On Quasi-Localized Dual Pairs in Reproducing Kernel Hilbert Spaces

In scattered data approximation, the span of a finite number of translates of a chosen radial basis function is used as approximation space and the basis of translates is used for representing the approximate. However, this natural choice is by no means mandatory and different choices, like, for example, the Lagrange basis, are possible and might offer additional features. In this article, we discuss different alternatives together with their canonical duals. We study a localized version of the Lagrange basis, localized orthogonal bases, such as the Newton basis, and multiresolution versions thereof, constructed by means of samplets. We argue that the choice of orthogonal bases is particularly useful as they lead to symmetric preconditioners. All bases under consideration are compared numerically to illustrate their feasibility for scattered data approximation. We provide benchmark experiments in two spatial dimensions and consider the reconstruction of an implicit surface as a relevant application from computer graphics.

==> Images/1D_Kstudy_Plot_N10000.tex <==
\pgfplotstableread{Data/data_1D_Kstudy/N10000_0.500000.txt}\loadedtableOne
\pgfplotstableread{Data/data_1D_Kstudy/N10000_1.000000.txt}\loadedtableTwo
\pgfplotstableread{Data/data_1D_Kstudy/N10000_1.500000.txt}\loadedtableThree



\begin{tikzpicture}
 \begin{semilogyaxis}[ xlabel={$\kappa | \log h |$}, ylabel={spec-err}, legend pos=south west] 
 \addplot table[header=false, x index=1,y index=6] {\loadedtableOne};
 \addlegendentry{$\nu = 0.5$};
  \addplot table[header=false, x index=1,y index=6] {\loadedtableTwo}; \addlegendentry{$\nu = 1.0$};
 \addplot table[header=false, x index=1,y index=6] {\loadedtableThree}; \addlegendentry{$\nu = 1.5$};

 \end{semilogyaxis} 
\end{tikzpicture}

==> Images/1D_Kstudy_Plot_N100000.tex <==
\pgfplotstableread{Data/data_1D_Kstudy/N100000_0.500000.txt}\loadedtableOne
\pgfplotstableread{Data/data_1D_Kstudy/N100000_1.000000.txt}\loadedtableTwo
\pgfplotstableread{Data/data_1D_Kstudy/N100000_1.500000.txt}\loadedtableThree



\begin{tikzpicture}
 \begin{semilogyaxis}[ xlabel={$\kappa | \log h |$}, ylabel={spec-err}, legend pos=south west] 
 \addplot table[header=false, x index=1,y index=6] {\loadedtableOne};
 \addlegendentry{$\nu = 0.5$};
  \addplot table[header=false, x index=1,y index=6] {\loadedtableTwo}; \addlegendentry{$\nu = 1.0$};
 \addplot table[header=false, x index=1,y index=6] {\loadedtableThree}; \addlegendentry{$\nu = 1.5$};

 \end{semilogyaxis} 
\end{tikzpicture}

==> Images/CGIterationsPerCompression_d2.tex <==
\pgfplotstableread{
comprate nu05 nu10 nu15
0.0004533415 208 339 463
 0.001773455 92 136 174
 0.003927215 56 77 93
   0.0068735 39 49 58
  0.0105774 30 35 41
  0.0150003 24 28 31
}\loadedtableOne

\pgfplotstableread{
comprate nu05 nu10 nu15
0.000906683 60 63 78
 0.00354691 29 28 26
 0.00785443 21 18 17
   0.013747 16 14 13
  0.0211548 14 11 10
  0.0300006 11 10 9
}\loadedtableTwo

\begin{tikzpicture}[scale=1.5]
\begin{semilogyaxis}[ xlabel={compression rate}, ylabel={\# CG Iterations}, legend pos=north east, 
 xmin = 0.0, xmax = 0.031, ymin = 0, ymax = 500, xtick = {0,0.01,0.02,0.03},
 legend style={nodes={scale=0.5, transform shape}}]
   \addplot[mark=*,color=red] table[header=false, x=comprate,y=nu05]{\loadedtableOne};
   \addlegendentry{Cholesky, $\nu = 0.5$};
   \addplot[mark=square*,color=blue] table[header=false,x=comprate,y=nu10] {\loadedtableOne}; 
   \addlegendentry{Cholesky, $\nu = 1.0$};
   \addplot[mark=triangle*,color=brown] table[header=false, x=comprate,y=nu15] {\loadedtableOne}; 
   \addlegendentry{Cholesky, $ \nu = 1.5$};
   \addplot[mark=*,color=red,dashed] table[header=false, x=comprate,y=nu05]{\loadedtableTwo};
   \addlegendentry{Square root, $\nu = 0.5$};
   \addplot[mark=square*,color=blue,dashed] table[header=false,x=comprate,y=nu10] {\loadedtableTwo}; 
   \addlegendentry{Square root, $\nu = 1.0$};
   \addplot[mark=triangle*,color=brown,dashed] table[header=false,x=comprate,y=nu15] {\loadedtableTwo}; 
   \addlegendentry{Square root, $\nu = 1.5$};
 \end{semilogyaxis} 
\end{tikzpicture}

==> Images/CompressionPlot.tex <==
%\pgfplotstabletypeset{Data/output_1000_2_0.500000.txt}
%\pgfplotsset{select coords between index/.style 2 args={
%    x filter/.code={
%        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
%        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
%    }


\pgfplotstableread{Data/ruediger_test.txt}\loadedtable

\begin{tikzpicture}
 \begin{loglogaxis}[ xlabel={$\kappa$}, ylabel={spec-err}, legend pos=north east] 
 \addplot table[header=false, x index=1,y index=6] {\loadedtable};
 \end{loglogaxis} 
\end{tikzpicture}


%\begin{tikzpicture}
% \begin{axis}[ xlabel={Ridge}, ylabel={K}, zlabel={Frob norm}, legend pos=north east] 
%\addplot3+ [surf, scatter,mark=*] table[header=false, x index=0,y index=1, z index=3,row sep=crcr] {\loadedtable};
% \end{axis} 
%\end{tikzpicture}

==> Images/ErrorsPerCompressionSmp_d2.tex <==
\pgfplotstableread{
comprate nu05
0.259028 0.154619
0.318177 0.0142479
0.369593 0.00138242
0.443541 0.000135356
0.462635 1.30234e-05
0.46905  1.56149e-06
}\loadedtableOneA %N=1000 nu=0.5

\pgfplotstableread{
comprate nu10
0.236208  1.96338
0.307427  0.0815755
0.367939  0.00996799
0.440417  0.00121495
0.47593   9.83953e-05
0.476869  7.60749e-06
}\loadedtableOneB %N=1000 nu=1.0

\pgfplotstableread{
comprate nu15
0.211281 1013.54
0.295701 0.266118
0.352833 0.0265146
0.438838 0.00293831
0.430784 0.000295043
0.474394 2.64471e-05
}\loadedtableOneC %N=1000 nu=1.5

\pgfplotstableread{
comprate nu05
0.0422183 0.532022
0.0828362 0.0464166
0.121808 0.00469084
0.152349  0.000264583
0.179837  4.56313e-05
0.212455  5.51741e-06
}\loadedtableTwoA %N=10000, nu = 0.5

\pgfplotstableread{
comprate nu10
0.0233716  4.66276
0.0617961  0.143996
0.107561   0.0134809
0.149554   0.00152196
0.17619    0.000191026
0.21732    1.71418e-05
}\loadedtableTwoB %N=10000, nu = 1.0

\pgfplotstableread{
comprate nu15
0.0128979 1374.12
0.0406888 0.179051
0.0818776 0.0188847
0.130862 0.00216178
0.163849 0.000275348
0.211032 2.76979e-05
}\loadedtableTwoC %N=10000, nu = 1.5

\pgfplotstableread{
comprate nu05
0.00470284 0.212432
0.0138995  0.0309023
0.0267956  0.00338441
0.0337277  0.000238163
0.0411822  2.68456e-05
0.0553809  3.36456e-06
}\loadedtableThreeA %N=100000, nu = 0.5

\pgfplotstableread{
comprate nu10
0.00138274 0.241469
0.00510587 0.0280089
0.0138972  0.00410215
0.0284993  0.000495636
0.0378475  3.82059e-05
0.0501932  4.53964e-06
}\loadedtableThreeB %N=100000, nu = 1.0

\pgfplotstableread{
comprate nu15
0.000557502 0.221678
0.00185265 0.0244146
0.00588102 0.00333675
0.0139051 0.000459313
0.0304777 5.67595e-05
0.0440397 5.15808e-06
}\loadedtableThreeC %N=100000, nu  = 1.5

\begin{tikzpicture}[scale=1]
 \begin{semilogyaxis}[width=0.6\textwidth, height = 0.5\textwidth,xlabel={compression rate}, ylabel={error}, legend pos=north east, 
 xmin = -0.05, xmax = 0.75, ymin = 0.0000001, ymax = 3000, xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
 legend style={nodes={scale=0.5, transform shape}},grid] 
   \addplot[mark=*,color=red] table[header=false, x=comprate,y=nu05]{\loadedtableOneA};
   \addlegendentry{Samplets, $N=1000$, $\nu = 0.5$};
   \addplot[mark=square*,color=red,style=dashed] table[header=false, x=comprate,y=nu05]{\loadedtableTwoA};
   \addlegendentry{Samplets, $N=10000$, $\nu = 0.5$};
   \addplot[mark=triangle*,color=red,style=dotted] table[header=false, x=comprate,y=nu05]{\loadedtableThreeA};
   \addlegendentry{Samplets, $N=100000$, $\nu = 0.5$};   
   \addplot[mark=*,color=blue] table[header=false,x=comprate,y=nu10] {\loadedtableOneB}; 
   \addlegendentry{Samplets, $N=1000$, $\nu = 1.0$};
   \addplot[mark=square*,color=blue,style=dashed] table[header=false,x=comprate,y=nu10] {\loadedtableTwoB}; 
   \addlegendentry{Samplets, $N=10000$, $\nu = 1.0$};
    \addplot[mark=triangle*,color=blue,style=dotted] table[header=false,x=comprate,y=nu10] {\loadedtableThreeB}; 
    \addlegendentry{Samplets, $ N=100000$, $\nu = 1.0$};     
   \addplot[mark=*,color=brown] table[header=false, x=comprate,y=nu15] {\loadedtableOneC}; 
   \addlegendentry{Samplets, $N=1000$, $\nu = 1.5$};
      \addplot[mark=square*,color=brown,style=dashed] table[header=false, x=comprate,y=nu15] {\loadedtableTwoC}; 
      \addlegendentry{Samplets, $N=10000$, $\nu = 1.5$};
    \addplot[mark=triangle*,color=brown,style=dotted] table[header=false, x=comprate,y=nu15] {\loadedtableThreeC}; 
    \addlegendentry{Samplets, $N=100000$, $\nu = 1.5$};
 \end{semilogyaxis} 
\end{tikzpicture}

==> Images/ErrorsPerCompression_d1.tex <==
\pgfplotstableread{
comprate nu05 nu10 nu15
0.02265 0.0203001 9.57479 66.4317
0.04381 1.37238e-12 1.92816 4.18467
0.06472 1.14431e-12 0.778287 0.234652
0.085397 9.74486e-13 0.384037 0.0109767
0.105947 9.41793e-13 0.211419 0.000464597
0.125975 1.19655e-12 0.125941 1.63335e-05
0.145861 1.25826e-12 0.0788573 4.49522e-07
0.165922 1.42492e-12 0.0512793 3.10945e-08
}\loadedtableOne %N=1000

\pgfplotstableread{
comprate nu05 nu10 nu15
0.00411906 0.311517 24.8238 16.3645
0.00812562 0.000105903 67.9808 107.449
0.0121086 3.62613e-08 35.3296 165.587
0.0160886 1.08257e-11 15.6652 134.628
0.0200621 2.04376e-12 8.61949 77.8546
0.0240315 2.21311e-12 5.9116 32.7915
0.0279925 1.89138e-12 4.43183 6.6287 
0.031939 2.01426e-12 3.42486 4.58391
}\loadedtableTwo %N=10000

\pgfplotstableread{
comprate nu05 nu10 nu15
0.000635789       222.483     331.361    348.825
0.0012616         52.483     154.311     170.359 
0.00188611        13.1321    85.2405     106.852
0.00251101        3.29202    41.4785     70.5121 
0.00313584        0.824962   8.36028     43.9572 
0.00376024        0.206848   18.9483     21.6105 
}\loadedtableThree %N=100000

\begin{tikzpicture}[scale=1.5]
\begin{loglogaxis}[ xlabel={comp. rate}, ylabel={error}, legend pos= south west,
legend style={nodes={scale=0.5, transform shape}}] 
   \addplot[mark=*,color=red] table[header=false, x=comprate,y=nu05]{\loadedtableOne};\addlegendentry{$N=1000$, $\nu = 0.5$};
      \addplot[mark=square*,color=red,style=dashed] table[header=false, x=comprate,y=nu05]{\loadedtableTwo};\addlegendentry{$N=10000$, $\nu = 0.5$};
   \addplot[mark=triangle*,color=red,style=dotted] table[header=false, x=comprate,y=nu05]{\loadedtableThree};\addlegendentry{$N=100000$, $\nu = 0.5$};
   
   \addplot[mark=*,color=blue] table[header=false,x=comprate,y=nu10] {\loadedtableOne}; \addlegendentry{$N=1000$, $\nu = 1.0$};
      \addplot[mark=square*,color=blue,style=dashed] table[header=false,x=comprate,y=nu10] {\loadedtableTwo}; \addlegendentry{$N=10000$, $\nu = 1.0$};
         \addplot[mark=triangle*,color=blue,style=dotted] table[header=false,x=comprate,y=nu10] {\loadedtableThree}; \addlegendentry{$ N=100000$, $\nu = 1.0$};
         
   \addplot[mark=*,color=brown] table[header=false, x=comprate,y=nu15] {\loadedtableOne}; \addlegendentry{$N=1000$, $\nu = 1.5$};
      \addplot[mark=square*,color=brown,style=dashed] table[header=false, x=comprate,y=nu15] {\loadedtableTwo}; \addlegendentry{$N=10000$, $\nu = 1.5$};
         \addplot[mark=triangle*,color=brown,style=dotted] table[header=false, x=comprate,y=nu15] {\loadedtableThree}; \addlegendentry{$N=100000$, $\nu = 1.5$};
 \end{loglogaxis} 
\end{tikzpicture}

==> Images/ErrorsPerCompression_d1_N1000.tex <==
\pgfplotstableread{
comprate nu05 nu10 nu15
0.02265 0.0203001 9.57479 66.4317
0.04381 1.37238e-12 1.92816 4.18467
0.06472 1.14431e-12 0.778287 0.234652
0.085397 9.74486e-13 0.384037 0.0109767
0.105947 9.41793e-13 0.211419 0.000464597
0.125975 1.19655e-12 0.125941 1.63335e-05
0.145861 1.25826e-12 0.0788573 4.49522e-07
0.165922 1.42492e-12 0.0512793 3.10945e-08
}\loadedtableOne





\begin{tikzpicture}%[scale=0.3\textwidth]
 \begin{loglogaxis}[ xlabel={comp. rate}, ylabel={error}, legend pos=south west] 
   \addplot[mark=*,color=red] table[header=false, x=comprate,y=nu05]{\loadedtableOne};\addlegendentry{$\nu = 0.5$};
   \addplot[mark=square*,color=blue] table[header=false,x=comprate,y=nu10] {\loadedtableOne}; \addlegendentry{$\nu = 1.0$};
   \addplot[mark=triangle*,color=brown] table[header=false, x=comprate,y=nu15] {\loadedtableOne}; \addlegendentry{$ \nu = 1.5$};
 \end{loglogaxis} 
\end{tikzpicture}

==> Images/ErrorsPerCompression_d1_N10000.tex <==
\pgfplotstableread{
comprate nu05 nu10 nu15
0.00411906 0.311517 24.8238 16.3645
0.00812562 0.000105903 67.9808 107.449
0.0121086 3.62613e-08 35.3296 165.587
0.0160886 1.08257e-11 15.6652 134.628
0.0200621 2.04376e-12 8.61949 77.8546
0.0240315 2.21311e-12 5.9116 32.7915
0.0279925 1.89138e-12 4.43183 6.6287 
0.031939 2.01426e-12 3.42486 4.58391
}\loadedtableOne





\begin{tikzpicture}%[scale=0.3\textwidth]
 \begin{loglogaxis}[ xlabel={comp. rate}, ylabel={error}, legend pos=south west] 
   \addplot[mark=*,color=red] table[header=false, x=comprate,y=nu05]{\loadedtableOne};\addlegendentry{$\nu = 0.5$};
   \addplot[mark=square*,color=blue] table[header=false,x=comprate,y=nu10] {\loadedtableOne}; \addlegendentry{$\nu = 1.0$};
   \addplot[mark=triangle*,color=brown] table[header=false, x=comprate,y=nu15] {\loadedtableOne}; \addlegendentry{$ \nu = 1.5$};
 \end{loglogaxis} 
\end{tikzpicture}

==> Images/ErrorsPerCompression_d1_N100000.tex <==
\pgfplotstableread{
comprate nu05 nu10 nu15
0.000635789       222.483     331.361    348.825
0.0012616         52.483     154.311     170.359 
0.00188611        13.1321    85.2405     106.852
0.00251101        3.29202    41.4785     70.5121 
0.00313584        0.824962   8.36028     43.9572 
0.00376024        0.206848   18.9483     21.6105 
}\loadedtableOne





\begin{tikzpicture}%[scale=0.3\textwidth]
 \begin{loglogaxis}[ xlabel={comp. rate}, ylabel={error}, legend pos=south west] 
   \addplot[mark=*,color=red] table[header=false, x=comprate,y=nu05]{\loadedtableOne};\addlegendentry{$\nu = 0.5$};
   \addplot[mark=square*,color=blue] table[header=false,x=comprate,y=nu10] {\loadedtableOne}; \addlegendentry{$\nu = 1.0$};
   \addplot[mark=triangle*,color=brown] table[header=false, x=comprate,y=nu15] {\loadedtableOne}; \addlegendentry{$ \nu = 1.5$};
 \end{loglogaxis} 
\end{tikzpicture}

==> Images/ErrorsPerCompression_d2.tex <==
\pgfplotstableread{
comprate nu05 nu10 nu15
0.017884          2.59537     3.02188       4.48555    
0.06416          0.103989     0.0364512     0.162932  
0.133476        0.0164087     0.00181752    0.00662425 
0.218442       0.00360557    0.000403435    0.000359195 
0.314844       0.00089673    0.000161731    4.0232e-05 
0.418368      0.000239306    2.50578e-05    1.13117e-05
0.523304      7.08501e-05    5.40728e-06    1.24218e-06
0.62532       2.35292e-05    1.88325e-06    3.01652e-07
}\loadedtableOne %N=1000

\pgfplotstableread{
comprate nu05 nu10 nu15
0.00388614    11.1651           2.68161      13.265
0.0147652     0.97808          0.259241     3.69366
0.032132      0.277261        0.0194949    0.322787
0.055357      0.101069         0.007955   0.0174833
0.0837093     0.0423513      0.00346926  0.00415171
0.11663       0.0192898      0.00160194  0.00132455
0.153457      0.00931418     0.000759778 0.000415133
0.193469      0.00467335     0.000361902 0.000136823
}\loadedtableTwo %N=10000

\pgfplotstableread{
comprate nu05 nu10 nu15
 0.000906683  62.2871           266.423    448.263
0.00354691     6.03453          15.3282    21.1785
0.00785443     2.13354          0.57323    23.9281
0.013747       0.960075       0.0877097    4.50762
0.0211548      0.497623       0.0382435   0.527353
0.0300006      0.281387       0.0207815    0.26966
}\loadedtableThree %N=100000

\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[width=0.6\textwidth, height = 0.5\textwidth, xlabel={compression rate}, ylabel={error}, legend pos= north east,
xmin = -0.05, xmax = 0.75, ymin = 0.0000001, ymax = 3000, xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
legend style={nodes={scale=0.5, transform shape}},grid]
   \addplot[mark=*,color=red] table[header=false, x=comprate,y=nu05]{\loadedtableOne};
   \addlegendentry{Footprints, $N=1000$, $\nu = 0.5$};
   \addplot[mark=square*,color=red,style=dashed] table[header=false, x=comprate,y=nu05]{\loadedtableTwo};
   \addlegendentry{Footprints, $N=10000$, $\nu = 0.5$};
   \addplot[mark=triangle*,color=red,style=dotted] table[header=false, x=comprate,y=nu05]{\loadedtableThree};
   \addlegendentry{Footprints, $N=100000$, $\nu = 0.5$};   
   \addplot[mark=*,color=blue] table[header=false,x=comprate,y=nu10] {\loadedtableOne}; 
   \addlegendentry{Footprints, $N=1000$, $\nu = 1.0$};
   \addplot[mark=square*,color=blue,style=dashed] table[header=false,x=comprate,y=nu10] {\loadedtableTwo}; 
   \addlegendentry{Footprints, $N=10000$, $\nu = 1.0$};
    \addplot[mark=triangle*,color=blue,style=dotted] table[header=false,x=comprate,y=nu10] {\loadedtableThree}; 
    \addlegendentry{Footprints, $ N=100000$, $\nu = 1.0$};     
   \addplot[mark=*,color=brown] table[header=false, x=comprate,y=nu15] {\loadedtableOne}; 
   \addlegendentry{Footprints, $N=1000$, $\nu = 1.5$};
      \addplot[mark=square*,color=brown,style=dashed] table[header=false, x=comprate,y=nu15] {\loadedtableTwo}; 
      \addlegendentry{Footprints, $N=10000$, $\nu = 1.5$};
    \addplot[mark=triangle*,color=brown,style=dotted] table[header=false, x=comprate,y=nu15] {\loadedtableThree}; 
    \addlegendentry{Footprints, $N=100000$, $\nu = 1.5$};
 \end{semilogyaxis} 
\end{tikzpicture}

==> Images/ErrorsPerCompression_d2_N1000.tex <==
\pgfplotstableread{
comprate nu05 nu10 nu15
0.017884          2.59537     3.02188       4.48555    
0.06416          0.103989     0.0364512     0.162932  
0.133476        0.0164087     0.00181752    0.00662425 
0.218442       0.00360557    0.000403435    0.000359195 
0.314844       0.00089673    0.000161731    4.0232e-05 
0.418368      0.000239306    2.50578e-05    1.13117e-05
0.523304      7.08501e-05    5.40728e-06    1.24218e-06
0.62532       2.35292e-05    1.88325e-06    3.01652e-07
}\loadedtableOne





\begin{tikzpicture}
 \begin{loglogaxis}[ xlabel={comp. rate}, ylabel={error}, legend pos=south west] 
   \addplot[mark=*,color=red] table[header=false, x=comprate,y=nu05]{\loadedtableOne};\addlegendentry{$\nu = 0.5$};
   \addplot[mark=square*,color=blue] table[header=false,x=comprate,y=nu10] {\loadedtableOne}; \addlegendentry{$\nu = 1.0$};
   \addplot[mark=triangle*,color=brown] table[header=false, x=comprate,y=nu15] {\loadedtableOne}; \addlegendentry{$ \nu = 1.5$};
 \end{loglogaxis} 
\end{tikzpicture}

==> Images/ErrorsPerCompression_d2_N10000.tex <==
\pgfplotstableread{
comprate nu05 nu10 nu15
0.00388614    11.1651           2.68161      13.265
0.0147652     0.97808          0.259241     3.69366
0.032132      0.277261        0.0194949    0.322787
0.055357      0.101069         0.007955   0.0174833
0.0837093     0.0423513      0.00346926  0.00415171
0.11663       0.0192898      0.00160194  0.00132455
0.153457      0.00931418     0.000759778 0.000415133
0.193469      0.00467335     0.000361902 0.000136823
}\loadedtableOne





\begin{tikzpicture}
 \begin{loglogaxis}[ xlabel={comp. rate}, ylabel={error}, legend pos=south west] 
   \addplot[mark=*,color=red] table[header=false, x=comprate,y=nu05]{\loadedtableOne};\addlegendentry{$\nu = 0.5$};
   \addplot[mark=square*,color=blue] table[header=false,x=comprate,y=nu10] {\loadedtableOne}; \addlegendentry{$\nu = 1.0$};
   \addplot[mark=triangle*,color=brown] table[header=false, x=comprate,y=nu15] {\loadedtableOne}; \addlegendentry{$ \nu = 1.5$};
 \end{loglogaxis} 
\end{tikzpicture}

==> Images/ErrorsPerCompression_d2_N100000.tex <==
\pgfplotstableread{
comprate nu05 nu10 nu15
 0.000906683  62.2871           266.423    448.263
0.00354691     6.03453          15.3282    21.1785
0.00785443     2.13354          0.57323    23.9281
0.013747       0.960075       0.0877097    4.50762
0.0211548      0.497623       0.0382435   0.527353
0.0300006      0.281387       0.0207815    0.26966
}\loadedtableOne





\begin{tikzpicture}
 \begin{loglogaxis}[ xlabel={comp. rate}, ylabel={error}, legend pos=south west] 
   \addplot[mark=*,color=red] table[header=false, x=comprate,y=nu05]{\loadedtableOne};\addlegendentry{$\nu = 0.5$};
   \addplot[mark=square*,color=blue] table[header=false,x=comprate,y=nu10] {\loadedtableOne}; \addlegendentry{$\nu = 1.0$};
   \addplot[mark=triangle*,color=brown] table[header=false, x=comprate,y=nu15] {\loadedtableOne}; \addlegendentry{$ \nu = 1.5$};
 \end{loglogaxis} 
\end{tikzpicture}

==> Images/ErrorsPerCompression_d2_differentN_sameNu.tex <==
\pgfplotstableread{
comprate error
0.017884    4.48555
 0.06416   0.162932
0.133476 0.00662425
0.218442 0.000359195
0.314844 4.0232e-05
0.418368 1.13117e-05
0.523304 1.24218e-06
0.625468 3.01652e-07
}\loadedtableOne %N=1000 nu = 1.5

\pgfplotstableread{
comprate error
0.00388614      13.265
 0.0147652     3.69366
  0.032132    0.322787
  0.055357   0.0174833
 0.0837093  0.00415171
   0.11663  0.00132455
  0.153457 0.000415133
  0.193469 0.000136823
}\loadedtableTwo % N = 10000 nu = 1.5

\pgfplotstableread{
comprate error
0.000906683 448.263
 0.00354691 21.1785
 0.00785443 23.9281
   0.013747 4.50762
  0.0211548 0.527353
  0.0300006 0.26966
}\loadedtableThree % N = 100000 nu = 1.5 

\pgfplotstableread{
comprate error
0.211281 1013.54
0.295701 0.266118
0.352833 0.0265146
0.438838 0.00293831
0.430784 0.000295043
0.474394 2.64471e-05
}\loadedtableFour % N = 1000 nu = 1.5 Samplets

\pgfplotstableread{
comprate error
0.0128979 1374.12
0.0406888 0.179051
0.0818776 0.0188847
0.130862 0.00216178
0.163849 0.000275348
0.211032 2.76979e-05
}\loadedtableFive % N = 10000 nu = 1.5 Samplets 

\pgfplotstableread{
comprate error
0.000557502 0.221678
0.00185265 0.0244146
0.00588102 0.00333675
0.0139051 0.000459313
0.0304777 5.67595e-05
0.0440397 5.15808e-06
}\loadedtableSix % N = 100000 nu = 1.5 Samplets

\begin{tikzpicture}[scale=0.8]
 \begin{semilogyaxis}[ xlabel={compression rate}, ylabel={error}, legend pos=north east, 
 xmin = -0.05, xmax = 0.7, ymin = 0.0000001, ymax = 2000, 
 legend style={nodes={scale=0.75, transform shape}}]
   \addplot+[mark=triangle*,solid] table[header=false, x=comprate,y=error]{\loadedtableOne};
   \addlegendentry{Footprints, $N=1000$};
   \addplot+[mark=square*,solid] table[header=false,x=comprate,y=error] {\loadedtableTwo}; 
   \addlegendentry{Footprints, $N=10000$};
   \addplot+[mark=*,solid] table[header=false, x=comprate,y=error] {\loadedtableThree}; 
   \addlegendentry{Footprints, $ N=100000$};
 \end{semilogyaxis} 
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
 \begin{semilogyaxis}[ xlabel={compression rate}, ylabel={error}, legend pos=north east,
 xmin = -0.05, xmax = 0.7, ymin = 0.0000001, ymax = 2000, 
 legend style={nodes={scale=0.75, transform shape}}] 
   \addplot+[mark=triangle*,solid] table[header=false, x=comprate,y=error] {\loadedtableFour}; 
   \addlegendentry{Samplets, $ N=1000$};
   \addplot+[mark=square*,solid] table[header=false, x=comprate,y=error] {\loadedtableFive}; 
   \addlegendentry{Samplets, $ N=10000$};
   \addplot+[mark=*,solid] table[header=false, x=comprate,y=error] {\loadedtableSix}; 
   \addlegendentry{Samplets, $ N=100000$};
 \end{semilogyaxis} 
\end{tikzpicture}

==> Images/PK.txt <==
-1 	 	1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 0.182959134 	 0.181129558 	 0.1793182776 	 0.1775251099 	 0.1757498736 	 0.1739923896 	 0.1722524803 	 0.1705299699 	 0.1688246845 	 0.1671364518 	 0.1654651013 	 0.1638104641 	 0.1621723732 	 0.160550663 	 0.1589451699 	 0.1573557315 	 0.1557821873 	 0.1542243785 	 0.1526821476 	 0.151155339 	 0.1496437982 	 0.1481473728 	 0.1466659115 	 0.1451992646 	 0.1437472841 	 0.1423098233 	 0.140886737 	 0.1394778814 	 0.1380831143 	 0.1367022947 	 0.1353352832 	 
-0.9899497487 	 	0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 0.182959134 	 0.181129558 	 0.1793182776 	 0.1775251099 	 0.1757498736 	 0.1739923896 	 0.1722524803 	 0.1705299699 	 0.1688246845 	 0.1671364518 	 0.1654651013 	 0.1638104641 	 0.1621723732 	 0.160550663 	 0.1589451699 	 0.1573557315 	 0.1557821873 	 0.1542243785 	 0.1526821476 	 0.151155339 	 0.1496437982 	 0.1481473728 	 0.1466659115 	 0.1451992646 	 0.1437472841 	 0.1423098233 	 0.140886737 	 0.1394778814 	 0.1380831143 	 0.1367022947 	 
-0.9798994975 	 	0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 0.182959134 	 0.181129558 	 0.1793182776 	 0.1775251099 	 0.1757498736 	 0.1739923896 	 0.1722524803 	 0.1705299699 	 0.1688246845 	 0.1671364518 	 0.1654651013 	 0.1638104641 	 0.1621723732 	 0.160550663 	 0.1589451699 	 0.1573557315 	 0.1557821873 	 0.1542243785 	 0.1526821476 	 0.151155339 	 0.1496437982 	 0.1481473728 	 0.1466659115 	 0.1451992646 	 0.1437472841 	 0.1423098233 	 0.140886737 	 0.1394778814 	 0.1380831143 	 
-0.9698492462 	 	0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 0.182959134 	 0.181129558 	 0.1793182776 	 0.1775251099 	 0.1757498736 	 0.1739923896 	 0.1722524803 	 0.1705299699 	 0.1688246845 	 0.1671364518 	 0.1654651013 	 0.1638104641 	 0.1621723732 	 0.160550663 	 0.1589451699 	 0.1573557315 	 0.1557821873 	 0.1542243785 	 0.1526821476 	 0.151155339 	 0.1496437982 	 0.1481473728 	 0.1466659115 	 0.1451992646 	 0.1437472841 	 0.1423098233 	 0.140886737 	 0.1394778814 	 
-0.959798995 	 	0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 0.182959134 	 0.181129558 	 0.1793182776 	 0.1775251099 	 0.1757498736 	 0.1739923896 	 0.1722524803 	 0.1705299699 	 0.1688246845 	 0.1671364518 	 0.1654651013 	 0.1638104641 	 0.1621723732 	 0.160550663 	 0.1589451699 	 0.1573557315 	 0.1557821873 	 0.1542243785 	 0.1526821476 	 0.151155339 	 0.1496437982 	 0.1481473728 	 0.1466659115 	 0.1451992646 	 0.1437472841 	 0.1423098233 	 0.140886737 	 
-0.9497487437 	 	0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 0.182959134 	 0.181129558 	 0.1793182776 	 0.1775251099 	 0.1757498736 	 0.1739923896 	 0.1722524803 	 0.1705299699 	 0.1688246845 	 0.1671364518 	 0.1654651013 	 0.1638104641 	 0.1621723732 	 0.160550663 	 0.1589451699 	 0.1573557315 	 0.1557821873 	 0.1542243785 	 0.1526821476 	 0.151155339 	 0.1496437982 	 0.1481473728 	 0.1466659115 	 0.1451992646 	 0.1437472841 	 0.1423098233 	 
-0.9396984925 	 	0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 0.182959134 	 0.181129558 	 0.1793182776 	 0.1775251099 	 0.1757498736 	 0.1739923896 	 0.1722524803 	 0.1705299699 	 0.1688246845 	 0.1671364518 	 0.1654651013 	 0.1638104641 	 0.1621723732 	 0.160550663 	 0.1589451699 	 0.1573557315 	 0.1557821873 	 0.1542243785 	 0.1526821476 	 0.151155339 	 0.1496437982 	 0.1481473728 	 0.1466659115 	 0.1451992646 	 0.1437472841 	 
-0.9296482412 	 	0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 0.182959134 	 0.181129558 	 0.1793182776 	 0.1775251099 	 0.1757498736 	 0.1739923896 	 0.1722524803 	 0.1705299699 	 0.1688246845 	 0.1671364518 	 0.1654651013 	 0.1638104641 	 0.1621723732 	 0.160550663 	 0.1589451699 	 0.1573557315 	 0.1557821873 	 0.1542243785 	 0.1526821476 	 0.151155339 	 0.1496437982 	 0.1481473728 	 0.1466659115 	 0.1451992646 	 
-0.9195979899 	 	0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 0.182959134 	 0.181129558 	 0.1793182776 	 0.1775251099 	 0.1757498736 	 0.1739923896 	 0.1722524803 	 0.1705299699 	 0.1688246845 	 0.1671364518 	 0.1654651013 	 0.1638104641 	 0.1621723732 	 0.160550663 	 0.1589451699 	 0.1573557315 	 0.1557821873 	 0.1542243785 	 0.1526821476 	 0.151155339 	 0.1496437982 	 0.1481473728 	 0.1466659115 	 
-0.9095477387 	 	0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 0.182959134 	 0.181129558 	 0.1793182776 	 0.1775251099 	 0.1757498736 	 0.1739923896 	 0.1722524803 	 0.1705299699 	 0.1688246845 	 0.1671364518 	 0.1654651013 	 0.1638104641 	 0.1621723732 	 0.160550663 	 0.1589451699 	 0.1573557315 	 0.1557821873 	 0.1542243785 	 0.1526821476 	 0.151155339 	 0.1496437982 	 0.1481473728 	 
-0.8994974874 	 	0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 0.182959134 	 0.181129558 	 0.1793182776 	 0.1775251099 	 0.1757498736 	 0.1739923896 	 0.1722524803 	 0.1705299699 	 0.1688246845 	 0.1671364518 	 0.1654651013 	 0.1638104641 	 0.1621723732 	 0.160550663 	 0.1589451699 	 0.1573557315 	 0.1557821873 	 0.1542243785 	 0.1526821476 	 0.151155339 	 0.1496437982 	 
-0.8894472362 	 	0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 0.182959134 	 0.181129558 	 0.1793182776 	 0.1775251099 	 0.1757498736 	 0.1739923896 	 0.1722524803 	 0.1705299699 	 0.1688246845 	 0.1671364518 	 0.1654651013 	 0.1638104641 	 0.1621723732 	 0.160550663 	 0.1589451699 	 0.1573557315 	 0.1557821873 	 0.1542243785 	 0.1526821476 	 0.151155339 	 
-0.8793969849 	 	0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 0.182959134 	 0.181129558 	 0.1793182776 	 0.1775251099 	 0.1757498736 	 0.1739923896 	 0.1722524803 	 0.1705299699 	 0.1688246845 	 0.1671364518 	 0.1654651013 	 0.1638104641 	 0.1621723732 	 0.160550663 	 0.1589451699 	 0.1573557315 	 0.1557821873 	 0.1542243785 	 0.1526821476 	 
-0.8693467337 	 	0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 0.182959134 	 0.181129558 	 0.1793182776 	 0.1775251099 	 0.1757498736 	 0.1739923896 	 0.1722524803 	 0.1705299699 	 0.1688246845 	 0.1671364518 	 0.1654651013 	 0.1638104641 	 0.1621723732 	 0.160550663 	 0.1589451699 	 0.1573557315 	 0.1557821873 	 0.1542243785 	 
-0.8592964824 	 	0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 0.182959134 	 0.181129558 	 0.1793182776 	 0.1775251099 	 0.1757498736 	 0.1739923896 	 0.1722524803 	 0.1705299699 	 0.1688246845 	 0.1671364518 	 0.1654651013 	 0.1638104641 	 0.1621723732 	 0.160550663 	 0.1589451699 	 0.1573557315 	 0.1557821873 	 
-0.8492462312 	 	0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 0.182959134 	 0.181129558 	 0.1793182776 	 0.1775251099 	 0.1757498736 	 0.1739923896 	 0.1722524803 	 0.1705299699 	 0.1688246845 	 0.1671364518 	 0.1654651013 	 0.1638104641 	 0.1621723732 	 0.160550663 	 0.1589451699 	 0.1573557315 	 
-0.8391959799 	 	0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 0.182959134 	 0.181129558 	 0.1793182776 	 0.1775251099 	 0.1757498736 	 0.1739923896 	 0.1722524803 	 0.1705299699 	 0.1688246845 	 0.1671364518 	 0.1654651013 	 0.1638104641 	 0.1621723732 	 0.160550663 	 0.1589451699 	 
-0.8291457286 	 	0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 0.182959134 	 0.181129558 	 0.1793182776 	 0.1775251099 	 0.1757498736 	 0.1739923896 	 0.1722524803 	 0.1705299699 	 0.1688246845 	 0.1671364518 	 0.1654651013 	 0.1638104641 	 0.1621723732 	 0.160550663 	 
-0.8190954774 	 	0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 0.182959134 	 0.181129558 	 0.1793182776 	 0.1775251099 	 0.1757498736 	 0.1739923896 	 0.1722524803 	 0.1705299699 	 0.1688246845 	 0.1671364518 	 0.1654651013 	 0.1638104641 	 0.1621723732 	 
-0.8090452261 	 	0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 0.182959134 	 0.181129558 	 0.1793182776 	 0.1775251099 	 0.1757498736 	 0.1739923896 	 0.1722524803 	 0.1705299699 	 0.1688246845 	 0.1671364518 	 0.1654651013 	 0.1638104641 	 
-0.7989949749 	 	0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 0.182959134 	 0.181129558 	 0.1793182776 	 0.1775251099 	 0.1757498736 	 0.1739923896 	 0.1722524803 	 0.1705299699 	 0.1688246845 	 0.1671364518 	 0.1654651013 	 
-0.7889447236 	 	0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 0.182959134 	 0.181129558 	 0.1793182776 	 0.1775251099 	 0.1757498736 	 0.1739923896 	 0.1722524803 	 0.1705299699 	 0.1688246845 	 0.1671364518 	 
-0.7788944724 	 	0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 0.182959134 	 0.181129558 	 0.1793182776 	 0.1775251099 	 0.1757498736 	 0.1739923896 	 0.1722524803 	 0.1705299699 	 0.1688246845 	 
-0.7688442211 	 	0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 0.182959134 	 0.181129558 	 0.1793182776 	 0.1775251099 	 0.1757498736 	 0.1739923896 	 0.1722524803 	 0.1705299699 	 
-0.7587939698 	 	0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 0.182959134 	 0.181129558 	 0.1793182776 	 0.1775251099 	 0.1757498736 	 0.1739923896 	 0.1722524803 	 
-0.7487437186 	 	0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 0.182959134 	 0.181129558 	 0.1793182776 	 0.1775251099 	 0.1757498736 	 0.1739923896 	 
-0.7386934673 	 	0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 0.182959134 	 0.181129558 	 0.1793182776 	 0.1775251099 	 0.1757498736 	 
-0.7286432161 	 	0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 0.182959134 	 0.181129558 	 0.1793182776 	 0.1775251099 	 
-0.7185929648 	 	0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 0.182959134 	 0.181129558 	 0.1793182776 	 
-0.7085427136 	 	0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 0.182959134 	 0.181129558 	 
-0.6984924623 	 	0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 0.182959134 	 
-0.6884422111 	 	0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 0.1848071905 	 
-0.6783919598 	 	0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 0.186673914 	 
-0.6683417085 	 	0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 0.1885594931 	 
-0.6582914573 	 	0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 0.1904641183 	 
-0.648241206 	 	0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 0.1923879821 	 
-0.6381909548 	 	0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 0.1943312786 	 
-0.6281407035 	 	0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 0.1962942042 	 
-0.6180904523 	 	0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 0.1982769571 	 
-0.608040201 	 	0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 0.2002797377 	 
-0.5979899497 	 	0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 0.2023027483 	 
-0.5879396985 	 	0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 0.2043461931 	 
-0.5778894472 	 	0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 0.2064102786 	 
-0.567839196 	 	0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 0.2084952133 	 
-0.5577889447 	 	0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 0.2106012077 	 
-0.5477386935 	 	0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 0.2127284746 	 
-0.5376884422 	 	0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 0.2148772289 	 
-0.527638191 	 	0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 0.2170476876 	 
-0.5175879397 	 	0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 0.21924007 	 
-0.5075376884 	 	0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 0.2214545974 	 
-0.4974874372 	 	0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 0.2236914936 	 
-0.4874371859 	 	0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 0.2259509845 	 
-0.4773869347 	 	0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 0.2282332984 	 
-0.4673366834 	 	0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 0.2305386657 	 
-0.4572864322 	 	0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 0.2328673194 	 
-0.4472361809 	 	0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 0.2352194947 	 
-0.4371859296 	 	0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 0.2375954291 	 
-0.4271356784 	 	0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 0.2399953626 	 
-0.4170854271 	 	0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 0.2424195377 	 
-0.4070351759 	 	0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 0.2448681991 	 
-0.3969849246 	 	0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 0.2473415944 	 
-0.3869346734 	 	0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 0.2498399732 	 
-0.3768844221 	 	0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 0.2523635879 	 
-0.3668341709 	 	0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 0.2549126935 	 
-0.3567839196 	 	0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 0.2574875474 	 
-0.3467336683 	 	0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 0.2600884097 	 
-0.3366834171 	 	0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 0.2627155432 	 
-0.3266331658 	 	0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 0.2653692131 	 
-0.3165829146 	 	0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 0.2680496875 	 
-0.3065326633 	 	0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 0.2707572372 	 
-0.2964824121 	 	0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 0.2734921356 	 
-0.2864321608 	 	0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 0.2762546591 	 
-0.2763819095 	 	0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 0.2790450866 	 
-0.2663316583 	 	0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 0.2818637 	 
-0.256281407 	 	0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 0.284710784 	 
-0.2462311558 	 	0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 0.2875866262 	 
-0.2361809045 	 	0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 0.290491517 	 
-0.2261306533 	 	0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 0.2934257499 	 
-0.216080402 	 	0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 0.2963896213 	 
-0.2060301508 	 	0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 0.2993834305 	 
-0.1959798995 	 	0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 0.30240748 	 
-0.1859296482 	 	0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 0.3054620752 	 
-0.175879397 	 	0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 0.3085475246 	 
-0.1658291457 	 	0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 0.3116641399 	 
-0.1557788945 	 	0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 0.3148122359 	 
-0.1457286432 	 	0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 0.3179921305 	 
-0.135678392 	 	0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 0.3212041451 	 
-0.1256281407 	 	0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 0.324448604 	 
-0.1155778894 	 	0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 0.3277258349 	 
-0.1055276382 	 	0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 0.3310361688 	 
-0.09547738693 	 	0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 0.3343799402 	 
-0.08542713568 	 	0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 0.3377574868 	 
-0.07537688442 	 	0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 0.3411691497 	 
-0.06532663317 	 	0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 0.3446152736 	 
-0.05527638191 	 	0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 0.3480962065 	 
-0.04522613065 	 	0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 0.3516123001 	 
-0.0351758794 	 	0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 0.3551639094 	 
-0.02512562814 	 	0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 0.3587513933 	 
-0.01507537688 	 	0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 0.3623751141 	 
-0.005025125628 	 	0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 0.3660354378 	 
0.005025125628 	 	0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 0.3697327342 	 
0.01507537688 	 	0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 0.3734673767 	 
0.02512562814 	 	0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 0.3772397425 	 
0.0351758794 	 	0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 0.3810502127 	 
0.04522613065 	 	0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 0.3848991722 	 
0.05527638191 	 	0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 0.3887870098 	 
0.06532663317 	 	0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 0.392714118 	 
0.07537688442 	 	0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 0.3966808938 	 
0.08542713568 	 	0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 0.4006877376 	 
0.09547738693 	 	0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 0.4047350542 	 
0.1055276382 	 	0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 0.4088232525 	 
0.1155778894 	 	0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 0.4129527454 	 
0.1256281407 	 	0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 0.4171239499 	 
0.135678392 	 	0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 0.4213372875 	 
0.1457286432 	 	0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 0.4255931837 	 
0.1557788945 	 	0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 0.4298920684 	 
0.1658291457 	 	0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 0.4342343758 	 
0.175879397 	 	0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 0.4386205445 	 
0.1859296482 	 	0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 0.4430510176 	 
0.1959798995 	 	0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 0.4475262425 	 
0.2060301508 	 	0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 0.4520466714 	 
0.216080402 	 	0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 0.4566127607 	 
0.2261306533 	 	0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 0.4612249718 	 
0.2361809045 	 	0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 0.4658837705 	 
0.2462311558 	 	0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 0.4705896274 	 
0.256281407 	 	0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 0.4753430177 	 
0.2663316583 	 	0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 0.4801444217 	 
0.2763819095 	 	0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 0.4849943244 	 
0.2864321608 	 	0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 0.4898932155 	 
0.2964824121 	 	0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 0.4948415899 	 
0.3065326633 	 	0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 0.4998399476 	 
0.3165829146 	 	0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 0.5048887932 	 
0.3266331658 	 	0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 0.5099886369 	 
0.3366834171 	 	0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 0.5151399937 	 
0.3467336683 	 	0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 0.5203433839 	 
0.3567839196 	 	0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 0.5255993332 	 
0.3668341709 	 	0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 0.5309083725 	 
0.3768844221 	 	0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 0.536271038 	 
0.3869346734 	 	0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 0.5416878713 	 
0.3969849246 	 	0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 0.5471594197 	 
0.4070351759 	 	0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 0.5526862357 	 
0.4170854271 	 	0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 0.5582688778 	 
0.4271356784 	 	0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 0.5639079096 	 
0.4371859296 	 	0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 0.5696039009 	 
0.4472361809 	 	0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 0.575357427 	 
0.4572864322 	 	0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 0.581169069 	 
0.4673366834 	 	0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 0.587039414 	 
0.4773869347 	 	0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 0.5929690549 	 
0.4874371859 	 	0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 0.5989585906 	 
0.4974874372 	 	0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 0.6050086262 	 
0.5075376884 	 	0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 0.6111197728 	 
0.5175879397 	 	0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 0.6172926476 	 
0.527638191 	 	0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 0.6235278741 	 
0.5376884422 	 	0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 0.6298260821 	 
0.5477386935 	 	0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 0.6361879079 	 
0.5577889447 	 	0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 0.6426139941 	 
0.567839196 	 	0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 0.6491049896 	 
0.5778894472 	 	0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 0.6556615502 	 
0.5879396985 	 	0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 0.6622843381 	 
0.5979899497 	 	0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 0.6689740223 	 
0.608040201 	 	0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 0.6757312785 	 
0.6180904523 	 	0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 0.6825567892 	 
0.6281407035 	 	0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 0.6894512439 	 
0.6381909548 	 	0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 0.696415339 	 
0.648241206 	 	0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 0.7034497778 	 
0.6582914573 	 	0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 0.710555271 	 
0.6683417085 	 	0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 0.7177325363 	 
0.6783919598 	 	0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 0.7249822986 	 
0.6884422111 	 	0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 0.7323052901 	 
0.6984924623 	 	0.182959134 	 0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 0.7397022507 	 
0.7085427136 	 	0.181129558 	 0.182959134 	 0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 0.7471739274 	 
0.7185929648 	 	0.1793182776 	 0.181129558 	 0.182959134 	 0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 0.7547210749 	 
0.7286432161 	 	0.1775251099 	 0.1793182776 	 0.181129558 	 0.182959134 	 0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 0.7623444556 	 
0.7386934673 	 	0.1757498736 	 0.1775251099 	 0.1793182776 	 0.181129558 	 0.182959134 	 0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 0.7700448395 	 
0.7487437186 	 	0.1739923896 	 0.1757498736 	 0.1775251099 	 0.1793182776 	 0.181129558 	 0.182959134 	 0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 0.7778230044 	 
0.7587939698 	 	0.1722524803 	 0.1739923896 	 0.1757498736 	 0.1775251099 	 0.1793182776 	 0.181129558 	 0.182959134 	 0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 0.785679736 	 
0.7688442211 	 	0.1705299699 	 0.1722524803 	 0.1739923896 	 0.1757498736 	 0.1775251099 	 0.1793182776 	 0.181129558 	 0.182959134 	 0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 0.7936158278 	 
0.7788944724 	 	0.1688246845 	 0.1705299699 	 0.1722524803 	 0.1739923896 	 0.1757498736 	 0.1775251099 	 0.1793182776 	 0.181129558 	 0.182959134 	 0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 0.8016320815 	 
0.7889447236 	 	0.1671364518 	 0.1688246845 	 0.1705299699 	 0.1722524803 	 0.1739923896 	 0.1757498736 	 0.1775251099 	 0.1793182776 	 0.181129558 	 0.182959134 	 0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 0.8097293067 	 
0.7989949749 	 	0.1654651013 	 0.1671364518 	 0.1688246845 	 0.1705299699 	 0.1722524803 	 0.1739923896 	 0.1757498736 	 0.1775251099 	 0.1793182776 	 0.181129558 	 0.182959134 	 0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 0.8179083215 	 
0.8090452261 	 	0.1638104641 	 0.1654651013 	 0.1671364518 	 0.1688246845 	 0.1705299699 	 0.1722524803 	 0.1739923896 	 0.1757498736 	 0.1775251099 	 0.1793182776 	 0.181129558 	 0.182959134 	 0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 0.8261699518 	 
0.8190954774 	 	0.1621723732 	 0.1638104641 	 0.1654651013 	 0.1671364518 	 0.1688246845 	 0.1705299699 	 0.1722524803 	 0.1739923896 	 0.1757498736 	 0.1775251099 	 0.1793182776 	 0.181129558 	 0.182959134 	 0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 0.8345150322 	 
0.8291457286 	 	0.160550663 	 0.1621723732 	 0.1638104641 	 0.1654651013 	 0.1671364518 	 0.1688246845 	 0.1705299699 	 0.1722524803 	 0.1739923896 	 0.1757498736 	 0.1775251099 	 0.1793182776 	 0.181129558 	 0.182959134 	 0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 0.8429444057 	 
0.8391959799 	 	0.1589451699 	 0.160550663 	 0.1621723732 	 0.1638104641 	 0.1654651013 	 0.1671364518 	 0.1688246845 	 0.1705299699 	 0.1722524803 	 0.1739923896 	 0.1757498736 	 0.1775251099 	 0.1793182776 	 0.181129558 	 0.182959134 	 0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 0.8514589236 	 
0.8492462312 	 	0.1573557315 	 0.1589451699 	 0.160550663 	 0.1621723732 	 0.1638104641 	 0.1654651013 	 0.1671364518 	 0.1688246845 	 0.1705299699 	 0.1722524803 	 0.1739923896 	 0.1757498736 	 0.1775251099 	 0.1793182776 	 0.181129558 	 0.182959134 	 0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 0.860059446 	 
0.8592964824 	 	0.1557821873 	 0.1573557315 	 0.1589451699 	 0.160550663 	 0.1621723732 	 0.1638104641 	 0.1654651013 	 0.1671364518 	 0.1688246845 	 0.1705299699 	 0.1722524803 	 0.1739923896 	 0.1757498736 	 0.1775251099 	 0.1793182776 	 0.181129558 	 0.182959134 	 0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 0.8687468417 	 
0.8693467337 	 	0.1542243785 	 0.1557821873 	 0.1573557315 	 0.1589451699 	 0.160550663 	 0.1621723732 	 0.1638104641 	 0.1654651013 	 0.1671364518 	 0.1688246845 	 0.1705299699 	 0.1722524803 	 0.1739923896 	 0.1757498736 	 0.1775251099 	 0.1793182776 	 0.181129558 	 0.182959134 	 0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 0.8775219881 	 
0.8793969849 	 	0.1526821476 	 0.1542243785 	 0.1557821873 	 0.1573557315 	 0.1589451699 	 0.160550663 	 0.1621723732 	 0.1638104641 	 0.1654651013 	 0.1671364518 	 0.1688246845 	 0.1705299699 	 0.1722524803 	 0.1739923896 	 0.1757498736 	 0.1775251099 	 0.1793182776 	 0.181129558 	 0.182959134 	 0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 0.8863857715 	 
0.8894472362 	 	0.151155339 	 0.1526821476 	 0.1542243785 	 0.1557821873 	 0.1573557315 	 0.1589451699 	 0.160550663 	 0.1621723732 	 0.1638104641 	 0.1654651013 	 0.1671364518 	 0.1688246845 	 0.1705299699 	 0.1722524803 	 0.1739923896 	 0.1757498736 	 0.1775251099 	 0.1793182776 	 0.181129558 	 0.182959134 	 0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 0.8953390874 	 
0.8994974874 	 	0.1496437982 	 0.151155339 	 0.1526821476 	 0.1542243785 	 0.1557821873 	 0.1573557315 	 0.1589451699 	 0.160550663 	 0.1621723732 	 0.1638104641 	 0.1654651013 	 0.1671364518 	 0.1688246845 	 0.1705299699 	 0.1722524803 	 0.1739923896 	 0.1757498736 	 0.1775251099 	 0.1793182776 	 0.181129558 	 0.182959134 	 0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 0.9043828401 	 
0.9095477387 	 	0.1481473728 	 0.1496437982 	 0.151155339 	 0.1526821476 	 0.1542243785 	 0.1557821873 	 0.1573557315 	 0.1589451699 	 0.160550663 	 0.1621723732 	 0.1638104641 	 0.1654651013 	 0.1671364518 	 0.1688246845 	 0.1705299699 	 0.1722524803 	 0.1739923896 	 0.1757498736 	 0.1775251099 	 0.1793182776 	 0.181129558 	 0.182959134 	 0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 0.913517943 	 
0.9195979899 	 	0.1466659115 	 0.1481473728 	 0.1496437982 	 0.151155339 	 0.1526821476 	 0.1542243785 	 0.1557821873 	 0.1573557315 	 0.1589451699 	 0.160550663 	 0.1621723732 	 0.1638104641 	 0.1654651013 	 0.1671364518 	 0.1688246845 	 0.1705299699 	 0.1722524803 	 0.1739923896 	 0.1757498736 	 0.1775251099 	 0.1793182776 	 0.181129558 	 0.182959134 	 0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 0.9227453189 	 
0.9296482412 	 	0.1451992646 	 0.1466659115 	 0.1481473728 	 0.1496437982 	 0.151155339 	 0.1526821476 	 0.1542243785 	 0.1557821873 	 0.1573557315 	 0.1589451699 	 0.160550663 	 0.1621723732 	 0.1638104641 	 0.1654651013 	 0.1671364518 	 0.1688246845 	 0.1705299699 	 0.1722524803 	 0.1739923896 	 0.1757498736 	 0.1775251099 	 0.1793182776 	 0.181129558 	 0.182959134 	 0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 0.9320658999 	 
0.9396984925 	 	0.1437472841 	 0.1451992646 	 0.1466659115 	 0.1481473728 	 0.1496437982 	 0.151155339 	 0.1526821476 	 0.1542243785 	 0.1557821873 	 0.1573557315 	 0.1589451699 	 0.160550663 	 0.1621723732 	 0.1638104641 	 0.1654651013 	 0.1671364518 	 0.1688246845 	 0.1705299699 	 0.1722524803 	 0.1739923896 	 0.1757498736 	 0.1775251099 	 0.1793182776 	 0.181129558 	 0.182959134 	 0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 0.9414806273 	 
0.9497487437 	 	0.1423098233 	 0.1437472841 	 0.1451992646 	 0.1466659115 	 0.1481473728 	 0.1496437982 	 0.151155339 	 0.1526821476 	 0.1542243785 	 0.1557821873 	 0.1573557315 	 0.1589451699 	 0.160550663 	 0.1621723732 	 0.1638104641 	 0.1654651013 	 0.1671364518 	 0.1688246845 	 0.1705299699 	 0.1722524803 	 0.1739923896 	 0.1757498736 	 0.1775251099 	 0.1793182776 	 0.181129558 	 0.182959134 	 0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 0.9509904522 	 
0.959798995 	 	0.140886737 	 0.1423098233 	 0.1437472841 	 0.1451992646 	 0.1466659115 	 0.1481473728 	 0.1496437982 	 0.151155339 	 0.1526821476 	 0.1542243785 	 0.1557821873 	 0.1573557315 	 0.1589451699 	 0.160550663 	 0.1621723732 	 0.1638104641 	 0.1654651013 	 0.1671364518 	 0.1688246845 	 0.1705299699 	 0.1722524803 	 0.1739923896 	 0.1757498736 	 0.1775251099 	 0.1793182776 	 0.181129558 	 0.182959134 	 0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 0.9605963351 	 
0.9698492462 	 	0.1394778814 	 0.140886737 	 0.1423098233 	 0.1437472841 	 0.1451992646 	 0.1466659115 	 0.1481473728 	 0.1496437982 	 0.151155339 	 0.1526821476 	 0.1542243785 	 0.1557821873 	 0.1573557315 	 0.1589451699 	 0.160550663 	 0.1621723732 	 0.1638104641 	 0.1654651013 	 0.1671364518 	 0.1688246845 	 0.1705299699 	 0.1722524803 	 0.1739923896 	 0.1757498736 	 0.1775251099 	 0.1793182776 	 0.181129558 	 0.182959134 	 0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 0.9702992463 	 
0.9798994975 	 	0.1380831143 	 0.1394778814 	 0.140886737 	 0.1423098233 	 0.1437472841 	 0.1451992646 	 0.1466659115 	 0.1481473728 	 0.1496437982 	 0.151155339 	 0.1526821476 	 0.1542243785 	 0.1557821873 	 0.1573557315 	 0.1589451699 	 0.160550663 	 0.1621723732 	 0.1638104641 	 0.1654651013 	 0.1671364518 	 0.1688246845 	 0.1705299699 	 0.1722524803 	 0.1739923896 	 0.1757498736 	 0.1775251099 	 0.1793182776 	 0.181129558 	 0.182959134 	 0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 0.9801001658 	 
0.9899497487 	 	0.1367022947 	 0.1380831143 	 0.1394778814 	 0.140886737 	 0.1423098233 	 0.1437472841 	 0.1451992646 	 0.1466659115 	 0.1481473728 	 0.1496437982 	 0.151155339 	 0.1526821476 	 0.1542243785 	 0.1557821873 	 0.1573557315 	 0.1589451699 	 0.160550663 	 0.1621723732 	 0.1638104641 	 0.1654651013 	 0.1671364518 	 0.1688246845 	 0.1705299699 	 0.1722524803 	 0.1739923896 	 0.1757498736 	 0.1775251099 	 0.1793182776 	 0.181129558 	 0.182959134 	 0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 0.9900000838 	 
1 	 	0.1353352832 	 0.1367022947 	 0.1380831143 	 0.1394778814 	 0.140886737 	 0.1423098233 	 0.1437472841 	 0.1451992646 	 0.1466659115 	 0.1481473728 	 0.1496437982 	 0.151155339 	 0.1526821476 	 0.1542243785 	 0.1557821873 	 0.1573557315 	 0.1589451699 	 0.160550663 	 0.1621723732 	 0.1638104641 	 0.1654651013 	 0.1671364518 	 0.1688246845 	 0.1705299699 	 0.1722524803 	 0.1739923896 	 0.1757498736 	 0.1775251099 	 0.1793182776 	 0.181129558 	 0.182959134 	 0.1848071905 	 0.186673914 	 0.1885594931 	 0.1904641183 	 0.1923879821 	 0.1943312786 	 0.1962942042 	 0.1982769571 	 0.2002797377 	 0.2023027483 	 0.2043461931 	 0.2064102786 	 0.2084952133 	 0.2106012077 	 0.2127284746 	 0.2148772289 	 0.2170476876 	 0.21924007 	 0.2214545974 	 0.2236914936 	 0.2259509845 	 0.2282332984 	 0.2305386657 	 0.2328673194 	 0.2352194947 	 0.2375954291 	 0.2399953626 	 0.2424195377 	 0.2448681991 	 0.2473415944 	 0.2498399732 	 0.2523635879 	 0.2549126935 	 0.2574875474 	 0.2600884097 	 0.2627155432 	 0.2653692131 	 0.2680496875 	 0.2707572372 	 0.2734921356 	 0.2762546591 	 0.2790450866 	 0.2818637 	 0.284710784 	 0.2875866262 	 0.290491517 	 0.2934257499 	 0.2963896213 	 0.2993834305 	 0.30240748 	 0.3054620752 	 0.3085475246 	 0.3116641399 	 0.3148122359 	 0.3179921305 	 0.3212041451 	 0.324448604 	 0.3277258349 	 0.3310361688 	 0.3343799402 	 0.3377574868 	 0.3411691497 	 0.3446152736 	 0.3480962065 	 0.3516123001 	 0.3551639094 	 0.3587513933 	 0.3623751141 	 0.3660354378 	 0.3697327342 	 0.3734673767 	 0.3772397425 	 0.3810502127 	 0.3848991722 	 0.3887870098 	 0.392714118 	 0.3966808938 	 0.4006877376 	 0.4047350542 	 0.4088232525 	 0.4129527454 	 0.4171239499 	 0.4213372875 	 0.4255931837 	 0.4298920684 	 0.4342343758 	 0.4386205445 	 0.4430510176 	 0.4475262425 	 0.4520466714 	 0.4566127607 	 0.4612249718 	 0.4658837705 	 0.4705896274 	 0.4753430177 	 0.4801444217 	 0.4849943244 	 0.4898932155 	 0.4948415899 	 0.4998399476 	 0.5048887932 	 0.5099886369 	 0.5151399937 	 0.5203433839 	 0.5255993332 	 0.5309083725 	 0.536271038 	 0.5416878713 	 0.5471594197 	 0.5526862357 	 0.5582688778 	 0.5639079096 	 0.5696039009 	 0.575357427 	 0.581169069 	 0.587039414 	 0.5929690549 	 0.5989585906 	 0.6050086262 	 0.6111197728 	 0.6172926476 	 0.6235278741 	 0.6298260821 	 0.6361879079 	 0.6426139941 	 0.6491049896 	 0.6556615502 	 0.6622843381 	 0.6689740223 	 0.6757312785 	 0.6825567892 	 0.6894512439 	 0.696415339 	 0.7034497778 	 0.710555271 	 0.7177325363 	 0.7249822986 	 0.7323052901 	 0.7397022507 	 0.7471739274 	 0.7547210749 	 0.7623444556 	 0.7700448395 	 0.7778230044 	 0.785679736 	 0.7936158278 	 0.8016320815 	 0.8097293067 	 0.8179083215 	 0.8261699518 	 0.8345150322 	 0.8429444057 	 0.8514589236 	 0.860059446 	 0.8687468417 	 0.8775219881 	 0.8863857715 	 0.8953390874 	 0.9043828401 	 0.913517943 	 0.9227453189 	 0.9320658999 	 0.9414806273 	 0.9509904522 	 0.9605963351 	 0.9702992463 	 0.9801001658 	 0.9900000838 	 1 	 


==> Images/PT.txt <==
-1 	 	0.07071067812 	 0.121863638 	 -0.1557598156 	 0.1608016695 	 0.1182616683 	 -0.05038868094 	 -0.2216277597 	 -0.1614914138 	 0.06813674735 	 0 	 0 	 0 	 0.2976656559 	 0.2129068134 	 -0.08812032966 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3735438013 	 -0.2454833609 	 0.09301761385 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4210013215 	 0.2473290267 	 -0.08371072374 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4082482905 	 0.2417468892 	 -0.1091089451 	 -0.03289758475 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.9899497487 	 	0.07071067812 	 0.1206388778 	 -0.1510635397 	 0.1524564186 	 0.1098697181 	 -0.0457695267 	 -0.1984122819 	 -0.1382547601 	 0.05541114581 	 0 	 0 	 0 	 0.2341394488 	 0.1499037768 	 -0.05395122224 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2095489617 	 -0.09471992529 	 0.0174408026 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.04210013215 	 -0.07262836497 	 0.0627830428 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4082482905 	 -0.5640760748 	 0.4364357805 	 0.1973855085 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.9798994975 	 	0.07071067812 	 0.1194141176 	 -0.146414701 	 0.1442526126 	 0.1016615278 	 -0.04127690837 	 -0.1759973378 	 -0.1160584295 	 0.04340210106 	 0 	 0 	 0 	 0.175150828 	 0.09280432307 	 -0.02385289092 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.07040182507 	 0.02567773003 	 -0.03853521206 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2105006608 	 -0.2453660979 	 0.1198585363 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4082482905 	 0.0805822964 	 -0.5455447256 	 -0.4934637712 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.9698492462 	 	0.07071067812 	 0.1181893575 	 -0.1418132994 	 0.1361902515 	 0.09363709743 	 -0.03691082597 	 -0.1543829274 	 -0.09490242174 	 0.03210961311 	 0 	 0 	 0 	 0.1206997934 	 0.04160845223 	 0.002174664302 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.04389760857 	 0.115709605 	 -0.07491043012 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3368010572 	 -0.2708841721 	 0.08751575663 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -3.021520093e-16 	 0.4834937784 	 -2.39328672e-15 	 0.657951695 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.959798995 	 	0.07071067812 	 0.1169645973 	 -0.137259335 	 0.1282693354 	 0.08579642706 	 -0.03267127948 	 -0.1335690508 	 -0.07478673698 	 0.02153368195 	 0 	 0 	 0 	 0.070786345 	 -0.003683835725 	 0.02413144343 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1333493393 	 0.1753756997 	 -0.09168485159 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3368010572 	 -0.1491825875 	 -0.03424529607 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4082482905 	 0.0805822964 	 0.5455447256 	 -0.4934637712 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.9497487437 	 	0.07071067812 	 0.1157398371 	 -0.1327528076 	 0.1204898642 	 0.07813951667 	 -0.02855826892 	 -0.1135557078 	 -0.05571137517 	 0.01167430759 	 0 	 0 	 0 	 0.02541048282 	 -0.04307254079 	 0.04201744645 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.197953367 	 0.204676014 	 -0.08885847647 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2105006608 	 0.1197386558 	 -0.2454246219 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4082482905 	 -0.5640760748 	 -0.4364357805 	 0.1973855085 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.9396984925 	 	0.07071067812 	 0.1145150769 	 -0.1282937174 	 0.112851838 	 0.07066636624 	 -0.02457179428 	 -0.09434289862 	 -0.03767633633 	 0.002531490036 	 0 	 0 	 0 	 -0.01542779314 	 -0.07655766295 	 0.05583267338 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2377096917 	 0.2036105481 	 -0.06643130475 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.04210013215 	 0.5358795578 	 -0.5460222207 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4082482905 	 0.2417468892 	 0.1091089451 	 -0.03289758475 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.9296482412 	 	0.07071067812 	 0.1132903167 	 -0.1238820644 	 0.1053552566 	 0.06337697578 	 -0.02071185555 	 -0.07593062312 	 -0.02068162045 	 -0.005894770726 	 0 	 0 	 0 	 -0.05172848288 	 -0.1041392022 	 0.0655771242 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2526183135 	 0.1721793018 	 -0.02440333644 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1473504625 	 0.3847340415 	 0.6963210202 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3726779962 	 0.1889822365 	 -0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.9195979899 	 	0.07071067812 	 0.1120655566 	 -0.1195178484 	 0.09800012024 	 0.05627134529 	 -0.01697845275 	 -0.05831888133 	 -0.004727227532 	 -0.01360447469 	 0 	 0 	 0 	 -0.08349158641 	 -0.1258171586 	 0.07125079893 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2426792323 	 0.1103822751 	 0.03722542847 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3241710176 	 -0.07851715132 	 0.2168868751 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.5217491947 	 -0.5669467095 	 0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.9095477387 	 	0.07071067812 	 0.1108407964 	 -0.1152010696 	 0.09078642877 	 0.04934947477 	 -0.01337158587 	 -0.04150767326 	 0.01018684243 	 -0.02059762186 	 0 	 0 	 0 	 -0.1107171037 	 -0.1415915321 	 0.07285369757 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2078924482 	 0.01821946819 	 0.11845499 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3536411101 	 -0.3179944628 	 -0.07990569084 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.298142397 	 0.377964473 	 -0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.8994974874 	 	0.07071067812 	 0.1096160362 	 -0.1109317279 	 0.08371418224 	 0.04261136422 	 -0.009891254908 	 -0.02549699891 	 0.02406058943 	 -0.02687421223 	 0 	 0 	 0 	 -0.1334050348 	 -0.1514623227 	 0.0703858201 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.148257961 	 -0.1043091191 	 0.2192853481 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2357607401 	 -0.3336978931 	 -0.1940566778 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.298142397 	 0.377964473 	 0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.8894472362 	 	0.07071067812 	 0.108391276 	 -0.1067098234 	 0.07678338063 	 0.03605701364 	 -0.006537459866 	 -0.01028685827 	 0.03689401347 	 -0.0324342458 	 0 	 0 	 0 	 -0.1515553797 	 -0.1554295304 	 0.06384716654 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.06377577095 	 -0.2572034867 	 0.3397165027 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.02947009251 	 -0.1256274421 	 -0.1255660856 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.5217491947 	 -0.5669467095 	 -0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.8793969849 	 	0.07071067812 	 0.1071665158 	 -0.102535356 	 0.06999402396 	 0.02968642303 	 -0.003310200745 	 0.004122748646 	 0.04868711455 	 -0.03727772257 	 0 	 0 	 0 	 -0.1651681383 	 -0.1534931552 	 0.05323773687 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.04555412211 	 -0.4404636346 	 0.479748454 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4420513876 	 0.3062168901 	 0.1255660856 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3726779962 	 0.1889822365 	 0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.8693467337 	 	0.07071067812 	 0.1059417557 	 -0.09840832568 	 0.06334611222 	 0.02349959238 	 -0.0002094775446 	 0.01773182185 	 0.05943989266 	 -0.04140464255 	 0 	 0 	 0 	 -0.1742433108 	 -0.1456531971 	 0.03855753111 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.02961017937 	 -0.3930503987 	 -0.5497644297 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.434495956 	 0.274862603 	 -0.1019268775 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3726779962 	 0.1889822365 	 -0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.8592964824 	 	0.07071067812 	 0.1047169955 	 -0.09432873252 	 0.0568396454 	 0.01749652171 	 0.002764709736 	 0.03054036133 	 0.06915234782 	 -0.04481500573 	 0 	 0 	 0 	 -0.178780897 	 -0.1319096562 	 0.01980654925 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1265162209 	 -0.1943894243 	 -0.3705308852 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.002803199716 	 -0.1349325506 	 0.1093397413 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.5217491947 	 -0.5669467095 	 0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.8492462312 	 	0.07071067812 	 0.1034922353 	 -0.09029657649 	 0.05047462352 	 0.011677211 	 0.005612361096 	 0.04254836709 	 0.07782448002 	 -0.04750881211 	 0 	 0 	 0 	 -0.178780897 	 -0.1122625323 	 -0.003015208707 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1965039176 	 -0.03335877111 	 -0.2192623694 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2719103725 	 -0.3198401199 	 0.1616004313 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.298142397 	 0.377964473 	 -0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.8391959799 	 	0.07071067812 	 0.1022674751 	 -0.08631185759 	 0.04425104657 	 0.006041660268 	 0.008333476535 	 0.05375583914 	 0.08545628926 	 -0.0494860617 	 0 	 0 	 0 	 -0.1742433108 	 -0.08671182553 	 -0.02990774276 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2395732694 	 0.09004156105 	 -0.09595888227 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3728255623 	 -0.2798601049 	 0.05485519226 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.298142397 	 0.377964473 	 0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.8291457286 	 	0.07071067812 	 0.1010427149 	 -0.08237457582 	 0.03816891455 	 0.0005898695012 	 0.01092805605 	 0.06416277747 	 0.09204777553 	 -0.05074675448 	 0 	 0 	 0 	 -0.1651681383 	 -0.05525753588 	 -0.06087105292 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2557242764 	 0.1758115721 	 -0.0006204238078 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3055487691 	 -0.01499250562 	 -0.2108959757 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.5217491947 	 -0.5669467095 	 -0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.8190954774 	 	0.07071067812 	 0.09981795475 	 -0.07848473118 	 0.03222822746 	 -0.004678161296 	 0.01339609965 	 0.07376918208 	 0.09759893885 	 -0.05129089047 	 0 	 0 	 0 	 -0.1515553797 	 -0.01789966333 	 -0.09590513917 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2449569384 	 0.2239512622 	 0.06675300599 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.07007999291 	 0.474762678 	 -0.6356530725 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3726779962 	 0.1889822365 	 0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.8090452261 	 	0.07071067812 	 0.09859319457 	 -0.07464232367 	 0.0264289853 	 -0.009762432124 	 0.01573760733 	 0.08257505297 	 0.1021097792 	 -0.05111846967 	 0 	 0 	 0 	 -0.1334050348 	 0.02536179211 	 -0.1350100015 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2072712556 	 0.2344606311 	 0.1061614071 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.07007999291 	 0.474762678 	 0.6356530725 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3726779962 	 0.1889822365 	 -0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.7989949749 	 	0.07071067812 	 0.09736843439 	 -0.07084735329 	 0.02077118807 	 -0.01466294298 	 0.01795257909 	 0.09058039015 	 0.1055802966 	 -0.05022949206 	 0 	 0 	 0 	 -0.1107171037 	 0.07452683044 	 -0.17818564 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1426672279 	 0.207339679 	 0.1176047796 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3055487691 	 -0.01499250562 	 0.2108959757 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.5217491947 	 -0.5669467095 	 0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.7889447236 	 	0.07071067812 	 0.09614367421 	 -0.06709982004 	 0.01525483578 	 -0.01937969387 	 0.02004101493 	 0.09778519361 	 0.108010491 	 -0.04862395766 	 0 	 0 	 0 	 -0.08349158641 	 0.1295954517 	 -0.2254320545 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.05114485527 	 0.1425884058 	 0.1010831233 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3728255623 	 -0.2798601049 	 -0.05485519226 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.298142397 	 0.377964473 	 -0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.7788944724 	 	0.07071067812 	 0.09491891403 	 -0.06339972392 	 0.00987992841 	 -0.02391268479 	 0.02200291485 	 0.1041894633 	 0.1094003625 	 -0.04630186646 	 0 	 0 	 0 	 -0.05172848288 	 0.1905676558 	 -0.2767492452 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.0672958622 	 0.04020681152 	 0.05659643847 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2719103725 	 -0.3198401199 	 -0.1616004313 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.298142397 	 0.377964473 	 0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.7688442211 	 	0.07071067812 	 0.09369415385 	 -0.05974706493 	 0.004646465974 	 -0.02826191574 	 0.02383827884 	 0.1097931994 	 0.109749911 	 -0.04326321846 	 0 	 0 	 0 	 -0.01542779314 	 0.2574434428 	 -0.3321372119 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2126549246 	 -0.09980510382 	 -0.01585527509 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.002803199716 	 -0.1349325506 	 -0.1093397413 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.5217491947 	 -0.5669467095 	 -0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.7587939698 	 	0.07071067812 	 0.09246939366 	 -0.05614184307 	 -0.0004455515317 	 -0.03242738673 	 0.02554710692 	 0.1145964017 	 0.1090591366 	 -0.03950801367 	 0 	 0 	 0 	 0.02541048282 	 0.3302228127 	 -0.3915959547 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3849323318 	 -0.2774473402 	 -0.1162720173 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.434495956 	 0.274862603 	 0.1019268775 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3726779962 	 0.1889822365 	 0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.7487437186 	 	0.07071067812 	 0.09124463348 	 -0.05258405834 	 -0.005396124106 	 -0.03640909774 	 0.02712939908 	 0.1185990703 	 0.1073280392 	 -0.03503625207 	 0 	 0 	 0 	 -0.02541048282 	 0.3302228127 	 0.3915959547 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3735438013 	 -0.2454833609 	 0.09301761385 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4210013215 	 0.2473290267 	 -0.08371072374 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4082482905 	 0.2417468892 	 -0.1091089451 	 -0.03289758475 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.7386934673 	 	0.07071067812 	 0.0900198733 	 -0.04907371073 	 -0.01020525175 	 -0.04020704878 	 0.02858515531 	 0.1218012051 	 0.1045566188 	 -0.02984793368 	 0 	 0 	 0 	 0.01542779314 	 0.2574434428 	 0.3321372119 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2095489617 	 -0.09471992529 	 0.0174408026 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.04210013215 	 -0.07262836497 	 0.0627830428 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4082482905 	 -0.5640760748 	 0.4364357805 	 0.1973855085 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.7286432161 	 	0.07071067812 	 0.08879511312 	 -0.04561080026 	 -0.01487293446 	 -0.04382123986 	 0.02991437563 	 0.1242028063 	 0.1007448755 	 -0.0239430585 	 0 	 0 	 0 	 0.05172848288 	 0.1905676558 	 0.2767492452 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.07040182507 	 0.02567773003 	 -0.03853521206 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2105006608 	 -0.2453660979 	 0.1198585363 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4082482905 	 0.0805822964 	 -0.5455447256 	 -0.4934637712 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.7185929648 	 	0.07071067812 	 0.08757035294 	 -0.04219532692 	 -0.01939917225 	 -0.04725167096 	 0.03111706002 	 0.1258038737 	 0.09589280919 	 -0.01732162651 	 0 	 0 	 0 	 0.08349158641 	 0.1295954517 	 0.2254320545 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.04389760857 	 0.115709605 	 -0.07491043012 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3368010572 	 -0.2708841721 	 0.08751575663 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 9.320038188e-17 	 0.4834937784 	 -1.325403274e-15 	 0.657951695 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.7085427136 	 	0.07071067812 	 0.08634559276 	 -0.03882729071 	 -0.0237839651 	 -0.0504983421 	 0.0321932085 	 0.1266044074 	 0.09000041995 	 -0.009983637731 	 0 	 0 	 0 	 0.1107171037 	 0.07452683044 	 0.17818564 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1333493393 	 0.1753756997 	 -0.09168485159 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3368010572 	 -0.1491825875 	 -0.03424529607 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4082482905 	 0.0805822964 	 0.5455447256 	 -0.4934637712 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.6984924623 	 	0.07071067812 	 0.08512083258 	 -0.03550669162 	 -0.02802731302 	 -0.05356125327 	 0.03314282105 	 0.1266044074 	 0.08306770774 	 -0.001929092152 	 0 	 0 	 0 	 0.1334050348 	 0.02536179211 	 0.1350100015 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.197953367 	 0.204676014 	 -0.08885847647 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2105006608 	 0.1197386558 	 -0.2454246219 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4082482905 	 -0.5640760748 	 -0.4364357805 	 0.1973855085 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.6884422111 	 	0.07071067812 	 0.0838960724 	 -0.03223352967 	 -0.03212921601 	 -0.05644040446 	 0.03396589769 	 0.1258038737 	 0.07509467257 	 0.006842010224 	 0 	 0 	 0 	 0.1515553797 	 -0.01789966333 	 0.09590513917 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2377096917 	 0.2036105481 	 -0.06643130475 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.04210013215 	 0.5358795578 	 -0.5460222207 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4082482905 	 0.2417468892 	 0.1091089451 	 -0.03289758475 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.6783919598 	 	0.07071067812 	 0.08267131222 	 -0.02900780485 	 -0.03608967407 	 -0.05913579569 	 0.0346624384 	 0.1242028063 	 0.06608131444 	 0.0163296694 	 0 	 0 	 0 	 0.1651681383 	 -0.05525753588 	 0.06087105292 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2526183135 	 0.1721793018 	 -0.02440333644 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1473504625 	 0.3847340415 	 0.6963210202 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3726779962 	 0.1889822365 	 -0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.6683417085 	 	0.07071067812 	 0.08144655204 	 -0.02582951715 	 -0.0399086872 	 -0.06164742695 	 0.03523244319 	 0.1218012051 	 0.05602763335 	 0.02653388537 	 0 	 0 	 0 	 0.1742433108 	 -0.08671182553 	 0.02990774276 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2426792323 	 0.1103822751 	 0.03722542847 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3241710176 	 -0.07851715132 	 0.2168868751 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.5217491947 	 -0.5669467095 	 0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.6582914573 	 	0.07071067812 	 0.08022179185 	 -0.02269866659 	 -0.0435862554 	 -0.06397529824 	 0.03567591207 	 0.1185990703 	 0.0449336293 	 0.03745465814 	 0 	 0 	 0 	 0.178780897 	 -0.1122625323 	 0.003015208707 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2078924482 	 0.01821946819 	 0.11845499 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3536411101 	 -0.3179944628 	 -0.07990569084 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.298142397 	 0.377964473 	 -0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.648241206 	 	0.07071067812 	 0.07899703167 	 -0.01961525315 	 -0.04712237866 	 -0.06611940956 	 0.03599284502 	 0.1145964017 	 0.03279930229 	 0.04909198771 	 0 	 0 	 0 	 0.178780897 	 -0.1319096562 	 -0.01980654925 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.148257961 	 -0.1043091191 	 0.2192853481 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2357607401 	 -0.3336978931 	 -0.1940566778 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.298142397 	 0.377964473 	 0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.6381909548 	 	0.07071067812 	 0.07777227149 	 -0.01657927685 	 -0.050517057 	 -0.06807976091 	 0.03618324205 	 0.1097931994 	 0.01962465232 	 0.06144587407 	 0 	 0 	 0 	 0.1742433108 	 -0.1456531971 	 -0.03855753111 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.06377577095 	 -0.2572034867 	 0.3397165027 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.02947009251 	 -0.1256274421 	 -0.1255660856 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.5217491947 	 -0.5669467095 	 -0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.6281407035 	 	0.07071067812 	 0.07654751131 	 -0.01359073768 	 -0.05377029041 	 -0.06985635229 	 0.03624710316 	 0.1041894633 	 0.005409679394 	 0.07451631723 	 0 	 0 	 0 	 0.1651681383 	 -0.1534931552 	 -0.05323773687 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.04555412211 	 -0.4404636346 	 0.479748454 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4420513876 	 0.3062168901 	 0.1255660856 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3726779962 	 0.1889822365 	 0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.6180904523 	 	0.07071067812 	 0.07532275113 	 -0.01064963563 	 -0.05688207888 	 -0.07144918371 	 0.03618442836 	 0.09778519361 	 -0.009845616497 	 0.08830331719 	 0 	 0 	 0 	 0.1515553797 	 -0.1554295304 	 -0.06384716654 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.02961017937 	 -0.3930503987 	 -0.5497644297 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.434495956 	 0.274862603 	 -0.1019268775 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3726779962 	 0.1889822365 	 -0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.608040201 	 	0.07071067812 	 0.07409799095 	 -0.007755970715 	 -0.05985242243 	 -0.07285825515 	 0.03599521763 	 0.09058039015 	 -0.02614123535 	 0.1028068739 	 0 	 0 	 0 	 0.1334050348 	 -0.1514623227 	 -0.0703858201 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1265162209 	 -0.1943894243 	 -0.3705308852 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.002803199716 	 -0.1349325506 	 0.1093397413 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.5217491947 	 -0.5669467095 	 0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.5979899497 	 	0.07071067812 	 0.07287323077 	 -0.00490974293 	 -0.06268132104 	 -0.07408356663 	 0.03567947098 	 0.08257505297 	 -0.04347717716 	 0.1180269875 	 0 	 0 	 0 	 0.1107171037 	 -0.1415915321 	 -0.07285369757 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1965039176 	 -0.03335877111 	 -0.2192623694 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2719103725 	 -0.3198401199 	 0.1616004313 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.298142397 	 0.377964473 	 -0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.5879396985 	 	0.07071067812 	 0.07164847059 	 -0.002110952274 	 -0.06536877473 	 -0.07512511813 	 0.03523718841 	 0.07376918208 	 -0.06185344193 	 0.1339636578 	 0 	 0 	 0 	 0.08349158641 	 -0.1258171586 	 -0.07125079893 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2395732694 	 0.09004156105 	 -0.09595888227 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3728255623 	 -0.2798601049 	 0.05485519226 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.298142397 	 0.377964473 	 0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.5778894472 	 	0.07071067812 	 0.07042371041 	 0.0006404012517 	 -0.06791478348 	 -0.07598290967 	 0.03466836992 	 0.06416277747 	 -0.08127002966 	 0.150616885 	 0 	 0 	 0 	 0.05172848288 	 -0.1041392022 	 -0.0655771242 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2557242764 	 0.1758115721 	 -0.0006204238078 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3055487691 	 -0.01499250562 	 -0.2108959757 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.5217491947 	 -0.5669467095 	 -0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.567839196 	 	0.07071067812 	 0.06919895023 	 0.003344317648 	 -0.0703193473 	 -0.07665694124 	 0.03397301551 	 0.05375583914 	 -0.1017269404 	 0.1679866689 	 0 	 0 	 0 	 0.01542779314 	 -0.07655766295 	 -0.05583267338 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2449569384 	 0.2239512622 	 0.06675300599 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.07007999291 	 0.474762678 	 -0.6356530725 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3726779962 	 0.1889822365 	 0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.5577889447 	 	0.07071067812 	 0.06797419004 	 0.006000796914 	 -0.07258246619 	 -0.07714721283 	 0.03315112518 	 0.04254836709 	 -0.123224174 	 0.1860730097 	 0 	 0 	 0 	 -0.02541048282 	 -0.04307254079 	 -0.04201744645 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2072712556 	 0.2344606311 	 0.1061614071 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.07007999291 	 0.474762678 	 0.6356530725 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3726779962 	 0.1889822365 	 -0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.5477386935 	 	0.07071067812 	 0.06674942986 	 0.008609839051 	 -0.07470414015 	 -0.07745372446 	 0.03220269893 	 0.03054036133 	 -0.1457617306 	 0.2048759072 	 0 	 0 	 0 	 -0.070786345 	 -0.003683835725 	 -0.02413144343 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1426672279 	 0.207339679 	 0.1176047796 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3055487691 	 -0.01499250562 	 0.2108959757 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.5217491947 	 -0.5669467095 	 0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.5376884422 	 	0.07071067812 	 0.06552466968 	 0.01117144406 	 -0.07668436918 	 -0.07757647612 	 0.03112773676 	 0.01773182185 	 -0.1693396102 	 0.2243953616 	 0 	 0 	 0 	 -0.1206997934 	 0.04160845223 	 -0.002174664302 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.05114485527 	 0.1425884058 	 0.1010831233 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3728255623 	 -0.2798601049 	 -0.05485519226 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.298142397 	 0.377964473 	 -0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.527638191 	 	0.07071067812 	 0.0642999095 	 0.01368561193 	 -0.07852315328 	 -0.07751546781 	 0.02992623867 	 0.004122748646 	 -0.1939578127 	 0.2446313727 	 0 	 0 	 0 	 -0.175150828 	 0.09280432307 	 0.02385289092 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.0672958622 	 0.04020681152 	 0.05659643847 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2719103725 	 -0.3198401199 	 -0.1616004313 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.298142397 	 0.377964473 	 0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.5175879397 	 	0.07071067812 	 0.06307514932 	 0.01615234268 	 -0.08022049245 	 -0.07727069953 	 0.02859820465 	 -0.01028685827 	 -0.2196163382 	 0.2655839406 	 0 	 0 	 0 	 -0.2341394488 	 0.1499037768 	 0.05395122224 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2126549246 	 -0.09980510382 	 -0.01585527509 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.002803199716 	 -0.1349325506 	 -0.1093397413 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.5217491947 	 -0.5669467095 	 -0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.5075376884 	 	0.07071067812 	 0.06185038914 	 0.0185716363 	 -0.08177638669 	 -0.07684217128 	 0.02714363472 	 -0.02549699891 	 -0.2463151867 	 0.2872530654 	 0 	 0 	 0 	 -0.2976656559 	 0.2129068134 	 0.08812032966 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3849323318 	 -0.2774473402 	 -0.1162720173 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.434495956 	 0.274862603 	 0.1019268775 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3726779962 	 0.1889822365 	 0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.4974874372 	 	0.07071067812 	 0.06062562896 	 0.02094349279 	 -0.083190836 	 -0.07622988307 	 0.02556252887 	 0.02549699891 	 -0.2463151867 	 -0.2872530654 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2976656559 	 0.2129068134 	 -0.08812032966 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3735438013 	 -0.2454833609 	 0.09301761385 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4420513876 	 0.3062168901 	 -0.1255660856 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3726779962 	 0.1889822365 	 -0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.4874371859 	 	0.07071067812 	 0.05940086878 	 0.02326791215 	 -0.08446384037 	 -0.07543383488 	 0.0238548871 	 0.01028685827 	 -0.2196163382 	 -0.2655839406 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2341394488 	 0.1499037768 	 -0.05395122224 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2095489617 	 -0.09471992529 	 0.0174408026 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.02947009251 	 -0.1256274421 	 0.1255660856 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.5217491947 	 -0.5669467095 	 0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.4773869347 	 	0.07071067812 	 0.0581761086 	 0.02554489437 	 -0.08559539982 	 -0.07445402672 	 0.0220207094 	 -0.004122748646 	 -0.1939578127 	 -0.2446313727 	 0 	 0 	 0 	 0 	 0 	 0 	 0.175150828 	 0.09280432307 	 -0.02385289092 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.07040182507 	 0.02567773003 	 -0.03853521206 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2357607401 	 -0.3336978931 	 0.1940566778 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.298142397 	 0.377964473 	 -0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.4673366834 	 	0.07071067812 	 0.05695134842 	 0.02777443947 	 -0.08658551433 	 -0.0732904586 	 0.02005999579 	 -0.01773182185 	 -0.1693396102 	 -0.2243953616 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1206997934 	 0.04160845223 	 0.002174664302 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.04389760857 	 0.115709605 	 -0.07491043012 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3536411101 	 -0.3179944628 	 0.07990569084 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.298142397 	 0.377964473 	 0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.4572864322 	 	0.07071067812 	 0.05572658824 	 0.02995654744 	 -0.08743418392 	 -0.0719431305 	 0.01797274626 	 -0.03054036133 	 -0.1457617306 	 -0.2048759072 	 0 	 0 	 0 	 0 	 0 	 0 	 0.070786345 	 -0.003683835725 	 0.02413144343 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1333493393 	 0.1753756997 	 -0.09168485159 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3241710176 	 -0.07851715132 	 -0.2168868751 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.5217491947 	 -0.5669467095 	 -0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.4472361809 	 	0.07071067812 	 0.05450182805 	 0.03209121828 	 -0.08814140857 	 -0.07041204244 	 0.0157589608 	 -0.04254836709 	 -0.123224174 	 -0.1860730097 	 0 	 0 	 0 	 0 	 0 	 0 	 0.02541048282 	 -0.04307254079 	 0.04201744645 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.197953367 	 0.204676014 	 -0.08885847647 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1473504625 	 0.3847340415 	 -0.6963210202 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3726779962 	 0.1889822365 	 0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.4371859296 	 	0.07071067812 	 0.05327706787 	 0.03417845199 	 -0.08870718829 	 -0.06869719441 	 0.01341863943 	 -0.05375583914 	 -0.1017269404 	 -0.1679866689 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.01542779314 	 -0.07655766295 	 0.05583267338 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2377096917 	 0.2036105481 	 -0.06643130475 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.04210013215 	 0.5358795578 	 0.5460222207 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4082482905 	 0.2417468892 	 -0.1091089451 	 -0.03289758475 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.4271356784 	 	0.07071067812 	 0.05205230769 	 0.03621824857 	 -0.08913152308 	 -0.06679858641 	 0.01095178213 	 -0.06416277747 	 -0.08127002966 	 -0.150616885 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.05172848288 	 -0.1041392022 	 0.0655771242 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2526183135 	 0.1721793018 	 -0.02440333644 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2105006608 	 0.1197386558 	 0.2454246219 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4082482905 	 -0.5640760748 	 0.4364357805 	 0.1973855085 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.4170854271 	 	0.07071067812 	 0.05082754751 	 0.03821060802 	 -0.08941441295 	 -0.06471621844 	 0.008358388917 	 -0.07376918208 	 -0.06185344193 	 -0.1339636578 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.08349158641 	 -0.1258171586 	 0.07125079893 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2426792323 	 0.1103822751 	 0.03722542847 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3368010572 	 -0.1491825875 	 0.03424529607 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4082482905 	 0.0805822964 	 -0.5455447256 	 -0.4934637712 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.4070351759 	 	0.07071067812 	 0.04960278733 	 0.04015553034 	 -0.08955585788 	 -0.0624500905 	 0.005638459782 	 -0.08257505297 	 -0.04347717716 	 -0.1180269875 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1107171037 	 -0.1415915321 	 0.07285369757 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2078924482 	 0.01821946819 	 0.11845499 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3368010572 	 -0.2708841721 	 -0.08751575663 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 7.244751658e-16 	 0.4834937784 	 1.744776126e-15 	 0.657951695 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.3969849246 	 	0.07071067812 	 0.04837802715 	 0.04205301553 	 -0.08955585788 	 -0.06000020259 	 0.002791994726 	 -0.09058039015 	 -0.02614123535 	 -0.1028068739 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1334050348 	 -0.1514623227 	 0.0703858201 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.148257961 	 -0.1043091191 	 0.2192853481 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2105006608 	 -0.2453660979 	 -0.1198585363 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4082482905 	 0.0805822964 	 0.5455447256 	 -0.4934637712 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.3869346734 	 	0.07071067812 	 0.04715326697 	 0.04390306359 	 -0.08941441295 	 -0.05736655471 	 -0.0001810062507 	 -0.09778519361 	 -0.009845616497 	 -0.08830331719 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1515553797 	 -0.1554295304 	 0.06384716654 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.06377577095 	 -0.2572034867 	 0.3397165027 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.04210013215 	 -0.07262836497 	 -0.0627830428 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4082482905 	 -0.5640760748 	 -0.4364357805 	 0.1973855085 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.3768844221 	 	0.07071067812 	 0.04592850679 	 0.04570567452 	 -0.08913152308 	 -0.05454914686 	 -0.003280543148 	 -0.1041894633 	 0.005409679394 	 -0.07451631723 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1651681383 	 -0.1534931552 	 0.05323773687 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.04555412211 	 -0.4404636346 	 0.479748454 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4210013215 	 0.2473290267 	 0.08371072374 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4082482905 	 0.2417468892 	 0.1091089451 	 -0.03289758475 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.3668341709 	 	0.07071067812 	 0.04470374661 	 0.04746084832 	 -0.08870718829 	 -0.05154797904 	 -0.006506615965 	 -0.1097931994 	 0.01962465232 	 -0.06144587407 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1742433108 	 -0.1456531971 	 0.03855753111 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.02961017937 	 -0.3930503987 	 -0.5497644297 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.434495956 	 0.274862603 	 -0.1019268775 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3726779962 	 0.1889822365 	 -0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.3567839196 	 	0.07071067812 	 0.04347898643 	 0.04916858499 	 -0.08814140857 	 -0.04836305126 	 -0.009859224702 	 -0.1145964017 	 0.03279930229 	 -0.04909198771 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.178780897 	 -0.1319096562 	 0.01980654925 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1265162209 	 -0.1943894243 	 -0.3705308852 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.002803199716 	 -0.1349325506 	 0.1093397413 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.5217491947 	 -0.5669467095 	 0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.3467336683 	 	0.07071067812 	 0.04225422624 	 0.05082888453 	 -0.08743418392 	 -0.0449943635 	 -0.01333836936 	 -0.1185990703 	 0.0449336293 	 -0.03745465814 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.178780897 	 -0.1122625323 	 -0.003015208707 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1965039176 	 -0.03335877111 	 -0.2192623694 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2719103725 	 -0.3198401199 	 0.1616004313 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.298142397 	 0.377964473 	 -0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.3366834171 	 	0.07071067812 	 0.04102946606 	 0.05244174695 	 -0.08658551433 	 -0.04144191578 	 -0.01694404994 	 -0.1218012051 	 0.05602763335 	 -0.02653388537 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1742433108 	 -0.08671182553 	 -0.02990774276 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2395732694 	 0.09004156105 	 -0.09595888227 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3728255623 	 -0.2798601049 	 0.05485519226 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.298142397 	 0.377964473 	 0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.3266331658 	 	0.07071067812 	 0.03980470588 	 0.05400717223 	 -0.08559539982 	 -0.03770570808 	 -0.02067626644 	 -0.1242028063 	 0.06608131444 	 -0.0163296694 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1651681383 	 -0.05525753588 	 -0.06087105292 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2557242764 	 0.1758115721 	 -0.0006204238078 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3055487691 	 -0.01499250562 	 -0.2108959757 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.5217491947 	 -0.5669467095 	 -0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.3165829146 	 	0.07071067812 	 0.0385799457 	 0.05552516038 	 -0.08446384037 	 -0.03378574042 	 -0.02453501886 	 -0.1258038737 	 0.07509467257 	 -0.006842010224 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1515553797 	 -0.01789966333 	 -0.09590513917 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2449569384 	 0.2239512622 	 0.06675300599 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.07007999291 	 0.474762678 	 -0.6356530725 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3726779962 	 0.1889822365 	 0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.3065326633 	 	0.07071067812 	 0.03735518552 	 0.0569957114 	 -0.083190836 	 -0.02968201279 	 -0.02852030719 	 -0.1266044074 	 0.08306770774 	 0.001929092152 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1334050348 	 0.02536179211 	 -0.1350100015 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2072712556 	 0.2344606311 	 0.1061614071 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.07007999291 	 0.474762678 	 0.6356530725 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3726779962 	 0.1889822365 	 -0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.2964824121 	 	0.07071067812 	 0.03613042534 	 0.0584188253 	 -0.08177638669 	 -0.02539452518 	 -0.03263213145 	 -0.1266044074 	 0.09000041995 	 0.009983637731 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1107171037 	 0.07452683044 	 -0.17818564 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1426672279 	 0.207339679 	 0.1176047796 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3055487691 	 -0.01499250562 	 0.2108959757 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.5217491947 	 -0.5669467095 	 0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.2864321608 	 	0.07071067812 	 0.03490566516 	 0.05979450206 	 -0.08022049245 	 -0.02092327761 	 -0.03687049163 	 -0.1258038737 	 0.09589280919 	 0.01732162651 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.08349158641 	 0.1295954517 	 -0.2254320545 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.05114485527 	 0.1425884058 	 0.1010831233 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3728255623 	 -0.2798601049 	 -0.05485519226 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.298142397 	 0.377964473 	 -0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.2763819095 	 	0.07071067812 	 0.03368090498 	 0.06112274169 	 -0.07852315328 	 -0.01626827007 	 -0.04123538773 	 -0.1242028063 	 0.1007448755 	 0.0239430585 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.05172848288 	 0.1905676558 	 -0.2767492452 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.0672958622 	 0.04020681152 	 0.05659643847 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2719103725 	 -0.3198401199 	 -0.1616004313 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.298142397 	 0.377964473 	 0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.2663316583 	 	0.07071067812 	 0.0324561448 	 0.06240354419 	 -0.07668436918 	 -0.01142950256 	 -0.04572681976 	 -0.1218012051 	 0.1045566188 	 0.02984793368 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.01542779314 	 0.2574434428 	 -0.3321372119 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2126549246 	 -0.09980510382 	 -0.01585527509 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.002803199716 	 -0.1349325506 	 -0.1093397413 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.5217491947 	 -0.5669467095 	 -0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.256281407 	 	0.07071067812 	 0.03123138462 	 0.06363690957 	 -0.07470414015 	 -0.006406975086 	 -0.0503447877 	 -0.1185990703 	 0.1073280392 	 0.03503625207 	 0 	 0 	 0 	 0 	 0 	 0 	 0.02541048282 	 0.3302228127 	 -0.3915959547 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3849323318 	 -0.2774473402 	 -0.1162720173 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.434495956 	 0.274862603 	 0.1019268775 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3726779962 	 0.1889822365 	 0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.2462311558 	 	0.07071067812 	 0.03000662443 	 0.06482283781 	 -0.07258246619 	 -0.001200687639 	 -0.05508929156 	 -0.1145964017 	 0.1090591366 	 0.03950801367 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.02541048282 	 0.3302228127 	 0.3915959547 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3735438013 	 -0.2454833609 	 0.09301761385 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4420513876 	 0.3062168901 	 -0.1255660856 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3726779962 	 0.1889822365 	 -0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.2361809045 	 	0.07071067812 	 0.02878186425 	 0.06596132893 	 -0.0703193473 	 0.004189359778 	 -0.05996033134 	 -0.1097931994 	 0.109749911 	 0.04326321846 	 0 	 0 	 0 	 0 	 0 	 0 	 0.01542779314 	 0.2574434428 	 0.3321372119 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2095489617 	 -0.09471992529 	 0.0174408026 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.02947009251 	 -0.1256274421 	 0.1255660856 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.5217491947 	 -0.5669467095 	 0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.2261306533 	 	0.07071067812 	 0.02755710407 	 0.06705238291 	 -0.06791478348 	 0.009763167164 	 -0.06495790704 	 -0.1041894633 	 0.1094003625 	 0.04630186646 	 0 	 0 	 0 	 0 	 0 	 0 	 0.05172848288 	 0.1905676558 	 0.2767492452 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.07040182507 	 0.02567773003 	 -0.03853521206 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2357607401 	 -0.3336978931 	 0.1940566778 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.298142397 	 0.377964473 	 -0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.216080402 	 	0.07071067812 	 0.02633234389 	 0.06809599977 	 -0.06536877473 	 0.01552073452 	 -0.07008201866 	 -0.09778519361 	 0.108010491 	 0.04862395766 	 0 	 0 	 0 	 0 	 0 	 0 	 0.08349158641 	 0.1295954517 	 0.2254320545 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.04389760857 	 0.115709605 	 -0.07491043012 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3536411101 	 -0.3179944628 	 0.07990569084 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.298142397 	 0.377964473 	 0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.2060301508 	 	0.07071067812 	 0.02510758371 	 0.06909217949 	 -0.06268132104 	 0.02146206184 	 -0.07533266621 	 -0.09058039015 	 0.1055802966 	 0.05022949206 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1107171037 	 0.07452683044 	 0.17818564 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1333493393 	 0.1753756997 	 -0.09168485159 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3241710176 	 -0.07851715132 	 -0.2168868751 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.5217491947 	 -0.5669467095 	 -0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.1959798995 	 	0.07071067812 	 0.02388282353 	 0.07004092209 	 -0.05985242243 	 0.02758714914 	 -0.08070984967 	 -0.08257505297 	 0.1021097792 	 0.05111846967 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1334050348 	 0.02536179211 	 0.1350100015 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.197953367 	 0.204676014 	 -0.08885847647 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1473504625 	 0.3847340415 	 -0.6963210202 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3726779962 	 0.1889822365 	 0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.1859296482 	 	0.07071067812 	 0.02265806335 	 0.07094222755 	 -0.05688207888 	 0.0338959964 	 -0.08621356905 	 -0.07376918208 	 0.09759893885 	 0.05129089047 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1515553797 	 -0.01789966333 	 0.09590513917 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2377096917 	 0.2036105481 	 -0.06643130475 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.04210013215 	 0.5358795578 	 0.5460222207 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4082482905 	 0.2417468892 	 -0.1091089451 	 -0.03289758475 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.175879397 	 	0.07071067812 	 0.02143330317 	 0.07179609589 	 -0.05377029041 	 0.04038860363 	 -0.09184382436 	 -0.06416277747 	 0.09204777553 	 0.05074675448 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1651681383 	 -0.05525753588 	 0.06087105292 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2526183135 	 0.1721793018 	 -0.02440333644 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2105006608 	 0.1197386558 	 0.2454246219 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4082482905 	 -0.5640760748 	 0.4364357805 	 0.1973855085 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.1658291457 	 	0.07071067812 	 0.02020854299 	 0.07260252709 	 -0.050517057 	 0.04706497083 	 -0.09760061558 	 -0.05375583914 	 0.08545628926 	 0.0494860617 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1742433108 	 -0.08671182553 	 0.02990774276 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2426792323 	 0.1103822751 	 0.03722542847 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3368010572 	 -0.1491825875 	 0.03424529607 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4082482905 	 0.0805822964 	 -0.5455447256 	 -0.4934637712 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.1557788945 	 	0.07071067812 	 0.01898378281 	 0.07336152117 	 -0.04712237866 	 0.053925098 	 -0.1034839427 	 -0.04254836709 	 0.07782448002 	 0.04750881211 	 0 	 0 	 0 	 0 	 0 	 0 	 0.178780897 	 -0.1122625323 	 0.003015208707 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2078924482 	 0.01821946819 	 0.11845499 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3368010572 	 -0.2708841721 	 -0.08751575663 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -9.202072507e-16 	 0.4834937784 	 -5.164804804e-16 	 0.657951695 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.1457286432 	 	0.07071067812 	 0.01775902262 	 0.07407307811 	 -0.0435862554 	 0.06096898514 	 -0.1094938058 	 -0.03054036133 	 0.06915234782 	 0.04481500573 	 0 	 0 	 0 	 0 	 0 	 0 	 0.178780897 	 -0.1319096562 	 -0.01980654925 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.148257961 	 -0.1043091191 	 0.2192853481 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2105006608 	 -0.2453660979 	 -0.1198585363 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4082482905 	 0.0805822964 	 0.5455447256 	 -0.4934637712 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.135678392 	 	0.07071067812 	 0.01653426244 	 0.07473719793 	 -0.0399086872 	 0.06819663225 	 -0.1156302048 	 -0.01773182185 	 0.05943989266 	 0.04140464255 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1742433108 	 -0.1456531971 	 -0.03855753111 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.06377577095 	 -0.2572034867 	 0.3397165027 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.04210013215 	 -0.07262836497 	 -0.0627830428 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4082482905 	 -0.5640760748 	 -0.4364357805 	 0.1973855085 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.1256281407 	 	0.07071067812 	 0.01530950226 	 0.07535388062 	 -0.03608967407 	 0.07560803933 	 -0.1218931397 	 -0.004122748646 	 0.04868711455 	 0.03727772257 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1651681383 	 -0.1534931552 	 -0.05323773687 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.04555412211 	 -0.4404636346 	 0.479748454 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4210013215 	 0.2473290267 	 0.08371072374 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4082482905 	 0.2417468892 	 0.1091089451 	 -0.03289758475 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.1155778894 	 	0.07071067812 	 0.01408474208 	 0.07592312618 	 -0.03212921601 	 0.08320320638 	 -0.1282826105 	 0.01028685827 	 0.03689401347 	 0.0324342458 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1515553797 	 -0.1554295304 	 -0.06384716654 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.02961017937 	 -0.3930503987 	 -0.5497644297 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.434495956 	 0.274862603 	 -0.1019268775 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3726779962 	 0.1889822365 	 -0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.1055276382 	 	0.07071067812 	 0.0128599819 	 0.0764449346 	 -0.02802731302 	 0.09098213339 	 -0.1347986173 	 0.02549699891 	 0.02406058943 	 0.02687421223 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1334050348 	 -0.1514623227 	 -0.0703858201 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1265162209 	 -0.1943894243 	 -0.3705308852 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.002803199716 	 -0.1349325506 	 0.1093397413 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.5217491947 	 -0.5669467095 	 0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.09547738693 	 	0.07071067812 	 0.01163522172 	 0.0769193059 	 -0.0237839651 	 0.09894482038 	 -0.1414411599 	 0.04150767326 	 0.01018684243 	 0.02059762186 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1107171037 	 -0.1415915321 	 -0.07285369757 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1965039176 	 -0.03335877111 	 -0.2192623694 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2719103725 	 -0.3198401199 	 0.1616004313 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.298142397 	 0.377964473 	 -0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.08542713568 	 	0.07071067812 	 0.01041046154 	 0.07734624007 	 -0.01939917225 	 0.1070912673 	 -0.1482102385 	 0.05831888133 	 -0.004727227532 	 0.01360447469 	 0 	 0 	 0 	 0 	 0 	 0 	 0.08349158641 	 -0.1258171586 	 -0.07125079893 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2395732694 	 0.09004156105 	 -0.09595888227 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3728255623 	 -0.2798601049 	 0.05485519226 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.298142397 	 0.377964473 	 0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.07537688442 	 	0.07071067812 	 0.009185701357 	 0.07772573711 	 -0.01487293446 	 0.1154214743 	 -0.155105853 	 0.07593062312 	 -0.02068162045 	 0.005894770726 	 0 	 0 	 0 	 0 	 0 	 0 	 0.05172848288 	 -0.1041392022 	 -0.0655771242 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2557242764 	 0.1758115721 	 -0.0006204238078 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3055487691 	 -0.01499250562 	 -0.2108959757 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.5217491947 	 -0.5669467095 	 -0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.06532663317 	 	0.07071067812 	 0.007960941176 	 0.07805779701 	 -0.01020525175 	 0.1239354412 	 -0.1621280034 	 0.09434289862 	 -0.03767633633 	 -0.002531490036 	 0 	 0 	 0 	 0 	 0 	 0 	 0.01542779314 	 -0.07655766295 	 -0.05583267338 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2449569384 	 0.2239512622 	 0.06675300599 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.07007999291 	 0.474762678 	 -0.6356530725 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3726779962 	 0.1889822365 	 0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.05527638191 	 	0.07071067812 	 0.006736180995 	 0.07834241979 	 -0.005396124106 	 0.132633168 	 -0.1692766898 	 0.1135557078 	 -0.05571137517 	 -0.01167430759 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.02541048282 	 -0.04307254079 	 -0.04201744645 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2072712556 	 0.2344606311 	 0.1061614071 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.07007999291 	 0.474762678 	 0.6356530725 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3726779962 	 0.1889822365 	 -0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.04522613065 	 	0.07071067812 	 0.005511420814 	 0.07857960544 	 -0.0004455515317 	 0.1415146548 	 -0.1765519121 	 0.1335690508 	 -0.07478673698 	 -0.02153368195 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.070786345 	 -0.003683835725 	 -0.02413144343 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1426672279 	 0.207339679 	 0.1176047796 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3055487691 	 -0.01499250562 	 0.2108959757 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.5217491947 	 -0.5669467095 	 0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.0351758794 	 	0.07071067812 	 0.004286660633 	 0.07876935396 	 0.004646465974 	 0.1505799016 	 -0.1839536702 	 0.1543829274 	 -0.09490242174 	 -0.03210961311 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1206997934 	 0.04160845223 	 -0.002174664302 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.05114485527 	 0.1425884058 	 0.1010831233 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3728255623 	 -0.2798601049 	 -0.05485519226 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.298142397 	 0.377964473 	 -0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.02512562814 	 	0.07071067812 	 0.003061900452 	 0.07891166535 	 0.00987992841 	 0.1598289084 	 -0.1914819644 	 0.1759973378 	 -0.1160584295 	 -0.04340210106 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.175150828 	 0.09280432307 	 0.02385289092 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.0672958622 	 0.04020681152 	 0.05659643847 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2719103725 	 -0.3198401199 	 -0.1616004313 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.298142397 	 0.377964473 	 0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.01507537688 	 	0.07071067812 	 0.001837140271 	 0.07900653961 	 0.01525483578 	 0.1692616752 	 -0.1991367944 	 0.1984122819 	 -0.1382547601 	 -0.05541114581 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2341394488 	 0.1499037768 	 0.05395122224 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2126549246 	 -0.09980510382 	 -0.01585527509 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.002803199716 	 -0.1349325506 	 -0.1093397413 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.5217491947 	 -0.5669467095 	 -0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.005025125628 	 	0.07071067812 	 0.0006123800905 	 0.07905397674 	 0.02077118807 	 0.1788782019 	 -0.2069181603 	 0.2216277597 	 -0.1614914138 	 -0.06813674735 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2976656559 	 0.2129068134 	 0.08812032966 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3849323318 	 -0.2774473402 	 -0.1162720173 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.434495956 	 0.274862603 	 0.1019268775 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3726779962 	 0.1889822365 	 0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.005025125628 	 	0.07071067812 	 -0.0006123800905 	 0.07905397674 	 -0.02077118807 	 0.1788782019 	 0.2069181603 	 0 	 0 	 0 	 -0.2216277597 	 -0.1614914138 	 0.06813674735 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2976656559 	 0.2129068134 	 -0.08812032966 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3849323318 	 -0.2774473402 	 0.1162720173 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.434495956 	 0.274862603 	 -0.1019268775 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3726779962 	 0.1889822365 	 -0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.01507537688 	 	0.07071067812 	 -0.001837140271 	 0.07900653961 	 -0.01525483578 	 0.1692616752 	 0.1991367944 	 0 	 0 	 0 	 -0.1984122819 	 -0.1382547601 	 0.05541114581 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2341394488 	 0.1499037768 	 -0.05395122224 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2126549246 	 -0.09980510382 	 0.01585527509 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.002803199716 	 -0.1349325506 	 0.1093397413 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.5217491947 	 -0.5669467095 	 0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.02512562814 	 	0.07071067812 	 -0.003061900452 	 0.07891166535 	 -0.00987992841 	 0.1598289084 	 0.1914819644 	 0 	 0 	 0 	 -0.1759973378 	 -0.1160584295 	 0.04340210106 	 0 	 0 	 0 	 0 	 0 	 0 	 0.175150828 	 0.09280432307 	 -0.02385289092 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.0672958622 	 0.04020681152 	 -0.05659643847 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2719103725 	 -0.3198401199 	 0.1616004313 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.298142397 	 0.377964473 	 -0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.0351758794 	 	0.07071067812 	 -0.004286660633 	 0.07876935396 	 -0.004646465974 	 0.1505799016 	 0.1839536702 	 0 	 0 	 0 	 -0.1543829274 	 -0.09490242174 	 0.03210961311 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1206997934 	 0.04160845223 	 0.002174664302 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.05114485527 	 0.1425884058 	 -0.1010831233 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3728255623 	 -0.2798601049 	 0.05485519226 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.298142397 	 0.377964473 	 0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.04522613065 	 	0.07071067812 	 -0.005511420814 	 0.07857960544 	 0.0004455515317 	 0.1415146548 	 0.1765519121 	 0 	 0 	 0 	 -0.1335690508 	 -0.07478673698 	 0.02153368195 	 0 	 0 	 0 	 0 	 0 	 0 	 0.070786345 	 -0.003683835725 	 0.02413144343 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1426672279 	 0.207339679 	 -0.1176047796 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3055487691 	 -0.01499250562 	 -0.2108959757 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.5217491947 	 -0.5669467095 	 -0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.05527638191 	 	0.07071067812 	 -0.006736180995 	 0.07834241979 	 0.005396124106 	 0.132633168 	 0.1692766898 	 0 	 0 	 0 	 -0.1135557078 	 -0.05571137517 	 0.01167430759 	 0 	 0 	 0 	 0 	 0 	 0 	 0.02541048282 	 -0.04307254079 	 0.04201744645 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2072712556 	 0.2344606311 	 -0.1061614071 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.07007999291 	 0.474762678 	 -0.6356530725 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3726779962 	 0.1889822365 	 0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.06532663317 	 	0.07071067812 	 -0.007960941176 	 0.07805779701 	 0.01020525175 	 0.1239354412 	 0.1621280034 	 0 	 0 	 0 	 -0.09434289862 	 -0.03767633633 	 0.002531490036 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.01542779314 	 -0.07655766295 	 0.05583267338 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2449569384 	 0.2239512622 	 -0.06675300599 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.07007999291 	 0.474762678 	 0.6356530725 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3726779962 	 0.1889822365 	 -0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.07537688442 	 	0.07071067812 	 -0.009185701357 	 0.07772573711 	 0.01487293446 	 0.1154214743 	 0.155105853 	 0 	 0 	 0 	 -0.07593062312 	 -0.02068162045 	 -0.005894770726 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.05172848288 	 -0.1041392022 	 0.0655771242 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2557242764 	 0.1758115721 	 0.0006204238078 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3055487691 	 -0.01499250562 	 0.2108959757 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.5217491947 	 -0.5669467095 	 0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.08542713568 	 	0.07071067812 	 -0.01041046154 	 0.07734624007 	 0.01939917225 	 0.1070912673 	 0.1482102385 	 0 	 0 	 0 	 -0.05831888133 	 -0.004727227532 	 -0.01360447469 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.08349158641 	 -0.1258171586 	 0.07125079893 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2395732694 	 0.09004156105 	 0.09595888227 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3728255623 	 -0.2798601049 	 -0.05485519226 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.298142397 	 0.377964473 	 -0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.09547738693 	 	0.07071067812 	 -0.01163522172 	 0.0769193059 	 0.0237839651 	 0.09894482038 	 0.1414411599 	 0 	 0 	 0 	 -0.04150767326 	 0.01018684243 	 -0.02059762186 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1107171037 	 -0.1415915321 	 0.07285369757 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1965039176 	 -0.03335877111 	 0.2192623694 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2719103725 	 -0.3198401199 	 -0.1616004313 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.298142397 	 0.377964473 	 0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.1055276382 	 	0.07071067812 	 -0.0128599819 	 0.0764449346 	 0.02802731302 	 0.09098213339 	 0.1347986173 	 0 	 0 	 0 	 -0.02549699891 	 0.02406058943 	 -0.02687421223 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1334050348 	 -0.1514623227 	 0.0703858201 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1265162209 	 -0.1943894243 	 0.3705308852 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.002803199716 	 -0.1349325506 	 -0.1093397413 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.5217491947 	 -0.5669467095 	 -0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.1155778894 	 	0.07071067812 	 -0.01408474208 	 0.07592312618 	 0.03212921601 	 0.08320320638 	 0.1282826105 	 0 	 0 	 0 	 -0.01028685827 	 0.03689401347 	 -0.0324342458 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1515553797 	 -0.1554295304 	 0.06384716654 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.02961017937 	 -0.3930503987 	 0.5497644297 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.434495956 	 0.274862603 	 0.1019268775 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3726779962 	 0.1889822365 	 0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.1256281407 	 	0.07071067812 	 -0.01530950226 	 0.07535388062 	 0.03608967407 	 0.07560803933 	 0.1218931397 	 0 	 0 	 0 	 0.004122748646 	 0.04868711455 	 -0.03727772257 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1651681383 	 -0.1534931552 	 0.05323773687 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.04555412211 	 -0.4404636346 	 -0.479748454 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4210013215 	 0.2473290267 	 -0.08371072374 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4082482905 	 0.2417468892 	 -0.1091089451 	 -0.03289758475 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.135678392 	 	0.07071067812 	 -0.01653426244 	 0.07473719793 	 0.0399086872 	 0.06819663225 	 0.1156302048 	 0 	 0 	 0 	 0.01773182185 	 0.05943989266 	 -0.04140464255 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1742433108 	 -0.1456531971 	 0.03855753111 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.06377577095 	 -0.2572034867 	 -0.3397165027 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.04210013215 	 -0.07262836497 	 0.0627830428 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4082482905 	 -0.5640760748 	 0.4364357805 	 0.1973855085 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.1457286432 	 	0.07071067812 	 -0.01775902262 	 0.07407307811 	 0.0435862554 	 0.06096898514 	 0.1094938058 	 0 	 0 	 0 	 0.03054036133 	 0.06915234782 	 -0.04481500573 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.178780897 	 -0.1319096562 	 0.01980654925 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.148257961 	 -0.1043091191 	 -0.2192853481 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2105006608 	 -0.2453660979 	 0.1198585363 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4082482905 	 0.0805822964 	 -0.5455447256 	 -0.4934637712 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.1557788945 	 	0.07071067812 	 -0.01898378281 	 0.07336152117 	 0.04712237866 	 0.053925098 	 0.1034839427 	 0 	 0 	 0 	 0.04254836709 	 0.07782448002 	 -0.04750881211 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.178780897 	 -0.1122625323 	 -0.003015208707 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2078924482 	 0.01821946819 	 -0.11845499 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3368010572 	 -0.2708841721 	 0.08751575663 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 9.329711056e-16 	 0.4834937784 	 7.782471674e-16 	 0.657951695 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.1658291457 	 	0.07071067812 	 -0.02020854299 	 0.07260252709 	 0.050517057 	 0.04706497083 	 0.09760061558 	 0 	 0 	 0 	 0.05375583914 	 0.08545628926 	 -0.0494860617 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1742433108 	 -0.08671182553 	 -0.02990774276 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2426792323 	 0.1103822751 	 -0.03722542847 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3368010572 	 -0.1491825875 	 -0.03424529607 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4082482905 	 0.0805822964 	 0.5455447256 	 -0.4934637712 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.175879397 	 	0.07071067812 	 -0.02143330317 	 0.07179609589 	 0.05377029041 	 0.04038860363 	 0.09184382436 	 0 	 0 	 0 	 0.06416277747 	 0.09204777553 	 -0.05074675448 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1651681383 	 -0.05525753588 	 -0.06087105292 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2526183135 	 0.1721793018 	 0.02440333644 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2105006608 	 0.1197386558 	 -0.2454246219 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4082482905 	 -0.5640760748 	 -0.4364357805 	 0.1973855085 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.1859296482 	 	0.07071067812 	 -0.02265806335 	 0.07094222755 	 0.05688207888 	 0.0338959964 	 0.08621356905 	 0 	 0 	 0 	 0.07376918208 	 0.09759893885 	 -0.05129089047 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1515553797 	 -0.01789966333 	 -0.09590513917 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2377096917 	 0.2036105481 	 0.06643130475 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.04210013215 	 0.5358795578 	 -0.5460222207 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4082482905 	 0.2417468892 	 0.1091089451 	 -0.03289758475 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.1959798995 	 	0.07071067812 	 -0.02388282353 	 0.07004092209 	 0.05985242243 	 0.02758714914 	 0.08070984967 	 0 	 0 	 0 	 0.08257505297 	 0.1021097792 	 -0.05111846967 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1334050348 	 0.02536179211 	 -0.1350100015 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.197953367 	 0.204676014 	 0.08885847647 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1473504625 	 0.3847340415 	 0.6963210202 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3726779962 	 0.1889822365 	 -0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.2060301508 	 	0.07071067812 	 -0.02510758371 	 0.06909217949 	 0.06268132104 	 0.02146206184 	 0.07533266621 	 0 	 0 	 0 	 0.09058039015 	 0.1055802966 	 -0.05022949206 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1107171037 	 0.07452683044 	 -0.17818564 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1333493393 	 0.1753756997 	 0.09168485159 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3241710176 	 -0.07851715132 	 0.2168868751 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.5217491947 	 -0.5669467095 	 0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.216080402 	 	0.07071067812 	 -0.02633234389 	 0.06809599977 	 0.06536877473 	 0.01552073452 	 0.07008201866 	 0 	 0 	 0 	 0.09778519361 	 0.108010491 	 -0.04862395766 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.08349158641 	 0.1295954517 	 -0.2254320545 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.04389760857 	 0.115709605 	 0.07491043012 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3536411101 	 -0.3179944628 	 -0.07990569084 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.298142397 	 0.377964473 	 -0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.2261306533 	 	0.07071067812 	 -0.02755710407 	 0.06705238291 	 0.06791478348 	 0.009763167164 	 0.06495790704 	 0 	 0 	 0 	 0.1041894633 	 0.1094003625 	 -0.04630186646 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.05172848288 	 0.1905676558 	 -0.2767492452 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.07040182507 	 0.02567773003 	 0.03853521206 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2357607401 	 -0.3336978931 	 -0.1940566778 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.298142397 	 0.377964473 	 0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.2361809045 	 	0.07071067812 	 -0.02878186425 	 0.06596132893 	 0.0703193473 	 0.004189359778 	 0.05996033134 	 0 	 0 	 0 	 0.1097931994 	 0.109749911 	 -0.04326321846 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.01542779314 	 0.2574434428 	 -0.3321372119 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2095489617 	 -0.09471992529 	 -0.0174408026 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.02947009251 	 -0.1256274421 	 -0.1255660856 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.5217491947 	 -0.5669467095 	 -0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.2462311558 	 	0.07071067812 	 -0.03000662443 	 0.06482283781 	 0.07258246619 	 -0.001200687639 	 0.05508929156 	 0 	 0 	 0 	 0.1145964017 	 0.1090591366 	 -0.03950801367 	 0 	 0 	 0 	 0 	 0 	 0 	 0.02541048282 	 0.3302228127 	 -0.3915959547 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3735438013 	 -0.2454833609 	 -0.09301761385 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4420513876 	 0.3062168901 	 0.1255660856 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3726779962 	 0.1889822365 	 0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.256281407 	 	0.07071067812 	 -0.03123138462 	 0.06363690957 	 0.07470414015 	 -0.006406975086 	 0.0503447877 	 0 	 0 	 0 	 0.1185990703 	 0.1073280392 	 -0.03503625207 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.02541048282 	 0.3302228127 	 0.3915959547 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3849323318 	 -0.2774473402 	 0.1162720173 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.434495956 	 0.274862603 	 -0.1019268775 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3726779962 	 0.1889822365 	 -0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.2663316583 	 	0.07071067812 	 -0.0324561448 	 0.06240354419 	 0.07668436918 	 -0.01142950256 	 0.04572681976 	 0 	 0 	 0 	 0.1218012051 	 0.1045566188 	 -0.02984793368 	 0 	 0 	 0 	 0 	 0 	 0 	 0.01542779314 	 0.2574434428 	 0.3321372119 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2126549246 	 -0.09980510382 	 0.01585527509 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.002803199716 	 -0.1349325506 	 0.1093397413 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.5217491947 	 -0.5669467095 	 0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.2763819095 	 	0.07071067812 	 -0.03368090498 	 0.06112274169 	 0.07852315328 	 -0.01626827007 	 0.04123538773 	 0 	 0 	 0 	 0.1242028063 	 0.1007448755 	 -0.0239430585 	 0 	 0 	 0 	 0 	 0 	 0 	 0.05172848288 	 0.1905676558 	 0.2767492452 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.0672958622 	 0.04020681152 	 -0.05659643847 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2719103725 	 -0.3198401199 	 0.1616004313 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.298142397 	 0.377964473 	 -0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.2864321608 	 	0.07071067812 	 -0.03490566516 	 0.05979450206 	 0.08022049245 	 -0.02092327761 	 0.03687049163 	 0 	 0 	 0 	 0.1258038737 	 0.09589280919 	 -0.01732162651 	 0 	 0 	 0 	 0 	 0 	 0 	 0.08349158641 	 0.1295954517 	 0.2254320545 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.05114485527 	 0.1425884058 	 -0.1010831233 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3728255623 	 -0.2798601049 	 0.05485519226 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.298142397 	 0.377964473 	 0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.2964824121 	 	0.07071067812 	 -0.03613042534 	 0.0584188253 	 0.08177638669 	 -0.02539452518 	 0.03263213145 	 0 	 0 	 0 	 0.1266044074 	 0.09000041995 	 -0.009983637731 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1107171037 	 0.07452683044 	 0.17818564 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1426672279 	 0.207339679 	 -0.1176047796 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3055487691 	 -0.01499250562 	 -0.2108959757 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.5217491947 	 -0.5669467095 	 -0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.3065326633 	 	0.07071067812 	 -0.03735518552 	 0.0569957114 	 0.083190836 	 -0.02968201279 	 0.02852030719 	 0 	 0 	 0 	 0.1266044074 	 0.08306770774 	 -0.001929092152 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1334050348 	 0.02536179211 	 0.1350100015 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2072712556 	 0.2344606311 	 -0.1061614071 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.07007999291 	 0.474762678 	 -0.6356530725 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3726779962 	 0.1889822365 	 0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.3165829146 	 	0.07071067812 	 -0.0385799457 	 0.05552516038 	 0.08446384037 	 -0.03378574042 	 0.02453501886 	 0 	 0 	 0 	 0.1258038737 	 0.07509467257 	 0.006842010224 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1515553797 	 -0.01789966333 	 0.09590513917 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2449569384 	 0.2239512622 	 -0.06675300599 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.07007999291 	 0.474762678 	 0.6356530725 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3726779962 	 0.1889822365 	 -0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.3266331658 	 	0.07071067812 	 -0.03980470588 	 0.05400717223 	 0.08559539982 	 -0.03770570808 	 0.02067626644 	 0 	 0 	 0 	 0.1242028063 	 0.06608131444 	 0.0163296694 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1651681383 	 -0.05525753588 	 0.06087105292 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2557242764 	 0.1758115721 	 0.0006204238078 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3055487691 	 -0.01499250562 	 0.2108959757 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.5217491947 	 -0.5669467095 	 0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.3366834171 	 	0.07071067812 	 -0.04102946606 	 0.05244174695 	 0.08658551433 	 -0.04144191578 	 0.01694404994 	 0 	 0 	 0 	 0.1218012051 	 0.05602763335 	 0.02653388537 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1742433108 	 -0.08671182553 	 0.02990774276 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2395732694 	 0.09004156105 	 0.09595888227 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3728255623 	 -0.2798601049 	 -0.05485519226 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.298142397 	 0.377964473 	 -0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.3467336683 	 	0.07071067812 	 -0.04225422624 	 0.05082888453 	 0.08743418392 	 -0.0449943635 	 0.01333836936 	 0 	 0 	 0 	 0.1185990703 	 0.0449336293 	 0.03745465814 	 0 	 0 	 0 	 0 	 0 	 0 	 0.178780897 	 -0.1122625323 	 0.003015208707 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1965039176 	 -0.03335877111 	 0.2192623694 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2719103725 	 -0.3198401199 	 -0.1616004313 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.298142397 	 0.377964473 	 0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.3567839196 	 	0.07071067812 	 -0.04347898643 	 0.04916858499 	 0.08814140857 	 -0.04836305126 	 0.009859224702 	 0 	 0 	 0 	 0.1145964017 	 0.03279930229 	 0.04909198771 	 0 	 0 	 0 	 0 	 0 	 0 	 0.178780897 	 -0.1319096562 	 -0.01980654925 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1265162209 	 -0.1943894243 	 0.3705308852 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.002803199716 	 -0.1349325506 	 -0.1093397413 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.5217491947 	 -0.5669467095 	 -0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.3668341709 	 	0.07071067812 	 -0.04470374661 	 0.04746084832 	 0.08870718829 	 -0.05154797904 	 0.006506615965 	 0 	 0 	 0 	 0.1097931994 	 0.01962465232 	 0.06144587407 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1742433108 	 -0.1456531971 	 -0.03855753111 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.02961017937 	 -0.3930503987 	 0.5497644297 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.434495956 	 0.274862603 	 0.1019268775 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3726779962 	 0.1889822365 	 0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.3768844221 	 	0.07071067812 	 -0.04592850679 	 0.04570567452 	 0.08913152308 	 -0.05454914686 	 0.003280543148 	 0 	 0 	 0 	 0.1041894633 	 0.005409679394 	 0.07451631723 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1651681383 	 -0.1534931552 	 -0.05323773687 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.04555412211 	 -0.4404636346 	 -0.479748454 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4210013215 	 0.2473290267 	 -0.08371072374 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4082482905 	 0.2417468892 	 -0.1091089451 	 -0.03289758475 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.3869346734 	 	0.07071067812 	 -0.04715326697 	 0.04390306359 	 0.08941441295 	 -0.05736655471 	 0.0001810062507 	 0 	 0 	 0 	 0.09778519361 	 -0.009845616497 	 0.08830331719 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1515553797 	 -0.1554295304 	 -0.06384716654 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.06377577095 	 -0.2572034867 	 -0.3397165027 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.04210013215 	 -0.07262836497 	 0.0627830428 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4082482905 	 -0.5640760748 	 0.4364357805 	 0.1973855085 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.3969849246 	 	0.07071067812 	 -0.04837802715 	 0.04205301553 	 0.08955585788 	 -0.06000020259 	 -0.002791994726 	 0 	 0 	 0 	 0.09058039015 	 -0.02614123535 	 0.1028068739 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1334050348 	 -0.1514623227 	 -0.0703858201 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.148257961 	 -0.1043091191 	 -0.2192853481 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2105006608 	 -0.2453660979 	 0.1198585363 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4082482905 	 0.0805822964 	 -0.5455447256 	 -0.4934637712 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.4070351759 	 	0.07071067812 	 -0.04960278733 	 0.04015553034 	 0.08955585788 	 -0.0624500905 	 -0.005638459782 	 0 	 0 	 0 	 0.08257505297 	 -0.04347717716 	 0.1180269875 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1107171037 	 -0.1415915321 	 -0.07285369757 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2078924482 	 0.01821946819 	 -0.11845499 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3368010572 	 -0.2708841721 	 0.08751575663 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -1.12225798e-15 	 0.4834937784 	 4.727712743e-16 	 0.657951695 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.4170854271 	 	0.07071067812 	 -0.05082754751 	 0.03821060802 	 0.08941441295 	 -0.06471621844 	 -0.008358388917 	 0 	 0 	 0 	 0.07376918208 	 -0.06185344193 	 0.1339636578 	 0 	 0 	 0 	 0 	 0 	 0 	 0.08349158641 	 -0.1258171586 	 -0.07125079893 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2426792323 	 0.1103822751 	 -0.03722542847 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3368010572 	 -0.1491825875 	 -0.03424529607 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4082482905 	 0.0805822964 	 0.5455447256 	 -0.4934637712 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.4271356784 	 	0.07071067812 	 -0.05205230769 	 0.03621824857 	 0.08913152308 	 -0.06679858641 	 -0.01095178213 	 0 	 0 	 0 	 0.06416277747 	 -0.08127002966 	 0.150616885 	 0 	 0 	 0 	 0 	 0 	 0 	 0.05172848288 	 -0.1041392022 	 -0.0655771242 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2526183135 	 0.1721793018 	 0.02440333644 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2105006608 	 0.1197386558 	 -0.2454246219 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4082482905 	 -0.5640760748 	 -0.4364357805 	 0.1973855085 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.4371859296 	 	0.07071067812 	 -0.05327706787 	 0.03417845199 	 0.08870718829 	 -0.06869719441 	 -0.01341863943 	 0 	 0 	 0 	 0.05375583914 	 -0.1017269404 	 0.1679866689 	 0 	 0 	 0 	 0 	 0 	 0 	 0.01542779314 	 -0.07655766295 	 -0.05583267338 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2377096917 	 0.2036105481 	 0.06643130475 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.04210013215 	 0.5358795578 	 -0.5460222207 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4082482905 	 0.2417468892 	 0.1091089451 	 -0.03289758475 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.4472361809 	 	0.07071067812 	 -0.05450182805 	 0.03209121828 	 0.08814140857 	 -0.07041204244 	 -0.0157589608 	 0 	 0 	 0 	 0.04254836709 	 -0.123224174 	 0.1860730097 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.02541048282 	 -0.04307254079 	 -0.04201744645 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.197953367 	 0.204676014 	 0.08885847647 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1473504625 	 0.3847340415 	 0.6963210202 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3726779962 	 0.1889822365 	 -0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.4572864322 	 	0.07071067812 	 -0.05572658824 	 0.02995654744 	 0.08743418392 	 -0.0719431305 	 -0.01797274626 	 0 	 0 	 0 	 0.03054036133 	 -0.1457617306 	 0.2048759072 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.070786345 	 -0.003683835725 	 -0.02413144343 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1333493393 	 0.1753756997 	 0.09168485159 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3241710176 	 -0.07851715132 	 0.2168868751 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.5217491947 	 -0.5669467095 	 0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.4673366834 	 	0.07071067812 	 -0.05695134842 	 0.02777443947 	 0.08658551433 	 -0.0732904586 	 -0.02005999579 	 0 	 0 	 0 	 0.01773182185 	 -0.1693396102 	 0.2243953616 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1206997934 	 0.04160845223 	 -0.002174664302 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.04389760857 	 0.115709605 	 0.07491043012 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3536411101 	 -0.3179944628 	 -0.07990569084 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.298142397 	 0.377964473 	 -0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.4773869347 	 	0.07071067812 	 -0.0581761086 	 0.02554489437 	 0.08559539982 	 -0.07445402672 	 -0.0220207094 	 0 	 0 	 0 	 0.004122748646 	 -0.1939578127 	 0.2446313727 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.175150828 	 0.09280432307 	 0.02385289092 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.07040182507 	 0.02567773003 	 0.03853521206 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2357607401 	 -0.3336978931 	 -0.1940566778 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.298142397 	 0.377964473 	 0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.4874371859 	 	0.07071067812 	 -0.05940086878 	 0.02326791215 	 0.08446384037 	 -0.07543383488 	 -0.0238548871 	 0 	 0 	 0 	 -0.01028685827 	 -0.2196163382 	 0.2655839406 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2341394488 	 0.1499037768 	 0.05395122224 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2095489617 	 -0.09471992529 	 -0.0174408026 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.02947009251 	 -0.1256274421 	 -0.1255660856 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.5217491947 	 -0.5669467095 	 -0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.4974874372 	 	0.07071067812 	 -0.06062562896 	 0.02094349279 	 0.083190836 	 -0.07622988307 	 -0.02556252887 	 0 	 0 	 0 	 -0.02549699891 	 -0.2463151867 	 0.2872530654 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2976656559 	 0.2129068134 	 0.08812032966 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3735438013 	 -0.2454833609 	 -0.09301761385 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4420513876 	 0.3062168901 	 0.1255660856 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3726779962 	 0.1889822365 	 0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.5075376884 	 	0.07071067812 	 -0.06185038914 	 0.0185716363 	 0.08177638669 	 -0.07684217128 	 -0.02714363472 	 0 	 0 	 0 	 0.02549699891 	 -0.2463151867 	 -0.2872530654 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2976656559 	 0.2129068134 	 -0.08812032966 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3849323318 	 -0.2774473402 	 0.1162720173 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.434495956 	 0.274862603 	 -0.1019268775 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3726779962 	 0.1889822365 	 -0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.5175879397 	 	0.07071067812 	 -0.06307514932 	 0.01615234268 	 0.08022049245 	 -0.07727069953 	 -0.02859820465 	 0 	 0 	 0 	 0.01028685827 	 -0.2196163382 	 -0.2655839406 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2341394488 	 0.1499037768 	 -0.05395122224 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2126549246 	 -0.09980510382 	 0.01585527509 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.002803199716 	 -0.1349325506 	 0.1093397413 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.5217491947 	 -0.5669467095 	 0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.527638191 	 	0.07071067812 	 -0.0642999095 	 0.01368561193 	 0.07852315328 	 -0.07751546781 	 -0.02992623867 	 0 	 0 	 0 	 -0.004122748646 	 -0.1939578127 	 -0.2446313727 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.175150828 	 0.09280432307 	 -0.02385289092 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.0672958622 	 0.04020681152 	 -0.05659643847 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2719103725 	 -0.3198401199 	 0.1616004313 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.298142397 	 0.377964473 	 -0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.5376884422 	 	0.07071067812 	 -0.06552466968 	 0.01117144406 	 0.07668436918 	 -0.07757647612 	 -0.03112773676 	 0 	 0 	 0 	 -0.01773182185 	 -0.1693396102 	 -0.2243953616 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1206997934 	 0.04160845223 	 0.002174664302 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.05114485527 	 0.1425884058 	 -0.1010831233 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3728255623 	 -0.2798601049 	 0.05485519226 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.298142397 	 0.377964473 	 0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.5477386935 	 	0.07071067812 	 -0.06674942986 	 0.008609839051 	 0.07470414015 	 -0.07745372446 	 -0.03220269893 	 0 	 0 	 0 	 -0.03054036133 	 -0.1457617306 	 -0.2048759072 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.070786345 	 -0.003683835725 	 0.02413144343 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1426672279 	 0.207339679 	 -0.1176047796 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3055487691 	 -0.01499250562 	 -0.2108959757 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.5217491947 	 -0.5669467095 	 -0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.5577889447 	 	0.07071067812 	 -0.06797419004 	 0.006000796914 	 0.07258246619 	 -0.07714721283 	 -0.03315112518 	 0 	 0 	 0 	 -0.04254836709 	 -0.123224174 	 -0.1860730097 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.02541048282 	 -0.04307254079 	 0.04201744645 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2072712556 	 0.2344606311 	 -0.1061614071 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.07007999291 	 0.474762678 	 -0.6356530725 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3726779962 	 0.1889822365 	 0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.567839196 	 	0.07071067812 	 -0.06919895023 	 0.003344317648 	 0.0703193473 	 -0.07665694124 	 -0.03397301551 	 0 	 0 	 0 	 -0.05375583914 	 -0.1017269404 	 -0.1679866689 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.01542779314 	 -0.07655766295 	 0.05583267338 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2449569384 	 0.2239512622 	 -0.06675300599 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.07007999291 	 0.474762678 	 0.6356530725 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3726779962 	 0.1889822365 	 -0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.5778894472 	 	0.07071067812 	 -0.07042371041 	 0.0006404012517 	 0.06791478348 	 -0.07598290967 	 -0.03466836992 	 0 	 0 	 0 	 -0.06416277747 	 -0.08127002966 	 -0.150616885 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.05172848288 	 -0.1041392022 	 0.0655771242 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2557242764 	 0.1758115721 	 0.0006204238078 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3055487691 	 -0.01499250562 	 0.2108959757 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.5217491947 	 -0.5669467095 	 0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.5879396985 	 	0.07071067812 	 -0.07164847059 	 -0.002110952274 	 0.06536877473 	 -0.07512511813 	 -0.03523718841 	 0 	 0 	 0 	 -0.07376918208 	 -0.06185344193 	 -0.1339636578 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.08349158641 	 -0.1258171586 	 0.07125079893 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2395732694 	 0.09004156105 	 0.09595888227 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3728255623 	 -0.2798601049 	 -0.05485519226 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.298142397 	 0.377964473 	 -0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.5979899497 	 	0.07071067812 	 -0.07287323077 	 -0.00490974293 	 0.06268132104 	 -0.07408356663 	 -0.03567947098 	 0 	 0 	 0 	 -0.08257505297 	 -0.04347717716 	 -0.1180269875 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1107171037 	 -0.1415915321 	 0.07285369757 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1965039176 	 -0.03335877111 	 0.2192623694 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2719103725 	 -0.3198401199 	 -0.1616004313 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.298142397 	 0.377964473 	 0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.608040201 	 	0.07071067812 	 -0.07409799095 	 -0.007755970715 	 0.05985242243 	 -0.07285825515 	 -0.03599521763 	 0 	 0 	 0 	 -0.09058039015 	 -0.02614123535 	 -0.1028068739 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1334050348 	 -0.1514623227 	 0.0703858201 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1265162209 	 -0.1943894243 	 0.3705308852 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.002803199716 	 -0.1349325506 	 -0.1093397413 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.5217491947 	 -0.5669467095 	 -0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.6180904523 	 	0.07071067812 	 -0.07532275113 	 -0.01064963563 	 0.05688207888 	 -0.07144918371 	 -0.03618442836 	 0 	 0 	 0 	 -0.09778519361 	 -0.009845616497 	 -0.08830331719 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1515553797 	 -0.1554295304 	 0.06384716654 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.02961017937 	 -0.3930503987 	 0.5497644297 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.434495956 	 0.274862603 	 0.1019268775 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3726779962 	 0.1889822365 	 0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.6281407035 	 	0.07071067812 	 -0.07654751131 	 -0.01359073768 	 0.05377029041 	 -0.06985635229 	 -0.03624710316 	 0 	 0 	 0 	 -0.1041894633 	 0.005409679394 	 -0.07451631723 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1651681383 	 -0.1534931552 	 0.05323773687 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.04555412211 	 -0.4404636346 	 -0.479748454 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4420513876 	 0.3062168901 	 -0.1255660856 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3726779962 	 0.1889822365 	 -0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.6381909548 	 	0.07071067812 	 -0.07777227149 	 -0.01657927685 	 0.050517057 	 -0.06807976091 	 -0.03618324205 	 0 	 0 	 0 	 -0.1097931994 	 0.01962465232 	 -0.06144587407 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1742433108 	 -0.1456531971 	 0.03855753111 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.06377577095 	 -0.2572034867 	 -0.3397165027 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.02947009251 	 -0.1256274421 	 0.1255660856 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.5217491947 	 -0.5669467095 	 0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.648241206 	 	0.07071067812 	 -0.07899703167 	 -0.01961525315 	 0.04712237866 	 -0.06611940956 	 -0.03599284502 	 0 	 0 	 0 	 -0.1145964017 	 0.03279930229 	 -0.04909198771 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.178780897 	 -0.1319096562 	 0.01980654925 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.148257961 	 -0.1043091191 	 -0.2192853481 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2357607401 	 -0.3336978931 	 0.1940566778 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.298142397 	 0.377964473 	 -0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.6582914573 	 	0.07071067812 	 -0.08022179185 	 -0.02269866659 	 0.0435862554 	 -0.06397529824 	 -0.03567591207 	 0 	 0 	 0 	 -0.1185990703 	 0.0449336293 	 -0.03745465814 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.178780897 	 -0.1122625323 	 -0.003015208707 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2078924482 	 0.01821946819 	 -0.11845499 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3536411101 	 -0.3179944628 	 0.07990569084 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.298142397 	 0.377964473 	 0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.6683417085 	 	0.07071067812 	 -0.08144655204 	 -0.02582951715 	 0.0399086872 	 -0.06164742695 	 -0.03523244319 	 0 	 0 	 0 	 -0.1218012051 	 0.05602763335 	 -0.02653388537 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1742433108 	 -0.08671182553 	 -0.02990774276 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2426792323 	 0.1103822751 	 -0.03722542847 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3241710176 	 -0.07851715132 	 -0.2168868751 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.5217491947 	 -0.5669467095 	 -0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.6783919598 	 	0.07071067812 	 -0.08267131222 	 -0.02900780485 	 0.03608967407 	 -0.05913579569 	 -0.0346624384 	 0 	 0 	 0 	 -0.1242028063 	 0.06608131444 	 -0.0163296694 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1651681383 	 -0.05525753588 	 -0.06087105292 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2526183135 	 0.1721793018 	 0.02440333644 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1473504625 	 0.3847340415 	 -0.6963210202 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3726779962 	 0.1889822365 	 0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.6884422111 	 	0.07071067812 	 -0.0838960724 	 -0.03223352967 	 0.03212921601 	 -0.05644040446 	 -0.03396589769 	 0 	 0 	 0 	 -0.1258038737 	 0.07509467257 	 -0.006842010224 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1515553797 	 -0.01789966333 	 -0.09590513917 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2377096917 	 0.2036105481 	 0.06643130475 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.04210013215 	 0.5358795578 	 0.5460222207 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4082482905 	 0.2417468892 	 -0.1091089451 	 -0.03289758475 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.6984924623 	 	0.07071067812 	 -0.08512083258 	 -0.03550669162 	 0.02802731302 	 -0.05356125327 	 -0.03314282105 	 0 	 0 	 0 	 -0.1266044074 	 0.08306770774 	 0.001929092152 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1334050348 	 0.02536179211 	 -0.1350100015 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.197953367 	 0.204676014 	 0.08885847647 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2105006608 	 0.1197386558 	 0.2454246219 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4082482905 	 -0.5640760748 	 0.4364357805 	 0.1973855085 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.7085427136 	 	0.07071067812 	 -0.08634559276 	 -0.03882729071 	 0.0237839651 	 -0.0504983421 	 -0.0321932085 	 0 	 0 	 0 	 -0.1266044074 	 0.09000041995 	 0.009983637731 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1107171037 	 0.07452683044 	 -0.17818564 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1333493393 	 0.1753756997 	 0.09168485159 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3368010572 	 -0.1491825875 	 0.03424529607 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4082482905 	 0.0805822964 	 -0.5455447256 	 -0.4934637712 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.7185929648 	 	0.07071067812 	 -0.08757035294 	 -0.04219532692 	 0.01939917225 	 -0.04725167096 	 -0.03111706002 	 0 	 0 	 0 	 -0.1258038737 	 0.09589280919 	 0.01732162651 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.08349158641 	 0.1295954517 	 -0.2254320545 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.04389760857 	 0.115709605 	 0.07491043012 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3368010572 	 -0.2708841721 	 -0.08751575663 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 4.001573268e-16 	 0.4834937784 	 3.166659752e-15 	 0.657951695 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.7286432161 	 	0.07071067812 	 -0.08879511312 	 -0.04561080026 	 0.01487293446 	 -0.04382123986 	 -0.02991437563 	 0 	 0 	 0 	 -0.1242028063 	 0.1007448755 	 0.0239430585 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.05172848288 	 0.1905676558 	 -0.2767492452 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.07040182507 	 0.02567773003 	 0.03853521206 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2105006608 	 -0.2453660979 	 -0.1198585363 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4082482905 	 0.0805822964 	 0.5455447256 	 -0.4934637712 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.7386934673 	 	0.07071067812 	 -0.0900198733 	 -0.04907371073 	 0.01020525175 	 -0.04020704878 	 -0.02858515531 	 0 	 0 	 0 	 -0.1218012051 	 0.1045566188 	 0.02984793368 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.01542779314 	 0.2574434428 	 -0.3321372119 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2095489617 	 -0.09471992529 	 -0.0174408026 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.04210013215 	 -0.07262836497 	 -0.0627830428 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4082482905 	 -0.5640760748 	 -0.4364357805 	 0.1973855085 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.7487437186 	 	0.07071067812 	 -0.09124463348 	 -0.05258405834 	 0.005396124106 	 -0.03640909774 	 -0.02712939908 	 0 	 0 	 0 	 -0.1185990703 	 0.1073280392 	 0.03503625207 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.02541048282 	 0.3302228127 	 -0.3915959547 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3735438013 	 -0.2454833609 	 -0.09301761385 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4210013215 	 0.2473290267 	 0.08371072374 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4082482905 	 0.2417468892 	 0.1091089451 	 -0.03289758475 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.7587939698 	 	0.07071067812 	 -0.09246939366 	 -0.05614184307 	 0.0004455515317 	 -0.03242738673 	 -0.02554710692 	 0 	 0 	 0 	 -0.1145964017 	 0.1090591366 	 0.03950801367 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.02541048282 	 0.3302228127 	 0.3915959547 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3849323318 	 -0.2774473402 	 0.1162720173 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.434495956 	 0.274862603 	 -0.1019268775 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3726779962 	 0.1889822365 	 -0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.7688442211 	 	0.07071067812 	 -0.09369415385 	 -0.05974706493 	 -0.004646465974 	 -0.02826191574 	 -0.02383827884 	 0 	 0 	 0 	 -0.1097931994 	 0.109749911 	 0.04326321846 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.01542779314 	 0.2574434428 	 0.3321372119 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2126549246 	 -0.09980510382 	 0.01585527509 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.002803199716 	 -0.1349325506 	 0.1093397413 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.5217491947 	 -0.5669467095 	 0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.7788944724 	 	0.07071067812 	 -0.09491891403 	 -0.06339972392 	 -0.00987992841 	 -0.02391268479 	 -0.02200291485 	 0 	 0 	 0 	 -0.1041894633 	 0.1094003625 	 0.04630186646 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.05172848288 	 0.1905676558 	 0.2767492452 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.0672958622 	 0.04020681152 	 -0.05659643847 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2719103725 	 -0.3198401199 	 0.1616004313 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.298142397 	 0.377964473 	 -0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.7889447236 	 	0.07071067812 	 -0.09614367421 	 -0.06709982004 	 -0.01525483578 	 -0.01937969387 	 -0.02004101493 	 0 	 0 	 0 	 -0.09778519361 	 0.108010491 	 0.04862395766 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.08349158641 	 0.1295954517 	 0.2254320545 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.05114485527 	 0.1425884058 	 -0.1010831233 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3728255623 	 -0.2798601049 	 0.05485519226 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.298142397 	 0.377964473 	 0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.7989949749 	 	0.07071067812 	 -0.09736843439 	 -0.07084735329 	 -0.02077118807 	 -0.01466294298 	 -0.01795257909 	 0 	 0 	 0 	 -0.09058039015 	 0.1055802966 	 0.05022949206 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1107171037 	 0.07452683044 	 0.17818564 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1426672279 	 0.207339679 	 -0.1176047796 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3055487691 	 -0.01499250562 	 -0.2108959757 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.5217491947 	 -0.5669467095 	 -0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.8090452261 	 	0.07071067812 	 -0.09859319457 	 -0.07464232367 	 -0.0264289853 	 -0.009762432124 	 -0.01573760733 	 0 	 0 	 0 	 -0.08257505297 	 0.1021097792 	 0.05111846967 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1334050348 	 0.02536179211 	 0.1350100015 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2072712556 	 0.2344606311 	 -0.1061614071 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.07007999291 	 0.474762678 	 -0.6356530725 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3726779962 	 0.1889822365 	 0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.8190954774 	 	0.07071067812 	 -0.09981795475 	 -0.07848473118 	 -0.03222822746 	 -0.004678161296 	 -0.01339609965 	 0 	 0 	 0 	 -0.07376918208 	 0.09759893885 	 0.05129089047 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1515553797 	 -0.01789966333 	 0.09590513917 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2449569384 	 0.2239512622 	 -0.06675300599 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.07007999291 	 0.474762678 	 0.6356530725 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3726779962 	 0.1889822365 	 -0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.8291457286 	 	0.07071067812 	 -0.1010427149 	 -0.08237457582 	 -0.03816891455 	 0.0005898695012 	 -0.01092805605 	 0 	 0 	 0 	 -0.06416277747 	 0.09204777553 	 0.05074675448 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1651681383 	 -0.05525753588 	 0.06087105292 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2557242764 	 0.1758115721 	 0.0006204238078 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3055487691 	 -0.01499250562 	 0.2108959757 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.5217491947 	 -0.5669467095 	 0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.8391959799 	 	0.07071067812 	 -0.1022674751 	 -0.08631185759 	 -0.04425104657 	 0.006041660268 	 -0.008333476535 	 0 	 0 	 0 	 -0.05375583914 	 0.08545628926 	 0.0494860617 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1742433108 	 -0.08671182553 	 0.02990774276 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2395732694 	 0.09004156105 	 0.09595888227 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3728255623 	 -0.2798601049 	 -0.05485519226 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.298142397 	 0.377964473 	 -0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.8492462312 	 	0.07071067812 	 -0.1034922353 	 -0.09029657649 	 -0.05047462352 	 0.011677211 	 -0.005612361096 	 0 	 0 	 0 	 -0.04254836709 	 0.07782448002 	 0.04750881211 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.178780897 	 -0.1122625323 	 0.003015208707 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1965039176 	 -0.03335877111 	 0.2192623694 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2719103725 	 -0.3198401199 	 -0.1616004313 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.298142397 	 0.377964473 	 0.6299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.8592964824 	 	0.07071067812 	 -0.1047169955 	 -0.09432873252 	 -0.0568396454 	 0.01749652171 	 -0.002764709736 	 0 	 0 	 0 	 -0.03054036133 	 0.06915234782 	 0.04481500573 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.178780897 	 -0.1319096562 	 -0.01980654925 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1265162209 	 -0.1943894243 	 0.3705308852 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.002803199716 	 -0.1349325506 	 -0.1093397413 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.5217491947 	 -0.5669467095 	 -0.3149703942 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.8693467337 	 	0.07071067812 	 -0.1059417557 	 -0.09840832568 	 -0.06334611222 	 0.02349959238 	 0.0002094775446 	 0 	 0 	 0 	 -0.01773182185 	 0.05943989266 	 0.04140464255 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1742433108 	 -0.1456531971 	 -0.03855753111 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.02961017937 	 -0.3930503987 	 0.5497644297 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.434495956 	 0.274862603 	 0.1019268775 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3726779962 	 0.1889822365 	 0.06299407883 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.8793969849 	 	0.07071067812 	 -0.1071665158 	 -0.102535356 	 -0.06999402396 	 0.02968642303 	 0.003310200745 	 0 	 0 	 0 	 -0.004122748646 	 0.04868711455 	 0.03727772257 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1651681383 	 -0.1534931552 	 -0.05323773687 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.04555412211 	 -0.4404636346 	 -0.479748454 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4420513876 	 0.3062168901 	 -0.1255660856 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3726779962 	 0.1889822365 	 -0.06299407883 	 0 	 0 	 0 	 0 	 
0.8894472362 	 	0.07071067812 	 -0.108391276 	 -0.1067098234 	 -0.07678338063 	 0.03605701364 	 0.006537459866 	 0 	 0 	 0 	 0.01028685827 	 0.03689401347 	 0.0324342458 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1515553797 	 -0.1554295304 	 -0.06384716654 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.06377577095 	 -0.2572034867 	 -0.3397165027 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.02947009251 	 -0.1256274421 	 0.1255660856 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.5217491947 	 -0.5669467095 	 0.3149703942 	 0 	 0 	 0 	 0 	 
0.8994974874 	 	0.07071067812 	 -0.1096160362 	 -0.1109317279 	 -0.08371418224 	 0.04261136422 	 0.009891254908 	 0 	 0 	 0 	 0.02549699891 	 0.02406058943 	 0.02687421223 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1334050348 	 -0.1514623227 	 -0.0703858201 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.148257961 	 -0.1043091191 	 -0.2192853481 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2357607401 	 -0.3336978931 	 0.1940566778 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.298142397 	 0.377964473 	 -0.6299407883 	 0 	 0 	 0 	 0 	 
0.9095477387 	 	0.07071067812 	 -0.1108407964 	 -0.1152010696 	 -0.09078642877 	 0.04934947477 	 0.01337158587 	 0 	 0 	 0 	 0.04150767326 	 0.01018684243 	 0.02059762186 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1107171037 	 -0.1415915321 	 -0.07285369757 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2078924482 	 0.01821946819 	 -0.11845499 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3536411101 	 -0.3179944628 	 0.07990569084 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.298142397 	 0.377964473 	 0.6299407883 	 0 	 0 	 0 	 0 	 
0.9195979899 	 	0.07071067812 	 -0.1120655566 	 -0.1195178484 	 -0.09800012024 	 0.05627134529 	 0.01697845275 	 0 	 0 	 0 	 0.05831888133 	 -0.004727227532 	 0.01360447469 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.08349158641 	 -0.1258171586 	 -0.07125079893 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2426792323 	 0.1103822751 	 -0.03722542847 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3241710176 	 -0.07851715132 	 -0.2168868751 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.5217491947 	 -0.5669467095 	 -0.3149703942 	 0 	 0 	 0 	 0 	 
0.9296482412 	 	0.07071067812 	 -0.1132903167 	 -0.1238820644 	 -0.1053552566 	 0.06337697578 	 0.02071185555 	 0 	 0 	 0 	 0.07593062312 	 -0.02068162045 	 0.005894770726 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.05172848288 	 -0.1041392022 	 -0.0655771242 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2526183135 	 0.1721793018 	 0.02440333644 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1473504625 	 0.3847340415 	 -0.6963210202 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3726779962 	 0.1889822365 	 0.06299407883 	 0 	 0 	 0 	 0 	 
0.9396984925 	 	0.07071067812 	 -0.1145150769 	 -0.1282937174 	 -0.112851838 	 0.07066636624 	 0.02457179428 	 0 	 0 	 0 	 0.09434289862 	 -0.03767633633 	 -0.002531490036 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.01542779314 	 -0.07655766295 	 -0.05583267338 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2377096917 	 0.2036105481 	 0.06643130475 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.04210013215 	 0.5358795578 	 0.5460222207 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4082482905 	 0.2417468892 	 -0.1091089451 	 -0.03289758475 	 
0.9497487437 	 	0.07071067812 	 -0.1157398371 	 -0.1327528076 	 -0.1204898642 	 0.07813951667 	 0.02855826892 	 0 	 0 	 0 	 0.1135557078 	 -0.05571137517 	 -0.01167430759 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.02541048282 	 -0.04307254079 	 -0.04201744645 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.197953367 	 0.204676014 	 0.08885847647 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2105006608 	 0.1197386558 	 0.2454246219 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4082482905 	 -0.5640760748 	 0.4364357805 	 0.1973855085 	 
0.959798995 	 	0.07071067812 	 -0.1169645973 	 -0.137259335 	 -0.1282693354 	 0.08579642706 	 0.03267127948 	 0 	 0 	 0 	 0.1335690508 	 -0.07478673698 	 -0.02153368195 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.070786345 	 -0.003683835725 	 -0.02413144343 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1333493393 	 0.1753756997 	 0.09168485159 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3368010572 	 -0.1491825875 	 0.03424529607 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4082482905 	 0.0805822964 	 -0.5455447256 	 -0.4934637712 	 
0.9698492462 	 	0.07071067812 	 -0.1181893575 	 -0.1418132994 	 -0.1361902515 	 0.09363709743 	 0.03691082597 	 0 	 0 	 0 	 0.1543829274 	 -0.09490242174 	 -0.03210961311 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1206997934 	 0.04160845223 	 -0.002174664302 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.04389760857 	 0.115709605 	 0.07491043012 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3368010572 	 -0.2708841721 	 -0.08751575663 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 3.256677757e-15 	 0.4834937784 	 7.30216564e-16 	 0.657951695 	 
0.9798994975 	 	0.07071067812 	 -0.1194141176 	 -0.146414701 	 -0.1442526126 	 0.1016615278 	 0.04127690837 	 0 	 0 	 0 	 0.1759973378 	 -0.1160584295 	 -0.04340210106 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.175150828 	 0.09280432307 	 0.02385289092 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.07040182507 	 0.02567773003 	 0.03853521206 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2105006608 	 -0.2453660979 	 -0.1198585363 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4082482905 	 0.0805822964 	 0.5455447256 	 -0.4934637712 	 
0.9899497487 	 	0.07071067812 	 -0.1206388778 	 -0.1510635397 	 -0.1524564186 	 0.1098697181 	 0.0457695267 	 0 	 0 	 0 	 0.1984122819 	 -0.1382547601 	 -0.05541114581 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2341394488 	 0.1499037768 	 0.05395122224 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2095489617 	 -0.09471992529 	 -0.0174408026 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.04210013215 	 -0.07262836497 	 -0.0627830428 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4082482905 	 -0.5640760748 	 -0.4364357805 	 0.1973855085 	 
1 	 	0.07071067812 	 -0.121863638 	 -0.1557598156 	 -0.1608016695 	 0.1182616683 	 0.05038868094 	 0 	 0 	 0 	 0.2216277597 	 -0.1614914138 	 -0.06813674735 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2976656559 	 0.2129068134 	 0.08812032966 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3735438013 	 -0.2454833609 	 -0.09301761385 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4210013215 	 0.2473290267 	 0.08371072374 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4082482905 	 0.2417468892 	 0.1091089451 	 -0.03289758475 	 


==> Images/PTK.txt <==
-1 	 	6.123723703 	 3.334887263 	 -0.8414421927 	 0.1394095266 	 0.01521457619 	 -0.0008156945353 	 -0.01954213 	 -0.001076113774 	 2.902917243e-05 	 -0.007153112109 	 -0.0003938957762 	 1.062570584e-05 	 0.002193622292 	 6.047079593e-05 	 -8.170784998e-07 	 0.001327160409 	 3.658535317e-05 	 -4.943395406e-07 	 0.000802943496 	 2.213445426e-05 	 -2.990796861e-07 	 0.0004857877415 	 1.339153577e-05 	 -1.809457902e-07 	 -0.000217413328 	 -2.975550202e-06 	 2.006868762e-08 	 -0.000169109088 	 -2.314451398e-06 	 1.560988748e-08 	 -0.0001315369389 	 -1.800233539e-06 	 1.214172905e-08 	 -0.000102312457 	 -1.400263061e-06 	 9.444116556e-09 	 -7.961776512e-05 	 -1.091404391e-06 	 7.370499045e-09 	 -6.192852927e-05 	 -8.489194422e-07 	 5.732943986e-09 	 -4.81694347e-05 	 -6.603090711e-07 	 4.459215338e-09 	 -3.746729442e-05 	 -5.136035858e-07 	 3.468480155e-09 	 2.270204316e-05 	 1.577246135e-07 	 -5.506937875e-10 	 1.503766757e-05 	 9.687920969e-08 	 -3.159181681e-10 	 1.765817141e-05 	 1.226818326e-07 	 -4.283417912e-10 	 1.169664377e-05 	 7.535487809e-08 	 -2.457287063e-10 	 1.374065809e-05 	 9.561256868e-08 	 -3.342925228e-10 	 9.0979186e-06 	 5.861275751e-08 	 -1.911337229e-10 	 1.068779996e-05 	 7.436965501e-08 	 -2.600206097e-10 	 7.07657038e-06 	 4.55903512e-08 	 -1.486675472e-10 	 6.272571296e-06 	 4.041063879e-08 	 -1.317770357e-10 	 7.365646209e-06 	 5.117353042e-08 	 -1.786717004e-10 	 4.878950251e-06 	 3.143232418e-08 	 -1.024995237e-10 	 5.729169064e-06 	 3.980394954e-08 	 -1.389748661e-10 	 3.794959743e-06 	 2.444878468e-08 	 -7.972622437e-11 	 4.458137336e-06 	 3.102136443e-08 	 -1.08460849e-10 	 2.951806989e-06 	 1.901682716e-08 	 -6.201310977e-11 	 3.467641777e-06 	 2.412913105e-08 	 -8.436290538e-11 	 -2.412890791e-06 	 8.775360243e-09 	 -2.171162583e-11 	 -3.27660874e-14 	 -1.237996385e-06 	 3.505146434e-09 	 -5.870895978e-12 	 -1.165549613e-06 	 3.300027437e-09 	 -5.527850981e-12 	 -1.097342381e-06 	 3.106911735e-09 	 -5.204429209e-12 	 -1.876801965e-06 	 6.825677312e-09 	 -1.688813271e-11 	 -2.533512676e-14 	 -9.62942068e-07 	 2.726383517e-09 	 -4.566724912e-12 	 -9.065913023e-07 	 2.566837573e-09 	 -4.299778423e-12 	 -8.53538148e-07 	 2.416627054e-09 	 -4.047654251e-12 	 -8.035896308e-07 	 2.275207764e-09 	 -3.810900135e-12 	 -1.374392007e-06 	 4.998479782e-09 	 -1.236710046e-11 	 -1.866236436e-14 	 -7.051675704e-07 	 1.996544872e-09 	 -3.344164707e-12 	 -6.639016066e-07 	 1.87970845e-09 	 -3.148327415e-12 	 -6.25050501e-07 	 1.769709313e-09 	 -2.96423053e-12 	 -1.06903372e-06 	 3.88793223e-09 	 -9.619359868e-12 	 -1.458296306e-14 	 -5.484955584e-07 	 1.552958875e-09 	 -2.601357452e-12 	 -5.163979424e-07 	 1.462080539e-09 	 -2.449036815e-12 	 -4.861786588e-07 	 1.376520432e-09 	 -2.305720607e-12 	 -4.577277885e-07 	 1.295967467e-09 	 -2.170717627e-12 	 -7.828590486e-07 	 2.847153646e-09 	 -7.044151005e-12 	 -1.035698271e-14 	 -4.016661991e-07 	 1.1372398e-09 	 -1.904968201e-12 	 -3.781609449e-07 	 1.07068953e-09 	 -1.793583305e-12 	 -3.560312037e-07 	 1.008033174e-09 	 -1.688412236e-12 	 -6.089257773e-07 	 2.214581701e-09 	 -5.479234453e-12 	 -8.425697442e-15 	 -3.124252098e-07 	 8.845715583e-10 	 -1.481679852e-12 	 -2.941422822e-07 	 8.328066264e-10 	 -1.39513988e-12 	 -2.769292603e-07 	 7.840716266e-10 	 -1.31337062e-12 	 -2.607235342e-07 	 7.381878995e-10 	 -1.23652359e-12 	 -4.459195678e-07 	 1.621750042e-09 	 -4.012620828e-12 	 -6.074000104e-15 	 -2.287906339e-07 	 6.477762419e-10 	 -1.08507731e-12 	 -2.15401949e-07 	 6.098689612e-10 	 -1.021513793e-12 	 -2.027967624e-07 	 5.741793452e-10 	 -9.615996677e-13 	 -3.46846498e-07 	 1.261434184e-09 	 -3.121031352e-12 	 -4.660008626e-15 	 
-0.9899497487 	 	6.184157631 	 3.366123147 	 -0.8468106336 	 0.1375854429 	 0.0129910985 	 0.0001889210543 	 -0.01528461924 	 0.002159129697 	 -0.001340283524 	 -0.007225365156 	 -0.0003978744878 	 1.07330353e-05 	 -0.003767550084 	 -0.004218524376 	 0.001770467395 	 0.001340565957 	 3.695489907e-05 	 -4.993328268e-07 	 0.0008110539678 	 2.235803272e-05 	 -3.021006675e-07 	 0.0004906946469 	 1.352680266e-05 	 -1.827735097e-07 	 0.007288935114 	 0.004931416375 	 -0.001869711985 	 -0.0001708172461 	 -2.337829497e-06 	 1.57675617e-08 	 -0.0001328655836 	 -1.818417563e-06 	 1.226437152e-08 	 -0.0001033459074 	 -1.414407012e-06 	 9.539510718e-09 	 -8.042197816e-05 	 -1.102428584e-06 	 7.444948077e-09 	 -6.255406468e-05 	 -8.574943135e-07 	 5.790852037e-09 	 -4.865599053e-05 	 -6.669788034e-07 	 4.504257883e-09 	 -3.784574874e-05 	 -5.187914569e-07 	 3.503515196e-09 	 -0.008439549227 	 -0.004971362097 	 0.001682655383 	 1.518956192e-05 	 9.785777923e-08 	 -3.191094777e-10 	 1.783653527e-05 	 1.239210325e-07 	 -4.326684301e-10 	 1.181479069e-05 	 7.611603247e-08 	 -2.48210678e-10 	 1.387945145e-05 	 9.657834371e-08 	 -3.37669142e-10 	 9.189815991e-06 	 5.920480069e-08 	 -1.930642797e-10 	 1.079575662e-05 	 7.512085742e-08 	 -2.626467313e-10 	 7.148050284e-06 	 4.605085596e-08 	 -1.501694868e-10 	 6.335930066e-06 	 4.081882349e-08 	 -1.33108268e-10 	 7.440046046e-06 	 5.169043059e-08 	 -1.804765444e-10 	 4.928232159e-06 	 3.174982006e-08 	 -1.035344873e-10 	 5.78703897e-06 	 4.020600585e-08 	 -1.403786592e-10 	 3.833292345e-06 	 2.469574016e-08 	 -8.05317712e-11 	 4.503168645e-06 	 3.133470873e-08 	 -1.095565788e-10 	 2.981622969e-06 	 1.920891522e-08 	 -6.263933096e-11 	 3.502668165e-06 	 2.43728571e-08 	 -8.521537782e-11 	 0.00820369667 	 -0.004859306894 	 0.002193181524 	 0.0006612691169 	 -1.250501294e-06 	 3.540551569e-09 	 -5.930648718e-12 	 -1.177322742e-06 	 3.333360636e-09 	 -5.583692458e-12 	 -1.108426554e-06 	 3.138294893e-09 	 -5.257053e-12 	 -1.895759399e-06 	 6.894623272e-09 	 -1.70580819e-11 	 -2.579207894e-14 	 -9.726686733e-07 	 2.753922549e-09 	 -4.613197675e-12 	 -9.157487126e-07 	 2.592764738e-09 	 -4.342559759e-12 	 -8.621596721e-07 	 2.441037908e-09 	 -4.089083078e-12 	 -8.117066291e-07 	 2.298189591e-09 	 -3.849589906e-12 	 -1.388274637e-06 	 5.048968805e-09 	 -1.249186232e-11 	 -1.868432087e-14 	 -7.122904147e-07 	 2.016711682e-09 	 -3.377861761e-12 	 -6.706076267e-07 	 1.898695136e-09 	 -3.180259416e-12 	 -6.313640893e-07 	 1.787584536e-09 	 -2.994332964e-12 	 -1.079831949e-06 	 3.927204347e-09 	 -9.716822932e-12 	 -1.481466328e-14 	 -5.540358708e-07 	 1.568644892e-09 	 -2.627438165e-12 	 -5.21614039e-07 	 1.476848736e-09 	 -2.473632001e-12 	 -4.910895125e-07 	 1.390424318e-09 	 -2.328887844e-12 	 -4.623512624e-07 	 1.30905757e-09 	 -2.192760058e-12 	 -7.907666492e-07 	 2.87591235e-09 	 -7.115421754e-12 	 -1.120978273e-14 	 -4.05723399e-07 	 1.148727058e-09 	 -1.924158475e-12 	 -3.819807204e-07 	 1.081504383e-09 	 -1.811469929e-12 	 -3.596274481e-07 	 1.018215253e-09 	 -1.705543073e-12 	 -6.150764908e-07 	 2.236950604e-09 	 -5.53482211e-12 	 -7.983237328e-15 	 -3.155809932e-07 	 8.935064185e-10 	 -1.496481558e-12 	 -2.971133915e-07 	 8.412191258e-10 	 -1.409051071e-12 	 -2.797265021e-07 	 7.91991406e-10 	 -1.326479113e-12 	 -2.633570824e-07 	 7.456442458e-10 	 -1.248955309e-12 	 -4.504237681e-07 	 1.638130881e-09 	 -4.052743557e-12 	 -6.254926445e-15 	 -2.311016309e-07 	 6.543194871e-10 	 -1.096114192e-12 	 -2.175777087e-07 	 6.160295077e-10 	 -1.031736594e-12 	 -2.04845197e-07 	 5.799796212e-10 	 -9.718608351e-13 	 -3.503499682e-07 	 1.274176107e-09 	 -3.152591709e-12 	 -4.717560745e-15 	 
-0.9798994975 	 	6.243794866 	 3.395274094 	 -0.8492281053 	 0.1327107544 	 0.008560459291 	 0.002113561701 	 -0.007040398653 	 0.008173628195 	 -0.003823542226 	 -0.007298348025 	 -0.000401893388 	 1.084144888e-05 	 -0.01443550282 	 -0.01151113762 	 0.004626395634 	 0.001354106912 	 3.732817772e-05 	 -5.043765501e-07 	 0.0008192463628 	 2.258386952e-05 	 -3.051521635e-07 	 0.0004956511165 	 1.366343587e-05 	 -1.846196912e-07 	 0.01900813014 	 0.01177025656 	 -0.004090207694 	 -0.0001725426583 	 -2.361443736e-06 	 1.592682866e-08 	 -0.0001342076489 	 -1.836785262e-06 	 1.238825331e-08 	 -0.0001043897967 	 -1.428693831e-06 	 9.635868292e-09 	 -8.12343145e-05 	 -1.113564132e-06 	 7.520149123e-09 	 -6.318591857e-05 	 -8.661557991e-07 	 5.849344812e-09 	 -4.914746102e-05 	 -6.73715906e-07 	 4.549754902e-09 	 -3.822802579e-05 	 -5.2403173e-07 	 3.538904001e-09 	 -0.01774890102 	 -0.008483492858 	 0.002103489325 	 1.534299054e-05 	 9.884623335e-08 	 -3.223329063e-10 	 1.801670077e-05 	 1.251727494e-07 	 -4.370385802e-10 	 1.1934131e-05 	 7.688487435e-08 	 -2.507176748e-10 	 1.401964674e-05 	 9.755387462e-08 	 -3.41079943e-10 	 9.282641629e-06 	 5.980282395e-08 	 -1.95013995e-10 	 1.090480375e-05 	 7.587964751e-08 	 -2.65300129e-10 	 7.220252201e-06 	 4.651601207e-08 	 -1.516864732e-10 	 6.399928818e-06 	 4.123113153e-08 	 -1.344526169e-10 	 7.515197391e-06 	 5.221255161e-08 	 -1.822994177e-10 	 4.978011861e-06 	 3.207052283e-08 	 -1.045804326e-10 	 5.845493414e-06 	 4.06121239e-08 	 -1.41796717e-10 	 3.872012142e-06 	 2.494519012e-08 	 -8.134508883e-11 	 4.548654812e-06 	 3.165121822e-08 	 -1.106628105e-10 	 3.011740117e-06 	 1.940294306e-08 	 -6.327203687e-11 	 3.538048352e-06 	 2.461904529e-08 	 -8.60761028e-11 	 0.00820450094 	 0.001619290041 	 -0.004386141585 	 -0.002645009674 	 -1.263132513e-06 	 3.576314664e-09 	 -5.990164331e-12 	 -1.189214791e-06 	 3.367030556e-09 	 -5.640047972e-12 	 -1.119622687e-06 	 3.169994416e-09 	 -5.309949894e-12 	 -1.914908323e-06 	 6.964264977e-09 	 -1.723087538e-11 	 -2.601871531e-14 	 -9.824935262e-07 	 2.781739903e-09 	 -4.659616506e-12 	 -9.249986213e-07 	 2.618953889e-09 	 -4.386973733e-12 	 -8.708682822e-07 	 2.465694558e-09 	 -4.129660679e-12 	 -8.199056168e-07 	 2.321403716e-09 	 -3.888296644e-12 	 -1.402297494e-06 	 5.099968297e-09 	 -1.261827628e-11 	 -1.910022037e-14 	 -7.194852067e-07 	 2.037082493e-09 	 -3.412096638e-12 	 -6.773813837e-07 	 1.917873755e-09 	 -3.21230361e-12 	 -6.377414503e-07 	 1.805641221e-09 	 -3.024537331e-12 	 -1.09073925e-06 	 3.966872575e-09 	 -9.814494753e-12 	 -1.472626185e-14 	 -5.596321454e-07 	 1.584489764e-09 	 -2.653988262e-12 	 -5.268828232e-07 	 1.491766455e-09 	 -2.498838294e-12 	 -4.960499708e-07 	 1.404469223e-09 	 -2.352616389e-12 	 -4.670214374e-07 	 1.32228047e-09 	 -2.214954145e-12 	 -7.987541234e-07 	 2.904961717e-09 	 -7.187379086e-12 	 -1.073006078e-14 	 -4.098215806e-07 	 1.160330245e-09 	 -1.943533284e-12 	 -3.858390788e-07 	 1.0924283e-09 	 -1.8300461e-12 	 -3.632600177e-07 	 1.028500049e-09 	 -1.722565432e-12 	 -6.212893319e-07 	 2.259546057e-09 	 -5.590472673e-12 	 -8.606570624e-15 	 -3.187686527e-07 	 9.025314333e-10 	 -1.511963524e-12 	 -3.001145116e-07 	 8.497158576e-10 	 -1.423326173e-12 	 -2.825519986e-07 	 7.999913044e-10 	 -1.340022727e-12 	 -2.660172326e-07 	 7.531763683e-10 	 -1.26164779e-12 	 -4.549734651e-07 	 1.654677427e-09 	 -4.093769785e-12 	 -6.184367455e-15 	 -2.334359709e-07 	 6.609285504e-10 	 -1.107053026e-12 	 -2.197754446e-07 	 6.222512942e-10 	 -1.04213257e-12 	 -2.06914323e-07 	 5.858378369e-10 	 -9.810118406e-13 	 -3.538888271e-07 	 1.287046484e-09 	 -3.184566573e-12 	 -4.867443675e-15 	 
-0.9698492462 	 	6.302641433 	 3.422367668 	 -0.8487882976 	 0.1249498719 	 0.00208720257 	 0.004868116402 	 0.004740805284 	 0.01652182432 	 -0.007179605866 	 -0.007372068088 	 -0.0004059528828 	 1.095095753e-05 	 -0.0286255926 	 -0.02067035852 	 0.007962254344 	 0.001367784644 	 3.770522683e-05 	 -5.094712193e-07 	 0.0008275215086 	 2.281198749e-05 	 -3.082344826e-07 	 0.0005006576511 	 1.380144921e-05 	 -1.864845209e-07 	 0.03214438103 	 0.01809414168 	 -0.005536526381 	 -0.0001742854987 	 -2.385296501e-06 	 1.608770427e-08 	 -0.0001355632702 	 -1.855338491e-06 	 1.251338608e-08 	 -0.0001054442301 	 -1.44312496e-06 	 9.733199499e-09 	 -8.205485619e-05 	 -1.12481216e-06 	 7.596109404e-09 	 -6.382415477e-05 	 -8.749047736e-07 	 5.908428408e-09 	 -4.964389582e-05 	 -6.805210599e-07 	 4.595711615e-09 	 -3.86141642e-05 	 -5.293249351e-07 	 3.574650265e-09 	 -0.02282880531 	 -0.007064415628 	 0.0001152783687 	 1.549796893e-05 	 9.984467196e-08 	 -3.255885839e-10 	 1.819868611e-05 	 1.264371099e-07 	 -4.414535184e-10 	 1.205467676e-05 	 7.766148266e-08 	 -2.532503624e-10 	 1.416125813e-05 	 9.853925858e-08 	 -3.445252401e-10 	 9.376404893e-06 	 6.040688739e-08 	 -1.969838611e-10 	 1.101495235e-05 	 7.664610238e-08 	 -2.679796932e-10 	 7.293183425e-06 	 4.69858671e-08 	 -1.532185725e-10 	 6.464574017e-06 	 4.164760383e-08 	 -1.358107439e-10 	 7.591107834e-06 	 5.273994737e-08 	 -1.841411235e-10 	 5.028294384e-06 	 3.239446467e-08 	 -1.05636823e-10 	 5.904538302e-06 	 4.102234353e-08 	 -1.432287464e-10 	 3.911123045e-06 	 2.519715999e-08 	 -8.216692729e-11 	 4.594600432e-06 	 3.197092493e-08 	 -1.117805747e-10 	 3.042161477e-06 	 1.959893083e-08 	 -6.391093333e-11 	 3.573785912e-06 	 2.486772066e-08 	 -8.694571151e-11 	 2.551174646e-16 	 0.006478278618 	 -3.07277612e-16 	 0.003967481121 	 -1.275891319e-06 	 3.612438375e-09 	 -6.05108323e-12 	 -1.20122696e-06 	 3.401040877e-09 	 -5.697171777e-12 	 -1.130931912e-06 	 3.202014056e-09 	 -5.363793414e-12 	 -1.934250667e-06 	 7.03461053e-09 	 -1.740475452e-11 	 -2.615822569e-14 	 -9.924176192e-07 	 2.809837668e-09 	 -4.706765245e-12 	 -9.343419626e-07 	 2.645408149e-09 	 -4.430957165e-12 	 -8.796648572e-07 	 2.490599774e-09 	 -4.171981968e-12 	 -8.281874215e-07 	 2.344851535e-09 	 -3.927517249e-12 	 -1.416461996e-06 	 5.151482642e-09 	 -1.27458065e-11 	 -1.89649437e-14 	 -7.267526728e-07 	 2.057659237e-09 	 -3.446564728e-12 	 -6.842235619e-07 	 1.937246039e-09 	 -3.244977007e-12 	 -6.441832287e-07 	 1.823879799e-09 	 -3.054926506e-12 	 -1.101756726e-06 	 4.006941761e-09 	 -9.914092444e-12 	 -1.546990741e-14 	 -5.652849472e-07 	 1.600494645e-09 	 -2.680822614e-12 	 -5.32204827e-07 	 1.506834668e-09 	 -2.523761893e-12 	 -5.010605342e-07 	 1.418655683e-09 	 -2.376065281e-12 	 -4.71738786e-07 	 1.335636728e-09 	 -2.23709155e-12 	 -8.068222784e-07 	 2.93430474e-09 	 -7.259829293e-12 	 -1.123282499e-14 	 -4.139611575e-07 	 1.172050709e-09 	 -1.963240497e-12 	 -3.897364099e-07 	 1.103462892e-09 	 -1.848379624e-12 	 -3.669292798e-07 	 1.038889103e-09 	 -1.740249838e-12 	 -6.275649287e-07 	 2.282369413e-09 	 -5.647135527e-12 	 -8.407418987e-15 	 -3.219885114e-07 	 9.116480028e-10 	 -1.527113771e-12 	 -3.031459455e-07 	 8.58298792e-10 	 -1.437844495e-12 	 -2.854060348e-07 	 8.080716785e-10 	 -1.353473765e-12 	 -2.687042528e-07 	 7.607838524e-10 	 -1.274033215e-12 	 -4.59569117e-07 	 1.671391296e-09 	 -4.135165035e-12 	 -6.13401811e-15 	 -2.3579389e-07 	 6.676046949e-10 	 -1.11851538e-12 	 -2.219953792e-07 	 6.285366402e-10 	 -1.052963076e-12 	 -2.090043496e-07 	 5.917551474e-10 	 -9.915466476e-13 	 -3.574634318e-07 	 1.300046472e-09 	 -3.216442113e-12 	 -4.865146862e-15 	 
-0.959798995 	 	6.360703276 	 3.447431225 	 -0.8455836581 	 0.1144640718 	 -0.006268027724 	 0.008365101465 	 0.01962571474 	 0.02677930778 	 -0.01118182493 	 -0.007446532793 	 -0.0004100533823 	 1.106157233e-05 	 -0.04524474114 	 -0.03066803218 	 0.01125520473 	 0.001381600534 	 3.808608449e-05 	 -5.146173499e-07 	 0.000835880241 	 2.304240965e-05 	 -3.113479358e-07 	 0.0005057147563 	 1.394085661e-05 	 -1.883681867e-07 	 0.04440149993 	 0.0220939941 	 -0.005477641667 	 -0.0001760459434 	 -2.409390202e-06 	 1.625020508e-08 	 -0.0001369325846 	 -1.874079125e-06 	 1.263978284e-08 	 -0.0001065093143 	 -1.457701856e-06 	 9.831514019e-09 	 -8.288368611e-05 	 -1.136173803e-06 	 7.672837159e-09 	 -6.446883775e-05 	 -8.837421207e-07 	 5.968109058e-09 	 -5.014534507e-05 	 -6.873949517e-07 	 4.64213243e-09 	 -3.900420296e-05 	 -5.346716063e-07 	 3.61075722e-09 	 -0.02114103104 	 -0.0002010523199 	 -0.003632061243 	 1.565451275e-05 	 1.008531952e-07 	 -3.288772648e-10 	 1.838250967e-05 	 1.277142417e-07 	 -4.459124423e-10 	 1.217644014e-05 	 7.844593525e-08 	 -2.558081681e-10 	 1.430429994e-05 	 9.953459625e-08 	 -3.480054506e-10 	 9.471115252e-06 	 6.101705292e-08 	 -1.989734805e-10 	 1.112621355e-05 	 7.742029872e-08 	 -2.70686529e-10 	 7.366851321e-06 	 4.746046785e-08 	 -1.547661557e-10 	 6.529872192e-06 	 4.206828311e-08 	 -1.371825945e-10 	 7.667785042e-06 	 5.327266921e-08 	 -1.860008802e-10 	 5.079084807e-06 	 3.272167857e-08 	 -1.067034213e-10 	 5.964179599e-06 	 4.143670722e-08 	 -1.446756936e-10 	 3.950629004e-06 	 2.545167456e-08 	 -8.299663175e-11 	 4.641010145e-06 	 3.2293861e-08 	 -1.129100837e-10 	 3.072890122e-06 	 1.979689787e-08 	 -6.455659198e-11 	 3.609884454e-06 	 2.511890798e-08 	 -8.782433482e-11 	 -0.00820450094 	 0.001619290041 	 0.004386141585 	 -0.002645009674 	 -1.288779001e-06 	 3.648927541e-09 	 -6.112137261e-12 	 -1.213360462e-06 	 3.435394292e-09 	 -5.754366966e-12 	 -1.142355369e-06 	 3.234357343e-09 	 -5.417841689e-12 	 -1.953788388e-06 	 7.105666706e-09 	 -1.758065227e-11 	 -2.663478661e-14 	 -1.002441955e-06 	 2.838220009e-09 	 -4.754434676e-12 	 -9.437796807e-07 	 2.672128824e-09 	 -4.475818213e-12 	 -8.885502856e-07 	 2.515757861e-09 	 -4.213702971e-12 	 -8.365528802e-07 	 2.368537077e-09 	 -3.96736805e-12 	 -1.430769572e-06 	 5.20351725e-09 	 -1.287414932e-11 	 -1.940114329e-14 	 -7.340935465e-07 	 2.078443098e-09 	 -3.481137738e-12 	 -6.911348528e-07 	 1.95681435e-09 	 -3.277557535e-12 	 -6.506900746e-07 	 1.842302456e-09 	 -3.086037342e-12 	 -1.112885487e-06 	 4.047415315e-09 	 -1.00139631e-11 	 -1.498637786e-14 	 -5.709948478e-07 	 1.616661066e-09 	 -2.707996991e-12 	 -5.375805878e-07 	 1.522054924e-09 	 -2.54957372e-12 	 -5.061217087e-07 	 1.432985152e-09 	 -2.400354621e-12 	 -4.76503784e-07 	 1.349127944e-09 	 -2.259831726e-12 	 -8.149719295e-07 	 2.963943449e-09 	 -7.333337211e-12 	 -1.098725044e-14 	 -4.18142548e-07 	 1.183889593e-09 	 -1.983128927e-12 	 -3.936731082e-07 	 1.114609024e-09 	 -1.867146642e-12 	 -3.706356048e-07 	 1.049382932e-09 	 -1.757563611e-12 	 -6.339039145e-07 	 2.305423693e-09 	 -5.70392168e-12 	 -8.686867347e-15 	 -3.25240893e-07 	 9.208562092e-10 	 -1.542313679e-12 	 -3.062079997e-07 	 8.669683974e-10 	 -1.452220315e-12 	 -2.882888998e-07 	 8.162341907e-10 	 -1.367488389e-12 	 -2.714184142e-07 	 7.6846825e-10 	 -1.287183325e-12 	 -4.642111898e-07 	 1.688273976e-09 	 -4.177351279e-12 	 -6.366467749e-15 	 -2.381756265e-07 	 6.743482856e-10 	 -1.129590825e-12 	 -2.242377378e-07 	 6.348857833e-10 	 -1.063433636e-12 	 -2.111154864e-07 	 5.977324859e-10 	 -1.000966706e-12 	 -3.610741428e-07 	 1.313178091e-09 	 -3.248941665e-12 	 -5.119509681e-15 	 
-0.9497487437 	 	6.417986259 	 3.470491914 	 -0.8397054016 	 0.101411512 	 -0.01634847147 	 0.01251965166 	 0.0371974568 	 0.03854277246 	 -0.01561801857 	 -0.007521749659 	 -0.0004141953006 	 1.117330444e-05 	 -0.06329132484 	 -0.04059475537 	 0.01406422968 	 0.001395555977 	 3.847078916e-05 	 -5.198154608e-07 	 0.0008443234043 	 2.32751593e-05 	 -3.14492838e-07 	 0.0005108229429 	 1.408167215e-05 	 -1.902708795e-07 	 0.0539826699 	 0.02257087916 	 -0.003576367626 	 -0.0001778241702 	 -2.433727271e-06 	 1.641434715e-08 	 -0.0001383157303 	 -1.893009058e-06 	 1.27674567e-08 	 -0.0001075851569 	 -1.472425992e-06 	 9.930821246e-09 	 -8.372088798e-05 	 -1.147650209e-06 	 7.75033994e-09 	 -6.512003262e-05 	 -8.926687332e-07 	 6.02839251e-09 	 -5.065185943e-05 	 -6.943382765e-07 	 4.689022186e-09 	 -3.939818148e-05 	 -5.400722839e-07 	 3.647229227e-09 	 -0.01268540772 	 0.009660986137 	 -0.006691408476 	 1.58126378e-05 	 1.018719058e-07 	 -3.321992652e-10 	 1.856819001e-05 	 1.290042737e-07 	 -4.504166191e-10 	 1.229943344e-05 	 7.923831174e-08 	 -2.583924654e-10 	 1.444878659e-05 	 1.005399878e-07 	 -3.515204615e-10 	 9.566782274e-06 	 6.163338175e-08 	 -2.009836555e-10 	 1.12385986e-05 	 7.820231538e-08 	 -2.734206133e-10 	 7.441263331e-06 	 4.793986227e-08 	 -1.563294498e-10 	 6.595829939e-06 	 4.249321186e-08 	 -1.385684801e-10 	 7.745236761e-06 	 5.381077225e-08 	 -1.878795693e-10 	 5.13038826e-06 	 3.305219732e-08 	 -1.077814932e-10 	 6.024423327e-06 	 4.185525641e-08 	 -1.461368581e-10 	 3.990534011e-06 	 2.570875978e-08 	 -8.383473845e-11 	 4.687888639e-06 	 3.262005871e-08 	 -1.140505624e-10 	 3.103929154e-06 	 1.999686464e-08 	 -6.520881497e-11 	 3.646347625e-06 	 2.537263244e-08 	 -8.871082775e-11 	 -0.00820369667 	 -0.004859306894 	 -0.002193181524 	 0.0006612691169 	 -1.301796861e-06 	 3.685785265e-09 	 -6.173700737e-12 	 -1.225616525e-06 	 3.47009529e-09 	 -5.812982403e-12 	 -1.153894215e-06 	 3.267027488e-09 	 -5.472576756e-12 	 -1.973523457e-06 	 7.177440403e-09 	 -1.775816419e-11 	 -2.661678004e-14 	 -1.012567546e-06 	 2.866888346e-09 	 -4.802006592e-12 	 -9.533127281e-07 	 2.699120043e-09 	 -4.521210054e-12 	 -8.97525465e-07 	 2.541168711e-09 	 -4.256434597e-12 	 -8.45002838e-07 	 2.392461757e-09 	 -4.007344934e-12 	 -1.445221668e-06 	 5.256077662e-09 	 -1.300459425e-11 	 -1.943104367e-14 	 -7.415085703e-07 	 2.099437474e-09 	 -3.516716049e-12 	 -6.981159541e-07 	 1.976579817e-09 	 -3.310687257e-12 	 -6.572626461e-07 	 1.860911712e-09 	 -3.117153243e-12 	 -1.124126659e-06 	 4.088298095e-09 	 -1.011505876e-11 	 -1.558236207e-14 	 -5.76762424e-07 	 1.632990856e-09 	 -2.73530251e-12 	 -5.430106483e-07 	 1.537429176e-09 	 -2.575191695e-12 	 -5.112340059e-07 	 1.44745985e-09 	 -2.424504589e-12 	 -4.813169127e-07 	 1.362755455e-09 	 -2.282661409e-12 	 -8.232038993e-07 	 2.993882361e-09 	 -7.407444448e-12 	 -1.141670654e-14 	 -4.223661739e-07 	 1.195847561e-09 	 -2.003038552e-12 	 -3.976495706e-07 	 1.125867541e-09 	 -1.885763568e-12 	 -3.743793671e-07 	 1.059982222e-09 	 -1.775490672e-12 	 -6.403069304e-07 	 2.328710555e-09 	 -5.761710259e-12 	 -8.661813478e-15 	 -3.285261265e-07 	 9.301578924e-10 	 -1.55820479e-12 	 -3.093009838e-07 	 8.757256501e-10 	 -1.467000177e-12 	 -2.91200884e-07 	 8.244788156e-10 	 -1.38078263e-12 	 -2.741599907e-07 	 7.762307059e-10 	 -1.300234781e-12 	 -4.689001526e-07 	 1.705327139e-09 	 -4.219347514e-12 	 -6.205179243e-15 	 -2.405814204e-07 	 6.811593251e-10 	 -1.14102217e-12 	 -2.265027467e-07 	 6.412985505e-10 	 -1.074181288e-12 	 -2.132479478e-07 	 6.037698849e-10 	 -1.011551649e-12 	 -3.647213254e-07 	 1.326442846e-09 	 -3.28199469e-12 	 -4.936442954e-15 	 
-0.9396984925 	 	6.474496168 	 3.491576684 	 -0.8312435193 	 0.0859472481 	 -0.02800123654 	 0.01724951167 	 0.05705552134 	 0.05142997578 	 -0.02029045316 	 -0.007597726286 	 -0.0004183790562 	 1.128616515e-05 	 -0.08185507357 	 -0.04965978469 	 0.01603008922 	 0.001409652382 	 3.88593797e-05 	 -5.250660777e-07 	 0.0008528518514 	 2.351025993e-05 	 -3.176695066e-07 	 0.000515982727 	 1.422391006e-05 	 -1.921927916e-07 	 0.05959026343 	 0.01893588407 	 0.0001106752703 	 -0.0001796203587 	 -2.458310167e-06 	 1.658014706e-08 	 -0.0001397128471 	 -1.9121302e-06 	 1.289641961e-08 	 -0.0001086718665 	 -1.487298856e-06 	 1.003113175e-08 	 -8.456654636e-05 	 -1.159242537e-06 	 7.828625366e-09 	 -6.577780517e-05 	 -9.01685513e-07 	 6.089285093e-09 	 -5.116349004e-05 	 -7.013517351e-07 	 4.736385757e-09 	 -3.979613954e-05 	 -5.455275133e-07 	 3.684070275e-09 	 1.745541267e-07 	 0.01711715277 	 -0.004818190321 	 1.597236006e-05 	 1.029009062e-07 	 -3.355548467e-10 	 1.87557459e-05 	 1.303073362e-07 	 -4.549661089e-10 	 1.242366909e-05 	 8.003869216e-08 	 -2.610022797e-10 	 1.45947327e-05 	 1.015555347e-07 	 -3.550711422e-10 	 9.663415621e-06 	 6.225593615e-08 	 -2.030135991e-10 	 1.135211883e-05 	 7.899223084e-08 	 -2.761823967e-10 	 7.516426971e-06 	 4.842409924e-08 	 -1.579086155e-10 	 6.66245392e-06 	 4.292243257e-08 	 -1.399677999e-10 	 7.823470814e-06 	 5.435431058e-08 	 -1.897772576e-10 	 5.182209925e-06 	 3.338605527e-08 	 -1.088704158e-10 	 6.085275573e-06 	 4.227803331e-08 	 -1.476133031e-10 	 4.030842094e-06 	 2.596844169e-08 	 -8.468184741e-11 	 4.735240648e-06 	 3.294955131e-08 	 -1.152021679e-10 	 3.135281707e-06 	 2.019885152e-08 	 -6.586753767e-11 	 3.683179108e-06 	 2.562891905e-08 	 -8.960683877e-11 	 2.412890791e-06 	 8.775360327e-09 	 2.171184066e-11 	 -3.316097397e-14 	 -1.314946213e-06 	 3.723014906e-09 	 -6.236078436e-12 	 -1.237996385e-06 	 3.505146374e-09 	 -5.871124357e-12 	 -1.165549613e-06 	 3.300027595e-09 	 -5.527846979e-12 	 -1.993457868e-06 	 7.249939066e-09 	 -1.793736737e-11 	 -2.718640903e-14 	 -1.022795414e-06 	 2.895846374e-09 	 -4.8511306e-12 	 -9.62942068e-07 	 2.72638352e-09 	 -4.566619259e-12 	 -9.065913024e-07 	 2.566837266e-09 	 -4.299871291e-12 	 -8.53538148e-07 	 2.416627037e-09 	 -4.047715101e-12 	 -1.459819743e-06 	 5.309168868e-09 	 -1.31357498e-11 	 -1.960171725e-14 	 -7.489984921e-07 	 2.120643882e-09 	 -3.552125306e-12 	 -7.051675709e-07 	 1.996545099e-09 	 -3.34416304e-12 	 -6.639016067e-07 	 1.879708541e-09 	 -3.148472542e-12 	 -1.135481378e-06 	 4.129593545e-09 	 -1.021763993e-11 	 -1.513549411e-14 	 -5.825882578e-07 	 1.649485482e-09 	 -2.762914482e-12 	 -5.484955584e-07 	 1.552958842e-09 	 -2.601225039e-12 	 -5.163979423e-07 	 1.462080539e-09 	 -2.449037254e-12 	 -4.861786588e-07 	 1.376520458e-09 	 -2.305785516e-12 	 -8.315190202e-07 	 3.024123374e-09 	 -7.482245534e-12 	 -1.123865391e-14 	 -4.266324631e-07 	 1.207927362e-09 	 -2.023598305e-12 	 -4.016661991e-07 	 1.137239787e-09 	 -1.904982576e-12 	 -3.781609448e-07 	 1.070689441e-09 	 -1.793510421e-12 	 -6.467746226e-07 	 2.352232703e-09 	 -5.819780058e-12 	 -8.755951045e-15 	 -3.318445442e-07 	 9.395533745e-10 	 -1.573261875e-12 	 -3.124252096e-07 	 8.845712457e-10 	 -1.481557317e-12 	 -2.941422822e-07 	 8.328066552e-10 	 -1.395115405e-12 	 -2.769292606e-07 	 7.840713974e-10 	 -1.313504374e-12 	 -4.736364778e-07 	 1.722552586e-09 	 -4.261659883e-12 	 -6.526048432e-15 	 -2.43011515e-07 	 6.880400908e-10 	 -1.152692643e-12 	 -2.287906337e-07 	 6.477762655e-10 	 -1.084992047e-12 	 -2.154019492e-07 	 6.098687631e-10 	 -1.021881964e-12 	 -3.684053478e-07 	 1.339840617e-09 	 -3.314619057e-12 	 -4.99011827e-15 	 
-0.9296482412 	 	6.530238712 	 3.510712284 	 -0.8202867879 	 0.06822324873 	 -0.04107728336 	 0.02247502775 	 0.07881572055 	 0.06507970001 	 -0.02501582233 	 -0.007674470346 	 -0.0004226050715 	 1.140016585e-05 	 -0.1001169787 	 -0.05719095665 	 0.01687528426 	 0.001423891175 	 3.925189536e-05 	 -5.303697306e-07 	 0.0008614664437 	 2.374773529e-05 	 -3.20878262e-07 	 0.0005211946296 	 1.43675847e-05 	 -1.941341165e-07 	 0.0604257114 	 0.01121005843 	 0.005133054433 	 -0.0001814346904 	 -2.483141372e-06 	 1.674762184e-08 	 -0.000141124076 	 -1.931444483e-06 	 1.302668519e-08 	 -0.0001097695528 	 -1.50232195e-06 	 1.013245567e-08 	 -8.542074668e-05 	 -1.170951959e-06 	 7.907701595e-09 	 -6.644222182e-05 	 -9.107933703e-07 	 6.150792533e-09 	 -5.16802886e-05 	 -7.084360359e-07 	 4.784227886e-09 	 -4.019811735e-05 	 -5.510378454e-07 	 3.721282614e-09 	 0.01183950879 	 0.01380341864 	 0.008030046942 	 1.613369567e-05 	 1.039403006e-07 	 -3.38944246e-10 	 1.894519628e-05 	 1.316235606e-07 	 -4.595616366e-10 	 1.254915964e-05 	 8.084715712e-08 	 -2.636384349e-10 	 1.474215299e-05 	 1.025813393e-07 	 -3.586578668e-10 	 9.761025054e-06 	 6.288477867e-08 	 -2.050642212e-10 	 1.146678573e-05 	 7.979012563e-08 	 -2.789724677e-10 	 7.592349834e-06 	 4.891322742e-08 	 -1.595037039e-10 	 6.729750865e-06 	 4.335598866e-08 	 -1.413818318e-10 	 7.902495103e-06 	 5.490333954e-08 	 -1.916943292e-10 	 5.234555037e-06 	 3.37232854e-08 	 -1.099700708e-10 	 6.146742483e-06 	 4.270508063e-08 	 -1.491043019e-10 	 4.071557326e-06 	 2.623074708e-08 	 -8.553720691e-11 	 4.783070957e-06 	 3.328237212e-08 	 -1.163658956e-10 	 3.166950952e-06 	 2.04028785e-08 	 -6.653267859e-11 	 3.720382623e-06 	 2.588779476e-08 	 -9.051183911e-11 	 2.388762086e-06 	 8.687607705e-09 	 2.149457275e-11 	 -3.253234038e-14 	 -1.328228385e-06 	 3.76062049e-09 	 -6.29902055e-12 	 -1.250501294e-06 	 3.540551314e-09 	 -5.930956923e-12 	 -1.177322742e-06 	 3.333360882e-09 	 -5.583679023e-12 	 -2.013593636e-06 	 7.323170291e-09 	 -1.811892722e-11 	 -2.731282353e-14 	 -1.033126593e-06 	 2.925097678e-09 	 -4.899640695e-12 	 -9.726686732e-07 	 2.753922487e-09 	 -4.613010843e-12 	 -9.157487127e-07 	 2.592764521e-09 	 -4.342735088e-12 	 -8.621596724e-07 	 2.441037899e-09 	 -4.088864083e-12 	 -1.474565272e-06 	 5.362796175e-09 	 -1.326858902e-11 	 -2.002325176e-14 	 -7.5656407e-07 	 2.142064068e-09 	 -3.58819681e-12 	 -7.12290415e-07 	 2.016712068e-09 	 -3.377608218e-12 	 -6.706076271e-07 	 1.898695322e-09 	 -3.180454554e-12 	 -1.14695079e-06 	 4.171306454e-09 	 -1.032043214e-11 	 -1.573546405e-14 	 -5.884729377e-07 	 1.666146682e-09 	 -2.790914429e-12 	 -5.540358706e-07 	 1.568645147e-09 	 -2.627486136e-12 	 -5.216140388e-07 	 1.476848747e-09 	 -2.473715368e-12 	 -4.910895125e-07 	 1.390424483e-09 	 -2.32900885e-12 	 -8.399181311e-07 	 3.05466974e-09 	 -7.557584796e-12 	 -1.158841469e-14 	 -4.309418453e-07 	 1.220128176e-09 	 -2.043583792e-12 	 -4.057233989e-07 	 1.148727169e-09 	 -1.924175554e-12 	 -3.819807203e-07 	 1.081504233e-09 	 -1.811293872e-12 	 -6.533076445e-07 	 2.375992512e-09 	 -5.878699597e-12 	 -8.953604864e-15 	 -3.351964811e-07 	 9.490437768e-10 	 -1.589805145e-12 	 -3.155809932e-07 	 8.935060373e-10 	 -1.496489711e-12 	 -2.971133913e-07 	 8.412191465e-10 	 -1.408911927e-12 	 -2.797265022e-07 	 7.919912029e-10 	 -1.326661717e-12 	 -4.784206438e-07 	 1.739951419e-09 	 -4.305016243e-12 	 -6.56835977e-15 	 -2.45466156e-07 	 6.949900169e-10 	 -1.16415136e-12 	 -2.311016309e-07 	 6.543194232e-10 	 -1.096050785e-12 	 -2.175777086e-07 	 6.160292163e-10 	 -1.031940191e-12 	 -3.721265826e-07 	 1.35337446e-09 	 -3.348686007e-12 	 -5.342182893e-15 	 
-0.9195979899 	 	6.585219521 	 3.527925264 	 -0.8069227788 	 0.04838841122 	 -0.05543140984 	 0.02811913972 	 0.1021101502 	 0.07915171579 	 -0.02962522846 	 -0.007751989593 	 -0.0004268737735 	 1.151531807e-05 	 -0.1173492105 	 -0.06263461985 	 0.0164040285 	 0.001438273792 	 3.96483758e-05 	 -5.357269554e-07 	 0.0008701680513 	 2.398760938e-05 	 -3.241194295e-07 	 0.0005264591773 	 1.45127106e-05 	 -1.960950507e-07 	 0.05618942234 	 2.441635576e-05 	 0.01064647966 	 -0.0001832673486 	 -2.508223396e-06 	 1.691678826e-08 	 -0.0001425495597 	 -1.950953858e-06 	 1.315826692e-08 	 -0.0001108783268 	 -1.517496791e-06 	 1.02348028e-08 	 -8.62835752e-05 	 -1.182779656e-06 	 7.987576684e-09 	 -6.71133497e-05 	 -9.199932256e-07 	 6.2129212e-09 	 -5.22023073e-05 	 -7.155918949e-07 	 4.832552789e-09 	 -4.06041555e-05 	 -5.566038374e-07 	 3.758870878e-09 	 0.02071817071 	 0.002757601019 	 0.006882457268 	 1.629666091e-05 	 1.049901939e-07 	 -3.42368053e-10 	 1.913656028e-05 	 1.329530802e-07 	 -4.642038472e-10 	 1.267591775e-05 	 8.166378812e-08 	 -2.663015884e-10 	 1.489106237e-05 	 1.036175059e-07 	 -3.622802094e-10 	 9.859620432e-06 	 6.351997265e-08 	 -2.071355549e-10 	 1.158261087e-05 	 8.059607977e-08 	 -2.817904036e-10 	 7.669039587e-06 	 4.940729641e-08 	 -1.611146425e-10 	 6.797727571e-06 	 4.379392428e-08 	 -1.428098565e-10 	 7.98231761e-06 	 5.545791398e-08 	 -1.936307453e-10 	 5.287428883e-06 	 3.406392199e-08 	 -1.110806577e-10 	 6.208830266e-06 	 4.31364416e-08 	 -1.506102865e-10 	 4.112683819e-06 	 2.649570171e-08 	 -8.640131246e-11 	 4.831384397e-06 	 3.36185553e-08 	 -1.175414755e-10 	 3.198940085e-06 	 2.060896654e-08 	 -6.720486379e-11 	 3.757961927e-06 	 2.614928542e-08 	 -9.14267421e-11 	 2.364874664e-06 	 8.600732731e-09 	 2.127972893e-11 	 -3.222021847e-14 	 0.007489799464 	 -0.00379869807 	 0.00126623395 	 -1.263132513e-06 	 3.576314492e-09 	 -5.990448384e-12 	 -1.189214791e-06 	 3.367030751e-09 	 -5.640011272e-12 	 -2.033932794e-06 	 7.397141306e-09 	 -1.83015811e-11 	 -2.738305192e-14 	 -1.043562127e-06 	 2.954643478e-09 	 -4.949243858e-12 	 -9.824935263e-07 	 2.781739853e-09 	 -4.659320564e-12 	 -9.249986214e-07 	 2.618953736e-09 	 -4.387078489e-12 	 -8.708682821e-07 	 2.465694649e-09 	 -4.129848601e-12 	 -1.489459745e-06 	 5.416965777e-09 	 -1.340262017e-11 	 -2.003995948e-14 	 -7.642060662e-07 	 2.163701024e-09 	 -3.624035012e-12 	 -7.194852065e-07 	 2.037082683e-09 	 -3.411889737e-12 	 -6.773813841e-07 	 1.917874015e-09 	 -3.212441276e-12 	 -1.158536054e-06 	 4.213440442e-09 	 -1.042494654e-11 	 -1.588879694e-14 	 -5.944170587e-07 	 1.682976667e-09 	 -2.819211567e-12 	 -5.596321452e-07 	 1.584489565e-09 	 -2.654174817e-12 	 -5.268828231e-07 	 1.491766482e-09 	 -2.498924844e-12 	 -4.960499707e-07 	 1.404469249e-09 	 -2.352790028e-12 	 -8.48402081e-07 	 3.085524658e-09 	 -7.634350182e-12 	 -1.168751555e-14 	 -4.352947569e-07 	 1.232452424e-09 	 -2.064756078e-12 	 -4.098215804e-07 	 1.160330238e-09 	 -1.943618979e-12 	 -3.858390788e-07 	 1.092428255e-09 	 -1.829839739e-12 	 -6.599066554e-07 	 2.399991961e-09 	 -5.937951206e-12 	 -8.935242401e-15 	 -3.385822752e-07 	 9.586301091e-10 	 -1.605418707e-12 	 -3.187686529e-07 	 9.025316012e-10 	 -1.511684269e-12 	 -3.001145116e-07 	 8.497158216e-10 	 -1.423164299e-12 	 -2.825519987e-07 	 7.999910627e-10 	 -1.340050825e-12 	 -4.832531347e-07 	 1.757527055e-09 	 -4.348689229e-12 	 -6.706120095e-15 	 -2.479455915e-07 	 7.020095733e-10 	 -1.17593963e-12 	 -2.334359708e-07 	 6.609284762e-10 	 -1.106990384e-12 	 -2.197754447e-07 	 6.222511574e-10 	 -1.042233513e-12 	 -3.758854049e-07 	 1.367045076e-09 	 -3.382237307e-12 	 -4.731246473e-15 	 
-0.9095477387 	 	6.639444148 	 3.543241982 	 -0.7912378664 	 0.02658857653 	 -0.07092223671 	 0.03410737312 	 0.1265871524 	 0.0933267478 	 -0.03396416561 	 -0.007830291856 	 -0.0004311855933 	 1.163163343e-05 	 -0.1329150445 	 -0.06555557899 	 0.01450222872 	 0.001452801688 	 4.004886106e-05 	 -5.411382929e-07 	 0.0008789575532 	 2.422990641e-05 	 -3.273933352e-07 	 0.0005317769018 	 1.465930239e-05 	 -1.980757918e-07 	 0.04708075224 	 -0.01337999981 	 0.01541271786 	 -0.0001851185182 	 -2.533558772e-06 	 1.708766376e-08 	 -0.000143989442 	 -1.970660296e-06 	 1.32911775e-08 	 -0.0001119983004 	 -1.532824912e-06 	 1.033818395e-08 	 -8.715511909e-05 	 -1.194726824e-06 	 8.068258527e-09 	 -6.779125659e-05 	 -9.292860078e-07 	 6.275677391e-09 	 -5.272959887e-05 	 -7.228200347e-07 	 4.881366364e-09 	 -4.101429502e-05 	 -5.62226051e-07 	 3.796838812e-09 	 0.02308281529 	 -0.006709677294 	 0.001375954209 	 1.646127226e-05 	 1.060506918e-07 	 -3.458257942e-10 	 1.932985723e-05 	 1.342960295e-07 	 -4.688925636e-10 	 1.280395624e-05 	 8.248866758e-08 	 -2.689912443e-10 	 1.504147587e-05 	 1.046641383e-07 	 -3.659398487e-10 	 9.959211715e-06 	 6.416158325e-08 	 -2.092275192e-10 	 1.169960595e-05 	 8.141017466e-08 	 -2.846363373e-10 	 7.746503978e-06 	 4.990635546e-08 	 -1.627419181e-10 	 6.866390905e-06 	 4.423628371e-08 	 -1.442522865e-10 	 8.062946399e-06 	 5.601809035e-08 	 -1.955866688e-10 	 5.340836803e-06 	 3.440799909e-08 	 -1.122027329e-10 	 6.271545193e-06 	 4.35721595e-08 	 -1.521315093e-10 	 4.154225729e-06 	 2.676333322e-08 	 -8.727389418e-11 	 4.880185847e-06 	 3.395813355e-08 	 -1.187288213e-10 	 3.231252338e-06 	 2.081713653e-08 	 -6.788401086e-11 	 3.795920818e-06 	 2.641341754e-08 	 -9.235012359e-11 	 2.341226116e-06 	 8.514725899e-09 	 2.10670194e-11 	 -3.177014148e-14 	 0.004494086137 	 0.003798322005 	 -0.003798573975 	 -1.275891319e-06 	 3.612438487e-09 	 -6.051190637e-12 	 -1.20122696e-06 	 3.401041069e-09 	 -5.697195287e-12 	 -2.054477396e-06 	 7.471859037e-09 	 -1.848654757e-11 	 -2.781205814e-14 	 -1.05410307e-06 	 2.984488327e-09 	 -4.999345505e-12 	 -9.924176193e-07 	 2.809837642e-09 	 -4.706478144e-12 	 -9.343419627e-07 	 2.645408051e-09 	 -4.431088937e-12 	 -8.796648571e-07 	 2.490600125e-09 	 -4.171848034e-12 	 -1.504504665e-06 	 5.471681912e-09 	 -1.353774189e-11 	 -2.0386448e-14 	 -7.719252541e-07 	 2.185556519e-09 	 -3.661021082e-12 	 -7.267526726e-07 	 2.057659447e-09 	 -3.446550002e-12 	 -6.84223562e-07 	 1.937246164e-09 	 -3.245060684e-12 	 -1.170238339e-06 	 4.25600007e-09 	 -1.052999379e-11 	 -1.585297784e-14 	 -6.004212205e-07 	 1.699976055e-09 	 -2.847397606e-12 	 -5.652849473e-07 	 1.600494373e-09 	 -2.680866891e-12 	 -5.322048268e-07 	 1.506834491e-09 	 -2.523789173e-12 	 -5.010605342e-07 	 1.41865557e-09 	 -2.376225639e-12 	 -8.569717261e-07 	 3.116691407e-09 	 -7.711299611e-12 	 -1.174433125e-14 	 -4.396916362e-07 	 1.244901574e-09 	 -2.085072522e-12 	 -4.139611573e-07 	 1.172050569e-09 	 -1.963280252e-12 	 -3.897364098e-07 	 1.103463015e-09 	 -1.848198479e-12 	 -6.665723228e-07 	 2.424234177e-09 	 -5.99803266e-12 	 -9.266506398e-15 	 -3.420022694e-07 	 9.683129295e-10 	 -1.622084886e-12 	 -3.219885112e-07 	 9.11648137e-10 	 -1.526765653e-12 	 -3.031459455e-07 	 8.58298838e-10 	 -1.437647746e-12 	 -2.854060348e-07 	 8.080715308e-10 	 -1.353375474e-12 	 -4.881344385e-07 	 1.775279872e-09 	 -4.39222621e-12 	 -6.599114717e-15 	 -2.504500714e-07 	 7.091005746e-10 	 -1.187715649e-12 	 -2.357938899e-07 	 6.676045513e-10 	 -1.118366767e-12 	 -2.219953793e-07 	 6.285365978e-10 	 -1.053003427e-12 	 -3.796821956e-07 	 1.380853623e-09 	 -3.416389449e-12 	 -5.473801612e-15 	 
-0.8994974874 	 	6.692918071 	 3.556688605 	 -0.7733172373 	 0.002966543943 	 -0.08741219326 	 0.04036783178 	 0.15191128 	 0.1073064425 	 -0.03789250391 	 -0.007909385044 	 -0.0004355409665 	 1.174912368e-05 	 -0.1462687971 	 -0.06563705093 	 0.01113747319 	 0.001467476328 	 4.045339159e-05 	 -5.466042901e-07 	 0.0008878358373 	 2.447465087e-05 	 -3.307003103e-07 	 0.0005371483402 	 1.48073749e-05 	 -2.000765403e-07 	 0.03379802467 	 -0.02715199409 	 0.01779946796 	 -0.0001869883864 	 -2.559150058e-06 	 1.726026488e-08 	 -0.0001454438685 	 -1.990565787e-06 	 1.342543045e-08 	 -0.0001131295868 	 -1.548307861e-06 	 1.044260914e-08 	 -8.803546638e-05 	 -1.20679467e-06 	 8.149755616e-09 	 -6.847601096e-05 	 -9.386726559e-07 	 6.339067316e-09 	 -5.326221658e-05 	 -7.301211852e-07 	 4.930672172e-09 	 -4.142857732e-05 	 -5.67905054e-07 	 3.835190273e-09 	 0.01834130774 	 -0.009785677237 	 -0.002524238289 	 1.662754633e-05 	 1.071219017e-07 	 -3.493193084e-10 	 1.952510666e-05 	 1.356525436e-07 	 -4.736290706e-10 	 1.293328804e-05 	 8.332187944e-08 	 -2.717087404e-10 	 1.519340868e-05 	 1.057213428e-07 	 -3.696363882e-10 	 1.005980896e-05 	 6.480967443e-08 	 -2.113413746e-10 	 1.181778279e-05 	 8.22324926e-08 	 -2.875113588e-10 	 7.824750831e-06 	 5.041045597e-08 	 -1.643860445e-10 	 6.935747803e-06 	 4.4683111e-08 	 -1.457095655e-10 	 8.144389613e-06 	 5.658392492e-08 	 -1.975619484e-10 	 5.394784194e-06 	 3.475555172e-08 	 -1.133361137e-10 	 6.334893598e-06 	 4.401227849e-08 	 -1.536680497e-10 	 4.196187249e-06 	 2.703366766e-08 	 -8.815564373e-11 	 4.929480236e-06 	 3.430114246e-08 	 -1.199279259e-10 	 3.263890974e-06 	 2.10274087e-08 	 -6.856933172e-11 	 3.834263128e-06 	 2.668021738e-08 	 -9.328256465e-11 	 2.317814051e-06 	 8.429579124e-09 	 2.085597823e-11 	 -3.170398798e-14 	 -0.004494086137 	 0.003798322005 	 0.003798573975 	 -1.288779001e-06 	 3.648927478e-09 	 -6.112366392e-12 	 -1.213360462e-06 	 3.435394524e-09 	 -5.754374076e-12 	 -2.075229517e-06 	 7.547331571e-09 	 -1.867335394e-11 	 -2.816001659e-14 	 -1.064750485e-06 	 3.014634337e-09 	 -5.049674162e-12 	 -1.002441955e-06 	 2.838220023e-09 	 -4.754211697e-12 	 -9.437796806e-07 	 2.672128713e-09 	 -4.475789382e-12 	 -8.885502854e-07 	 2.515757874e-09 	 -4.213927607e-12 	 -1.519701553e-06 	 5.526950769e-09 	 -1.367479913e-11 	 -2.067406414e-14 	 -7.79722413e-07 	 2.20763264e-09 	 -3.697621881e-12 	 -7.340935466e-07 	 2.078443361e-09 	 -3.481127981e-12 	 -6.911348529e-07 	 1.956814418e-09 	 -3.277691268e-12 	 -1.182058828e-06 	 4.298989403e-09 	 -1.063644135e-11 	 -1.620891027e-14 	 -6.064860302e-07 	 1.717147419e-09 	 -2.87656952e-12 	 -5.70994848e-07 	 1.616660958e-09 	 -2.707968488e-12 	 -5.375805878e-07 	 1.522054827e-09 	 -2.549617998e-12 	 -5.06121709e-07 	 1.432985136e-09 	 -2.400435785e-12 	 -8.656279332e-07 	 3.148172774e-09 	 -7.789062432e-12 	 -1.201381376e-14 	 -4.441329284e-07 	 1.257476056e-09 	 -2.106459945e-12 	 -4.181425481e-07 	 1.183889677e-09 	 -1.98316456e-12 	 -3.936731082e-07 	 1.114609009e-09 	 -1.867101744e-12 	 -6.733053196e-07 	 2.448721332e-09 	 -6.058680083e-12 	 -8.93613864e-15 	 -3.454568084e-07 	 9.780939525e-10 	 -1.638209286e-12 	 -3.252408928e-07 	 9.208562239e-10 	 -1.542298877e-12 	 -3.062079998e-07 	 8.669684075e-10 	 -1.452120528e-12 	 -2.882888997e-07 	 8.16234089e-10 	 -1.367429987e-12 	 -4.930650478e-07 	 1.79321146e-09 	 -4.436440885e-12 	 -6.841277947e-15 	 -2.529798482e-07 	 7.162632925e-10 	 -1.199598766e-12 	 -2.381756265e-07 	 6.743482376e-10 	 -1.129562633e-12 	 -2.242377378e-07 	 6.348857978e-10 	 -1.063447833e-12 	 -3.835173371e-07 	 1.39480093e-09 	 -3.451011871e-12 	 -4.909689789e-15 	 
-0.8894472362 	 	6.745646691 	 3.568291108 	 -0.7532448987 	 -0.02233791446 	 -0.1047675034 	 0.04683119048 	 0.1777632632 	 0.120813338 	 -0.0412844754 	 -0.007989277146 	 -0.000439940333 	 1.186780069e-05 	 -0.1569557708 	 -0.06268063271 	 0.006359028478 	 0.001482299196 	 4.086200825e-05 	 -5.521254991e-07 	 0.0008968038001 	 2.472186747e-05 	 -3.340406893e-07 	 0.0005425740351 	 1.495694308e-05 	 -2.020974987e-07 	 0.0175386013 	 -0.03883002995 	 0.01578019607 	 -0.000188877142 	 -2.58499984e-06 	 1.74346095e-08 	 -0.0001469129861 	 -2.010672342e-06 	 1.356103989e-08 	 -0.0001142723002 	 -1.563947202e-06 	 1.054808904e-08 	 -8.8924706e-05 	 -1.218984412e-06 	 8.232075836e-09 	 -6.916768199e-05 	 -9.481541174e-07 	 6.403097736e-09 	 -5.380021421e-05 	 -7.374960841e-07 	 4.980476304e-09 	 -4.184704426e-05 	 -5.736414202e-07 	 3.873929172e-09 	 0.008862663696 	 -0.006155057358 	 -0.002523983351 	 1.679549992e-05 	 1.082039319e-07 	 -3.528476293e-10 	 1.972232829e-05 	 1.370227597e-07 	 -4.784130746e-10 	 1.306392621e-05 	 8.416350774e-08 	 -2.744530238e-10 	 1.534687616e-05 	 1.067892262e-07 	 -3.733697794e-10 	 1.016142233e-05 	 6.546431233e-08 	 -2.134759664e-10 	 1.193715332e-05 	 8.306311677e-08 	 -2.904154895e-10 	 7.90378805e-06 	 5.091964817e-08 	 -1.660463823e-10 	 7.005805268e-06 	 4.513445174e-08 	 -1.471812245e-10 	 8.226655479e-06 	 5.71554749e-08 	 -1.995575607e-10 	 5.449276502e-06 	 3.510661452e-08 	 -1.144808671e-10 	 6.398881881e-06 	 4.445684278e-08 	 -1.552204008e-10 	 4.238572621e-06 	 2.730673291e-08 	 -8.904596952e-11 	 4.979272545e-06 	 3.464761538e-08 	 -1.211392052e-10 	 3.296859291e-06 	 2.123980471e-08 	 -6.926179664e-11 	 3.87299273e-06 	 2.694971203e-08 	 -9.422460857e-11 	 2.294636105e-06 	 8.345284147e-09 	 2.064788771e-11 	 -3.113600677e-14 	 -0.007489799464 	 -0.00379869807 	 -0.00126623395 	 -1.301796861e-06 	 3.685784978e-09 	 -6.174003183e-12 	 -1.225616525e-06 	 3.470095333e-09 	 -5.813021897e-12 	 -2.096191254e-06 	 7.623566811e-09 	 -1.886186475e-11 	 -2.851726598e-14 	 -1.07550545e-06 	 3.045084936e-09 	 -5.10093332e-12 	 -1.012567546e-06 	 2.866888274e-09 	 -4.801688127e-12 	 -9.53312728e-07 	 2.699119939e-09 	 -4.521173503e-12 	 -8.97525465e-07 	 2.541168867e-09 	 -4.256267994e-12 	 -1.535051944e-06 	 5.582778682e-09 	 -1.381292334e-11 	 -2.058732193e-14 	 -7.875983305e-07 	 2.229931544e-09 	 -3.735156326e-12 	 -7.415085701e-07 	 2.099437458e-09 	 -3.516523892e-12 	 -6.981159541e-07 	 1.976580039e-09 	 -3.310784353e-12 	 -1.193998715e-06 	 4.342413264e-09 	 -1.074414203e-11 	 -1.629813453e-14 	 -6.126120996e-07 	 1.73449223e-09 	 -2.904819729e-12 	 -5.76762424e-07 	 1.632990849e-09 	 -2.735263293e-12 	 -5.430106483e-07 	 1.537429079e-09 	 -2.575249528e-12 	 -5.112340059e-07 	 1.447459792e-09 	 -2.424593302e-12 	 -8.743715757e-07 	 3.17997222e-09 	 -7.867959161e-12 	 -1.186085286e-14 	 -4.486190813e-07 	 1.270177809e-09 	 -2.127477214e-12 	 -4.223661738e-07 	 1.195847551e-09 	 -2.003038611e-12 	 -3.976495707e-07 	 1.125867575e-09 	 -1.885754313e-12 	 -6.801063259e-07 	 2.473455458e-09 	 -6.119589974e-12 	 -9.308291687e-15 	 -3.489462417e-07 	 9.879734947e-10 	 -1.654869487e-12 	 -3.285261268e-07 	 9.301580636e-10 	 -1.558336418e-12 	 -3.093009838e-07 	 8.757257006e-10 	 -1.466983472e-12 	 -2.912008841e-07 	 8.244787284e-10 	 -1.380845805e-12 	 -4.980454603e-07 	 1.811324421e-09 	 -4.481603793e-12 	 -6.558927516e-15 	 -2.555351787e-07 	 7.234982031e-10 	 -1.212125326e-12 	 -2.405814204e-07 	 6.811592234e-10 	 -1.140970416e-12 	 -2.265027469e-07 	 6.412983092e-10 	 -1.074356834e-12 	 -3.87391216e-07 	 1.408889944e-09 	 -3.485547905e-12 	 -5.107147365e-15 	 
-0.8793969849 	 	6.797635333 	 3.578075283 	 -0.731103687 	 -0.04918803969 	 -0.1228581723 	 0.05343068795 	 0.2038399764 	 0.1335908359 	 -0.04402866135 	 -0.008069976233 	 -0.0004443841371 	 1.198767645e-05 	 -0.1646122077 	 -0.0566062815 	 0.0002978443407 	 0.001497271788 	 4.127475231e-05 	 -5.57702477e-07 	 0.0009058623478 	 2.497158119e-05 	 -3.374148093e-07 	 0.0005480545346 	 1.510802203e-05 	 -2.041388704e-07 	 -9.971470075e-07 	 -0.0453419816 	 0.006933930733 	 -0.0001907849758 	 -2.611110728e-06 	 1.761071522e-08 	 -0.0001483969431 	 -2.030981992e-06 	 1.369801882e-08 	 -0.0001154265561 	 -1.579744515e-06 	 1.06546344e-08 	 -8.982292775e-05 	 -1.231297281e-06 	 8.315227355e-09 	 -6.986633953e-05 	 -9.577313508e-07 	 6.467775131e-09 	 -5.434364612e-05 	 -7.449454767e-07 	 5.030783888e-09 	 -4.22697381e-05 	 -5.794357292e-07 	 3.913059739e-09 	 -2.271150773e-05 	 1.580350504e-07 	 5.525421509e-10 	 1.696515e-05 	 1.092968919e-07 	 -3.564118152e-10 	 1.992154204e-05 	 1.384068162e-07 	 -4.832453048e-10 	 1.319588394e-05 	 8.501363695e-08 	 -2.772252586e-10 	 1.55018938e-05 	 1.078678962e-07 	 -3.771413838e-10 	 1.02640621e-05 	 6.612556237e-08 	 -2.156325462e-10 	 1.205772961e-05 	 8.390213095e-08 	 -2.933494244e-10 	 7.983623617e-06 	 5.143398382e-08 	 -1.677235349e-10 	 7.07657038e-06 	 4.559035108e-08 	 -1.486676498e-10 	 8.309752306e-06 	 5.773279801e-08 	 -2.015734607e-10 	 5.504319234e-06 	 3.546122406e-08 	 -1.156373058e-10 	 6.463516505e-06 	 4.490589797e-08 	 -1.567882004e-10 	 4.281386124e-06 	 2.758255592e-08 	 -8.994533984e-11 	 5.029567801e-06 	 3.499758828e-08 	 -1.223627412e-10 	 3.330160618e-06 	 2.145434623e-08 	 -6.9961306e-11 	 3.912113538e-06 	 2.722192899e-08 	 -9.517685404e-11 	 2.271689936e-06 	 8.261832298e-09 	 2.044106687e-11 	 -3.12331406e-14 	 1.328228385e-06 	 3.760620759e-09 	 6.299197275e-12 	 -1.314946213e-06 	 3.723014444e-09 	 -6.236156099e-12 	 -1.237996385e-06 	 3.505146539e-09 	 -5.871189396e-12 	 -2.117364724e-06 	 7.70057196e-09 	 -1.905248581e-11 	 -2.875627383e-14 	 -1.086369049e-06 	 3.07584306e-09 	 -5.152150344e-12 	 -1.022795414e-06 	 2.895846599e-09 	 -4.850841369e-12 	 -9.62942068e-07 	 2.726383422e-09 	 -4.566581988e-12 	 -9.06591302e-07 	 2.566837257e-09 	 -4.29976478e-12 	 -1.550557388e-06 	 5.639169505e-09 	 -1.395209364e-11 	 -2.106744539e-14 	 -7.955538018e-07 	 2.252456373e-09 	 -3.772835784e-12 	 -7.489984924e-07 	 2.120643996e-09 	 -3.551660687e-12 	 -7.051675705e-07 	 1.996545038e-09 	 -3.344421107e-12 	 -1.206059206e-06 	 4.386275989e-09 	 -1.085233368e-11 	 -1.643932694e-14 	 -6.188000484e-07 	 1.752012077e-09 	 -2.934871309e-12 	 -5.82588258e-07 	 1.649485392e-09 	 -2.762809229e-12 	 -5.484955581e-07 	 1.552958533e-09 	 -2.601296505e-12 	 -5.163979423e-07 	 1.462080449e-09 	 -2.449112787e-12 	 -8.832035372e-07 	 3.212092908e-09 	 -7.947321207e-12 	 -1.207995124e-14 	 -4.531505489e-07 	 1.283007833e-09 	 -2.149258019e-12 	 -4.266324631e-07 	 1.207927004e-09 	 -2.023507353e-12 	 -4.016661989e-07 	 1.137239719e-09 	 -1.904970809e-12 	 -6.869760288e-07 	 2.498439815e-09 	 -6.181843985e-12 	 -9.386556567e-15 	 -3.524709214e-07 	 9.979530564e-10 	 -1.67156996e-12 	 -3.318445441e-07 	 9.39553415e-10 	 -1.573642004e-12 	 -3.124252099e-07 	 8.84571524e-10 	 -1.48172951e-12 	 -2.941422823e-07 	 8.328065786e-10 	 -1.395256889e-12 	 -5.030761798e-07 	 1.829620793e-09 	 -4.526772426e-12 	 -6.754470824e-15 	 -2.581163207e-07 	 7.308064028e-10 	 -1.224038209e-12 	 -2.43011515e-07 	 6.880397761e-10 	 -1.152646734e-12 	 -2.287906339e-07 	 6.477761857e-10 	 -1.085065517e-12 	 -3.913042255e-07 	 1.423120907e-09 	 -3.521288576e-12 	 -5.20752691e-15 	 
-0.8693467337 	 	6.84888925 	 3.586066736 	 -0.706975276 	 -0.07745007206 	 -0.1415579729 	 0.06010212019 	 0.2298544084 	 0.1454031757 	 -0.046027981 	 -0.008151490455 	 -0.0004488728278 	 1.210876307e-05 	 -0.1689652533 	 -0.04745230651 	 -0.00683343299 	 0.001512395618 	 4.169166547e-05 	 -5.633357876e-07 	 0.0009150123951 	 2.522381725e-05 	 -3.408230107e-07 	 0.0005535903921 	 1.526062703e-05 	 -2.062008616e-07 	 -0.01662491954 	 -0.04300482373 	 -0.01155498156 	 -0.0001927120805 	 -2.637485361e-06 	 1.77885997e-08 	 -0.0001498958894 	 -2.051496787e-06 	 1.383638148e-08 	 -0.0001165924711 	 -1.595701395e-06 	 1.076225604e-08 	 -9.073022238e-05 	 -1.243734522e-06 	 8.399218857e-09 	 -7.057205416e-05 	 -9.674053229e-07 	 6.533105597e-09 	 -5.48925672e-05 	 -7.524701147e-07 	 5.081599785e-09 	 -4.269670154e-05 	 -5.852885657e-07 	 3.952585046e-09 	 -2.248439456e-05 	 1.564547127e-07 	 5.470168304e-10 	 1.71365137e-05 	 1.104008917e-07 	 -3.600122113e-10 	 2.012276804e-05 	 1.398048528e-07 	 -4.88126434e-10 	 1.332917457e-05 	 8.587235334e-08 	 -2.800255414e-10 	 1.565847726e-05 	 1.08957462e-07 	 -3.809507322e-10 	 1.036773861e-05 	 6.679349185e-08 	 -2.178103068e-10 	 1.217952383e-05 	 8.474962007e-08 	 -2.963125212e-10 	 8.064265598e-06 	 5.19535144e-08 	 -1.694178538e-10 	 7.148050284e-06 	 4.605085577e-08 	 -1.501696496e-10 	 8.393688488e-06 	 5.831595259e-08 	 -2.036093336e-10 	 5.559917947e-06 	 3.581941507e-08 	 -1.168052692e-10 	 6.528803998e-06 	 4.535948927e-08 	 -1.583723346e-10 	 4.324632083e-06 	 2.786116516e-08 	 -9.085376355e-11 	 5.080371087e-06 	 3.535109602e-08 	 -1.235991183e-10 	 3.36379832e-06 	 2.16710551e-08 	 -7.066829898e-11 	 3.951629502e-06 	 2.749689584e-08 	 -9.613840757e-11 	 2.248973226e-06 	 8.179214389e-09 	 2.023665715e-11 	 -3.034912266e-14 	 1.314946213e-06 	 3.723014968e-09 	 6.236182448e-12 	 -1.328228385e-06 	 3.760620421e-09 	 -6.299240974e-12 	 -1.250501294e-06 	 3.540551617e-09 	 -5.93095724e-12 	 -2.138752066e-06 	 7.778354866e-09 	 -1.924489201e-11 	 -2.904410886e-14 	 -1.097342381e-06 	 3.106911735e-09 	 -5.204429209e-12 	 -1.033126593e-06 	 2.925097693e-09 	 -4.899553991e-12 	 -9.726686733e-07 	 2.753922424e-09 	 -4.613035365e-12 	 -9.157487125e-07 	 2.592764614e-09 	 -4.342605048e-12 	 -1.566219452e-06 	 5.69612998e-09 	 -1.409344341e-11 	 -2.140809598e-14 	 -8.035896308e-07 	 2.275207847e-09 	 -3.81093873e-12 	 -7.565640699e-07 	 2.142064291e-09 	 -3.587979961e-12 	 -7.122904149e-07 	 2.016711876e-09 	 -3.378124746e-12 	 -1.21824152e-06 	 4.430581215e-09 	 -1.096204024e-11 	 -1.675943083e-14 	 -6.250505009e-07 	 1.769709273e-09 	 -2.964228174e-12 	 -5.884729377e-07 	 1.666146638e-09 	 -2.790767454e-12 	 -5.540358707e-07 	 1.568644883e-09 	 -2.627331675e-12 	 -5.216140388e-07 	 1.476848716e-09 	 -2.47373593e-12 	 -8.921247095e-07 	 3.24453779e-09 	 -8.027408752e-12 	 -1.213352289e-14 	 -4.577277887e-07 	 1.295967538e-09 	 -2.170669988e-12 	 -4.309418456e-07 	 1.220128149e-09 	 -2.043367126e-12 	 -4.057233989e-07 	 1.148727032e-09 	 -1.92412659e-12 	 -6.939151219e-07 	 2.523676607e-09 	 -6.243992247e-12 	 -9.308022235e-15 	 -3.560312037e-07 	 1.008033117e-09 	 -1.688411767e-12 	 -3.35196481e-07 	 9.490436175e-10 	 -1.590059045e-12 	 -3.155809931e-07 	 8.935062727e-10 	 -1.496779678e-12 	 -2.971133915e-07 	 8.412191642e-10 	 -1.409034431e-12 	 -5.081577148e-07 	 1.848101556e-09 	 -4.572595383e-12 	 -6.804356533e-15 	 -2.607235342e-07 	 7.38187965e-10 	 -1.236513395e-12 	 -2.454661563e-07 	 6.949900127e-10 	 -1.164147834e-12 	 -2.311016309e-07 	 6.543194091e-10 	 -1.096080709e-12 	 -3.952567605e-07 	 1.437496206e-09 	 -3.55684496e-12 	 -5.130323784e-15 	 
-0.8592964824 	 	6.899413618 	 3.592290894 	 -0.6809401854 	 -0.1069932377 	 -0.1607444337 	 0.06678383393 	 0.2555356331 	 0.1560354106 	 -0.04719968174 	 -0.008233828045 	 -0.0004534068584 	 1.223107277e-05 	 -0.1698329288 	 -0.03537537286 	 -0.01474043935 	 0.001527672212 	 4.211278985e-05 	 -5.690260003e-07 	 0.0009242548663 	 2.547860113e-05 	 -3.442656383e-07 	 0.000559182167 	 1.541477347e-05 	 -2.082836812e-07 	 -0.03265533168 	 -0.03277136619 	 -0.01899433367 	 -0.0001946586507 	 -2.664126402e-06 	 1.796828097e-08 	 -0.0001514099765 	 -2.072218802e-06 	 1.397614182e-08 	 -0.0001177701628 	 -1.611819455e-06 	 1.08709649e-08 	 -9.164668152e-05 	 -1.256297391e-06 	 8.48405881e-09 	 -7.128489716e-05 	 -9.77177011e-07 	 6.599095922e-09 	 -5.544703288e-05 	 -7.600707588e-07 	 5.132928867e-09 	 -4.31279777e-05 	 -5.912005213e-07 	 3.992509968e-09 	 -2.22595525e-05 	 1.548901788e-07 	 5.415465196e-10 	 -0.008716424475 	 -0.005524857936 	 0.002048815584 	 2.03260266e-05 	 1.412170111e-07 	 -4.930572717e-10 	 1.346381156e-05 	 8.67397432e-08 	 -2.828536431e-10 	 1.581664236e-05 	 1.100580333e-07 	 -3.847984589e-10 	 1.047246236e-05 	 6.746816759e-08 	 -2.200104103e-10 	 1.230254828e-05 	 8.560566941e-08 	 -2.993053447e-10 	 8.145722137e-06 	 5.247829294e-08 	 -1.711287933e-10 	 7.220252201e-06 	 4.651601218e-08 	 -1.516866204e-10 	 8.478472503e-06 	 5.890499757e-08 	 -2.056661395e-10 	 5.61607826e-06 	 3.61812245e-08 	 -1.179853711e-10 	 6.594750955e-06 	 4.581766238e-08 	 -1.599716608e-10 	 4.368314866e-06 	 2.814258867e-08 	 -9.177186563e-11 	 5.131687532e-06 	 3.570817503e-08 	 -1.24847495e-10 	 3.397775793e-06 	 2.188995288e-08 	 -7.138223735e-11 	 3.991544614e-06 	 2.777464023e-08 	 -9.710913344e-11 	 2.226483683e-06 	 8.097423071e-09 	 2.0034566e-11 	 -3.059465763e-14 	 1.301796861e-06 	 3.685785337e-09 	 6.174095716e-12 	 0.007489799464 	 -0.00379869807 	 0.00126623395 	 -1.263132513e-06 	 3.576314466e-09 	 -5.990495104e-12 	 -2.160355439e-06 	 7.856923153e-09 	 -1.943916605e-11 	 -2.922681323e-14 	 -1.108426554e-06 	 3.138294893e-09 	 -5.257053e-12 	 -1.043562128e-06 	 2.954643443e-09 	 -4.949012775e-12 	 -9.824935264e-07 	 2.781739767e-09 	 -4.659406943e-12 	 -9.249986214e-07 	 2.618953574e-09 	 -4.386758635e-12 	 -1.582039716e-06 	 5.753666814e-09 	 -1.423559115e-11 	 -2.114159971e-14 	 -8.117066291e-07 	 2.298189732e-09 	 -3.8495813e-12 	 -7.642060664e-07 	 2.163700941e-09 	 -3.623975708e-12 	 -7.194852065e-07 	 2.037082659e-09 	 -3.412428654e-12 	 -1.230546886e-06 	 4.475334137e-09 	 -1.107296785e-11 	 -1.680650541e-14 	 -6.313640892e-07 	 1.787584521e-09 	 -2.994338048e-12 	 -5.944170588e-07 	 1.682976717e-09 	 -2.819088733e-12 	 -5.596321451e-07 	 1.584489593e-09 	 -2.654183086e-12 	 -5.26882823e-07 	 1.491766423e-09 	 -2.498959911e-12 	 -9.011359938e-07 	 3.277310864e-09 	 -8.108835124e-12 	 -1.250926915e-14 	 -4.623512625e-07 	 1.309057643e-09 	 -2.192743093e-12 	 -4.352947568e-07 	 1.232452411e-09 	 -2.064767574e-12 	 -4.098215804e-07 	 1.160330213e-09 	 -1.943574462e-12 	 -7.009243065e-07 	 2.549167799e-09 	 -6.306895624e-12 	 -9.568123368e-15 	 -3.596274481e-07 	 1.018215255e-09 	 -1.705530298e-12 	 -3.385822751e-07 	 9.586301405e-10 	 -1.605449106e-12 	 -3.187686529e-07 	 9.025316411e-10 	 -1.511670469e-12 	 -3.001145116e-07 	 8.497158258e-10 	 -1.423158637e-12 	 -5.132905776e-07 	 1.866769194e-09 	 -4.618564575e-12 	 -7.124183508e-15 	 -2.633570824e-07 	 7.456442567e-10 	 -1.249026404e-12 	 -2.479455915e-07 	 7.020095264e-10 	 -1.175896707e-12 	 -2.334359708e-07 	 6.609284629e-10 	 -1.106973545e-12 	 -3.992492192e-07 	 1.452015786e-09 	 -3.591893021e-12 	 -5.392100471e-15 	 
-0.8492462312 	 	6.94921354 	 3.596773004 	 -0.6530777886 	 -0.1376897352 	 -0.1802988258 	 0.0734167204 	 0.2806287822 	 0.1652933861 	 -0.04747533073 	 -0.008316997322 	 -0.0004579866869 	 1.235461792e-05 	 -0.1671241125 	 -0.0206505174 	 -0.02304706292 	 0.001543103114 	 4.253816796e-05 	 -5.747736888e-07 	 0.0009335906951 	 2.573595856e-05 	 -3.477430399e-07 	 0.0005648304239 	 1.557047693e-05 	 -2.103875391e-07 	 -0.04614595985 	 -0.01863382793 	 -0.018987622 	 -0.000196624883 	 -2.691036542e-06 	 1.814977735e-08 	 -0.0001529393573 	 -2.093150128e-06 	 1.411731371e-08 	 -0.0001189597504 	 -1.628100322e-06 	 1.098077151e-08 	 -9.257239774e-05 	 -1.268987157e-06 	 8.569755561e-09 	 -7.200494054e-05 	 -9.870474025e-07 	 6.665753e-09 	 -5.600709918e-05 	 -7.677481765e-07 	 5.184776006e-09 	 -4.356361016e-05 	 -5.971721934e-07 	 4.032838048e-09 	 -2.203695883e-05 	 1.533412897e-07 	 5.36130972e-10 	 -0.01739451922 	 -0.0083381266 	 0.001900017732 	 2.053133827e-05 	 1.426434337e-07 	 -4.980376439e-10 	 1.359980851e-05 	 8.761589482e-08 	 -2.857113178e-10 	 1.597640507e-05 	 1.111697209e-07 	 -3.88685453e-10 	 1.057824391e-05 	 6.814965856e-08 	 -2.222327842e-10 	 1.242681539e-05 	 8.647036636e-08 	 -3.023286212e-10 	 8.228001462e-06 	 5.300837223e-08 	 -1.728578249e-10 	 7.293183425e-06 	 4.698586695e-08 	 -1.532187803e-10 	 8.564112915e-06 	 5.949999269e-08 	 -2.077434353e-10 	 5.672805843e-06 	 3.654668846e-08 	 -1.191774246e-10 	 6.661364038e-06 	 4.628046325e-08 	 -1.615875939e-10 	 4.412438885e-06 	 2.842685467e-08 	 -9.269839171e-11 	 5.183522321e-06 	 3.606886087e-08 	 -1.261087855e-10 	 3.43209647e-06 	 2.211106177e-08 	 -7.210278857e-11 	 4.031862905e-06 	 2.805518974e-08 	 -9.808994117e-11 	 2.204219032e-06 	 8.016449294e-09 	 1.983391717e-11 	 -2.986843862e-14 	 1.288779001e-06 	 3.648927689e-09 	 6.112199963e-12 	 0.004494086137 	 0.003798322005 	 -0.003798573975 	 -1.275891319e-06 	 3.612438411e-09 	 -6.05120748e-12 	 -2.182177027e-06 	 7.936285543e-09 	 -1.963578005e-11 	 -2.966552223e-14 	 -1.119622687e-06 	 3.169994416e-09 	 -5.309949894e-12 	 -1.05410307e-06 	 2.984488298e-09 	 -4.999184802e-12 	 -9.924176192e-07 	 2.809837562e-09 	 -4.706529299e-12 	 -9.343419623e-07 	 2.645407865e-09 	 -4.43113419e-12 	 -1.59801978e-06 	 5.811783849e-09 	 -1.437907846e-11 	 -2.188129483e-14 	 -8.199056168e-07 	 2.321403789e-09 	 -3.888324118e-12 	 -7.719252543e-07 	 2.185556559e-09 	 -3.660911135e-12 	 -7.267526729e-07 	 2.057659299e-09 	 -3.446854585e-12 	 -1.242976547e-06 	 4.520539018e-09 	 -1.118468691e-11 	 -1.708949638e-14 	 -6.377414503e-07 	 1.805641176e-09 	 -3.024529044e-12 	 -6.004212206e-07 	 1.699975984e-09 	 -2.847236405e-12 	 -5.65284947e-07 	 1.600494554e-09 	 -2.680781148e-12 	 -5.322048269e-07 	 1.506834599e-09 	 -2.523824875e-12 	 -9.102383007e-07 	 3.310414883e-09 	 -8.190471395e-12 	 -1.216107139e-14 	 -4.670214377e-07 	 1.322280683e-09 	 -2.215006012e-12 	 -4.396916359e-07 	 1.244901678e-09 	 -2.085037811e-12 	 -4.139611573e-07 	 1.172050538e-09 	 -1.963229783e-12 	 -7.080042898e-07 	 2.57491653e-09 	 -6.370886664e-12 	 -9.465853514e-15 	 -3.632600177e-07 	 1.028500038e-09 	 -1.722540367e-12 	 -3.420022696e-07 	 9.683128419e-10 	 -1.622138441e-12 	 -3.219885112e-07 	 9.116483144e-10 	 -1.52694595e-12 	 -3.031459456e-07 	 8.582989118e-10 	 -1.43768394e-12 	 -5.184752871e-07 	 1.885624918e-09 	 -4.665237199e-12 	 -6.974080321e-15 	 -2.660172326e-07 	 7.531763386e-10 	 -1.261800188e-12 	 -2.504500714e-07 	 7.091005264e-10 	 -1.187668105e-12 	 -2.357938899e-07 	 6.676045595e-10 	 -1.118381246e-12 	 -4.032820055e-07 	 1.466682153e-09 	 -3.628913729e-12 	 -5.605300633e-15 	 
-0.8391959799 	 	6.998294048 	 3.599538137 	 -0.6234663211 	 -0.1694147229 	 -0.2001061513 	 0.0799442094 	 0.3048950191 	 0.1730037201 	 -0.04680080806 	 -0.008401006685 	 -0.0004626127759 	 1.247941098e-05 	 -0.1608385307 	 -0.003671176525 	 -0.0312954062 	 0.001558689882 	 4.296784279e-05 	 -5.805794348e-07 	 0.0009430208244 	 2.599591554e-05 	 -3.51255566e-07 	 0.0005705357335 	 1.572775315e-05 	 -2.125126475e-07 	 -0.05569135517 	 -0.003827632499 	 -0.01457547023 	 -0.0001986109762 	 -2.7182185e-06 	 1.833310683e-08 	 -0.0001544841862 	 -2.11429288e-06 	 1.42599116e-08 	 -0.0001201613539 	 -1.64454564e-06 	 1.109168729e-08 	 -9.350746455e-05 	 -1.2818051e-06 	 8.656317923e-09 	 -7.273225702e-05 	 -9.970174938e-07 	 6.733083283e-09 	 -5.657282267e-05 	 -7.755031432e-07 	 5.237147314e-09 	 -4.40036429e-05 	 -6.032041847e-07 	 4.07357321e-09 	 -2.181659109e-05 	 1.518078899e-07 	 5.307694984e-10 	 -0.02060874383 	 -0.004723182121 	 -0.00149689276 	 2.073872377e-05 	 1.440842644e-07 	 -5.030681426e-10 	 1.373717915e-05 	 8.850089654e-08 	 -2.885971122e-10 	 1.613778153e-05 	 1.122926374e-07 	 -3.926113097e-10 	 1.068509396e-05 	 6.883803299e-08 	 -2.244775427e-10 	 1.255233772e-05 	 8.734379672e-08 	 -3.053825938e-10 	 8.311111885e-06 	 5.354380611e-08 	 -1.746035437e-10 	 7.366851321e-06 	 4.746046763e-08 	 -1.547660174e-10 	 8.650618374e-06 	 6.010099748e-08 	 -2.098418161e-10 	 5.730106428e-06 	 3.691584398e-08 	 -1.203803489e-10 	 6.728649974e-06 	 4.674793855e-08 	 -1.632197917e-10 	 4.457008597e-06 	 2.871399218e-08 	 -9.36351809e-11 	 5.23588069e-06 	 3.643318991e-08 	 -1.273822533e-10 	 3.466763818e-06 	 2.233440376e-08 	 -7.283120586e-11 	 4.072588449e-06 	 2.833857317e-08 	 -9.908077436e-11 	 2.182177027e-06 	 7.936285636e-09 	 1.963581618e-11 	 -2.98288291e-14 	 1.275891319e-06 	 3.612438404e-09 	 6.050888628e-12 	 -0.004494086137 	 0.003798322005 	 0.003798573975 	 -1.288779001e-06 	 3.648927824e-09 	 -6.11220769e-12 	 -2.204219032e-06 	 8.016449206e-09 	 -1.983385766e-11 	 -2.969298208e-14 	 -1.130931912e-06 	 3.202014056e-09 	 -5.363793414e-12 	 -1.064750485e-06 	 3.014634349e-09 	 -5.049458863e-12 	 -1.002441955e-06 	 2.838220116e-09 	 -4.75424851e-12 	 -9.437796804e-07 	 2.672128683e-09 	 -4.475748798e-12 	 -1.614161258e-06 	 5.87048819e-09 	 -1.452489876e-11 	 -2.184680093e-14 	 -8.281874215e-07 	 2.34485161e-09 	 -3.927587755e-12 	 -7.797224132e-07 	 2.207632838e-09 	 -3.697551421e-12 	 -7.34093547e-07 	 2.078443187e-09 	 -3.481399475e-12 	 -1.255531759e-06 	 4.566200639e-09 	 -1.129777739e-11 	 -1.722838474e-14 	 -6.441832287e-07 	 1.823879779e-09 	 -3.054936079e-12 	 -6.064860302e-07 	 1.717147518e-09 	 -2.876689252e-12 	 -5.709948479e-07 	 1.616660958e-09 	 -2.70797955e-12 	 -5.375805878e-07 	 1.522054822e-09 	 -2.54953985e-12 	 -9.194325493e-07 	 3.343853043e-09 	 -8.273104466e-12 	 -1.27373379e-14 	 -4.717387862e-07 	 1.335636805e-09 	 -2.237073466e-12 	 -4.441329284e-07 	 1.257476061e-09 	 -2.106462834e-12 	 -4.181425479e-07 	 1.183889426e-09 	 -1.983011005e-12 	 -7.151557875e-07 	 2.600925863e-09 	 -6.435266639e-12 	 -9.724500932e-15 	 -3.669292798e-07 	 1.038889102e-09 	 -1.740215969e-12 	 -3.454568084e-07 	 9.780938879e-10 	 -1.638226558e-12 	 -3.252408928e-07 	 9.208562611e-10 	 -1.542270813e-12 	 -3.062079996e-07 	 8.669685162e-10 	 -1.452059821e-12 	 -5.237123667e-07 	 1.904671781e-09 	 -4.712565829e-12 	 -7.265534963e-15 	 -2.687042528e-07 	 7.607838653e-10 	 -1.274107338e-12 	 -2.529798483e-07 	 7.162632166e-10 	 -1.199581389e-12 	 -2.381756265e-07 	 6.743481909e-10 	 -1.129417628e-12 	 -4.073555261e-07 	 1.481497699e-09 	 -3.665651505e-12 	 -5.139526424e-15 	 
-0.8291457286 	 	7.046660097 	 3.600611192 	 -0.5921828879 	 -0.2020463061 	 -0.2200551317 	 0.08631226356 	 0.3281115154 	 0.1790137856 	 -0.04513630121 	 -0.008485864621 	 -0.0004672855927 	 1.260546457e-05 	 -0.1510667579 	 0.01505077414 	 -0.03894573981 	 0.001574434091 	 4.340185774e-05 	 -5.864438239e-07 	 0.0009525462066 	 2.625849832e-05 	 -3.548035722e-07 	 0.0005762986719 	 1.5886618e-05 	 -2.146592218e-07 	 -0.06042675162 	 0.009168265217 	 -0.008235936488 	 -0.0002006171307 	 -2.74567502e-06 	 1.8518288e-08 	 -0.0001560446193 	 -2.135649193e-06 	 1.440395007e-08 	 -0.0001213750946 	 -1.661157072e-06 	 1.120372357e-08 	 -9.445197641e-05 	 -1.294752517e-06 	 8.743754588e-09 	 -7.346692006e-05 	 -1.007088293e-06 	 6.801093575e-09 	 -5.714426049e-05 	 -7.833364417e-07 	 5.290047129e-09 	 -4.444812038e-05 	 -6.092971045e-07 	 4.114719787e-09 	 -2.159842701e-05 	 1.502898237e-07 	 5.254624083e-10 	 -0.01633094278 	 0.00451670872 	 -0.005996589943 	 2.094820405e-05 	 1.455396485e-07 	 -5.081495705e-10 	 1.387593736e-05 	 8.939483744e-08 	 -2.915121535e-10 	 1.630078805e-05 	 1.134268971e-07 	 -3.965772849e-10 	 1.079302329e-05 	 6.953336102e-08 	 -2.26745186e-10 	 1.267912793e-05 	 8.822604983e-08 	 -3.084669997e-10 	 8.3950618e-06 	 5.408464798e-08 	 -1.763672508e-10 	 7.441263331e-06 	 4.793986244e-08 	 -1.563293154e-10 	 8.737997619e-06 	 6.070807302e-08 	 -2.119614896e-10 	 5.787985801e-06 	 3.728872793e-08 	 -1.215967362e-10 	 6.79661556e-06 	 4.722013583e-08 	 -1.648680713e-10 	 4.502028505e-06 	 2.900403014e-08 	 -9.458052277e-11 	 5.288767926e-06 	 3.680119857e-08 	 -1.286687932e-10 	 3.501781338e-06 	 2.256000204e-08 	 -7.356728041e-11 	 4.113725358e-06 	 2.862481873e-08 	 -1.000815906e-10 	 2.160355439e-06 	 7.856923257e-09 	 1.943928322e-11 	 -2.940155105e-14 	 1.263132512e-06 	 3.576314475e-09 	 5.990190765e-12 	 -0.007489799464 	 -0.00379869807 	 -0.00126623395 	 -1.301796861e-06 	 3.685785489e-09 	 -6.174043631e-12 	 -2.226483682e-06 	 8.097422995e-09 	 -2.003445869e-11 	 -3.041939414e-14 	 -1.142355369e-06 	 3.234357343e-09 	 -5.417841689e-12 	 -1.07550545e-06 	 3.045084953e-09 	 -5.100712032e-12 	 -1.012567546e-06 	 2.866888261e-09 	 -4.801807806e-12 	 -9.533127281e-07 	 2.699119808e-09 	 -4.521095791e-12 	 -1.630465779e-06 	 5.929785626e-09 	 -1.467090562e-11 	 -2.197209825e-14 	 -8.365528801e-07 	 2.368537099e-09 	 -3.967537113e-12 	 -7.875983306e-07 	 2.229931483e-09 	 -3.735021358e-12 	 -7.415085704e-07 	 2.099437639e-09 	 -3.517012277e-12 	 -1.268213791e-06 	 4.612323717e-09 	 -1.141150215e-11 	 -1.727536148e-14 	 -6.506900746e-07 	 1.842302433e-09 	 -3.086019677e-12 	 -6.126120997e-07 	 1.7344921e-09 	 -2.905081641e-12 	 -5.76762424e-07 	 1.632990932e-09 	 -2.735284418e-12 	 -5.430106485e-07 	 1.537429178e-09 	 -2.575210246e-12 	 -9.28719668e-07 	 3.377628958e-09 	 -8.356964029e-12 	 -1.262563086e-14 	 -4.765037841e-07 	 1.34912798e-09 	 -2.259802665e-12 	 -4.486190812e-07 	 1.270177792e-09 	 -2.127441092e-12 	 -4.223661742e-07 	 1.195847703e-09 	 -2.002920758e-12 	 -7.223795226e-07 	 2.627197575e-09 	 -6.500124998e-12 	 -9.675934859e-15 	 -3.706356048e-07 	 1.04938292e-09 	 -1.757562587e-12 	 -3.489462417e-07 	 9.879734178e-10 	 -1.654956428e-12 	 -3.285261264e-07 	 9.301581134e-10 	 -1.558112135e-12 	 -3.093009836e-07 	 8.757256848e-10 	 -1.466869142e-12 	 -5.290023457e-07 	 1.923910602e-09 	 -4.759960955e-12 	 -6.916029486e-15 	 -2.714184142e-07 	 7.684682777e-10 	 -1.287246842e-12 	 -2.555351785e-07 	 7.234984994e-10 	 -1.211973042e-12 	 -2.405814205e-07 	 6.811593682e-10 	 -1.140860208e-12 	 -4.114701937e-07 	 1.496462263e-09 	 -3.702399927e-12 	 -5.607000488e-15 	 
-0.8190954774 	 	7.094316575 	 3.600016895 	 -0.559303472 	 -0.235465525 	 -0.2400381964 	 0.09246937286 	 0.350071428 	 0.1831916954 	 -0.04245630107 	 -0.0085715797 	 -0.0004720056093 	 1.273279142e-05 	 -0.1379902257 	 0.034884968 	 -0.04537644791 	 0.001590337331 	 4.384025663e-05 	 -5.92367449e-07 	 0.0009621678041 	 2.652373344e-05 	 -3.583874163e-07 	 0.0005821198214 	 1.604708753e-05 	 -2.168274781e-07 	 -0.06002797868 	 0.01863112857 	 -0.001884763601 	 -0.0002026435492 	 -2.773408876e-06 	 1.870533982e-08 	 -0.0001576208143 	 -2.157221224e-06 	 1.454944329e-08 	 -0.0001226010953 	 -1.677936294e-06 	 1.131689177e-08 	 -9.54060287e-05 	 -1.307830714e-06 	 8.832074425e-09 	 -7.420900389e-05 	 -1.017260816e-06 	 6.869791168e-09 	 -5.772147036e-05 	 -7.912488643e-07 	 5.343481112e-09 	 -4.48970875e-05 	 -6.154515687e-07 	 4.156282594e-09 	 -2.138244455e-05 	 1.487869379e-07 	 5.202075137e-10 	 -0.005913004102 	 0.01405841776 	 -0.00625770638 	 2.115980028e-05 	 1.470097335e-07 	 -5.132822331e-10 	 1.401609716e-05 	 9.029780807e-08 	 -2.944567377e-10 	 1.646544108e-05 	 1.145726136e-07 	 -4.005832234e-10 	 1.09020428e-05 	 7.023571228e-08 	 -2.290352578e-10 	 1.280719885e-05 	 8.911721489e-08 	 -3.115827953e-10 	 8.479859687e-06 	 5.463095269e-08 	 -1.781486972e-10 	 7.516426971e-06 	 4.842409917e-08 	 -1.57908736e-10 	 8.826259474e-06 	 6.132128098e-08 	 -2.141026847e-10 	 5.84644981e-06 	 3.766537812e-08 	 -1.228247329e-10 	 6.865267662e-06 	 4.769710253e-08 	 -1.66533751e-10 	 4.547503156e-06 	 2.92969977e-08 	 -9.553617834e-11 	 5.342189373e-06 	 3.71729244e-08 	 -1.299686683e-10 	 3.537152567e-06 	 2.278787883e-08 	 -7.431027758e-11 	 4.155277788e-06 	 2.891395554e-08 	 -1.010926773e-10 	 2.138752066e-06 	 7.778354984e-09 	 1.924492871e-11 	 -2.917738379e-14 	 1.250501293e-06 	 3.540551549e-09 	 5.930862465e-12 	 1.328228385e-06 	 3.760620398e-09 	 6.298808697e-12 	 -1.314946213e-06 	 3.723014939e-09 	 -6.236437489e-12 	 -2.248973226e-06 	 8.179214343e-09 	 -2.023667607e-11 	 -3.024487708e-14 	 -1.153894215e-06 	 3.267027488e-09 	 -5.472576756e-12 	 -1.086369049e-06 	 3.075843091e-09 	 -5.151936649e-12 	 -1.022795414e-06 	 2.895846397e-09 	 -4.850856633e-12 	 -9.629420678e-07 	 2.726383254e-09 	 -4.566556944e-12 	 -1.646934991e-06 	 5.989681987e-09 	 -1.481961542e-11 	 -2.253306887e-14 	 -8.45002838e-07 	 2.39246192e-09 	 -4.007300319e-12 	 -7.955538019e-07 	 2.252456324e-09 	 -3.772691742e-12 	 -7.489984924e-07 	 2.120643824e-09 	 -3.552011767e-12 	 -1.281023923e-06 	 4.658912252e-09 	 -1.1526887e-11 	 -1.744777317e-14 	 -6.57262646e-07 	 1.860911673e-09 	 -3.1171361e-12 	 -6.188000484e-07 	 1.752011999e-09 	 -2.934827869e-12 	 -5.825882578e-07 	 1.649485476e-09 	 -2.762937561e-12 	 -5.484955584e-07 	 1.552958833e-09 	 -2.601410477e-12 	 -9.381005954e-07 	 3.411746303e-09 	 -8.441270192e-12 	 -1.288859034e-14 	 -4.813169128e-07 	 1.362755535e-09 	 -2.282631774e-12 	 -4.531505489e-07 	 1.283007864e-09 	 -2.149255736e-12 	 -4.26632463e-07 	 1.207927337e-09 	 -2.023574398e-12 	 -7.296762238e-07 	 2.653734686e-09 	 -6.565729205e-12 	 -9.966510467e-15 	 -3.743793671e-07 	 1.059982191e-09 	 -1.775494754e-12 	 -3.524709215e-07 	 9.979530437e-10 	 -1.671566942e-12 	 -3.318445442e-07 	 9.395533248e-10 	 -1.573398441e-12 	 -3.124252096e-07 	 8.845712928e-10 	 -1.481518429e-12 	 -5.343457584e-07 	 1.943343865e-09 	 -4.808101169e-12 	 -7.491288594e-15 	 -2.741599908e-07 	 7.762308872e-10 	 -1.300046581e-12 	 -2.581163205e-07 	 7.308064055e-10 	 -1.223952105e-12 	 -2.430115148e-07 	 6.880399179e-10 	 -1.152606092e-12 	 -4.156264237e-07 	 1.511577379e-09 	 -3.740047796e-12 	 -5.564034413e-15 	 
-0.8090452261 	 	7.141268294 	 3.597779805 	 -0.5249029413 	 -0.2695563424 	 -0.259951472 	 0.09836654947 	 0.3705838781 	 0.1854262883 	 -0.03874959934 	 -0.008658160581 	 -0.0004767733024 	 1.286140439e-05 	 -0.1218812411 	 0.05508248382 	 -0.04988396547 	 0.001606401209 	 4.428308376e-05 	 -5.983509075e-07 	 0.0009718865886 	 2.679164767e-05 	 -3.620074603e-07 	 0.0005879997698 	 1.620917795e-05 	 -2.190176361e-07 	 -0.05471142862 	 0.02359426512 	 0.003124427356 	 -0.0002046904364 	 -2.80142287e-06 	 1.88942811e-08 	 -0.0001592129302 	 -2.179011154e-06 	 1.469640625e-08 	 -0.0001238394797 	 -1.694885002e-06 	 1.143120291e-08 	 -9.636971781e-05 	 -1.321041014e-06 	 8.921286657e-09 	 -7.495858344e-05 	 -1.027536091e-06 	 6.939182509e-09 	 -5.830451058e-05 	 -7.992412093e-07 	 5.397455011e-09 	 -4.535058959e-05 	 -6.216681986e-07 	 4.198264811e-09 	 -2.116862189e-05 	 1.472990811e-07 	 5.150055864e-10 	 0.005913004102 	 0.01405841776 	 0.00625770638 	 2.137353383e-05 	 1.484946679e-07 	 -5.184670932e-10 	 1.41576727e-05 	 9.120989932e-08 	 -2.974308709e-10 	 1.663175726e-05 	 1.15729903e-07 	 -4.046293893e-10 	 1.101216352e-05 	 7.094515785e-08 	 -2.31348809e-10 	 1.29365634e-05 	 9.001738111e-08 	 -3.147297494e-10 	 8.56551411e-06 	 5.518277582e-08 	 -1.799480435e-10 	 7.592349833e-06 	 4.891322733e-08 	 -1.595036752e-10 	 8.915412856e-06 	 6.194068247e-08 	 -2.162649248e-10 	 5.905504358e-06 	 3.80458332e-08 	 -1.240656549e-10 	 6.934613213e-06 	 4.817888755e-08 	 -1.682160632e-10 	 4.593437143e-06 	 2.959292464e-08 	 -9.650119888e-11 	 5.396150425e-06 	 3.754840513e-08 	 -1.312814635e-10 	 3.572881079e-06 	 2.301805736e-08 	 -7.506052733e-11 	 4.197249935e-06 	 2.920601354e-08 	 -1.021135485e-10 	 2.117364724e-06 	 7.700572014e-09 	 1.905240726e-11 	 -2.873737725e-14 	 1.237996385e-06 	 3.505146532e-09 	 5.870928501e-12 	 1.314946213e-06 	 3.723014472e-09 	 6.235659811e-12 	 -1.328228386e-06 	 3.760620838e-09 	 -6.299402479e-12 	 -2.271689936e-06 	 8.261832189e-09 	 -2.04409455e-11 	 -3.097945391e-14 	 -1.165549613e-06 	 3.300027595e-09 	 -5.527846979e-12 	 -1.097342381e-06 	 3.10691173e-09 	 -5.204195273e-12 	 -1.033126593e-06 	 2.925097718e-09 	 -4.899444088e-12 	 -9.726686731e-07 	 2.75392221e-09 	 -4.613021492e-12 	 -1.663570557e-06 	 6.050183357e-09 	 -1.496936866e-11 	 -2.220936036e-14 	 -8.535381479e-07 	 2.416627049e-09 	 -4.047900911e-12 	 -8.035896308e-07 	 2.275207963e-09 	 -3.810737021e-12 	 -7.565640699e-07 	 2.142064315e-09 	 -3.58798575e-12 	 -1.293963449e-06 	 4.705971343e-09 	 -1.164323515e-11 	 -1.756267648e-14 	 -6.639016066e-07 	 1.879708485e-09 	 -3.148462866e-12 	 -6.25050501e-07 	 1.769709391e-09 	 -2.963990101e-12 	 -5.884729376e-07 	 1.666146693e-09 	 -2.790850332e-12 	 -5.540358707e-07 	 1.56864485e-09 	 -2.627491411e-12 	 -9.475762788e-07 	 3.446207926e-09 	 -8.526423741e-12 	 -1.290276517e-14 	 -4.86178659e-07 	 1.376520513e-09 	 -2.305755302e-12 	 -4.577277886e-07 	 1.295967484e-09 	 -2.170684188e-12 	 -4.309418455e-07 	 1.220128137e-09 	 -2.043331115e-12 	 -7.370466283e-07 	 2.680539776e-09 	 -6.632161487e-12 	 -9.962280965e-15 	 -3.781609448e-07 	 1.070689434e-09 	 -1.79350228e-12 	 -3.560312038e-07 	 1.008033183e-09 	 -1.688471359e-12 	 -3.351964811e-07 	 9.490436647e-10 	 -1.590023449e-12 	 -3.155809931e-07 	 8.935062636e-10 	 -1.496771862e-12 	 -5.39743145e-07 	 1.962973667e-09 	 -4.856926198e-12 	 -7.303871691e-15 	 -2.769292606e-07 	 7.840714132e-10 	 -1.31358489e-12 	 -2.607235342e-07 	 7.381879052e-10 	 -1.236471357e-12 	 -2.454661564e-07 	 6.94989926e-10 	 -1.164015419e-12 	 -4.198246346e-07 	 1.526846129e-09 	 -3.777674254e-12 	 -5.775903132e-15 	 
-0.7989949749 	 	7.187519997 	 3.593924315 	 -0.4890550567 	 -0.304205632 	 -0.2796947718 	 0.1039573228 	 0.3894739323 	 0.1856271184 	 -0.03401928742 	 -0.008745616008 	 -0.0004815891536 	 1.299131646e-05 	 -0.1031030141 	 0.07477577008 	 -0.05168270716 	 0.001622627346 	 4.473038385e-05 	 -6.043948051e-07 	 0.0009817035418 	 2.706226808e-05 	 -3.656640705e-07 	 0.0005939391112 	 1.637290564e-05 	 -2.21229917e-07 	 -0.04523407835 	 0.02384692906 	 0.006000000353 	 -0.0002067579991 	 -2.829719832e-06 	 1.908513094e-08 	 -0.000160821128 	 -2.201021181e-06 	 1.484485328e-08 	 -0.000125090373 	 -1.712004908e-06 	 1.154666873e-08 	 -9.734314107e-05 	 -1.334384749e-06 	 9.011400141e-09 	 -7.571573445e-05 	 -1.037915155e-06 	 7.009274308e-09 	 -5.889344005e-05 	 -8.073142845e-07 	 5.451974618e-09 	 -4.580867248e-05 	 -6.279476219e-07 	 4.240671436e-09 	 -2.095693745e-05 	 1.458261027e-07 	 5.098552947e-10 	 0.01633094278 	 0.00451670872 	 0.005996589943 	 2.158942629e-05 	 1.499946013e-07 	 -5.237039201e-10 	 1.430067828e-05 	 9.213120339e-08 	 -3.004352974e-10 	 1.679975339e-05 	 1.168988821e-07 	 -4.087163539e-10 	 1.112339655e-05 	 7.166176961e-08 	 -2.336858078e-10 	 1.306723465e-05 	 9.092663964e-08 	 -3.179093442e-10 	 8.652033723e-06 	 5.574017298e-08 	 -1.817661348e-10 	 7.669039587e-06 	 4.940729631e-08 	 -1.611146719e-10 	 9.005466769e-06 	 6.25663406e-08 	 -2.184496887e-10 	 5.965155413e-06 	 3.843013142e-08 	 -1.253187877e-10 	 7.004659219e-06 	 4.866553894e-08 	 -1.699151739e-10 	 4.639835105e-06 	 2.98918407e-08 	 -9.747602606e-11 	 5.450656533e-06 	 3.792767883e-08 	 -1.326076837e-10 	 3.608970481e-06 	 2.32505609e-08 	 -7.581874023e-11 	 4.239646041e-06 	 2.95010213e-08 	 -1.031451125e-10 	 2.096191254e-06 	 7.623566886e-09 	 1.88619398e-11 	 -2.862027962e-14 	 1.225616525e-06 	 3.470095398e-09 	 5.812830696e-12 	 1.301796861e-06 	 3.685784961e-09 	 6.173542712e-12 	 0.007489799464 	 -0.00379869807 	 0.00126623395 	 -2.294636105e-06 	 8.345284049e-09 	 -2.064775335e-11 	 -3.090841716e-14 	 -1.177322742e-06 	 3.333360882e-09 	 -5.583679023e-12 	 -1.108426554e-06 	 3.138294832e-09 	 -5.256798743e-12 	 -1.043562127e-06 	 2.954643327e-09 	 -4.949096907e-12 	 -9.824935262e-07 	 2.781739689e-09 	 -4.659300241e-12 	 -1.680374158e-06 	 6.111295565e-09 	 -1.512016647e-11 	 -2.287577279e-14 	 -8.621596723e-07 	 2.441037803e-09 	 -4.089169311e-12 	 -8.11706629e-07 	 2.298189735e-09 	 -3.849481388e-12 	 -7.642060663e-07 	 2.163701085e-09 	 -3.624163414e-12 	 -1.307033676e-06 	 4.753506322e-09 	 -1.176080812e-11 	 -1.786829286e-14 	 -6.70607627e-07 	 1.898695278e-09 	 -3.180445411e-12 	 -6.313640891e-07 	 1.787584712e-09 	 -2.994235296e-12 	 -5.944170585e-07 	 1.682976495e-09 	 -2.8191435e-12 	 -5.596321452e-07 	 1.584489528e-09 	 -2.65428806e-12 	 -9.571476755e-07 	 3.481017958e-09 	 -8.612766944e-12 	 -1.31695944e-14 	 -4.910895125e-07 	 1.390424401e-09 	 -2.328894783e-12 	 -4.623512624e-07 	 1.309057672e-09 	 -2.192746012e-12 	 -4.352947566e-07 	 1.232452625e-09 	 -2.064573198e-12 	 -7.444914806e-07 	 2.707615922e-09 	 -6.699032215e-12 	 -1.006303775e-14 	 -3.819807203e-07 	 1.081504228e-09 	 -1.811304748e-12 	 -3.596274483e-07 	 1.018215371e-09 	 -1.705649107e-12 	 -3.385822754e-07 	 9.586299345e-10 	 -1.605538304e-12 	 -3.187686527e-07 	 9.025314514e-10 	 -1.511975227e-12 	 -5.451950498e-07 	 1.982801508e-09 	 -4.905645342e-12 	 -7.518034529e-15 	 -2.797265022e-07 	 7.919913168e-10 	 -1.326558202e-12 	 -2.633570823e-07 	 7.456443346e-10 	 -1.249033372e-12 	 -2.479455918e-07 	 7.02009898e-10 	 -1.175920604e-12 	 -4.240652516e-07 	 1.542268431e-09 	 -3.815757724e-12 	 -5.710511422e-15 	 
-0.7889447236 	 	7.233076356 	 3.588474654 	 -0.4518324795 	 -0.3393031673 	 -0.2991715856 	 0.1091977347 	 0.4065825847 	 0.1837244456 	 -0.02828275671 	 -0.008833954817 	 -0.0004864536493 	 1.312254077e-05 	 -0.08210969449 	 0.09297855737 	 -0.04990498805 	 0.001639017383 	 4.518220209e-05 	 -6.104997513e-07 	 0.0009916196553 	 2.733562202e-05 	 -3.693576156e-07 	 0.0005999384454 	 1.653828712e-05 	 -2.234645435e-07 	 -0.03289356585 	 0.01993429984 	 0.006512224438 	 -0.0002088464461 	 -2.858302618e-06 	 1.927790859e-08 	 -0.0001624455701 	 -2.22325353e-06 	 1.499479993e-08 	 -0.0001263539014 	 -1.72929774e-06 	 1.166330068e-08 	 -9.83263968e-05 	 -1.347863269e-06 	 9.102423616e-09 	 -7.648053338e-05 	 -1.048399058e-06 	 7.080074715e-09 	 -5.948831825e-05 	 -8.154689051e-07 	 5.507044327e-09 	 -4.627138243e-05 	 -6.342904736e-07 	 4.283505847e-09 	 -2.074736983e-05 	 1.443678538e-07 	 5.047568239e-10 	 0.02060874383 	 -0.004723182121 	 0.00149689276 	 2.180749945e-05 	 1.515096855e-07 	 -5.289939131e-10 	 1.444512836e-05 	 9.306181392e-08 	 -3.034699199e-10 	 1.696944643e-05 	 1.180796689e-07 	 -4.128447497e-10 	 1.123575314e-05 	 7.238561963e-08 	 -2.360458548e-10 	 1.319922581e-05 	 9.184508241e-08 	 -3.211202705e-10 	 8.739427264e-06 	 5.63032005e-08 	 -1.836020733e-10 	 7.746503978e-06 	 4.990635563e-08 	 -1.627420826e-10 	 9.096430311e-06 	 6.319831859e-08 	 -2.206561977e-10 	 6.025408998e-06 	 3.881831164e-08 	 -1.265847074e-10 	 7.075412754e-06 	 4.915710612e-08 	 -1.716312257e-10 	 4.68670173e-06 	 3.019377584e-08 	 -9.846042863e-11 	 5.505713204e-06 	 3.831078358e-08 	 -1.339471184e-10 	 3.64542442e-06 	 2.348541347e-08 	 -7.658479401e-11 	 4.282470386e-06 	 2.979900905e-08 	 -1.041872842e-10 	 2.075229517e-06 	 7.547331606e-09 	 1.867343995e-11 	 -2.827492868e-14 	 1.213360462e-06 	 3.435394475e-09 	 5.754251203e-12 	 1.288779001e-06 	 3.648927449e-09 	 6.111873764e-12 	 0.004494086137 	 0.003798322005 	 -0.003798573975 	 -2.31781405e-06 	 8.42957917e-09 	 -2.085608808e-11 	 -3.169971814e-14 	 -1.189214791e-06 	 3.367030751e-09 	 -5.640011272e-12 	 -1.119622687e-06 	 3.169994369e-09 	 -5.30961956e-12 	 -1.05410307e-06 	 2.984488138e-09 	 -4.999178652e-12 	 -9.924176193e-07 	 2.809837398e-09 	 -4.706329521e-12 	 -1.697347491e-06 	 6.17302539e-09 	 -1.527342909e-11 	 -2.275282982e-14 	 -8.708682821e-07 	 2.465694777e-09 	 -4.129836111e-12 	 -8.199056168e-07 	 2.321403749e-09 	 -3.888173543e-12 	 -7.719252545e-07 	 2.185556544e-09 	 -3.661100693e-12 	 -1.320235925e-06 	 4.801521553e-09 	 -1.187982246e-11 	 -1.797895572e-14 	 -6.77381384e-07 	 1.917873968e-09 	 -3.212436141e-12 	 -6.377414501e-07 	 1.805641211e-09 	 -3.024568275e-12 	 -6.004212205e-07 	 1.699975887e-09 	 -2.847266529e-12 	 -5.652849471e-07 	 1.600494603e-09 	 -2.680869367e-12 	 -9.668157523e-07 	 3.516179459e-09 	 -8.699606887e-12 	 -1.304543508e-14 	 -4.960499708e-07 	 1.404469321e-09 	 -2.352758637e-12 	 -4.670214376e-07 	 1.322280683e-09 	 -2.215011519e-12 	 -4.396916359e-07 	 1.244901668e-09 	 -2.085014295e-12 	 -7.52011533e-07 	 2.734965254e-09 	 -6.766814868e-12 	 -1.020919016e-14 	 -3.858390788e-07 	 1.092428245e-09 	 -1.829821076e-12 	 -3.632600177e-07 	 1.028499969e-09 	 -1.722576059e-12 	 -3.420022696e-07 	 9.683129003e-10 	 -1.622118051e-12 	 -3.219885114e-07 	 9.116480343e-10 	 -1.527112275e-12 	 -5.507020242e-07 	 2.002829342e-09 	 -4.955372159e-12 	 -7.695981544e-15 	 -2.825519986e-07 	 7.999910806e-10 	 -1.340118913e-12 	 -2.660172327e-07 	 7.53176407e-10 	 -1.261774531e-12 	 -2.504500711e-07 	 7.091008706e-10 	 -1.187915987e-12 	 -4.283487027e-07 	 1.557846873e-09 	 -3.854496849e-12 	 -6.008734629e-15 	 
-0.7788944724 	 	7.277941972 	 3.58145489 	 -0.4133067783 	 -0.3747416102 	 -0.3182890701 	 0.1140463353 	 0.4217667406 	 0.1796692289 	 -0.02157170036 	 -0.008923185929 	 -0.000491367281 	 1.325509057e-05 	 -0.05944641756 	 0.1085857587 	 -0.0436009359 	 0.001655572974 	 4.563858411e-05 	 -6.166663632e-07 	 0.001001635931 	 2.761173707e-05 	 -3.730884689e-07 	 0.0006059983784 	 1.670533911e-05 	 -2.257217423e-07 	 -0.01952832128 	 0.01315753729 	 0.004993250532 	 -0.0002109559883 	 -2.887174118e-06 	 1.947263294e-08 	 -0.0001640864206 	 -2.245710446e-06 	 1.514626147e-08 	 -0.0001276301927 	 -1.746765247e-06 	 1.178111073e-08 	 -9.931958433e-05 	 -1.361477935e-06 	 9.194366706e-09 	 -7.725305748e-05 	 -1.058988858e-06 	 7.151589814e-09 	 -6.008920527e-05 	 -8.237058953e-07 	 5.562670998e-09 	 -4.673876618e-05 	 -6.406973938e-07 	 4.326773437e-09 	 -2.053989787e-05 	 1.429241875e-07 	 4.997095593e-10 	 0.01739451922 	 -0.0083381266 	 -0.001900017732 	 2.202777536e-05 	 1.530400732e-07 	 -5.34336827e-10 	 1.459103751e-05 	 9.400182434e-08 	 -3.065354251e-10 	 1.714085353e-05 	 1.192723827e-07 	 -4.170151588e-10 	 1.134924464e-05 	 7.311678118e-08 	 -2.384304467e-10 	 1.333255019e-05 	 9.277280293e-08 	 -3.243638764e-10 	 8.82770356e-06 	 5.687191475e-08 	 -1.854561986e-10 	 7.824750831e-06 	 5.041045585e-08 	 -1.643861481e-10 	 9.188312668e-06 	 6.383668027e-08 	 -2.228850111e-10 	 6.0862712e-06 	 3.921041233e-08 	 -1.278630716e-10 	 7.146880965e-06 	 4.965363835e-08 	 -1.733649747e-10 	 4.734041751e-06 	 3.049876078e-08 	 -9.945486202e-11 	 5.561325998e-06 	 3.869775809e-08 	 -1.352999209e-10 	 3.682246578e-06 	 2.372263769e-08 	 -7.735843576e-11 	 4.325727297e-06 	 3.010000677e-08 	 -1.052394412e-10 	 2.054477396e-06 	 7.4718591e-09 	 1.84865487e-11 	 -2.816742861e-14 	 1.201226959e-06 	 3.40104109e-09 	 5.697007733e-12 	 1.275891319e-06 	 3.612438334e-09 	 6.050837417e-12 	 -0.004494086137 	 0.003798322005 	 0.003798573975 	 -2.341226116e-06 	 8.514725585e-09 	 -2.106690531e-11 	 -3.187768593e-14 	 -1.20122696e-06 	 3.401041069e-09 	 -5.697195287e-12 	 -1.130931912e-06 	 3.202014175e-09 	 -5.363345342e-12 	 -1.064750485e-06 	 3.014634123e-09 	 -5.049480517e-12 	 -1.002441955e-06 	 2.838219796e-09 	 -4.754150026e-12 	 -1.71449227e-06 	 6.235378915e-09 	 -1.542740099e-11 	 -2.302251347e-14 	 -8.79664857e-07 	 2.490600075e-09 	 -4.172038258e-12 	 -8.281874216e-07 	 2.344851748e-09 	 -3.927566797e-12 	 -7.797224133e-07 	 2.207632665e-09 	 -3.697652532e-12 	 -1.333571528e-06 	 4.850021067e-09 	 -1.199946726e-11 	 -1.803583164e-14 	 -6.842235619e-07 	 1.93724617e-09 	 -3.245056093e-12 	 -6.441832286e-07 	 1.823879596e-09 	 -3.054864297e-12 	 -6.064860302e-07 	 1.717147413e-09 	 -2.876424166e-12 	 -5.709948477e-07 	 1.616661025e-09 	 -2.708068257e-12 	 -9.765814853e-07 	 3.551695983e-09 	 -8.787490871e-12 	 -1.352046033e-14 	 -5.010605343e-07 	 1.418655603e-09 	 -2.376169364e-12 	 -4.71738786e-07 	 1.335636859e-09 	 -2.23727584e-12 	 -4.441329283e-07 	 1.257476074e-09 	 -2.106457724e-12 	 -7.596075449e-07 	 2.762590989e-09 	 -6.83525739e-12 	 -1.032927901e-14 	 -3.897364098e-07 	 1.103462986e-09 	 -1.848184989e-12 	 -3.669292797e-07 	 1.038888945e-09 	 -1.74041484e-12 	 -3.454568086e-07 	 9.780938199e-10 	 -1.63828576e-12 	 -3.25240893e-07 	 9.208560946e-10 	 -1.542526222e-12 	 -5.562646235e-07 	 2.023059824e-09 	 -5.005359724e-12 	 -7.629739067e-15 	 -2.854060348e-07 	 8.080715496e-10 	 -1.353448647e-12 	 -2.687042531e-07 	 7.607839691e-10 	 -1.274233043e-12 	 -2.52979848e-07 	 7.16263074e-10 	 -1.199876212e-12 	 -4.326754208e-07 	 1.573582738e-09 	 -3.893449846e-12 	 -5.837634003e-15 	 
-0.7688442211 	 	7.322121377 	 3.572888934 	 -0.3735484368 	 -0.4104164999 	 -0.3369580394 	 0.1184641785 	 0.4348992028 	 0.173433121 	 -0.01393211648 	 -0.009013318357 	 -0.0004963305449 	 1.338897924e-05 	 -0.03574935921 	 0.120373358 	 -0.03173839526 	 0.001672295792 	 4.609957601e-05 	 -6.228952637e-07 	 0.00101175338 	 2.789064115e-05 	 -3.768570077e-07 	 0.0006121195224 	 1.687407849e-05 	 -2.280017403e-07 	 -0.007517752651 	 0.005573913035 	 0.002337144981 	 -0.0002130868388 	 -2.916337246e-06 	 1.96693246e-08 	 -0.0001657438452 	 -2.268394198e-06 	 1.529925232e-08 	 -0.0001289193756 	 -1.764409191e-06 	 1.190011083e-08 	 -0.000100322804 	 -1.375230121e-06 	 9.287238266e-09 	 -7.803338479e-05 	 -1.069685624e-06 	 7.223827265e-09 	 -6.069616181e-05 	 -8.320260862e-07 	 5.618859122e-09 	 -4.721087093e-05 	 -6.471690299e-07 	 4.370477925e-09 	 -2.033450061e-05 	 1.414949573e-07 	 4.947125113e-10 	 0.008716424475 	 -0.005524857936 	 -0.002048815584 	 2.225027626e-05 	 1.545859194e-07 	 -5.397344195e-10 	 1.473842048e-05 	 9.495132987e-08 	 -3.096317868e-10 	 1.7313992e-05 	 1.20477144e-07 	 -4.212272288e-10 	 1.14638825e-05 	 7.385532823e-08 	 -2.408389772e-10 	 1.346722128e-05 	 9.370989395e-08 	 -3.276403189e-10 	 8.916871529e-06 	 5.74463735e-08 	 -1.873295348e-10 	 7.90378805e-06 	 5.091964815e-08 	 -1.660466083e-10 	 9.281123122e-06 	 6.448148953e-08 	 -2.251363396e-10 	 6.147748167e-06 	 3.960647383e-08 	 -1.291546584e-10 	 7.219071071e-06 	 5.015518567e-08 	 -1.751159424e-10 	 4.78185995e-06 	 3.080682622e-08 	 -1.004595089e-10 	 5.617500533e-06 	 3.908864162e-08 	 -1.366667188e-10 	 3.719440673e-06 	 2.39622586e-08 	 -7.813956785e-11 	 4.369421142e-06 	 3.040404444e-08 	 -1.063021225e-10 	 2.033932794e-06 	 7.397141406e-09 	 1.830175007e-11 	 -2.76621609e-14 	 1.18921479e-06 	 3.367030704e-09 	 5.639894417e-12 	 1.263132513e-06 	 3.576314462e-09 	 5.989991158e-12 	 -0.007489799464 	 -0.00379869807 	 -0.00126623395 	 -2.364874664e-06 	 8.600732635e-09 	 -2.127959133e-11 	 -3.20175473e-14 	 -1.213360462e-06 	 3.435394524e-09 	 -5.754374076e-12 	 -1.142355369e-06 	 3.234357352e-09 	 -5.417546138e-12 	 -1.07550545e-06 	 3.045084828e-09 	 -5.100726644e-12 	 -1.012567545e-06 	 2.86688823e-09 	 -4.801893856e-12 	 -1.731810227e-06 	 6.298361799e-09 	 -1.558333579e-11 	 -2.340962254e-14 	 -8.885502854e-07 	 2.515757993e-09 	 -4.213966675e-12 	 -8.3655288e-07 	 2.368537013e-09 	 -3.9673335e-12 	 -7.875983307e-07 	 2.229931679e-09 	 -3.735332303e-12 	 -1.347041834e-06 	 4.899010758e-09 	 -1.212096731e-11 	 -1.857793954e-14 	 -6.911348528e-07 	 1.956814393e-09 	 -3.277690695e-12 	 -6.506900746e-07 	 1.842302427e-09 	 -3.085906105e-12 	 -6.126120995e-07 	 1.734492197e-09 	 -2.905065936e-12 	 -5.767624239e-07 	 1.632990814e-09 	 -2.735356658e-12 	 -9.864458609e-07 	 3.587571114e-09 	 -8.876409084e-12 	 -1.344851476e-14 	 -5.061217091e-07 	 1.432985184e-09 	 -2.400434418e-12 	 -4.76503784e-07 	 1.349127839e-09 	 -2.259997201e-12 	 -4.486190811e-07 	 1.270177785e-09 	 -2.127457869e-12 	 -7.67280283e-07 	 2.790495278e-09 	 -6.903994827e-12 	 -1.03893477e-14 	 -3.936731081e-07 	 1.114609086e-09 	 -1.867030995e-12 	 -3.706356048e-07 	 1.049382917e-09 	 -1.757577659e-12 	 -3.489462418e-07 	 9.879734734e-10 	 -1.65496338e-12 	 -3.285261267e-07 	 9.301581035e-10 	 -1.558319112e-12 	 -5.618834105e-07 	 2.043494828e-09 	 -5.055913552e-12 	 -7.825622477e-15 	 -2.882888997e-07 	 8.162341575e-10 	 -1.367395506e-12 	 -2.714184144e-07 	 7.684682503e-10 	 -1.287228974e-12 	 -2.555351788e-07 	 7.234982334e-10 	 -1.212160681e-12 	 -4.370458426e-07 	 1.589477123e-09 	 -3.932372198e-12 	 -6.042127043e-15 	 
-0.7587939698 	 	7.365619035 	 3.562800538 	 -0.3326268606 	 -0.446226243 	 -0.355092956 	 0.122414818 	 0.4458686577 	 0.1650084658 	 -0.005424312785 	 -0.009104361207 	 -0.0005013439423 	 1.352422031e-05 	 -0.01174580024 	 0.1269982863 	 -0.01320282322 	 0.001689187526 	 4.656522435e-05 	 -6.291870817e-07 	 0.001021973024 	 2.817236241e-05 	 -3.806636121e-07 	 0.0006183024956 	 1.704452228e-05 	 -2.303047686e-07 	 0.0002175138167 	 -2.981690509e-06 	 -2.013602671e-08 	 -0.0002152392129 	 -2.945794949e-06 	 1.986800292e-08 	 -0.0001674180113 	 -2.291307077e-06 	 1.54537893e-08 	 -0.0001302215805 	 -1.782231355e-06 	 1.202031317e-08 	 -0.000101336157 	 -1.389121217e-06 	 9.381047898e-09 	 -7.882159413e-05 	 -1.080490438e-06 	 7.296794439e-09 	 -6.130924916e-05 	 -8.404303189e-07 	 5.675614984e-09 	 -4.768774438e-05 	 -6.537060357e-07 	 4.414623896e-09 	 -2.013115731e-05 	 1.400800197e-07 	 4.89765459e-10 	 -1.71365137e-05 	 1.104008915e-07 	 3.600124088e-10 	 2.247502463e-05 	 1.561473802e-07 	 -5.451863267e-10 	 1.488729216e-05 	 9.591042592e-08 	 -3.127588061e-10 	 1.748887933e-05 	 1.216940745e-07 	 -4.254818324e-10 	 1.157967831e-05 	 7.460133542e-08 	 -2.432713874e-10 	 1.360325266e-05 	 9.465645104e-08 	 -3.309498277e-10 	 9.006940176e-06 	 5.802663501e-08 	 -1.8922174e-10 	 7.983623617e-06 	 5.143398355e-08 	 -1.677234897e-10 	 9.374871047e-06 	 6.513281237e-08 	 -2.274104125e-10 	 6.209846108e-06 	 4.000653578e-08 	 -1.304593966e-10 	 7.291990364e-06 	 5.06617993e-08 	 -1.768849211e-10 	 4.830161157e-06 	 3.111800357e-08 	 -1.014743671e-10 	 5.674242483e-06 	 3.948347288e-08 	 -1.380470418e-10 	 3.757010463e-06 	 2.420429924e-08 	 -7.892883989e-11 	 4.413556336e-06 	 3.071115318e-08 	 -1.073762111e-10 	 2.013593636e-06 	 7.323170269e-09 	 1.811880077e-11 	 -2.736447835e-14 	 1.177322742e-06 	 3.333360744e-09 	 5.583677368e-12 	 1.250501293e-06 	 3.540551316e-09 	 5.93051435e-12 	 1.328228385e-06 	 3.760620787e-09 	 6.299238908e-12 	 -2.388762086e-06 	 8.687607684e-09 	 -2.149452473e-11 	 -3.241021952e-14 	 -1.225616525e-06 	 3.470095333e-09 	 -5.813021897e-12 	 -1.153894215e-06 	 3.267027407e-09 	 -5.472399276e-12 	 -1.086369049e-06 	 3.075843026e-09 	 -5.151979094e-12 	 -1.022795414e-06 	 2.895846251e-09 	 -4.850613818e-12 	 -1.749303112e-06 	 6.361981102e-09 	 -1.574057853e-11 	 -2.343670862e-14 	 -8.97525465e-07 	 2.541169043e-09 	 -4.256204495e-12 	 -8.450028382e-07 	 2.392461791e-09 	 -4.007170767e-12 	 -7.95553802e-07 	 2.252456189e-09 	 -3.773025243e-12 	 -1.360648202e-06 	 4.948495152e-09 	 -1.224357002e-11 	 -1.856183105e-14 	 -6.98115954e-07 	 1.976579997e-09 	 -3.310763518e-12 	 -6.57262646e-07 	 1.860911661e-09 	 -3.117126425e-12 	 -6.188000484e-07 	 1.752011957e-09 	 -2.935082411e-12 	 -5.825882577e-07 	 1.649485413e-09 	 -2.762968862e-12 	 -9.964098763e-07 	 3.623809414e-09 	 -8.966061947e-12 	 -1.362094612e-14 	 -5.11234006e-07 	 1.44745987e-09 	 -2.424549692e-12 	 -4.813169127e-07 	 1.362755532e-09 	 -2.282617235e-12 	 -4.531505488e-07 	 1.283007851e-09 	 -2.149207674e-12 	 -7.750305236e-07 	 2.818682402e-09 	 -6.974249572e-12 	 -1.069873758e-14 	 -3.976495707e-07 	 1.125867565e-09 	 -1.885737344e-12 	 -3.743793671e-07 	 1.059982229e-09 	 -1.77554443e-12 	 -3.524709215e-07 	 9.979530979e-10 	 -1.671559807e-12 	 -3.318445442e-07 	 9.395533352e-10 	 -1.573390721e-12 	 -5.675589525e-07 	 2.064135789e-09 	 -5.106979393e-12 	 -7.635739455e-15 	 -2.912008841e-07 	 8.244787493e-10 	 -1.380920526e-12 	 -2.741599908e-07 	 7.762308159e-10 	 -1.29999426e-12 	 -2.581163204e-07 	 7.308064588e-10 	 -1.224063682e-12 	 -4.414604096e-07 	 1.605532229e-09 	 -3.972623706e-12 	 -6.09627942e-15 	 
-0.7487437186 	 	7.408439337 	 3.551213302 	 -0.2906103842 	 -0.4820721028 	 -0.3726119223 	 0.1258643042 	 0.4545796652 	 0.1544082975 	 0.003877087302 	 -0.009196323673 	 -0.0005064079797 	 1.366082744e-05 	 0.01174580024 	 0.1269982863 	 0.01320282322 	 0.001706249882 	 4.703557617e-05 	 -6.355424529e-07 	 0.001032295897 	 2.845692932e-05 	 -3.845086663e-07 	 0.0006245479225 	 1.721668772e-05 	 -2.326310598e-07 	 0.0002153386967 	 -2.951873854e-06 	 -1.993466811e-08 	 -0.000217413328 	 -2.975550201e-06 	 2.006868836e-08 	 -0.000169109088 	 -2.314451397e-06 	 1.5609887e-08 	 -0.0001315369389 	 -1.80023354e-06 	 1.214172926e-08 	 -0.0001023597459 	 -1.403152626e-06 	 9.475805096e-09 	 -7.961776512e-05 	 -1.091404391e-06 	 7.370499208e-09 	 -6.192852927e-05 	 -8.489194424e-07 	 5.732943781e-09 	 -4.81694347e-05 	 -6.603090712e-07 	 4.459215241e-09 	 -1.992984742e-05 	 1.386792311e-07 	 4.848675489e-10 	 -1.696515e-05 	 1.092968918e-07 	 3.564126002e-10 	 2.270204316e-05 	 1.577246133e-07 	 -5.506932463e-10 	 1.503766757e-05 	 9.687920971e-08 	 -3.159181641e-10 	 1.766553318e-05 	 1.229232974e-07 	 -4.297797362e-10 	 1.169664377e-05 	 7.535487783e-08 	 -2.457288559e-10 	 1.374065809e-05 	 9.561256848e-08 	 -3.342925683e-10 	 9.0979186e-06 	 5.861275754e-08 	 -1.911335387e-10 	 8.064265598e-06 	 5.195351447e-08 	 -1.69417851e-10 	 9.469565913e-06 	 6.579071352e-08 	 -2.297072409e-10 	 6.272571296e-06 	 4.041063882e-08 	 -1.317770177e-10 	 7.365646209e-06 	 5.11735305e-08 	 -1.786716167e-10 	 4.878950251e-06 	 3.143232414e-08 	 -1.024995853e-10 	 5.731557579e-06 	 3.988229232e-08 	 -1.394413522e-10 	 3.794959743e-06 	 2.444878479e-08 	 -7.972608643e-11 	 4.458137336e-06 	 3.102136412e-08 	 -1.084610111e-10 	 1.993457868e-06 	 7.249939078e-09 	 1.793744094e-11 	 -2.723553871e-14 	 1.165549613e-06 	 3.300027584e-09 	 5.5276573e-12 	 1.237996385e-06 	 3.505146363e-09 	 5.87068845e-12 	 1.314946213e-06 	 3.723014931e-09 	 6.235900842e-12 	 -2.412890791e-06 	 8.775360232e-09 	 -2.171140859e-11 	 -3.270374499e-14 	 -1.237996385e-06 	 3.505146539e-09 	 -5.871189396e-12 	 -1.165549614e-06 	 3.300027501e-09 	 -5.52762062e-12 	 -1.097342381e-06 	 3.106911675e-09 	 -5.20418241e-12 	 -1.033126593e-06 	 2.925097383e-09 	 -4.899434267e-12 	 -1.766972691e-06 	 6.426242977e-09 	 -1.589974933e-11 	 -2.399631833e-14 	 -9.065913021e-07 	 2.566837408e-09 	 -4.299681996e-12 	 -8.535381478e-07 	 2.416627327e-09 	 -4.047789941e-12 	 -8.035896311e-07 	 2.27520785e-09 	 -3.810996006e-12 	 -1.374392007e-06 	 4.9984797e-09 	 -1.236690132e-11 	 -1.904035523e-14 	 -7.051675705e-07 	 1.996545008e-09 	 -3.344428589e-12 	 -6.639016067e-07 	 1.879708469e-09 	 -3.14846702e-12 	 -6.250505008e-07 	 1.769709227e-09 	 -2.964216652e-12 	 -5.884729377e-07 	 1.666146696e-09 	 -2.79086496e-12 	 -1.006474537e-06 	 3.660413138e-09 	 -9.056641841e-12 	 -1.375867529e-14 	 -5.163979425e-07 	 1.46208053e-09 	 -2.449044275e-12 	 -4.861786589e-07 	 1.376520536e-09 	 -2.305774539e-12 	 -4.577277885e-07 	 1.295967501e-09 	 -2.170609462e-12 	 -7.828590485e-07 	 2.847153373e-09 	 -7.044327958e-12 	 -1.044988224e-14 	 -4.016661989e-07 	 1.137239697e-09 	 -1.904941719e-12 	 -3.781609449e-07 	 1.070689457e-09 	 -1.793565983e-12 	 -3.560312037e-07 	 1.008033166e-09 	 -1.688425902e-12 	 -3.351964812e-07 	 9.490437926e-10 	 -1.589802788e-12 	 -5.732918228e-07 	 2.08498552e-09 	 -5.158301662e-12 	 -7.749711261e-15 	 -2.941422823e-07 	 8.328066908e-10 	 -1.395203172e-12 	 -2.769292604e-07 	 7.840714869e-10 	 -1.31322927e-12 	 -2.607235341e-07 	 7.38187799e-10 	 -1.236539852e-12 	 -4.459195676e-07 	 1.621749944e-09 	 -4.012579804e-12 	 -6.015721707e-15 	 
-0.7386934673 	 	7.45058661 	 3.538150675 	 -0.2475662782 	 -0.5178581893 	 -0.389436672 	 0.1287811799 	 0.4609526479 	 0.1416663418 	 0.01388313714 	 -0.009289215046 	 -0.0005115231685 	 1.379881443e-05 	 0.03574935921 	 0.120373358 	 0.03173839526 	 0.001723484583 	 4.751067898e-05 	 -6.419620195e-07 	 0.00104272304 	 2.874437062e-05 	 -3.883925595e-07 	 0.000630856434 	 1.739059218e-05 	 -2.349808489e-07 	 0.0002131853278 	 -2.922355362e-06 	 -1.973532312e-08 	 0.007288935114 	 0.004931416375 	 -0.001869711985 	 -0.0001708172461 	 -2.337829497e-06 	 1.576756115e-08 	 -0.0001328655836 	 -1.818417563e-06 	 1.226437152e-08 	 -0.000103393674 	 -1.417325764e-06 	 9.571519353e-09 	 -8.042197816e-05 	 -1.102428584e-06 	 7.444948105e-09 	 -6.255406468e-05 	 -8.574943137e-07 	 5.790851898e-09 	 -4.865599053e-05 	 -6.669788033e-07 	 4.504257879e-09 	 -1.973055061e-05 	 1.372924507e-07 	 4.800189039e-10 	 -1.679549992e-05 	 1.082039319e-07 	 3.52847972e-10 	 -0.008439549227 	 -0.004971362097 	 0.001682655383 	 1.518956192e-05 	 9.785777935e-08 	 -3.191094143e-10 	 1.78439714e-05 	 1.241649363e-07 	 -4.341209093e-10 	 1.181479069e-05 	 7.611603229e-08 	 -2.482107688e-10 	 1.387945145e-05 	 9.657834379e-08 	 -3.376693676e-10 	 9.18981599e-06 	 5.920480072e-08 	 -1.930641226e-10 	 8.145722137e-06 	 5.247829276e-08 	 -1.711290801e-10 	 9.565217285e-06 	 6.645526068e-08 	 -2.320278531e-10 	 6.335930066e-06 	 4.081882354e-08 	 -1.331082358e-10 	 7.440046046e-06 	 5.169043055e-08 	 -1.804764186e-10 	 4.928232159e-06 	 3.17498201e-08 	 -1.035346351e-10 	 5.78945161e-06 	 4.028514014e-08 	 -1.408500555e-10 	 3.833292345e-06 	 2.469574022e-08 	 -8.053174226e-11 	 4.503168645e-06 	 3.133470872e-08 	 -1.095565169e-10 	 1.973523457e-06 	 7.177440511e-09 	 1.775820595e-11 	 -2.67463678e-14 	 1.153894214e-06 	 3.267027532e-09 	 5.472409137e-12 	 1.225616525e-06 	 3.470095196e-09 	 5.812566871e-12 	 1.301796861e-06 	 3.685785311e-09 	 6.173539328e-12 	 0.00820369667 	 -0.004859306894 	 0.002193181524 	 0.0006612691169 	 -1.250501294e-06 	 3.540551617e-09 	 -5.93095724e-12 	 -1.177322743e-06 	 3.333360837e-09 	 -5.583486965e-12 	 -1.108426554e-06 	 3.138294857e-09 	 -5.256813801e-12 	 -1.043562127e-06 	 2.954643121e-09 	 -4.948910546e-12 	 -1.784820749e-06 	 6.491154113e-09 	 -1.60605368e-11 	 -2.397123165e-14 	 -9.157487125e-07 	 2.592764753e-09 	 -4.342558506e-12 	 -8.621596721e-07 	 2.441037663e-09 	 -4.088903262e-12 	 -8.117066292e-07 	 2.298189741e-09 	 -3.849714336e-12 	 -1.388274637e-06 	 5.048968731e-09 	 -1.249199241e-11 	 -1.878436866e-14 	 -7.122904147e-07 	 2.016711829e-09 	 -3.378132794e-12 	 -6.706076269e-07 	 1.898695196e-09 	 -3.180435581e-12 	 -6.313640892e-07 	 1.787584531e-09 	 -2.994350311e-12 	 -5.944170586e-07 	 1.682976654e-09 	 -2.81919009e-12 	 -1.016640861e-06 	 3.697386449e-09 	 -9.14794592e-12 	 -1.411255888e-14 	 -5.216140389e-07 	 1.47684877e-09 	 -2.473652918e-12 	 -4.910895125e-07 	 1.390424395e-09 	 -2.328916563e-12 	 -4.623512624e-07 	 1.309057606e-09 	 -2.192693205e-12 	 -7.907666492e-07 	 2.875912386e-09 	 -7.115390156e-12 	 -1.112242089e-14 	 -4.057233989e-07 	 1.148727019e-09 	 -1.924102743e-12 	 -3.819807204e-07 	 1.081504274e-09 	 -1.811382307e-12 	 -3.596274483e-07 	 1.018215429e-09 	 -1.705627667e-12 	 -3.385822752e-07 	 9.586301383e-10 	 -1.605436057e-12 	 -5.790826001e-07 	 2.106045826e-09 	 -5.210763876e-12 	 -7.815107148e-15 	 -2.971133914e-07 	 8.412191803e-10 	 -1.409109032e-12 	 -2.797265021e-07 	 7.919913714e-10 	 -1.326490585e-12 	 -2.633570824e-07 	 7.456442284e-10 	 -1.249011967e-12 	 -4.504237681e-07 	 1.638130893e-09 	 -4.052754721e-12 	 -6.211076128e-15 	 
-0.7286432161 	 	7.492065111 	 3.523635955 	 -0.2035607555 	 -0.5534914496 	 -0.4054925626 	 0.131136478 	 0.4649238841 	 0.1268370197 	 0.02449055785 	 -0.009383044707 	 -0.0005166900255 	 1.393819521e-05 	 0.05944641756 	 0.1085857587 	 0.0436009359 	 0.001740893371 	 4.799058077e-05 	 -6.484464295e-07 	 0.001053255507 	 2.903471534e-05 	 -3.923156835e-07 	 0.0006372286673 	 1.756625324e-05 	 -2.373543727e-07 	 0.0002110534924 	 -2.893132053e-06 	 -1.953797146e-08 	 0.01900813014 	 0.01177025656 	 -0.004090207694 	 -0.0001725426583 	 -2.361443736e-06 	 1.592682838e-08 	 -0.0001342076489 	 -1.836785262e-06 	 1.238825348e-08 	 -0.0001044380457 	 -1.431642065e-06 	 9.668200349e-09 	 -8.12343145e-05 	 -1.113564132e-06 	 7.520149189e-09 	 -6.318591857e-05 	 -8.661557993e-07 	 5.849344471e-09 	 -4.914746102e-05 	 -6.73715906e-07 	 4.549754929e-09 	 -1.953324676e-05 	 1.359195377e-07 	 4.752189733e-10 	 -1.662754633e-05 	 1.071219015e-07 	 3.493195517e-10 	 -0.01774890102 	 -0.008483492858 	 0.002103489325 	 1.534299054e-05 	 9.884623352e-08 	 -3.223327833e-10 	 1.802421201e-05 	 1.254191169e-07 	 -4.385060478e-10 	 1.1934131e-05 	 7.688487411e-08 	 -2.50717811e-10 	 1.401964674e-05 	 9.755387447e-08 	 -3.41080057e-10 	 9.282641629e-06 	 5.98028242e-08 	 -1.950138234e-10 	 8.228001462e-06 	 5.300837215e-08 	 -1.728579478e-10 	 9.661834824e-06 	 6.712652025e-08 	 -2.343715256e-10 	 6.399928818e-06 	 4.123113159e-08 	 -1.344525914e-10 	 7.515197391e-06 	 5.221255158e-08 	 -1.822992983e-10 	 4.978011861e-06 	 3.207052279e-08 	 -1.045805071e-10 	 5.847930425e-06 	 4.069205742e-08 	 -1.422726853e-10 	 3.872012142e-06 	 2.494519013e-08 	 -8.134493992e-11 	 4.548654812e-06 	 3.165121818e-08 	 -1.106627415e-10 	 1.953788388e-06 	 7.105666806e-09 	 1.758064932e-11 	 -2.672179321e-14 	 1.142355369e-06 	 3.23435752e-09 	 5.417565756e-12 	 1.213360462e-06 	 3.435394351e-09 	 5.7539288e-12 	 1.288779001e-06 	 3.648927787e-09 	 6.111792337e-12 	 0.00820450094 	 0.001619290041 	 -0.004386141585 	 -0.002645009674 	 -1.263132513e-06 	 3.576314716e-09 	 -5.990571432e-12 	 -1.189214791e-06 	 3.367030895e-09 	 -5.639693776e-12 	 -1.119622687e-06 	 3.169994293e-09 	 -5.30985701e-12 	 -1.05410307e-06 	 2.984488027e-09 	 -4.999024272e-12 	 -1.802849088e-06 	 6.556720636e-09 	 -1.622222038e-11 	 -2.43925104e-14 	 -9.249986213e-07 	 2.618953667e-09 	 -4.386831781e-12 	 -8.708682822e-07 	 2.465694392e-09 	 -4.129810642e-12 	 -8.199056169e-07 	 2.321403784e-09 	 -3.888366651e-12 	 -1.402297495e-06 	 5.099968287e-09 	 -1.261834699e-11 	 -1.933868983e-14 	 -7.194852067e-07 	 2.037082345e-09 	 -3.412354007e-12 	 -6.773813837e-07 	 1.917873703e-09 	 -3.212374107e-12 	 -6.377414502e-07 	 1.805641158e-09 	 -3.024568556e-12 	 -6.004212205e-07 	 1.699976e-09 	 -2.847452695e-12 	 -1.026909874e-06 	 3.734733461e-09 	 -9.240301706e-12 	 -1.41001414e-14 	 -5.268828233e-07 	 1.491766535e-09 	 -2.49888668e-12 	 -4.960499709e-07 	 1.4044693e-09 	 -2.352633763e-12 	 -4.670214374e-07 	 1.32228048e-09 	 -2.214827986e-12 	 -7.987541233e-07 	 2.904961756e-09 	 -7.187367915e-12 	 -1.062897254e-14 	 -4.098215805e-07 	 1.160330209e-09 	 -1.943507303e-12 	 -3.858390788e-07 	 1.092428238e-09 	 -1.830051234e-12 	 -3.632600177e-07 	 1.028500151e-09 	 -1.722502361e-12 	 -3.420022695e-07 	 9.683130484e-10 	 -1.621950193e-12 	 -5.8493187e-07 	 2.127319048e-09 	 -5.263403032e-12 	 -7.688770081e-15 	 -3.001145116e-07 	 8.497159033e-10 	 -1.423394628e-12 	 -2.825519986e-07 	 7.99991271e-10 	 -1.340041307e-12 	 -2.660172326e-07 	 7.531763647e-10 	 -1.261694541e-12 	 -4.54973465e-07 	 1.654677438e-09 	 -4.093774159e-12 	 -6.150605206e-15 	 
-0.7185929648 	 	7.532879029 	 3.507692296 	 -0.1586589788 	 -0.5888816588 	 -0.4207085676 	 0.1329037179 	 0.4664455006 	 0.1099954525 	 0.03558172793 	 -0.009477822135 	 -0.0005219090725 	 1.407898387e-05 	 0.08210969449 	 0.09297855737 	 0.04990498805 	 0.001758478004 	 4.847533001e-05 	 -6.54996338e-07 	 0.001063894361 	 2.932799282e-05 	 -3.962784347e-07 	 0.000643665266 	 1.774368864e-05 	 -2.397518716e-07 	 0.0002089429751 	 -2.864200975e-06 	 -1.934259361e-08 	 0.03214438103 	 0.01809414168 	 -0.005536526381 	 -0.0001742854987 	 -2.385296501e-06 	 1.608770389e-08 	 -0.0001355632702 	 -1.855338491e-06 	 1.251338598e-08 	 -0.0001054929666 	 -1.446102974e-06 	 9.76585824e-09 	 -8.205485619e-05 	 -1.12481216e-06 	 7.596109467e-09 	 -6.382415477e-05 	 -8.749047738e-07 	 5.908428226e-09 	 -4.964389582e-05 	 -6.805210598e-07 	 4.595711695e-09 	 -1.933791593e-05 	 1.345603536e-07 	 4.704669482e-10 	 -1.646127226e-05 	 1.060506919e-07 	 3.458263238e-10 	 -0.02282880531 	 -0.007064415628 	 0.0001152783687 	 1.549796893e-05 	 9.984467197e-08 	 -3.255886373e-10 	 1.820627322e-05 	 1.266859659e-07 	 -4.429351934e-10 	 1.205467676e-05 	 7.766148244e-08 	 -2.532504607e-10 	 1.416125813e-05 	 9.853925857e-08 	 -3.445252426e-10 	 9.376404893e-06 	 6.040688795e-08 	 -1.96983897e-10 	 8.311111885e-06 	 5.354380601e-08 	 -1.746038131e-10 	 9.759428289e-06 	 6.780456042e-08 	 -2.36738789e-10 	 6.464574017e-06 	 4.164760391e-08 	 -1.35810711e-10 	 7.591107834e-06 	 5.273994718e-08 	 -1.841412463e-10 	 5.028294384e-06 	 3.239446472e-08 	 -1.056368103e-10 	 5.906999929e-06 	 4.11030845e-08 	 -1.437100325e-10 	 3.911123045e-06 	 2.519716009e-08 	 -8.216687699e-11 	 4.594600432e-06 	 3.19709249e-08 	 -1.117806512e-10 	 1.934250667e-06 	 7.034610594e-09 	 1.740484556e-11 	 -2.622751401e-14 	 1.130931911e-06 	 3.202014117e-09 	 5.36354621e-12 	 1.201226959e-06 	 3.401040863e-09 	 5.696730619e-12 	 1.275891319e-06 	 3.612438395e-09 	 6.050767991e-12 	 8.342014133e-18 	 0.006478278618 	 8.569807697e-17 	 0.003967481121 	 -1.275891319e-06 	 3.612438411e-09 	 -6.05120748e-12 	 -1.20122696e-06 	 3.401041049e-09 	 -5.696918576e-12 	 -1.130931912e-06 	 3.202014012e-09 	 -5.363437385e-12 	 -1.064750485e-06 	 3.014633955e-09 	 -5.049371637e-12 	 -1.821059531e-06 	 6.622949568e-09 	 -1.638650196e-11 	 -2.458716088e-14 	 -9.343419624e-07 	 2.645408106e-09 	 -4.430945072e-12 	 -8.796648571e-07 	 2.490599896e-09 	 -4.171837176e-12 	 -8.281874218e-07 	 2.344851605e-09 	 -3.927560487e-12 	 -1.416461996e-06 	 5.151482529e-09 	 -1.274565818e-11 	 -1.914757727e-14 	 -7.267526728e-07 	 2.05765926e-09 	 -3.44681521e-12 	 -6.842235619e-07 	 1.937246082e-09 	 -3.245011243e-12 	 -6.441832285e-07 	 1.823879596e-09 	 -3.054957731e-12 	 -6.064860301e-07 	 1.717147349e-09 	 -2.87662138e-12 	 -1.037282613e-06 	 3.772458006e-09 	 -9.333665125e-12 	 -1.426977237e-14 	 -5.322048271e-07 	 1.506834751e-09 	 -2.523809962e-12 	 -5.010605343e-07 	 1.418655705e-09 	 -2.37600538e-12 	 -4.71738786e-07 	 1.33563674e-09 	 -2.237030983e-12 	 -8.068222784e-07 	 2.934304755e-09 	 -7.25981079e-12 	 -1.114576744e-14 	 -4.139611572e-07 	 1.172050619e-09 	 -1.963164435e-12 	 -3.897364098e-07 	 1.103462899e-09 	 -1.848342195e-12 	 -3.669292798e-07 	 1.038889e-09 	 -1.74042072e-12 	 -3.454568084e-07 	 9.780939322e-10 	 -1.638207034e-12 	 -5.908402228e-07 	 2.14880654e-09 	 -5.316346169e-12 	 -7.968419214e-15 	 -3.031459455e-07 	 8.582988606e-10 	 -1.437905939e-12 	 -2.854060348e-07 	 8.080715768e-10 	 -1.353386696e-12 	 -2.68704253e-07 	 7.607840569e-10 	 -1.274210579e-12 	 -4.59569117e-07 	 1.671391265e-09 	 -4.135166088e-12 	 -6.090391374e-15 	 
-0.7085427136 	 	7.573032487 	 3.490342706 	 -0.1129250664 	 -0.6239414102 	 -0.4350172693 	 0.1340589031 	 0.4654854684 	 0.09123746968 	 0.04702467131 	 -0.009573556902 	 -0.0005271808367 	 1.422119463e-05 	 0.1031030141 	 0.07477577008 	 0.05168270716 	 0.001776240258 	 4.896497567e-05 	 -6.616124071e-07 	 0.001074640678 	 2.962423266e-05 	 -4.002812131e-07 	 0.0006501668804 	 1.792291631e-05 	 -2.421735872e-07 	 0.0002068535629 	 -2.835559205e-06 	 -1.914916937e-08 	 0.04440149993 	 0.0220939941 	 -0.005477641667 	 -0.0001760459434 	 -2.409390202e-06 	 1.625020462e-08 	 -0.0001369325846 	 -1.874079125e-06 	 1.263978312e-08 	 -0.0001065585431 	 -1.460709951e-06 	 9.864502463e-09 	 -8.288368611e-05 	 -1.136173802e-06 	 7.672837282e-09 	 -6.446883775e-05 	 -8.83742121e-07 	 5.968108766e-09 	 -5.014534507e-05 	 -6.873949518e-07 	 4.64213231e-09 	 -1.914453839e-05 	 1.332147613e-07 	 4.657620613e-10 	 -1.629666091e-05 	 1.049901938e-07 	 3.423684144e-10 	 -0.02114103104 	 -0.0002010523199 	 -0.003632061243 	 1.565451275e-05 	 1.008531956e-07 	 -3.288771414e-10 	 1.839017341e-05 	 1.279656114e-07 	 -4.474090881e-10 	 1.217644014e-05 	 7.844593522e-08 	 -2.558081894e-10 	 1.430429994e-05 	 9.953459616e-08 	 -3.480054087e-10 	 9.471115252e-06 	 6.101705321e-08 	 -1.989737209e-10 	 8.3950618e-06 	 5.408464791e-08 	 -1.763673695e-10 	 9.858007539e-06 	 6.848944905e-08 	 -2.391299162e-10 	 6.529872192e-06 	 4.206828321e-08 	 -1.371825822e-10 	 7.667785042e-06 	 5.327266931e-08 	 -1.860003156e-10 	 5.079084807e-06 	 3.272167853e-08 	 -1.067035469e-10 	 5.96666609e-06 	 4.151826377e-08 	 -1.451613066e-10 	 3.950629004e-06 	 2.545167461e-08 	 -8.299654131e-11 	 4.641010145e-06 	 3.229386072e-08 	 -1.129099102e-10 	 1.914908323e-06 	 6.964265055e-09 	 1.723089512e-11 	 -2.610647303e-14 	 1.119622687e-06 	 3.169994295e-09 	 5.309938085e-12 	 1.18921479e-06 	 3.367030561e-09 	 5.639593151e-12 	 1.263132513e-06 	 3.576314768e-09 	 5.99016272e-12 	 -0.00820450094 	 0.001619290041 	 0.004386141585 	 -0.002645009674 	 -1.288779001e-06 	 3.648927824e-09 	 -6.11220769e-12 	 -1.213360463e-06 	 3.435394512e-09 	 -5.754089706e-12 	 -1.142355369e-06 	 3.234357414e-09 	 -5.417499843e-12 	 -1.07550545e-06 	 3.045084546e-09 	 -5.100698148e-12 	 -1.839453916e-06 	 6.689847596e-09 	 -1.655192288e-11 	 -2.461101348e-14 	 -9.437796804e-07 	 2.672128704e-09 	 -4.475818012e-12 	 -8.885502856e-07 	 2.515757806e-09 	 -4.213880896e-12 	 -8.365528803e-07 	 2.36853726e-09 	 -3.967648207e-12 	 -1.430769572e-06 	 5.203517256e-09 	 -1.287422781e-11 	 -1.960795292e-14 	 -7.340935469e-07 	 2.078443159e-09 	 -3.481416195e-12 	 -6.911348526e-07 	 1.956814161e-09 	 -3.277805248e-12 	 -6.506900746e-07 	 1.842302275e-09 	 -3.085964457e-12 	 -6.126120995e-07 	 1.734492161e-09 	 -2.904899589e-12 	 -1.047760127e-06 	 3.810563249e-09 	 -9.42805603e-12 	 -1.431116169e-14 	 -5.375805878e-07 	 1.522054883e-09 	 -2.549513915e-12 	 -5.06121709e-07 	 1.432985189e-09 	 -2.400425604e-12 	 -4.765037839e-07 	 1.349127833e-09 	 -2.259951239e-12 	 -8.149719294e-07 	 2.963943494e-09 	 -7.333332189e-12 	 -1.09333071e-14 	 -4.181425479e-07 	 1.183889411e-09 	 -1.982989118e-12 	 -3.936731081e-07 	 1.114609058e-09 	 -1.867080463e-12 	 -3.706356048e-07 	 1.049382964e-09 	 -1.757545154e-12 	 -3.489462417e-07 	 9.879734739e-10 	 -1.654959766e-12 	 -5.968082555e-07 	 2.170511797e-09 	 -5.370389082e-12 	 -8.413996874e-15 	 -3.062079996e-07 	 8.669685494e-10 	 -1.452125694e-12 	 -2.882888997e-07 	 8.162340971e-10 	 -1.367352921e-12 	 -2.714184142e-07 	 7.684684142e-10 	 -1.287519129e-12 	 -4.6421119e-07 	 1.688273897e-09 	 -4.177074427e-12 	 -6.522463232e-15 	 
-0.6984924623 	 	7.612529541 	 3.47161005 	 -0.06642209918 	 -0.6585861073 	 -0.4483548524 	 0.1345805188 	 0.4620275992 	 0.07067961847 	 0.0586730441 	 -0.009670258679 	 -0.0005325058507 	 1.436484184e-05 	 0.1218812411 	 0.05508248382 	 0.04988396547 	 0.001794181927 	 4.94595672e-05 	 -6.682953038e-07 	 0.001085495543 	 2.99234648e-05 	 -4.043244235e-07 	 0.0006567341671 	 1.810395433e-05 	 -2.446197643e-07 	 0.0002047850446 	 -2.807203851e-06 	 -1.895767911e-08 	 0.0539826699 	 0.02257087916 	 -0.003576367626 	 -0.0001778241702 	 -2.433727271e-06 	 1.641434654e-08 	 -0.0001383157303 	 -1.893009058e-06 	 1.276745672e-08 	 -0.0001076348829 	 -1.475464472e-06 	 9.96414309e-09 	 -8.372088798e-05 	 -1.147650209e-06 	 7.750340076e-09 	 -6.512003262e-05 	 -8.926687335e-07 	 6.028392326e-09 	 -5.065185943e-05 	 -6.943382762e-07 	 4.689022148e-09 	 -1.895309461e-05 	 1.318826248e-07 	 4.61104539e-10 	 -1.613369567e-05 	 1.039403006e-07 	 3.389446508e-10 	 -0.01268540772 	 0.009660986137 	 -0.006691408476 	 1.58126378e-05 	 1.018719059e-07 	 -3.321991855e-10 	 1.857593117e-05 	 1.292581825e-07 	 -4.519286413e-10 	 1.229943344e-05 	 7.923831162e-08 	 -2.583924881e-10 	 1.444878659e-05 	 1.005399878e-07 	 -3.515205256e-10 	 9.566782274e-06 	 6.16333818e-08 	 -2.009833571e-10 	 8.479859687e-06 	 5.463095272e-08 	 -1.781487429e-10 	 9.95758253e-06 	 6.91812561e-08 	 -2.415452858e-10 	 6.595829939e-06 	 4.249321187e-08 	 -1.385684384e-10 	 7.745236761e-06 	 5.381077235e-08 	 -1.878795522e-10 	 5.13038826e-06 	 3.305219731e-08 	 -1.077815767e-10 	 6.026934935e-06 	 4.193763668e-08 	 -1.466277537e-10 	 3.99053401e-06 	 2.570875986e-08 	 -8.383479177e-11 	 4.687888639e-06 	 3.26200588e-08 	 -1.140504598e-10 	 1.8957594e-06 	 6.894623292e-09 	 1.705812575e-11 	 -2.584147753e-14 	 1.108426554e-06 	 3.138294874e-09 	 5.256863796e-12 	 1.177322742e-06 	 3.333360621e-09 	 5.583254755e-12 	 1.250501294e-06 	 3.54055168e-09 	 5.930580069e-12 	 -0.00820369667 	 -0.004859306894 	 -0.002193181524 	 0.0006612691169 	 -1.301796861e-06 	 3.685785489e-09 	 -6.174043631e-12 	 -1.225616525e-06 	 3.470095378e-09 	 -5.812743541e-12 	 -1.153894215e-06 	 3.267027436e-09 	 -5.472325683e-12 	 -1.086369049e-06 	 3.075842811e-09 	 -5.151739409e-12 	 -1.858034102e-06 	 6.757421029e-09 	 -1.671897487e-11 	 -2.527512895e-14 	 -9.533127281e-07 	 2.699119887e-09 	 -4.521090288e-12 	 -8.975254651e-07 	 2.541168742e-09 	 -4.256172039e-12 	 -8.450028383e-07 	 2.392461886e-09 	 -4.007452627e-12 	 -1.445221668e-06 	 5.256077567e-09 	 -1.300470861e-11 	 -1.959577613e-14 	 -7.415085703e-07 	 2.09943758e-09 	 -3.51700183e-12 	 -6.98115954e-07 	 1.976579567e-09 	 -3.310714951e-12 	 -6.572626459e-07 	 1.860911629e-09 	 -3.117125487e-12 	 -6.188000483e-07 	 1.752012021e-09 	 -2.93491672e-12 	 -1.058343473e-06 	 3.849053481e-09 	 -9.523087512e-12 	 -1.44123115e-14 	 -5.430106486e-07 	 1.537429256e-09 	 -2.575155908e-12 	 -5.112340059e-07 	 1.447459984e-09 	 -2.42449134e-12 	 -4.813169128e-07 	 1.362755363e-09 	 -2.28268347e-12 	 -8.232038993e-07 	 2.993882368e-09 	 -7.407432086e-12 	 -1.135077615e-14 	 -4.223661742e-07 	 1.195847684e-09 	 -2.002900718e-12 	 -3.976495706e-07 	 1.12586749e-09 	 -1.885762416e-12 	 -3.743793671e-07 	 1.059982236e-09 	 -1.775497962e-12 	 -3.524709215e-07 	 9.979530837e-10 	 -1.671593164e-12 	 -6.028365704e-07 	 2.19243577e-09 	 -5.424482404e-12 	 -8.074860817e-15 	 -3.093009835e-07 	 8.757256775e-10 	 -1.467014829e-12 	 -2.912008841e-07 	 8.244786954e-10 	 -1.380687234e-12 	 -2.741599909e-07 	 7.762308338e-10 	 -1.300371541e-12 	 -4.689001526e-07 	 1.705327189e-09 	 -4.219373157e-12 	 -6.176508168e-15 	 
-0.6884422111 	 	7.65137418 	 3.451517056 	 -0.0192121268 	 -0.6927339546 	 -0.4606610968 	 0.1344495297 	 0.4560715435 	 0.04845917571 	 0.07036611973 	 -0.009767937233 	 -0.0005378846521 	 1.450994003e-05 	 0.1379902257 	 0.034884968 	 0.04537644791 	 0.001812304823 	 4.995915456e-05 	 -6.750457045e-07 	 0.001096460051 	 3.022571947e-05 	 -4.084084737e-07 	 0.0006633677894 	 1.828682101e-05 	 -2.470906498e-07 	 0.0002027372113 	 -2.779132047e-06 	 -1.876810358e-08 	 0.05959026343 	 0.01893588407 	 0.0001106752703 	 -0.0001796203587 	 -2.458310167e-06 	 1.658014666e-08 	 -0.0001397128471 	 -1.912130199e-06 	 1.289641999e-08 	 -0.0001087220947 	 -1.490368027e-06 	 1.006479025e-08 	 -8.456654636e-05 	 -1.159242537e-06 	 7.828625439e-09 	 -6.577780517e-05 	 -9.016855131e-07 	 6.089285065e-09 	 -5.116349004e-05 	 -7.01351735e-07 	 4.736385743e-09 	 -1.876356525e-05 	 1.305638097e-07 	 4.564934433e-10 	 -1.597236006e-05 	 1.029009062e-07 	 3.35555299e-10 	 1.745541268e-07 	 0.01711715277 	 -0.004818190321 	 1.597236006e-05 	 1.029009063e-07 	 -3.355548322e-10 	 1.876356525e-05 	 1.305638095e-07 	 -4.564933934e-10 	 1.242366909e-05 	 8.003869209e-08 	 -2.610024034e-10 	 1.45947327e-05 	 1.015555345e-07 	 -3.550711572e-10 	 9.663415621e-06 	 6.225593637e-08 	 -2.030133625e-10 	 8.56551411e-06 	 5.518277568e-08 	 -1.799482102e-10 	 1.005816332e-05 	 6.988005038e-08 	 -2.439854537e-10 	 6.66245392e-06 	 4.292243262e-08 	 -1.399677522e-10 	 7.823470814e-06 	 5.435431048e-08 	 -1.897771428e-10 	 5.182209925e-06 	 3.338605524e-08 	 -1.088704711e-10 	 6.08781255e-06 	 4.236124574e-08 	 -1.481087546e-10 	 4.030842094e-06 	 2.596844175e-08 	 -8.468182938e-11 	 4.735240648e-06 	 3.29495513e-08 	 -1.152020945e-10 	 1.876801965e-06 	 6.825677357e-09 	 1.688811e-11 	 -2.534296021e-14 	 1.097342381e-06 	 3.106911702e-09 	 5.204261724e-12 	 1.165549613e-06 	 3.300027413e-09 	 5.527397621e-12 	 1.237996385e-06 	 3.505146464e-09 	 5.870717336e-12 	 2.412890791e-06 	 8.775360216e-09 	 2.171163249e-11 	 -3.270994586e-14 	 -1.314946213e-06 	 3.723014939e-09 	 -6.236437489e-12 	 -1.237996385e-06 	 3.505146434e-09 	 -5.870895978e-12 	 -1.165549613e-06 	 3.300027484e-09 	 -5.527610122e-12 	 -1.097342381e-06 	 3.106911327e-09 	 -5.204182478e-12 	 -1.876801965e-06 	 6.825677488e-09 	 -1.688810047e-11 	 -2.523458824e-14 	 -9.629420679e-07 	 2.726383391e-09 	 -4.56647674e-12 	 -9.065913023e-07 	 2.566837294e-09 	 -4.299640004e-12 	 -8.535381481e-07 	 2.416627077e-09 	 -4.0477406e-12 	 -1.459819743e-06 	 5.309168838e-09 	 -1.313563809e-11 	 -1.991887689e-14 	 -7.489984923e-07 	 2.120643776e-09 	 -3.552001916e-12 	 -7.051675708e-07 	 1.99654482e-09 	 -3.344185756e-12 	 -6.639016066e-07 	 1.879708497e-09 	 -3.148472542e-12 	 -6.250505009e-07 	 1.769709329e-09 	 -2.9641073e-12 	 -1.06903372e-06 	 3.887932241e-09 	 -9.619339128e-12 	 -1.462624547e-14 	 -5.484955585e-07 	 1.552958913e-09 	 -2.601358955e-12 	 -5.163979423e-07 	 1.462080591e-09 	 -2.449116705e-12 	 -4.861786588e-07 	 1.376520505e-09 	 -2.305723945e-12 	 -8.315190202e-07 	 3.024123411e-09 	 -7.482246643e-12 	 -1.114339081e-14 	 -4.26632463e-07 	 1.20792732e-09 	 -2.023559692e-12 	 -4.01666199e-07 	 1.137239777e-09 	 -1.905035977e-12 	 -3.781609449e-07 	 1.070689515e-09 	 -1.793560786e-12 	 -3.560312038e-07 	 1.008033144e-09 	 -1.688430333e-12 	 -6.089257773e-07 	 2.21458153e-09 	 -5.479221316e-12 	 -8.722222596e-15 	 -3.124252095e-07 	 8.845713282e-10 	 -1.481598232e-12 	 -2.941422822e-07 	 8.328066264e-10 	 -1.39513988e-12 	 -2.769292605e-07 	 7.840713586e-10 	 -1.31355492e-12 	 -4.736364777e-07 	 1.722552608e-09 	 -4.261671802e-12 	 -6.48403352e-15 	 
-0.6783919598 	 	7.689570328 	 3.430086313 	 0.02864382604 	 -0.7263059495 	 -0.4718793722 	 0.133649378 	 0.4476327912 	 0.02473416168 	 0.08192877278 	 -0.009866602431 	 -0.0005433177845 	 1.465650384e-05 	 0.1510667579 	 0.01505077414 	 0.03894573981 	 0.001830610778 	 5.046378821e-05 	 -6.818642904e-07 	 0.001107535312 	 3.053102718e-05 	 -4.12533777e-07 	 0.0006700684175 	 1.847153481e-05 	 -2.495864935e-07 	 0.0002007098561 	 -2.75134096e-06 	 -1.858042439e-08 	 0.0604257114 	 0.01121005843 	 0.005133054433 	 -0.0001814346904 	 -2.483141372e-06 	 1.674762143e-08 	 -0.000141124076 	 -1.931444483e-06 	 1.302668536e-08 	 -0.0001098202884 	 -1.505422122e-06 	 1.01664539e-08 	 -8.542074668e-05 	 -1.170951958e-06 	 7.907701786e-09 	 -6.644222182e-05 	 -9.107933706e-07 	 6.150792265e-09 	 -5.16802886e-05 	 -7.084360358e-07 	 4.784227743e-09 	 -1.857593117e-05 	 1.292581825e-07 	 4.519287658e-10 	 -1.58126378e-05 	 1.018719057e-07 	 3.321996203e-10 	 0.01183950879 	 0.01380341864 	 0.008030046942 	 1.613369567e-05 	 1.039403007e-07 	 -3.389441995e-10 	 1.895309461e-05 	 1.318826247e-07 	 -4.611043528e-10 	 1.254915964e-05 	 8.08471568e-08 	 -2.63638767e-10 	 1.474215299e-05 	 1.025813394e-07 	 -3.5865799e-10 	 9.761025054e-06 	 6.288477877e-08 	 -2.050637196e-10 	 8.652033723e-06 	 5.574017273e-08 	 -1.817660159e-10 	 1.015976007e-05 	 7.058590381e-08 	 -2.464498964e-10 	 6.729750865e-06 	 4.335598877e-08 	 -1.413816034e-10 	 7.902495103e-06 	 5.490333914e-08 	 -1.916943456e-10 	 5.234555037e-06 	 3.372328536e-08 	 -1.099701186e-10 	 6.149305086e-06 	 4.278913376e-08 	 -1.496049108e-10 	 4.071557326e-06 	 2.623074683e-08 	 -8.553713838e-11 	 4.783070957e-06 	 3.328237221e-08 	 -1.16366129e-10 	 1.858034102e-06 	 6.757421128e-09 	 1.671901094e-11 	 -2.559487327e-14 	 1.086369049e-06 	 3.075843032e-09 	 5.152047508e-12 	 1.153894215e-06 	 3.267027499e-09 	 5.472215198e-12 	 1.225616525e-06 	 3.470095431e-09 	 5.812621489e-12 	 2.388762085e-06 	 8.687607626e-09 	 2.149455039e-11 	 -3.206097499e-14 	 -1.328228386e-06 	 3.760620838e-09 	 -6.299402479e-12 	 -1.250501294e-06 	 3.540551569e-09 	 -5.930648718e-12 	 -1.177322743e-06 	 3.333360794e-09 	 -5.58348407e-12 	 -1.108426554e-06 	 3.138294493e-09 	 -5.256665069e-12 	 -1.895759399e-06 	 6.894623283e-09 	 -1.705807639e-11 	 -2.550198324e-14 	 -9.726686731e-07 	 2.753922433e-09 	 -4.612922114e-12 	 -9.157487128e-07 	 2.592764907e-09 	 -4.342541758e-12 	 -8.621596722e-07 	 2.44103797e-09 	 -4.089098667e-12 	 -1.474565272e-06 	 5.362796346e-09 	 -1.326850276e-11 	 -2.019468179e-14 	 -7.565640698e-07 	 2.142064278e-09 	 -3.58798344e-12 	 -7.12290415e-07 	 2.016711614e-09 	 -3.377862065e-12 	 -6.706076266e-07 	 1.89869539e-09 	 -3.180367845e-12 	 -6.313640891e-07 	 1.787584493e-09 	 -2.994324978e-12 	 -1.079831949e-06 	 3.92720434e-09 	 -9.716830649e-12 	 -1.48259313e-14 	 -5.540358709e-07 	 1.568644931e-09 	 -2.62742535e-12 	 -5.216140389e-07 	 1.476848788e-09 	 -2.47368631e-12 	 -4.910895124e-07 	 1.390424393e-09 	 -2.328860201e-12 	 -8.39918131e-07 	 3.054669684e-09 	 -7.557550801e-12 	 -1.145514686e-14 	 -4.309418456e-07 	 1.220128128e-09 	 -2.043318293e-12 	 -4.05723399e-07 	 1.148726947e-09 	 -1.924148272e-12 	 -3.819807204e-07 	 1.081504379e-09 	 -1.811418515e-12 	 -3.596274481e-07 	 1.018215267e-09 	 -1.705540746e-12 	 -6.150764908e-07 	 2.236950596e-09 	 -5.534799765e-12 	 -8.064007308e-15 	 -3.155809932e-07 	 8.935064528e-10 	 -1.496568958e-12 	 -2.971133915e-07 	 8.412191258e-10 	 -1.409051071e-12 	 -2.797265021e-07 	 7.919913954e-10 	 -1.326518297e-12 	 -4.784206439e-07 	 1.739951461e-09 	 -4.304851376e-12 	 -6.537283783e-15 	 
-0.6683417085 	 	7.727121843 	 3.407340274 	 0.07708575342 	 -0.7592258747 	 -0.4819566322 	 0.1321659819 	 0.4367426728 	 -0.0003166439895 	 0.09317146123 	 -0.009966264239 	 -0.0005488057965 	 1.480454808e-05 	 0.1608385307 	 -0.003671176525 	 0.0312954062 	 0.001849101639 	 5.097351914e-05 	 -6.887517502e-07 	 0.001118722442 	 3.083941879e-05 	 -4.1670075e-07 	 0.000676836728 	 1.865811439e-05 	 -2.52107548e-07 	 0.0001987027744 	 -2.723827781e-06 	 -1.839462178e-08 	 0.05618942234 	 2.441635576e-05 	 0.01064647966 	 -0.0001832673486 	 -2.508223396e-06 	 1.691678768e-08 	 -0.0001425495597 	 -1.950953858e-06 	 1.315826719e-08 	 -0.0001109295749 	 -1.520628278e-06 	 1.026914483e-08 	 -8.62835752e-05 	 -1.182779656e-06 	 7.987576772e-09 	 -6.71133497e-05 	 -9.199932258e-07 	 6.212920997e-09 	 -5.22023073e-05 	 -7.155918948e-07 	 4.83255281e-09 	 -1.839017341e-05 	 1.279656115e-07 	 4.474093041e-10 	 -1.565451275e-05 	 1.008531954e-07 	 3.288775949e-10 	 0.02071817071 	 0.002757601019 	 0.006882457268 	 1.629666091e-05 	 1.04990194e-07 	 -3.423680717e-10 	 1.914453839e-05 	 1.332147611e-07 	 -4.657618525e-10 	 1.267591775e-05 	 8.16637879e-08 	 -2.66301595e-10 	 1.489106237e-05 	 1.036175059e-07 	 -3.622803761e-10 	 9.859620432e-06 	 6.351997298e-08 	 -2.071356501e-10 	 8.739427264e-06 	 5.630320047e-08 	 -1.836021486e-10 	 1.026238304e-05 	 7.129888668e-08 	 -2.48939088e-10 	 6.797727571e-06 	 4.379392444e-08 	 -1.428098359e-10 	 7.98231761e-06 	 5.54579138e-08 	 -1.936306642e-10 	 5.287428883e-06 	 3.4063922e-08 	 -1.110807189e-10 	 6.211418754e-06 	 4.322134364e-08 	 -1.511159044e-10 	 4.112683819e-06 	 2.649570171e-08 	 -8.640129752e-11 	 4.831384397e-06 	 3.361855509e-08 	 -1.175416567e-10 	 1.839453917e-06 	 6.689847647e-09 	 1.655160325e-11 	 -2.485269238e-14 	 1.07550545e-06 	 3.045084872e-09 	 5.100811976e-12 	 1.142355369e-06 	 3.234357349e-09 	 5.417381945e-12 	 1.213360462e-06 	 3.435394552e-09 	 5.754002163e-12 	 2.364874664e-06 	 8.600732635e-09 	 2.127977809e-11 	 -3.200500942e-14 	 0.007489799464 	 -0.00379869807 	 0.00126623395 	 -1.263132513e-06 	 3.576314664e-09 	 -5.990164331e-12 	 -1.189214791e-06 	 3.367030576e-09 	 -5.639795706e-12 	 -1.119622687e-06 	 3.169994087e-09 	 -5.309698279e-12 	 -1.914908323e-06 	 6.964265046e-09 	 -1.723097986e-11 	 -2.583741257e-14 	 -9.824935261e-07 	 2.781739776e-09 	 -4.659348239e-12 	 -9.249986214e-07 	 2.618953674e-09 	 -4.386722291e-12 	 -8.708682823e-07 	 2.465694576e-09 	 -4.129737334e-12 	 -1.489459745e-06 	 5.416965736e-09 	 -1.340266681e-11 	 -2.025267726e-14 	 -7.642060661e-07 	 2.163701045e-09 	 -3.624133956e-12 	 -7.194852068e-07 	 2.03708243e-09 	 -3.412089909e-12 	 -6.773813837e-07 	 1.917873647e-09 	 -3.212385765e-12 	 -6.377414502e-07 	 1.80564112e-09 	 -3.024609903e-12 	 -1.09073925e-06 	 3.966872507e-09 	 -9.814579506e-12 	 -1.472979363e-14 	 -5.596321454e-07 	 1.584489643e-09 	 -2.654238597e-12 	 -5.268828232e-07 	 1.491766507e-09 	 -2.49891211e-12 	 -4.960499707e-07 	 1.404469368e-09 	 -2.352772873e-12 	 -8.484020809e-07 	 3.085524688e-09 	 -7.634315775e-12 	 -1.157175574e-14 	 -4.352947569e-07 	 1.232452312e-09 	 -2.064728813e-12 	 -4.098215805e-07 	 1.160330108e-09 	 -1.943653087e-12 	 -3.858390788e-07 	 1.092428224e-09 	 -1.8299068e-12 	 -3.632600177e-07 	 1.028500023e-09 	 -1.722546155e-12 	 -6.212893318e-07 	 2.259546252e-09 	 -5.590312761e-12 	 -8.752604074e-15 	 -3.187686528e-07 	 9.025316626e-10 	 -1.511741168e-12 	 -3.001145116e-07 	 8.497158576e-10 	 -1.423326173e-12 	 -2.825519987e-07 	 7.999911209e-10 	 -1.340147536e-12 	 -4.832531345e-07 	 1.757526971e-09 	 -4.348663296e-12 	 -6.661693502e-15 	 
-0.6582914573 	 	7.764032519 	 3.383301261 	 0.1260546621 	 -0.7914202899 	 -0.4908434088 	 0.1299877339 	 0.4234483624 	 -0.02649368418 	 0.1038902074 	 -0.01006693272 	 -0.0005543492425 	 1.49540877e-05 	 0.1671241125 	 -0.0206505174 	 0.02304706292 	 0.001867779275 	 5.148839881e-05 	 -6.957087795e-07 	 0.001130022574 	 3.115092543e-05 	 -4.209098127e-07 	 0.0006836734048 	 1.88465786e-05 	 -2.546540674e-07 	 0.0001967157633 	 -2.696589731e-06 	 -1.821067727e-08 	 0.04708075224 	 -0.01337999981 	 0.01541271786 	 -0.0001851185182 	 -2.533558772e-06 	 1.708766312e-08 	 -0.000143989442 	 -1.970660296e-06 	 1.329117763e-08 	 -0.0001120500661 	 -1.53598803e-06 	 1.037287247e-08 	 -8.715511909e-05 	 -1.194726824e-06 	 8.06825866e-09 	 -6.779125659e-05 	 -9.29286008e-07 	 6.275677215e-09 	 -5.272959887e-05 	 -7.228200345e-07 	 4.881366116e-09 	 -1.820627322e-05 	 1.266859659e-07 	 4.429353084e-10 	 -1.549796893e-05 	 9.984467202e-08 	 3.255890213e-10 	 0.02308281529 	 -0.006709677294 	 0.001375954209 	 1.646127226e-05 	 1.060506919e-07 	 -3.458258163e-10 	 1.933791593e-05 	 1.345603536e-07 	 -4.704668358e-10 	 1.280395625e-05 	 8.248866772e-08 	 -2.689914569e-10 	 1.504147587e-05 	 1.046641379e-07 	 -3.659396957e-10 	 9.959211715e-06 	 6.416158305e-08 	 -2.092277102e-10 	 8.82770356e-06 	 5.687191474e-08 	 -1.854564602e-10 	 1.03660426e-05 	 7.201907137e-08 	 -2.514536418e-10 	 6.866390905e-06 	 4.423628358e-08 	 -1.442524251e-10 	 8.062946399e-06 	 5.601809046e-08 	 -1.955864547e-10 	 5.340836804e-06 	 3.440799914e-08 	 -1.122027415e-10 	 6.274159827e-06 	 4.365791892e-08 	 -1.526421985e-10 	 4.154225728e-06 	 2.676333325e-08 	 -8.727390856e-11 	 4.880185846e-06 	 3.395813378e-08 	 -1.187287824e-10 	 1.821059532e-06 	 6.622949724e-09 	 1.638652971e-11 	 -2.490581935e-14 	 1.064750485e-06 	 3.014634317e-09 	 5.049538361e-12 	 1.130931911e-06 	 3.202013889e-09 	 5.363268341e-12 	 1.201226959e-06 	 3.401041115e-09 	 5.696774104e-12 	 2.341226116e-06 	 8.514725589e-09 	 2.106708107e-11 	 -3.193638975e-14 	 0.004494086137 	 0.003798322005 	 -0.003798573975 	 -1.275891319e-06 	 3.612438375e-09 	 -6.05108323e-12 	 -1.20122696e-06 	 3.401041008e-09 	 -5.697007448e-12 	 -1.130931912e-06 	 3.202013756e-09 	 -5.363428109e-12 	 -1.934250667e-06 	 7.034610573e-09 	 -1.740502449e-11 	 -2.578038205e-14 	 -9.924176193e-07 	 2.809837488e-09 	 -4.706358379e-12 	 -9.343419626e-07 	 2.645408145e-09 	 -4.430874763e-12 	 -8.796648574e-07 	 2.490599928e-09 	 -4.171869874e-12 	 -1.504504665e-06 	 5.471681742e-09 	 -1.353761783e-11 	 -2.054352535e-14 	 -7.719252544e-07 	 2.185556473e-09 	 -3.661106542e-12 	 -7.267526729e-07 	 2.057659185e-09 	 -3.446516438e-12 	 -6.84223562e-07 	 1.937245847e-09 	 -3.244887185e-12 	 -6.441832286e-07 	 1.823879724e-09 	 -3.054985968e-12 	 -1.101756726e-06 	 4.00694166e-09 	 -9.914129341e-12 	 -1.548130742e-14 	 -5.652849473e-07 	 1.600494682e-09 	 -2.680840184e-12 	 -5.32204827e-07 	 1.506834749e-09 	 -2.523803162e-12 	 -5.010605342e-07 	 1.418655734e-09 	 -2.376069357e-12 	 -8.569717262e-07 	 3.116691454e-09 	 -7.711112131e-12 	 -1.148301708e-14 	 -4.396916359e-07 	 1.244901642e-09 	 -2.084984482e-12 	 -4.139611574e-07 	 1.172050647e-09 	 -1.963244039e-12 	 -3.897364098e-07 	 1.103462952e-09 	 -1.848312021e-12 	 -3.669292797e-07 	 1.038889002e-09 	 -1.740407904e-12 	 -6.275649287e-07 	 2.282369382e-09 	 -5.647046227e-12 	 -8.445236932e-15 	 -3.219885114e-07 	 9.116480523e-10 	 -1.527199229e-12 	 -3.031459455e-07 	 8.58298792e-10 	 -1.437844495e-12 	 -2.854060347e-07 	 8.080716621e-10 	 -1.353514219e-12 	 -4.881344382e-07 	 1.775279668e-09 	 -4.392129783e-12 	 -6.407121661e-15 	 
-0.648241206 	 	7.800306083 	 3.357991464 	 0.1754925657 	 -0.8228185248 	 -0.4984938073 	 0.1271054999 	 0.4078128827 	 -0.0535766042 	 0.1138665772 	 -0.01016861805 	 -0.0005599486824 	 1.510513782e-05 	 0.1698329288 	 -0.03537537286 	 0.01474043935 	 0.001886645573 	 5.200847925e-05 	 -7.027360815e-07 	 0.001141436846 	 3.146557858e-05 	 -4.251613911e-07 	 0.0006905791384 	 1.903694647e-05 	 -2.572263091e-07 	 0.0001947486221 	 -2.669624059e-06 	 -1.802857176e-08 	 0.03379802467 	 -0.02715199409 	 0.01779946796 	 -0.0001869883864 	 -2.559150058e-06 	 1.726026439e-08 	 -0.0001454438685 	 -1.990565787e-06 	 1.342543076e-08 	 -0.0001131818754 	 -1.551502929e-06 	 1.047764808e-08 	 -8.803546638e-05 	 -1.20679467e-06 	 8.14975556e-09 	 -6.847601096e-05 	 -9.386726561e-07 	 6.339067105e-09 	 -5.326221658e-05 	 -7.301211853e-07 	 4.930672325e-09 	 -1.802421201e-05 	 1.254191169e-07 	 4.385062629e-10 	 -1.534299054e-05 	 9.884623334e-08 	 3.223333576e-10 	 0.01834130774 	 -0.009785677237 	 -0.002524238289 	 1.662754633e-05 	 1.071219016e-07 	 -3.493193046e-10 	 1.953324676e-05 	 1.359195374e-07 	 -4.752189128e-10 	 1.293328804e-05 	 8.33218793e-08 	 -2.7170888e-10 	 1.519340868e-05 	 1.057213428e-07 	 -3.696365539e-10 	 1.005980896e-05 	 6.480967457e-08 	 -2.113410731e-10 	 8.916871529e-06 	 5.744637343e-08 	 -1.873296557e-10 	 1.047074922e-05 	 7.274653043e-08 	 -2.539937187e-10 	 6.935747803e-06 	 4.468311117e-08 	 -1.457094123e-10 	 8.144389613e-06 	 5.658392479e-08 	 -1.975618172e-10 	 5.394784194e-06 	 3.475555171e-08 	 -1.133362016e-10 	 6.337534642e-06 	 4.409890416e-08 	 -1.541840379e-10 	 4.19618725e-06 	 2.703366753e-08 	 -8.815531622e-11 	 4.929480236e-06 	 3.430114231e-08 	 -1.199280337e-10 	 1.802849089e-06 	 6.556720513e-09 	 1.622226685e-11 	 -2.46161412e-14 	 1.054103069e-06 	 2.984488226e-09 	 4.999281964e-12 	 1.119622687e-06 	 3.169994177e-09 	 5.309427281e-12 	 1.18921479e-06 	 3.367030725e-09 	 5.639620589e-12 	 2.31781405e-06 	 8.429579154e-09 	 2.085620158e-11 	 -3.166922699e-14 	 -0.004494086137 	 0.003798322005 	 0.003798573975 	 -1.288779001e-06 	 3.648927541e-09 	 -6.112137261e-12 	 -1.213360462e-06 	 3.435394396e-09 	 -5.754130957e-12 	 -1.142355369e-06 	 3.23435726e-09 	 -5.417542954e-12 	 -1.953788387e-06 	 7.105666834e-09 	 -1.758096281e-11 	 -2.654263246e-14 	 -1.002441955e-06 	 2.838219999e-09 	 -4.754187516e-12 	 -9.437796805e-07 	 2.672129005e-09 	 -4.475509359e-12 	 -8.885502857e-07 	 2.515757874e-09 	 -4.213832325e-12 	 -1.519701554e-06 	 5.526950691e-09 	 -1.367476802e-11 	 -2.090043489e-14 	 -7.797224132e-07 	 2.207632619e-09 	 -3.69760349e-12 	 -7.340935465e-07 	 2.078443092e-09 	 -3.481130989e-12 	 -6.911348527e-07 	 1.956814296e-09 	 -3.277663513e-12 	 -6.506900745e-07 	 1.842302406e-09 	 -3.0860386e-12 	 -1.112885487e-06 	 4.047415307e-09 	 -1.001395214e-11 	 -1.50316588e-14 	 -5.709948479e-07 	 1.616661127e-09 	 -2.708003644e-12 	 -5.375805878e-07 	 1.522055005e-09 	 -2.549644878e-12 	 -5.061217088e-07 	 1.432985246e-09 	 -2.400379765e-12 	 -8.656279331e-07 	 3.148172921e-09 	 -7.789075757e-12 	 -1.171103028e-14 	 -4.441329284e-07 	 1.257476056e-09 	 -2.106433322e-12 	 -4.181425481e-07 	 1.183889595e-09 	 -1.983165459e-12 	 -3.936731083e-07 	 1.114609019e-09 	 -1.867105621e-12 	 -3.706356048e-07 	 1.049382945e-09 	 -1.757569427e-12 	 -6.339039145e-07 	 2.305423691e-09 	 -5.703892597e-12 	 -8.765649313e-15 	 -3.25240893e-07 	 9.208562595e-10 	 -1.542403382e-12 	 -3.062079997e-07 	 8.669683974e-10 	 -1.452220315e-12 	 -2.882888998e-07 	 8.162341678e-10 	 -1.367548598e-12 	 -4.930650477e-07 	 1.793211409e-09 	 -4.436429149e-12 	 -6.811773162e-15 	 
-0.6381909548 	 	7.835946199 	 3.331432946 	 0.2253424786 	 -0.8533526718 	 -0.5048655022 	 0.1235126183 	 0.3899151116 	 -0.08132422945 	 0.1228676582 	 -0.0102713305 	 -0.0005656046818 	 1.525771368e-05 	 0.1689652533 	 -0.04745230651 	 0.00683343299 	 0.001905702438 	 5.253381298e-05 	 -7.098343659e-07 	 0.001152966414 	 3.178341002e-05 	 -4.294559144e-07 	 0.0006975546262 	 1.922923723e-05 	 -2.598245327e-07 	 0.0001928011522 	 -2.642928042e-06 	 -1.784828773e-08 	 0.0175386013 	 -0.03883002995 	 0.01578019607 	 -0.000188877142 	 -2.58499984e-06 	 1.743460893e-08 	 -0.0001469129861 	 -2.010672342e-06 	 1.356104002e-08 	 -0.000114325117 	 -1.567174543e-06 	 1.058348203e-08 	 -8.8924706e-05 	 -1.218984412e-06 	 8.232075843e-09 	 -6.916768199e-05 	 -9.481541176e-07 	 6.403097636e-09 	 -5.380021421e-05 	 -7.37496084e-07 	 4.980476291e-09 	 -1.78439714e-05 	 1.241649364e-07 	 4.341207058e-10 	 -1.518956192e-05 	 9.785777921e-08 	 3.19109807e-10 	 0.008862663696 	 -0.006155057358 	 -0.002523983351 	 1.679549992e-05 	 1.082039319e-07 	 -3.528475656e-10 	 1.973055061e-05 	 1.372924505e-07 	 -4.800186787e-10 	 1.306392621e-05 	 8.416350742e-08 	 -2.744531674e-10 	 1.534687616e-05 	 1.067892261e-07 	 -3.733696323e-10 	 1.016142233e-05 	 6.546431242e-08 	 -2.134757891e-10 	 9.006940176e-06 	 5.80266348e-08 	 -1.892219064e-10 	 1.057651346e-05 	 7.348133768e-08 	 -2.565592518e-10 	 7.005805268e-06 	 4.51344518e-08 	 -1.471811542e-10 	 8.226655479e-06 	 5.715547486e-08 	 -1.995574358e-10 	 5.449276503e-06 	 3.510661459e-08 	 -1.144809823e-10 	 6.401549602e-06 	 4.454434347e-08 	 -1.557414267e-10 	 4.238572621e-06 	 2.730673294e-08 	 -8.904593505e-11 	 4.979272545e-06 	 3.464761537e-08 	 -1.211391601e-10 	 1.784820749e-06 	 6.491153986e-09 	 1.606037035e-11 	 -2.417722614e-14 	 1.043562127e-06 	 2.9546434e-09 	 4.949148116e-12 	 1.108426554e-06 	 3.138294588e-09 	 5.256612618e-12 	 1.177322742e-06 	 3.333360864e-09 	 5.583266098e-12 	 2.294636105e-06 	 8.345284045e-09 	 2.064787207e-11 	 -3.093131296e-14 	 -0.007489799464 	 -0.00379869807 	 -0.00126623395 	 -1.301796861e-06 	 3.685785265e-09 	 -6.173700737e-12 	 -1.225616525e-06 	 3.470095255e-09 	 -5.812709387e-12 	 -1.153894215e-06 	 3.267027372e-09 	 -5.472261445e-12 	 -1.973523457e-06 	 7.177440506e-09 	 -1.775829324e-11 	 -2.63141615e-14 	 -1.012567545e-06 	 2.866888353e-09 	 -4.801884484e-12 	 -9.533127281e-07 	 2.699119992e-09 	 -4.520931514e-12 	 -8.975254653e-07 	 2.541168889e-09 	 -4.256291909e-12 	 -1.535051945e-06 	 5.582778642e-09 	 -1.381304065e-11 	 -2.07754673e-14 	 -7.875983306e-07 	 2.22993163e-09 	 -3.735339398e-12 	 -7.415085703e-07 	 2.099437493e-09 	 -3.516716313e-12 	 -6.981159537e-07 	 1.976579734e-09 	 -3.310617819e-12 	 -6.572626459e-07 	 1.86091159e-09 	 -3.11723855e-12 	 -1.124126659e-06 	 4.088298109e-09 	 -1.011504854e-11 	 -1.560947403e-14 	 -5.76762424e-07 	 1.632990877e-09 	 -2.735319113e-12 	 -5.430106483e-07 	 1.537429258e-09 	 -2.575261505e-12 	 -5.112340058e-07 	 1.44745996e-09 	 -2.424429374e-12 	 -8.743715757e-07 	 3.17997226e-09 	 -7.867923488e-12 	 -1.176466719e-14 	 -4.486190811e-07 	 1.270177775e-09 	 -2.127435428e-12 	 -4.223661739e-07 	 1.195847337e-09 	 -2.002785234e-12 	 -3.976495707e-07 	 1.125867526e-09 	 -1.885717892e-12 	 -3.743793671e-07 	 1.059982201e-09 	 -1.775510774e-12 	 -6.403069305e-07 	 2.328710569e-09 	 -5.761689363e-12 	 -8.712163765e-15 	 -3.285261267e-07 	 9.301581238e-10 	 -1.558392422e-12 	 -3.093009838e-07 	 8.757256501e-10 	 -1.467000177e-12 	 -2.912008841e-07 	 8.244787099e-10 	 -1.380893842e-12 	 -4.980454603e-07 	 1.811324439e-09 	 -4.481630383e-12 	 -6.523000607e-15 	 
-0.6281407035 	 	7.870956467 	 3.303647643 	 0.2755484103 	 -0.8829575793 	 -0.5099197324 	 0.1192048988 	 0.3698497896 	 -0.1094745412 	 0.1306460362 	 -0.01037508043 	 -0.0005713178121 	 1.541183069e-05 	 0.1646122077 	 -0.0566062815 	 -0.0002978443407 	 0.001924951795 	 5.306445307e-05 	 -7.170043491e-07 	 0.001164612441 	 3.210445185e-05 	 -4.337938161e-07 	 0.0007046005729 	 1.942347031e-05 	 -2.624490009e-07 	 0.0001908731568 	 -2.616498983e-06 	 -1.766980621e-08 	 -9.971470074e-07 	 -0.0453419816 	 0.006933930733 	 -0.0001907849758 	 -2.611110728e-06 	 1.761071475e-08 	 -0.0001483969431 	 -2.030981992e-06 	 1.36980189e-08 	 -0.0001154799064 	 -1.583004456e-06 	 1.069038479e-08 	 -8.982292775e-05 	 -1.231297281e-06 	 8.315227313e-09 	 -6.986633953e-05 	 -9.577313509e-07 	 6.467774936e-09 	 -5.434364612e-05 	 -7.449454764e-07 	 5.03078393e-09 	 -1.766553318e-05 	 1.229232976e-07 	 4.297798507e-10 	 -1.503766757e-05 	 9.687920978e-08 	 3.159186631e-10 	 -2.271150773e-05 	 1.580350498e-07 	 5.52542484e-10 	 1.696515e-05 	 1.09296892e-07 	 -3.564121382e-10 	 1.992984742e-05 	 1.38679231e-07 	 -4.848675354e-10 	 1.319588394e-05 	 8.501363663e-08 	 -2.772253231e-10 	 1.55018938e-05 	 1.078678962e-07 	 -3.771414028e-10 	 1.02640621e-05 	 6.612556284e-08 	 -2.15632121e-10 	 9.0979186e-06 	 5.861275765e-08 	 -1.911333058e-10 	 1.068334603e-05 	 7.422356697e-08 	 -2.59150509e-10 	 7.07657038e-06 	 4.559035136e-08 	 -1.486676802e-10 	 8.309752306e-06 	 5.7732798e-08 	 -2.015733144e-10 	 5.504319234e-06 	 3.546122374e-08 	 -1.156372435e-10 	 6.466211172e-06 	 4.499428269e-08 	 -1.573148124e-10 	 4.281386124e-06 	 2.758255606e-08 	 -8.994525147e-11 	 5.029567801e-06 	 3.499758804e-08 	 -1.223628e-10 	 1.766972691e-06 	 6.426243015e-09 	 1.589958646e-11 	 -2.424677811e-14 	 1.033126593e-06 	 2.92509757e-09 	 4.899543778e-12 	 1.097342381e-06 	 3.106911747e-09 	 5.204124357e-12 	 1.165549613e-06 	 3.300027456e-09 	 5.527267921e-12 	 2.271689936e-06 	 8.261832012e-09 	 2.044105349e-11 	 -3.115637165e-14 	 1.328228385e-06 	 3.760620787e-09 	 6.299238908e-12 	 -1.314946213e-06 	 3.723014906e-09 	 -6.236078436e-12 	 -1.237996385e-06 	 3.505146534e-09 	 -5.870939208e-12 	 -1.165549613e-06 	 3.300027377e-09 	 -5.527445497e-12 	 -1.993457868e-06 	 7.249939226e-09 	 -1.793760637e-11 	 -2.689187803e-14 	 -1.022795414e-06 	 2.89584621e-09 	 -4.850855974e-12 	 -9.62942068e-07 	 2.726383486e-09 	 -4.566301669e-12 	 -9.065913026e-07 	 2.566837317e-09 	 -4.299900633e-12 	 -1.550557389e-06 	 5.639169225e-09 	 -1.395188748e-11 	 -2.127638039e-14 	 -7.955538019e-07 	 2.252456178e-09 	 -3.773012154e-12 	 -7.489984923e-07 	 2.120643856e-09 	 -3.55209106e-12 	 -7.051675705e-07 	 1.996544987e-09 	 -3.344088205e-12 	 -6.639016064e-07 	 1.879708291e-09 	 -3.148725175e-12 	 -1.135481378e-06 	 4.129593555e-09 	 -1.021763045e-11 	 -1.517391909e-14 	 -5.825882579e-07 	 1.649485506e-09 	 -2.762930622e-12 	 -5.484955584e-07 	 1.552958897e-09 	 -2.601300426e-12 	 -5.163979423e-07 	 1.462080582e-09 	 -2.449069848e-12 	 -8.832035371e-07 	 3.212093187e-09 	 -7.947202719e-12 	 -1.204127029e-14 	 -4.531505488e-07 	 1.283007815e-09 	 -2.149180276e-12 	 -4.26632463e-07 	 1.207927264e-09 	 -2.023596461e-12 	 -4.016661991e-07 	 1.13723977e-09 	 -1.904949581e-12 	 -3.781609448e-07 	 1.070689451e-09 	 -1.793523999e-12 	 -6.467746227e-07 	 2.35223272e-09 	 -5.819750014e-12 	 -8.854190656e-15 	 -3.318445442e-07 	 9.395534192e-10 	 -1.573363561e-12 	 -3.124252096e-07 	 8.845712457e-10 	 -1.481557317e-12 	 -2.941422822e-07 	 8.328066261e-10 	 -1.395159682e-12 	 -5.030761799e-07 	 1.829620789e-09 	 -4.526774893e-12 	 -7.037378901e-15 	 
-0.6180904523 	 	7.905340424 	 3.274657366 	 0.3260553601 	 -0.9115708449 	 -0.5136212972 	 0.1141806227 	 0.3477275296 	 -0.1377446498 	 0.1369397699 	 -0.01047987834 	 -0.0005770886503 	 1.556750443e-05 	 0.1569557708 	 -0.06268063271 	 -0.006359028478 	 0.001944395588 	 5.360045311e-05 	 -7.242467562e-07 	 0.001176376103 	 3.24287365e-05 	 -4.381755346e-07 	 0.0007117176902 	 1.961966532e-05 	 -2.650999785e-07 	 0.0001889644413 	 -2.590334213e-06 	 -1.749310971e-08 	 -0.01662491954 	 -0.04300482373 	 -0.01155498156 	 -0.0001927120805 	 -2.637485361e-06 	 1.778859923e-08 	 -0.0001498958894 	 -2.051496788e-06 	 1.383638165e-08 	 -0.0001166463602 	 -1.598994264e-06 	 1.079836772e-08 	 -9.073022238e-05 	 -1.243734522e-06 	 8.399218947e-09 	 -7.057205416e-05 	 -9.674053231e-07 	 6.53310553e-09 	 -5.48925672e-05 	 -7.524701147e-07 	 5.081599615e-09 	 -1.748887933e-05 	 1.216940748e-07 	 4.254821479e-10 	 -1.488729216e-05 	 9.591042584e-08 	 3.12759317e-10 	 -2.248439456e-05 	 1.564547125e-07 	 5.470173437e-10 	 1.71365137e-05 	 1.104008918e-07 	 -3.600120693e-10 	 2.013115731e-05 	 1.400800196e-07 	 -4.897653535e-10 	 1.332917457e-05 	 8.587235315e-08 	 -2.800256239e-10 	 1.565847726e-05 	 1.089574618e-07 	 -3.809507021e-10 	 1.036773861e-05 	 6.679349185e-08 	 -2.178100726e-10 	 9.18981599e-06 	 5.920480082e-08 	 -1.930639945e-10 	 1.07912577e-05 	 7.497329364e-08 	 -2.617684111e-10 	 7.148050284e-06 	 4.605085572e-08 	 -1.501695648e-10 	 8.393688488e-06 	 5.831595246e-08 	 -2.036092144e-10 	 5.559917947e-06 	 3.581941495e-08 	 -1.168052723e-10 	 6.531525884e-06 	 4.544876678e-08 	 -1.589038283e-10 	 4.324632083e-06 	 2.786116536e-08 	 -9.085369762e-11 	 5.080371087e-06 	 3.53510959e-08 	 -1.235991283e-10 	 1.749303112e-06 	 6.361981107e-09 	 1.574047797e-11 	 -2.366669433e-14 	 1.022795414e-06 	 2.89584647e-09 	 4.850903888e-12 	 1.086369049e-06 	 3.075843e-09 	 5.151815854e-12 	 1.153894215e-06 	 3.26702742e-09 	 5.472228959e-12 	 2.248973226e-06 	 8.179214329e-09 	 2.023688527e-11 	 -3.02140596e-14 	 1.314946213e-06 	 3.723014931e-09 	 6.235900842e-12 	 -1.328228385e-06 	 3.76062049e-09 	 -6.29902055e-12 	 -1.250501294e-06 	 3.540551475e-09 	 -5.930755536e-12 	 -1.177322742e-06 	 3.333360575e-09 	 -5.583454838e-12 	 -2.013593636e-06 	 7.323170342e-09 	 -1.811913737e-11 	 -2.702635664e-14 	 -1.033126593e-06 	 2.925097566e-09 	 -4.89941449e-12 	 -9.726686731e-07 	 2.753922554e-09 	 -4.61283464e-12 	 -9.157487129e-07 	 2.592764598e-09 	 -4.342638075e-12 	 -1.566219452e-06 	 5.69613018e-09 	 -1.409352436e-11 	 -2.16898971e-14 	 -8.03589631e-07 	 2.275207822e-09 	 -3.8109558e-12 	 -7.565640701e-07 	 2.14206399e-09 	 -3.588162694e-12 	 -7.122904149e-07 	 2.016712066e-09 	 -3.377958213e-12 	 -6.706076269e-07 	 1.898695222e-09 	 -3.180468595e-12 	 -1.14695079e-06 	 4.171306458e-09 	 -1.032040258e-11 	 -1.575743808e-14 	 -5.884729378e-07 	 1.666146753e-09 	 -2.790819107e-12 	 -5.540358707e-07 	 1.568645105e-09 	 -2.627615657e-12 	 -5.216140389e-07 	 1.476848819e-09 	 -2.473654547e-12 	 -8.921247094e-07 	 3.244537781e-09 	 -8.027379152e-12 	 -1.203073478e-14 	 -4.577277885e-07 	 1.295967459e-09 	 -2.170632637e-12 	 -4.309418454e-07 	 1.220128309e-09 	 -2.043229665e-12 	 -4.05723399e-07 	 1.148727087e-09 	 -1.924051143e-12 	 -3.819807204e-07 	 1.081504341e-09 	 -1.8113495e-12 	 -6.533076446e-07 	 2.375992475e-09 	 -5.878702051e-12 	 -9.026868515e-15 	 -3.35196481e-07 	 9.490436974e-10 	 -1.590096716e-12 	 -3.155809932e-07 	 8.935060373e-10 	 -1.496489711e-12 	 -2.971133913e-07 	 8.412190136e-10 	 -1.409014195e-12 	 -5.081577147e-07 	 1.84810153e-09 	 -4.572580668e-12 	 -6.754707354e-15 	 
-0.608040201 	 	7.939101543 	 3.244483807 	 0.3768093107 	 -0.9391328092 	 -0.5159385535 	 0.1084405425 	 0.3236748285 	 -0.1658307667 	 0.1414723647 	 -0.0105857348 	 -0.0005829177793 	 1.572475062e-05 	 0.1462687971 	 -0.06563705093 	 -0.01113747319 	 0.001964035781 	 5.414186725e-05 	 -7.31562318e-07 	 0.00118825859 	 3.275629672e-05 	 -4.426015128e-07 	 0.000718906697 	 1.981784208e-05 	 -2.677777333e-07 	 0.0001870748127 	 -2.564431087e-06 	 -1.731818005e-08 	 -0.03265533168 	 -0.03277136619 	 -0.01899433367 	 -0.0001946586507 	 -2.664126402e-06 	 1.79682805e-08 	 -0.0001514099765 	 -2.072218802e-06 	 1.397614206e-08 	 -0.0001178245963 	 -1.615145585e-06 	 1.090744118e-08 	 -9.164668152e-05 	 -1.256297391e-06 	 8.484058859e-09 	 -7.128489716e-05 	 -9.771770113e-07 	 6.599095716e-09 	 -5.544703288e-05 	 -7.600707587e-07 	 5.132928833e-09 	 -1.7313992e-05 	 1.204771441e-07 	 4.212273406e-10 	 -1.473842048e-05 	 9.495132973e-08 	 3.096321222e-10 	 -2.22595525e-05 	 1.548901783e-07 	 5.415466025e-10 	 -0.008716424475 	 -0.005524857936 	 0.002048815584 	 2.033450061e-05 	 1.414949572e-07 	 -4.947125384e-10 	 1.346381156e-05 	 8.673974339e-08 	 -2.82854049e-10 	 1.581664236e-05 	 1.10058033e-07 	 -3.847984491e-10 	 1.047246236e-05 	 6.746816798e-08 	 -2.200102725e-10 	 9.282641629e-06 	 5.980282392e-08 	 -1.950138392e-10 	 1.090025938e-05 	 7.573059329e-08 	 -2.644122498e-10 	 7.220252201e-06 	 4.651601229e-08 	 -1.516865768e-10 	 8.478472503e-06 	 5.890499753e-08 	 -2.056660127e-10 	 5.61607826e-06 	 3.618122447e-08 	 -1.179854638e-10 	 6.597500335e-06 	 4.590784165e-08 	 -1.6050895e-10 	 4.368314866e-06 	 2.814258858e-08 	 -9.177167645e-11 	 5.131687532e-06 	 3.570817501e-08 	 -1.248474249e-10 	 1.731810228e-06 	 6.298361841e-09 	 1.558334816e-11 	 -2.367605401e-14 	 1.012567545e-06 	 2.866888325e-09 	 4.80188993e-12 	 1.07550545e-06 	 3.045084803e-09 	 5.100582753e-12 	 1.142355369e-06 	 3.234357465e-09 	 5.417462683e-12 	 2.226483682e-06 	 8.097423018e-09 	 2.003465236e-11 	 -3.039731557e-14 	 1.301796861e-06 	 3.685785311e-09 	 6.173539328e-12 	 0.007489799464 	 -0.00379869807 	 0.00126623395 	 -1.263132513e-06 	 3.576314459e-09 	 -5.990147468e-12 	 -1.18921479e-06 	 3.367030564e-09 	 -5.639818676e-12 	 -2.033932794e-06 	 7.397141443e-09 	 -1.830190118e-11 	 -2.730238395e-14 	 -1.043562127e-06 	 2.954643308e-09 	 -4.948781509e-12 	 -9.824935263e-07 	 2.781739964e-09 	 -4.659223324e-12 	 -9.249986216e-07 	 2.618953811e-09 	 -4.387104905e-12 	 -1.582039716e-06 	 5.753666691e-09 	 -1.423583426e-11 	 -2.130201304e-14 	 -8.117066291e-07 	 2.29818971e-09 	 -3.849674776e-12 	 -7.642060663e-07 	 2.163700986e-09 	 -3.624028728e-12 	 -7.194852064e-07 	 2.037082721e-09 	 -3.412206609e-12 	 -6.773813839e-07 	 1.917873885e-09 	 -3.212497758e-12 	 -1.158536054e-06 	 4.213440274e-09 	 -1.04250704e-11 	 -1.589431156e-14 	 -5.944170589e-07 	 1.682976779e-09 	 -2.819167787e-12 	 -5.596321451e-07 	 1.584489704e-09 	 -2.654219681e-12 	 -5.268828231e-07 	 1.491766529e-09 	 -2.498902448e-12 	 -9.011359938e-07 	 3.2773109e-09 	 -8.108812024e-12 	 -1.239277405e-14 	 -4.623512624e-07 	 1.309057587e-09 	 -2.192676768e-12 	 -4.352947568e-07 	 1.232452341e-09 	 -2.064760913e-12 	 -4.098215805e-07 	 1.160330161e-09 	 -1.943607838e-12 	 -3.858390788e-07 	 1.092428219e-09 	 -1.829916605e-12 	 -6.599066555e-07 	 2.399991946e-09 	 -5.937781475e-12 	 -8.874235546e-15 	 -3.385822752e-07 	 9.586301623e-10 	 -1.605518531e-12 	 -3.187686529e-07 	 9.025316012e-10 	 -1.511684269e-12 	 -3.001145116e-07 	 8.49715793e-10 	 -1.423211826e-12 	 -5.132905776e-07 	 1.866769209e-09 	 -4.618574312e-12 	 -7.081979259e-15 	 
-0.5979899497 	 	7.972243234 	 3.213148536 	 0.4277572239 	 -0.9655865497 	 -0.5168434117 	 0.1019878815 	 0.2978340792 	 -0.193408173 	 0.1439527448 	 -0.01069266051 	 -0.0005888057878 	 1.588358514e-05 	 0.1329150445 	 -0.06555557899 	 -0.01450222872 	 0.001983874358 	 5.468875017e-05 	 -7.389517741e-07 	 0.0012002611 	 3.308716561e-05 	 -4.470721969e-07 	 0.0007261683194 	 2.001802061e-05 	 -2.704825358e-07 	 0.0001852040802 	 -2.538786991e-06 	 -1.714499974e-08 	 -0.04614595985 	 -0.01863382793 	 -0.018987622 	 -0.000196624883 	 -2.691036542e-06 	 1.814977663e-08 	 -0.0001529393573 	 -2.093150128e-06 	 1.411731413e-08 	 -0.0001190147337 	 -1.631460048e-06 	 1.101761614e-08 	 -9.257239774e-05 	 -1.268987156e-06 	 8.569755627e-09 	 -7.200494054e-05 	 -9.870474027e-07 	 6.665752769e-09 	 -5.600709918e-05 	 -7.677481764e-07 	 5.184775861e-09 	 -1.714085353e-05 	 1.192723829e-07 	 4.17015117e-10 	 -1.459103751e-05 	 9.400182437e-08 	 3.065358751e-10 	 -2.203695884e-05 	 1.533412894e-07 	 5.361311525e-10 	 -0.01739451922 	 -0.0083381266 	 0.001900017732 	 2.053989787e-05 	 1.429241873e-07 	 -4.9970927e-10 	 1.359980851e-05 	 8.761589465e-08 	 -2.857114087e-10 	 1.597640507e-05 	 1.111697207e-07 	 -3.886855259e-10 	 1.057824391e-05 	 6.814965886e-08 	 -2.222325625e-10 	 9.376404893e-06 	 6.040688793e-08 	 -1.969840011e-10 	 1.101036208e-05 	 7.64955423e-08 	 -2.670835108e-10 	 7.293183424e-06 	 4.698586709e-08 	 -1.53218778e-10 	 8.564112915e-06 	 5.949999267e-08 	 -2.077432662e-10 	 5.672805843e-06 	 3.654668843e-08 	 -1.191775203e-10 	 6.664141188e-06 	 4.637155332e-08 	 -1.621301391e-10 	 4.412438885e-06 	 2.842685497e-08 	 -9.269852685e-11 	 5.183522321e-06 	 3.606886073e-08 	 -1.261088157e-10 	 1.71449227e-06 	 6.23537887e-09 	 1.542716499e-11 	 -2.342398216e-14 	 1.002441955e-06 	 2.838220189e-09 	 4.754325698e-12 	 1.064750485e-06 	 3.014634183e-09 	 5.049332509e-12 	 1.130931911e-06 	 3.202014022e-09 	 5.363436936e-12 	 2.204219032e-06 	 8.016449247e-09 	 1.983402834e-11 	 -2.972334229e-14 	 1.288779001e-06 	 3.648927787e-09 	 6.111792337e-12 	 0.004494086137 	 0.003798322005 	 -0.003798573975 	 -1.275891319e-06 	 3.612438343e-09 	 -6.050817923e-12 	 -1.201226959e-06 	 3.401040724e-09 	 -5.696916219e-12 	 -2.054477396e-06 	 7.471859093e-09 	 -1.848675551e-11 	 -2.774287612e-14 	 -1.05410307e-06 	 2.984488216e-09 	 -4.999014977e-12 	 -9.924176193e-07 	 2.809837632e-09 	 -4.706300301e-12 	 -9.343419628e-07 	 2.645408027e-09 	 -4.431308157e-12 	 -1.598019781e-06 	 5.811783708e-09 	 -1.43794143e-11 	 -2.208341985e-14 	 -8.199056168e-07 	 2.321403778e-09 	 -3.888362436e-12 	 -7.719252544e-07 	 2.185556533e-09 	 -3.661028752e-12 	 -7.267526726e-07 	 2.057659165e-09 	 -3.446771318e-12 	 -6.842235619e-07 	 1.937246087e-09 	 -3.245142268e-12 	 -1.170238339e-06 	 4.256000036e-09 	 -1.052997269e-11 	 -1.588192313e-14 	 -6.004212206e-07 	 1.699976086e-09 	 -2.847405389e-12 	 -5.652849473e-07 	 1.600494429e-09 	 -2.680945045e-12 	 -5.322048269e-07 	 1.506834568e-09 	 -2.523832961e-12 	 -9.102383007e-07 	 3.310414784e-09 	 -8.190447851e-12 	 -1.224597671e-14 	 -4.670214375e-07 	 1.322280497e-09 	 -2.214827469e-12 	 -4.39691636e-07 	 1.244901608e-09 	 -2.085026632e-12 	 -4.139611573e-07 	 1.172050538e-09 	 -1.963229713e-12 	 -3.897364099e-07 	 1.103463015e-09 	 -1.848206382e-12 	 -6.665723228e-07 	 2.424234193e-09 	 -5.998009945e-12 	 -9.357451372e-15 	 -3.420022694e-07 	 9.683129765e-10 	 -1.622171648e-12 	 -3.219885112e-07 	 9.11648137e-10 	 -1.526765653e-12 	 -3.031459455e-07 	 8.582988373e-10 	 -1.437701272e-12 	 -5.18475287e-07 	 1.885624891e-09 	 -4.665215881e-12 	 -6.911561779e-15 	 
-0.5879396985 	 	8.004768844 	 3.180673007 	 0.478847034 	 -0.9908778754 	 -0.5163113334 	 0.09482833473 	 0.2703635856 	 -0.2201311874 	 0.1440752237 	 -0.01080066627 	 -0.0005947532707 	 1.604402404e-05 	 0.1173492105 	 -0.06263461985 	 -0.0164040285 	 0.002003913324 	 5.524115711e-05 	 -7.464158702e-07 	 0.001212384847 	 3.342137658e-05 	 -4.515880397e-07 	 0.0007335032909 	 2.022022113e-05 	 -2.732146594e-07 	 0.0001833520549 	 -2.513399334e-06 	 -1.697355111e-08 	 -0.05569135517 	 -0.003827632499 	 -0.01457547023 	 -0.0001986109762 	 -2.718218499e-06 	 1.833310652e-08 	 -0.0001544841862 	 -2.11429288e-06 	 1.425991182e-08 	 -0.0001202168926 	 -1.647939303e-06 	 1.11289041e-08 	 -9.350746455e-05 	 -1.2818051e-06 	 8.656317951e-09 	 -7.273225702e-05 	 -9.970174942e-07 	 6.733082999e-09 	 -5.657282267e-05 	 -7.755031431e-07 	 5.23714728e-09 	 -1.696944643e-05 	 1.180796689e-07 	 4.128447255e-10 	 -1.444512836e-05 	 9.306181376e-08 	 3.034702923e-10 	 -2.181659109e-05 	 1.518078898e-07 	 5.307699702e-10 	 -0.02060874383 	 -0.004723182121 	 -0.00149689276 	 2.074736983e-05 	 1.443678538e-07 	 -5.047567665e-10 	 1.373717915e-05 	 8.85008963e-08 	 -2.885970825e-10 	 1.613778153e-05 	 1.122926374e-07 	 -3.926112919e-10 	 1.068509396e-05 	 6.883803329e-08 	 -2.244772787e-10 	 9.471115252e-06 	 6.101705325e-08 	 -1.989735651e-10 	 1.112157692e-05 	 7.726821817e-08 	 -2.697810415e-10 	 7.366851321e-06 	 4.746046775e-08 	 -1.547659384e-10 	 8.650618374e-06 	 6.010099742e-08 	 -2.098417227e-10 	 5.730106428e-06 	 3.691584395e-08 	 -1.203805204e-10 	 6.731455177e-06 	 4.683994872e-08 	 -1.637674193e-10 	 4.457008597e-06 	 2.871399225e-08 	 -9.363510261e-11 	 5.23588069e-06 	 3.64331899e-08 	 -1.273821757e-10 	 1.697347491e-06 	 6.173025392e-09 	 1.527342819e-11 	 -2.290688463e-14 	 9.924176189e-07 	 2.80983763e-09 	 4.706548353e-12 	 1.05410307e-06 	 2.984488096e-09 	 4.99903683e-12 	 1.119622687e-06 	 3.169994422e-09 	 5.309558678e-12 	 2.182177026e-06 	 7.936285542e-09 	 1.963596608e-11 	 -2.970131669e-14 	 1.275891319e-06 	 3.612438395e-09 	 6.050767991e-12 	 -0.004494086137 	 0.003798322005 	 0.003798573975 	 -1.288779001e-06 	 3.648927613e-09 	 -6.112081451e-12 	 -1.213360462e-06 	 3.435394279e-09 	 -5.754133387e-12 	 -2.075229517e-06 	 7.547331518e-09 	 -1.867354688e-11 	 -2.799127407e-14 	 -1.064750485e-06 	 3.014634119e-09 	 -5.049280874e-12 	 -1.002441955e-06 	 2.838219919e-09 	 -4.75392552e-12 	 -9.437796807e-07 	 2.672128757e-09 	 -4.475861385e-12 	 -1.614161258e-06 	 5.870488225e-09 	 -1.452509137e-11 	 -2.196924283e-14 	 -8.281874216e-07 	 2.344851553e-09 	 -3.927584686e-12 	 -7.797224131e-07 	 2.207632603e-09 	 -3.697608757e-12 	 -7.340935466e-07 	 2.078442898e-09 	 -3.481260697e-12 	 -6.911348526e-07 	 1.956814171e-09 	 -3.277967965e-12 	 -1.182058828e-06 	 4.298989405e-09 	 -1.063642102e-11 	 -1.622137895e-14 	 -6.064860303e-07 	 1.717147452e-09 	 -2.876573352e-12 	 -5.70994848e-07 	 1.616661042e-09 	 -2.708020938e-12 	 -5.375805876e-07 	 1.522054877e-09 	 -2.549533684e-12 	 -9.194325493e-07 	 3.343853017e-09 	 -8.273080475e-12 	 -1.275302855e-14 	 -4.71738786e-07 	 1.335636751e-09 	 -2.237008242e-12 	 -4.441329284e-07 	 1.257475998e-09 	 -2.106471413e-12 	 -4.181425482e-07 	 1.183889651e-09 	 -1.983137061e-12 	 -3.936731082e-07 	 1.114609108e-09 	 -1.867054566e-12 	 -6.733053196e-07 	 2.448721329e-09 	 -6.058651741e-12 	 -8.996882369e-15 	 -3.454568084e-07 	 9.780939586e-10 	 -1.638277789e-12 	 -3.252408928e-07 	 9.208562239e-10 	 -1.542298877e-12 	 -3.062079996e-07 	 8.669685109e-10 	 -1.452102017e-12 	 -5.237123666e-07 	 1.904671795e-09 	 -4.712575905e-12 	 -7.224331804e-15 	 
-0.5778894472 	 	8.036681659 	 3.147078557 	 0.5300276437 	 -1.014955321 	 -0.5143213289 	 0.08697006933 	 0.2414375785 	 -0.2456331306 	 0.1415194731 	 -0.01090976298 	 -0.0006007608287 	 1.620608352e-05 	 0.1001169787 	 -0.05719095665 	 -0.01687528426 	 0.002024154701 	 5.579914388e-05 	 -7.539553604e-07 	 0.001224631055 	 3.375896338e-05 	 -4.561494967e-07 	 0.0007409123523 	 2.042446406e-05 	 -2.759743803e-07 	 0.0001815185497 	 -2.488265551e-06 	 -1.680381687e-08 	 -0.06042675162 	 0.009168265217 	 -0.008235936488 	 -0.0002006171307 	 -2.745675019e-06 	 1.851828755e-08 	 -0.0001560446193 	 -2.135649193e-06 	 1.440395068e-08 	 -0.0001214311943 	 -1.664585014e-06 	 1.124131633e-08 	 -9.445197641e-05 	 -1.294752517e-06 	 8.743754803e-09 	 -7.346692006e-05 	 -1.007088293e-06 	 6.801093582e-09 	 -5.714426049e-05 	 -7.833364419e-07 	 5.290046974e-09 	 -1.679975339e-05 	 1.168988822e-07 	 4.087164656e-10 	 -1.430067828e-05 	 9.213120348e-08 	 3.004357607e-10 	 -2.159842701e-05 	 1.502898236e-07 	 5.254625887e-10 	 -0.01633094278 	 0.00451670872 	 -0.005996589943 	 2.095693745e-05 	 1.458261027e-07 	 -5.098553409e-10 	 1.387593736e-05 	 8.939483712e-08 	 -2.915121282e-10 	 1.630078805e-05 	 1.13426897e-07 	 -3.96577521e-10 	 1.079302329e-05 	 6.953336114e-08 	 -2.267448362e-10 	 9.566782274e-06 	 6.163338222e-08 	 -2.00983711e-10 	 1.123391513e-05 	 7.804869861e-08 	 -2.725060114e-10 	 7.441263331e-06 	 4.79398623e-08 	 -1.563295161e-10 	 8.737997618e-06 	 6.0708073e-08 	 -2.119613817e-10 	 5.787985801e-06 	 3.728872777e-08 	 -1.215967337e-10 	 6.799449098e-06 	 4.73130752e-08 	 -1.654217954e-10 	 4.502028505e-06 	 2.900403013e-08 	 -9.458058497e-11 	 5.288767926e-06 	 3.680119858e-08 	 -1.286686564e-10 	 1.680374158e-06 	 6.111295631e-09 	 1.512036853e-11 	 -2.307561943e-14 	 9.824935258e-07 	 2.781739818e-09 	 4.659445379e-12 	 1.043562127e-06 	 2.954643267e-09 	 4.948981623e-12 	 1.108426554e-06 	 3.138294663e-09 	 5.256443149e-12 	 2.160355439e-06 	 7.85692328e-09 	 1.943951349e-11 	 -2.915287701e-14 	 1.263132513e-06 	 3.576314768e-09 	 5.99016272e-12 	 -0.007489799464 	 -0.00379869807 	 -0.00126623395 	 -1.301796861e-06 	 3.68578503e-09 	 -6.173736601e-12 	 -1.225616525e-06 	 3.470095228e-09 	 -5.812687535e-12 	 -2.096191254e-06 	 7.623566872e-09 	 -1.88621537e-11 	 -2.838771643e-14 	 -1.07550545e-06 	 3.045084741e-09 	 -5.100588386e-12 	 -1.012567546e-06 	 2.866888575e-09 	 -4.801654466e-12 	 -9.533127281e-07 	 2.699119912e-09 	 -4.521223173e-12 	 -1.630465779e-06 	 5.929785559e-09 	 -1.467119264e-11 	 -2.202201505e-14 	 -8.365528802e-07 	 2.368537219e-09 	 -3.9676245e-12 	 -7.875983306e-07 	 2.229931566e-09 	 -3.73511547e-12 	 -7.415085703e-07 	 2.099437409e-09 	 -3.51677619e-12 	 -6.981159538e-07 	 1.976579803e-09 	 -3.311006371e-12 	 -1.193998715e-06 	 4.342413276e-09 	 -1.074412247e-11 	 -1.634962902e-14 	 -6.126120997e-07 	 1.734492238e-09 	 -2.904840422e-12 	 -5.76762424e-07 	 1.632990906e-09 	 -2.735331657e-12 	 -5.430106483e-07 	 1.537429298e-09 	 -2.575227933e-12 	 -9.287196682e-07 	 3.377628825e-09 	 -8.356925708e-12 	 -1.254435299e-14 	 -4.765037839e-07 	 1.34912781e-09 	 -2.259920173e-12 	 -4.486190813e-07 	 1.270177739e-09 	 -2.12750414e-12 	 -4.223661738e-07 	 1.19584753e-09 	 -2.003006384e-12 	 -3.976495707e-07 	 1.125867586e-09 	 -1.885759611e-12 	 -6.801063259e-07 	 2.47345545e-09 	 -6.119566428e-12 	 -9.382195075e-15 	 -3.489462417e-07 	 9.879735432e-10 	 -1.654976987e-12 	 -3.285261268e-07 	 9.301580636e-10 	 -1.558336418e-12 	 -3.093009838e-07 	 8.757256722e-10 	 -1.467026523e-12 	 -5.290023457e-07 	 1.923910628e-09 	 -4.760019776e-12 	 -7.045324206e-15 	 
-0.567839196 	 	8.067984902 	 3.112386414 	 0.581248918 	 -1.037770141 	 -0.5108559548 	 0.07842372525 	 0.2112462328 	 -0.269526289 	 0.1359504912 	 -0.01101996168 	 -0.0006068290686 	 1.636977995e-05 	 0.08185507357 	 -0.04965978469 	 -0.01603008922 	 0.002044600535 	 5.636276682e-05 	 -7.615710067e-07 	 0.001237000961 	 3.409996013e-05 	 -4.607570282e-07 	 0.0007483962522 	 2.063077003e-05 	 -2.787619766e-07 	 0.0001797033794 	 -2.463383104e-06 	 -1.663578023e-08 	 -0.06002797868 	 0.01863112857 	 -0.001884763601 	 -0.0002026435492 	 -2.773408876e-06 	 1.870533928e-08 	 -0.0001576208143 	 -2.157221224e-06 	 1.454944343e-08 	 -0.0001226577617 	 -1.681398862e-06 	 1.135486466e-08 	 -9.54060287e-05 	 -1.307830714e-06 	 8.832074548e-09 	 -7.420900389e-05 	 -1.017260816e-06 	 6.869790838e-09 	 -5.772147036e-05 	 -7.91248864e-07 	 5.343481301e-09 	 -1.663175726e-05 	 1.157299032e-07 	 4.046294247e-10 	 -1.41576727e-05 	 9.120989925e-08 	 2.974312518e-10 	 -2.138244455e-05 	 1.487869379e-07 	 5.202077915e-10 	 -0.005913004102 	 0.01405841776 	 -0.00625770638 	 2.116862189e-05 	 1.47299081e-07 	 -5.150055211e-10 	 1.401609716e-05 	 9.029780801e-08 	 -2.944568694e-10 	 1.646544108e-05 	 1.145726137e-07 	 -4.005832809e-10 	 1.09020428e-05 	 7.023571244e-08 	 -2.290350965e-10 	 9.66341562e-06 	 6.225593607e-08 	 -2.030136402e-10 	 1.134738806e-05 	 7.883706246e-08 	 -2.752585099e-10 	 7.516426971e-06 	 4.842409925e-08 	 -1.579086007e-10 	 8.826259474e-06 	 6.132128083e-08 	 -2.141024929e-10 	 5.846449809e-06 	 3.766537822e-08 	 -1.228247541e-10 	 6.868129821e-06 	 4.779098085e-08 	 -1.670930427e-10 	 4.547503156e-06 	 2.929699766e-08 	 -9.553615204e-11 	 5.342189373e-06 	 3.717292456e-08 	 -1.299685312e-10 	 1.663570557e-06 	 6.050183175e-09 	 1.496917265e-11 	 -2.227883377e-14 	 9.726686729e-07 	 2.75392246e-09 	 4.613122965e-12 	 1.033126593e-06 	 2.92509765e-09 	 4.899282415e-12 	 1.097342381e-06 	 3.106911713e-09 	 5.204000867e-12 	 2.138752066e-06 	 7.778354847e-09 	 1.924510061e-11 	 -2.903656362e-14 	 1.250501294e-06 	 3.54055168e-09 	 5.930580069e-12 	 1.328228385e-06 	 3.760620759e-09 	 6.299197275e-12 	 -1.314946213e-06 	 3.723014885e-09 	 -6.236095202e-12 	 -1.237996385e-06 	 3.505146201e-09 	 -5.870969534e-12 	 -2.117364724e-06 	 7.700572023e-09 	 -1.905242667e-11 	 -2.852364528e-14 	 -1.086369049e-06 	 3.075842925e-09 	 -5.151777198e-12 	 -1.022795414e-06 	 2.895846528e-09 	 -4.850525958e-12 	 -9.629420681e-07 	 2.726383409e-09 	 -4.566699516e-12 	 -1.646934991e-06 	 5.989681959e-09 	 -1.481985449e-11 	 -2.262462305e-14 	 -8.450028382e-07 	 2.392461842e-09 	 -4.007429591e-12 	 -7.955538019e-07 	 2.252456323e-09 	 -3.772795116e-12 	 -7.489984924e-07 	 2.12064389e-09 	 -3.551810539e-12 	 -7.051675704e-07 	 1.996544924e-09 	 -3.344477433e-12 	 -1.206059206e-06 	 4.386275925e-09 	 -1.085236348e-11 	 -1.646565366e-14 	 -6.188000485e-07 	 1.752012083e-09 	 -2.934867305e-12 	 -5.825882579e-07 	 1.649485506e-09 	 -2.762865738e-12 	 -5.484955581e-07 	 1.552958629e-09 	 -2.601195385e-12 	 -9.381005953e-07 	 3.411746408e-09 	 -8.441175902e-12 	 -1.281789861e-14 	 -4.813169126e-07 	 1.362755488e-09 	 -2.282567772e-12 	 -4.531505489e-07 	 1.28300778e-09 	 -2.149224001e-12 	 -4.26632463e-07 	 1.207927195e-09 	 -2.023799982e-12 	 -4.01666199e-07 	 1.137239821e-09 	 -1.905011241e-12 	 -6.869760288e-07 	 2.49843976e-09 	 -6.181825247e-12 	 -9.456265126e-15 	 -3.524709214e-07 	 9.979531196e-10 	 -1.671640136e-12 	 -3.318445441e-07 	 9.39553415e-10 	 -1.573642004e-12 	 -3.124252098e-07 	 8.845715579e-10 	 -1.481737006e-12 	 -5.343457585e-07 	 1.943343932e-09 	 -4.808132407e-12 	 -7.444132735e-15 	 
-0.5577889447 	 	8.098681736 	 3.07661769 	 0.6324616797 	 -1.059276306 	 -0.5059013124 	 0.06920241645 	 0.1799956871 	 -0.2914018747 	 0.1270185682 	 -0.01113127348 	 -0.0006129586033 	 1.653512986e-05 	 0.06329132484 	 -0.04059475537 	 -0.01406422968 	 0.002065252891 	 5.693208288e-05 	 -7.692635781e-07 	 0.001249495815 	 3.444440126e-05 	 -4.654111007e-07 	 0.0007559557463 	 2.083915988e-05 	 -2.815777307e-07 	 0.0001779063607 	 -2.438749479e-06 	 -1.646942387e-08 	 -0.05471142862 	 0.02359426512 	 0.003124427356 	 -0.0002046904364 	 -2.80142287e-06 	 1.889428042e-08 	 -0.0001592129302 	 -2.179011154e-06 	 1.469640635e-08 	 -0.0001238967185 	 -1.698382545e-06 	 1.146955927e-08 	 -9.636971781e-05 	 -1.321041014e-06 	 8.921286879e-09 	 -7.495858345e-05 	 -1.027536091e-06 	 6.939182126e-09 	 -5.830451058e-05 	 -7.992412091e-07 	 5.397454936e-09 	 -1.646544108e-05 	 1.145726138e-07 	 4.005832487e-10 	 -1.401609716e-05 	 9.029780805e-08 	 2.944571671e-10 	 -2.116862189e-05 	 1.472990809e-07 	 5.150059194e-10 	 0.005913004102 	 0.01405841776 	 0.00625770638 	 2.138244455e-05 	 1.487869379e-07 	 -5.202074211e-10 	 1.41576727e-05 	 9.120989906e-08 	 -2.974309793e-10 	 1.663175726e-05 	 1.157299031e-07 	 -4.046294254e-10 	 1.101216352e-05 	 7.094515804e-08 	 -2.313486123e-10 	 9.761025054e-06 	 6.288477878e-08 	 -2.050638856e-10 	 1.146200717e-05 	 7.963338974e-08 	 -2.780388228e-10 	 7.592349833e-06 	 4.891322743e-08 	 -1.595036297e-10 	 8.915412856e-06 	 6.194068234e-08 	 -2.162648156e-10 	 5.905504359e-06 	 3.804583316e-08 	 -1.240656894e-10 	 6.937504283e-06 	 4.827371424e-08 	 -1.687808636e-10 	 4.593437142e-06 	 2.959292457e-08 	 -9.65010737e-11 	 5.396150425e-06 	 3.754840511e-08 	 -1.312813851e-10 	 1.646934991e-06 	 5.989682039e-09 	 1.481970461e-11 	 -2.248982401e-14 	 9.629420677e-07 	 2.726383472e-09 	 4.566616617e-12 	 1.022795414e-06 	 2.895846442e-09 	 4.850727865e-12 	 1.086369049e-06 	 3.075843177e-09 	 5.151773103e-12 	 2.117364724e-06 	 7.700571967e-09 	 1.905260409e-11 	 -2.875648433e-14 	 1.237996385e-06 	 3.505146464e-09 	 5.870717336e-12 	 1.314946213e-06 	 3.723014968e-09 	 6.236182448e-12 	 -1.328228386e-06 	 3.760620696e-09 	 -6.299101241e-12 	 -1.250501294e-06 	 3.540551481e-09 	 -5.930823961e-12 	 -2.138752065e-06 	 7.778354848e-09 	 -1.924488722e-11 	 -2.88783793e-14 	 -1.097342381e-06 	 3.10691161e-09 	 -5.204055588e-12 	 -1.033126594e-06 	 2.925097611e-09 	 -4.899352374e-12 	 -9.726686734e-07 	 2.75392245e-09 	 -4.613123591e-12 	 -1.663570557e-06 	 6.050183173e-09 	 -1.496921456e-11 	 -2.237746623e-14 	 -8.535381481e-07 	 2.416627092e-09 	 -4.047739004e-12 	 -8.03589631e-07 	 2.275207766e-09 	 -3.810905081e-12 	 -7.565640698e-07 	 2.142064213e-09 	 -3.588152284e-12 	 -7.122904147e-07 	 2.016711773e-09 	 -3.378154165e-12 	 -1.21824152e-06 	 4.430581243e-09 	 -1.09620292e-11 	 -1.678833644e-14 	 -6.25050501e-07 	 1.769709477e-09 	 -2.96406039e-12 	 -5.884729377e-07 	 1.666146751e-09 	 -2.790812093e-12 	 -5.540358707e-07 	 1.568644898e-09 	 -2.627407773e-12 	 -9.475762787e-07 	 3.446207896e-09 	 -8.526398378e-12 	 -1.278888494e-14 	 -4.861786588e-07 	 1.37652047e-09 	 -2.305714455e-12 	 -4.577277886e-07 	 1.295967428e-09 	 -2.170675647e-12 	 -4.309418454e-07 	 1.220128367e-09 	 -2.043214381e-12 	 -4.05723399e-07 	 1.148727088e-09 	 -1.924042566e-12 	 -6.93915122e-07 	 2.523676615e-09 	 -6.243902003e-12 	 -9.340568893e-15 	 -3.560312037e-07 	 1.008033153e-09 	 -1.688507078e-12 	 -3.35196481e-07 	 9.490436175e-10 	 -1.590059045e-12 	 -3.155809931e-07 	 8.935062302e-10 	 -1.496821032e-12 	 -5.39743145e-07 	 1.962973692e-09 	 -4.856943734e-12 	 -7.264142142e-15 	 
-0.5477386935 	 	8.12877526 	 3.039793393 	 0.6836177043 	 -1.079430499 	 -0.4994470465 	 0.05932173217 	 0.1479080646 	 -0.3108299849 	 0.1143592511 	 -0.01124370963 	 -0.0006191500519 	 1.670214996e-05 	 0.04524474114 	 -0.03066803218 	 -0.01125520473 	 0.002086113855 	 5.750714956e-05 	 -7.770338513e-07 	 0.001262116878 	 3.479232156e-05 	 -4.701121828e-07 	 0.0007635915983 	 2.104965467e-05 	 -2.84421926e-07 	 0.000176127312 	 -2.414362189e-06 	 -1.630473079e-08 	 -0.04523407835 	 0.02384692906 	 0.006000000353 	 -0.0002067579991 	 -2.829719831e-06 	 1.908513034e-08 	 -0.000160821128 	 -2.201021181e-06 	 1.484485337e-08 	 -0.0001251481899 	 -1.715537779e-06 	 1.158541219e-08 	 -9.734314107e-05 	 -1.33438475e-06 	 9.01140028e-09 	 -7.571573445e-05 	 -1.037915155e-06 	 7.009274063e-09 	 -5.889344005e-05 	 -8.073142843e-07 	 5.451974762e-09 	 -1.630078805e-05 	 1.134268972e-07 	 3.965774689e-10 	 -1.387593736e-05 	 8.939483746e-08 	 2.915124782e-10 	 -2.095693745e-05 	 1.458261025e-07 	 5.098556138e-10 	 0.01633094278 	 0.00451670872 	 0.005996589943 	 2.159842701e-05 	 1.502898236e-07 	 -5.254620253e-10 	 1.430067828e-05 	 9.213120349e-08 	 -3.004355629e-10 	 1.679975339e-05 	 1.168988822e-07 	 -4.087165075e-10 	 1.112339655e-05 	 7.166176964e-08 	 -2.336855895e-10 	 9.859620432e-06 	 6.351997304e-08 	 -2.071357454e-10 	 1.157778404e-05 	 8.04377607e-08 	 -2.808477009e-10 	 7.669039587e-06 	 4.940729627e-08 	 -1.611146676e-10 	 9.005466769e-06 	 6.256634053e-08 	 -2.184495927e-10 	 5.965155413e-06 	 3.843013134e-08 	 -1.253188633e-10 	 7.007579491e-06 	 4.876132341e-08 	 -1.704854832e-10 	 4.639835105e-06 	 2.989184063e-08 	 -9.747595814e-11 	 5.450656533e-06 	 3.792767889e-08 	 -1.326075704e-10 	 1.630465779e-06 	 5.929785753e-09 	 1.467098512e-11 	 -2.198451606e-14 	 9.533127277e-07 	 2.699119986e-09 	 4.521209012e-12 	 1.012567545e-06 	 2.866888252e-09 	 4.801452377e-12 	 1.07550545e-06 	 3.045084968e-09 	 5.10054437e-12 	 2.096191254e-06 	 7.623566845e-09 	 1.886210607e-11 	 -2.852178958e-14 	 1.225616525e-06 	 3.470095271e-09 	 5.812635312e-12 	 1.301796861e-06 	 3.685785121e-09 	 6.17385952e-12 	 0.007489799464 	 -0.00379869807 	 0.00126623395 	 -1.263132513e-06 	 3.576314361e-09 	 -5.990240298e-12 	 -2.160355439e-06 	 7.856923248e-09 	 -1.943938214e-11 	 -2.901346577e-14 	 -1.108426554e-06 	 3.13829469e-09 	 -5.256644079e-12 	 -1.043562127e-06 	 2.954643537e-09 	 -4.948876353e-12 	 -9.824935263e-07 	 2.781739813e-09 	 -4.659417334e-12 	 -1.680374158e-06 	 6.111295613e-09 	 -1.512020201e-11 	 -2.300944536e-14 	 -8.621596725e-07 	 2.441037981e-09 	 -4.088938271e-12 	 -8.117066291e-07 	 2.298189634e-09 	 -3.849603134e-12 	 -7.642060662e-07 	 2.163701215e-09 	 -3.624246681e-12 	 -7.194852067e-07 	 2.037082442e-09 	 -3.412202192e-12 	 -1.230546885e-06 	 4.475333951e-09 	 -1.10727295e-11 	 -1.676694872e-14 	 -6.313640892e-07 	 1.787584786e-09 	 -2.994273983e-12 	 -5.944170585e-07 	 1.682976706e-09 	 -2.819124956e-12 	 -5.596321453e-07 	 1.584489842e-09 	 -2.653912599e-12 	 -9.571476755e-07 	 3.481018029e-09 	 -8.612727236e-12 	 -1.303854833e-14 	 -4.910895125e-07 	 1.390424505e-09 	 -2.328939595e-12 	 -4.623512624e-07 	 1.30905756e-09 	 -2.192743307e-12 	 -4.352947567e-07 	 1.23245265e-09 	 -2.06456862e-12 	 -4.098215806e-07 	 1.160330228e-09 	 -1.943497824e-12 	 -7.009243065e-07 	 2.549167761e-09 	 -6.306948994e-12 	 -9.820239798e-15 	 -3.596274482e-07 	 1.018215441e-09 	 -1.705720169e-12 	 -3.385822753e-07 	 9.586299858e-10 	 -1.605733697e-12 	 -3.187686529e-07 	 9.025316122e-10 	 -1.512139491e-12 	 -5.451950498e-07 	 1.982801546e-09 	 -4.905663056e-12 	 -7.472717027e-15 	 
-0.5376884422 	 	8.158268515 	 3.00193442 	 0.734669715 	 -1.098192107 	 -0.4914863439 	 0.04879973857 	 0.1152214951 	 -0.3273595583 	 0.0975933072 	 -0.0113572815 	 -0.0006254040399 	 1.687085712e-05 	 0.0286255926 	 -0.02067035852 	 -0.007962254344 	 0.002107185534 	 5.808802495e-05 	 -7.848826118e-07 	 0.001274865425 	 3.514375617e-05 	 -4.748607509e-07 	 0.0007713045795 	 2.126227564e-05 	 -2.872948504e-07 	 0.0001743660536 	 -2.390218769e-06 	 -1.614168511e-08 	 -0.03289356585 	 0.01993429984 	 0.006512224438 	 -0.0002088464461 	 -2.858302618e-06 	 1.927790777e-08 	 -0.0001624455701 	 -2.22325353e-06 	 1.499480007e-08 	 -0.0001264123023 	 -1.732866297e-06 	 1.170243582e-08 	 -9.83263968e-05 	 -1.347863269e-06 	 9.102423935e-09 	 -7.648053338e-05 	 -1.048399058e-06 	 7.080074688e-09 	 -5.948831825e-05 	 -8.15468905e-07 	 5.507044269e-09 	 -1.613778153e-05 	 1.122926376e-07 	 3.926112989e-10 	 -1.373717915e-05 	 8.850089649e-08 	 2.885974808e-10 	 -2.074736983e-05 	 1.443678538e-07 	 5.047573236e-10 	 0.02060874383 	 -0.004723182121 	 0.00149689276 	 2.181659109e-05 	 1.518078898e-07 	 -5.307694207e-10 	 1.444512836e-05 	 9.306181371e-08 	 -3.034698984e-10 	 1.696944643e-05 	 1.180796687e-07 	 -4.12844757e-10 	 1.123575314e-05 	 7.238561993e-08 	 -2.360456704e-10 	 9.959211715e-06 	 6.416158328e-08 	 -2.092275418e-10 	 1.169473037e-05 	 8.125025657e-08 	 -2.836843231e-10 	 7.746503978e-06 	 4.990635566e-08 	 -1.627420294e-10 	 9.09643031e-06 	 6.319831851e-08 	 -2.20656094e-10 	 6.025408998e-06 	 3.881831163e-08 	 -1.265847825e-10 	 7.078362523e-06 	 4.925385797e-08 	 -1.722075759e-10 	 4.68670173e-06 	 3.019377588e-08 	 -9.84603937e-11 	 5.505713204e-06 	 3.83107836e-08 	 -1.339470256e-10 	 1.614161258e-06 	 5.870488194e-09 	 1.452486943e-11 	 -2.177162028e-14 	 9.437796803e-07 	 2.672128798e-09 	 4.47587812e-12 	 1.002441955e-06 	 2.838219959e-09 	 4.754077333e-12 	 1.064750485e-06 	 3.014634378e-09 	 5.049263647e-12 	 2.075229517e-06 	 7.5473316e-09 	 1.867352018e-11 	 -2.816642542e-14 	 1.213360462e-06 	 3.435394552e-09 	 5.754002163e-12 	 1.288779001e-06 	 3.648927689e-09 	 6.112199963e-12 	 0.004494086137 	 0.003798322005 	 -0.003798573975 	 -1.275891319e-06 	 3.612438183e-09 	 -6.050886223e-12 	 -2.182177026e-06 	 7.936285613e-09 	 -1.963592557e-11 	 -2.949473708e-14 	 -1.119622687e-06 	 3.169994265e-09 	 -5.30964454e-12 	 -1.05410307e-06 	 2.98448836e-09 	 -4.998843095e-12 	 -9.924176194e-07 	 2.809837615e-09 	 -4.706579691e-12 	 -1.697347491e-06 	 6.173025365e-09 	 -1.527345995e-11 	 -2.298047631e-14 	 -8.708682823e-07 	 2.465694618e-09 	 -4.129751048e-12 	 -8.199056169e-07 	 2.321403729e-09 	 -3.888318387e-12 	 -7.719252543e-07 	 2.185556464e-09 	 -3.661072937e-12 	 -7.267526728e-07 	 2.057659316e-09 	 -3.446684501e-12 	 -1.242976547e-06 	 4.520539021e-09 	 -1.118467747e-11 	 -1.712700216e-14 	 -6.377414503e-07 	 1.805641221e-09 	 -3.024537331e-12 	 -6.004212205e-07 	 1.699976044e-09 	 -2.847285015e-12 	 -5.652849473e-07 	 1.600494448e-09 	 -2.680913316e-12 	 -9.668157523e-07 	 3.516179464e-09 	 -8.699594464e-12 	 -1.300304315e-14 	 -4.960499707e-07 	 1.404469336e-09 	 -2.352746883e-12 	 -4.670214377e-07 	 1.322280607e-09 	 -2.214962598e-12 	 -4.39691636e-07 	 1.244901669e-09 	 -2.08499695e-12 	 -4.139611572e-07 	 1.172050645e-09 	 -1.963191762e-12 	 -7.080042898e-07 	 2.574916445e-09 	 -6.370851209e-12 	 -9.656507036e-15 	 -3.632600177e-07 	 1.028500062e-09 	 -1.722626994e-12 	 -3.420022696e-07 	 9.683128419e-10 	 -1.622138441e-12 	 -3.219885114e-07 	 9.116480146e-10 	 -1.527167859e-12 	 -5.507020242e-07 	 2.002829358e-09 	 -4.955386582e-12 	 -7.650276382e-15 	 
-0.527638191 	 	8.187164479 	 2.963061567 	 0.7855713781 	 -1.115523222 	 -0.4820159331 	 0.03765698046 	 0.08219013943 	 -0.3405183291 	 0.07632668562 	 -0.01147200054 	 -0.000631721199 	 1.704126837e-05 	 0.01443550282 	 -0.01151113762 	 -0.004626395634 	 0.002128470056 	 5.867476771e-05 	 -7.92810652e-07 	 0.001287742745 	 3.549874061e-05 	 -4.796572833e-07 	 0.000779095469 	 2.147704429e-05 	 -2.901967938e-07 	 0.0001726224077 	 -2.366316782e-06 	 -1.598026948e-08 	 -0.01952832128 	 0.01315753729 	 0.004993250532 	 -0.0002109559883 	 -2.887174118e-06 	 1.947263239e-08 	 -0.0001640864206 	 -2.245710447e-06 	 1.514626161e-08 	 -0.0001276891835 	 -1.750369849e-06 	 1.182064134e-08 	 -9.931958433e-05 	 -1.361477935e-06 	 9.194366623e-09 	 -7.725305748e-05 	 -1.058988858e-06 	 7.151589169e-09 	 -6.008920527e-05 	 -8.237058949e-07 	 5.562670961e-09 	 -1.597640507e-05 	 1.111697207e-07 	 3.88685409e-10 	 -1.359980851e-05 	 8.761589475e-08 	 2.857117154e-10 	 -2.053989787e-05 	 1.429241874e-07 	 4.997098507e-10 	 0.01739451922 	 -0.0083381266 	 -0.001900017732 	 2.203695883e-05 	 1.533412897e-07 	 -5.361309844e-10 	 1.459103751e-05 	 9.400182432e-08 	 -3.065356353e-10 	 1.714085353e-05 	 1.192723828e-07 	 -4.170151446e-10 	 1.134924464e-05 	 7.311678115e-08 	 -2.384300422e-10 	 1.005980896e-05 	 6.480967441e-08 	 -2.113414029e-10 	 1.181285796e-05 	 8.20709592e-08 	 -2.865496202e-10 	 7.824750831e-06 	 5.0410456e-08 	 -1.643860925e-10 	 9.188312668e-06 	 6.383668002e-08 	 -2.228849622e-10 	 6.0862712e-06 	 3.921041249e-08 	 -1.278633056e-10 	 7.14986053e-06 	 4.975136763e-08 	 -1.739470156e-10 	 4.734041751e-06 	 3.049876078e-08 	 -9.945475948e-11 	 5.561325998e-06 	 3.869775821e-08 	 -1.353000534e-10 	 1.59801978e-06 	 5.811784082e-09 	 1.437922824e-11 	 -2.224422087e-14 	 9.343419623e-07 	 2.645408136e-09 	 4.431150812e-12 	 9.92417619e-07 	 2.80983759e-09 	 4.706336541e-12 	 1.054103069e-06 	 2.984488342e-09 	 4.998999951e-12 	 2.054477396e-06 	 7.471859046e-09 	 1.848682224e-11 	 -2.779549032e-14 	 1.201226959e-06 	 3.401041115e-09 	 5.696774104e-12 	 1.275891319e-06 	 3.612438404e-09 	 6.050888628e-12 	 -0.004494086137 	 0.003798322005 	 0.003798573975 	 -1.288779001e-06 	 3.648927565e-09 	 -6.111986461e-12 	 -2.204219032e-06 	 8.01644925e-09 	 -1.98339326e-11 	 -2.964453086e-14 	 -1.130931912e-06 	 3.202013882e-09 	 -5.363487303e-12 	 -1.064750485e-06 	 3.0146344e-09 	 -5.049113075e-12 	 -1.002441955e-06 	 2.838220071e-09 	 -4.75453323e-12 	 -1.71449227e-06 	 6.235378814e-09 	 -1.542719649e-11 	 -2.345227355e-14 	 -8.796648573e-07 	 2.490599905e-09 	 -4.171828722e-12 	 -8.281874214e-07 	 2.344851526e-09 	 -3.927533479e-12 	 -7.797224131e-07 	 2.207632478e-09 	 -3.697714928e-12 	 -7.340935468e-07 	 2.078443159e-09 	 -3.481396799e-12 	 -1.255531759e-06 	 4.56620065e-09 	 -1.129777571e-11 	 -1.726497271e-14 	 -6.441832287e-07 	 1.823879799e-09 	 -3.054926506e-12 	 -6.064860301e-07 	 1.717147633e-09 	 -2.87676758e-12 	 -5.709948479e-07 	 1.616661021e-09 	 -2.707952407e-12 	 -9.765814852e-07 	 3.551695937e-09 	 -8.787305382e-12 	 -1.342456851e-14 	 -5.010605342e-07 	 1.418655723e-09 	 -2.376062905e-12 	 -4.71738786e-07 	 1.335636748e-09 	 -2.237041804e-12 	 -4.441329284e-07 	 1.257476044e-09 	 -2.106427587e-12 	 -4.18142548e-07 	 1.183889436e-09 	 -1.983008136e-12 	 -7.151557875e-07 	 2.60092587e-09 	 -6.435208292e-12 	 -9.81031591e-15 	 -3.669292798e-07 	 1.038889127e-09 	 -1.740324288e-12 	 -3.454568084e-07 	 9.780938879e-10 	 -1.638226558e-12 	 -3.252408927e-07 	 9.208562385e-10 	 -1.542334108e-12 	 -5.562646233e-07 	 2.023060074e-09 	 -5.00523555e-12 	 -7.512518667e-15 	 
-0.5175879397 	 	8.215466071 	 2.923195526 	 0.8362772982 	 -1.131388632 	 -0.471036084 	 0.02591648346 	 0.04908421492 	 -0.34981278 	 0.05015047738 	 -0.01158787836 	 -0.0006381021673 	 1.721340094e-05 	 0.003767550084 	 -0.004218524376 	 -0.001770467395 	 0.002149969572 	 5.926743712e-05 	 -8.008187724e-07 	 0.001300750137 	 3.585731071e-05 	 -4.845022657e-07 	 0.0007869650536 	 2.169398229e-05 	 -2.931280496e-07 	 0.0001708961981 	 -2.342653812e-06 	 -1.582046831e-08 	 -0.007517752651 	 0.005573913035 	 0.002337144981 	 -0.0002130868388 	 -2.916337246e-06 	 1.966932404e-08 	 -0.0001657438452 	 -2.268394199e-06 	 1.529925264e-08 	 -0.0001289789623 	 -1.768050203e-06 	 1.19400404e-08 	 -0.000100322804 	 -1.375230121e-06 	 9.287238155e-09 	 -7.803338479e-05 	 -1.069685625e-06 	 7.22382716e-09 	 -6.069616181e-05 	 -8.320260863e-07 	 5.618858936e-09 	 -1.581664236e-05 	 1.100580333e-07 	 3.847984141e-10 	 -1.346381156e-05 	 8.673974315e-08 	 2.828540278e-10 	 -2.033450061e-05 	 1.414949571e-07 	 4.947129693e-10 	 0.008716424475 	 -0.005524857936 	 -0.002048815584 	 2.22595525e-05 	 1.548901786e-07 	 -5.415463109e-10 	 1.473842048e-05 	 9.49513295e-08 	 -3.096318022e-10 	 1.7313992e-05 	 1.20477144e-07 	 -4.212273322e-10 	 1.14638825e-05 	 7.385532858e-08 	 -2.408388191e-10 	 1.016142233e-05 	 6.546431219e-08 	 -2.134760204e-10 	 1.193217875e-05 	 8.289995163e-08 	 -2.894439781e-10 	 7.90378805e-06 	 5.091964828e-08 	 -1.660465404e-10 	 9.281123122e-06 	 6.448148958e-08 	 -2.251361652e-10 	 6.147748167e-06 	 3.960647378e-08 	 -1.291547253e-10 	 7.222080732e-06 	 5.02539021e-08 	 -1.75704006e-10 	 4.78185995e-06 	 3.08068263e-08 	 -1.004594706e-10 	 5.617500533e-06 	 3.908864129e-08 	 -1.366668649e-10 	 1.582039716e-06 	 5.753666889e-09 	 1.423546055e-11 	 -2.116436506e-14 	 9.249986211e-07 	 2.618953812e-09 	 4.387157823e-12 	 9.824935261e-07 	 2.781739657e-09 	 4.659249272e-12 	 1.043562127e-06 	 2.954643474e-09 	 4.948886534e-12 	 2.033932794e-06 	 7.397141357e-09 	 1.83017832e-11 	 -2.742617027e-14 	 1.18921479e-06 	 3.367030725e-09 	 5.639620589e-12 	 1.263132512e-06 	 3.576314475e-09 	 5.990190765e-12 	 -0.007489799464 	 -0.00379869807 	 -0.00126623395 	 -1.301796861e-06 	 3.685785065e-09 	 -6.173776877e-12 	 -2.226483682e-06 	 8.097423042e-09 	 -2.00344769e-11 	 -3.010467288e-14 	 -1.142355369e-06 	 3.234357334e-09 	 -5.417666528e-12 	 -1.07550545e-06 	 3.045085186e-09 	 -5.100584234e-12 	 -1.012567546e-06 	 2.866888312e-09 	 -4.801903567e-12 	 -1.731810228e-06 	 6.298361934e-09 	 -1.558319059e-11 	 -2.372471747e-14 	 -8.885502857e-07 	 2.515757882e-09 	 -4.213826629e-12 	 -8.365528801e-07 	 2.368536922e-09 	 -3.967496853e-12 	 -7.875983304e-07 	 2.229931496e-09 	 -3.735380875e-12 	 -7.415085702e-07 	 2.099437497e-09 	 -3.517059057e-12 	 -1.268213791e-06 	 4.612323723e-09 	 -1.141147354e-11 	 -1.731796128e-14 	 -6.506900747e-07 	 1.842302522e-09 	 -3.085992212e-12 	 -6.126120996e-07 	 1.734492286e-09 	 -2.905099467e-12 	 -5.76762424e-07 	 1.632990983e-09 	 -2.73533389e-12 	 -9.86445861e-07 	 3.587571307e-09 	 -8.876374888e-12 	 -1.337353512e-14 	 -5.061217089e-07 	 1.432985077e-09 	 -2.400465731e-12 	 -4.765037839e-07 	 1.349127805e-09 	 -2.259946019e-12 	 -4.486190812e-07 	 1.270177766e-09 	 -2.127442672e-12 	 -4.223661739e-07 	 1.195847396e-09 	 -2.002762225e-12 	 -7.223795225e-07 	 2.627197618e-09 	 -6.500019487e-12 	 -9.800885712e-15 	 -3.706356048e-07 	 1.049382994e-09 	 -1.757637095e-12 	 -3.489462417e-07 	 9.879734178e-10 	 -1.654956428e-12 	 -3.285261265e-07 	 9.301578822e-10 	 -1.558266642e-12 	 -5.618834103e-07 	 2.043494717e-09 	 -5.055869358e-12 	 -7.77392604e-15 	 
-0.5075376884 	 	8.243176151 	 2.882356889 	 0.8867430137 	 -1.145755823 	 -0.4585506074 	 0.01360375628 	 0.01619002282 	 -0.3547280919 	 0.01864087422 	 -0.01170492664 	 -0.0006445475892 	 1.738727221e-05 	 -0.002193622292 	 6.047079593e-05 	 8.170784984e-07 	 0.002171686253 	 5.986609304e-05 	 -8.089077827e-07 	 0.001313888916 	 3.621950271e-05 	 -4.893961863e-07 	 0.0007949141283 	 2.191311157e-05 	 -2.960889141e-07 	 0.0001691872504 	 -2.31922747e-06 	 -1.56622648e-08 	 0.0002175138167 	 -2.981690509e-06 	 -2.013602611e-08 	 -0.0002152392129 	 -2.945794948e-06 	 1.986800231e-08 	 -0.0001674180113 	 -2.291307077e-06 	 1.545378961e-08 	 -0.0001302817691 	 -1.785909145e-06 	 1.206064566e-08 	 -0.000101336157 	 -1.389121217e-06 	 9.381048003e-09 	 -7.882159413e-05 	 -1.080490438e-06 	 7.296794309e-09 	 -6.130924916e-05 	 -8.404303187e-07 	 5.675614992e-09 	 -1.565847726e-05 	 1.08957462e-07 	 3.809507306e-10 	 -1.332917457e-05 	 8.58723533e-08 	 2.800258902e-10 	 -2.013115731e-05 	 1.400800194e-07 	 4.897656117e-10 	 -1.71365137e-05 	 1.104008918e-07 	 3.600126447e-10 	 2.248439456e-05 	 1.564547126e-07 	 -5.47016781e-10 	 1.488729216e-05 	 9.591042582e-08 	 -3.127590343e-10 	 1.748887933e-05 	 1.216940746e-07 	 -4.254821433e-10 	 1.157967831e-05 	 7.460133567e-08 	 -2.43271187e-10 	 1.02640621e-05 	 6.612556259e-08 	 -2.156323567e-10 	 1.205270478e-05 	 8.373731785e-08 	 -2.923676414e-10 	 7.983623617e-06 	 5.143398368e-08 	 -1.677234839e-10 	 9.374871047e-06 	 6.513281223e-08 	 -2.274102304e-10 	 6.209846108e-06 	 4.000653568e-08 	 -1.304594768e-10 	 7.295030426e-06 	 5.076151286e-08 	 -1.774787884e-10 	 4.830161157e-06 	 3.111800348e-08 	 -1.014741398e-10 	 5.674242483e-06 	 3.948347286e-08 	 -1.380469725e-10 	 1.566219452e-06 	 5.696130183e-09 	 1.409354424e-11 	 -2.169801357e-14 	 9.157487123e-07 	 2.592764571e-09 	 4.342802552e-12 	 9.72668673e-07 	 2.753922328e-09 	 4.612886854e-12 	 1.033126593e-06 	 2.925097637e-09 	 4.899295498e-12 	 2.013593636e-06 	 7.323170282e-09 	 1.811905326e-11 	 -2.73406104e-14 	 1.177322742e-06 	 3.333360864e-09 	 5.583266098e-12 	 1.250501293e-06 	 3.540551549e-09 	 5.930862465e-12 	 1.328228385e-06 	 3.760620398e-09 	 6.299086253e-12 	 -1.314946213e-06 	 3.723014844e-09 	 -6.236138703e-12 	 -2.248973226e-06 	 8.179214226e-09 	 -2.02367347e-11 	 -3.000039594e-14 	 -1.153894215e-06 	 3.267027448e-09 	 -5.472414724e-12 	 -1.086369049e-06 	 3.075843146e-09 	 -5.151548088e-12 	 -1.022795414e-06 	 2.895846489e-09 	 -4.850763417e-12 	 -1.749303112e-06 	 6.361980998e-09 	 -1.57405534e-11 	 -2.370364549e-14 	 -8.975254651e-07 	 2.541168956e-09 	 -4.256272883e-12 	 -8.450028382e-07 	 2.392461767e-09 	 -4.007308715e-12 	 -7.955538018e-07 	 2.252456198e-09 	 -3.772851771e-12 	 -7.489984923e-07 	 2.120643707e-09 	 -3.552087196e-12 	 -1.281023923e-06 	 4.658912432e-09 	 -1.152674819e-11 	 -1.75692338e-14 	 -6.572626461e-07 	 1.860911772e-09 	 -3.117184385e-12 	 -6.188000485e-07 	 1.752011935e-09 	 -2.934996813e-12 	 -5.825882578e-07 	 1.649485529e-09 	 -2.762910993e-12 	 -9.964098762e-07 	 3.623809569e-09 	 -8.965971754e-12 	 -1.35149303e-14 	 -5.112340059e-07 	 1.447459812e-09 	 -2.424455125e-12 	 -4.813169127e-07 	 1.362755435e-09 	 -2.282620416e-12 	 -4.531505489e-07 	 1.283007857e-09 	 -2.149196985e-12 	 -4.266324629e-07 	 1.207927191e-09 	 -2.02380491e-12 	 -7.296762237e-07 	 2.653734682e-09 	 -6.565743077e-12 	 -1.012885477e-14 	 -3.743793671e-07 	 1.059982238e-09 	 -1.775608319e-12 	 -3.524709215e-07 	 9.979530437e-10 	 -1.671566942e-12 	 -3.318445441e-07 	 9.395532943e-10 	 -1.57345337e-12 	 -5.675589525e-07 	 2.064135795e-09 	 -5.106973547e-12 	 -7.585378216e-15 	 
-0.4974874372 	 	8.270297516 	 2.840566149 	 0.9369249922 	 -1.158594971 	 -0.444566856 	 0.0007467933165 	 -0.01619002282 	 -0.3547280919 	 -0.01864087422 	 -0.01182315722 	 -0.0006510581158 	 1.756289973e-05 	 -0.002171686253 	 5.986609304e-05 	 8.089077821e-07 	 0.002193622292 	 6.047079593e-05 	 -8.170784994e-07 	 0.001327160409 	 3.658535317e-05 	 -4.943395401e-07 	 0.000802943496 	 2.213445426e-05 	 -2.990796861e-07 	 0.0001674953921 	 -2.296035389e-06 	 -1.550564367e-08 	 0.0002153386967 	 -2.951873854e-06 	 -1.993466749e-08 	 -0.000217413328 	 -2.975550201e-06 	 2.006868754e-08 	 -0.000169109088 	 -2.314451397e-06 	 1.560988712e-08 	 -0.0001315977354 	 -1.803948478e-06 	 1.218246911e-08 	 -0.0001023597459 	 -1.403152626e-06 	 9.475805263e-09 	 -7.961776512e-05 	 -1.091404391e-06 	 7.370498945e-09 	 -6.192852927e-05 	 -8.489194422e-07 	 5.732943842e-09 	 -1.55018938e-05 	 1.078678963e-07 	 3.771413348e-10 	 -1.319588394e-05 	 8.501363676e-08 	 2.77225424e-10 	 -1.992984742e-05 	 1.38679231e-07 	 4.848678403e-10 	 -1.696515e-05 	 1.092968921e-07 	 3.564122544e-10 	 2.271150773e-05 	 1.580350501e-07 	 -5.52542143e-10 	 1.503766757e-05 	 9.687920953e-08 	 -3.159184223e-10 	 1.766553318e-05 	 1.229232974e-07 	 -4.29779991e-10 	 1.169664377e-05 	 7.535487824e-08 	 -2.45728738e-10 	 1.036773861e-05 	 6.679349185e-08 	 -2.178101923e-10 	 1.217444825e-05 	 8.458314215e-08 	 -2.953212845e-10 	 8.064265598e-06 	 5.19535146e-08 	 -1.694180378e-10 	 9.469565913e-06 	 6.579071349e-08 	 -2.297071482e-10 	 6.272571296e-06 	 4.041063879e-08 	 -1.317770557e-10 	 7.368716978e-06 	 5.127425118e-08 	 -1.792715543e-10 	 4.878950251e-06 	 3.143232439e-08 	 -1.024993208e-10 	 5.731557579e-06 	 3.988229221e-08 	 -1.394413485e-10 	 1.550557389e-06 	 5.639169558e-09 	 1.39521253e-11 	 -2.124547503e-14 	 9.065913018e-07 	 2.566837184e-09 	 4.299921106e-12 	 9.629420677e-07 	 2.726383252e-09 	 4.566486186e-12 	 1.022795414e-06 	 2.89584655e-09 	 4.850509018e-12 	 1.993457868e-06 	 7.249939097e-09 	 1.793746872e-11 	 -2.727463707e-14 	 1.165549613e-06 	 3.300027422e-09 	 5.527358182e-12 	 1.237996385e-06 	 3.505146289e-09 	 5.871018652e-12 	 1.314946213e-06 	 3.723014749e-09 	 6.23612208e-12 	 -1.328228385e-06 	 3.760620344e-09 	 -6.298946813e-12 	 -2.271689935e-06 	 8.261832075e-09 	 -2.044122318e-11 	 -3.104786481e-14 	 -1.165549613e-06 	 3.300027449e-09 	 -5.527607628e-12 	 -1.097342381e-06 	 3.106911509e-09 	 -5.204149771e-12 	 -1.033126594e-06 	 2.925097657e-09 	 -4.899446375e-12 	 -1.766972691e-06 	 6.426242883e-09 	 -1.58996083e-11 	 -2.438860871e-14 	 -9.065913025e-07 	 2.566837304e-09 	 -4.29989637e-12 	 -8.535381481e-07 	 2.416626997e-09 	 -4.04770128e-12 	 -8.035896309e-07 	 2.275207766e-09 	 -3.810926562e-12 	 -7.565640698e-07 	 2.142064223e-09 	 -3.588284126e-12 	 -1.293963449e-06 	 4.70597139e-09 	 -1.164339391e-11 	 -1.776700669e-14 	 -6.639016067e-07 	 1.879708499e-09 	 -3.148489889e-12 	 -6.250505008e-07 	 1.769709369e-09 	 -2.964244229e-12 	 -5.884729376e-07 	 1.666146721e-09 	 -2.790778954e-12 	 -1.006474538e-06 	 3.660413173e-09 	 -9.056294418e-12 	 -1.350886816e-14 	 -5.163979423e-07 	 1.462080507e-09 	 -2.449032019e-12 	 -4.861786589e-07 	 1.376520461e-09 	 -2.305741866e-12 	 -4.577277886e-07 	 1.295967531e-09 	 -2.170617134e-12 	 -4.309418454e-07 	 1.220127937e-09 	 -2.043686998e-12 	 -7.370466282e-07 	 2.680539781e-09 	 -6.632201082e-12 	 -1.01446637e-14 	 -3.781609449e-07 	 1.070689506e-09 	 -1.793627182e-12 	 -3.560312038e-07 	 1.00803321e-09 	 -1.688454012e-12 	 -3.351964812e-07 	 9.490436683e-10 	 -1.589930254e-12 	 -5.732918228e-07 	 2.084985754e-09 	 -5.158323757e-12 	 -7.407512916e-15 	 
-0.4874371859 	 	8.296832907 	 2.797843704 	 0.9867806261 	 -1.16987894 	 -0.4290957248 	 -0.01262392254 	 -0.04908421492 	 -0.34981278 	 -0.05015047738 	 -0.01194258204 	 -0.0006576344048 	 1.774030126e-05 	 -0.002149969572 	 5.926743712e-05 	 8.008187717e-07 	 -0.003767550084 	 -0.004218524376 	 0.001770467395 	 0.001340565957 	 3.695489907e-05 	 -4.993328268e-07 	 0.0008110539678 	 2.235803272e-05 	 -3.021006676e-07 	 0.0001658204522 	 -2.273075228e-06 	 -1.535058845e-08 	 0.0002131853278 	 -2.922355362e-06 	 -1.973532243e-08 	 0.007288935114 	 0.004931416375 	 -0.001869711985 	 -0.0001708172461 	 -2.337829497e-06 	 1.576756126e-08 	 -0.0001329269942 	 -1.822170026e-06 	 1.230552375e-08 	 -0.000103393674 	 -1.417325765e-06 	 9.571519381e-09 	 -8.042197816e-05 	 -1.102428584e-06 	 7.444947894e-09 	 -6.255406468e-05 	 -8.574943135e-07 	 5.790851848e-09 	 -1.534687616e-05 	 1.067892263e-07 	 3.733696187e-10 	 -1.306392621e-05 	 8.416350765e-08 	 2.74453404e-10 	 -1.973055061e-05 	 1.372924505e-07 	 4.800191399e-10 	 -1.679549992e-05 	 1.082039319e-07 	 3.528480037e-10 	 -0.008862663696 	 -0.006155057358 	 0.002523983351 	 1.518956192e-05 	 9.78577793e-08 	 -3.191096658e-10 	 1.78439714e-05 	 1.241649363e-07 	 -4.341207611e-10 	 1.181479069e-05 	 7.611603248e-08 	 -2.482106753e-10 	 1.047246236e-05 	 6.746816791e-08 	 -2.200104131e-10 	 1.229742143e-05 	 8.543751019e-08 	 -2.983039916e-10 	 8.145722137e-06 	 5.247829292e-08 	 -1.711289555e-10 	 9.565217285e-06 	 6.645526049e-08 	 -2.320276695e-10 	 6.335930066e-06 	 4.081882351e-08 	 -1.331083149e-10 	 7.443147833e-06 	 5.179216849e-08 	 -1.810823295e-10 	 4.928232159e-06 	 3.174982014e-08 	 -1.035345885e-10 	 5.78945161e-06 	 4.02851401e-08 	 -1.408499892e-10 	 1.535051945e-06 	 5.582778725e-09 	 1.381300237e-11 	 -2.078163981e-14 	 8.975254647e-07 	 2.541168803e-09 	 4.256509148e-12 	 9.533127278e-07 	 2.699119983e-09 	 4.5210454e-12 	 1.012567545e-06 	 2.866888397e-09 	 4.801667912e-12 	 1.973523457e-06 	 7.177440425e-09 	 1.775834212e-11 	 -2.662294794e-14 	 1.153894215e-06 	 3.26702742e-09 	 5.472228959e-12 	 1.225616525e-06 	 3.470095398e-09 	 5.812830696e-12 	 1.301796861e-06 	 3.685785154e-09 	 6.173759509e-12 	 0.007489799464 	 -0.00379869807 	 0.00126623395 	 -2.294636104e-06 	 8.345284019e-09 	 -2.064789278e-11 	 -3.07106616e-14 	 -1.177322742e-06 	 3.333360796e-09 	 -5.583369213e-12 	 -1.108426554e-06 	 3.138294891e-09 	 -5.256409161e-12 	 -1.043562128e-06 	 2.954643446e-09 	 -4.949153046e-12 	 -1.784820749e-06 	 6.491154058e-09 	 -1.606032146e-11 	 -2.422870664e-14 	 -9.157487127e-07 	 2.592764616e-09 	 -4.342620497e-12 	 -8.621596724e-07 	 2.441037741e-09 	 -4.089143183e-12 	 -8.11706629e-07 	 2.298189606e-09 	 -3.849651886e-12 	 -7.64206066e-07 	 2.163701003e-09 	 -3.624129634e-12 	 -1.307033676e-06 	 4.753506311e-09 	 -1.176084448e-11 	 -1.791846319e-14 	 -6.706076271e-07 	 1.898695322e-09 	 -3.180454554e-12 	 -6.313640891e-07 	 1.787584802e-09 	 -2.994338669e-12 	 -5.944170585e-07 	 1.682976761e-09 	 -2.81912446e-12 	 -1.016640861e-06 	 3.697386709e-09 	 -9.147896375e-12 	 -1.372416655e-14 	 -5.216140389e-07 	 1.476848797e-09 	 -2.47365708e-12 	 -4.910895125e-07 	 1.390424328e-09 	 -2.328907005e-12 	 -4.623512625e-07 	 1.30905764e-09 	 -2.192701865e-12 	 -4.352947569e-07 	 1.232452335e-09 	 -2.064742206e-12 	 -7.444914806e-07 	 2.70761581e-09 	 -6.699003872e-12 	 -1.027238994e-14 	 -3.819807204e-07 	 1.081504373e-09 	 -1.811447881e-12 	 -3.596274483e-07 	 1.018215371e-09 	 -1.705649107e-12 	 -3.385822752e-07 	 9.58630104e-10 	 -1.605487834e-12 	 -5.790826001e-07 	 2.10604583e-09 	 -5.21078616e-12 	 -7.778679859e-15 	 
-0.4773869347 	 	8.322785004 	 2.754209857 	 1.036268229 	 -1.179583283 	 -0.4121516524 	 -0.02647541682 	 -0.08219013943 	 -0.3405183291 	 -0.07632668562 	 -0.01206321316 	 -0.0006642771203 	 1.791949471e-05 	 -0.002128470056 	 5.867476771e-05 	 7.92810651e-07 	 -0.01443550282 	 -0.01151113762 	 0.004626395634 	 0.001354106912 	 3.732817772e-05 	 -5.043765501e-07 	 0.0008192463628 	 2.258386952e-05 	 -3.051521635e-07 	 0.0001641622615 	 -2.250344666e-06 	 -1.519708344e-08 	 0.0002110534924 	 -2.893132053e-06 	 -1.953797084e-08 	 0.01900813014 	 0.01177025656 	 -0.004090207694 	 -0.0001725426583 	 -2.361443736e-06 	 1.592682841e-08 	 -0.0001342696798 	 -1.840575628e-06 	 1.242982067e-08 	 -0.0001044380457 	 -1.431642065e-06 	 9.668200453e-09 	 -8.12343145e-05 	 -1.113564132e-06 	 7.520149001e-09 	 -6.318591857e-05 	 -8.661557992e-07 	 5.849344556e-09 	 -1.519340868e-05 	 1.057213428e-07 	 3.696364683e-10 	 -1.293328804e-05 	 8.332187942e-08 	 2.717090655e-10 	 -1.953324676e-05 	 1.359195375e-07 	 4.752193341e-10 	 -1.662754633e-05 	 1.071219018e-07 	 3.49319909e-10 	 -0.01834130774 	 -0.009785677237 	 0.002524238289 	 1.534299054e-05 	 9.884623329e-08 	 -3.223329513e-10 	 1.802421201e-05 	 1.254191168e-07 	 -4.385062691e-10 	 1.1934131e-05 	 7.688487466e-08 	 -2.507177747e-10 	 1.057824391e-05 	 6.814965884e-08 	 -2.222326947e-10 	 1.242163676e-05 	 8.630050822e-08 	 -3.013170017e-10 	 8.228001462e-06 	 5.30083722e-08 	 -1.728578505e-10 	 9.661834824e-06 	 6.712652028e-08 	 -2.34371487e-10 	 6.399928818e-06 	 4.123113153e-08 	 -1.344526698e-10 	 7.518330508e-06 	 5.23153175e-08 	 -1.829113866e-10 	 4.978011861e-06 	 3.207052283e-08 	 -1.045804763e-10 	 5.847930425e-06 	 4.069205737e-08 	 -1.422726186e-10 	 1.519701554e-06 	 5.526950871e-09 	 1.367472566e-11 	 -2.080588186e-14 	 8.885502853e-07 	 2.515757809e-09 	 4.214099672e-12 	 9.437796802e-07 	 2.672128928e-09 	 4.475597974e-12 	 1.002441955e-06 	 2.838219851e-09 	 4.754171988e-12 	 1.953788387e-06 	 7.105666895e-09 	 1.758071701e-11 	 -2.667491038e-14 	 1.142355369e-06 	 3.23435741e-09 	 5.41753901e-12 	 1.213360462e-06 	 3.435394419e-09 	 5.754251203e-12 	 1.288779001e-06 	 3.648927601e-09 	 6.112143598e-12 	 0.004494086137 	 0.003798322005 	 -0.003798573975 	 -2.317814051e-06 	 8.429579174e-09 	 -2.085604054e-11 	 -3.135993753e-14 	 -1.18921479e-06 	 3.367030795e-09 	 -5.639728176e-12 	 -1.119622687e-06 	 3.16999427e-09 	 -5.309670297e-12 	 -1.05410307e-06 	 2.98448816e-09 	 -4.99901107e-12 	 -1.802849089e-06 	 6.556720537e-09 	 -1.622228973e-11 	 -2.468849946e-14 	 -9.249986215e-07 	 2.618953666e-09 	 -4.386942511e-12 	 -8.708682822e-07 	 2.465694462e-09 	 -4.12962272e-12 	 -8.199056167e-07 	 2.321403702e-09 	 -3.888366651e-12 	 -7.719252543e-07 	 2.185556543e-09 	 -3.661171917e-12 	 -1.320235925e-06 	 4.801521272e-09 	 -1.188000539e-11 	 -1.818081661e-14 	 -6.773813839e-07 	 1.917873765e-09 	 -3.212441276e-12 	 -6.377414503e-07 	 1.805641249e-09 	 -3.024576527e-12 	 -6.004212205e-07 	 1.699975971e-09 	 -2.847254808e-12 	 -1.026909874e-06 	 3.734733558e-09 	 -9.240295939e-12 	 -1.402099885e-14 	 -5.268828232e-07 	 1.491766473e-09 	 -2.498837896e-12 	 -4.960499708e-07 	 1.404469226e-09 	 -2.352629961e-12 	 -4.670214375e-07 	 1.322280546e-09 	 -2.214865366e-12 	 -4.396916362e-07 	 1.244901552e-09 	 -2.085014055e-12 	 -7.520115331e-07 	 2.734965275e-09 	 -6.766690846e-12 	 -1.038131911e-14 	 -3.858390788e-07 	 1.09242835e-09 	 -1.830044927e-12 	 -3.632600178e-07 	 1.028500011e-09 	 -1.722589937e-12 	 -3.420022694e-07 	 9.683129308e-10 	 -1.622157007e-12 	 -5.849318701e-07 	 2.127318828e-09 	 -5.263796737e-12 	 -7.725656785e-15 	 
-0.4673366834 	 	8.348156428 	 2.70968482 	 1.085347029 	 -1.187686235 	 -0.3937526222 	 -0.0407722201 	 -0.1152214951 	 -0.3273595583 	 -0.0975933072 	 -0.01218506277 	 -0.0006709869335 	 1.810049817e-05 	 -0.002107185534 	 5.808802495e-05 	 7.84882611e-07 	 -0.0286255926 	 -0.02067035852 	 0.007962254344 	 0.001367784644 	 3.770522683e-05 	 -5.09471219e-07 	 0.0008275215086 	 2.281198749e-05 	 -3.082344825e-07 	 0.0001625206527 	 -2.227841408e-06 	 -1.504511417e-08 	 0.0002089429751 	 -2.864200975e-06 	 -1.934259275e-08 	 0.03214438103 	 0.01809414168 	 -0.005536526381 	 -0.0001742854987 	 -2.385296501e-06 	 1.608770392e-08 	 -0.0001356259277 	 -1.859167144e-06 	 1.255537364e-08 	 -0.0001054929666 	 -1.446102974e-06 	 9.765858358e-09 	 -8.205485619e-05 	 -1.12481216e-06 	 7.596109268e-09 	 -6.382415477e-05 	 -8.749047737e-07 	 5.908428225e-09 	 -1.504147587e-05 	 1.046641383e-07 	 3.659398406e-10 	 -1.280395624e-05 	 8.248866763e-08 	 2.689917183e-10 	 -1.933791593e-05 	 1.345603534e-07 	 4.704671981e-10 	 -1.646127226e-05 	 1.060506918e-07 	 3.45826429e-10 	 -0.02308281529 	 -0.006709677294 	 -0.001375954209 	 1.549796893e-05 	 9.98446719e-08 	 -3.255887294e-10 	 1.820627322e-05 	 1.266859659e-07 	 -4.429355159e-10 	 1.205467676e-05 	 7.766148263e-08 	 -2.53250382e-10 	 1.068509396e-05 	 6.883803319e-08 	 -2.244773755e-10 	 1.254710678e-05 	 8.717222291e-08 	 -3.043606032e-10 	 8.311111885e-06 	 5.354380596e-08 	 -1.74603757e-10 	 9.759428289e-06 	 6.780456026e-08 	 -2.36738597e-10 	 6.464574017e-06 	 4.16476039e-08 	 -1.358107889e-10 	 7.594272599e-06 	 5.284375101e-08 	 -1.847587268e-10 	 5.028294384e-06 	 3.239446472e-08 	 -1.056368368e-10 	 5.906999929e-06 	 4.110308475e-08 	 -1.437096717e-10 	 1.504504665e-06 	 5.471682002e-09 	 1.353767966e-11 	 -2.060115062e-14 	 8.796648567e-07 	 2.490600075e-09 	 4.171853416e-12 	 9.343419623e-07 	 2.645407879e-09 	 4.431066245e-12 	 9.924176191e-07 	 2.809837714e-09 	 4.706400591e-12 	 1.934250667e-06 	 7.034610385e-09 	 1.740477365e-11 	 -2.61567661e-14 	 1.130931911e-06 	 3.202014133e-09 	 5.363402241e-12 	 1.201226959e-06 	 3.401040916e-09 	 5.697042263e-12 	 1.275891319e-06 	 3.61243847e-09 	 6.051090705e-12 	 -0.004494086137 	 0.003798322005 	 0.003798573975 	 -2.341226116e-06 	 8.514725589e-09 	 -2.106729201e-11 	 -3.158083122e-14 	 -1.20122696e-06 	 3.401041105e-09 	 -5.696855338e-12 	 -1.130931912e-06 	 3.202013968e-09 	 -5.363308797e-12 	 -1.064750486e-06 	 3.014634507e-09 	 -5.04951236e-12 	 -1.821059532e-06 	 6.622949479e-09 	 -1.638655416e-11 	 -2.494288697e-14 	 -9.343419627e-07 	 2.64540808e-09 	 -4.431063074e-12 	 -8.796648573e-07 	 2.490599867e-09 	 -4.171790479e-12 	 -8.281874214e-07 	 2.344851533e-09 	 -3.927581304e-12 	 -7.79722413e-07 	 2.207632612e-09 	 -3.697745448e-12 	 -1.333571529e-06 	 4.850020922e-09 	 -1.199961107e-11 	 -1.822576058e-14 	 -6.842235622e-07 	 1.937245939e-09 	 -3.24491494e-12 	 -6.441832286e-07 	 1.823879771e-09 	 -3.054943669e-12 	 -6.0648603e-07 	 1.717147504e-09 	 -2.876711036e-12 	 -1.037282613e-06 	 3.772458025e-09 	 -9.333654443e-12 	 -1.412791906e-14 	 -5.322048269e-07 	 1.506834682e-09 	 -2.523742952e-12 	 -5.010605343e-07 	 1.418655612e-09 	 -2.375993445e-12 	 -4.717387861e-07 	 1.335636755e-09 	 -2.237041545e-12 	 -4.441329284e-07 	 1.25747605e-09 	 -2.106423001e-12 	 -7.59607545e-07 	 2.762590936e-09 	 -6.835049818e-12 	 -1.039807428e-14 	 -3.897364098e-07 	 1.103462905e-09 	 -1.848440994e-12 	 -3.669292798e-07 	 1.038889042e-09 	 -1.740234429e-12 	 -3.454568084e-07 	 9.780939879e-10 	 -1.638341641e-12 	 -5.908402227e-07 	 2.148806643e-09 	 -5.316247522e-12 	 -7.899803546e-15 	 
-0.4572864322 	 	8.372949741 	 2.664288714 	 1.133977169 	 -1.194168711 	 -0.3739201645 	 -0.05547636451 	 -0.1479080646 	 -0.3108299849 	 -0.1143592511 	 -0.01230814317 	 -0.0006777645219 	 1.828332994e-05 	 -0.002086113855 	 5.750714956e-05 	 7.770338506e-07 	 -0.04524474114 	 -0.03066803218 	 0.01125520473 	 0.001381600534 	 3.808608449e-05 	 -5.146173494e-07 	 0.000835880241 	 2.304240965e-05 	 -3.113479358e-07 	 0.0001608954597 	 -2.20556318e-06 	 -1.489466428e-08 	 0.0002068535629 	 -2.835559205e-06 	 -1.914916882e-08 	 0.04440149993 	 0.0220939941 	 -0.005477641667 	 -0.0001760459434 	 -2.409390202e-06 	 1.625020486e-08 	 -0.000136995875 	 -1.877946451e-06 	 1.268219455e-08 	 -0.0001065585431 	 -1.460709951e-06 	 9.864502594e-09 	 -8.288368611e-05 	 -1.136173803e-06 	 7.672836958e-09 	 -6.446883775e-05 	 -8.83742121e-07 	 5.968108775e-09 	 -1.489106237e-05 	 1.03617506e-07 	 3.622803009e-10 	 -1.267591775e-05 	 8.166378803e-08 	 2.663019724e-10 	 -1.914453839e-05 	 1.332147611e-07 	 4.657622972e-10 	 -1.629666091e-05 	 1.04990194e-07 	 3.423685565e-10 	 -0.02071817071 	 0.002757601019 	 -0.006882457268 	 1.565451275e-05 	 1.008531953e-07 	 -3.288771993e-10 	 1.839017341e-05 	 1.279656114e-07 	 -4.474093822e-10 	 1.217644014e-05 	 7.84459354e-08 	 -2.558080103e-10 	 1.079302329e-05 	 6.953336086e-08 	 -2.267449619e-10 	 1.267384416e-05 	 8.805274311e-08 	 -3.07435307e-10 	 8.3950618e-06 	 5.408464792e-08 	 -1.763673616e-10 	 9.858007539e-06 	 6.8489449e-08 	 -2.39129661e-10 	 6.529872192e-06 	 4.20682832e-08 	 -1.371826594e-10 	 7.670981774e-06 	 5.337752147e-08 	 -1.866252064e-10 	 5.079084807e-06 	 3.272167858e-08 	 -1.067034331e-10 	 5.96666609e-06 	 4.151826375e-08 	 -1.451612359e-10 	 1.489459745e-06 	 5.416965827e-09 	 1.340262875e-11 	 -2.025037969e-14 	 8.708682818e-07 	 2.465694633e-09 	 4.129711517e-12 	 9.249986212e-07 	 2.61895371e-09 	 4.386956611e-12 	 9.824935259e-07 	 2.781739873e-09 	 4.659247763e-12 	 1.914908323e-06 	 6.96426496e-09 	 1.723106517e-11 	 -2.603690651e-14 	 1.119622687e-06 	 3.169994422e-09 	 5.309558678e-12 	 1.18921479e-06 	 3.367030704e-09 	 5.639894417e-12 	 1.263132513e-06 	 3.57631457e-09 	 5.990234974e-12 	 -0.007489799464 	 -0.00379869807 	 -0.00126623395 	 -2.364874664e-06 	 8.600732585e-09 	 -2.127964369e-11 	 -3.18289617e-14 	 -1.213360462e-06 	 3.435394425e-09 	 -5.754088544e-12 	 -1.142355369e-06 	 3.234357459e-09 	 -5.417380764e-12 	 -1.07550545e-06 	 3.045084851e-09 	 -5.100826277e-12 	 -1.839453917e-06 	 6.689847573e-09 	 -1.655178959e-11 	 -2.498470114e-14 	 -9.437796806e-07 	 2.672128708e-09 	 -4.475866962e-12 	 -8.885502858e-07 	 2.51575774e-09 	 -4.214079588e-12 	 -8.365528799e-07 	 2.368536922e-09 	 -3.967592696e-12 	 -7.875983305e-07 	 2.229931533e-09 	 -3.735405396e-12 	 -1.347041834e-06 	 4.899010521e-09 	 -1.212113116e-11 	 -1.856620461e-14 	 -6.911348526e-07 	 1.956814255e-09 	 -3.277902822e-12 	 -6.506900747e-07 	 1.842302423e-09 	 -3.086039372e-12 	 -6.126120996e-07 	 1.734492345e-09 	 -2.904884735e-12 	 -1.047760127e-06 	 3.810563285e-09 	 -9.428011906e-12 	 -1.421305796e-14 	 -5.375805877e-07 	 1.522054794e-09 	 -2.549560545e-12 	 -5.06121709e-07 	 1.432985089e-09 	 -2.40042287e-12 	 -4.76503784e-07 	 1.349127879e-09 	 -2.25992108e-12 	 -4.486190812e-07 	 1.270177782e-09 	 -2.127437514e-12 	 -7.672802833e-07 	 2.790495232e-09 	 -6.903755821e-12 	 -1.030486005e-14 	 -3.936731081e-07 	 1.114609131e-09 	 -1.867145691e-12 	 -3.706356048e-07 	 1.049382917e-09 	 -1.757577659e-12 	 -3.489462417e-07 	 9.8797346e-10 	 -1.655022174e-12 	 -5.968082555e-07 	 2.170511833e-09 	 -5.370405003e-12 	 -8.371984991e-15 	 
-0.4472361809 	 	8.397167449 	 2.618041572 	 1.182119698 	 -1.199014307 	 -0.3526793585 	 -0.07054737981 	 -0.1799956871 	 -0.2914018747 	 -0.1270185682 	 -0.0124324668 	 -0.0006846105703 	 1.846800848e-05 	 -0.002065252891 	 5.693208288e-05 	 7.692635774e-07 	 -0.06329132484 	 -0.04059475537 	 0.01406422968 	 0.001395555977 	 3.847078916e-05 	 -5.198154606e-07 	 0.0008443234043 	 2.32751593e-05 	 -3.144928379e-07 	 0.0001592865186 	 -2.183507733e-06 	 -1.474571895e-08 	 0.0002047850446 	 -2.807203851e-06 	 -1.895767865e-08 	 0.0539826699 	 0.02257087916 	 -0.003576367626 	 -0.0001778241702 	 -2.433727271e-06 	 1.641434686e-08 	 -0.00013837966 	 -1.896915447e-06 	 1.281029668e-08 	 -0.0001076348829 	 -1.475464472e-06 	 9.964143034e-09 	 -8.372088798e-05 	 -1.147650209e-06 	 7.750339875e-09 	 -6.512003262e-05 	 -8.926687334e-07 	 6.02839244e-09 	 -1.474215299e-05 	 1.025813394e-07 	 3.586578266e-10 	 -1.254915964e-05 	 8.084715692e-08 	 2.636388599e-10 	 -1.895309461e-05 	 1.318826247e-07 	 4.611048303e-10 	 -1.613369567e-05 	 1.039403007e-07 	 3.389446406e-10 	 -0.01183950879 	 0.01380341864 	 -0.008030046942 	 1.58126378e-05 	 1.018719056e-07 	 -3.321993984e-10 	 1.857593117e-05 	 1.292581825e-07 	 -4.519289764e-10 	 1.229943344e-05 	 7.923831183e-08 	 -2.583925189e-10 	 1.09020428e-05 	 7.02357124e-08 	 -2.290351502e-10 	 1.28018617e-05 	 8.894215712e-08 	 -3.105405531e-10 	 8.479859687e-06 	 5.463095289e-08 	 -1.78148814e-10 	 9.95758253e-06 	 6.918125591e-08 	 -2.415451547e-10 	 6.595829939e-06 	 4.249321182e-08 	 -1.385685094e-10 	 7.748465783e-06 	 5.391668355e-08 	 -1.885101187e-10 	 5.13038826e-06 	 3.305219765e-08 	 -1.077815579e-10 	 6.026934935e-06 	 4.19376366e-08 	 -1.466277035e-10 	 1.474565272e-06 	 5.362796407e-09 	 1.326848467e-11 	 -2.028841804e-14 	 8.62159672e-07 	 2.441037882e-09 	 4.08882389e-12 	 9.157487126e-07 	 2.592764768e-09 	 4.342609458e-12 	 9.726686728e-07 	 2.753922554e-09 	 4.61286832e-12 	 1.8957594e-06 	 6.894622955e-09 	 1.705844945e-11 	 -2.560567271e-14 	 1.108426554e-06 	 3.138294836e-09 	 5.256554116e-12 	 1.177322742e-06 	 3.333360688e-09 	 5.583587162e-12 	 1.250501293e-06 	 3.540551639e-09 	 5.930873675e-12 	 1.328228385e-06 	 3.760620371e-09 	 6.29910013e-12 	 -2.388762085e-06 	 8.687607942e-09 	 -2.149458966e-11 	 -3.233334467e-14 	 -1.225616525e-06 	 3.470095385e-09 	 -5.812728084e-12 	 -1.153894215e-06 	 3.267027529e-09 	 -5.472063525e-12 	 -1.08636905e-06 	 3.075842979e-09 	 -5.151931283e-12 	 -1.858034102e-06 	 6.757420962e-09 	 -1.67190585e-11 	 -2.570845281e-14 	 -9.533127282e-07 	 2.699119978e-09 	 -4.521132418e-12 	 -8.975254652e-07 	 2.541168808e-09 	 -4.256248272e-12 	 -8.450028381e-07 	 2.392461795e-09 	 -4.00730691e-12 	 -7.955538018e-07 	 2.252456206e-09 	 -3.772988262e-12 	 -1.360648202e-06 	 4.94849505e-09 	 -1.224345886e-11 	 -1.847569432e-14 	 -6.981159543e-07 	 1.976579859e-09 	 -3.310888436e-12 	 -6.57262646e-07 	 1.860911781e-09 	 -3.117167854e-12 	 -6.188000483e-07 	 1.752012052e-09 	 -2.934839068e-12 	 -1.058343473e-06 	 3.849053549e-09 	 -9.523181651e-12 	 -1.43699195e-14 	 -5.430106484e-07 	 1.537429285e-09 	 -2.575201712e-12 	 -5.112340059e-07 	 1.447459892e-09 	 -2.424456162e-12 	 -4.813169129e-07 	 1.362755355e-09 	 -2.282668049e-12 	 -4.531505489e-07 	 1.283007835e-09 	 -2.149229447e-12 	 -7.750305238e-07 	 2.818682336e-09 	 -6.973935749e-12 	 -1.053016485e-14 	 -3.976495707e-07 	 1.125867697e-09 	 -1.885866784e-12 	 -3.743793671e-07 	 1.059982257e-09 	 -1.775527083e-12 	 -3.524709215e-07 	 9.979530003e-10 	 -1.671673584e-12 	 -6.028365704e-07 	 2.192435887e-09 	 -5.424495051e-12 	 -7.916198103e-15 	 
-0.4371859296 	 	8.420811997 	 2.570963342 	 1.229736571 	 -1.202209298 	 -0.3300588348 	 -0.08594228936 	 -0.2112462328 	 -0.269526289 	 -0.1359504912 	 -0.01255804621 	 -0.0006915257701 	 1.865455244e-05 	 -0.002044600535 	 5.636276682e-05 	 7.61571006e-07 	 -0.08185507357 	 -0.04965978469 	 0.01603008922 	 0.001409652382 	 3.88593797e-05 	 -5.250660777e-07 	 0.0008528518514 	 2.351025993e-05 	 -3.176695065e-07 	 0.0001576936668 	 -2.161672839e-06 	 -1.459826326e-08 	 0.0002027372113 	 -2.779132047e-06 	 -1.876810313e-08 	 0.05959026343 	 0.01893588407 	 0.0001106752703 	 -0.0001796203587 	 -2.458310167e-06 	 1.65801468e-08 	 -0.0001397774225 	 -1.916076047e-06 	 1.293969221e-08 	 -0.0001087220947 	 -1.490368027e-06 	 1.006479047e-08 	 -8.456654636e-05 	 -1.159242537e-06 	 7.828625161e-09 	 -6.577780517e-05 	 -9.01685513e-07 	 6.089284971e-09 	 -1.45947327e-05 	 1.015555346e-07 	 3.550710835e-10 	 -1.242366909e-05 	 8.003869213e-08 	 2.610026429e-10 	 -1.876356525e-05 	 1.305638095e-07 	 4.564937486e-10 	 -1.597236006e-05 	 1.029009062e-07 	 3.355553622e-10 	 -1.745541269e-07 	 0.01711715277 	 0.004818190321 	 1.597236006e-05 	 1.029009061e-07 	 -3.355550388e-10 	 1.876356525e-05 	 1.305638096e-07 	 -4.564936655e-10 	 1.242366909e-05 	 8.003869236e-08 	 -2.610021696e-10 	 1.101216351e-05 	 7.094515785e-08 	 -2.313486142e-10 	 1.293117234e-05 	 8.984055531e-08 	 -3.136772713e-10 	 8.56551411e-06 	 5.518277583e-08 	 -1.799481598e-10 	 1.005816332e-05 	 6.988005034e-08 	 -2.439852179e-10 	 6.66245392e-06 	 4.292243261e-08 	 -1.399678559e-10 	 7.826732452e-06 	 5.446129169e-08 	 -1.904144662e-10 	 5.182209925e-06 	 3.338605532e-08 	 -1.08870434e-10 	 6.08781255e-06 	 4.236124571e-08 	 -1.48108666e-10 	 1.459819743e-06 	 5.309168848e-09 	 1.313554453e-11 	 -1.988547372e-14 	 8.535381477e-07 	 2.416627093e-09 	 4.047711244e-12 	 9.065913022e-07 	 2.566837216e-09 	 4.299729275e-12 	 9.629420678e-07 	 2.726383516e-09 	 4.56642999e-12 	 1.876801964e-06 	 6.825677329e-09 	 1.688828888e-11 	 -2.530943822e-14 	 1.097342381e-06 	 3.106911713e-09 	 5.204000867e-12 	 1.165549613e-06 	 3.300027584e-09 	 5.5276573e-12 	 1.237996385e-06 	 3.505146387e-09 	 5.870982787e-12 	 1.314946213e-06 	 3.723014845e-09 	 6.236347178e-12 	 -2.412890791e-06 	 8.775360243e-09 	 -2.171188856e-11 	 -3.278712505e-14 	 -1.237996385e-06 	 3.50514641e-09 	 -5.870824768e-12 	 -1.165549614e-06 	 3.300027361e-09 	 -5.527281057e-12 	 -1.097342381e-06 	 3.106911685e-09 	 -5.204396422e-12 	 -1.876801965e-06 	 6.825677294e-09 	 -1.688806789e-11 	 -2.535635912e-14 	 -9.62942068e-07 	 2.726383331e-09 	 -4.56672055e-12 	 -9.065913024e-07 	 2.56683726e-09 	 -4.299767332e-12 	 -8.535381479e-07 	 2.416627039e-09 	 -4.047671211e-12 	 -8.035896309e-07 	 2.275207752e-09 	 -3.811071005e-12 	 -1.374392007e-06 	 4.9984797e-09 	 -1.236690042e-11 	 -1.908560155e-14 	 -7.051675705e-07 	 1.996545038e-09 	 -3.344421107e-12 	 -6.639016067e-07 	 1.879708563e-09 	 -3.148534555e-12 	 -6.250505008e-07 	 1.769709255e-09 	 -2.964192194e-12 	 -1.06903372e-06 	 3.887932216e-09 	 -9.619293968e-12 	 -1.458405608e-14 	 -5.484955581e-07 	 1.552958658e-09 	 -2.601181916e-12 	 -5.163979424e-07 	 1.462080465e-09 	 -2.449069887e-12 	 -4.861786589e-07 	 1.376520518e-09 	 -2.305716351e-12 	 -4.577277886e-07 	 1.295967465e-09 	 -2.170635205e-12 	 -7.828590485e-07 	 2.847153635e-09 	 -7.044293217e-12 	 -1.018333837e-14 	 -4.01666199e-07 	 1.13723984e-09 	 -1.905103424e-12 	 -3.781609449e-07 	 1.070689457e-09 	 -1.793565983e-12 	 -3.560312037e-07 	 1.008033116e-09 	 -1.688501018e-12 	 -6.089257773e-07 	 2.21458155e-09 	 -5.479220283e-12 	 -8.674153539e-15 	 
-0.4271356784 	 	8.443885774 	 2.523073886 	 1.276790642 	 -1.203742632 	 -0.3060907784 	 -0.1016156057 	 -0.2414375785 	 -0.2456331306 	 -0.1415194731 	 -0.01268489409 	 -0.0006985108198 	 1.884298067e-05 	 -0.002024154701 	 5.579914388e-05 	 7.539553599e-07 	 -0.1001169787 	 -0.05719095665 	 0.01687528426 	 0.001423891175 	 3.925189536e-05 	 -5.303697305e-07 	 0.0008614664437 	 2.374773529e-05 	 -3.208782621e-07 	 0.0001561167433 	 -2.140056291e-06 	 -1.445228184e-08 	 0.0002007098561 	 -2.75134096e-06 	 -1.858042385e-08 	 0.0604257114 	 0.01121005843 	 0.005133054433 	 -0.0001814346904 	 -2.483141372e-06 	 1.674762154e-08 	 -0.0001411893037 	 -1.935430187e-06 	 1.307039523e-08 	 -0.0001098202884 	 -1.505422122e-06 	 1.016645404e-08 	 -8.542074668e-05 	 -1.170951959e-06 	 7.907701404e-09 	 -6.644222182e-05 	 -9.107933704e-07 	 6.15079233e-09 	 -1.444878659e-05 	 1.005399879e-07 	 3.515205125e-10 	 -1.229943344e-05 	 7.923831167e-08 	 2.583925936e-10 	 -1.857593117e-05 	 1.292581823e-07 	 4.519292238e-10 	 -1.58126378e-05 	 1.018719059e-07 	 3.321997987e-10 	 0.01268540772 	 0.009660986137 	 0.006691408476 	 1.613369567e-05 	 1.039403005e-07 	 -3.389442749e-10 	 1.895309461e-05 	 1.318826248e-07 	 -4.611046128e-10 	 1.254915964e-05 	 8.084715715e-08 	 -2.636384667e-10 	 1.112339655e-05 	 7.166176973e-08 	 -2.336857459e-10 	 1.306178914e-05 	 9.074802783e-08 	 -3.168454579e-10 	 8.652033723e-06 	 5.574017296e-08 	 -1.817662287e-10 	 1.015976007e-05 	 7.058590351e-08 	 -2.464497569e-10 	 6.729750865e-06 	 4.335598862e-08 	 -1.413818591e-10 	 7.905789686e-06 	 5.501140117e-08 	 -1.923378618e-10 	 5.234555037e-06 	 3.372328548e-08 	 -1.099700904e-10 	 6.149305086e-06 	 4.278913362e-08 	 -1.496049155e-10 	 1.445221668e-06 	 5.256077576e-09 	 1.300458646e-11 	 -1.979773362e-14 	 8.450028378e-07 	 2.392461796e-09 	 4.007440965e-12 	 8.975254649e-07 	 2.541168898e-09 	 4.256200264e-12 	 9.53312728e-07 	 2.699119938e-09 	 4.521020783e-12 	 1.858034102e-06 	 6.757421246e-09 	 1.671899658e-11 	 -2.537782164e-14 	 1.086369049e-06 	 3.075843135e-09 	 5.151717483e-12 	 1.153894214e-06 	 3.267027698e-09 	 5.472353625e-12 	 1.225616525e-06 	 3.470095372e-09 	 5.812803349e-12 	 1.301796861e-06 	 3.685784957e-09 	 6.17373096e-12 	 0.00820369667 	 -0.004859306894 	 0.002193181524 	 0.0006612691169 	 -1.250501293e-06 	 3.54055161e-09 	 -5.930625796e-12 	 -1.177322742e-06 	 3.333360733e-09 	 -5.583289284e-12 	 -1.108426554e-06 	 3.138294868e-09 	 -5.256790239e-12 	 -1.8957594e-06 	 6.894623129e-09 	 -1.705839763e-11 	 -2.605105252e-14 	 -9.726686732e-07 	 2.75392248e-09 	 -4.613027436e-12 	 -9.157487129e-07 	 2.592764678e-09 	 -4.342651036e-12 	 -8.621596723e-07 	 2.441037713e-09 	 -4.089168111e-12 	 -8.11706629e-07 	 2.298189641e-09 	 -3.849755609e-12 	 -1.388274637e-06 	 5.048968475e-09 	 -1.249211038e-11 	 -1.884594737e-14 	 -7.122904151e-07 	 2.016712209e-09 	 -3.378013724e-12 	 -6.706076269e-07 	 1.898695273e-09 	 -3.180449381e-12 	 -6.31364089e-07 	 1.787584756e-09 	 -2.99424637e-12 	 -1.079831949e-06 	 3.927204263e-09 	 -9.716868229e-12 	 -1.468506732e-14 	 -5.540358706e-07 	 1.568645059e-09 	 -2.627538973e-12 	 -5.216140389e-07 	 1.47684875e-09 	 -2.473742304e-12 	 -4.910895126e-07 	 1.390424521e-09 	 -2.328950586e-12 	 -4.623512625e-07 	 1.309057665e-09 	 -2.192705603e-12 	 -7.90766649e-07 	 2.875912322e-09 	 -7.115669206e-12 	 -1.095912545e-14 	 -4.057233989e-07 	 1.148727136e-09 	 -1.924313988e-12 	 -3.819807204e-07 	 1.08150419e-09 	 -1.811326796e-12 	 -3.596274482e-07 	 1.018215367e-09 	 -1.705695404e-12 	 -6.150764909e-07 	 2.236950614e-09 	 -5.534615051e-12 	 -8.17683456e-15 	 
-0.4170854271 	 	8.46639111 	 2.474392988 	 1.323245663 	 -1.203605937 	 -0.280810932 	 -0.1175193262 	 -0.2703635856 	 -0.2201311874 	 -0.1440752237 	 -0.01281302325 	 -0.0007055664249 	 1.90333122e-05 	 -0.002003913324 	 5.524115711e-05 	 7.464158696e-07 	 -0.1173492105 	 -0.06263461985 	 0.0164040285 	 0.001438273792 	 3.96483758e-05 	 -5.357269552e-07 	 0.0008701680513 	 2.398760938e-05 	 -3.241194295e-07 	 0.000154555589 	 -2.118655908e-06 	 -1.430776006e-08 	 0.0001987027744 	 -2.72382778e-06 	 -1.839462138e-08 	 0.05618942234 	 2.441635576e-05 	 0.01064647966 	 -0.0001832673486 	 -2.508223396e-06 	 1.691678801e-08 	 -0.0001426154462 	 -1.954979821e-06 	 1.32024181e-08 	 -0.0001109295749 	 -1.520628278e-06 	 1.02691448e-08 	 -8.62835752e-05 	 -1.182779656e-06 	 7.987576519e-09 	 -6.71133497e-05 	 -9.199932257e-07 	 6.212920999e-09 	 -1.430429994e-05 	 9.953459631e-08 	 3.480055038e-10 	 -1.217644014e-05 	 7.844593528e-08 	 2.55808517e-10 	 -1.839017341e-05 	 1.279656112e-07 	 4.474095955e-10 	 -1.565451275e-05 	 1.008531954e-07 	 3.288777485e-10 	 0.02114103104 	 -0.0002010523199 	 0.003632061243 	 1.629666091e-05 	 1.049901938e-07 	 -3.423682354e-10 	 1.914453839e-05 	 1.332147608e-07 	 -4.657623268e-10 	 1.267591776e-05 	 8.16637882e-08 	 -2.663015817e-10 	 1.123575314e-05 	 7.238561974e-08 	 -2.360457706e-10 	 1.319372529e-05 	 9.166466651e-08 	 -3.200460594e-10 	 8.739427264e-06 	 5.630320045e-08 	 -1.836020418e-10 	 1.026238304e-05 	 7.129888656e-08 	 -2.489388922e-10 	 6.797727571e-06 	 4.379392433e-08 	 -1.428099314e-10 	 7.985645472e-06 	 5.556706733e-08 	 -1.942808498e-10 	 5.287428883e-06 	 3.406392197e-08 	 -1.110806858e-10 	 6.211418753e-06 	 4.32213436e-08 	 -1.511157433e-10 	 1.430769572e-06 	 5.203517324e-09 	 1.28740672e-11 	 -1.952745527e-14 	 8.3655288e-07 	 2.368537259e-09 	 3.967437094e-12 	 8.885502856e-07 	 2.515757848e-09 	 4.214013716e-12 	 9.437796803e-07 	 2.672129073e-09 	 4.475632653e-12 	 1.839453917e-06 	 6.689847605e-09 	 1.655193338e-11 	 -2.486189921e-14 	 1.07550545e-06 	 3.045085065e-09 	 5.100745489e-12 	 1.142355369e-06 	 3.234357478e-09 	 5.417579525e-12 	 1.213360462e-06 	 3.435394575e-09 	 5.754287581e-12 	 1.288779001e-06 	 3.648927458e-09 	 6.112208275e-12 	 0.00820450094 	 0.001619290041 	 -0.004386141585 	 -0.002645009674 	 -1.263132513e-06 	 3.576314639e-09 	 -5.990051042e-12 	 -1.189214791e-06 	 3.367030612e-09 	 -5.63958949e-12 	 -1.119622687e-06 	 3.169994283e-09 	 -5.309554057e-12 	 -1.914908323e-06 	 6.964264956e-09 	 -1.72309264e-11 	 -2.633924021e-14 	 -9.824935263e-07 	 2.781739832e-09 	 -4.659384355e-12 	 -9.249986215e-07 	 2.618953665e-09 	 -4.387014334e-12 	 -8.708682821e-07 	 2.465694684e-09 	 -4.129841417e-12 	 -8.199056168e-07 	 2.321403736e-09 	 -3.888443596e-12 	 -1.402297495e-06 	 5.099968195e-09 	 -1.261827322e-11 	 -1.940910304e-14 	 -7.194852066e-07 	 2.037082853e-09 	 -3.412262121e-12 	 -6.773813838e-07 	 1.917873826e-09 	 -3.21234115e-12 	 -6.377414501e-07 	 1.805641219e-09 	 -3.02460024e-12 	 -1.09073925e-06 	 3.966872393e-09 	 -9.814415327e-12 	 -1.453535994e-14 	 -5.596321451e-07 	 1.584489667e-09 	 -2.654139839e-12 	 -5.268828232e-07 	 1.491766411e-09 	 -2.498894017e-12 	 -4.960499708e-07 	 1.40446939e-09 	 -2.352756513e-12 	 -4.670214376e-07 	 1.322280695e-09 	 -2.21494842e-12 	 -7.987541235e-07 	 2.904961544e-09 	 -7.187543675e-12 	 -1.065282404e-14 	 -4.098215804e-07 	 1.16033025e-09 	 -1.94369177e-12 	 -3.858390788e-07 	 1.09242828e-09 	 -1.829981845e-12 	 -3.632600176e-07 	 1.028500133e-09 	 -1.722791677e-12 	 -6.212893317e-07 	 2.259546247e-09 	 -5.590245828e-12 	 -8.690974375e-15 	 
-0.4070351759 	 	8.488330279 	 2.424940347 	 1.369066277 	 -1.20179351 	 -0.2542585995 	 -0.1336029277 	 -0.2978340792 	 -0.193408173 	 -0.1439527448 	 -0.01294244663 	 -0.0007126932982 	 1.922556625e-05 	 -0.001983874358 	 5.468875017e-05 	 7.389517732e-07 	 -0.1329150445 	 -0.06555557899 	 0.01450222872 	 0.001452801688 	 4.004886106e-05 	 -5.411382927e-07 	 0.0008789575532 	 2.422990641e-05 	 -3.273933354e-07 	 0.000153010046 	 -2.097469526e-06 	 -1.416468341e-08 	 0.0001967157633 	 -2.696589731e-06 	 -1.82106766e-08 	 0.04708075224 	 -0.01337999981 	 0.01541271786 	 -0.0001851185182 	 -2.533558772e-06 	 1.708766334e-08 	 -0.0001440559941 	 -1.974726925e-06 	 1.333577466e-08 	 -0.0001120500661 	 -1.53598803e-06 	 1.037287267e-08 	 -8.715511909e-05 	 -1.194726824e-06 	 8.068258404e-09 	 -6.779125659e-05 	 -9.292860077e-07 	 6.275677114e-09 	 -1.416125813e-05 	 9.853925875e-08 	 3.445252547e-10 	 -1.205467676e-05 	 7.766148256e-08 	 2.532507355e-10 	 -1.820627322e-05 	 1.266859658e-07 	 4.429357248e-10 	 -1.549796893e-05 	 9.984467196e-08 	 3.255890845e-10 	 0.02282880531 	 -0.007064415628 	 -0.0001152783687 	 1.646127226e-05 	 1.060506918e-07 	 -3.458259965e-10 	 1.933791593e-05 	 1.345603535e-07 	 -4.704668979e-10 	 1.280395624e-05 	 8.248866779e-08 	 -2.689911903e-10 	 1.134924463e-05 	 7.311678124e-08 	 -2.384299586e-10 	 1.332699411e-05 	 9.259056426e-08 	 -3.23278878e-10 	 8.82770356e-06 	 5.687191474e-08 	 -1.854563251e-10 	 1.03660426e-05 	 7.20190712e-08 	 -2.514534174e-10 	 6.866390905e-06 	 4.423628355e-08 	 -1.4425252e-10 	 8.066307875e-06 	 5.612834636e-08 	 -1.962429521e-10 	 5.340836803e-06 	 3.440799918e-08 	 -1.122027208e-10 	 6.274159827e-06 	 4.365791891e-08 	 -1.526421367e-10 	 1.416461996e-06 	 5.151482545e-09 	 1.274558957e-11 	 -1.905281816e-14 	 8.281874213e-07 	 2.344851659e-09 	 3.927561284e-12 	 8.796648572e-07 	 2.490599927e-09 	 4.171969656e-12 	 9.343419623e-07 	 2.645408228e-09 	 4.430889675e-12 	 1.821059532e-06 	 6.622949686e-09 	 1.638665959e-11 	 -2.479820248e-14 	 1.064750485e-06 	 3.014634378e-09 	 5.049263647e-12 	 1.130931911e-06 	 3.202014117e-09 	 5.36354621e-12 	 1.201226959e-06 	 3.401040913e-09 	 5.697003779e-12 	 1.275891319e-06 	 3.612438188e-09 	 6.051110088e-12 	 4.10109857e-16 	 0.006478278618 	 2.619875109e-16 	 0.003967481121 	 -1.275891319e-06 	 3.612438346e-09 	 -6.050969903e-12 	 -1.20122696e-06 	 3.401041036e-09 	 -5.696651035e-12 	 -1.130931912e-06 	 3.202014114e-09 	 -5.363653161e-12 	 -1.934250667e-06 	 7.03461058e-09 	 -1.740465685e-11 	 -2.62340964e-14 	 -9.924176194e-07 	 2.809837554e-09 	 -4.706561434e-12 	 -9.343419628e-07 	 2.645407976e-09 	 -4.430968233e-12 	 -8.79664857e-07 	 2.49059977e-09 	 -4.171994774e-12 	 -8.281874215e-07 	 2.344851484e-09 	 -3.927659236e-12 	 -1.416461996e-06 	 5.151482428e-09 	 -1.274571553e-11 	 -1.91897482e-14 	 -7.26752673e-07 	 2.057659319e-09 	 -3.446625766e-12 	 -6.84223562e-07 	 1.937246081e-09 	 -3.245167405e-12 	 -6.441832285e-07 	 1.823879742e-09 	 -3.054871774e-12 	 -1.101756725e-06 	 4.006941703e-09 	 -9.914027076e-12 	 -1.536341037e-14 	 -5.652849471e-07 	 1.600494651e-09 	 -2.680768409e-12 	 -5.32204827e-07 	 1.506834634e-09 	 -2.523794208e-12 	 -5.010605343e-07 	 1.418655746e-09 	 -2.376081534e-12 	 -4.717387861e-07 	 1.335636769e-09 	 -2.237082544e-12 	 -8.068222784e-07 	 2.934304749e-09 	 -7.25978072e-12 	 -1.125139352e-14 	 -4.139611572e-07 	 1.172050668e-09 	 -1.963280499e-12 	 -3.897364098e-07 	 1.103462899e-09 	 -1.848342195e-12 	 -3.669292797e-07 	 1.038888967e-09 	 -1.740484116e-12 	 -6.275649287e-07 	 2.282369412e-09 	 -5.647066616e-12 	 -8.392386339e-15 	 
-0.3969849246 	 	8.509705496 	 2.374735588 	 1.414218018 	 -1.198302327 	 -0.2264766498 	 -0.149813362 	 -0.3236748285 	 -0.1658307667 	 -0.1414723647 	 -0.01307317731 	 -0.0007198921595 	 1.941976225e-05 	 -0.001964035781 	 5.414186724e-05 	 7.315623173e-07 	 -0.1462687971 	 -0.06563705093 	 0.01113747319 	 0.001467476328 	 4.045339159e-05 	 -5.466042899e-07 	 0.0008878358373 	 2.447465087e-05 	 -3.307003105e-07 	 0.0001514799584 	 -2.076495006e-06 	 -1.402303772e-08 	 0.0001947486221 	 -2.669624059e-06 	 -1.80285711e-08 	 0.03379802467 	 -0.02715199409 	 0.01779946796 	 -0.0001869883864 	 -2.559150058e-06 	 1.726026469e-08 	 -0.0001455110928 	 -1.994673493e-06 	 1.347047837e-08 	 -0.0001131818754 	 -1.551502929e-06 	 1.047764818e-08 	 -8.803546638e-05 	 -1.20679467e-06 	 8.1497553e-09 	 -6.847601096e-05 	 -9.386726559e-07 	 6.339067071e-09 	 -1.401964674e-05 	 9.75538744e-08 	 3.410801614e-10 	 -1.1934131e-05 	 7.68848745e-08 	 2.507179901e-10 	 -1.802421201e-05 	 1.25419117e-07 	 4.385064155e-10 	 -1.534299054e-05 	 9.884623352e-08 	 3.223331943e-10 	 0.01774890102 	 -0.008483492858 	 -0.002103489325 	 1.662754633e-05 	 1.071219015e-07 	 -3.493194483e-10 	 1.953324676e-05 	 1.359195373e-07 	 -4.752192102e-10 	 1.293328804e-05 	 8.332187954e-08 	 -2.7170874e-10 	 1.14638825e-05 	 7.385532837e-08 	 -2.408388415e-10 	 1.346160907e-05 	 9.352581477e-08 	 -3.265442874e-10 	 8.916871528e-06 	 5.744637353e-08 	 -1.873296118e-10 	 1.047074922e-05 	 7.274653038e-08 	 -2.539935976e-10 	 6.935747803e-06 	 4.468311107e-08 	 -1.45709458e-10 	 8.147785043e-06 	 5.669529425e-08 	 -1.982252275e-10 	 5.394784194e-06 	 3.475555161e-08 	 -1.133362064e-10 	 6.337534642e-06 	 4.409890413e-08 	 -1.541840348e-10 	 1.402297495e-06 	 5.099968097e-09 	 1.261835792e-11 	 -1.923711505e-14 	 8.199056165e-07 	 2.321403821e-09 	 3.888328988e-12 	 8.70868282e-07 	 2.465694596e-09 	 4.129800838e-12 	 9.249986212e-07 	 2.618953819e-09 	 4.386658741e-12 	 1.802849089e-06 	 6.556720644e-09 	 1.622222249e-11 	 -2.443701334e-14 	 1.054103069e-06 	 2.984488265e-09 	 4.999055408e-12 	 1.119622687e-06 	 3.169994399e-09 	 5.309785485e-12 	 1.18921479e-06 	 3.367030777e-09 	 5.639870865e-12 	 1.263132513e-06 	 3.57631444e-09 	 5.990306136e-12 	 -0.00820450094 	 0.001619290041 	 0.004386141585 	 -0.002645009674 	 -1.288779001e-06 	 3.648927634e-09 	 -6.112079367e-12 	 -1.213360462e-06 	 3.43539441e-09 	 -5.753992008e-12 	 -1.142355369e-06 	 3.234357531e-09 	 -5.417658291e-12 	 -1.953788388e-06 	 7.105666881e-09 	 -1.758081182e-11 	 -2.678904817e-14 	 -1.002441955e-06 	 2.838219977e-09 	 -4.75426597e-12 	 -9.437796807e-07 	 2.672128716e-09 	 -4.475827445e-12 	 -8.885502854e-07 	 2.515757865e-09 	 -4.21399192e-12 	 -8.365528799e-07 	 2.368536955e-09 	 -3.967692443e-12 	 -1.430769572e-06 	 5.203517233e-09 	 -1.287433289e-11 	 -1.974603954e-14 	 -7.340935468e-07 	 2.078443382e-09 	 -3.481295391e-12 	 -6.911348526e-07 	 1.956814368e-09 	 -3.277689077e-12 	 -6.506900745e-07 	 1.842302465e-09 	 -3.085944742e-12 	 -1.112885487e-06 	 4.047415312e-09 	 -1.001404362e-11 	 -1.486366568e-14 	 -5.709948477e-07 	 1.61666104e-09 	 -2.707910418e-12 	 -5.375805876e-07 	 1.522054801e-09 	 -2.549572192e-12 	 -5.061217089e-07 	 1.432985248e-09 	 -2.400392696e-12 	 -4.765037841e-07 	 1.349127938e-09 	 -2.259767398e-12 	 -8.149719295e-07 	 2.963943454e-09 	 -7.333248196e-12 	 -1.101031707e-14 	 -4.181425477e-07 	 1.183889395e-09 	 -1.983074873e-12 	 -3.936731082e-07 	 1.11460896e-09 	 -1.867132505e-12 	 -3.706356049e-07 	 1.049382757e-09 	 -1.757715726e-12 	 -6.339039145e-07 	 2.305423762e-09 	 -5.703899314e-12 	 -8.644698276e-15 	 
-0.3869346734 	 	8.530518921 	 2.323798258 	 1.458667306 	 -1.193132035 	 -0.1975115217 	 -0.1660950502 	 -0.3477275296 	 -0.1377446498 	 -0.1369397699 	 -0.01320522849 	 -0.000727163736 	 1.96159198e-05 	 -0.001944395588 	 5.360045311e-05 	 7.242467554e-07 	 -0.1569557708 	 -0.06268063271 	 0.006359028478 	 0.001482299196 	 4.086200825e-05 	 -5.521254985e-07 	 0.0008968038001 	 2.472186747e-05 	 -3.340406894e-07 	 0.0001499651715 	 -2.05573023e-06 	 -1.38828087e-08 	 0.0001928011522 	 -2.642928042e-06 	 -1.78482871e-08 	 0.0175386013 	 -0.03883002995 	 0.01578019607 	 -0.000188877142 	 -2.58499984e-06 	 1.743460918e-08 	 -0.0001469808894 	 -2.01482154e-06 	 1.360654242e-08 	 -0.000114325117 	 -1.567174543e-06 	 1.058348198e-08 	 -8.8924706e-05 	 -1.218984412e-06 	 8.232075617e-09 	 -6.916768199e-05 	 -9.481541175e-07 	 6.403097594e-09 	 -1.387945145e-05 	 9.657834394e-08 	 3.376693322e-10 	 -1.181479069e-05 	 7.611603242e-08 	 2.482110633e-10 	 -1.78439714e-05 	 1.241649361e-07 	 4.341208862e-10 	 -1.518956192e-05 	 9.785777933e-08 	 3.191099029e-10 	 0.008439549227 	 -0.004971362097 	 -0.001682655383 	 1.679549992e-05 	 1.082039319e-07 	 -3.528478117e-10 	 1.973055061e-05 	 1.372924503e-07 	 -4.800189615e-10 	 1.306392621e-05 	 8.416350771e-08 	 -2.744529496e-10 	 1.157967831e-05 	 7.460133557e-08 	 -2.43271153e-10 	 1.359758377e-05 	 9.447051214e-08 	 -3.298427265e-10 	 9.006940176e-06 	 5.802663488e-08 	 -1.892218954e-10 	 1.057651346e-05 	 7.348133758e-08 	 -2.565591439e-10 	 7.005805268e-06 	 4.513445178e-08 	 -1.471812756e-10 	 8.230085206e-06 	 5.726796929e-08 	 -2.002275294e-10 	 5.449276503e-06 	 3.510661468e-08 	 -1.144809379e-10 	 6.401549602e-06 	 4.454434344e-08 	 -1.557413226e-10 	 1.388274637e-06 	 5.048968842e-09 	 1.249194199e-11 	 -1.875984226e-14 	 8.117066287e-07 	 2.29818979e-09 	 3.849670526e-12 	 8.621596719e-07 	 2.441037914e-09 	 4.089010895e-12 	 9.157487124e-07 	 2.592764734e-09 	 4.342384649e-12 	 1.784820749e-06 	 6.491153959e-09 	 1.606042604e-11 	 -2.405041657e-14 	 1.043562127e-06 	 2.954643474e-09 	 4.948886534e-12 	 1.108426554e-06 	 3.138294874e-09 	 5.256863796e-12 	 1.177322742e-06 	 3.333360726e-09 	 5.58352317e-12 	 1.250501293e-06 	 3.540551467e-09 	 5.931045224e-12 	 -0.00820369667 	 -0.004859306894 	 -0.002193181524 	 0.0006612691169 	 -1.301796861e-06 	 3.685785346e-09 	 -6.173726155e-12 	 -1.225616525e-06 	 3.470095311e-09 	 -5.812322948e-12 	 -1.153894215e-06 	 3.267027298e-09 	 -5.472412963e-12 	 -1.973523457e-06 	 7.177440481e-09 	 -1.775791476e-11 	 -2.68286366e-14 	 -1.012567546e-06 	 2.866888243e-09 	 -4.801893851e-12 	 -9.533127283e-07 	 2.699119833e-09 	 -4.521106699e-12 	 -8.97525465e-07 	 2.541168697e-09 	 -4.256479259e-12 	 -8.450028381e-07 	 2.392461745e-09 	 -4.007518687e-12 	 -1.445221668e-06 	 5.256077564e-09 	 -1.30046915e-11 	 -1.962196689e-14 	 -7.415085704e-07 	 2.099437639e-09 	 -3.517012277e-12 	 -6.98115954e-07 	 1.976579664e-09 	 -3.310791334e-12 	 -6.572626459e-07 	 1.860911752e-09 	 -3.117074874e-12 	 -1.124126659e-06 	 4.088298147e-09 	 -1.011504927e-11 	 -1.546944954e-14 	 -5.76762424e-07 	 1.632990964e-09 	 -2.735308492e-12 	 -5.430106483e-07 	 1.53742909e-09 	 -2.575114666e-12 	 -5.112340059e-07 	 1.44745998e-09 	 -2.424443031e-12 	 -4.813169127e-07 	 1.362755504e-09 	 -2.282579952e-12 	 -8.232038993e-07 	 2.993882377e-09 	 -7.407377454e-12 	 -1.14269169e-14 	 -4.223661739e-07 	 1.195847422e-09 	 -2.002852253e-12 	 -3.976495706e-07 	 1.12586749e-09 	 -1.885762416e-12 	 -3.743793671e-07 	 1.059982166e-09 	 -1.775577984e-12 	 -6.403069305e-07 	 2.328710569e-09 	 -5.761720575e-12 	 -8.660150932e-15 	 
-0.3768844221 	 	8.550772655 	 2.272147831 	 1.502381444 	 -1.186284954 	 -0.167413228 	 -0.1823898769 	 -0.3698497896 	 -0.1094745412 	 -0.1306460362 	 -0.01333861351 	 -0.0007345087621 	 1.981405873e-05 	 -0.001924951795 	 5.306445306e-05 	 7.170043487e-07 	 -0.1646122077 	 -0.0566062815 	 0.0002978443407 	 0.001497271788 	 4.127475231e-05 	 -5.577024767e-07 	 0.0009058623478 	 2.497158119e-05 	 -3.374148089e-07 	 0.0001484655323 	 -2.0351731e-06 	 -1.374398165e-08 	 0.0001908731568 	 -2.616498983e-06 	 -1.766980561e-08 	 -9.971470077e-07 	 -0.0453419816 	 0.006933930733 	 -0.0001907849758 	 -2.611110728e-06 	 1.761071491e-08 	 -0.0001484655323 	 -2.0351731e-06 	 1.374398119e-08 	 -0.0001154799064 	 -1.583004456e-06 	 1.069038495e-08 	 -8.982292775e-05 	 -1.231297282e-06 	 8.315227013e-09 	 -6.986633953e-05 	 -9.577313508e-07 	 6.467774905e-09 	 -1.374065809e-05 	 9.561256859e-08 	 3.342925325e-10 	 -1.169664377e-05 	 7.53548781e-08 	 2.457290879e-10 	 -1.766553318e-05 	 1.229232974e-07 	 4.297801699e-10 	 -1.503766757e-05 	 9.687920979e-08 	 3.159185603e-10 	 -2.270204316e-05 	 1.577246133e-07 	 5.506936851e-10 	 1.696515e-05 	 1.092968917e-07 	 -3.564121398e-10 	 1.992984742e-05 	 1.386792311e-07 	 -4.848677482e-10 	 1.319588394e-05 	 8.501363675e-08 	 -2.772250288e-10 	 1.169664377e-05 	 7.535487828e-08 	 -2.457285879e-10 	 1.373493194e-05 	 9.542475201e-08 	 -3.331744845e-10 	 9.0979186e-06 	 5.861275765e-08 	 -1.911333637e-10 	 1.068334603e-05 	 7.422356697e-08 	 -2.591503516e-10 	 7.07657038e-06 	 4.559035126e-08 	 -1.486677523e-10 	 8.313216677e-06 	 5.784642876e-08 	 -2.022499717e-10 	 5.504319234e-06 	 3.546122381e-08 	 -1.156372463e-10 	 6.466211172e-06 	 4.499428255e-08 	 -1.573148885e-10 	 1.374392007e-06 	 4.99847983e-09 	 1.236688774e-11 	 -1.901151693e-14 	 8.035896307e-07 	 2.275207881e-09 	 3.810989731e-12 	 8.535381478e-07 	 2.416627034e-09 	 4.047565811e-12 	 9.065913021e-07 	 2.566837484e-09 	 4.299494225e-12 	 1.766972691e-06 	 6.426242966e-09 	 1.589970918e-11 	 -2.41485759e-14 	 1.033126593e-06 	 2.925097637e-09 	 4.899295498e-12 	 1.097342381e-06 	 3.106911702e-09 	 5.204261724e-12 	 1.165549613e-06 	 3.300027434e-09 	 5.527705332e-12 	 1.237996385e-06 	 3.5051462e-09 	 5.871115984e-12 	 2.412890791e-06 	 8.775360327e-09 	 2.171171576e-11 	 -3.281402927e-14 	 -1.314946213e-06 	 3.72301499e-09 	 -6.23622898e-12 	 -1.237996385e-06 	 3.505146299e-09 	 -5.87052034e-12 	 -1.165549614e-06 	 3.300027667e-09 	 -5.527619001e-12 	 -1.993457868e-06 	 7.249939103e-09 	 -1.793749994e-11 	 -2.704995635e-14 	 -1.022795414e-06 	 2.895846374e-09 	 -4.850768501e-12 	 -9.629420681e-07 	 2.726383305e-09 	 -4.566479369e-12 	 -9.065913023e-07 	 2.566837205e-09 	 -4.299831244e-12 	 -8.53538148e-07 	 2.416627023e-09 	 -4.047828439e-12 	 -1.459819743e-06 	 5.309168772e-09 	 -1.313565662e-11 	 -1.997175608e-14 	 -7.489984924e-07 	 2.120643824e-09 	 -3.552011767e-12 	 -7.051675708e-07 	 1.996544918e-09 	 -3.344295083e-12 	 -6.639016065e-07 	 1.879708443e-09 	 -3.148443076e-12 	 -1.135481378e-06 	 4.129593485e-09 	 -1.021758205e-11 	 -1.52266641e-14 	 -5.825882578e-07 	 1.649485503e-09 	 -2.762891612e-12 	 -5.484955583e-07 	 1.552958862e-09 	 -2.601336159e-12 	 -5.163979424e-07 	 1.462080579e-09 	 -2.449059917e-12 	 -4.861786589e-07 	 1.376520514e-09 	 -2.305707695e-12 	 -8.315190202e-07 	 3.024123414e-09 	 -7.482214449e-12 	 -1.125334802e-14 	 -4.26632463e-07 	 1.207927371e-09 	 -2.02367184e-12 	 -4.01666199e-07 	 1.137239777e-09 	 -1.905035977e-12 	 -3.781609448e-07 	 1.070689484e-09 	 -1.793619677e-12 	 -6.467746225e-07 	 2.352232649e-09 	 -5.819739802e-12 	 -8.782640576e-15 	 
-0.3668341709 	 	8.570468746 	 2.219803708 	 1.545328611 	 -1.177766079 	 -0.1362353606 	 -0.198637185 	 -0.3899151116 	 -0.08132422945 	 -0.1228676582 	 -0.01347334584 	 -0.0007419279797 	 2.001419904e-05 	 -0.001905702438 	 5.253381298e-05 	 7.09834365e-07 	 -0.1689652533 	 -0.04745230651 	 -0.00683343299 	 0.001512395618 	 4.169166547e-05 	 -5.633357874e-07 	 0.0009150123951 	 2.522381725e-05 	 -3.408230107e-07 	 0.0001469808894 	 -2.01482154e-06 	 -1.360654292e-08 	 0.0001889644413 	 -2.590334212e-06 	 -1.749310914e-08 	 -0.01662491954 	 -0.04300482373 	 -0.01155498156 	 -0.0001927120805 	 -2.637485361e-06 	 1.778859935e-08 	 -0.0001499651715 	 -2.05573023e-06 	 1.388280831e-08 	 -0.0001166463602 	 -1.598994264e-06 	 1.079836784e-08 	 -9.073022238e-05 	 -1.243734523e-06 	 8.399218741e-09 	 -7.057205416e-05 	 -9.674053229e-07 	 6.533105322e-09 	 -1.360325266e-05 	 9.465645101e-08 	 3.3095003e-10 	 -1.157967831e-05 	 7.460133565e-08 	 2.43271547e-10 	 -1.748887933e-05 	 1.216940745e-07 	 4.254822172e-10 	 -1.488729216e-05 	 9.591042592e-08 	 3.127595177e-10 	 -2.247502463e-05 	 1.561473803e-07 	 5.451867269e-10 	 1.71365137e-05 	 1.104008915e-07 	 -3.600122983e-10 	 2.013115731e-05 	 1.400800196e-07 	 -4.897653807e-10 	 1.332917457e-05 	 8.587235341e-08 	 -2.800255647e-10 	 1.181479069e-05 	 7.611603235e-08 	 -2.482106979e-10 	 1.387366746e-05 	 9.638863011e-08 	 -3.365395844e-10 	 9.18981599e-06 	 5.920480098e-08 	 -1.930639548e-10 	 1.07912577e-05 	 7.497329364e-08 	 -2.617683778e-10 	 7.148050284e-06 	 4.605085572e-08 	 -1.50169657e-10 	 8.397187852e-06 	 5.843073102e-08 	 -2.042929629e-10 	 5.559917947e-06 	 3.581941502e-08 	 -1.168053154e-10 	 6.531525884e-06 	 4.544876674e-08 	 -1.589036276e-10 	 1.360648202e-06 	 4.948495164e-09 	 1.224346482e-11 	 -1.845605092e-14 	 7.955538016e-07 	 2.252456239e-09 	 3.773116058e-12 	 8.450028377e-07 	 2.392461494e-09 	 4.007143428e-12 	 8.97525465e-07 	 2.541168967e-09 	 4.256031263e-12 	 1.749303112e-06 	 6.361980869e-09 	 1.574063999e-11 	 -2.359712565e-14 	 1.022795414e-06 	 2.89584655e-09 	 4.850509018e-12 	 1.086369049e-06 	 3.075843164e-09 	 5.151839396e-12 	 1.153894215e-06 	 3.267027436e-09 	 5.472548351e-12 	 1.225616525e-06 	 3.470095324e-09 	 5.812856487e-12 	 2.388762086e-06 	 8.687607595e-09 	 2.149432696e-11 	 -3.220273657e-14 	 -1.328228385e-06 	 3.760620548e-09 	 -6.298900556e-12 	 -1.250501294e-06 	 3.540551476e-09 	 -5.930574807e-12 	 -1.177322743e-06 	 3.333360874e-09 	 -5.583553693e-12 	 -2.013593636e-06 	 7.323170232e-09 	 -1.811909301e-11 	 -2.766750612e-14 	 -1.033126594e-06 	 2.925097441e-09 	 -4.899514621e-12 	 -9.726686733e-07 	 2.753922316e-09 	 -4.61304974e-12 	 -9.157487125e-07 	 2.592764629e-09 	 -4.342610154e-12 	 -8.621596722e-07 	 2.441037794e-09 	 -4.089374939e-12 	 -1.474565272e-06 	 5.362796163e-09 	 -1.326859857e-11 	 -2.028464697e-14 	 -7.5656407e-07 	 2.142064343e-09 	 -3.588180039e-12 	 -7.122904149e-07 	 2.016712081e-09 	 -3.378233135e-12 	 -6.706076269e-07 	 1.898695349e-09 	 -3.180480932e-12 	 -1.14695079e-06 	 4.171306502e-09 	 -1.032029559e-11 	 -1.561136456e-14 	 -5.884729376e-07 	 1.666146688e-09 	 -2.790751737e-12 	 -5.540358706e-07 	 1.568644967e-09 	 -2.627688233e-12 	 -5.21614039e-07 	 1.47684882e-09 	 -2.473648756e-12 	 -4.910895124e-07 	 1.390424381e-09 	 -2.328858365e-12 	 -8.399181311e-07 	 3.054669667e-09 	 -7.557527183e-12 	 -1.15642172e-14 	 -4.309418456e-07 	 1.220128174e-09 	 -2.043427999e-12 	 -4.057233989e-07 	 1.148727047e-09 	 -1.924248803e-12 	 -3.819807203e-07 	 1.081504249e-09 	 -1.811438961e-12 	 -6.533076444e-07 	 2.37599234e-09 	 -5.878565447e-12 	 -8.925551167e-15 	 
-0.3567839196 	 	8.589609182 	 2.166785221 	 1.587477868 	 -1.167583079 	 -0.1040350965 	 -0.2147737686 	 -0.4078128827 	 -0.0535766042 	 -0.1138665772 	 -0.01360943909 	 -0.0007494221384 	 2.021636096e-05 	 -0.001886645573 	 5.200847925e-05 	 7.027360808e-07 	 -0.1698329288 	 -0.03537537286 	 -0.01474043935 	 0.001527672212 	 4.211278985e-05 	 -5.690259999e-07 	 0.0009242548663 	 2.547860113e-05 	 -3.442656384e-07 	 0.0001455110928 	 -1.994673493e-06 	 -1.347047881e-08 	 0.0001870748127 	 -2.564431087e-06 	 -1.731817947e-08 	 -0.03265533168 	 -0.03277136619 	 -0.01899433367 	 -0.0001946586507 	 -2.664126402e-06 	 1.79682807e-08 	 -0.0001514799584 	 -2.076495006e-06 	 1.402303734e-08 	 -0.0001178245963 	 -1.615145585e-06 	 1.090744125e-08 	 -9.164668152e-05 	 -1.256297391e-06 	 8.484058537e-09 	 -7.128489716e-05 	 -9.771770112e-07 	 6.599095716e-09 	 -1.346722128e-05 	 9.3709894e-08 	 3.276402885e-10 	 -1.14638825e-05 	 7.385532849e-08 	 2.40839258e-10 	 -1.7313992e-05 	 1.20477144e-07 	 4.212275766e-10 	 -1.473842048e-05 	 9.495132992e-08 	 3.096322188e-10 	 -2.225027626e-05 	 1.545859194e-07 	 5.397350193e-10 	 -0.008716424475 	 -0.005524857936 	 0.002048815584 	 2.033450061e-05 	 1.414949572e-07 	 -4.947126527e-10 	 1.346381156e-05 	 8.673974346e-08 	 -2.828537756e-10 	 1.1934131e-05 	 7.688487456e-08 	 -2.507175165e-10 	 1.401380432e-05 	 9.736224448e-08 	 -3.399391023e-10 	 9.282641629e-06 	 5.980282412e-08 	 -1.95013792e-10 	 1.090025938e-05 	 7.573059307e-08 	 -2.64412174e-10 	 7.220252201e-06 	 4.651601218e-08 	 -1.516867031e-10 	 8.482007214e-06 	 5.902093543e-08 	 -2.063564204e-10 	 5.61607826e-06 	 3.618122434e-08 	 -1.179851933e-10 	 6.597500334e-06 	 4.590784168e-08 	 -1.605088866e-10 	 1.347041834e-06 	 4.899010676e-09 	 1.212125851e-11 	 -1.863481331e-14 	 7.875983302e-07 	 2.229931689e-09 	 3.735400827e-12 	 8.365528798e-07 	 2.36853699e-09 	 3.96742431e-12 	 8.885502854e-07 	 2.515757963e-09 	 4.213640167e-12 	 1.731810227e-06 	 6.29836183e-09 	 1.558345235e-11 	 -2.359698087e-14 	 1.012567545e-06 	 2.866888397e-09 	 4.801667912e-12 	 1.07550545e-06 	 3.045084872e-09 	 5.100811976e-12 	 1.142355369e-06 	 3.234357341e-09 	 5.417650357e-12 	 1.213360462e-06 	 3.435394248e-09 	 5.754288671e-12 	 2.364874664e-06 	 8.600732601e-09 	 2.127970594e-11 	 -3.18860469e-14 	 0.007489799464 	 -0.00379869807 	 0.00126623395 	 -1.263132513e-06 	 3.576314557e-09 	 -5.989941153e-12 	 -1.189214791e-06 	 3.367030463e-09 	 -5.639773123e-12 	 -2.033932794e-06 	 7.3971414e-09 	 -1.830167255e-11 	 -2.768108447e-14 	 -1.043562127e-06 	 2.954643351e-09 	 -4.949138745e-12 	 -9.824935263e-07 	 2.78173971e-09 	 -4.659295551e-12 	 -9.249986213e-07 	 2.618953693e-09 	 -4.387035516e-12 	 -8.708682822e-07 	 2.465694521e-09 	 -4.129834233e-12 	 -1.489459745e-06 	 5.416965741e-09 	 -1.34026942e-11 	 -2.029645083e-14 	 -7.642060664e-07 	 2.163701105e-09 	 -3.624128884e-12 	 -7.194852066e-07 	 2.037082709e-09 	 -3.412070778e-12 	 -6.773813838e-07 	 1.917873764e-09 	 -3.212294518e-12 	 -1.158536054e-06 	 4.213440491e-09 	 -1.042492373e-11 	 -1.579483784e-14 	 -5.944170586e-07 	 1.682976665e-09 	 -2.819158822e-12 	 -5.596321452e-07 	 1.584489534e-09 	 -2.654249289e-12 	 -5.268828232e-07 	 1.49176659e-09 	 -2.498921586e-12 	 -4.960499707e-07 	 1.404469295e-09 	 -2.352691782e-12 	 -8.48402081e-07 	 3.085524679e-09 	 -7.634252177e-12 	 -1.165390939e-14 	 -4.352947569e-07 	 1.232452359e-09 	 -2.064843026e-12 	 -4.098215805e-07 	 1.160330108e-09 	 -1.943653087e-12 	 -3.858390788e-07 	 1.09242819e-09 	 -1.82997557e-12 	 -6.599066555e-07 	 2.399991943e-09 	 -5.937795976e-12 	 -8.824312451e-15 	 
-0.3467336683 	 	8.608195896 	 2.113111634 	 1.628799143 	 -1.155746298 	 -0.07087320272 	 -0.2307338674 	 -0.4234483624 	 -0.02649368418 	 -0.1038902074 	 -0.01374690701 	 -0.0007569919949 	 2.04205649e-05 	 -0.001867779275 	 5.148839881e-05 	 6.957087788e-07 	 -0.1671241125 	 -0.0206505174 	 -0.02304706292 	 0.001543103114 	 4.253816796e-05 	 -5.747736886e-07 	 0.0009335906951 	 2.573595856e-05 	 -3.4774304e-07 	 0.0001440559941 	 -1.974726925e-06 	 -1.333577509e-08 	 0.0001852040802 	 -2.538786991e-06 	 -1.714499896e-08 	 -0.04614595985 	 -0.01863382793 	 -0.018987622 	 -0.000196624883 	 -2.691036542e-06 	 1.814977677e-08 	 -0.000153010046 	 -2.097469526e-06 	 1.416468302e-08 	 -0.0001190147337 	 -1.631460048e-06 	 1.101761632e-08 	 -9.257239774e-05 	 -1.268987157e-06 	 8.56975537e-09 	 -7.200494054e-05 	 -9.870474026e-07 	 6.665752745e-09 	 -1.333255019e-05 	 9.277280296e-08 	 3.243637994e-10 	 -1.134924463e-05 	 7.31167811e-08 	 2.384302925e-10 	 -1.714085353e-05 	 1.192723829e-07 	 4.170154778e-10 	 -1.459103751e-05 	 9.400182435e-08 	 3.065359813e-10 	 -2.202777536e-05 	 1.530400732e-07 	 5.343373349e-10 	 -0.01739451922 	 -0.0083381266 	 0.001900017732 	 2.053989787e-05 	 1.429241873e-07 	 -4.997095549e-10 	 1.359980851e-05 	 8.7615895e-08 	 -2.857112783e-10 	 1.205467676e-05 	 7.766148256e-08 	 -2.532503866e-10 	 1.415535671e-05 	 9.834569296e-08 	 -3.433726943e-10 	 9.376404893e-06 	 6.040688775e-08 	 -1.969836564e-10 	 1.101036208e-05 	 7.649554225e-08 	 -2.670833163e-10 	 7.293183424e-06 	 4.698586703e-08 	 -1.532186897e-10 	 8.56768333e-06 	 5.961710157e-08 	 -2.084408019e-10 	 5.672805843e-06 	 3.654668836e-08 	 -1.191768504e-10 	 6.664141188e-06 	 4.637155322e-08 	 -1.621300962e-10 	 1.333571529e-06 	 4.850021295e-09 	 1.199963541e-11 	 -1.808461479e-14 	 7.79722413e-07 	 2.207632873e-09 	 3.69774932e-12 	 8.281874213e-07 	 2.344851604e-09 	 3.927465856e-12 	 8.79664857e-07 	 2.490600094e-09 	 4.171703718e-12 	 1.71449227e-06 	 6.235378867e-09 	 1.542746471e-11 	 -2.316159203e-14 	 1.002441955e-06 	 2.838219851e-09 	 4.754171988e-12 	 1.064750485e-06 	 3.014634331e-09 	 5.049448045e-12 	 1.130931911e-06 	 3.202013846e-09 	 5.363458213e-12 	 1.201226959e-06 	 3.401040961e-09 	 5.697015197e-12 	 2.341226116e-06 	 8.514725662e-09 	 2.10670873e-11 	 -3.161948946e-14 	 0.004494086137 	 0.003798322005 	 -0.003798573975 	 -1.275891319e-06 	 3.61243829e-09 	 -6.050662302e-12 	 -1.20122696e-06 	 3.401041001e-09 	 -5.696878926e-12 	 -2.054477396e-06 	 7.471858786e-09 	 -1.848658707e-11 	 -2.816393589e-14 	 -1.05410307e-06 	 2.98448813e-09 	 -4.999011594e-12 	 -9.924176194e-07 	 2.80983753e-09 	 -4.706513957e-12 	 -9.343419624e-07 	 2.645407976e-09 	 -4.430981919e-12 	 -8.796648572e-07 	 2.490599995e-09 	 -4.172238439e-12 	 -1.504504665e-06 	 5.471681796e-09 	 -1.353756294e-11 	 -2.055497408e-14 	 -7.719252544e-07 	 2.1855566e-09 	 -3.661065999e-12 	 -7.267526728e-07 	 2.057659174e-09 	 -3.44682163e-12 	 -6.842235618e-07 	 1.937246119e-09 	 -3.245042608e-12 	 -1.170238339e-06 	 4.256000091e-09 	 -1.052997117e-11 	 -1.583818235e-14 	 -6.004212205e-07 	 1.699975965e-09 	 -2.847229346e-12 	 -5.652849474e-07 	 1.600494344e-09 	 -2.680956013e-12 	 -5.32204827e-07 	 1.506834658e-09 	 -2.523842277e-12 	 -5.010605342e-07 	 1.418655598e-09 	 -2.376127592e-12 	 -8.569717262e-07 	 3.116691466e-09 	 -7.711237554e-12 	 -1.172386041e-14 	 -4.396916361e-07 	 1.244901584e-09 	 -2.085141651e-12 	 -4.139611575e-07 	 1.17205055e-09 	 -1.963296081e-12 	 -3.897364099e-07 	 1.103462916e-09 	 -1.848311185e-12 	 -6.665723228e-07 	 2.424234327e-09 	 -5.998021193e-12 	 -9.114504746e-15 	 
-0.3366834171 	 	8.626230767 	 2.058802143 	 1.669263236 	 -1.142268757 	 -0.03681404322 	 -0.2464491599 	 -0.4367426728 	 -0.0003166439895 	 -0.09317146123 	 -0.01388576348 	 -0.000764638314 	 2.062683149e-05 	 -0.001849101639 	 5.097351914e-05 	 6.887517492e-07 	 -0.1608385307 	 -0.003671176525 	 -0.0312954062 	 0.001558689882 	 4.296784279e-05 	 -5.805794345e-07 	 0.0009430208244 	 2.599591554e-05 	 -3.51255566e-07 	 0.0001426154462 	 -1.954979822e-06 	 -1.320241852e-08 	 0.0001833520549 	 -2.513399334e-06 	 -1.69735507e-08 	 -0.05569135517 	 -0.003827632499 	 -0.01457547023 	 -0.0001986109762 	 -2.718218499e-06 	 1.833310673e-08 	 -0.000154555589 	 -2.118655907e-06 	 1.430775975e-08 	 -0.0001202168926 	 -1.647939304e-06 	 1.112890435e-08 	 -9.350746455e-05 	 -1.2818051e-06 	 8.656317714e-09 	 -7.273225702e-05 	 -9.97017494e-07 	 6.733083e-09 	 -1.319922581e-05 	 9.184508255e-08 	 3.211202401e-10 	 -1.123575314e-05 	 7.238561969e-08 	 2.360459098e-10 	 -1.696944643e-05 	 1.180796687e-07 	 4.128450723e-10 	 -1.444512836e-05 	 9.306181391e-08 	 3.034703248e-10 	 -2.180749945e-05 	 1.515096855e-07 	 5.28994476e-10 	 -0.02060874383 	 -0.004723182121 	 -0.00149689276 	 2.074736983e-05 	 1.443678537e-07 	 -5.047568934e-10 	 1.373717915e-05 	 8.850089657e-08 	 -2.885968263e-10 	 1.217644014e-05 	 7.844593545e-08 	 -2.558080002e-10 	 1.42983389e-05 	 9.933907524e-08 	 -3.46841063e-10 	 9.471115252e-06 	 6.101705325e-08 	 -1.989734823e-10 	 1.112157692e-05 	 7.726821811e-08 	 -2.6978086e-10 	 7.366851321e-06 	 4.746046767e-08 	 -1.547660078e-10 	 8.654224853e-06 	 6.021928932e-08 	 -2.10546313e-10 	 5.730106428e-06 	 3.691584404e-08 	 -1.203804484e-10 	 6.731455177e-06 	 4.683994869e-08 	 -1.637673241e-10 	 1.320235925e-06 	 4.801521597e-09 	 1.187976378e-11 	 -1.796948348e-14 	 7.719252541e-07 	 2.185556579e-09 	 3.661103705e-12 	 8.199056167e-07 	 2.32140371e-09 	 3.888227005e-12 	 8.708682822e-07 	 2.46569469e-09 	 4.129566149e-12 	 1.697347491e-06 	 6.173025364e-09 	 1.527345844e-11 	 -2.278806258e-14 	 9.924176189e-07 	 2.809837595e-09 	 4.706372671e-12 	 1.054103069e-06 	 2.984488226e-09 	 4.999281964e-12 	 1.119622687e-06 	 3.169994251e-09 	 5.309684241e-12 	 1.18921479e-06 	 3.367030562e-09 	 5.63999673e-12 	 2.317814051e-06 	 8.42957917e-09 	 2.085594631e-11 	 -3.155608386e-14 	 -0.004494086137 	 0.003798322005 	 0.003798573975 	 -1.288779001e-06 	 3.648927518e-09 	 -6.111747492e-12 	 -1.213360463e-06 	 3.435394599e-09 	 -5.754278063e-12 	 -2.075229517e-06 	 7.547331722e-09 	 -1.86735844e-11 	 -2.818485396e-14 	 -1.064750485e-06 	 3.014634125e-09 	 -5.049617924e-12 	 -1.002441955e-06 	 2.838219898e-09 	 -4.754135026e-12 	 -9.437796804e-07 	 2.672128966e-09 	 -4.475771179e-12 	 -8.885502855e-07 	 2.515757757e-09 	 -4.213924394e-12 	 -1.519701553e-06 	 5.526950682e-09 	 -1.367474187e-11 	 -2.095240606e-14 	 -7.797224133e-07 	 2.207632665e-09 	 -3.697652532e-12 	 -7.340935465e-07 	 2.078443221e-09 	 -3.481191497e-12 	 -6.911348527e-07 	 1.956814335e-09 	 -3.277687441e-12 	 -1.182058828e-06 	 4.298989381e-09 	 -1.063639117e-11 	 -1.616398441e-14 	 -6.064860301e-07 	 1.717147407e-09 	 -2.876480058e-12 	 -5.70994848e-07 	 1.616660972e-09 	 -2.708044367e-12 	 -5.375805878e-07 	 1.522054976e-09 	 -2.549578307e-12 	 -5.06121709e-07 	 1.432985131e-09 	 -2.400483656e-12 	 -8.656279331e-07 	 3.148172788e-09 	 -7.789050212e-12 	 -1.199779713e-14 	 -4.441329283e-07 	 1.257476097e-09 	 -2.106535765e-12 	 -4.181425481e-07 	 1.183889595e-09 	 -1.983165459e-12 	 -3.936731081e-07 	 1.114609085e-09 	 -1.867125418e-12 	 -6.733053196e-07 	 2.448721351e-09 	 -6.058677086e-12 	 -8.921729956e-15 	 
-0.3266331658 	 	8.643715615 	 2.003875882 	 1.708841817 	 -1.127166154 	 -0.0019255849 	 -0.2618487561 	 -0.4476327912 	 0.02473416168 	 -0.08192877278 	 -0.01402602253 	 -0.000772361868 	 2.083518156e-05 	 -0.001830610778 	 5.046378821e-05 	 6.818642895e-07 	 -0.1510667579 	 0.01505077414 	 -0.03894573981 	 0.001574434091 	 4.340185774e-05 	 -5.864438238e-07 	 0.0009525462066 	 2.625849832e-05 	 -3.548035721e-07 	 0.0001411893037 	 -1.935430187e-06 	 -1.307039553e-08 	 0.0001815185497 	 -2.488265551e-06 	 -1.68038162e-08 	 -0.06042675162 	 0.009168265217 	 -0.008235936488 	 -0.0002006171307 	 -2.745675019e-06 	 1.851828787e-08 	 -0.0001561167433 	 -2.140056291e-06 	 1.445228126e-08 	 -0.0001214311943 	 -1.664585014e-06 	 1.124131666e-08 	 -9.445197641e-05 	 -1.294752517e-06 	 8.743754537e-09 	 -7.346692006e-05 	 -1.007088293e-06 	 6.801093437e-09 	 -1.306723465e-05 	 9.09266398e-08 	 3.17909269e-10 	 -1.112339655e-05 	 7.166176971e-08 	 2.336860749e-10 	 -1.679975339e-05 	 1.168988822e-07 	 4.08716771e-10 	 -1.430067828e-05 	 9.213120342e-08 	 3.004357197e-10 	 -2.158942629e-05 	 1.499946014e-07 	 5.237044198e-10 	 -0.01633094278 	 0.00451670872 	 -0.005996589943 	 2.095693745e-05 	 1.458261024e-07 	 -5.098554533e-10 	 1.387593736e-05 	 8.939483746e-08 	 -2.915118017e-10 	 1.229943344e-05 	 7.923831188e-08 	 -2.583924185e-10 	 1.444276534e-05 	 1.003424919e-07 	 -3.503447916e-10 	 9.566782274e-06 	 6.163338216e-08 	 -2.009837041e-10 	 1.123391513e-05 	 7.80486985e-08 	 -2.725058984e-10 	 7.441263331e-06 	 4.793986225e-08 	 -1.563295986e-10 	 8.741640527e-06 	 6.082755986e-08 	 -2.126732542e-10 	 5.787985801e-06 	 3.728872792e-08 	 -1.215966396e-10 	 6.799449098e-06 	 4.731307507e-08 	 -1.654217588e-10 	 1.307033676e-06 	 4.753506406e-09 	 1.176077402e-11 	 -1.785627836e-14 	 7.642060658e-07 	 2.163701112e-09 	 3.62412169e-12 	 8.117066288e-07 	 2.298189635e-09 	 3.849485479e-12 	 8.621596721e-07 	 2.441037858e-09 	 4.089105736e-12 	 1.680374158e-06 	 6.111295608e-09 	 1.51204798e-11 	 -2.300288027e-14 	 9.824935259e-07 	 2.781739873e-09 	 4.659247763e-12 	 1.043562127e-06 	 2.9546434e-09 	 4.949148116e-12 	 1.108426553e-06 	 3.138294662e-09 	 5.256825723e-12 	 1.177322742e-06 	 3.333360615e-09 	 5.583603867e-12 	 2.294636105e-06 	 8.345284226e-09 	 2.064772649e-11 	 -3.080715818e-14 	 -0.007489799464 	 -0.00379869807 	 -0.00126623395 	 -1.301796861e-06 	 3.685785117e-09 	 -6.173425482e-12 	 -1.225616526e-06 	 3.470095121e-09 	 -5.812923987e-12 	 -2.096191254e-06 	 7.623566727e-09 	 -1.886194951e-11 	 -2.890166977e-14 	 -1.07550545e-06 	 3.045084715e-09 	 -5.100856367e-12 	 -1.012567546e-06 	 2.866888442e-09 	 -4.801832095e-12 	 -9.53312728e-07 	 2.699119951e-09 	 -4.521237051e-12 	 -8.97525465e-07 	 2.541168873e-09 	 -4.256364066e-12 	 -1.535051945e-06 	 5.582778682e-09 	 -1.381304325e-11 	 -2.083325523e-14 	 -7.875983307e-07 	 2.229931679e-09 	 -3.735332303e-12 	 -7.415085703e-07 	 2.099437566e-09 	 -3.516781918e-12 	 -6.981159541e-07 	 1.976579803e-09 	 -3.310805158e-12 	 -1.193998715e-06 	 4.34241334e-09 	 -1.074409204e-11 	 -1.620745932e-14 	 -6.126120997e-07 	 1.734492352e-09 	 -2.904843786e-12 	 -5.76762424e-07 	 1.632990831e-09 	 -2.735332894e-12 	 -5.430106483e-07 	 1.537429235e-09 	 -2.575189846e-12 	 -5.11234006e-07 	 1.447459866e-09 	 -2.424471374e-12 	 -8.743715757e-07 	 3.179972245e-09 	 -7.86788577e-12 	 -1.188571205e-14 	 -4.486190812e-07 	 1.270177818e-09 	 -2.127563227e-12 	 -4.223661739e-07 	 1.195847337e-09 	 -2.002785234e-12 	 -3.976495706e-07 	 1.125867487e-09 	 -1.885782642e-12 	 -6.801063259e-07 	 2.473455443e-09 	 -6.119564238e-12 	 -9.336054209e-15 	 
-0.3165829146 	 	8.660652207 	 1.948351921 	 1.747507415 	 -1.110456863 	 0.03372059536 	 -0.2768591909 	 -0.4560715435 	 0.04845917571 	 -0.07036611973 	 -0.01416769832 	 -0.000780163437 	 2.104563616e-05 	 -0.001812304823 	 4.995915456e-05 	 6.750457036e-07 	 -0.1379902257 	 0.034884968 	 -0.04537644791 	 0.001590337331 	 4.384025663e-05 	 -5.923674488e-07 	 0.0009621678041 	 2.652373344e-05 	 -3.583874162e-07 	 0.0001397774225 	 -1.916076047e-06 	 -1.293969249e-08 	 0.0001797033794 	 -2.463383104e-06 	 -1.663577979e-08 	 -0.06002797868 	 0.01863112857 	 -0.001884763601 	 -0.0002026435492 	 -2.773408876e-06 	 1.87053394e-08 	 -0.0001576936668 	 -2.161672839e-06 	 1.459826278e-08 	 -0.0001226577617 	 -1.681398862e-06 	 1.135486469e-08 	 -9.54060287e-05 	 -1.307830715e-06 	 8.832074318e-09 	 -7.420900389e-05 	 -1.017260816e-06 	 6.869790799e-09 	 -1.29365634e-05 	 9.00173813e-08 	 3.147299278e-10 	 -1.101216351e-05 	 7.094515779e-08 	 2.313488697e-10 	 -1.663175726e-05 	 1.157299031e-07 	 4.046296189e-10 	 -1.41576727e-05 	 9.12098993e-08 	 2.97431387e-10 	 -2.137353383e-05 	 1.484946678e-07 	 5.184675164e-10 	 -0.005913004102 	 0.01405841776 	 -0.00625770638 	 2.116862189e-05 	 1.472990809e-07 	 -5.150060445e-10 	 1.401609716e-05 	 9.029780822e-08 	 -2.944567779e-10 	 1.242366909e-05 	 8.003869215e-08 	 -2.610023245e-10 	 1.458865063e-05 	 1.013560438e-07 	 -3.538832828e-10 	 9.66341562e-06 	 6.225593632e-08 	 -2.030135287e-10 	 1.134738806e-05 	 7.883706243e-08 	 -2.752584308e-10 	 7.516426971e-06 	 4.842409924e-08 	 -1.579086964e-10 	 8.829939179e-06 	 6.144197448e-08 	 -2.148209639e-10 	 5.846449809e-06 	 3.766537832e-08 	 -1.228247109e-10 	 6.868129821e-06 	 4.779098102e-08 	 -1.670927987e-10 	 1.293963449e-06 	 4.705971629e-09 	 1.164330852e-11 	 -1.759870015e-14 	 7.565640696e-07 	 2.142064358e-09 	 3.588140748e-12 	 8.035896306e-07 	 2.275207912e-09 	 3.810707724e-12 	 8.535381477e-07 	 2.416627426e-09 	 4.047879345e-12 	 1.663570557e-06 	 6.050183297e-09 	 1.496950373e-11 	 -2.22452635e-14 	 9.726686728e-07 	 2.753922554e-09 	 4.61286832e-12 	 1.033126593e-06 	 2.925097577e-09 	 4.899717195e-12 	 1.097342381e-06 	 3.106911494e-09 	 5.204383779e-12 	 1.165549613e-06 	 3.300027331e-09 	 5.527754884e-12 	 2.271689936e-06 	 8.261832078e-09 	 2.044111299e-11 	 -3.101442058e-14 	 1.328228385e-06 	 3.760620676e-09 	 6.299447075e-12 	 -1.314946213e-06 	 3.723014897e-09 	 -6.235890085e-12 	 -1.237996386e-06 	 3.505146472e-09 	 -5.870943455e-12 	 -2.117364724e-06 	 7.70057192e-09 	 -1.905272835e-11 	 -2.875762183e-14 	 -1.08636905e-06 	 3.075843131e-09 	 -5.151844166e-12 	 -1.022795414e-06 	 2.895846504e-09 	 -4.850706433e-12 	 -9.629420679e-07 	 2.726383361e-09 	 -4.566519105e-12 	 -9.065913023e-07 	 2.56683729e-09 	 -4.30001567e-12 	 -1.550557388e-06 	 5.639169341e-09 	 -1.395173844e-11 	 -2.114568471e-14 	 -7.955538021e-07 	 2.252456328e-09 	 -3.772914221e-12 	 -7.489984924e-07 	 2.120643882e-09 	 -3.55208547e-12 	 -7.051675704e-07 	 1.996544872e-09 	 -3.344164707e-12 	 -1.206059206e-06 	 4.38627595e-09 	 -1.085223102e-11 	 -1.63014355e-14 	 -6.188000485e-07 	 1.752011857e-09 	 -2.934904907e-12 	 -5.825882579e-07 	 1.649485398e-09 	 -2.762844769e-12 	 -5.484955583e-07 	 1.552958612e-09 	 -2.601130069e-12 	 -5.163979424e-07 	 1.462080532e-09 	 -2.449060453e-12 	 -8.832035372e-07 	 3.212093165e-09 	 -7.947152844e-12 	 -1.21405659e-14 	 -4.531505488e-07 	 1.283007873e-09 	 -2.149312625e-12 	 -4.266324632e-07 	 1.20792708e-09 	 -2.02324602e-12 	 -4.016661989e-07 	 1.137239646e-09 	 -1.904962172e-12 	 -6.869760287e-07 	 2.498439819e-09 	 -6.181775649e-12 	 -9.404893799e-15 	 
-0.3065326633 	 	8.677042253 	 1.89224927 	 1.785233424 	 -1.092161944 	 0.07004930348 	 -0.2914044163 	 -0.4620275992 	 0.07067961847 	 -0.0586730441 	 -0.01431080518 	 -0.0007880438091 	 2.125821654e-05 	 -0.001794181927 	 4.94595672e-05 	 6.682953033e-07 	 -0.1218812411 	 0.05508248382 	 -0.04988396547 	 0.001606401209 	 4.428308376e-05 	 -5.983509075e-07 	 0.0009718865886 	 2.679164767e-05 	 -3.620074604e-07 	 0.00013837966 	 -1.896915447e-06 	 -1.2810297e-08 	 0.0001779063607 	 -2.438749479e-06 	 -1.646942344e-08 	 -0.05471142862 	 0.02359426512 	 0.003124427356 	 -0.0002046904364 	 -2.80142287e-06 	 1.889428085e-08 	 -0.0001592865186 	 -2.183507733e-06 	 1.474571864e-08 	 -0.0001238967185 	 -1.698382545e-06 	 1.146955923e-08 	 -9.636971781e-05 	 -1.321041014e-06 	 8.921286542e-09 	 -7.495858344e-05 	 -1.027536091e-06 	 6.939182072e-09 	 -1.280719885e-05 	 8.911721484e-08 	 3.115826985e-10 	 -1.09020428e-05 	 7.02357123e-08 	 2.290354543e-10 	 -1.646544108e-05 	 1.145726136e-07 	 4.005834707e-10 	 -1.401609716e-05 	 9.029780809e-08 	 2.944571594e-10 	 -2.115980028e-05 	 1.470097334e-07 	 5.132827441e-10 	 0.005913004102 	 0.01405841776 	 0.00625770638 	 2.138244455e-05 	 1.48786938e-07 	 -5.202074904e-10 	 1.41576727e-05 	 9.120989949e-08 	 -2.974307039e-10 	 1.254915964e-05 	 8.084715712e-08 	 -2.636384897e-10 	 1.473600949e-05 	 1.023798336e-07 	 -3.574578993e-10 	 9.761025054e-06 	 6.288477892e-08 	 -2.050639193e-10 	 1.146200717e-05 	 7.963338966e-08 	 -2.780387568e-10 	 7.592349833e-06 	 4.891322738e-08 	 -1.595037177e-10 	 8.919129729e-06 	 6.206259508e-08 	 -2.169910431e-10 	 5.905504358e-06 	 3.804583323e-08 	 -1.240656484e-10 	 6.937504283e-06 	 4.827371425e-08 	 -1.687807708e-10 	 1.281023923e-06 	 4.658912552e-09 	 1.152686565e-11 	 -1.766128923e-14 	 7.489984921e-07 	 2.120643972e-09 	 3.551791816e-12 	 7.955538018e-07 	 2.252456233e-09 	 3.772709265e-12 	 8.450028379e-07 	 2.392461951e-09 	 4.007231258e-12 	 1.646934991e-06 	 5.989681999e-09 	 1.481992247e-11 	 -2.251973339e-14 	 9.629420678e-07 	 2.726383516e-09 	 4.56642999e-12 	 1.022795414e-06 	 2.89584647e-09 	 4.850903888e-12 	 1.086369049e-06 	 3.075843046e-09 	 5.152017641e-12 	 1.153894215e-06 	 3.267027375e-09 	 5.47242796e-12 	 2.248973227e-06 	 8.179214338e-09 	 2.023670931e-11 	 -3.003657078e-14 	 1.314946213e-06 	 3.723014953e-09 	 6.236162187e-12 	 -1.328228385e-06 	 3.760620674e-09 	 -6.299085453e-12 	 -1.250501294e-06 	 3.540551581e-09 	 -5.930764843e-12 	 -2.138752066e-06 	 7.778354841e-09 	 -1.924499047e-11 	 -2.92109621e-14 	 -1.097342381e-06 	 3.106911519e-09 	 -5.204435243e-12 	 -1.033126594e-06 	 2.925097343e-09 	 -4.899417817e-12 	 -9.726686731e-07 	 2.753922371e-09 	 -4.613040324e-12 	 -9.157487125e-07 	 2.592764519e-09 	 -4.342712405e-12 	 -1.566219452e-06 	 5.696130095e-09 	 -1.409355674e-11 	 -2.17211205e-14 	 -8.035896311e-07 	 2.275207871e-09 	 -3.810989012e-12 	 -7.565640699e-07 	 2.142064288e-09 	 -3.588155169e-12 	 -7.122904148e-07 	 2.016712016e-09 	 -3.378167073e-12 	 -1.21824152e-06 	 4.43058133e-09 	 -1.096202534e-11 	 -1.66761165e-14 	 -6.250505008e-07 	 1.769709261e-09 	 -2.9641775e-12 	 -5.884729377e-07 	 1.666146625e-09 	 -2.790810537e-12 	 -5.540358708e-07 	 1.568645038e-09 	 -2.627280503e-12 	 -5.216140389e-07 	 1.476848738e-09 	 -2.473680334e-12 	 -8.921247095e-07 	 3.244537822e-09 	 -8.027351833e-12 	 -1.214990507e-14 	 -4.577277885e-07 	 1.295967504e-09 	 -2.170731383e-12 	 -4.309418454e-07 	 1.220128309e-09 	 -2.043229665e-12 	 -4.057233989e-07 	 1.148727065e-09 	 -1.924115692e-12 	 -6.93915122e-07 	 2.52367662e-09 	 -6.243921079e-12 	 -9.288251797e-15 	 
-0.2964824121 	 	8.69288741 	 1.835586882 	 1.821994094 	 -1.072305137 	 0.1069817206 	 -0.3054057939 	 -0.4654854684 	 0.09123746968 	 -0.04702467131 	 -0.01445535754 	 -0.0007960037803 	 2.147294418e-05 	 -0.001776240258 	 4.896497567e-05 	 6.616124063e-07 	 -0.1031030141 	 0.07477577008 	 -0.05168270716 	 0.001622627346 	 4.473038385e-05 	 -6.043948049e-07 	 0.0009817035418 	 2.706226808e-05 	 -3.656640703e-07 	 0.000136995875 	 -1.877946451e-06 	 -1.268219486e-08 	 0.000176127312 	 -2.414362189e-06 	 -1.630473056e-08 	 -0.04523407835 	 0.02384692906 	 0.006000000353 	 -0.0002067579991 	 -2.829719831e-06 	 1.908513075e-08 	 -0.0001608954597 	 -2.20556318e-06 	 1.489466382e-08 	 -0.0001251481899 	 -1.715537779e-06 	 1.158541236e-08 	 -9.734314107e-05 	 -1.33438475e-06 	 9.011400074e-09 	 -7.571573445e-05 	 -1.037915155e-06 	 7.009274251e-09 	 -1.267912793e-05 	 8.822604976e-08 	 3.084672504e-10 	 -1.079302329e-05 	 6.953336079e-08 	 2.267452107e-10 	 -1.630078805e-05 	 1.134268969e-07 	 3.965775799e-10 	 -1.387593736e-05 	 8.93948373e-08 	 2.915124438e-10 	 -2.094820405e-05 	 1.455396488e-07 	 5.081498542e-10 	 0.01633094278 	 0.00451670872 	 0.005996589943 	 2.159842701e-05 	 1.502898237e-07 	 -5.254622095e-10 	 1.430067828e-05 	 9.213120372e-08 	 -3.004351504e-10 	 1.267591775e-05 	 8.166378799e-08 	 -2.663015128e-10 	 1.488485681e-05 	 1.034139646e-07 	 -3.610687206e-10 	 9.859620432e-06 	 6.351997293e-08 	 -2.071354317e-10 	 1.157778404e-05 	 8.04377605e-08 	 -2.808475506e-10 	 7.669039587e-06 	 4.940729634e-08 	 -1.61114849e-10 	 9.009221186e-06 	 6.268948479e-08 	 -2.191830122e-10 	 5.965155413e-06 	 3.84301316e-08 	 -1.25318771e-10 	 7.007579491e-06 	 4.876132336e-08 	 -1.704853657e-10 	 1.268213791e-06 	 4.612323795e-09 	 1.141166314e-11 	 -1.728117807e-14 	 7.4150857e-07 	 2.099437424e-09 	 3.516699572e-12 	 7.875983304e-07 	 2.229931495e-09 	 3.735035711e-12 	 8.365528799e-07 	 2.368537111e-09 	 3.967348962e-12 	 1.630465779e-06 	 5.929785608e-09 	 1.467122856e-11 	 -2.198078498e-14 	 9.53312728e-07 	 2.699119938e-09 	 4.521020783e-12 	 1.012567545e-06 	 2.866888547e-09 	 4.801917686e-12 	 1.07550545e-06 	 3.045084882e-09 	 5.1008309e-12 	 1.142355369e-06 	 3.234357266e-09 	 5.417637613e-12 	 2.226483683e-06 	 8.097423106e-09 	 2.003459648e-11 	 -3.032705701e-14 	 1.301796861e-06 	 3.685785034e-09 	 6.173742594e-12 	 0.007489799464 	 -0.00379869807 	 0.00126623395 	 -1.263132513e-06 	 3.576314679e-09 	 -5.990363043e-12 	 -2.160355439e-06 	 7.856923225e-09 	 -1.943935628e-11 	 -2.953837785e-14 	 -1.108426554e-06 	 3.138294954e-09 	 -5.256690998e-12 	 -1.043562128e-06 	 2.954643399e-09 	 -4.94915975e-12 	 -9.824935261e-07 	 2.781739655e-09 	 -4.659354939e-12 	 -9.249986213e-07 	 2.618953693e-09 	 -4.387242953e-12 	 -1.582039716e-06 	 5.753666489e-09 	 -1.42355606e-11 	 -2.125209976e-14 	 -8.117066292e-07 	 2.298189741e-09 	 -3.849714336e-12 	 -7.642060663e-07 	 2.163701034e-09 	 -3.624158083e-12 	 -7.194852067e-07 	 2.037082493e-09 	 -3.412096638e-12 	 -1.230546886e-06 	 4.475333987e-09 	 -1.107264178e-11 	 -1.66410842e-14 	 -6.31364089e-07 	 1.787584726e-09 	 -2.994248313e-12 	 -5.944170587e-07 	 1.682976742e-09 	 -2.819174025e-12 	 -5.596321453e-07 	 1.584489866e-09 	 -2.653896736e-12 	 -5.268828232e-07 	 1.491766524e-09 	 -2.498817788e-12 	 -9.01135994e-07 	 3.277310962e-09 	 -8.108689318e-12 	 -1.240690941e-14 	 -4.623512625e-07 	 1.309057705e-09 	 -2.192828686e-12 	 -4.352947565e-07 	 1.232452654e-09 	 -2.064587441e-12 	 -4.098215804e-07 	 1.160330253e-09 	 -1.943547438e-12 	 -7.009243065e-07 	 2.54916782e-09 	 -6.306964828e-12 	 -9.692836186e-15 	 
-0.2864321608 	 	8.708189277 	 1.778383652 	 1.857764534 	 -1.050912868 	 0.144435395 	 -0.3187820867 	 -0.4664455006 	 0.1099954525 	 -0.03558172793 	 -0.01460137002 	 -0.0008040441545 	 2.168984078e-05 	 -0.001758478004 	 4.847533001e-05 	 6.549963374e-07 	 -0.08210969449 	 0.09297855737 	 -0.04990498805 	 0.001639017383 	 4.518220209e-05 	 -6.10499751e-07 	 0.0009916196553 	 2.733562202e-05 	 -3.693576156e-07 	 0.0001356259277 	 -1.859167144e-06 	 -1.255537404e-08 	 0.0001743660536 	 -2.390218769e-06 	 -1.614168469e-08 	 -0.03289356585 	 0.01993429984 	 0.006512224438 	 -0.0002088464461 	 -2.858302619e-06 	 1.927790806e-08 	 -0.0001625206527 	 -2.227841408e-06 	 1.504511377e-08 	 -0.0001264123023 	 -1.732866297e-06 	 1.170243573e-08 	 -9.83263968e-05 	 -1.34786327e-06 	 9.102423555e-09 	 -7.648053338e-05 	 -1.048399058e-06 	 7.080074492e-09 	 -1.255233772e-05 	 8.734379665e-08 	 3.053822509e-10 	 -1.068509396e-05 	 6.883803299e-08 	 2.244777298e-10 	 -1.613778153e-05 	 1.122926375e-07 	 3.926116319e-10 	 -1.373717915e-05 	 8.850089635e-08 	 2.885973893e-10 	 -2.073872377e-05 	 1.440842643e-07 	 5.030683635e-10 	 0.02060874383 	 -0.004723182121 	 0.00149689276 	 2.181659109e-05 	 1.518078898e-07 	 -5.307696736e-10 	 1.444512836e-05 	 9.306181394e-08 	 -3.034699846e-10 	 1.280395624e-05 	 8.248866782e-08 	 -2.689913453e-10 	 1.503520763e-05 	 1.044585411e-07 	 -3.647154128e-10 	 9.959211715e-06 	 6.416158316e-08 	 -2.092278653e-10 	 1.169473037e-05 	 8.125025646e-08 	 -2.836842205e-10 	 7.746503978e-06 	 4.99063557e-08 	 -1.627423008e-10 	 9.100222651e-06 	 6.332270673e-08 	 -2.213970288e-10 	 6.025408998e-06 	 3.881831167e-08 	 -1.265847252e-10 	 7.078362523e-06 	 4.925385799e-08 	 -1.722074442e-10 	 1.255531759e-06 	 4.566200872e-09 	 1.129770488e-11 	 -1.703378605e-14 	 7.340935466e-07 	 2.078443375e-09 	 3.481319041e-12 	 7.797224131e-07 	 2.207632808e-09 	 3.697606222e-12 	 8.281874214e-07 	 2.34485177e-09 	 3.927608879e-12 	 1.614161258e-06 	 5.87048847e-09 	 1.452500145e-11 	 -2.200817629e-14 	 9.437796803e-07 	 2.672129073e-09 	 4.475632653e-12 	 1.002441954e-06 	 2.838219842e-09 	 4.754179871e-12 	 1.064750485e-06 	 3.014634026e-09 	 5.049474329e-12 	 1.130931911e-06 	 3.202013987e-09 	 5.363462888e-12 	 2.204219032e-06 	 8.016449308e-09 	 1.983407361e-11 	 -2.96656965e-14 	 1.288779001e-06 	 3.648927503e-09 	 6.112083443e-12 	 0.004494086137 	 0.003798322005 	 -0.003798573975 	 -1.27589132e-06 	 3.612438539e-09 	 -6.051170138e-12 	 -2.182177027e-06 	 7.936285437e-09 	 -1.963589369e-11 	 -2.996551323e-14 	 -1.119622687e-06 	 3.16999431e-09 	 -5.309587545e-12 	 -1.05410307e-06 	 2.984487971e-09 	 -4.99934453e-12 	 -9.924176193e-07 	 2.809837419e-09 	 -4.70639928e-12 	 -9.343419626e-07 	 2.645407996e-09 	 -4.43116266e-12 	 -1.59801978e-06 	 5.811783887e-09 	 -1.437896303e-11 	 -2.198047961e-14 	 -8.19905617e-07 	 2.321403784e-09 	 -3.888366651e-12 	 -7.719252542e-07 	 2.185556527e-09 	 -3.661100569e-12 	 -7.267526728e-07 	 2.057659237e-09 	 -3.446564728e-12 	 -1.242976547e-06 	 4.520539048e-09 	 -1.118436709e-11 	 -1.691463704e-14 	 -6.377414501e-07 	 1.805641209e-09 	 -3.024570277e-12 	 -6.004212203e-07 	 1.699975905e-09 	 -2.847193737e-12 	 -5.652849474e-07 	 1.600494438e-09 	 -2.680918843e-12 	 -5.32204827e-07 	 1.506834691e-09 	 -2.523814775e-12 	 -9.102383008e-07 	 3.310414894e-09 	 -8.190389369e-12 	 -1.216894533e-14 	 -4.670214376e-07 	 1.32228071e-09 	 -2.215081087e-12 	 -4.39691636e-07 	 1.244901608e-09 	 -2.085026632e-12 	 -4.139611574e-07 	 1.172050663e-09 	 -1.963276907e-12 	 -7.080042898e-07 	 2.574916461e-09 	 -6.370811762e-12 	 -9.653505124e-15 	 
-0.2763819095 	 	8.7229494 	 1.72065842 	 1.892520704 	 -1.02801425 	 0.1823242342 	 -0.3314494513 	 -0.4649238841 	 0.1268370197 	 -0.02449055785 	 -0.01474885736 	 -0.0008121657439 	 2.190892822e-05 	 -0.001740893371 	 4.799058077e-05 	 6.484464287e-07 	 -0.05944641756 	 0.1085857587 	 -0.0436009359 	 0.001655572974 	 4.563858411e-05 	 -6.166663629e-07 	 0.001001635931 	 2.761173707e-05 	 -3.730884691e-07 	 0.0001342696798 	 -1.840575628e-06 	 -1.242982103e-08 	 0.0001726224077 	 -2.366316781e-06 	 -1.598026899e-08 	 -0.01952832128 	 0.01315753729 	 0.004993250532 	 -0.0002109559883 	 -2.887174118e-06 	 1.947263266e-08 	 -0.0001641622615 	 -2.250344666e-06 	 1.519708305e-08 	 -0.0001276891835 	 -1.750369849e-06 	 1.182064128e-08 	 -9.931958433e-05 	 -1.361477935e-06 	 9.194366277e-09 	 -7.725305748e-05 	 -1.058988858e-06 	 7.151589292e-09 	 -1.242681539e-05 	 8.647036643e-08 	 3.023286164e-10 	 -1.057824391e-05 	 6.814965867e-08 	 2.22232878e-10 	 -1.597640507e-05 	 1.111697207e-07 	 3.886858809e-10 	 -1.359980851e-05 	 8.761589484e-08 	 2.857117095e-10 	 -2.053133827e-05 	 1.426434338e-07 	 4.980379875e-10 	 0.01739451922 	 -0.0083381266 	 -0.001900017732 	 2.203695884e-05 	 1.533412895e-07 	 -5.361311348e-10 	 1.459103751e-05 	 9.400182458e-08 	 -3.065352852e-10 	 1.293328804e-05 	 8.332187948e-08 	 -2.717087137e-10 	 1.518707712e-05 	 1.055136689e-07 	 -3.683995216e-10 	 1.005980896e-05 	 6.480967457e-08 	 -2.113412131e-10 	 1.181285796e-05 	 8.207095901e-08 	 -2.865493918e-10 	 7.824750831e-06 	 5.0410456e-08 	 -1.643862477e-10 	 9.192143314e-06 	 6.396232463e-08 	 -2.236332598e-10 	 6.0862712e-06 	 3.921041245e-08 	 -1.278631118e-10 	 7.14986053e-06 	 4.975136777e-08 	 -1.739469114e-10 	 1.242976547e-06 	 4.520539063e-09 	 1.118465465e-11 	 -1.706050568e-14 	 7.267526725e-07 	 2.057659329e-09 	 3.446830526e-12 	 7.719252542e-07 	 2.185556477e-09 	 3.660946633e-12 	 8.199056167e-07 	 2.321403844e-09 	 3.888269233e-12 	 1.59801978e-06 	 5.81178403e-09 	 1.437923147e-11 	 -2.206919769e-14 	 9.343419623e-07 	 2.645408228e-09 	 4.430889675e-12 	 9.924176189e-07 	 2.80983763e-09 	 4.706548353e-12 	 1.054103069e-06 	 2.984488223e-09 	 4.999211395e-12 	 1.119622687e-06 	 3.169994088e-09 	 5.309880007e-12 	 2.182177027e-06 	 7.936285682e-09 	 1.963575852e-11 	 -2.951820995e-14 	 1.275891319e-06 	 3.612438285e-09 	 6.051015301e-12 	 -0.004494086137 	 0.003798322005 	 0.003798573975 	 -1.288779002e-06 	 3.648927749e-09 	 -6.112202689e-12 	 -2.204219032e-06 	 8.016449366e-09 	 -1.983401776e-11 	 -2.963776457e-14 	 -1.130931912e-06 	 3.202014026e-09 	 -5.363638976e-12 	 -1.064750485e-06 	 3.014634216e-09 	 -5.04924982e-12 	 -1.002441955e-06 	 2.838219787e-09 	 -4.754186285e-12 	 -9.437796805e-07 	 2.672128625e-09 	 -4.475966923e-12 	 -1.614161258e-06 	 5.870488146e-09 	 -1.452511299e-11 	 -2.198655326e-14 	 -8.281874218e-07 	 2.344851605e-09 	 -3.927560487e-12 	 -7.797224131e-07 	 2.207632708e-09 	 -3.697685686e-12 	 -7.340935466e-07 	 2.078443355e-09 	 -3.481227779e-12 	 -1.255531759e-06 	 4.566200835e-09 	 -1.129774227e-11 	 -1.691406766e-14 	 -6.441832285e-07 	 1.82387971e-09 	 -3.054834219e-12 	 -6.064860302e-07 	 1.717147423e-09 	 -2.876574379e-12 	 -5.70994848e-07 	 1.616661037e-09 	 -2.707968693e-12 	 -5.375805878e-07 	 1.522054817e-09 	 -2.549575094e-12 	 -9.194325493e-07 	 3.343853066e-09 	 -8.273044601e-12 	 -1.277217084e-14 	 -4.717387861e-07 	 1.335636799e-09 	 -2.237145024e-12 	 -4.441329284e-07 	 1.257475998e-09 	 -2.106471413e-12 	 -4.181425481e-07 	 1.183889628e-09 	 -1.983194629e-12 	 -7.151557876e-07 	 2.600925913e-09 	 -6.435266222e-12 	 -9.753034145e-15 	 
-0.2663316583 	 	8.737169271 	 1.662429975 	 1.926239415 	 -1.003641089 	 0.2205584955 	 -0.3433214291 	 -0.4609526479 	 0.1416663418 	 -0.01388313714 	 -0.01489783445 	 -0.0008203693689 	 2.213022866e-05 	 -0.001723484583 	 4.751067898e-05 	 6.419620189e-07 	 -0.03574935921 	 0.120373358 	 -0.03173839526 	 0.001672295792 	 4.609957601e-05 	 -6.228952632e-07 	 0.00101175338 	 2.789064115e-05 	 -3.768570076e-07 	 0.0001329269942 	 -1.822170026e-06 	 -1.230552397e-08 	 0.0001708961981 	 -2.342653812e-06 	 -1.582046777e-08 	 -0.007517752651 	 0.005573913035 	 0.002337144981 	 -0.0002130868388 	 -2.916337246e-06 	 1.966932422e-08 	 -0.0001658204522 	 -2.273075228e-06 	 1.535058789e-08 	 -0.0001289789623 	 -1.768050203e-06 	 1.194004054e-08 	 -0.000100322804 	 -1.375230121e-06 	 9.28723785e-09 	 -7.803338479e-05 	 -1.069685624e-06 	 7.223827183e-09 	 -1.230254828e-05 	 8.560566989e-08 	 2.993051062e-10 	 -1.047246236e-05 	 6.74681677e-08 	 2.200105369e-10 	 -1.581664236e-05 	 1.10058033e-07 	 3.847988027e-10 	 -1.346381156e-05 	 8.673974347e-08 	 2.828543839e-10 	 -2.03260266e-05 	 1.412170112e-07 	 4.93057701e-10 	 0.008716424475 	 -0.005524857936 	 -0.002048815584 	 2.22595525e-05 	 1.548901783e-07 	 -5.415464884e-10 	 1.473842048e-05 	 9.495132988e-08 	 -3.096317338e-10 	 1.306392621e-05 	 8.41635076e-08 	 -2.744530663e-10 	 1.534048065e-05 	 1.065794545e-07 	 -3.721210992e-10 	 1.016142233e-05 	 6.546431236e-08 	 -2.134758578e-10 	 1.193217875e-05 	 8.28999516e-08 	 -2.894438876e-10 	 7.90378805e-06 	 5.091964812e-08 	 -1.660466463e-10 	 9.284992461e-06 	 6.460840325e-08 	 -2.25892077e-10 	 6.147748167e-06 	 3.96064739e-08 	 -1.291546657e-10 	 7.222080732e-06 	 5.025390215e-08 	 -1.7570384e-10 	 1.230546886e-06 	 4.47533409e-09 	 1.107267228e-11 	 -1.663387073e-14 	 7.194852063e-07 	 2.037082622e-09 	 3.412234691e-12 	 7.642060661e-07 	 2.163700841e-09 	 3.624033898e-12 	 8.11706629e-07 	 2.298189732e-09 	 3.849565712e-12 	 1.582039716e-06 	 5.753666676e-09 	 1.423558833e-11 	 -2.146906839e-14 	 9.249986212e-07 	 2.618953819e-09 	 4.386658741e-12 	 9.82493526e-07 	 2.781739957e-09 	 4.659459257e-12 	 1.043562127e-06 	 2.954643401e-09 	 4.949022201e-12 	 1.108426553e-06 	 3.138294881e-09 	 5.256844686e-12 	 2.160355439e-06 	 7.856923251e-09 	 1.943930467e-11 	 -2.92326772e-14 	 1.263132513e-06 	 3.576314644e-09 	 5.990276065e-12 	 -0.007489799464 	 -0.00379869807 	 -0.00126623395 	 -1.301796861e-06 	 3.685785315e-09 	 -6.173675303e-12 	 -2.226483683e-06 	 8.097423116e-09 	 -2.00344449e-11 	 -3.080020846e-14 	 -1.142355369e-06 	 3.234357459e-09 	 -5.417672715e-12 	 -1.07550545e-06 	 3.045084849e-09 	 -5.100848763e-12 	 -1.012567545e-06 	 2.866888276e-09 	 -4.801889689e-12 	 -9.53312728e-07 	 2.69911995e-09 	 -4.521364597e-12 	 -1.630465779e-06 	 5.929785669e-09 	 -1.467097763e-11 	 -2.213509519e-14 	 -8.365528801e-07 	 2.368537093e-09 	 -3.967648207e-12 	 -7.875983305e-07 	 2.229931658e-09 	 -3.735377902e-12 	 -7.415085703e-07 	 2.099437474e-09 	 -3.516716049e-12 	 -1.268213791e-06 	 4.612324022e-09 	 -1.141156009e-11 	 -1.725033088e-14 	 -6.506900746e-07 	 1.842302356e-09 	 -3.085965543e-12 	 -6.126120997e-07 	 1.734492294e-09 	 -2.904925622e-12 	 -5.767624241e-07 	 1.632990949e-09 	 -2.735312387e-12 	 -5.430106485e-07 	 1.537429334e-09 	 -2.575242236e-12 	 -9.287196681e-07 	 3.377628797e-09 	 -8.356995728e-12 	 -1.258333133e-14 	 -4.765037839e-07 	 1.349127859e-09 	 -2.26006503e-12 	 -4.486190812e-07 	 1.270177708e-09 	 -2.127445132e-12 	 -4.22366174e-07 	 1.195847816e-09 	 -2.00323748e-12 	 -7.223795225e-07 	 2.627197784e-09 	 -6.500086354e-12 	 -9.762360315e-15 	 
-0.256281407 	 	8.750850324 	 1.603717053 	 1.95889833 	 -0.9778278837 	 0.2590447777 	 -0.3543089378 	 -0.4545796652 	 0.1544082975 	 -0.003877087302 	 -0.01504831636 	 -0.0008286558581 	 2.235376443e-05 	 -0.001706249882 	 4.703557617e-05 	 6.355424523e-07 	 -0.01174580024 	 0.1269982863 	 -0.01320282322 	 0.001689187526 	 4.656522435e-05 	 -6.291870813e-07 	 0.001021973024 	 2.817236241e-05 	 -3.806636121e-07 	 0.0001315977354 	 -1.803948479e-06 	 -1.218246935e-08 	 0.0001691872504 	 -2.31922747e-06 	 -1.566226433e-08 	 0.0002175138167 	 -2.981690509e-06 	 -2.013602672e-08 	 -0.0002152392129 	 -2.945794949e-06 	 1.986800274e-08 	 -0.0001674953921 	 -2.296035389e-06 	 1.550564302e-08 	 -0.0001302817691 	 -1.785909145e-06 	 1.206064598e-08 	 -0.000101336157 	 -1.389121217e-06 	 9.381047738e-09 	 -7.882159413e-05 	 -1.080490438e-06 	 7.296794231e-09 	 -1.217952383e-05 	 8.474962007e-08 	 2.963125008e-10 	 -1.036773861e-05 	 6.679349179e-08 	 2.178104136e-10 	 -1.565847726e-05 	 1.089574619e-07 	 3.809512164e-10 	 -1.332917457e-05 	 8.587235329e-08 	 2.800258903e-10 	 -2.012276804e-05 	 1.398048529e-07 	 4.881270005e-10 	 -1.71365137e-05 	 1.104008916e-07 	 3.60012381e-10 	 2.248439456e-05 	 1.564547124e-07 	 -5.470165969e-10 	 1.488729216e-05 	 9.591042605e-08 	 -3.127588904e-10 	 1.319588394e-05 	 8.501363703e-08 	 -2.772252758e-10 	 1.549543369e-05 	 1.076560058e-07 	 -3.758795546e-10 	 1.02640621e-05 	 6.612556279e-08 	 -2.156323046e-10 	 1.205270478e-05 	 8.373731755e-08 	 -2.923676195e-10 	 7.983623617e-06 	 5.143398362e-08 	 -1.677235752e-10 	 9.37877947e-06 	 6.526100776e-08 	 -2.281734956e-10 	 6.209846108e-06 	 4.000653577e-08 	 -1.304593571e-10 	 7.295030426e-06 	 5.076151286e-08 	 -1.774786939e-10 	 1.21824152e-06 	 4.430581308e-09 	 1.096190607e-11 	 -1.669226168e-14 	 7.122904146e-07 	 2.016712006e-09 	 3.377886239e-12 	 7.565640696e-07 	 2.142064265e-09 	 3.588004097e-12 	 8.035896307e-07 	 2.275207887e-09 	 3.810846636e-12 	 1.566219452e-06 	 5.696130168e-09 	 1.409365429e-11 	 -2.162240984e-14 	 9.157487124e-07 	 2.592764734e-09 	 4.342384649e-12 	 9.726686729e-07 	 2.75392246e-09 	 4.613122965e-12 	 1.033126593e-06 	 2.925097582e-09 	 4.899556898e-12 	 1.097342381e-06 	 3.10691134e-09 	 5.204337049e-12 	 2.138752066e-06 	 7.778354844e-09 	 1.924497382e-11 	 -2.888311284e-14 	 1.250501294e-06 	 3.540551529e-09 	 5.930850863e-12 	 1.328228385e-06 	 3.760620537e-09 	 6.299211153e-12 	 -1.314946213e-06 	 3.723014923e-09 	 -6.236024984e-12 	 -2.248973227e-06 	 8.179214285e-09 	 -2.023664098e-11 	 -3.055173826e-14 	 -1.153894215e-06 	 3.267027387e-09 	 -5.472351976e-12 	 -1.08636905e-06 	 3.075842709e-09 	 -5.15180187e-12 	 -1.022795414e-06 	 2.895846393e-09 	 -4.850853623e-12 	 -9.629420679e-07 	 2.726383248e-09 	 -4.566814333e-12 	 -1.646934991e-06 	 5.98968195e-09 	 -1.481983661e-11 	 -2.266729324e-14 	 -8.450028383e-07 	 2.392461942e-09 	 -4.00736936e-12 	 -7.955538019e-07 	 2.252456332e-09 	 -3.772937501e-12 	 -7.489984923e-07 	 2.120643854e-09 	 -3.552014284e-12 	 -1.281023923e-06 	 4.658912252e-09 	 -1.152683148e-11 	 -1.731942585e-14 	 -6.572626459e-07 	 1.860911649e-09 	 -3.117070793e-12 	 -6.188000484e-07 	 1.752011966e-09 	 -2.934880473e-12 	 -5.825882579e-07 	 1.649485499e-09 	 -2.762924528e-12 	 -5.484955583e-07 	 1.552958832e-09 	 -2.601425338e-12 	 -9.381005954e-07 	 3.411746346e-09 	 -8.441171423e-12 	 -1.287323364e-14 	 -4.813169127e-07 	 1.362755537e-09 	 -2.28269296e-12 	 -4.531505489e-07 	 1.28300778e-09 	 -2.149224001e-12 	 -4.266324629e-07 	 1.207927153e-09 	 -2.0239028e-12 	 -7.296762237e-07 	 2.653734695e-09 	 -6.565766784e-12 	 -1.006534668e-14 	 
-0.2462311558 	 	8.763993943 	 1.544538343 	 1.990475954 	 -0.9506118313 	 0.2976860111 	 -0.364320262 	 -0.4458686577 	 0.1650084658 	 0.005424312785 	 -0.01520031827 	 -0.0008370260484 	 2.257955812e-05 	 -0.001689187526 	 4.656522435e-05 	 6.291870809e-07 	 0.01174580024 	 0.1269982863 	 0.01320282322 	 0.001706249882 	 4.703557617e-05 	 -6.355424527e-07 	 0.001032295897 	 2.845692932e-05 	 -3.845086664e-07 	 0.0001302817691 	 -1.785909145e-06 	 -1.206064616e-08 	 0.0001674953921 	 -2.29603539e-06 	 -1.550564313e-08 	 0.0002153386967 	 -2.951873854e-06 	 -1.993466859e-08 	 -0.000217413328 	 -2.975550202e-06 	 2.006868813e-08 	 -0.0001691872504 	 -2.31922747e-06 	 1.566226436e-08 	 -0.0001315977354 	 -1.803948479e-06 	 1.218246933e-08 	 -0.0001023597459 	 -1.403152626e-06 	 9.475804919e-09 	 -7.961776512e-05 	 -1.091404391e-06 	 7.370498805e-09 	 -1.205772961e-05 	 8.3902131e-08 	 2.933494199e-10 	 -1.02640621e-05 	 6.612556247e-08 	 2.15632636e-10 	 -1.55018938e-05 	 1.078678964e-07 	 3.771417097e-10 	 -1.319588394e-05 	 8.501363703e-08 	 2.772257203e-10 	 -1.992154204e-05 	 1.384068161e-07 	 4.832455712e-10 	 -1.696515e-05 	 1.092968918e-07 	 3.564119854e-10 	 2.271150773e-05 	 1.580350499e-07 	 -5.52542143e-10 	 1.503766757e-05 	 9.687920984e-08 	 -3.159180605e-10 	 1.332917457e-05 	 8.587235332e-08 	 -2.800256442e-10 	 1.565195189e-05 	 1.08743431e-07 	 -3.796766128e-10 	 1.036773861e-05 	 6.679349199e-08 	 -2.178101535e-10 	 1.217444825e-05 	 8.458314182e-08 	 -2.953209007e-10 	 8.064265598e-06 	 5.195351445e-08 	 -1.694181838e-10 	 9.473513815e-06 	 6.592020413e-08 	 -2.304785094e-10 	 6.272571296e-06 	 4.041063894e-08 	 -1.317771535e-10 	 7.368716978e-06 	 5.127425116e-08 	 -1.792714316e-10 	 1.206059206e-06 	 4.386276005e-09 	 1.085230197e-11 	 -1.638969181e-14 	 7.051675702e-07 	 1.996545066e-09 	 3.3443952e-12 	 7.489984923e-07 	 2.12064391e-09 	 3.551647927e-12 	 7.955538017e-07 	 2.252456399e-09 	 3.772747284e-12 	 1.550557388e-06 	 5.639169412e-09 	 1.3951961e-11 	 -2.082355024e-14 	 9.065913021e-07 	 2.566837484e-09 	 4.299494225e-12 	 9.629420677e-07 	 2.726383472e-09 	 4.566616617e-12 	 1.022795414e-06 	 2.895846485e-09 	 4.850930909e-12 	 1.086369049e-06 	 3.075842941e-09 	 5.152196629e-12 	 2.117364724e-06 	 7.700571768e-09 	 1.905279702e-11 	 -2.842161465e-14 	 1.237996385e-06 	 3.505146447e-09 	 5.871034922e-12 	 1.314946213e-06 	 3.723014851e-09 	 6.236429002e-12 	 -1.328228386e-06 	 3.760620773e-09 	 -6.299216207e-12 	 -2.271689936e-06 	 8.261831978e-09 	 -2.044111636e-11 	 -3.132395701e-14 	 -1.165549614e-06 	 3.300027633e-09 	 -5.527600738e-12 	 -1.097342381e-06 	 3.106911363e-09 	 -5.204219147e-12 	 -1.033126593e-06 	 2.925097308e-09 	 -4.899446375e-12 	 -9.726686732e-07 	 2.753922314e-09 	 -4.613184056e-12 	 -1.663570557e-06 	 6.050183183e-09 	 -1.496917e-11 	 -2.238769531e-14 	 -8.535381481e-07 	 2.416627077e-09 	 -4.0477406e-12 	 -8.035896309e-07 	 2.275207873e-09 	 -3.810989959e-12 	 -7.565640699e-07 	 2.142064096e-09 	 -3.588252321e-12 	 -1.293963449e-06 	 4.705971537e-09 	 -1.164336719e-11 	 -1.738852567e-14 	 -6.639016066e-07 	 1.87970854e-09 	 -3.148448836e-12 	 -6.250505009e-07 	 1.769709354e-09 	 -2.964039662e-12 	 -5.884729377e-07 	 1.666146752e-09 	 -2.790830965e-12 	 -5.540358708e-07 	 1.568644954e-09 	 -2.627322611e-12 	 -9.475762789e-07 	 3.446207951e-09 	 -8.526354113e-12 	 -1.290740419e-14 	 -4.861786586e-07 	 1.37652056e-09 	 -2.305788624e-12 	 -4.577277886e-07 	 1.295967456e-09 	 -2.1706583e-12 	 -4.309418454e-07 	 1.220127892e-09 	 -2.043751008e-12 	 -7.370466282e-07 	 2.680539792e-09 	 -6.63221809e-12 	 -1.008063677e-14 	 
-0.2361809045 	 	8.776601455 	 1.484912486 	 2.020951639 	 -0.92203283 	 0.3363814482 	 -0.3732610446 	 -0.4348992028 	 0.173433121 	 0.01393211648 	 -0.01535385554 	 -0.0008454807855 	 2.280763253e-05 	 -0.001672295792 	 4.609957601e-05 	 6.228952629e-07 	 0.03574935921 	 0.120373358 	 0.03173839526 	 0.001723484583 	 4.751067898e-05 	 -6.419620192e-07 	 0.00104272304 	 2.874437062e-05 	 -3.883925595e-07 	 0.0001289789623 	 -1.768050203e-06 	 -1.194004101e-08 	 0.0001658204522 	 -2.273075228e-06 	 -1.535058786e-08 	 0.0002131853278 	 -2.922355362e-06 	 -1.973532328e-08 	 0.007288935114 	 0.004931416375 	 -0.001869711985 	 -0.0001708961981 	 -2.342653812e-06 	 1.582046763e-08 	 -0.0001329269942 	 -1.822170026e-06 	 1.230552371e-08 	 -0.000103393674 	 -1.417325765e-06 	 9.57151901e-09 	 -8.042197816e-05 	 -1.102428584e-06 	 7.444947851e-09 	 -1.193715332e-05 	 8.306311689e-08 	 2.904154562e-10 	 -1.016142233e-05 	 6.54643124e-08 	 2.134762732e-10 	 -1.534687616e-05 	 1.067892262e-07 	 3.733699935e-10 	 -1.306392621e-05 	 8.416350779e-08 	 2.744534379e-10 	 -1.972232829e-05 	 1.370227596e-07 	 4.784134863e-10 	 -1.679549992e-05 	 1.082039319e-07 	 3.528479385e-10 	 -0.008862663696 	 -0.006155057358 	 0.002523983351 	 1.518956192e-05 	 9.785777958e-08 	 -3.191094279e-10 	 1.346381156e-05 	 8.673974337e-08 	 -2.828538682e-10 	 1.581005108e-05 	 1.098418404e-07 	 -3.835112924e-10 	 1.047246236e-05 	 6.746816799e-08 	 -2.200103253e-10 	 1.229742143e-05 	 8.543751003e-08 	 -2.983037734e-10 	 8.145722137e-06 	 5.247829285e-08 	 -1.711290106e-10 	 9.569205064e-06 	 6.658605904e-08 	 -2.328067183e-10 	 6.335930066e-06 	 4.081882353e-08 	 -1.331082276e-10 	 7.443147833e-06 	 5.179216865e-08 	 -1.810824632e-10 	 1.193998715e-06 	 4.342413336e-09 	 1.074406332e-11 	 -1.629873853e-14 	 6.981159538e-07 	 1.976580063e-09 	 3.310726475e-12 	 7.415085701e-07 	 2.099437429e-09 	 3.51663864e-12 	 7.875983303e-07 	 2.229931734e-09 	 3.73522266e-12 	 1.535051945e-06 	 5.582778692e-09 	 1.381295563e-11 	 -2.055227872e-14 	 8.975254649e-07 	 2.541169023e-09 	 4.256079835e-12 	 9.533127277e-07 	 2.699119986e-09 	 4.521209012e-12 	 1.012567546e-06 	 2.866888239e-09 	 4.801715841e-12 	 1.07550545e-06 	 3.045084675e-09 	 5.100444715e-12 	 2.096191254e-06 	 7.623566782e-09 	 1.886189533e-11 	 -2.859199401e-14 	 1.225616525e-06 	 3.470095074e-09 	 5.812791446e-12 	 1.301796861e-06 	 3.685785103e-09 	 6.174110002e-12 	 0.007489799464 	 -0.00379869807 	 0.00126623395 	 -2.294636105e-06 	 8.345284133e-09 	 -2.064794086e-11 	 -3.121681343e-14 	 -1.177322743e-06 	 3.333360753e-09 	 -5.583487574e-12 	 -1.108426554e-06 	 3.138294771e-09 	 -5.256641215e-12 	 -1.043562127e-06 	 2.954643344e-09 	 -4.949194679e-12 	 -9.824935261e-07 	 2.781739707e-09 	 -4.659479025e-12 	 -1.680374158e-06 	 6.111295533e-09 	 -1.512035283e-11 	 -2.330987961e-14 	 -8.621596724e-07 	 2.441037873e-09 	 -4.089223567e-12 	 -8.11706629e-07 	 2.298189714e-09 	 -3.849720689e-12 	 -7.64206066e-07 	 2.16370106e-09 	 -3.624014031e-12 	 -1.307033676e-06 	 4.753506376e-09 	 -1.176094731e-11 	 -1.791547892e-14 	 -6.706076269e-07 	 1.898695243e-09 	 -3.180347377e-12 	 -6.313640891e-07 	 1.787584658e-09 	 -2.994278313e-12 	 -5.944170585e-07 	 1.682976672e-09 	 -2.819069198e-12 	 -5.596321454e-07 	 1.584489738e-09 	 -2.65395295e-12 	 -9.571476755e-07 	 3.48101798e-09 	 -8.612691776e-12 	 -1.319422084e-14 	 -4.910895124e-07 	 1.390424418e-09 	 -2.328994255e-12 	 -4.623512624e-07 	 1.309057533e-09 	 -2.192715552e-12 	 -4.352947567e-07 	 1.232452357e-09 	 -2.064792968e-12 	 -7.444914806e-07 	 2.707615834e-09 	 -6.699069694e-12 	 -1.016100141e-14 	 
-0.2261306533 	 	8.788674134 	 1.424858078 	 2.05030558 	 -0.8921334838 	 0.375026653 	 -0.3810342766 	 -0.4217667406 	 0.1796692289 	 0.02157170036 	 -0.01550894367 	 -0.0008540209232 	 2.303801071e-05 	 -0.001655572974 	 4.563858411e-05 	 6.166663626e-07 	 0.05944641756 	 0.1085857587 	 0.0436009359 	 0.001740893371 	 4.799058077e-05 	 -6.48446429e-07 	 0.001053255507 	 2.903471534e-05 	 -3.923156835e-07 	 0.0001276891835 	 -1.750369849e-06 	 -1.182064141e-08 	 0.0001641622615 	 -2.250344666e-06 	 -1.519708306e-08 	 0.0002110534924 	 -2.893132053e-06 	 -1.953797144e-08 	 0.01900813014 	 0.01177025656 	 -0.004090207694 	 -0.0001726224077 	 -2.366316781e-06 	 1.598026896e-08 	 -0.0001342696798 	 -1.840575628e-06 	 1.242982087e-08 	 -0.0001044380457 	 -1.431642065e-06 	 9.668200275e-09 	 -8.12343145e-05 	 -1.113564132e-06 	 7.520148861e-09 	 -1.181778279e-05 	 8.223249265e-08 	 2.875113155e-10 	 -1.005980896e-05 	 6.480967444e-08 	 2.113414892e-10 	 -1.519340868e-05 	 1.057213429e-07 	 3.696368292e-10 	 -1.293328804e-05 	 8.332187945e-08 	 2.717091095e-10 	 -1.952510666e-05 	 1.356525435e-07 	 4.736295963e-10 	 -1.662754633e-05 	 1.071219014e-07 	 3.493195016e-10 	 -0.01834130774 	 -0.009785677237 	 0.002524238289 	 1.534299054e-05 	 9.884623351e-08 	 -3.22332845e-10 	 1.359980851e-05 	 8.761589505e-08 	 -2.857111757e-10 	 1.596974721e-05 	 1.109513445e-07 	 -3.873849967e-10 	 1.057824391e-05 	 6.81496589e-08 	 -2.222325439e-10 	 1.242163676e-05 	 8.630050791e-08 	 -3.013167479e-10 	 8.228001462e-06 	 5.300837234e-08 	 -1.728581446e-10 	 9.665862883e-06 	 6.725864004e-08 	 -2.351582747e-10 	 6.399928818e-06 	 4.12311315e-08 	 -1.344525989e-10 	 7.518330508e-06 	 5.231531757e-08 	 -1.829118669e-10 	 1.182058828e-06 	 4.29898948e-09 	 1.063636946e-11 	 -1.617998456e-14 	 6.911348526e-07 	 1.956814437e-09 	 3.277717659e-12 	 7.340935465e-07 	 2.078442932e-09 	 3.4811466e-12 	 7.797224129e-07 	 2.207632717e-09 	 3.697490932e-12 	 1.519701553e-06 	 5.526950733e-09 	 1.367485907e-11 	 -2.085164226e-14 	 8.885502854e-07 	 2.515757963e-09 	 4.213640167e-12 	 9.437796803e-07 	 2.672128798e-09 	 4.47587812e-12 	 1.002441955e-06 	 2.838219946e-09 	 4.754297153e-12 	 1.064750485e-06 	 3.014633945e-09 	 5.049542964e-12 	 2.075229517e-06 	 7.547331644e-09 	 1.867348688e-11 	 -2.806246305e-14 	 1.213360462e-06 	 3.435394411e-09 	 5.75426744e-12 	 1.288779001e-06 	 3.648927623e-09 	 6.112405381e-12 	 0.004494086137 	 0.003798322005 	 -0.003798573975 	 -2.317814051e-06 	 8.429579189e-09 	 -2.085604412e-11 	 -3.171547588e-14 	 -1.18921479e-06 	 3.367030407e-09 	 -5.639749692e-12 	 -1.119622687e-06 	 3.169994294e-09 	 -5.30953754e-12 	 -1.05410307e-06 	 2.984488276e-09 	 -4.999219237e-12 	 -9.924176192e-07 	 2.80983747e-09 	 -4.706663328e-12 	 -1.697347491e-06 	 6.173025277e-09 	 -1.527350085e-11 	 -2.301946125e-14 	 -8.708682825e-07 	 2.465694715e-09 	 -4.129681823e-12 	 -8.199056168e-07 	 2.321403839e-09 	 -3.888413089e-12 	 -7.719252542e-07 	 2.185556547e-09 	 -3.661021082e-12 	 -1.320235925e-06 	 4.801521411e-09 	 -1.187979534e-11 	 -1.807746858e-14 	 -6.773813837e-07 	 1.917873734e-09 	 -3.212250661e-12 	 -6.377414501e-07 	 1.805641126e-09 	 -3.024507574e-12 	 -6.004212206e-07 	 1.69997603e-09 	 -2.847248284e-12 	 -5.652849472e-07 	 1.600494683e-09 	 -2.680780812e-12 	 -9.668157523e-07 	 3.516179491e-09 	 -8.699553949e-12 	 -1.300677384e-14 	 -4.960499706e-07 	 1.404469347e-09 	 -2.352854768e-12 	 -4.670214377e-07 	 1.322280607e-09 	 -2.214962598e-12 	 -4.396916359e-07 	 1.244901619e-09 	 -2.085079442e-12 	 -7.520115329e-07 	 2.734965172e-09 	 -6.766736096e-12 	 -1.022950257e-14 	 
-0.216080402 	 	8.800213198 	 1.364393671 	 2.078518809 	 -0.8609591063 	 0.4135134908 	 -0.3875402877 	 -0.4065825847 	 0.1837244456 	 0.02828275671 	 -0.01566559835 	 -0.0008626473242 	 2.327071592e-05 	 -0.001639017383 	 4.518220209e-05 	 6.104997509e-07 	 0.08210969449 	 0.09297855737 	 0.04990498805 	 0.001758478004 	 4.847533001e-05 	 -6.549963376e-07 	 0.001063894361 	 2.932799282e-05 	 -3.962784347e-07 	 0.0001264123023 	 -1.732866297e-06 	 -1.170243571e-08 	 0.0001625206527 	 -2.227841408e-06 	 -1.504511354e-08 	 0.0002089429751 	 -2.864200975e-06 	 -1.934259351e-08 	 0.03214438103 	 0.01809414168 	 -0.005536526381 	 -0.0001743660536 	 -2.390218769e-06 	 1.614168456e-08 	 -0.0001356259277 	 -1.859167144e-06 	 1.255537381e-08 	 -0.0001054929666 	 -1.446102974e-06 	 9.765858152e-09 	 -8.205485619e-05 	 -1.12481216e-06 	 7.596109211e-09 	 -1.169960595e-05 	 8.141017475e-08 	 2.846363815e-10 	 -9.959211715e-06 	 6.416158312e-08 	 2.092280567e-10 	 -1.504147587e-05 	 1.046641381e-07 	 3.659398825e-10 	 -1.280395624e-05 	 8.248866779e-08 	 2.689917863e-10 	 -1.932985723e-05 	 1.342960294e-07 	 4.688928859e-10 	 -1.646127226e-05 	 1.060506917e-07 	 3.458260917e-10 	 -0.02308281529 	 -0.006709677294 	 -0.001375954209 	 1.549796893e-05 	 9.984467214e-08 	 -3.255883507e-10 	 1.373717915e-05 	 8.850089634e-08 	 -2.885969171e-10 	 1.613105643e-05 	 1.120720553e-07 	 -3.912981801e-10 	 1.068509396e-05 	 6.883803332e-08 	 -2.244773257e-10 	 1.254710678e-05 	 8.717222266e-08 	 -3.043604178e-10 	 8.311111885e-06 	 5.354380589e-08 	 -1.746038313e-10 	 9.763497036e-06 	 6.793801453e-08 	 -2.375335634e-10 	 6.464574017e-06 	 4.164760392e-08 	 -1.358107134e-10 	 7.594272598e-06 	 5.28437507e-08 	 -1.847589048e-10 	 1.170238339e-06 	 4.256000185e-09 	 1.052991905e-11 	 -1.577006925e-14 	 6.842235618e-07 	 1.937246136e-09 	 3.245075642e-12 	 7.267526724e-07 	 2.057659285e-09 	 3.446532525e-12 	 7.719252539e-07 	 2.185556591e-09 	 3.660896779e-12 	 1.504504665e-06 	 5.471681924e-09 	 1.353772603e-11 	 -2.04297594e-14 	 8.79664857e-07 	 2.490600094e-09 	 4.171703718e-12 	 9.343419622e-07 	 2.645408004e-09 	 4.431310352e-12 	 9.924176192e-07 	 2.809837507e-09 	 4.706464275e-12 	 1.05410307e-06 	 2.984488297e-09 	 4.999276915e-12 	 2.054477396e-06 	 7.471858948e-09 	 1.848656394e-11 	 -2.785734104e-14 	 1.201226959e-06 	 3.40104101e-09 	 5.696961427e-12 	 1.275891319e-06 	 3.612438297e-09 	 6.051333603e-12 	 -0.004494086137 	 0.003798322005 	 0.003798573975 	 -2.341226116e-06 	 8.514725538e-09 	 -2.106713118e-11 	 -3.213530763e-14 	 -1.20122696e-06 	 3.40104094e-09 	 -5.696995229e-12 	 -1.130931912e-06 	 3.202013843e-09 	 -5.363470785e-12 	 -1.064750485e-06 	 3.014634105e-09 	 -5.04951247e-12 	 -1.002441955e-06 	 2.838219894e-09 	 -4.754451529e-12 	 -1.71449227e-06 	 6.235378803e-09 	 -1.542716735e-11 	 -2.352798618e-14 	 -8.796648573e-07 	 2.490599928e-09 	 -4.172057224e-12 	 -8.281874216e-07 	 2.344851671e-09 	 -3.927633118e-12 	 -7.79722413e-07 	 2.20763264e-09 	 -3.697621881e-12 	 -1.333571529e-06 	 4.850021011e-09 	 -1.199974037e-11 	 -1.792837627e-14 	 -6.842235619e-07 	 1.937246025e-09 	 -3.245057254e-12 	 -6.441832287e-07 	 1.823879618e-09 	 -3.05485597e-12 	 -6.064860301e-07 	 1.717147508e-09 	 -2.876715218e-12 	 -5.709948478e-07 	 1.616661072e-09 	 -2.707938296e-12 	 -9.765814852e-07 	 3.551695915e-09 	 -8.787329222e-12 	 -1.350880003e-14 	 -5.010605342e-07 	 1.418655736e-09 	 -2.37607831e-12 	 -4.71738786e-07 	 1.335636817e-09 	 -2.237250081e-12 	 -4.441329283e-07 	 1.257476053e-09 	 -2.106520726e-12 	 -7.596075448e-07 	 2.762590832e-09 	 -6.835012048e-12 	 -1.03029689e-14 	 
-0.2060301508 	 	8.811219814 	 1.303537778 	 2.105573199 	 -0.8285577255 	 0.4517301171 	 -0.3926767361 	 -0.3894739323 	 0.1856271184 	 0.03401928742 	 -0.01582383537 	 -0.0008713608598 	 2.350577167e-05 	 -0.001622627346 	 4.473038385e-05 	 6.043948044e-07 	 0.1031030141 	 0.07477577008 	 0.05168270716 	 0.001776240258 	 4.896497567e-05 	 -6.616124066e-07 	 0.001074640678 	 2.962423266e-05 	 -4.002812131e-07 	 0.0001251481899 	 -1.715537779e-06 	 -1.158541265e-08 	 0.0001608954597 	 -2.205563181e-06 	 -1.489466361e-08 	 0.0002068535629 	 -2.835559205e-06 	 -1.914916961e-08 	 0.04440149993 	 0.0220939941 	 -0.005477641667 	 -0.000176127312 	 -2.414362189e-06 	 1.630473055e-08 	 -0.000136995875 	 -1.877946451e-06 	 1.268219473e-08 	 -0.0001065585431 	 -1.460709951e-06 	 9.864502311e-09 	 -8.288368611e-05 	 -1.136173803e-06 	 7.672836947e-09 	 -1.158261087e-05 	 8.059607985e-08 	 2.817904038e-10 	 -9.859620432e-06 	 6.351997268e-08 	 2.07135697e-10 	 -1.489106237e-05 	 1.036175059e-07 	 3.622804261e-10 	 -1.267591775e-05 	 8.166378805e-08 	 2.663020228e-10 	 -1.913656028e-05 	 1.329530805e-07 	 4.6420412e-10 	 -1.629666091e-05 	 1.049901938e-07 	 3.423680522e-10 	 -0.02071817071 	 0.002757601019 	 -0.006882457268 	 1.565451275e-05 	 1.008531955e-07 	 -3.288769445e-10 	 1.387593736e-05 	 8.939483732e-08 	 -2.915122385e-10 	 1.629399501e-05 	 1.132040868e-07 	 -3.952503498e-10 	 1.079302329e-05 	 6.953336092e-08 	 -2.267449349e-10 	 1.267384416e-05 	 8.805274306e-08 	 -3.074348987e-10 	 8.3950618e-06 	 5.40846479e-08 	 -1.763674004e-10 	 9.862117384e-06 	 6.862425112e-08 	 -2.399328151e-10 	 6.529872192e-06 	 4.206828324e-08 	 -1.371826003e-10 	 7.670981774e-06 	 5.337752137e-08 	 -1.866250822e-10 	 1.158536054e-06 	 4.213440318e-09 	 1.042496292e-11 	 -1.573296833e-14 	 6.773813837e-07 	 1.917873965e-09 	 3.212526743e-12 	 7.194852063e-07 	 2.037082755e-09 	 3.412054255e-12 	 7.642060661e-07 	 2.163701077e-09 	 3.623952524e-12 	 1.489459745e-06 	 5.416965781e-09 	 1.340265925e-11 	 -2.011841529e-14 	 8.708682822e-07 	 2.46569469e-09 	 4.129566149e-12 	 9.249986211e-07 	 2.618953812e-09 	 4.387157823e-12 	 9.824935259e-07 	 2.781739781e-09 	 4.659374926e-12 	 1.043562127e-06 	 2.954643275e-09 	 4.949216641e-12 	 2.033932794e-06 	 7.397141203e-09 	 1.830156888e-11 	 -2.722651767e-14 	 1.18921479e-06 	 3.367030462e-09 	 5.639716165e-12 	 1.263132513e-06 	 3.57631468e-09 	 5.990639176e-12 	 -0.007489799464 	 -0.00379869807 	 -0.00126623395 	 -2.364874664e-06 	 8.60073241e-09 	 -2.12796151e-11 	 -3.215623544e-14 	 -1.213360463e-06 	 3.435394589e-09 	 -5.753909607e-12 	 -1.142355369e-06 	 3.234357222e-09 	 -5.417455724e-12 	 -1.07550545e-06 	 3.045084627e-09 	 -5.100840155e-12 	 -1.012567545e-06 	 2.866888271e-09 	 -4.802045118e-12 	 -1.731810227e-06 	 6.298361747e-09 	 -1.558342803e-11 	 -2.382016373e-14 	 -8.885502857e-07 	 2.515758062e-09 	 -4.214047376e-12 	 -8.3655288e-07 	 2.36853706e-09 	 -3.96764987e-12 	 -7.875983305e-07 	 2.229931627e-09 	 -3.735295104e-12 	 -1.347041834e-06 	 4.899010559e-09 	 -1.212109327e-11 	 -1.838009789e-14 	 -6.911348526e-07 	 1.956814219e-09 	 -3.277833477e-12 	 -6.506900746e-07 	 1.842302405e-09 	 -3.085970937e-12 	 -6.126120997e-07 	 1.734492161e-09 	 -2.905100735e-12 	 -5.76762424e-07 	 1.632990884e-09 	 -2.735237335e-12 	 -9.86445861e-07 	 3.587571125e-09 	 -8.876261872e-12 	 -1.336651943e-14 	 -5.06121709e-07 	 1.432985201e-09 	 -2.400513568e-12 	 -4.765037839e-07 	 1.349127763e-09 	 -2.259963366e-12 	 -4.486190811e-07 	 1.270177751e-09 	 -2.127515269e-12 	 -7.672802831e-07 	 2.79049521e-09 	 -6.904065245e-12 	 -1.039136052e-14 	 
-0.1959798995 	 	8.821695092 	 1.242308869 	 2.131451459 	 -0.7949800888 	 0.4895609664 	 -0.3963385982 	 -0.3705838781 	 0.1854262883 	 0.03874959934 	 -0.01598367074 	 -0.0008801624102 	 2.37432017e-05 	 -0.001606401209 	 4.428308376e-05 	 5.98350907e-07 	 0.1218812411 	 0.05508248382 	 0.04988396547 	 0.001794181927 	 4.94595672e-05 	 -6.682953036e-07 	 0.001085495543 	 2.99234648e-05 	 -4.043244236e-07 	 0.0001238967185 	 -1.698382545e-06 	 -1.146955949e-08 	 0.0001592865186 	 -2.183507733e-06 	 -1.474571834e-08 	 0.0002047850446 	 -2.807203851e-06 	 -1.89576791e-08 	 0.0539826699 	 0.02257087916 	 -0.003576367626 	 -0.0001779063607 	 -2.438749479e-06 	 1.646942347e-08 	 -0.00013837966 	 -1.896915447e-06 	 1.281029672e-08 	 -0.0001076348829 	 -1.475464472e-06 	 9.964142691e-09 	 -8.372088798e-05 	 -1.147650209e-06 	 7.75033984e-09 	 -1.146678573e-05 	 7.979012576e-08 	 2.789724074e-10 	 -9.761025053e-06 	 6.288477854e-08 	 2.050643247e-10 	 -1.474215299e-05 	 1.025813394e-07 	 3.586582707e-10 	 -1.254915964e-05 	 8.084715714e-08 	 2.636388737e-10 	 -1.894519628e-05 	 1.316235609e-07 	 4.595621685e-10 	 -1.613369567e-05 	 1.039403006e-07 	 3.389442504e-10 	 -0.01183950879 	 0.01380341864 	 -0.008030046942 	 1.58126378e-05 	 1.01871906e-07 	 -3.321992952e-10 	 1.401609716e-05 	 9.029780808e-08 	 -2.944569224e-10 	 1.645857943e-05 	 1.143475526e-07 	 -3.992433687e-10 	 1.09020428e-05 	 7.023571251e-08 	 -2.290350671e-10 	 1.28018617e-05 	 8.894215715e-08 	 -3.105404283e-10 	 8.479859687e-06 	 5.463095273e-08 	 -1.781489006e-10 	 9.961733889e-06 	 6.931741963e-08 	 -2.423564094e-10 	 6.595829939e-06 	 4.249321178e-08 	 -1.385683001e-10 	 7.748465783e-06 	 5.391668352e-08 	 -1.88510022e-10 	 1.14695079e-06 	 4.171306529e-09 	 1.032035326e-11 	 -1.568195333e-14 	 6.706076267e-07 	 1.898695302e-09 	 3.1804462e-12 	 7.122904148e-07 	 2.016712129e-09 	 3.377857835e-12 	 7.565640699e-07 	 2.142064137e-09 	 3.588126985e-12 	 1.474565272e-06 	 5.362796199e-09 	 1.326863986e-11 	 -2.012633066e-14 	 8.621596721e-07 	 2.441037858e-09 	 4.089105736e-12 	 9.157487123e-07 	 2.592764571e-09 	 4.342802552e-12 	 9.726686729e-07 	 2.753922396e-09 	 4.613045252e-12 	 1.033126593e-06 	 2.925097603e-09 	 4.899616282e-12 	 2.013593636e-06 	 7.323170401e-09 	 1.811904065e-11 	 -2.733831069e-14 	 1.177322743e-06 	 3.333360852e-09 	 5.583568441e-12 	 1.250501293e-06 	 3.540551532e-09 	 5.930946788e-12 	 1.328228385e-06 	 3.760620731e-09 	 6.299141764e-12 	 -2.388762085e-06 	 8.687607753e-09 	 -2.149444522e-11 	 -3.273202412e-14 	 -1.225616526e-06 	 3.470095071e-09 	 -5.812736862e-12 	 -1.153894215e-06 	 3.267027401e-09 	 -5.472329045e-12 	 -1.086369049e-06 	 3.075843001e-09 	 -5.151778627e-12 	 -1.022795414e-06 	 2.895846499e-09 	 -4.850899248e-12 	 -1.749303112e-06 	 6.361980998e-09 	 -1.574055605e-11 	 -2.373536294e-14 	 -8.975254653e-07 	 2.541168889e-09 	 -4.256291909e-12 	 -8.450028382e-07 	 2.392461962e-09 	 -4.007397183e-12 	 -7.955538018e-07 	 2.252456373e-09 	 -3.772835784e-12 	 -1.360648202e-06 	 4.948495313e-09 	 -1.224338396e-11 	 -1.810651354e-14 	 -6.981159537e-07 	 1.976579789e-09 	 -3.310569138e-12 	 -6.57262646e-07 	 1.860911635e-09 	 -3.11717418e-12 	 -6.188000483e-07 	 1.752012178e-09 	 -2.935003176e-12 	 -5.825882578e-07 	 1.649485491e-09 	 -2.762860178e-12 	 -9.964098763e-07 	 3.623809463e-09 	 -8.966061909e-12 	 -1.367686539e-14 	 -5.11234006e-07 	 1.44745983e-09 	 -2.424643096e-12 	 -4.813169128e-07 	 1.362755269e-09 	 -2.282707152e-12 	 -4.531505488e-07 	 1.28300779e-09 	 -2.149304589e-12 	 -7.750305238e-07 	 2.818682355e-09 	 -6.973967868e-12 	 -1.045652518e-14 	 
-0.1859296482 	 	8.831640092 	 1.180725379 	 2.156137132 	 -0.7602796677 	 0.5268867406 	 -0.398418158 	 -0.350071428 	 0.1831916954 	 0.04245630107 	 -0.0161451206 	 -0.0008890528644 	 2.398302999e-05 	 -0.001590337331 	 4.384025663e-05 	 5.923674483e-07 	 0.1379902257 	 0.034884968 	 0.04537644791 	 0.001812304823 	 4.995915456e-05 	 -6.75045704e-07 	 0.001096460051 	 3.022571947e-05 	 -4.084084739e-07 	 0.0001226577617 	 -1.681398862e-06 	 -1.13548646e-08 	 0.0001576936668 	 -2.161672839e-06 	 -1.459826269e-08 	 0.0002027372113 	 -2.779132047e-06 	 -1.876810401e-08 	 0.05959026343 	 0.01893588407 	 0.0001106752703 	 -0.0001797033794 	 -2.463383104e-06 	 1.663577961e-08 	 -0.0001397774225 	 -1.916076047e-06 	 1.293969235e-08 	 -0.0001087220947 	 -1.490368027e-06 	 1.006479e-08 	 -8.456654636e-05 	 -1.159242537e-06 	 7.82862514e-09 	 -1.135211883e-05 	 7.899223093e-08 	 2.761823533e-10 	 -9.66341562e-06 	 6.22559364e-08 	 2.030137171e-10 	 -1.45947327e-05 	 1.015555346e-07 	 3.550713612e-10 	 -1.242366909e-05 	 8.003869206e-08 	 2.610025749e-10 	 -1.87557459e-05 	 1.303073363e-07 	 4.549666e-10 	 -1.597236006e-05 	 1.029009063e-07 	 3.355554973e-10 	 -1.745541265e-07 	 0.01711715277 	 0.004818190321 	 1.597236006e-05 	 1.029009064e-07 	 -3.355548235e-10 	 1.41576727e-05 	 9.120989938e-08 	 -2.97431125e-10 	 1.66248263e-05 	 1.155025691e-07 	 -4.0327578e-10 	 1.101216351e-05 	 7.094515791e-08 	 -2.313485583e-10 	 1.293117234e-05 	 8.984055519e-08 	 -3.136770344e-10 	 8.56551411e-06 	 5.518277576e-08 	 -1.799483011e-10 	 1.006235661e-05 	 7.001758966e-08 	 -2.448044925e-10 	 6.66245392e-06 	 4.292243261e-08 	 -1.399676769e-10 	 7.826732452e-06 	 5.446129159e-08 	 -1.904143899e-10 	 1.135481378e-06 	 4.129593621e-09 	 1.021759379e-11 	 -1.511529213e-14 	 6.639016064e-07 	 1.879708542e-09 	 3.148451462e-12 	 7.051675704e-07 	 1.996545018e-09 	 3.343963817e-12 	 7.489984921e-07 	 2.120643891e-09 	 3.551926585e-12 	 1.459819743e-06 	 5.309168866e-09 	 1.313568213e-11 	 -1.983936783e-14 	 8.535381478e-07 	 2.416627017e-09 	 4.047726635e-12 	 9.065913021e-07 	 2.566837358e-09 	 4.299942088e-12 	 9.629420676e-07 	 2.726383459e-09 	 4.566705103e-12 	 1.022795414e-06 	 2.895846245e-09 	 4.850910943e-12 	 1.993457868e-06 	 7.249938965e-09 	 1.793768052e-11 	 -2.674710552e-14 	 1.165549613e-06 	 3.300027654e-09 	 5.527568619e-12 	 1.237996385e-06 	 3.50514644e-09 	 5.871266206e-12 	 1.314946213e-06 	 3.723014953e-09 	 6.236293332e-12 	 -2.412890791e-06 	 8.775360348e-09 	 -2.171170617e-11 	 -3.317691776e-14 	 -1.237996386e-06 	 3.505146333e-09 	 -5.871097539e-12 	 -1.165549614e-06 	 3.300027342e-09 	 -5.527591454e-12 	 -1.097342381e-06 	 3.106911481e-09 	 -5.20434785e-12 	 -1.033126593e-06 	 2.92509742e-09 	 -4.89953492e-12 	 -1.766972691e-06 	 6.426242876e-09 	 -1.5899737e-11 	 -2.432188997e-14 	 -9.065913024e-07 	 2.566837594e-09 	 -4.299761855e-12 	 -8.53538148e-07 	 2.41662711e-09 	 -4.04777375e-12 	 -8.035896309e-07 	 2.275207826e-09 	 -3.810945724e-12 	 -1.374392007e-06 	 4.998479805e-09 	 -1.236694446e-11 	 -1.898327991e-14 	 -7.051675704e-07 	 1.996544988e-09 	 -3.344341165e-12 	 -6.639016067e-07 	 1.879708441e-09 	 -3.148504603e-12 	 -6.250505009e-07 	 1.769709289e-09 	 -2.96422111e-12 	 -5.884729376e-07 	 1.666146686e-09 	 -2.790895288e-12 	 -1.006474537e-06 	 3.660413198e-09 	 -9.056601641e-12 	 -1.375821141e-14 	 -5.163979423e-07 	 1.462080523e-09 	 -2.449137818e-12 	 -4.861786589e-07 	 1.376520461e-09 	 -2.305741866e-12 	 -4.577277885e-07 	 1.295967474e-09 	 -2.170735497e-12 	 -7.828590486e-07 	 2.84715368e-09 	 -7.044110485e-12 	 -1.029823248e-14 	 
-0.175879397 	 	8.841055818 	 1.118805706 	 2.179614594 	 -0.7245126637 	 0.5635843968 	 -0.3988049962 	 -0.3281115154 	 0.1790137856 	 0.04513630121 	 -0.01630820124 	 -0.0008980331204 	 2.422528077e-05 	 -0.001574434091 	 4.340185773e-05 	 5.864438235e-07 	 0.1510667579 	 0.01505077414 	 0.03894573981 	 0.001830610778 	 5.046378821e-05 	 -6.818642902e-07 	 0.001107535312 	 3.053102718e-05 	 -4.125337772e-07 	 0.0001214311943 	 -1.664585014e-06 	 -1.124131675e-08 	 0.0001561167433 	 -2.140056291e-06 	 -1.44522811e-08 	 0.0002007098561 	 -2.751340959e-06 	 -1.858042436e-08 	 0.0604257114 	 0.01121005843 	 0.005133054433 	 -0.0001815185497 	 -2.488265551e-06 	 1.680381634e-08 	 -0.0001411893037 	 -1.935430187e-06 	 1.307039532e-08 	 -0.0001098202884 	 -1.505422123e-06 	 1.016645374e-08 	 -8.542074668e-05 	 -1.170951958e-06 	 7.907701525e-09 	 -1.12385986e-05 	 7.820231542e-08 	 2.734206056e-10 	 -9.566782273e-06 	 6.163338193e-08 	 2.009838582e-10 	 -1.444878659e-05 	 1.005399878e-07 	 3.515207069e-10 	 -1.229943344e-05 	 7.923831176e-08 	 2.583927995e-10 	 -1.856819001e-05 	 1.290042737e-07 	 4.504170207e-10 	 -1.58126378e-05 	 1.018719057e-07 	 3.321995862e-10 	 0.01268540772 	 0.009660986137 	 0.006691408476 	 1.613369567e-05 	 1.03940301e-07 	 -3.389438453e-10 	 1.430067828e-05 	 9.213120356e-08 	 -3.004353813e-10 	 1.679275242e-05 	 1.166692518e-07 	 -4.073491763e-10 	 1.112339655e-05 	 7.166176987e-08 	 -2.336856964e-10 	 1.306178914e-05 	 9.074802778e-08 	 -3.168451784e-10 	 8.652033723e-06 	 5.574017286e-08 	 -1.817661888e-10 	 1.016399572e-05 	 7.072483212e-08 	 -2.472771572e-10 	 6.729750865e-06 	 4.335598877e-08 	 -1.413816271e-10 	 7.905789686e-06 	 5.501140098e-08 	 -1.923378059e-10 	 1.124126659e-06 	 4.088298128e-09 	 1.011502466e-11 	 -1.558044793e-14 	 6.572626458e-07 	 1.860911737e-09 	 3.117116988e-12 	 6.981159536e-07 	 1.976579746e-09 	 3.310481528e-12 	 7.4150857e-07 	 2.099437697e-09 	 3.516829956e-12 	 1.445221668e-06 	 5.256077599e-09 	 1.300470826e-11 	 -1.947193096e-14 	 8.450028379e-07 	 2.392461951e-09 	 4.007231258e-12 	 8.975254647e-07 	 2.541168803e-09 	 4.256509148e-12 	 9.533127278e-07 	 2.699119912e-09 	 4.521276283e-12 	 1.012567545e-06 	 2.86688825e-09 	 4.802074411e-12 	 1.973523457e-06 	 7.177440486e-09 	 1.775808092e-11 	 -2.629910936e-14 	 1.153894215e-06 	 3.267027494e-09 	 5.47236872e-12 	 1.225616525e-06 	 3.470095347e-09 	 5.813081688e-12 	 1.30179686e-06 	 3.68578532e-09 	 6.173630355e-12 	 0.00820369667 	 -0.004859306894 	 0.002193181524 	 0.0006612691169 	 -1.250501294e-06 	 3.540551369e-09 	 -5.930753278e-12 	 -1.177322743e-06 	 3.333360642e-09 	 -5.583394899e-12 	 -1.108426554e-06 	 3.138294771e-09 	 -5.256727789e-12 	 -1.043562127e-06 	 2.954643268e-09 	 -4.94924961e-12 	 -1.784820749e-06 	 6.491153903e-09 	 -1.606042356e-11 	 -2.426476659e-14 	 -9.157487128e-07 	 2.592764717e-09 	 -4.342533827e-12 	 -8.621596723e-07 	 2.441037875e-09 	 -4.089241212e-12 	 -8.11706629e-07 	 2.29818969e-09 	 -3.84965058e-12 	 -1.388274637e-06 	 5.048968696e-09 	 -1.249195252e-11 	 -1.874041939e-14 	 -7.122904148e-07 	 2.016711971e-09 	 -3.378131539e-12 	 -6.706076269e-07 	 1.898695123e-09 	 -3.180397041e-12 	 -6.313640891e-07 	 1.787584796e-09 	 -2.994275367e-12 	 -5.944170587e-07 	 1.682976679e-09 	 -2.819161673e-12 	 -1.016640861e-06 	 3.697386505e-09 	 -9.147879451e-12 	 -1.410947948e-14 	 -5.216140388e-07 	 1.476848814e-09 	 -2.473739837e-12 	 -4.910895125e-07 	 1.390424328e-09 	 -2.328907005e-12 	 -4.623512624e-07 	 1.309057601e-09 	 -2.192785923e-12 	 -7.907666492e-07 	 2.875912407e-09 	 -7.115382648e-12 	 -1.115846436e-14 	 
-0.1658291457 	 	8.84994322 	 1.056568215 	 2.201869054 	 -0.6877380135 	 0.5995271348 	 -0.3973859789 	 -0.3048950191 	 0.1730037201 	 0.04680080806 	 -0.01647292916 	 -0.0009071040853 	 2.44699785e-05 	 -0.001558689882 	 4.296784279e-05 	 5.805794342e-07 	 0.1608385307 	 -0.003671176525 	 0.0312954062 	 0.001849101639 	 5.097351914e-05 	 -6.887517496e-07 	 0.001118722442 	 3.083941879e-05 	 -4.167007501e-07 	 0.0001202168926 	 -1.647939304e-06 	 -1.112890486e-08 	 0.000154555589 	 -2.118655908e-06 	 -1.430775992e-08 	 0.0001987027744 	 -2.72382778e-06 	 -1.8394622e-08 	 0.05618942234 	 2.441635576e-05 	 0.01064647966 	 -0.0001833520549 	 -2.513399334e-06 	 1.697355063e-08 	 -0.0001426154462 	 -1.954979822e-06 	 1.320241827e-08 	 -0.0001109295749 	 -1.520628278e-06 	 1.026914444e-08 	 -8.62835752e-05 	 -1.182779656e-06 	 7.987576318e-09 	 -1.112621355e-05 	 7.742029887e-08 	 2.706865748e-10 	 -9.471115252e-06 	 6.101705285e-08 	 1.98973827e-10 	 -1.430429994e-05 	 9.953459617e-08 	 3.480056285e-10 	 -1.217644014e-05 	 7.844593536e-08 	 2.558084141e-10 	 -1.838250967e-05 	 1.277142417e-07 	 4.459127395e-10 	 -1.565451275e-05 	 1.008531953e-07 	 3.288773699e-10 	 0.02114103104 	 -0.0002010523199 	 0.003632061243 	 1.629666091e-05 	 1.04990194e-07 	 -3.423675739e-10 	 1.444512836e-05 	 9.306181397e-08 	 -3.034697238e-10 	 1.696237474e-05 	 1.178477187e-07 	 -4.114637088e-10 	 1.123575314e-05 	 7.238561991e-08 	 -2.360457829e-10 	 1.319372529e-05 	 9.166466651e-08 	 -3.200457928e-10 	 8.739427264e-06 	 5.630320035e-08 	 -1.836022023e-10 	 1.026666147e-05 	 7.14392181e-08 	 -2.497746687e-10 	 6.797727571e-06 	 4.37939245e-08 	 -1.428098824e-10 	 7.985645472e-06 	 5.556706725e-08 	 -1.94280731e-10 	 1.112885487e-06 	 4.047415489e-09 	 1.001401579e-11 	 -1.473605893e-14 	 6.506900744e-07 	 1.842302401e-09 	 3.08609029e-12 	 6.911348526e-07 	 1.956814143e-09 	 3.277568879e-12 	 7.340935467e-07 	 2.078443378e-09 	 3.481195254e-12 	 1.430769572e-06 	 5.203517268e-09 	 1.287421483e-11 	 -1.948055822e-14 	 8.365528799e-07 	 2.368537111e-09 	 3.967348962e-12 	 8.885502853e-07 	 2.515757809e-09 	 4.214099672e-12 	 9.437796802e-07 	 2.672128996e-09 	 4.475813087e-12 	 1.002441955e-06 	 2.838219849e-09 	 4.754250415e-12 	 1.953788388e-06 	 7.105666731e-09 	 1.758078775e-11 	 -2.667270131e-14 	 1.142355369e-06 	 3.234357438e-09 	 5.4177192e-12 	 1.213360462e-06 	 3.43539441e-09 	 5.754401569e-12 	 1.288779001e-06 	 3.648927713e-09 	 6.112150881e-12 	 0.00820450094 	 0.001619290041 	 -0.004386141585 	 -0.002645009674 	 -1.263132513e-06 	 3.576314683e-09 	 -5.990484321e-12 	 -1.189214791e-06 	 3.367030506e-09 	 -5.639781571e-12 	 -1.119622687e-06 	 3.169994064e-09 	 -5.309644427e-12 	 -1.054103069e-06 	 2.984488158e-09 	 -4.999282473e-12 	 -1.802849088e-06 	 6.556720486e-09 	 -1.622225422e-11 	 -2.472324151e-14 	 -9.249986215e-07 	 2.618953839e-09 	 -4.387125721e-12 	 -8.708682823e-07 	 2.465694632e-09 	 -4.129760274e-12 	 -8.199056168e-07 	 2.321403789e-09 	 -3.888324118e-12 	 -1.402297495e-06 	 5.099968254e-09 	 -1.261828814e-11 	 -1.918241018e-14 	 -7.194852065e-07 	 2.037082662e-09 	 -3.411987921e-12 	 -6.773813838e-07 	 1.917873738e-09 	 -3.212363495e-12 	 -6.377414503e-07 	 1.805641292e-09 	 -3.024632754e-12 	 -6.004212205e-07 	 1.69997584e-09 	 -2.847164308e-12 	 -1.026909874e-06 	 3.734733651e-09 	 -9.240183873e-12 	 -1.41797134e-14 	 -5.268828232e-07 	 1.491766546e-09 	 -2.498984359e-12 	 -4.960499708e-07 	 1.404469226e-09 	 -2.352629961e-12 	 -4.670214374e-07 	 1.322280469e-09 	 -2.214970669e-12 	 -7.987541234e-07 	 2.904961531e-09 	 -7.187534932e-12 	 -1.057404492e-14 	 
-0.1557788945 	 	8.858303197 	 0.9940312368 	 2.222886549 	 -0.6500173952 	 0.6345843846 	 -0.3940452465 	 -0.2806287822 	 0.1652933861 	 0.04747533073 	 -0.01663932097 	 -0.0009162666753 	 2.471714791e-05 	 -0.001543103114 	 4.253816796e-05 	 5.747736885e-07 	 0.1671241125 	 -0.0206505174 	 0.02304706292 	 0.001867779275 	 5.148839881e-05 	 -6.957087793e-07 	 0.001130022574 	 3.115092543e-05 	 -4.209098127e-07 	 0.0001190147337 	 -1.631460049e-06 	 -1.101761649e-08 	 0.000153010046 	 -2.097469526e-06 	 -1.416468317e-08 	 0.0001967157633 	 -2.696589731e-06 	 -1.82106771e-08 	 0.04708075224 	 -0.01337999981 	 0.01541271786 	 -0.0001852040802 	 -2.538786991e-06 	 1.714499906e-08 	 -0.0001440559941 	 -1.974726925e-06 	 1.333577479e-08 	 -0.0001120500661 	 -1.53598803e-06 	 1.037287235e-08 	 -8.715511909e-05 	 -1.194726824e-06 	 8.068258359e-09 	 -1.101495235e-05 	 7.664610256e-08 	 2.679796657e-10 	 -9.376404892e-06 	 6.040688754e-08 	 1.969839153e-10 	 -1.416125813e-05 	 9.853925866e-08 	 3.445254766e-10 	 -1.205467676e-05 	 7.766148267e-08 	 2.532507122e-10 	 -1.819868611e-05 	 1.264371098e-07 	 4.414538867e-10 	 -1.549796893e-05 	 9.984467179e-08 	 3.255887694e-10 	 0.02282880531 	 -0.007064415628 	 -0.0001152783687 	 1.646127226e-05 	 1.060506919e-07 	 -3.458256392e-10 	 1.459103751e-05 	 9.400182425e-08 	 -3.065355924e-10 	 1.713371041e-05 	 1.190380899e-07 	 -4.156197848e-10 	 1.134924463e-05 	 7.31167814e-08 	 -2.384299704e-10 	 1.332699411e-05 	 9.259056436e-08 	 -3.232783743e-10 	 8.82770356e-06 	 5.687191476e-08 	 -1.854563807e-10 	 1.037036425e-05 	 7.216082043e-08 	 -2.522978196e-10 	 6.866390905e-06 	 4.423628362e-08 	 -1.442524042e-10 	 8.066307875e-06 	 5.612834633e-08 	 -1.962427983e-10 	 1.101756726e-06 	 4.006941715e-09 	 9.913969766e-12 	 -1.529419395e-14 	 6.441832284e-07 	 1.823879767e-09 	 3.055035049e-12 	 6.842235619e-07 	 1.937245839e-09 	 3.244766559e-12 	 7.267526727e-07 	 2.057659311e-09 	 3.446466022e-12 	 1.416461996e-06 	 5.151482521e-09 	 1.274572143e-11 	 -1.901770049e-14 	 8.281874212e-07 	 2.344851589e-09 	 3.927393664e-12 	 8.796648569e-07 	 2.490599839e-09 	 4.172026998e-12 	 9.343419623e-07 	 2.645408071e-09 	 4.431043672e-12 	 9.92417619e-07 	 2.80983744e-09 	 4.706594906e-12 	 1.934250667e-06 	 7.034610632e-09 	 1.740487961e-11 	 -2.609854118e-14 	 1.130931911e-06 	 3.202014121e-09 	 5.363844932e-12 	 1.201226959e-06 	 3.401041074e-09 	 5.697473717e-12 	 1.275891319e-06 	 3.612438343e-09 	 6.050825217e-12 	 -6.919083223e-17 	 0.006478278618 	 4.314873991e-17 	 0.003967481121 	 -1.275891319e-06 	 3.612438371e-09 	 -6.051077325e-12 	 -1.20122696e-06 	 3.40104104e-09 	 -5.697110135e-12 	 -1.130931912e-06 	 3.202013843e-09 	 -5.363583772e-12 	 -1.064750485e-06 	 3.014633986e-09 	 -5.049493709e-12 	 -1.821059532e-06 	 6.62294953e-09 	 -1.638654759e-11 	 -2.501446171e-14 	 -9.343419627e-07 	 2.645408201e-09 	 -4.431065131e-12 	 -8.796648574e-07 	 2.490600066e-09 	 -4.172231159e-12 	 -8.281874215e-07 	 2.344851554e-09 	 -3.927504488e-12 	 -1.416461996e-06 	 5.15148252e-09 	 -1.274566732e-11 	 -1.901883495e-14 	 -7.267526728e-07 	 2.057659349e-09 	 -3.446521474e-12 	 -6.842235619e-07 	 1.937246032e-09 	 -3.245097913e-12 	 -6.441832286e-07 	 1.823879709e-09 	 -3.054932057e-12 	 -6.064860302e-07 	 1.717147475e-09 	 -2.876399155e-12 	 -1.037282613e-06 	 3.772458026e-09 	 -9.333622491e-12 	 -1.430827267e-14 	 -5.322048269e-07 	 1.506834705e-09 	 -2.523887242e-12 	 -5.010605343e-07 	 1.418655612e-09 	 -2.375993445e-12 	 -4.71738786e-07 	 1.335636722e-09 	 -2.2371265e-12 	 -8.068222785e-07 	 2.934304664e-09 	 -7.259862445e-12 	 -1.114776032e-14 	 
-0.1457286432 	 	8.866136593 	 0.9312130744 	 2.242653947 	 -0.6114152347 	 0.6686217929 	 -0.3886642017 	 -0.2555356331 	 0.1560354106 	 0.04719968174 	 -0.0168073935 	 -0.0009255218159 	 2.496681396e-05 	 -0.001527672212 	 4.211278985e-05 	 5.690259996e-07 	 0.1698329288 	 -0.03537537286 	 0.01474043935 	 0.001886645573 	 5.200847925e-05 	 -7.027360812e-07 	 0.001141436846 	 3.146557858e-05 	 -4.251613908e-07 	 0.0001178245963 	 -1.615145585e-06 	 -1.090744142e-08 	 0.0001514799584 	 -2.076495006e-06 	 -1.402303733e-08 	 0.0001947486221 	 -2.669624059e-06 	 -1.802857191e-08 	 0.03379802467 	 -0.02715199409 	 0.01779946796 	 -0.0001870748127 	 -2.564431087e-06 	 1.731817954e-08 	 -0.0001455110928 	 -1.994673493e-06 	 1.347047857e-08 	 -0.0001131818754 	 -1.551502929e-06 	 1.047764776e-08 	 -8.803546638e-05 	 -1.20679467e-06 	 8.149755266e-09 	 -1.090480375e-05 	 7.587964762e-08 	 2.653001398e-10 	 -9.282641629e-06 	 5.980282393e-08 	 1.950141039e-10 	 -1.401964674e-05 	 9.75538746e-08 	 3.410802447e-10 	 -1.1934131e-05 	 7.688487435e-08 	 2.507180466e-10 	 -1.801670077e-05 	 1.251727494e-07 	 4.370388459e-10 	 -1.534299054e-05 	 9.884623331e-08 	 3.223332126e-10 	 0.01774890102 	 -0.008483492858 	 -0.002103489325 	 1.662754633e-05 	 1.071219019e-07 	 -3.493191733e-10 	 1.473842048e-05 	 9.495132985e-08 	 -3.096317209e-10 	 1.730677673e-05 	 1.202404845e-07 	 -4.198183444e-10 	 1.14638825e-05 	 7.385532868e-08 	 -2.408388665e-10 	 1.346160907e-05 	 9.352581463e-08 	 -3.265441437e-10 	 8.916871529e-06 	 5.74463736e-08 	 -1.873297428e-10 	 1.047511451e-05 	 7.288971144e-08 	 -2.548462597e-10 	 6.935747803e-06 	 4.468311111e-08 	 -1.457094419e-10 	 8.147785043e-06 	 5.669529426e-08 	 -1.982250941e-10 	 1.09073925e-06 	 3.966872547e-09 	 9.814627753e-12 	 -1.472698879e-14 	 6.3774145e-07 	 1.805641205e-09 	 3.024564959e-12 	 6.773813836e-07 	 1.917873656e-09 	 3.212265298e-12 	 7.194852066e-07 	 2.037082542e-09 	 3.411997576e-12 	 1.402297494e-06 	 5.099968382e-09 	 1.261831784e-11 	 -1.921763303e-14 	 8.199056167e-07 	 2.321403844e-09 	 3.888269233e-12 	 8.708682818e-07 	 2.465694633e-09 	 4.129711517e-12 	 9.24998621e-07 	 2.618953832e-09 	 4.387043095e-12 	 9.82493526e-07 	 2.781739772e-09 	 4.659433374e-12 	 1.914908323e-06 	 6.964264711e-09 	 1.723076426e-11 	 -2.596262867e-14 	 1.119622687e-06 	 3.169994156e-09 	 5.309611639e-12 	 1.18921479e-06 	 3.367030438e-09 	 5.639905932e-12 	 1.263132512e-06 	 3.576314703e-09 	 5.990258786e-12 	 -0.00820450094 	 0.001619290041 	 0.004386141585 	 -0.002645009674 	 -1.288779001e-06 	 3.648927465e-09 	 -6.112221922e-12 	 -1.213360463e-06 	 3.435394467e-09 	 -5.7542255e-12 	 -1.142355369e-06 	 3.234357312e-09 	 -5.417595841e-12 	 -1.07550545e-06 	 3.045084896e-09 	 -5.101044721e-12 	 -1.839453917e-06 	 6.689847478e-09 	 -1.655161768e-11 	 -2.493697003e-14 	 -9.437796807e-07 	 2.672128757e-09 	 -4.475861385e-12 	 -8.885502856e-07 	 2.515757919e-09 	 -4.213858811e-12 	 -8.365528799e-07 	 2.368537043e-09 	 -3.967564868e-12 	 -1.430769572e-06 	 5.203517274e-09 	 -1.287425105e-11 	 -1.967272488e-14 	 -7.340935466e-07 	 2.078442937e-09 	 -3.481236471e-12 	 -6.911348525e-07 	 1.956814149e-09 	 -3.277885084e-12 	 -6.506900746e-07 	 1.842302452e-09 	 -3.085873164e-12 	 -6.126120995e-07 	 1.7344921e-09 	 -2.904955162e-12 	 -1.047760127e-06 	 3.810563252e-09 	 -9.42799411e-12 	 -1.431926393e-14 	 -5.375805878e-07 	 1.522054926e-09 	 -2.549581189e-12 	 -5.061217089e-07 	 1.432985241e-09 	 -2.400336134e-12 	 -4.76503784e-07 	 1.349127892e-09 	 -2.259850418e-12 	 -8.149719295e-07 	 2.963943508e-09 	 -7.333288552e-12 	 -1.092692687e-14 	 
-0.135678392 	 	8.873444199 	 0.868132001 	 2.26115894 	 -0.571998712 	 0.7015012098 	 -0.3811214976 	 -0.2298544084 	 0.1454031757 	 0.046027981 	 -0.01697716371 	 -0.000934870442 	 2.521900187e-05 	 -0.001512395618 	 4.169166547e-05 	 5.633357872e-07 	 0.1689652533 	 -0.04745230651 	 0.00683343299 	 0.001905702438 	 5.253381298e-05 	 -7.098343654e-07 	 0.001152966414 	 3.178341002e-05 	 -4.294559141e-07 	 0.0001166463602 	 -1.598994264e-06 	 -1.079836811e-08 	 0.0001499651715 	 -2.05573023e-06 	 -1.388280837e-08 	 0.0001928011522 	 -2.642928042e-06 	 -1.784828773e-08 	 0.0175386013 	 -0.03883002995 	 0.01578019607 	 -0.0001889644413 	 -2.590334212e-06 	 1.749310917e-08 	 -0.0001469808894 	 -2.01482154e-06 	 1.360654256e-08 	 -0.000114325117 	 -1.567174544e-06 	 1.058348166e-08 	 -8.8924706e-05 	 -1.218984412e-06 	 8.232075635e-09 	 -1.079575662e-05 	 7.512085748e-08 	 2.626466407e-10 	 -9.18981599e-06 	 5.920480094e-08 	 1.930642698e-10 	 -1.387945145e-05 	 9.657834378e-08 	 3.376693462e-10 	 -1.181479069e-05 	 7.611603227e-08 	 2.482110469e-10 	 -1.783653527e-05 	 1.239210326e-07 	 4.326687801e-10 	 -1.518956192e-05 	 9.785777925e-08 	 3.191098067e-10 	 0.008439549227 	 -0.004971362097 	 -0.001682655383 	 1.679549992e-05 	 1.082039321e-07 	 -3.52847644e-10 	 1.488729216e-05 	 9.591042603e-08 	 -3.127588678e-10 	 1.748159118e-05 	 1.214550248e-07 	 -4.240586766e-10 	 1.157967831e-05 	 7.460133571e-08 	 -2.432712608e-10 	 1.359758377e-05 	 9.447051202e-08 	 -3.298424984e-10 	 9.006940176e-06 	 5.802663502e-08 	 -1.892220572e-10 	 1.058092286e-05 	 7.362596483e-08 	 -2.574203069e-10 	 7.005805269e-06 	 4.513445187e-08 	 -1.471811511e-10 	 8.230085206e-06 	 5.726796928e-08 	 -2.002274373e-10 	 1.079831949e-06 	 3.92720434e-09 	 9.716881197e-12 	 -1.477122524e-14 	 6.313640888e-07 	 1.787584709e-09 	 2.994235853e-12 	 6.706076267e-07 	 1.898695273e-09 	 3.180336417e-12 	 7.122904148e-07 	 2.016711954e-09 	 3.377921974e-12 	 1.388274637e-06 	 5.048968744e-09 	 1.249198686e-11 	 -1.871018218e-14 	 8.11706629e-07 	 2.298189732e-09 	 3.849565712e-12 	 8.62159672e-07 	 2.441037882e-09 	 4.08882389e-12 	 9.157487123e-07 	 2.592764945e-09 	 4.34273574e-12 	 9.726686729e-07 	 2.753922432e-09 	 4.613121643e-12 	 1.8957594e-06 	 6.894623118e-09 	 1.705832256e-11 	 -2.571125333e-14 	 1.108426554e-06 	 3.138294877e-09 	 5.256661683e-12 	 1.177322742e-06 	 3.333360803e-09 	 5.583664428e-12 	 1.250501293e-06 	 3.540551545e-09 	 5.930659343e-12 	 -0.00820369667 	 -0.004859306894 	 -0.002193181524 	 0.0006612691169 	 -1.301796861e-06 	 3.685785159e-09 	 -6.17373715e-12 	 -1.225616526e-06 	 3.470094984e-09 	 -5.812830522e-12 	 -1.153894215e-06 	 3.267027234e-09 	 -5.472482297e-12 	 -1.086369049e-06 	 3.075843158e-09 	 -5.152151022e-12 	 -1.858034102e-06 	 6.757420998e-09 	 -1.671894331e-11 	 -2.55448717e-14 	 -9.533127282e-07 	 2.699120079e-09 	 -4.521334195e-12 	 -8.975254651e-07 	 2.541169043e-09 	 -4.256365162e-12 	 -8.45002838e-07 	 2.39246192e-09 	 -4.007300319e-12 	 -1.445221668e-06 	 5.25607764e-09 	 -1.300456556e-11 	 -1.953139597e-14 	 -7.415085703e-07 	 2.099437449e-09 	 -3.516707167e-12 	 -6.981159539e-07 	 1.976579716e-09 	 -3.31079472e-12 	 -6.57262646e-07 	 1.860911832e-09 	 -3.117051729e-12 	 -6.188000486e-07 	 1.75201191e-09 	 -2.934903232e-12 	 -1.058343473e-06 	 3.84905348e-09 	 -9.523041018e-12 	 -1.441949681e-14 	 -5.430106485e-07 	 1.53742939e-09 	 -2.575411002e-12 	 -5.112340059e-07 	 1.447459892e-09 	 -2.424456162e-12 	 -4.813169126e-07 	 1.362755468e-09 	 -2.282667323e-12 	 -8.232038993e-07 	 2.993882401e-09 	 -7.407404199e-12 	 -1.135162083e-14 	 
-0.1256281407 	 	8.880226754 	 0.8048062636 	 2.278390048 	 -0.5318377677 	 0.7330806746 	 -0.3712930257 	 -0.2038399764 	 0.1335908359 	 0.04402866135 	 -0.01714864877 	 -0.0009443134979 	 2.547373711e-05 	 -0.001497271788 	 4.127475231e-05 	 5.577024765e-07 	 0.1646122077 	 -0.0566062815 	 -0.0002978443407 	 0.001924951795 	 5.306445307e-05 	 -7.170043491e-07 	 0.001164612441 	 3.210445185e-05 	 -4.337938162e-07 	 0.0001154799064 	 -1.583004456e-06 	 -1.06903852e-08 	 0.0001484655323 	 -2.0351731e-06 	 -1.374398128e-08 	 0.0001908731568 	 -2.616498983e-06 	 -1.76698061e-08 	 -9.971470078e-07 	 -0.0453419816 	 0.006933930733 	 -0.0001908731568 	 -2.616498983e-06 	 1.766980548e-08 	 -0.0001484655323 	 -2.0351731e-06 	 1.37439813e-08 	 -0.0001154799064 	 -1.583004456e-06 	 1.069038472e-08 	 -8.982292775e-05 	 -1.231297282e-06 	 8.315227e-09 	 -1.068779996e-05 	 7.436965514e-08 	 2.600205741e-10 	 -9.0979186e-06 	 5.861275738e-08 	 1.911336116e-10 	 -1.374065809e-05 	 9.561256848e-08 	 3.342927684e-10 	 -1.169664377e-05 	 7.535487808e-08 	 2.457290403e-10 	 -1.765817141e-05 	 1.226818328e-07 	 4.283422085e-10 	 -1.503766757e-05 	 9.687920953e-08 	 3.159184529e-10 	 -2.270204316e-05 	 1.577246131e-07 	 5.506934769e-10 	 1.696515e-05 	 1.092968921e-07 	 -3.564118764e-10 	 1.503766757e-05 	 9.687920974e-08 	 -3.159182676e-10 	 1.765817141e-05 	 1.226818329e-07 	 -4.283421258e-10 	 1.169664377e-05 	 7.535487828e-08 	 -2.457287341e-10 	 1.373493194e-05 	 9.542475181e-08 	 -3.331742832e-10 	 9.0979186e-06 	 5.861275747e-08 	 -1.911334861e-10 	 1.068779996e-05 	 7.436965505e-08 	 -2.600206537e-10 	 7.07657038e-06 	 4.559035128e-08 	 -1.486676027e-10 	 8.313216677e-06 	 5.784642872e-08 	 -2.022498618e-10 	 1.06903372e-06 	 3.887932291e-09 	 9.619301651e-12 	 -1.454655832e-14 	 6.250505007e-07 	 1.769709297e-09 	 2.964243378e-12 	 6.639016065e-07 	 1.879708542e-09 	 3.148361443e-12 	 7.051675705e-07 	 1.996545035e-09 	 3.344343034e-12 	 1.374392007e-06 	 4.998479791e-09 	 1.236697935e-11 	 -1.89910458e-14 	 8.035896307e-07 	 2.275207887e-09 	 3.810846636e-12 	 8.535381477e-07 	 2.416627093e-09 	 4.047711244e-12 	 9.06591302e-07 	 2.566837504e-09 	 4.299798228e-12 	 9.629420678e-07 	 2.726383261e-09 	 4.566716199e-12 	 1.876801965e-06 	 6.825677378e-09 	 1.688798049e-11 	 -2.521266571e-14 	 1.097342381e-06 	 3.106911527e-09 	 5.204412754e-12 	 1.165549613e-06 	 3.30002749e-09 	 5.527869726e-12 	 1.237996385e-06 	 3.505146506e-09 	 5.870884491e-12 	 2.412890791e-06 	 8.775360272e-09 	 2.17118129e-11 	 -3.299444051e-14 	 -1.314946213e-06 	 3.723014797e-09 	 -6.236302817e-12 	 -1.237996386e-06 	 3.505146241e-09 	 -5.871017426e-12 	 -1.165549614e-06 	 3.300027342e-09 	 -5.527598294e-12 	 -1.097342381e-06 	 3.106911408e-09 	 -5.204464979e-12 	 -1.876801964e-06 	 6.825677265e-09 	 -1.688814821e-11 	 -2.54169201e-14 	 -9.629420682e-07 	 2.72638352e-09 	 -4.566560738e-12 	 -9.065913024e-07 	 2.566837378e-09 	 -4.299889073e-12 	 -8.535381479e-07 	 2.416627153e-09 	 -4.04762341e-12 	 -1.459819743e-06 	 5.309168882e-09 	 -1.313557853e-11 	 -1.978431731e-14 	 -7.489984923e-07 	 2.120643806e-09 	 -3.55198786e-12 	 -7.051675707e-07 	 1.996544928e-09 	 -3.34444611e-12 	 -6.639016067e-07 	 1.879708552e-09 	 -3.148475431e-12 	 -6.250505009e-07 	 1.769709285e-09 	 -2.964177245e-12 	 -1.06903372e-06 	 3.88793225e-09 	 -9.61927338e-12 	 -1.46186268e-14 	 -5.484955583e-07 	 1.552958931e-09 	 -2.601465372e-12 	 -5.163979424e-07 	 1.462080465e-09 	 -2.449069887e-12 	 -4.861786588e-07 	 1.376520494e-09 	 -2.30579948e-12 	 -8.315190202e-07 	 3.024123409e-09 	 -7.482213709e-12 	 -1.117920133e-14 	 
-0.1155778894 	 	8.886484942 	 0.7412540846 	 2.294336617 	 -0.4910051107 	 0.7632144015 	 -0.3590519029 	 -0.1777632632 	 0.120813338 	 0.0412844754 	 -0.01732186598 	 -0.0009538519374 	 2.573104541e-05 	 -0.001482299196 	 4.086200825e-05 	 5.521254983e-07 	 0.1569557708 	 -0.06268063271 	 -0.006359028478 	 0.001944395588 	 5.360045311e-05 	 -7.242467558e-07 	 0.001176376103 	 3.24287365e-05 	 -4.381755348e-07 	 0.000114325117 	 -1.567174544e-06 	 -1.058348226e-08 	 0.0001469808894 	 -2.01482154e-06 	 -1.360654255e-08 	 0.0001889644413 	 -2.590334212e-06 	 -1.749310983e-08 	 -0.01662491954 	 -0.04300482373 	 -0.01155498156 	 -0.0001928011522 	 -2.642928042e-06 	 1.784828703e-08 	 -0.0001499651715 	 -2.05573023e-06 	 1.388280847e-08 	 -0.0001166463602 	 -1.598994265e-06 	 1.079836755e-08 	 -9.073022238e-05 	 -1.243734522e-06 	 8.39921871e-09 	 -1.058092286e-05 	 7.362596499e-08 	 2.574203027e-10 	 -9.006940176e-06 	 5.802663472e-08 	 1.892222032e-10 	 -1.360325266e-05 	 9.465645067e-08 	 3.309501411e-10 	 -1.157967831e-05 	 7.460133563e-08 	 2.432716348e-10 	 -1.748159118e-05 	 1.214550244e-07 	 4.2405881e-10 	 -1.488729216e-05 	 9.591042592e-08 	 3.127590964e-10 	 -2.247502463e-05 	 1.561473803e-07 	 5.451867862e-10 	 1.71365137e-05 	 1.104008919e-07 	 -3.600117172e-10 	 1.518956192e-05 	 9.785777959e-08 	 -3.191095925e-10 	 1.783653527e-05 	 1.239210328e-07 	 -4.326687498e-10 	 1.181479069e-05 	 7.61160326e-08 	 -2.482107048e-10 	 1.387366746e-05 	 9.638862994e-08 	 -3.365393542e-10 	 9.18981599e-06 	 5.920480056e-08 	 -1.930640751e-10 	 1.079575662e-05 	 7.512085735e-08 	 -2.626467967e-10 	 7.148050284e-06 	 4.605085599e-08 	 -1.501695505e-10 	 8.397187852e-06 	 5.843073122e-08 	 -2.042927485e-10 	 1.058343473e-06 	 3.849053523e-09 	 9.523067858e-12 	 -1.43890399e-14 	 6.188000481e-07 	 1.752012138e-09 	 2.934852393e-12 	 6.572626458e-07 	 1.860911656e-09 	 3.11700157e-12 	 6.981159538e-07 	 1.976579663e-09 	 3.310620683e-12 	 1.360648202e-06 	 4.948495268e-09 	 1.224351992e-11 	 -1.812478329e-14 	 7.955538017e-07 	 2.252456399e-09 	 3.772747284e-12 	 8.450028378e-07 	 2.392461796e-09 	 4.007440965e-12 	 8.975254648e-07 	 2.541168935e-09 	 4.2563715e-12 	 9.533127278e-07 	 2.699119925e-09 	 4.521333134e-12 	 1.858034102e-06 	 6.757421099e-09 	 1.671897855e-11 	 -2.526949213e-14 	 1.086369049e-06 	 3.075843146e-09 	 5.151809432e-12 	 1.153894215e-06 	 3.267027423e-09 	 5.472687301e-12 	 1.225616525e-06 	 3.470095251e-09 	 5.812654192e-12 	 2.388762085e-06 	 8.687607581e-09 	 2.14947241e-11 	 -3.265136136e-14 	 -1.328228386e-06 	 3.7606208e-09 	 -6.299113621e-12 	 -1.250501294e-06 	 3.540551409e-09 	 -5.930541022e-12 	 -1.177322743e-06 	 3.333360629e-09 	 -5.583435622e-12 	 -1.108426554e-06 	 3.138294816e-09 	 -5.257019547e-12 	 -1.8957594e-06 	 6.894622815e-09 	 -1.705836816e-11 	 -2.597491925e-14 	 -9.726686733e-07 	 2.753922589e-09 	 -4.613054202e-12 	 -9.157487128e-07 	 2.592764887e-09 	 -4.342784216e-12 	 -8.621596723e-07 	 2.441037803e-09 	 -4.089169311e-12 	 -1.474565272e-06 	 5.362796195e-09 	 -1.326856834e-11 	 -2.013912103e-14 	 -7.565640698e-07 	 2.142064275e-09 	 -3.58813206e-12 	 -7.122904149e-07 	 2.01671172e-09 	 -3.37811895e-12 	 -6.706076269e-07 	 1.898695287e-09 	 -3.180464614e-12 	 -6.313640892e-07 	 1.787584541e-09 	 -2.994294561e-12 	 -1.079831949e-06 	 3.927204372e-09 	 -9.716745663e-12 	 -1.481737708e-14 	 -5.540358707e-07 	 1.568644916e-09 	 -2.627525377e-12 	 -5.21614039e-07 	 1.476848684e-09 	 -2.473690289e-12 	 -4.910895126e-07 	 1.390424515e-09 	 -2.329041283e-12 	 -8.399181311e-07 	 3.054669771e-09 	 -7.557575289e-12 	 -1.151203067e-14 	 
-0.1055276382 	 	8.892219395 	 0.6774936633 	 2.308988814 	 -0.4495762251 	 0.791752765 	 -0.3442684591 	 -0.15191128 	 0.1073064425 	 0.03789250391 	 -0.01749683284 	 -0.000963486724 	 2.599095276e-05 	 -0.001467476328 	 4.045339159e-05 	 5.4660429e-07 	 0.1462687971 	 -0.06563705093 	 -0.01113747319 	 0.001964035781 	 5.414186725e-05 	 -7.315623179e-07 	 0.00118825859 	 3.275629672e-05 	 -4.426015126e-07 	 0.0001131818754 	 -1.551502929e-06 	 -1.047764836e-08 	 0.0001455110928 	 -1.994673493e-06 	 -1.347047833e-08 	 0.0001870748127 	 -2.564431087e-06 	 -1.731818006e-08 	 -0.03265533168 	 -0.03277136619 	 -0.01899433367 	 -0.0001947486221 	 -2.669624059e-06 	 1.802857108e-08 	 -0.0001514799584 	 -2.076495006e-06 	 1.402303744e-08 	 -0.0001178245963 	 -1.615145585e-06 	 1.090744084e-08 	 -9.164668152e-05 	 -1.256297391e-06 	 8.484058593e-09 	 -1.047511451e-05 	 7.288971151e-08 	 2.548461883e-10 	 -8.916871528e-06 	 5.744637347e-08 	 1.873299302e-10 	 -1.346722128e-05 	 9.370989405e-08 	 3.27640691e-10 	 -1.14638825e-05 	 7.385532843e-08 	 2.408392453e-10 	 -1.730677673e-05 	 1.202404843e-07 	 4.198184972e-10 	 -1.473842048e-05 	 9.495132954e-08 	 3.096320386e-10 	 -2.225027626e-05 	 1.545859193e-07 	 5.397349068e-10 	 -0.008716424475 	 -0.005524857936 	 0.002048815584 	 1.534299054e-05 	 9.884623345e-08 	 -3.223329037e-10 	 1.801670077e-05 	 1.251727497e-07 	 -4.370388017e-10 	 1.1934131e-05 	 7.688487447e-08 	 -2.507177196e-10 	 1.401380432e-05 	 9.736224436e-08 	 -3.399388848e-10 	 9.282641629e-06 	 5.980282412e-08 	 -1.950139405e-10 	 1.090480375e-05 	 7.587964754e-08 	 -2.653002436e-10 	 7.220252201e-06 	 4.651601225e-08 	 -1.516865312e-10 	 8.482007214e-06 	 5.902093549e-08 	 -2.063563132e-10 	 1.047760127e-06 	 3.810563292e-09 	 9.428004345e-12 	 -1.429210868e-14 	 6.126120993e-07 	 1.734492156e-09 	 2.905005348e-12 	 6.506900745e-07 	 1.842302322e-09 	 3.085827986e-12 	 6.911348523e-07 	 1.956814279e-09 	 3.277745501e-12 	 1.347041834e-06 	 4.899010563e-09 	 1.212111057e-11 	 -1.838828629e-14 	 7.875983303e-07 	 2.229931734e-09 	 3.73522266e-12 	 8.365528798e-07 	 2.368537245e-09 	 3.967672797e-12 	 8.885502852e-07 	 2.51575799e-09 	 4.214120775e-12 	 9.437796804e-07 	 2.672128665e-09 	 4.475867149e-12 	 1.839453917e-06 	 6.689847592e-09 	 1.655164707e-11 	 -2.457235243e-14 	 1.07550545e-06 	 3.045084912e-09 	 5.10064226e-12 	 1.142355369e-06 	 3.234357536e-09 	 5.417583498e-12 	 1.213360462e-06 	 3.435394583e-09 	 5.753970006e-12 	 2.364874664e-06 	 8.600732457e-09 	 2.127978371e-11 	 -3.214242027e-14 	 0.007489799464 	 -0.00379869807 	 0.00126623395 	 -1.263132513e-06 	 3.576314342e-09 	 -5.990237175e-12 	 -1.18921479e-06 	 3.367030284e-09 	 -5.639669039e-12 	 -1.119622687e-06 	 3.16999422e-09 	 -5.309757109e-12 	 -1.914908323e-06 	 6.964264996e-09 	 -1.723107506e-11 	 -2.62925663e-14 	 -9.824935263e-07 	 2.781739834e-09 	 -4.65941034e-12 	 -9.249986214e-07 	 2.618953757e-09 	 -4.387193953e-12 	 -8.708682821e-07 	 2.465694611e-09 	 -4.129614066e-12 	 -1.489459745e-06 	 5.416965806e-09 	 -1.340263549e-11 	 -2.01234516e-14 	 -7.64206066e-07 	 2.163701049e-09 	 -3.623973439e-12 	 -7.194852067e-07 	 2.037082395e-09 	 -3.412169819e-12 	 -6.773813837e-07 	 1.917873747e-09 	 -3.212357805e-12 	 -6.377414502e-07 	 1.805641162e-09 	 -3.02451035e-12 	 -1.09073925e-06 	 3.966872564e-09 	 -9.814586321e-12 	 -1.480356114e-14 	 -5.596321453e-07 	 1.584489633e-09 	 -2.654342766e-12 	 -5.268828232e-07 	 1.491766439e-09 	 -2.49887667e-12 	 -4.960499707e-07 	 1.404469358e-09 	 -2.352858289e-12 	 -8.484020808e-07 	 3.085524851e-09 	 -7.634182597e-12 	 -1.166357569e-14 	 
-0.09547738693 	 	8.897430693 	 0.6135431781 	 2.322337631 	 -0.4076293779 	 0.8185422849 	 -0.3268102236 	 -0.1265871524 	 0.0933267478 	 0.03396416561 	 -0.01767356703 	 -0.0009732188308 	 2.625348541e-05 	 -0.001452801688 	 4.004886106e-05 	 5.411382925e-07 	 0.1329150445 	 -0.06555557899 	 -0.01450222872 	 0.001983874358 	 5.468875017e-05 	 -7.389517735e-07 	 0.0012002611 	 3.308716561e-05 	 -4.470721972e-07 	 0.0001120500661 	 -1.53598803e-06 	 -1.037287283e-08 	 0.0001440559941 	 -1.974726925e-06 	 -1.333577471e-08 	 0.0001852040802 	 -2.538786991e-06 	 -1.714499961e-08 	 -0.04614595985 	 -0.01863382793 	 -0.018987622 	 -0.0001967157633 	 -2.696589731e-06 	 1.821067678e-08 	 -0.000153010046 	 -2.097469526e-06 	 1.416468309e-08 	 -0.0001190147337 	 -1.631460049e-06 	 1.101761586e-08 	 -9.257239774e-05 	 -1.268987157e-06 	 8.569755347e-09 	 -1.037036425e-05 	 7.21608205e-08 	 2.522977194e-10 	 -8.82770356e-06 	 5.687191466e-08 	 1.854565651e-10 	 -1.333255019e-05 	 9.277280292e-08 	 3.243641324e-10 	 -1.134924463e-05 	 7.311678118e-08 	 2.384303484e-10 	 -1.713371041e-05 	 1.190380897e-07 	 4.156200347e-10 	 -1.459103751e-05 	 9.400182408e-08 	 3.065358643e-10 	 -2.202777536e-05 	 1.530400732e-07 	 5.343373695e-10 	 -0.01739451922 	 -0.0083381266 	 0.001900017732 	 1.549796893e-05 	 9.984467203e-08 	 -3.255885549e-10 	 1.819868611e-05 	 1.264371101e-07 	 -4.414536418e-10 	 1.205467676e-05 	 7.766148262e-08 	 -2.532503948e-10 	 1.415535671e-05 	 9.834569279e-08 	 -3.433724759e-10 	 9.376404893e-06 	 6.040688767e-08 	 -1.969837831e-10 	 1.101495235e-05 	 7.66461025e-08 	 -2.679797876e-10 	 7.293183424e-06 	 4.698586715e-08 	 -1.532186108e-10 	 8.56768333e-06 	 5.961710147e-08 	 -2.084406595e-10 	 1.037282613e-06 	 3.772458071e-09 	 9.333648305e-12 	 -1.424387226e-14 	 6.0648603e-07 	 1.717147538e-09 	 2.87646283e-12 	 6.441832284e-07 	 1.823879634e-09 	 3.054854784e-12 	 6.842235617e-07 	 1.937246166e-09 	 3.24498062e-12 	 1.333571528e-06 	 4.850020882e-09 	 1.199962106e-11 	 -1.786003246e-14 	 7.797224129e-07 	 2.207632717e-09 	 3.697490932e-12 	 8.281874213e-07 	 2.344851659e-09 	 3.927561284e-12 	 8.796648571e-07 	 2.490600019e-09 	 4.172144286e-12 	 9.343419623e-07 	 2.645407882e-09 	 4.431254457e-12 	 1.821059532e-06 	 6.622949645e-09 	 1.638655616e-11 	 -2.461811732e-14 	 1.064750485e-06 	 3.014634124e-09 	 5.04961058e-12 	 1.130931911e-06 	 3.202014007e-09 	 5.363712891e-12 	 1.201226959e-06 	 3.401041084e-09 	 5.696919988e-12 	 2.341226116e-06 	 8.514725782e-09 	 2.106684247e-11 	 -3.193237043e-14 	 0.004494086137 	 0.003798322005 	 -0.003798573975 	 -1.275891319e-06 	 3.612438336e-09 	 -6.050906253e-12 	 -1.201226959e-06 	 3.401040984e-09 	 -5.697135665e-12 	 -1.130931912e-06 	 3.202013776e-09 	 -5.363704742e-12 	 -1.934250667e-06 	 7.034610471e-09 	 -1.740468539e-11 	 -2.631821335e-14 	 -9.924176195e-07 	 2.809837671e-09 	 -4.706579691e-12 	 -9.343419626e-07 	 2.645408145e-09 	 -4.431110782e-12 	 -8.796648572e-07 	 2.490600019e-09 	 -4.171788677e-12 	 -1.504504665e-06 	 5.471681867e-09 	 -1.353761452e-11 	 -2.041001557e-14 	 -7.719252544e-07 	 2.185556541e-09 	 -3.661053253e-12 	 -7.267526729e-07 	 2.057659162e-09 	 -3.446613626e-12 	 -6.84223562e-07 	 1.93724601e-09 	 -3.244807321e-12 	 -6.441832286e-07 	 1.823879704e-09 	 -3.054969938e-12 	 -1.101756726e-06 	 4.006941698e-09 	 -9.913901844e-12 	 -1.535983135e-14 	 -5.652849471e-07 	 1.600494719e-09 	 -2.68091709e-12 	 -5.32204827e-07 	 1.506834634e-09 	 -2.523794208e-12 	 -5.010605341e-07 	 1.41865562e-09 	 -2.376315862e-12 	 -8.569717262e-07 	 3.116691484e-09 	 -7.711286213e-12 	 -1.165833034e-14 	 
-0.08542713568 	 	8.902119363 	 0.5494207882 	 2.334374881 	 -0.365245627 	 0.8434256103 	 -0.3065419125 	 -0.1021101502 	 0.07915171579 	 0.02962522846 	 -0.0178520864 	 -0.0009830492408 	 2.651866989e-05 	 -0.001438273792 	 3.96483758e-05 	 5.357269546e-07 	 0.1173492105 	 -0.06263461985 	 -0.0164040285 	 0.002003913324 	 5.524115711e-05 	 -7.464158699e-07 	 0.001212384847 	 3.342137657e-05 	 -4.515880398e-07 	 0.0001109295749 	 -1.520628278e-06 	 -1.0269145e-08 	 0.0001426154462 	 -1.954979821e-06 	 -1.320241816e-08 	 0.0001833520549 	 -2.513399334e-06 	 -1.69735511e-08 	 -0.05569135517 	 -0.003827632499 	 -0.01457547023 	 -0.0001987027744 	 -2.72382778e-06 	 1.839462125e-08 	 -0.000154555589 	 -2.118655907e-06 	 1.430775987e-08 	 -0.0001202168926 	 -1.647939304e-06 	 1.112890418e-08 	 -9.350746455e-05 	 -1.2818051e-06 	 8.656317566e-09 	 -1.026666147e-05 	 7.14392182e-08 	 2.497745533e-10 	 -8.739427264e-06 	 5.630320028e-08 	 1.836023579e-10 	 -1.319922581e-05 	 9.184508269e-08 	 3.211204759e-10 	 -1.123575314e-05 	 7.238561977e-08 	 2.360461983e-10 	 -1.696237474e-05 	 1.178477187e-07 	 4.114638748e-10 	 -1.444512836e-05 	 9.306181371e-08 	 3.03469958e-10 	 -2.180749945e-05 	 1.515096855e-07 	 5.289940425e-10 	 -0.02060874383 	 -0.004723182121 	 -0.00149689276 	 1.565451275e-05 	 1.008531955e-07 	 -3.288770644e-10 	 1.838250967e-05 	 1.277142419e-07 	 -4.459125508e-10 	 1.217644014e-05 	 7.844593545e-08 	 -2.558080772e-10 	 1.42983389e-05 	 9.933907507e-08 	 -3.468408435e-10 	 9.471115252e-06 	 6.101705299e-08 	 -1.989736814e-10 	 1.112621355e-05 	 7.742029878e-08 	 -2.706866933e-10 	 7.366851321e-06 	 4.746046788e-08 	 -1.547662578e-10 	 8.654224853e-06 	 6.021928932e-08 	 -2.105462049e-10 	 1.026909874e-06 	 3.734733639e-09 	 9.240238735e-12 	 -1.409271734e-14 	 6.004212202e-07 	 1.699975862e-09 	 2.847180424e-12 	 6.377414501e-07 	 1.80564124e-09 	 3.024515247e-12 	 6.773813836e-07 	 1.917873828e-09 	 3.212239214e-12 	 1.320235925e-06 	 4.801521353e-09 	 1.188002169e-11 	 -1.791331404e-14 	 7.719252539e-07 	 2.185556591e-09 	 3.660896779e-12 	 8.199056165e-07 	 2.321403821e-09 	 3.888328988e-12 	 8.708682821e-07 	 2.465694438e-09 	 4.130098622e-12 	 9.249986212e-07 	 2.618953729e-09 	 4.387174929e-12 	 1.802849089e-06 	 6.556720657e-09 	 1.622232618e-11 	 -2.445346907e-14 	 1.05410307e-06 	 2.984488305e-09 	 4.999179889e-12 	 1.119622687e-06 	 3.169994301e-09 	 5.309941478e-12 	 1.18921479e-06 	 3.367030467e-09 	 5.639695025e-12 	 2.317814051e-06 	 8.429579137e-09 	 2.085594617e-11 	 -3.16446859e-14 	 -0.004494086137 	 0.003798322005 	 0.003798573975 	 -1.288779001e-06 	 3.648927487e-09 	 -6.111974266e-12 	 -1.213360462e-06 	 3.435394411e-09 	 -5.753903362e-12 	 -1.142355369e-06 	 3.234357265e-09 	 -5.417593218e-12 	 -1.953788387e-06 	 7.105666541e-09 	 -1.758066122e-11 	 -2.697582029e-14 	 -1.002441955e-06 	 2.838220015e-09 	 -4.754255674e-12 	 -9.437796806e-07 	 2.672128886e-09 	 -4.475981527e-12 	 -8.885502854e-07 	 2.515757993e-09 	 -4.213966675e-12 	 -1.519701553e-06 	 5.526950731e-09 	 -1.367480659e-11 	 -2.083202169e-14 	 -7.79722413e-07 	 2.207632639e-09 	 -3.69760195e-12 	 -7.340935469e-07 	 2.078443254e-09 	 -3.481356607e-12 	 -6.911348527e-07 	 1.956814318e-09 	 -3.277666938e-12 	 -6.506900747e-07 	 1.842302363e-09 	 -3.086043617e-12 	 -1.112885487e-06 	 4.047415452e-09 	 -1.001398301e-11 	 -1.478431846e-14 	 -5.709948477e-07 	 1.61666111e-09 	 -2.708081278e-12 	 -5.375805876e-07 	 1.522054801e-09 	 -2.549572192e-12 	 -5.06121709e-07 	 1.432985069e-09 	 -2.40055839e-12 	 -8.656279332e-07 	 3.148172804e-09 	 -7.789043642e-12 	 -1.194727022e-14 	 
-0.07537688442 	 	8.906285877 	 0.4851446353 	 2.345093198 	 -0.3225088293 	 0.8662415042 	 -0.2833254143 	 -0.07881572055 	 0.06507970001 	 0.02501582233 	 -0.01803240898 	 -0.0009929789471 	 2.678653298e-05 	 -0.001423891175 	 3.925189536e-05 	 5.303697306e-07 	 0.1001169787 	 -0.05719095665 	 -0.01687528426 	 0.002024154701 	 5.579914388e-05 	 -7.539553603e-07 	 0.001224631055 	 3.375896338e-05 	 -4.561494965e-07 	 0.0001098202884 	 -1.505422122e-06 	 -1.01664543e-08 	 0.0001411893037 	 -1.935430187e-06 	 -1.307039508e-08 	 0.0001815185497 	 -2.488265551e-06 	 -1.680381686e-08 	 -0.06042675162 	 0.009168265217 	 -0.008235936488 	 -0.0002007098561 	 -2.751340959e-06 	 1.858042379e-08 	 -0.0001561167433 	 -2.140056291e-06 	 1.445228135e-08 	 -0.0001214311943 	 -1.664585014e-06 	 1.124131634e-08 	 -9.445197641e-05 	 -1.294752517e-06 	 8.743754403e-09 	 -1.016399572e-05 	 7.072483221e-08 	 2.472770584e-10 	 -8.652033723e-06 	 5.574017272e-08 	 1.817663801e-10 	 -1.306723465e-05 	 9.092663948e-08 	 3.179091997e-10 	 -1.112339655e-05 	 7.166176972e-08 	 2.336860523e-10 	 -1.679275242e-05 	 1.166692515e-07 	 4.073492201e-10 	 -1.430067828e-05 	 9.213120328e-08 	 3.004355686e-10 	 -2.158942629e-05 	 1.499946014e-07 	 5.237040688e-10 	 -0.01633094278 	 0.00451670872 	 -0.005996589943 	 1.58126378e-05 	 1.018719059e-07 	 -3.321992614e-10 	 1.856819001e-05 	 1.290042738e-07 	 -4.504169348e-10 	 1.229943344e-05 	 7.923831185e-08 	 -2.583925427e-10 	 1.444276534e-05 	 1.003424917e-07 	 -3.503445155e-10 	 9.566782274e-06 	 6.163338197e-08 	 -2.009837111e-10 	 1.12385986e-05 	 7.820231535e-08 	 -2.734207158e-10 	 7.441263331e-06 	 4.793986237e-08 	 -1.563295253e-10 	 8.741640526e-06 	 6.082755985e-08 	 -2.126731318e-10 	 1.016640861e-06 	 3.697386532e-09 	 9.147893907e-12 	 -1.405714176e-14 	 5.944170584e-07 	 1.682976724e-09 	 2.819194303e-12 	 6.313640891e-07 	 1.787584557e-09 	 2.994223018e-12 	 6.706076267e-07 	 1.898695268e-09 	 3.180312858e-12 	 1.307033676e-06 	 4.753506361e-09 	 1.17609955e-11 	 -1.790919493e-14 	 7.642060661e-07 	 2.163701077e-09 	 3.623952524e-12 	 8.117066287e-07 	 2.29818979e-09 	 3.849670526e-12 	 8.62159672e-07 	 2.441037812e-09 	 4.089265317e-12 	 9.157487124e-07 	 2.592764665e-09 	 4.342698334e-12 	 1.784820749e-06 	 6.491154053e-09 	 1.606030665e-11 	 -2.395807935e-14 	 1.043562127e-06 	 2.954643357e-09 	 4.949162956e-12 	 1.108426553e-06 	 3.138294956e-09 	 5.257099276e-12 	 1.177322742e-06 	 3.333360859e-09 	 5.583511985e-12 	 2.294636104e-06 	 8.345283983e-09 	 2.064788609e-11 	 -3.12025448e-14 	 -0.007489799464 	 -0.00379869807 	 -0.00126623395 	 -1.301796861e-06 	 3.68578498e-09 	 -6.173634897e-12 	 -1.225616525e-06 	 3.470095144e-09 	 -5.812618621e-12 	 -1.153894215e-06 	 3.267027387e-09 	 -5.472515799e-12 	 -1.973523457e-06 	 7.17744041e-09 	 -1.7758043e-11 	 -2.685784095e-14 	 -1.012567546e-06 	 2.866888312e-09 	 -4.801848056e-12 	 -9.533127281e-07 	 2.69911999e-09 	 -4.521188914e-12 	 -8.975254651e-07 	 2.541168897e-09 	 -4.256253232e-12 	 -1.535051944e-06 	 5.582778653e-09 	 -1.381296844e-11 	 -2.075826459e-14 	 -7.875983305e-07 	 2.229931602e-09 	 -3.735278617e-12 	 -7.415085702e-07 	 2.099437591e-09 	 -3.516993668e-12 	 -6.98115954e-07 	 1.976579622e-09 	 -3.310715073e-12 	 -6.57262646e-07 	 1.860911711e-09 	 -3.117080793e-12 	 -1.124126659e-06 	 4.088298125e-09 	 -1.011498391e-11 	 -1.563871552e-14 	 -5.767624239e-07 	 1.632990896e-09 	 -2.735418277e-12 	 -5.430106483e-07 	 1.53742909e-09 	 -2.575114666e-12 	 -5.112340059e-07 	 1.447459859e-09 	 -2.424571359e-12 	 -8.743715757e-07 	 3.179972274e-09 	 -7.8679003e-12 	 -1.18016099e-14 	 
-0.06532663317 	 	8.909930656 	 0.4207328458 	 2.354486037 	 -0.2795056492 	 0.8868248271 	 -0.2570197762 	 -0.05705552134 	 0.05142997578 	 0.02029045316 	 -0.01821455298 	 -0.001003008953 	 2.705710173e-05 	 -0.001409652382 	 3.88593797e-05 	 5.250660776e-07 	 0.08185507357 	 -0.04965978469 	 -0.01603008922 	 0.002044600535 	 5.636276682e-05 	 -7.615710064e-07 	 0.001237000961 	 3.409996013e-05 	 -4.607570283e-07 	 0.0001087220947 	 -1.490368027e-06 	 -1.006479055e-08 	 0.0001397774225 	 -1.916076047e-06 	 -1.293969225e-08 	 0.0001797033794 	 -2.463383104e-06 	 -1.663578055e-08 	 -0.06002797868 	 0.01863112857 	 -0.001884763601 	 -0.0002027372113 	 -2.779132047e-06 	 1.876810332e-08 	 -0.0001576936668 	 -2.161672839e-06 	 1.459826287e-08 	 -0.0001226577617 	 -1.681398862e-06 	 1.135486418e-08 	 -9.54060287e-05 	 -1.307830715e-06 	 8.832074275e-09 	 -1.006235661e-05 	 7.001758975e-08 	 2.448044005e-10 	 -8.56551411e-06 	 5.51827757e-08 	 1.799484429e-10 	 -1.29365634e-05 	 9.001738098e-08 	 3.147301776e-10 	 -1.101216351e-05 	 7.094515797e-08 	 2.313489826e-10 	 -1.66248263e-05 	 1.155025687e-07 	 4.032758924e-10 	 -1.41576727e-05 	 9.120989909e-08 	 2.974310882e-10 	 -2.137353383e-05 	 1.484946677e-07 	 5.184674653e-10 	 -0.005913004102 	 0.01405841776 	 -0.00625770638 	 1.597236006e-05 	 1.029009064e-07 	 -3.355550107e-10 	 1.87557459e-05 	 1.303073363e-07 	 -4.549664097e-10 	 1.242366909e-05 	 8.003869226e-08 	 -2.610024418e-10 	 1.458865063e-05 	 1.013560438e-07 	 -3.538830195e-10 	 9.663415621e-06 	 6.225593645e-08 	 -2.030135965e-10 	 1.135211883e-05 	 7.89922309e-08 	 -2.761824305e-10 	 7.516426971e-06 	 4.842409927e-08 	 -1.579087061e-10 	 8.829939179e-06 	 6.144197442e-08 	 -2.148211152e-10 	 1.006474537e-06 	 3.660413233e-09 	 9.056603152e-12 	 -1.371705047e-14 	 5.884729375e-07 	 1.66614677e-09 	 2.790916645e-12 	 6.250505007e-07 	 1.769709236e-09 	 2.964104191e-12 	 6.639016066e-07 	 1.879708584e-09 	 3.148368466e-12 	 1.293963449e-06 	 4.70597181e-09 	 1.164352132e-11 	 -1.745541076e-14 	 7.565640699e-07 	 2.142064137e-09 	 3.588126985e-12 	 8.035896307e-07 	 2.275207881e-09 	 3.810989731e-12 	 8.535381478e-07 	 2.416627216e-09 	 4.047756236e-12 	 9.065913022e-07 	 2.566837213e-09 	 4.299959371e-12 	 1.766972691e-06 	 6.426242893e-09 	 1.589960617e-11 	 -2.409971325e-14 	 1.033126593e-06 	 2.925097634e-09 	 4.89966176e-12 	 1.097342381e-06 	 3.106911608e-09 	 5.204319864e-12 	 1.165549613e-06 	 3.300027571e-09 	 5.527580992e-12 	 2.271689936e-06 	 8.261831958e-09 	 2.044111144e-11 	 -3.118947342e-14 	 1.328228385e-06 	 3.760620759e-09 	 6.299127886e-12 	 -1.314946213e-06 	 3.723014805e-09 	 -6.236110262e-12 	 -1.237996385e-06 	 3.505146185e-09 	 -5.871082397e-12 	 -1.165549614e-06 	 3.300027384e-09 	 -5.527771963e-12 	 -1.993457868e-06 	 7.249938858e-09 	 -1.793739002e-11 	 -2.752489627e-14 	 -1.022795414e-06 	 2.895846656e-09 	 -4.850784234e-12 	 -9.62942068e-07 	 2.726383401e-09 	 -4.56672589e-12 	 -9.065913021e-07 	 2.566837408e-09 	 -4.299681996e-12 	 -1.550557388e-06 	 5.639169457e-09 	 -1.395180165e-11 	 -2.095649619e-14 	 -7.955538019e-07 	 2.252456269e-09 	 -3.772836652e-12 	 -7.489984923e-07 	 2.120643744e-09 	 -3.552031701e-12 	 -7.051675708e-07 	 1.996544898e-09 	 -3.344182025e-12 	 -6.639016066e-07 	 1.879708503e-09 	 -3.148401148e-12 	 -1.135481378e-06 	 4.129593595e-09 	 -1.021758136e-11 	 -1.518829902e-14 	 -5.825882577e-07 	 1.649485519e-09 	 -2.763020134e-12 	 -5.484955583e-07 	 1.552958862e-09 	 -2.601336159e-12 	 -5.163979423e-07 	 1.462080571e-09 	 -2.449112758e-12 	 -8.832035371e-07 	 3.212093137e-09 	 -7.947153784e-12 	 -1.207145453e-14 	 
-0.05527638191 	 	8.91305407 	 0.3562035323 	 2.362547671 	 -0.2363255674 	 0.9050065202 	 -0.2274811902 	 -0.0371974568 	 0.03854277246 	 0.01561801857 	 -0.01839853681 	 -0.001013140271 	 2.733040347e-05 	 -0.001395555977 	 3.847078915e-05 	 5.198154603e-07 	 0.06329132484 	 -0.04059475537 	 -0.01406422968 	 0.002065252891 	 5.693208288e-05 	 -7.692635776e-07 	 0.001249495815 	 3.444440125e-05 	 -4.654111004e-07 	 0.0001076348829 	 -1.475464472e-06 	 -9.964143313e-09 	 0.00013837966 	 -1.896915447e-06 	 -1.281029666e-08 	 0.0001779063607 	 -2.438749479e-06 	 -1.646942394e-08 	 -0.05471142862 	 0.02359426512 	 0.003124427356 	 -0.0002047850446 	 -2.807203851e-06 	 1.895767873e-08 	 -0.0001592865186 	 -2.183507733e-06 	 1.474571856e-08 	 -0.0001238967185 	 -1.698382546e-06 	 1.146955892e-08 	 -9.636971781e-05 	 -1.321041014e-06 	 8.921286659e-09 	 -9.961733888e-06 	 6.931741972e-08 	 2.423563582e-10 	 -8.479859687e-06 	 5.463095265e-08 	 1.781490706e-10 	 -1.280719885e-05 	 8.911721499e-08 	 3.115829901e-10 	 -1.09020428e-05 	 7.023571247e-08 	 2.290354807e-10 	 -1.645857943e-05 	 1.143475526e-07 	 3.992434568e-10 	 -1.401609716e-05 	 9.029780791e-08 	 2.944570625e-10 	 -2.115980028e-05 	 1.470097335e-07 	 5.132827339e-10 	 0.005913004102 	 0.01405841776 	 0.00625770638 	 1.613369567e-05 	 1.039403008e-07 	 -3.389442309e-10 	 1.894519628e-05 	 1.316235612e-07 	 -4.595620057e-10 	 1.254915964e-05 	 8.084715711e-08 	 -2.636385293e-10 	 1.473600949e-05 	 1.023798334e-07 	 -3.574576627e-10 	 9.761025054e-06 	 6.288477869e-08 	 -2.050641534e-10 	 1.146678573e-05 	 7.979012565e-08 	 -2.78972509e-10 	 7.592349834e-06 	 4.891322742e-08 	 -1.595037264e-10 	 8.919129729e-06 	 6.206259501e-08 	 -2.169909961e-10 	 9.964098763e-07 	 3.6238095e-09 	 8.966098606e-12 	 -1.363330948e-14 	 5.825882576e-07 	 1.649485548e-09 	 2.762903525e-12 	 6.188000483e-07 	 1.75201195e-09 	 2.934989335e-12 	 6.572626458e-07 	 1.860911754e-09 	 3.117066823e-12 	 1.281023923e-06 	 4.658912487e-09 	 1.152676449e-11 	 -1.740854922e-14 	 7.489984921e-07 	 2.120643891e-09 	 3.551926585e-12 	 7.955538016e-07 	 2.252456294e-09 	 3.772859319e-12 	 8.45002838e-07 	 2.392461744e-09 	 4.007221026e-12 	 8.975254649e-07 	 2.541168641e-09 	 4.256536875e-12 	 1.749303112e-06 	 6.361981042e-09 	 1.574054631e-11 	 -2.339468871e-14 	 1.022795414e-06 	 2.895846328e-09 	 4.850888866e-12 	 1.086369049e-06 	 3.075842875e-09 	 5.152532181e-12 	 1.153894214e-06 	 3.267027446e-09 	 5.47249839e-12 	 2.248973227e-06 	 8.17921412e-09 	 2.023685375e-11 	 -3.04248419e-14 	 1.314946213e-06 	 3.723014743e-09 	 6.236134793e-12 	 -1.328228386e-06 	 3.760620671e-09 	 -6.299045702e-12 	 -1.250501293e-06 	 3.540551353e-09 	 -5.93059137e-12 	 -1.177322742e-06 	 3.333360614e-09 	 -5.583638451e-12 	 -2.013593636e-06 	 7.323170168e-09 	 -1.811914587e-11 	 -2.751738822e-14 	 -1.033126594e-06 	 2.925097657e-09 	 -4.899446375e-12 	 -9.726686733e-07 	 2.753922413e-09 	 -4.613162006e-12 	 -9.157487126e-07 	 2.59276469e-09 	 -4.342523976e-12 	 -1.566219452e-06 	 5.696130162e-09 	 -1.409357756e-11 	 -2.162937332e-14 	 -8.035896309e-07 	 2.275207782e-09 	 -3.810887655e-12 	 -7.565640701e-07 	 2.142063974e-09 	 -3.588259246e-12 	 -7.122904151e-07 	 2.016712152e-09 	 -3.377972237e-12 	 -6.70607627e-07 	 1.898695289e-09 	 -3.180425859e-12 	 -1.14695079e-06 	 4.171306494e-09 	 -1.032033435e-11 	 -1.57690896e-14 	 -5.884729377e-07 	 1.666146799e-09 	 -2.790926738e-12 	 -5.540358706e-07 	 1.568645078e-09 	 -2.627566802e-12 	 -5.216140389e-07 	 1.476848773e-09 	 -2.473796156e-12 	 -8.921247093e-07 	 3.244537959e-09 	 -8.02724204e-12 	 -1.212873796e-14 	 
-0.04522613065 	 	8.915656432 	 0.2915747954 	 2.369273193 	 -0.1930608898 	 0.9206135884 	 -0.1945629778 	 -0.01962571474 	 0.02677930778 	 0.01118182493 	 -0.01858437904 	 -0.001023373924 	 2.760646582e-05 	 -0.001381600534 	 3.808608449e-05 	 5.146173495e-07 	 0.04524474114 	 -0.03066803218 	 -0.01125520473 	 0.002086113855 	 5.750714956e-05 	 -7.77033851e-07 	 0.001262116878 	 3.479232156e-05 	 -4.701121831e-07 	 0.0001065585431 	 -1.460709951e-06 	 -9.864502737e-09 	 0.000136995875 	 -1.877946451e-06 	 -1.268219458e-08 	 0.000176127312 	 -2.414362189e-06 	 -1.630473108e-08 	 -0.04523407835 	 0.02384692906 	 0.006000000353 	 -0.0002068535629 	 -2.835559205e-06 	 1.914916871e-08 	 -0.0001608954597 	 -2.20556318e-06 	 1.489466375e-08 	 -0.0001251481899 	 -1.71553778e-06 	 1.158541218e-08 	 -9.734314107e-05 	 -1.33438475e-06 	 9.011399941e-09 	 -9.862117384e-06 	 6.862425122e-08 	 2.399327388e-10 	 -8.3950618e-06 	 5.408464788e-08 	 1.763675155e-10 	 -1.267912793e-05 	 8.822604993e-08 	 3.084673754e-10 	 -1.079302329e-05 	 6.953336088e-08 	 2.267452642e-10 	 -1.629399501e-05 	 1.132040866e-07 	 3.952505068e-10 	 -1.387593736e-05 	 8.939483733e-08 	 2.915124577e-10 	 -2.094820405e-05 	 1.455396486e-07 	 5.081496117e-10 	 0.01633094278 	 0.00451670872 	 0.005996589943 	 1.629666091e-05 	 1.04990194e-07 	 -3.42367759e-10 	 1.913656028e-05 	 1.329530805e-07 	 -4.642040348e-10 	 1.267591775e-05 	 8.166378821e-08 	 -2.663015734e-10 	 1.488485681e-05 	 1.034139646e-07 	 -3.610685245e-10 	 9.859620432e-06 	 6.35199727e-08 	 -2.07135533e-10 	 1.158261087e-05 	 8.059607982e-08 	 -2.817905079e-10 	 7.669039587e-06 	 4.940729642e-08 	 -1.611146593e-10 	 9.009221186e-06 	 6.268948478e-08 	 -2.191828295e-10 	 9.864458611e-07 	 3.587571161e-09 	 8.876302898e-12 	 -1.33292675e-14 	 5.767624238e-07 	 1.632990924e-09 	 2.735271352e-12 	 6.126120994e-07 	 1.734492236e-09 	 2.904960344e-12 	 6.506900744e-07 	 1.842302496e-09 	 3.085843724e-12 	 1.268213791e-06 	 4.612323787e-09 	 1.141149948e-11 	 -1.717976371e-14 	 7.4150857e-07 	 2.099437697e-09 	 3.516829956e-12 	 7.875983302e-07 	 2.229931689e-09 	 3.735400827e-12 	 8.365528797e-07 	 2.368536997e-09 	 3.967645893e-12 	 8.885502854e-07 	 2.51575788e-09 	 4.214033725e-12 	 1.731810228e-06 	 6.298361974e-09 	 1.558316338e-11 	 -2.343834041e-14 	 1.012567545e-06 	 2.866888275e-09 	 4.801922313e-12 	 1.07550545e-06 	 3.04508513e-09 	 5.101119193e-12 	 1.142355369e-06 	 3.234357501e-09 	 5.417612345e-12 	 2.226483683e-06 	 8.097422989e-09 	 2.003442219e-11 	 -3.064337365e-14 	 1.301796861e-06 	 3.685784998e-09 	 6.17366032e-12 	 0.007489799464 	 -0.00379869807 	 0.00126623395 	 -1.263132513e-06 	 3.576314398e-09 	 -5.99034922e-12 	 -1.18921479e-06 	 3.36703049e-09 	 -5.639977369e-12 	 -2.033932794e-06 	 7.397141496e-09 	 -1.830161042e-11 	 -2.779260896e-14 	 -1.043562127e-06 	 2.954643433e-09 	 -4.949139058e-12 	 -9.824935262e-07 	 2.78173985e-09 	 -4.659426084e-12 	 -9.249986213e-07 	 2.61895382e-09 	 -4.386970449e-12 	 -1.582039716e-06 	 5.753666671e-09 	 -1.423573506e-11 	 -2.123369371e-14 	 -8.117066289e-07 	 2.29818965e-09 	 -3.849602999e-12 	 -7.642060663e-07 	 2.16370094e-09 	 -3.624121559e-12 	 -7.194852067e-07 	 2.037082622e-09 	 -3.412293459e-12 	 -6.77381384e-07 	 1.917873945e-09 	 -3.212507333e-12 	 -1.158536054e-06 	 4.213440292e-09 	 -1.042492753e-11 	 -1.580954955e-14 	 -5.944170586e-07 	 1.682976767e-09 	 -2.819241593e-12 	 -5.596321452e-07 	 1.584489534e-09 	 -2.654249289e-12 	 -5.268828231e-07 	 1.491766503e-09 	 -2.49902828e-12 	 -9.011359939e-07 	 3.277310903e-09 	 -8.108642267e-12 	 -1.230531068e-14 	 
-0.0351758794 	 	8.917738007 	 0.2268647258 	 2.374658516 	 -0.1498067571 	 0.9334690827 	 -0.158115576 	 -0.004740805284 	 0.01652182432 	 0.007179605866 	 -0.01877209845 	 -0.001033710947 	 2.788531665e-05 	 -0.001367784644 	 3.770522683e-05 	 5.094712189e-07 	 0.0286255926 	 -0.02067035852 	 -0.007962254344 	 0.002107185534 	 5.808802495e-05 	 -7.848826113e-07 	 0.001274865425 	 3.514375617e-05 	 -4.74860751e-07 	 0.0001054929666 	 -1.446102974e-06 	 -9.76585867e-09 	 0.0001356259277 	 -1.859167144e-06 	 -1.255537355e-08 	 0.0001743660536 	 -2.390218769e-06 	 -1.61416853e-08 	 -0.03289356585 	 0.01993429984 	 0.006512224438 	 -0.0002089429751 	 -2.864200975e-06 	 1.93425931e-08 	 -0.0001625206527 	 -2.227841408e-06 	 1.504511381e-08 	 -0.0001264123023 	 -1.732866297e-06 	 1.170243516e-08 	 -9.83263968e-05 	 -1.34786327e-06 	 9.102423498e-09 	 -9.763497036e-06 	 6.793801457e-08 	 2.375334652e-10 	 -8.311111885e-06 	 5.354380584e-08 	 1.746039717e-10 	 -1.255233772e-05 	 8.734379655e-08 	 3.05382487e-10 	 -1.068509396e-05 	 6.883803318e-08 	 2.24477736e-10 	 -1.613105643e-05 	 1.120720551e-07 	 3.912983222e-10 	 -1.373717915e-05 	 8.850089629e-08 	 2.88597133e-10 	 -2.073872377e-05 	 1.440842642e-07 	 5.030683147e-10 	 0.02060874383 	 -0.004723182121 	 0.00149689276 	 1.646127226e-05 	 1.060506917e-07 	 -3.45825962e-10 	 1.932985723e-05 	 1.342960296e-07 	 -4.68892667e-10 	 1.280395624e-05 	 8.248866778e-08 	 -2.689913055e-10 	 1.503520763e-05 	 1.044585411e-07 	 -3.647153126e-10 	 9.959211715e-06 	 6.416158329e-08 	 -2.092278616e-10 	 1.169960595e-05 	 8.141017461e-08 	 -2.84636484e-10 	 7.746503978e-06 	 4.990635556e-08 	 -1.627419406e-10 	 9.100222651e-06 	 6.332270671e-08 	 -2.213968768e-10 	 9.765814852e-07 	 3.551695954e-09 	 8.787367136e-12 	 -1.345428116e-14 	 5.709948476e-07 	 1.616661102e-09 	 2.707971113e-12 	 6.064860299e-07 	 1.71714748e-09 	 2.876603614e-12 	 6.441832285e-07 	 1.823879751e-09 	 3.054713511e-12 	 1.255531759e-06 	 4.566200843e-09 	 1.129775301e-11 	 -1.691261571e-14 	 7.340935467e-07 	 2.078443378e-09 	 3.481195254e-12 	 7.79722413e-07 	 2.207632873e-09 	 3.69774932e-12 	 8.281874213e-07 	 2.344851597e-09 	 3.927658022e-12 	 8.79664857e-07 	 2.490599809e-09 	 4.172061629e-12 	 1.71449227e-06 	 6.235378953e-09 	 1.542721637e-11 	 -2.324101546e-14 	 1.002441955e-06 	 2.838219871e-09 	 4.754218076e-12 	 1.064750485e-06 	 3.014634129e-09 	 5.04960564e-12 	 1.130931911e-06 	 3.202014129e-09 	 5.363557069e-12 	 2.204219032e-06 	 8.016449367e-09 	 1.983394302e-11 	 -2.975873646e-14 	 1.288779001e-06 	 3.648927584e-09 	 6.112057089e-12 	 0.004494086137 	 0.003798322005 	 -0.003798573975 	 -1.275891319e-06 	 3.612438447e-09 	 -6.051066109e-12 	 -1.201226959e-06 	 3.401040968e-09 	 -5.697251139e-12 	 -2.054477396e-06 	 7.471859067e-09 	 -1.84866373e-11 	 -2.823579462e-14 	 -1.05410307e-06 	 2.984488493e-09 	 -4.999288626e-12 	 -9.924176194e-07 	 2.809837739e-09 	 -4.706628256e-12 	 -9.343419624e-07 	 2.645408106e-09 	 -4.430945072e-12 	 -1.59801978e-06 	 5.811783854e-09 	 -1.437903781e-11 	 -2.200035742e-14 	 -8.199056167e-07 	 2.321403767e-09 	 -3.88828706e-12 	 -7.719252541e-07 	 2.185556445e-09 	 -3.661041387e-12 	 -7.267526727e-07 	 2.057659331e-09 	 -3.446660505e-12 	 -6.84223562e-07 	 1.937246082e-09 	 -3.245037596e-12 	 -1.170238339e-06 	 4.256000132e-09 	 -1.052986623e-11 	 -1.585165839e-14 	 -6.004212204e-07 	 1.699975874e-09 	 -2.847306609e-12 	 -5.652849474e-07 	 1.600494344e-09 	 -2.680956013e-12 	 -5.322048269e-07 	 1.506834629e-09 	 -2.52390831e-12 	 -9.102383007e-07 	 3.310414931e-09 	 -8.190439759e-12 	 -1.210140032e-14 	 
-0.02512562814 	 	8.919299004 	 0.162091406 	 2.378700369 	 -0.1066611539 	 0.9433920825 	 -0.1179865217 	 0.007040398653 	 0.008173628195 	 0.003823542226 	 -0.01896171401 	 -0.001044152383 	 2.816698413e-05 	 -0.001354106912 	 3.732817772e-05 	 5.043765495e-07 	 0.01443550282 	 -0.01151113762 	 -0.004626395634 	 0.002128470056 	 5.867476771e-05 	 -7.928106515e-07 	 0.001287742745 	 3.549874061e-05 	 -4.796572835e-07 	 0.0001044380457 	 -1.431642065e-06 	 -9.668200763e-09 	 0.0001342696798 	 -1.840575628e-06 	 -1.242982074e-08 	 0.0001726224077 	 -2.366316781e-06 	 -1.598026955e-08 	 -0.01952832128 	 0.01315753729 	 0.004993250532 	 -0.0002110534924 	 -2.893132053e-06 	 1.953797096e-08 	 -0.0001641622615 	 -2.250344666e-06 	 1.519708298e-08 	 -0.0001276891835 	 -1.750369849e-06 	 1.182064077e-08 	 -9.931958433e-05 	 -1.361477935e-06 	 9.194366248e-09 	 -9.665862883e-06 	 6.725864011e-08 	 2.351581664e-10 	 -8.228001462e-06 	 5.300837226e-08 	 1.728582606e-10 	 -1.242681539e-05 	 8.647036605e-08 	 3.023284913e-10 	 -1.057824391e-05 	 6.814965875e-08 	 2.222329366e-10 	 -1.596974721e-05 	 1.109513442e-07 	 3.873851156e-10 	 -1.359980851e-05 	 8.76158949e-08 	 2.857114579e-10 	 -2.053133826e-05 	 1.426434336e-07 	 4.980379055e-10 	 0.01739451922 	 -0.0083381266 	 -0.001900017732 	 1.662754633e-05 	 1.071219016e-07 	 -3.493193007e-10 	 1.952510666e-05 	 1.356525437e-07 	 -4.736294922e-10 	 1.293328804e-05 	 8.332187967e-08 	 -2.717086871e-10 	 1.518707712e-05 	 1.055136688e-07 	 -3.683992398e-10 	 1.005980896e-05 	 6.480967459e-08 	 -2.113413195e-10 	 1.181778279e-05 	 8.223249256e-08 	 -2.875114437e-10 	 7.824750831e-06 	 5.041045597e-08 	 -1.643860501e-10 	 9.192143314e-06 	 6.396232457e-08 	 -2.236331698e-10 	 9.668157523e-07 	 3.516179543e-09 	 8.699555669e-12 	 -1.299197378e-14 	 5.652849469e-07 	 1.60049472e-09 	 2.680819541e-12 	 6.004212204e-07 	 1.699975887e-09 	 2.847156528e-12 	 6.377414499e-07 	 1.805641274e-09 	 3.024414668e-12 	 1.242976547e-06 	 4.52053901e-09 	 1.118449989e-11 	 -1.681259385e-14 	 7.267526727e-07 	 2.057659311e-09 	 3.446466022e-12 	 7.719252541e-07 	 2.185556579e-09 	 3.661103705e-12 	 8.199056166e-07 	 2.32140373e-09 	 3.888403649e-12 	 8.70868282e-07 	 2.465694662e-09 	 4.129971759e-12 	 1.697347491e-06 	 6.173025365e-09 	 1.527337565e-11 	 -2.276552269e-14 	 9.924176191e-07 	 2.809837613e-09 	 4.706585275e-12 	 1.054103069e-06 	 2.984488257e-09 	 4.999588279e-12 	 1.119622687e-06 	 3.169994345e-09 	 5.309635545e-12 	 2.182177026e-06 	 7.936285451e-09 	 1.963591642e-11 	 -2.98867115e-14 	 1.275891319e-06 	 3.612438531e-09 	 6.051003064e-12 	 -0.004494086137 	 0.003798322005 	 0.003798573975 	 -1.288779001e-06 	 3.648927487e-09 	 -6.112015393e-12 	 -1.213360463e-06 	 3.435394561e-09 	 -5.75415906e-12 	 -2.075229517e-06 	 7.547331411e-09 	 -1.867362211e-11 	 -2.829682904e-14 	 -1.064750486e-06 	 3.014634187e-09 	 -5.049415326e-12 	 -1.002441955e-06 	 2.838219998e-09 	 -4.754253774e-12 	 -9.437796804e-07 	 2.672128989e-09 	 -4.475776434e-12 	 -1.614161258e-06 	 5.870488259e-09 	 -1.452500657e-11 	 -2.184714244e-14 	 -8.281874216e-07 	 2.344851619e-09 	 -3.927533501e-12 	 -7.797224131e-07 	 2.207632541e-09 	 -3.697596889e-12 	 -7.340935465e-07 	 2.078443192e-09 	 -3.481153083e-12 	 -6.911348528e-07 	 1.956814372e-09 	 -3.277634612e-12 	 -1.182058828e-06 	 4.298989442e-09 	 -1.063635792e-11 	 -1.628723461e-14 	 -6.064860301e-07 	 1.717147456e-09 	 -2.876687138e-12 	 -5.70994848e-07 	 1.616660972e-09 	 -2.708044367e-12 	 -5.375805878e-07 	 1.522054893e-09 	 -2.549732094e-12 	 -9.194325493e-07 	 3.343853073e-09 	 -8.273060595e-12 	 -1.267795776e-14 	 
-0.01507537688 	 	8.920339581 	 0.09727291199 	 2.381396301 	 -0.06372491934 	 0.9501976774 	 -0.0740204366 	 0.01528461924 	 0.002159129697 	 0.001340283524 	 -0.01915324485 	 -0.001054699288 	 2.845149672e-05 	 -0.001340565957 	 3.695489907e-05 	 4.993328266e-07 	 0.003767550084 	 -0.004218524376 	 -0.001770467395 	 0.002149969572 	 5.926743712e-05 	 -8.008187721e-07 	 0.001300750137 	 3.585731071e-05 	 -4.845022654e-07 	 0.000103393674 	 -1.417325765e-06 	 -9.571519584e-09 	 0.0001329269942 	 -1.822170026e-06 	 -1.230552371e-08 	 0.0001708961981 	 -2.342653812e-06 	 -1.582046828e-08 	 -0.007517752651 	 0.005573913035 	 0.002337144981 	 -0.0002131853278 	 -2.922355362e-06 	 1.973532269e-08 	 -0.0001658204522 	 -2.273075227e-06 	 1.5350588e-08 	 -0.0001289789623 	 -1.768050203e-06 	 1.194004031e-08 	 -0.000100322804 	 -1.375230121e-06 	 9.287237932e-09 	 -9.569205064e-06 	 6.65860591e-08 	 2.32806592e-10 	 -8.145722137e-06 	 5.247829277e-08 	 1.711291749e-10 	 -1.230254828e-05 	 8.560566977e-08 	 2.993052727e-10 	 -1.047246236e-05 	 6.746816803e-08 	 2.200107312e-10 	 -1.581005108e-05 	 1.098418403e-07 	 3.8351149e-10 	 -1.346381156e-05 	 8.673974341e-08 	 2.828541987e-10 	 -2.03260266e-05 	 1.412170113e-07 	 4.930575073e-10 	 0.008716424475 	 -0.005524857936 	 -0.002048815584 	 1.679549992e-05 	 1.082039319e-07 	 -3.528478006e-10 	 1.972232829e-05 	 1.3702276e-07 	 -4.784133841e-10 	 1.306392621e-05 	 8.416350775e-08 	 -2.744530617e-10 	 1.534048065e-05 	 1.065794547e-07 	 -3.72120511e-10 	 1.016142233e-05 	 6.546431257e-08 	 -2.134760958e-10 	 1.193715332e-05 	 8.306311683e-08 	 -2.904156235e-10 	 7.90378805e-06 	 5.091964821e-08 	 -1.660464517e-10 	 9.284992461e-06 	 6.460840309e-08 	 -2.258919936e-10 	 9.571476756e-07 	 3.481018034e-09 	 8.612741986e-12 	 -1.313250328e-14 	 5.596321452e-07 	 1.584489776e-09 	 2.653994209e-12 	 5.944170584e-07 	 1.682976555e-09 	 2.819012612e-12 	 6.31364089e-07 	 1.787584793e-09 	 2.994159693e-12 	 1.230546886e-06 	 4.475333972e-09 	 1.107270322e-11 	 -1.659230274e-14 	 7.194852066e-07 	 2.037082542e-09 	 3.411997576e-12 	 7.642060658e-07 	 2.163701112e-09 	 3.62412169e-12 	 8.117066289e-07 	 2.298189649e-09 	 3.849674428e-12 	 8.621596719e-07 	 2.441037623e-09 	 4.089212233e-12 	 1.680374158e-06 	 6.111295691e-09 	 1.512018787e-11 	 -2.301366429e-14 	 9.824935261e-07 	 2.781739984e-09 	 4.659453151e-12 	 1.043562127e-06 	 2.954643346e-09 	 4.94911057e-12 	 1.108426553e-06 	 3.138294886e-09 	 5.256733467e-12 	 2.160355439e-06 	 7.856922893e-09 	 1.943917332e-11 	 -2.941270101e-14 	 1.263132512e-06 	 3.576314632e-09 	 5.990402896e-12 	 -0.007489799464 	 -0.00379869807 	 -0.00126623395 	 -1.301796861e-06 	 3.685784931e-09 	 -6.173723875e-12 	 -1.225616525e-06 	 3.470094988e-09 	 -5.813090886e-12 	 -2.096191254e-06 	 7.62356663e-09 	 -1.886207008e-11 	 -2.888356004e-14 	 -1.07550545e-06 	 3.045084962e-09 	 -5.100756888e-12 	 -1.012567546e-06 	 2.866888432e-09 	 -4.802024656e-12 	 -9.533127281e-07 	 2.699119887e-09 	 -4.521090288e-12 	 -1.630465779e-06 	 5.929785649e-09 	 -1.467096756e-11 	 -2.222150742e-14 	 -8.365528802e-07 	 2.368537056e-09 	 -3.967514273e-12 	 -7.875983305e-07 	 2.229931587e-09 	 -3.735349568e-12 	 -7.415085703e-07 	 2.099437546e-09 	 -3.516706599e-12 	 -6.98115954e-07 	 1.976579998e-09 	 -3.310714928e-12 	 -1.193998715e-06 	 4.342413294e-09 	 -1.07440403e-11 	 -1.637108213e-14 	 -6.126120995e-07 	 1.73449225e-09 	 -2.904944773e-12 	 -5.76762424e-07 	 1.632990831e-09 	 -2.735332894e-12 	 -5.430106483e-07 	 1.537429084e-09 	 -2.575344696e-12 	 -9.287196682e-07 	 3.377628816e-09 	 -8.356928757e-12 	 -1.260816041e-14 	 
-0.005025125628 	 	8.920859844 	 0.0324273153 	 2.382744675 	 -0.02110175651 	 0.9536969483 	 -0.02605901115 	 0.01954213 	 -0.001076113774 	 -2.902917243e-05 	 -0.01934671033 	 -0.001065352726 	 2.873888314e-05 	 -0.001327160409 	 3.658535317e-05 	 4.943395399e-07 	 -0.002193622292 	 6.047079593e-05 	 8.170784988e-07 	 0.002171686253 	 5.986609304e-05 	 -8.089077825e-07 	 0.001313888916 	 3.621950271e-05 	 -4.893961863e-07 	 0.0001023597459 	 -1.403152626e-06 	 -9.475805416e-09 	 0.0001315977354 	 -1.803948479e-06 	 -1.218246912e-08 	 0.0001691872504 	 -2.31922747e-06 	 -1.566226499e-08 	 0.0002175138167 	 -2.981690509e-06 	 -2.013602646e-08 	 -0.0002153386967 	 -2.951873854e-06 	 1.993466784e-08 	 -0.0001674953921 	 -2.296035389e-06 	 1.550564323e-08 	 -0.0001302817691 	 -1.785909145e-06 	 1.20606455e-08 	 -0.000101336157 	 -1.389121217e-06 	 9.381047494e-09 	 -9.473513815e-06 	 6.592020419e-08 	 2.304784163e-10 	 -8.064265597e-06 	 5.195351433e-08 	 1.69418302e-10 	 -1.217952383e-05 	 8.474961995e-08 	 2.963124315e-10 	 -1.036773861e-05 	 6.679349192e-08 	 2.178104452e-10 	 -1.565195189e-05 	 1.087434309e-07 	 3.796766546e-10 	 -1.332917457e-05 	 8.587235317e-08 	 2.800257365e-10 	 -2.012276804e-05 	 1.398048528e-07 	 4.881268523e-10 	 -1.71365137e-05 	 1.104008917e-07 	 3.600125059e-10 	 1.696515e-05 	 1.092968921e-07 	 -3.564118289e-10 	 1.992154204e-05 	 1.384068164e-07 	 -4.832454327e-10 	 1.319588394e-05 	 8.501363689e-08 	 -2.7722507e-10 	 1.549543369e-05 	 1.076560057e-07 	 -3.758794926e-10 	 1.02640621e-05 	 6.612556255e-08 	 -2.156324716e-10 	 1.205772961e-05 	 8.390213094e-08 	 -2.933495174e-10 	 7.983623617e-06 	 5.143398381e-08 	 -1.677235917e-10 	 9.37877947e-06 	 6.526100762e-08 	 -2.281733458e-10 	 9.475762788e-07 	 3.446207977e-09 	 8.526390882e-12 	 -1.28656296e-14 	 5.540358706e-07 	 1.568644971e-09 	 2.627333156e-12 	 5.884729375e-07 	 1.666146723e-09 	 2.79073315e-12 	 6.250505008e-07 	 1.769709501e-09 	 2.96394631e-12 	 1.21824152e-06 	 4.43058129e-09 	 1.096203947e-11 	 -1.666276672e-14 	 7.122904147e-07 	 2.016711837e-09 	 3.378019173e-12 	 7.565640695e-07 	 2.142064261e-09 	 3.588154625e-12 	 8.035896307e-07 	 2.275207835e-09 	 3.811033785e-12 	 8.535381478e-07 	 2.416627079e-09 	 4.047728221e-12 	 1.663570558e-06 	 6.050183516e-09 	 1.496915533e-11 	 -2.224771706e-14 	 9.72668673e-07 	 2.753922585e-09 	 4.61310847e-12 	 1.033126593e-06 	 2.925097521e-09 	 4.89964085e-12 	 1.097342381e-06 	 3.106911648e-09 	 5.204074564e-12 	 2.138752066e-06 	 7.778355e-09 	 1.924490729e-11 	 -2.93319457e-14 	 1.250501293e-06 	 3.540551405e-09 	 5.930534056e-12 	 1.328228385e-06 	 3.760620593e-09 	 6.299280542e-12 	 -1.314946213e-06 	 3.72301475e-09 	 -6.23608044e-12 	 -1.237996385e-06 	 3.505146396e-09 	 -5.871084129e-12 	 -2.117364724e-06 	 7.700571925e-09 	 -1.905262824e-11 	 -2.895653945e-14 	 -1.08636905e-06 	 3.075842979e-09 	 -5.151931283e-12 	 -1.022795414e-06 	 2.895846509e-09 	 -4.850875745e-12 	 -9.629420679e-07 	 2.726383391e-09 	 -4.56647674e-12 	 -1.646934991e-06 	 5.989682071e-09 	 -1.48195951e-11 	 -2.268517742e-14 	 -8.450028381e-07 	 2.392461784e-09 	 -4.007295051e-12 	 -7.955538019e-07 	 2.252456259e-09 	 -3.772879624e-12 	 -7.489984925e-07 	 2.120643994e-09 	 -3.551778936e-12 	 -7.051675704e-07 	 1.996545043e-09 	 -3.344366682e-12 	 -1.206059206e-06 	 4.38627598e-09 	 -1.085226919e-11 	 -1.644442849e-14 	 -6.188000482e-07 	 1.752012135e-09 	 -2.934983002e-12 	 -5.825882579e-07 	 1.64948537e-09 	 -2.762862116e-12 	 -5.484955581e-07 	 1.55295856e-09 	 -2.601383172e-12 	 -9.381005954e-07 	 3.411746322e-09 	 -8.441188024e-12 	 -1.278811477e-14 	 
0.005025125628 	 	8.920859844 	 -0.0324273153 	 2.382744675 	 0.02110175651 	 0.9536969483 	 0.02605901115 	 0.01934671033 	 -0.001065352726 	 -2.873888314e-05 	 -0.01954213 	 -0.001076113774 	 2.902917243e-05 	 -0.001313888916 	 3.621950271e-05 	 4.89396186e-07 	 -0.002171686253 	 5.986609304e-05 	 8.089077823e-07 	 0.002193622292 	 6.047079593e-05 	 -8.170784989e-07 	 0.001327160409 	 3.658535317e-05 	 -4.943395402e-07 	 0.000101336157 	 -1.389121217e-06 	 -9.38104823e-09 	 0.0001302817691 	 -1.785909145e-06 	 -1.206064567e-08 	 0.0001674953921 	 -2.296035389e-06 	 -1.550564357e-08 	 0.0002153386967 	 -2.951873854e-06 	 -1.993466825e-08 	 -0.0002175138167 	 -2.981690509e-06 	 2.013602606e-08 	 -0.0001691872504 	 -2.319227469e-06 	 1.566226442e-08 	 -0.0001315977354 	 -1.803948479e-06 	 1.218246896e-08 	 -0.0001023597459 	 -1.403152626e-06 	 9.475804905e-09 	 -9.37877947e-06 	 6.526100781e-08 	 2.281734101e-10 	 -7.983623617e-06 	 5.143398355e-08 	 1.677237168e-10 	 -1.205772961e-05 	 8.390213084e-08 	 2.933493784e-10 	 -1.02640621e-05 	 6.612556248e-08 	 2.156326993e-10 	 -1.549543369e-05 	 1.076560056e-07 	 3.758796031e-10 	 -1.319588394e-05 	 8.501363678e-08 	 2.772254828e-10 	 -1.992154204e-05 	 1.384068161e-07 	 4.832454316e-10 	 -1.696515e-05 	 1.092968921e-07 	 3.564124118e-10 	 1.71365137e-05 	 1.104008916e-07 	 -3.600119384e-10 	 2.012276804e-05 	 1.398048532e-07 	 -4.881269218e-10 	 1.332917457e-05 	 8.587235349e-08 	 -2.800255211e-10 	 1.565195189e-05 	 1.087434309e-07 	 -3.796763552e-10 	 1.036773861e-05 	 6.679349187e-08 	 -2.178103195e-10 	 1.217952383e-05 	 8.474961997e-08 	 -2.963125942e-10 	 8.064265598e-06 	 5.195351438e-08 	 -1.694178564e-10 	 9.473513815e-06 	 6.592020401e-08 	 -2.304784736e-10 	 9.381005955e-07 	 3.41174636e-09 	 8.441215163e-12 	 -1.280740535e-14 	 5.484955582e-07 	 1.552958871e-09 	 2.601442957e-12 	 5.825882577e-07 	 1.649485477e-09 	 2.762818952e-12 	 6.188000483e-07 	 1.752012084e-09 	 2.934778343e-12 	 1.206059206e-06 	 4.386275977e-09 	 1.085239906e-11 	 -1.634453236e-14 	 7.051675705e-07 	 1.996545035e-09 	 3.344343034e-12 	 7.489984921e-07 	 2.120643972e-09 	 3.551791816e-12 	 7.955538016e-07 	 2.252456281e-09 	 3.772881075e-12 	 8.450028379e-07 	 2.392461751e-09 	 4.007447363e-12 	 1.646934991e-06 	 5.989682022e-09 	 1.481967025e-11 	 -2.253812186e-14 	 9.629420677e-07 	 2.726383356e-09 	 4.566711693e-12 	 1.022795414e-06 	 2.89584662e-09 	 4.850983113e-12 	 1.086369049e-06 	 3.075842969e-09 	 5.151921642e-12 	 2.117364724e-06 	 7.700571882e-09 	 1.905251428e-11 	 -2.890375096e-14 	 1.237996385e-06 	 3.505146405e-09 	 5.870871217e-12 	 1.314946213e-06 	 3.723014791e-09 	 6.236169264e-12 	 -1.328228385e-06 	 3.760620504e-09 	 -6.299098355e-12 	 -1.250501294e-06 	 3.540551307e-09 	 -5.930920886e-12 	 -2.138752066e-06 	 7.778355057e-09 	 -1.924496291e-11 	 -2.939462139e-14 	 -1.097342381e-06 	 3.106911622e-09 	 -5.204167604e-12 	 -1.033126593e-06 	 2.925097522e-09 	 -4.899570521e-12 	 -9.72668673e-07 	 2.753922517e-09 	 -4.612991503e-12 	 -1.663570557e-06 	 6.050183176e-09 	 -1.496918607e-11 	 -2.231167095e-14 	 -8.53538148e-07 	 2.416627048e-09 	 -4.047656568e-12 	 -8.035896309e-07 	 2.275207729e-09 	 -3.810985676e-12 	 -7.565640701e-07 	 2.142064132e-09 	 -3.588248836e-12 	 -7.122904148e-07 	 2.016711969e-09 	 -3.377835531e-12 	 -1.21824152e-06 	 4.430581266e-09 	 -1.096186037e-11 	 -1.673830024e-14 	 -6.250505009e-07 	 1.769709439e-09 	 -2.964166962e-12 	 -5.884729377e-07 	 1.666146625e-09 	 -2.790810537e-12 	 -5.540358707e-07 	 1.568644904e-09 	 -2.627399452e-12 	 -9.475762787e-07 	 3.446207926e-09 	 -8.526364083e-12 	 -1.281641412e-14 	 
0.01507537688 	 	8.920339581 	 -0.09727291199 	 2.381396301 	 0.06372491934 	 0.9501976774 	 0.0740204366 	 0.01915324485 	 -0.001054699288 	 -2.845149671e-05 	 -0.01528461924 	 0.002159129697 	 -0.001340283524 	 -0.001300750137 	 3.585731071e-05 	 4.845022653e-07 	 -0.002149969572 	 5.926743712e-05 	 8.00818772e-07 	 -0.003767550084 	 -0.004218524376 	 0.001770467395 	 0.001340565957 	 3.695489907e-05 	 -4.993328264e-07 	 0.000100322804 	 -1.375230121e-06 	 -9.287238306e-09 	 0.0001289789623 	 -1.768050203e-06 	 -1.194004039e-08 	 0.0001658204522 	 -2.273075228e-06 	 -1.535058841e-08 	 0.0002131853278 	 -2.922355362e-06 	 -1.973532304e-08 	 0.007517752651 	 0.005573913035 	 -0.002337144981 	 -0.0001708961981 	 -2.342653812e-06 	 1.582046782e-08 	 -0.0001329269942 	 -1.822170026e-06 	 1.230552314e-08 	 -0.000103393674 	 -1.417325764e-06 	 9.571519112e-09 	 -9.284992461e-06 	 6.460840328e-08 	 2.258919946e-10 	 -7.90378805e-06 	 5.091964809e-08 	 1.660468514e-10 	 -1.193715332e-05 	 8.306311665e-08 	 2.904157893e-10 	 -1.016142233e-05 	 6.546431207e-08 	 2.134761834e-10 	 -1.534048065e-05 	 1.065794543e-07 	 3.721211536e-10 	 -1.306392621e-05 	 8.416350749e-08 	 2.744532102e-10 	 -1.972232829e-05 	 1.370227597e-07 	 4.78413281e-10 	 -1.679549992e-05 	 1.082039321e-07 	 3.528484078e-10 	 -0.008716424475 	 -0.005524857936 	 0.002048815584 	 2.03260266e-05 	 1.412170115e-07 	 -4.930575363e-10 	 1.346381156e-05 	 8.673974348e-08 	 -2.82853897e-10 	 1.581005108e-05 	 1.098418404e-07 	 -3.835112419e-10 	 1.047246236e-05 	 6.746816777e-08 	 -2.20010316e-10 	 1.230254828e-05 	 8.56056694e-08 	 -2.993053628e-10 	 8.145722137e-06 	 5.247829297e-08 	 -1.711288528e-10 	 9.569205064e-06 	 6.658605915e-08 	 -2.328066694e-10 	 9.287196681e-07 	 3.377628863e-09 	 8.357122008e-12 	 -1.260024437e-14 	 5.430106484e-07 	 1.537429308e-09 	 2.575090212e-12 	 5.767624239e-07 	 1.632990922e-09 	 2.735174545e-12 	 6.126120995e-07 	 1.734492243e-09 	 2.905043242e-12 	 1.193998715e-06 	 4.34241341e-09 	 1.074410596e-11 	 -1.612837049e-14 	 6.981159538e-07 	 1.976579663e-09 	 3.310620683e-12 	 7.4150857e-07 	 2.09943766e-09 	 3.51696325e-12 	 7.8759833e-07 	 2.229931791e-09 	 3.735289208e-12 	 8.365528798e-07 	 2.368536959e-09 	 3.967668585e-12 	 1.630465779e-06 	 5.929785823e-09 	 1.467100315e-11 	 -2.187977936e-14 	 9.53312728e-07 	 2.699120018e-09 	 4.521170743e-12 	 1.012567545e-06 	 2.866888376e-09 	 4.802194086e-12 	 1.075505449e-06 	 3.045084922e-09 	 5.100747018e-12 	 2.096191254e-06 	 7.623566661e-09 	 1.886203836e-11 	 -2.879139867e-14 	 1.225616525e-06 	 3.4700951e-09 	 5.812898691e-12 	 1.301796861e-06 	 3.685784968e-09 	 6.173888751e-12 	 0.007489799464 	 -0.00379869807 	 0.00126623395 	 -1.263132513e-06 	 3.576314433e-09 	 -5.990541463e-12 	 -2.160355439e-06 	 7.856922932e-09 	 -1.943920523e-11 	 -2.948453551e-14 	 -1.108426554e-06 	 3.138294951e-09 	 -5.256776361e-12 	 -1.043562127e-06 	 2.954643489e-09 	 -4.949254295e-12 	 -9.824935261e-07 	 2.781739776e-09 	 -4.659348239e-12 	 -1.680374158e-06 	 6.111295695e-09 	 -1.512024848e-11 	 -2.314451685e-14 	 -8.621596723e-07 	 2.441037785e-09 	 -4.089150726e-12 	 -8.117066292e-07 	 2.298189624e-09 	 -3.849631314e-12 	 -7.642060663e-07 	 2.16370115e-09 	 -3.624166204e-12 	 -7.194852065e-07 	 2.037082742e-09 	 -3.41215446e-12 	 -1.230546885e-06 	 4.475334345e-09 	 -1.107256853e-11 	 -1.680769528e-14 	 -6.313640892e-07 	 1.7875846e-09 	 -2.994374589e-12 	 -5.944170588e-07 	 1.6829767e-09 	 -2.819156677e-12 	 -5.596321451e-07 	 1.584489637e-09 	 -2.654228523e-12 	 -9.571476756e-07 	 3.481017718e-09 	 -8.61285383e-12 	 -1.309205719e-14 	 
0.02512562814 	 	8.919299004 	 -0.162091406 	 2.378700369 	 0.1066611539 	 0.9433920825 	 0.1179865217 	 0.01896171401 	 -0.001044152383 	 -2.816698413e-05 	 -0.007040398653 	 0.008173628195 	 -0.003823542226 	 -0.001287742745 	 3.549874061e-05 	 4.796572832e-07 	 -0.002128470056 	 5.867476771e-05 	 7.928106515e-07 	 -0.01443550282 	 -0.01151113762 	 0.004626395634 	 0.001354106912 	 3.732817772e-05 	 -5.043765498e-07 	 9.931958433e-05 	 -1.361477935e-06 	 -9.1943667e-09 	 0.0001276891835 	 -1.750369849e-06 	 -1.182064128e-08 	 0.0001641622615 	 -2.250344666e-06 	 -1.519708363e-08 	 0.0002110534924 	 -2.893132053e-06 	 -1.95379714e-08 	 0.01952832128 	 0.01315753729 	 -0.004993250532 	 -0.0001726224077 	 -2.366316781e-06 	 1.598026924e-08 	 -0.0001342696798 	 -1.840575629e-06 	 1.242982041e-08 	 -0.0001044380457 	 -1.431642065e-06 	 9.668200199e-09 	 -9.192143314e-06 	 6.396232477e-08 	 2.236331539e-10 	 -7.824750831e-06 	 5.041045595e-08 	 1.643863924e-10 	 -1.181778279e-05 	 8.223249267e-08 	 2.875116207e-10 	 -1.005980896e-05 	 6.480967444e-08 	 2.11341616e-10 	 -1.518707712e-05 	 1.055136686e-07 	 3.683995607e-10 	 -1.293328804e-05 	 8.332187932e-08 	 2.717089922e-10 	 -1.952510666e-05 	 1.356525434e-07 	 4.736295014e-10 	 -1.662754633e-05 	 1.071219016e-07 	 3.493198952e-10 	 -0.01739451922 	 -0.0083381266 	 0.001900017732 	 2.053133827e-05 	 1.426434339e-07 	 -4.980380461e-10 	 1.359980851e-05 	 8.761589491e-08 	 -2.857112316e-10 	 1.596974721e-05 	 1.109513443e-07 	 -3.873849866e-10 	 1.057824391e-05 	 6.814965877e-08 	 -2.222327564e-10 	 1.242681539e-05 	 8.647036629e-08 	 -3.023287371e-10 	 8.228001462e-06 	 5.300837228e-08 	 -1.728578789e-10 	 9.665862883e-06 	 6.725863989e-08 	 -2.351582276e-10 	 9.194325492e-07 	 3.343853067e-09 	 8.273216154e-12 	 -1.255947221e-14 	 5.375805876e-07 	 1.522054857e-09 	 2.549595151e-12 	 5.709948479e-07 	 1.616660978e-09 	 2.707855164e-12 	 6.064860301e-07 	 1.71714755e-09 	 2.876477445e-12 	 1.182058828e-06 	 4.298989432e-09 	 1.063638705e-11 	 -1.606191618e-14 	 6.911348523e-07 	 1.956814279e-09 	 3.277745501e-12 	 7.340935466e-07 	 2.078443236e-09 	 3.481402308e-12 	 7.797224129e-07 	 2.207632632e-09 	 3.697649989e-12 	 8.281874214e-07 	 2.34485155e-09 	 3.927671328e-12 	 1.614161258e-06 	 5.870488267e-09 	 1.452487048e-11 	 -2.187467529e-14 	 9.437796803e-07 	 2.672128782e-09 	 4.47590768e-12 	 1.002441955e-06 	 2.838219863e-09 	 4.754598015e-12 	 1.064750485e-06 	 3.014634301e-09 	 5.049499671e-12 	 2.075229517e-06 	 7.54733151e-09 	 1.867351273e-11 	 -2.823957745e-14 	 1.213360462e-06 	 3.435394686e-09 	 5.753951852e-12 	 1.288779001e-06 	 3.648927477e-09 	 6.112160293e-12 	 0.004494086137 	 0.003798322005 	 -0.003798573975 	 -1.275891319e-06 	 3.612438482e-09 	 -6.051204363e-12 	 -2.182177026e-06 	 7.936285411e-09 	 -1.963591058e-11 	 -3.001068965e-14 	 -1.119622687e-06 	 3.169994283e-09 	 -5.309554057e-12 	 -1.054103069e-06 	 2.984488103e-09 	 -4.999020234e-12 	 -9.924176191e-07 	 2.809837599e-09 	 -4.706524912e-12 	 -1.697347491e-06 	 6.173025227e-09 	 -1.527336262e-11 	 -2.303081322e-14 	 -8.708682821e-07 	 2.465694499e-09 	 -4.129654801e-12 	 -8.199056168e-07 	 2.321403705e-09 	 -3.888411855e-12 	 -7.719252544e-07 	 2.18555661e-09 	 -3.661044049e-12 	 -7.267526728e-07 	 2.05765929e-09 	 -3.446789713e-12 	 -1.242976547e-06 	 4.520539049e-09 	 -1.118456082e-11 	 -1.715808967e-14 	 -6.377414502e-07 	 1.805641223e-09 	 -3.024639093e-12 	 -6.004212204e-07 	 1.699976019e-09 	 -2.847377755e-12 	 -5.652849471e-07 	 1.600494591e-09 	 -2.680863246e-12 	 -9.668157522e-07 	 3.516179477e-09 	 -8.699557605e-12 	 -1.29716753e-14 	 
0.0351758794 	 	8.917738007 	 -0.2268647258 	 2.374658516 	 0.1498067571 	 0.9334690827 	 0.158115576 	 0.01877209845 	 -0.001033710947 	 -2.788531665e-05 	 0.004740805284 	 0.01652182432 	 -0.007179605866 	 -0.001274865425 	 3.514375617e-05 	 4.748607507e-07 	 -0.002107185534 	 5.808802495e-05 	 7.848826112e-07 	 -0.0286255926 	 -0.02067035852 	 0.007962254344 	 0.001367784644 	 3.770522683e-05 	 -5.09471219e-07 	 9.83263968e-05 	 -1.347863269e-06 	 -9.102423957e-09 	 0.0001264123023 	 -1.732866297e-06 	 -1.170243572e-08 	 0.0001625206527 	 -2.227841407e-06 	 -1.504511424e-08 	 0.0002089429751 	 -2.864200975e-06 	 -1.934259342e-08 	 0.03289356585 	 0.01993429984 	 -0.006512224438 	 -0.0001743660536 	 -2.390218769e-06 	 1.614168486e-08 	 -0.0001356259277 	 -1.859167144e-06 	 1.255537339e-08 	 -0.0001054929666 	 -1.446102974e-06 	 9.765858041e-09 	 -9.100222651e-06 	 6.332270672e-08 	 2.213968417e-10 	 -7.746503978e-06 	 4.990635553e-08 	 1.627422259e-10 	 -1.169960595e-05 	 8.141017467e-08 	 2.846364925e-10 	 -9.959211715e-06 	 6.416158337e-08 	 2.09227759e-10 	 -1.503520763e-05 	 1.044585411e-07 	 3.647155997e-10 	 -1.280395624e-05 	 8.248866758e-08 	 2.689914011e-10 	 -1.932985723e-05 	 1.342960293e-07 	 4.688926654e-10 	 -1.646127226e-05 	 1.060506918e-07 	 3.458265309e-10 	 -0.02060874383 	 -0.004723182121 	 -0.00149689276 	 2.073872377e-05 	 1.440842645e-07 	 -5.030683634e-10 	 1.373717915e-05 	 8.850089662e-08 	 -2.88597e-10 	 1.613105643e-05 	 1.120720552e-07 	 -3.912980993e-10 	 1.068509396e-05 	 6.883803325e-08 	 -2.244774912e-10 	 1.255233772e-05 	 8.734379678e-08 	 -3.053826549e-10 	 8.311111885e-06 	 5.354380626e-08 	 -1.746035852e-10 	 9.763497036e-06 	 6.793801443e-08 	 -2.375331064e-10 	 9.102383008e-07 	 3.310414922e-09 	 8.190435794e-12 	 -1.212071573e-14 	 5.322048268e-07 	 1.506834675e-09 	 2.523836424e-12 	 5.65284947e-07 	 1.600494579e-09 	 2.680659949e-12 	 6.004212203e-07 	 1.699976124e-09 	 2.847289369e-12 	 1.170238339e-06 	 4.256000072e-09 	 1.053003916e-11 	 -1.579945345e-14 	 6.842235617e-07 	 1.937246166e-09 	 3.24498062e-12 	 7.267526725e-07 	 2.057659329e-09 	 3.446830526e-12 	 7.719252541e-07 	 2.185556565e-09 	 3.661106813e-12 	 8.199056167e-07 	 2.321403743e-09 	 3.888435349e-12 	 1.59801978e-06 	 5.811783964e-09 	 1.437912909e-11 	 -2.200689873e-14 	 9.343419624e-07 	 2.645408177e-09 	 4.431067791e-12 	 9.924176189e-07 	 2.809837565e-09 	 4.70674717e-12 	 1.054103069e-06 	 2.984488428e-09 	 4.999221079e-12 	 2.054477396e-06 	 7.47185905e-09 	 1.848662534e-11 	 -2.82342592e-14 	 1.201226959e-06 	 3.401041027e-09 	 5.697083259e-12 	 1.275891319e-06 	 3.612438306e-09 	 6.051015848e-12 	 -0.004494086137 	 0.003798322005 	 0.003798573975 	 -1.288779001e-06 	 3.648927521e-09 	 -6.112210695e-12 	 -2.204219032e-06 	 8.016449358e-09 	 -1.983404997e-11 	 -2.981663812e-14 	 -1.130931912e-06 	 3.202014114e-09 	 -5.363653161e-12 	 -1.064750485e-06 	 3.01463442e-09 	 -5.049609719e-12 	 -1.002441955e-06 	 2.838219999e-09 	 -4.754243027e-12 	 -1.71449227e-06 	 6.235378897e-09 	 -1.542708556e-11 	 -2.329698471e-14 	 -8.796648573e-07 	 2.490599979e-09 	 -4.172096935e-12 	 -8.281874214e-07 	 2.344851447e-09 	 -3.927560465e-12 	 -7.797224132e-07 	 2.207632675e-09 	 -3.697592037e-12 	 -7.340935469e-07 	 2.078443196e-09 	 -3.481349648e-12 	 -1.255531759e-06 	 4.566200687e-09 	 -1.129769559e-11 	 -1.730885023e-14 	 -6.441832286e-07 	 1.823879809e-09 	 -3.055046819e-12 	 -6.064860302e-07 	 1.717147423e-09 	 -2.876574379e-12 	 -5.709948479e-07 	 1.616660962e-09 	 -2.708049755e-12 	 -9.765814853e-07 	 3.551696065e-09 	 -8.787277684e-12 	 -1.335158339e-14 	 
0.04522613065 	 	8.915656432 	 -0.2915747954 	 2.369273193 	 0.1930608898 	 0.9206135884 	 0.1945629778 	 0.01858437904 	 -0.001023373924 	 -2.760646582e-05 	 0.01962571474 	 0.02677930778 	 -0.01118182493 	 -0.001262116878 	 3.479232156e-05 	 4.701121828e-07 	 -0.002086113855 	 5.750714956e-05 	 7.770338512e-07 	 -0.04524474114 	 -0.03066803218 	 0.01125520473 	 0.001381600534 	 3.808608449e-05 	 -5.146173497e-07 	 9.734314107e-05 	 -1.33438475e-06 	 -9.011400365e-09 	 0.0001251481899 	 -1.715537779e-06 	 -1.15854124e-08 	 0.0001608954597 	 -2.20556318e-06 	 -1.48946641e-08 	 0.0002068535629 	 -2.835559205e-06 	 -1.914916918e-08 	 0.04523407835 	 0.02384692906 	 -0.006000000353 	 -0.000176127312 	 -2.414362188e-06 	 1.630473064e-08 	 -0.000136995875 	 -1.877946451e-06 	 1.268219419e-08 	 -0.0001065585431 	 -1.460709951e-06 	 9.864502381e-09 	 -9.009221186e-06 	 6.26894848e-08 	 2.191828378e-10 	 -7.669039587e-06 	 4.940729636e-08 	 1.611148998e-10 	 -1.158261087e-05 	 8.05960795e-08 	 2.817903065e-10 	 -9.859620432e-06 	 6.351997267e-08 	 2.07135693e-10 	 -1.488485681e-05 	 1.034139645e-07 	 3.610688401e-10 	 -1.267591775e-05 	 8.166378791e-08 	 2.663016672e-10 	 -1.913656028e-05 	 1.329530802e-07 	 4.642040839e-10 	 -1.629666091e-05 	 1.049901941e-07 	 3.42368321e-10 	 -0.01633094278 	 0.00451670872 	 -0.005996589943 	 2.094820405e-05 	 1.45539649e-07 	 -5.081497205e-10 	 1.387593736e-05 	 8.939483738e-08 	 -2.915120432e-10 	 1.629399501e-05 	 1.132040866e-07 	 -3.952502679e-10 	 1.079302329e-05 	 6.953336097e-08 	 -2.267450136e-10 	 1.267912793e-05 	 8.822604989e-08 	 -3.084670545e-10 	 8.3950618e-06 	 5.408464802e-08 	 -1.763672312e-10 	 9.862117384e-06 	 6.862425136e-08 	 -2.399324618e-10 	 9.011359939e-07 	 3.277310859e-09 	 8.10864445e-12 	 -1.232622995e-14 	 5.268828229e-07 	 1.491766493e-09 	 2.498907166e-12 	 5.59632145e-07 	 1.584489637e-09 	 2.654082412e-12 	 5.944170586e-07 	 1.682976801e-09 	 2.819047361e-12 	 1.158536054e-06 	 4.213440278e-09 	 1.042507454e-11 	 -1.572941121e-14 	 6.773813838e-07 	 1.917873876e-09 	 3.212322316e-12 	 7.194852062e-07 	 2.037082802e-09 	 3.412199996e-12 	 7.64206066e-07 	 2.163701054e-09 	 3.62422724e-12 	 8.117066289e-07 	 2.298189631e-09 	 3.849724491e-12 	 1.582039717e-06 	 5.753666636e-09 	 1.423562381e-11 	 -2.092649236e-14 	 9.249986212e-07 	 2.618953703e-09 	 4.386927363e-12 	 9.824935259e-07 	 2.781739765e-09 	 4.659626179e-12 	 1.043562127e-06 	 2.954643369e-09 	 4.949134207e-12 	 2.033932794e-06 	 7.397141512e-09 	 1.830163461e-11 	 -2.77169182e-14 	 1.18921479e-06 	 3.367030609e-09 	 5.639782973e-12 	 1.263132512e-06 	 3.576314351e-09 	 5.990380719e-12 	 -0.007489799464 	 -0.00379869807 	 -0.00126623395 	 -1.301796861e-06 	 3.685784909e-09 	 -6.173865217e-12 	 -2.226483683e-06 	 8.097422987e-09 	 -2.003447855e-11 	 -3.069295977e-14 	 -1.142355369e-06 	 3.234357497e-09 	 -5.417685992e-12 	 -1.07550545e-06 	 3.045084914e-09 	 -5.100977226e-12 	 -1.012567545e-06 	 2.866888353e-09 	 -4.801884484e-12 	 -1.731810227e-06 	 6.298361903e-09 	 -1.558337315e-11 	 -2.363459328e-14 	 -8.885502856e-07 	 2.515757776e-09 	 -4.214022079e-12 	 -8.365528801e-07 	 2.368536939e-09 	 -3.967485071e-12 	 -7.875983303e-07 	 2.229931842e-09 	 -3.735247212e-12 	 -7.415085703e-07 	 2.09943761e-09 	 -3.516915056e-12 	 -1.268213791e-06 	 4.612323755e-09 	 -1.141140915e-11 	 -1.734686225e-14 	 -6.506900745e-07 	 1.842302516e-09 	 -3.086079108e-12 	 -6.126120997e-07 	 1.734492099e-09 	 -2.905144197e-12 	 -5.76762424e-07 	 1.63299093e-09 	 -2.735391324e-12 	 -9.864458612e-07 	 3.587571246e-09 	 -8.876321677e-12 	 -1.327799733e-14 	 
0.05527638191 	 	8.91305407 	 -0.3562035323 	 2.362547671 	 0.2363255674 	 0.9050065202 	 0.2274811902 	 0.01839853681 	 -0.001013140271 	 -2.733040347e-05 	 0.0371974568 	 0.03854277246 	 -0.01561801857 	 -0.001249495815 	 3.444440125e-05 	 4.654111003e-07 	 -0.002065252891 	 5.693208288e-05 	 7.692635776e-07 	 -0.06329132484 	 -0.04059475537 	 0.01406422968 	 0.001395555977 	 3.847078915e-05 	 -5.198154607e-07 	 9.636971781e-05 	 -1.321041014e-06 	 -8.921287115e-09 	 0.0001238967185 	 -1.698382545e-06 	 -1.146955932e-08 	 0.0001592865186 	 -2.183507733e-06 	 -1.474571904e-08 	 0.0002047850446 	 -2.807203851e-06 	 -1.895767917e-08 	 0.05471142862 	 0.02359426512 	 -0.003124427356 	 -0.0001779063607 	 -2.438749479e-06 	 1.64694236e-08 	 -0.00013837966 	 -1.896915447e-06 	 1.281029641e-08 	 -0.0001076348829 	 -1.475464472e-06 	 9.964142657e-09 	 -8.919129729e-06 	 6.206259517e-08 	 2.16990964e-10 	 -7.592349833e-06 	 4.891322726e-08 	 1.5950387e-10 	 -1.146678573e-05 	 7.979012558e-08 	 2.789725182e-10 	 -9.761025054e-06 	 6.288477867e-08 	 2.050642831e-10 	 -1.473600949e-05 	 1.023798335e-07 	 3.5745799e-10 	 -1.254915964e-05 	 8.084715697e-08 	 2.63638742e-10 	 -1.894519628e-05 	 1.316235609e-07 	 4.59561928e-10 	 -1.613369567e-05 	 1.039403009e-07 	 3.389448512e-10 	 -0.005913004102 	 0.01405841776 	 -0.00625770638 	 2.115980028e-05 	 1.470097339e-07 	 -5.132827569e-10 	 1.401609716e-05 	 9.029780825e-08 	 -2.944567818e-10 	 1.645857943e-05 	 1.143475525e-07 	 -3.992431883e-10 	 1.09020428e-05 	 7.023571243e-08 	 -2.290352489e-10 	 1.280719885e-05 	 8.911721474e-08 	 -3.115827675e-10 	 8.479859687e-06 	 5.46309528e-08 	 -1.781487276e-10 	 9.961733888e-06 	 6.931741966e-08 	 -2.423562775e-10 	 8.921247095e-07 	 3.244537835e-09 	 8.027395397e-12 	 -1.210449287e-14 	 5.216140387e-07 	 1.476848785e-09 	 2.473692438e-12 	 5.540358707e-07 	 1.568644898e-09 	 2.627242418e-12 	 5.884729375e-07 	 1.666146719e-09 	 2.79071114e-12 	 1.14695079e-06 	 4.171306478e-09 	 1.032042865e-11 	 -1.563506372e-14 	 6.706076267e-07 	 1.898695268e-09 	 3.180312858e-12 	 7.122904146e-07 	 2.016712006e-09 	 3.377886239e-12 	 7.565640698e-07 	 2.142064033e-09 	 3.588286128e-12 	 8.035896308e-07 	 2.275207773e-09 	 3.810998261e-12 	 1.566219452e-06 	 5.696130182e-09 	 1.409349457e-11 	 -2.144608203e-14 	 9.157487125e-07 	 2.592764692e-09 	 4.342625883e-12 	 9.726686728e-07 	 2.7539225e-09 	 4.613292659e-12 	 1.033126593e-06 	 2.925097619e-09 	 4.899403482e-12 	 2.013593636e-06 	 7.323170173e-09 	 1.811913522e-11 	 -2.747276917e-14 	 1.177322742e-06 	 3.33336072e-09 	 5.583406473e-12 	 1.250501293e-06 	 3.540551372e-09 	 5.930678148e-12 	 1.328228385e-06 	 3.76062062e-09 	 6.299114008e-12 	 -1.314946213e-06 	 3.72301463e-09 	 -6.236306507e-12 	 -2.248973227e-06 	 8.179214147e-09 	 -2.023688426e-11 	 -3.040815108e-14 	 -1.153894215e-06 	 3.267027457e-09 	 -5.47258638e-12 	 -1.086369049e-06 	 3.075843109e-09 	 -5.151830271e-12 	 -1.022795414e-06 	 2.895846585e-09 	 -4.850724025e-12 	 -1.749303112e-06 	 6.361980967e-09 	 -1.574048468e-11 	 -2.368178009e-14 	 -8.975254651e-07 	 2.541168891e-09 	 -4.256243171e-12 	 -8.450028382e-07 	 2.392461812e-09 	 -4.007389964e-12 	 -7.955538019e-07 	 2.252456387e-09 	 -3.772818317e-12 	 -7.489984925e-07 	 2.120643924e-09 	 -3.551735326e-12 	 -1.281023923e-06 	 4.658912502e-09 	 -1.15268314e-11 	 -1.776355837e-14 	 -6.572626459e-07 	 1.860911696e-09 	 -3.11729692e-12 	 -6.188000484e-07 	 1.752011966e-09 	 -2.934880473e-12 	 -5.825882578e-07 	 1.649485496e-09 	 -2.763025675e-12 	 -9.964098763e-07 	 3.623809471e-09 	 -8.966087343e-12 	 -1.361713219e-14 	 
0.06532663317 	 	8.909930656 	 -0.4207328458 	 2.354486037 	 0.2795056492 	 0.8868248271 	 0.2570197762 	 0.01821455298 	 -0.001003008953 	 -2.705710173e-05 	 0.05705552134 	 0.05142997578 	 -0.02029045316 	 -0.001237000961 	 3.409996013e-05 	 4.607570281e-07 	 -0.002044600535 	 5.636276682e-05 	 7.615710062e-07 	 -0.08185507357 	 -0.04965978469 	 0.01603008922 	 0.001409652382 	 3.88593797e-05 	 -5.250660774e-07 	 9.54060287e-05 	 -1.307830714e-06 	 -8.832074699e-09 	 0.0001226577617 	 -1.681398862e-06 	 -1.135486461e-08 	 0.0001576936668 	 -2.161672839e-06 	 -1.45982631e-08 	 0.0002027372113 	 -2.779132047e-06 	 -1.876810366e-08 	 0.06002797868 	 0.01863112857 	 0.001884763601 	 -0.0001797033794 	 -2.463383104e-06 	 1.663577986e-08 	 -0.0001397774225 	 -1.916076047e-06 	 1.293969202e-08 	 -0.0001087220947 	 -1.490368027e-06 	 1.00647902e-08 	 -8.829939178e-06 	 6.144197452e-08 	 2.148208759e-10 	 -7.516426971e-06 	 4.842409916e-08 	 1.579088438e-10 	 -1.135211883e-05 	 7.899223091e-08 	 2.761825892e-10 	 -9.66341562e-06 	 6.225593614e-08 	 2.030138652e-10 	 -1.458865063e-05 	 1.013560438e-07 	 3.538833909e-10 	 -1.242366909e-05 	 8.003869204e-08 	 2.610025031e-10 	 -1.87557459e-05 	 1.303073359e-07 	 4.549664051e-10 	 -1.597236006e-05 	 1.029009064e-07 	 3.355555444e-10 	 0.005913004102 	 0.01405841776 	 0.00625770638 	 2.137353383e-05 	 1.484946681e-07 	 -5.184674908e-10 	 1.41576727e-05 	 9.120989941e-08 	 -2.974308589e-10 	 1.66248263e-05 	 1.155025688e-07 	 -4.03275765e-10 	 1.101216352e-05 	 7.094515783e-08 	 -2.313487277e-10 	 1.29365634e-05 	 9.001738114e-08 	 -3.147298334e-10 	 8.56551411e-06 	 5.5182776e-08 	 -1.799480822e-10 	 1.006235661e-05 	 7.001758957e-08 	 -2.448042561e-10 	 8.832035372e-07 	 3.212093195e-09 	 7.947219616e-12 	 -1.209366904e-14 	 5.163979423e-07 	 1.462080598e-09 	 2.448999497e-12 	 5.48495558e-07 	 1.552958575e-09 	 2.601225241e-12 	 5.825882578e-07 	 1.649485485e-09 	 2.762764585e-12 	 1.135481378e-06 	 4.129593659e-09 	 1.021749684e-11 	 -1.527981698e-14 	 6.639016066e-07 	 1.879708584e-09 	 3.148368466e-12 	 7.051675702e-07 	 1.996545066e-09 	 3.3443952e-12 	 7.489984922e-07 	 2.120643886e-09 	 3.551831312e-12 	 7.955538018e-07 	 2.252456321e-09 	 3.772884834e-12 	 1.550557389e-06 	 5.63916956e-09 	 1.395182285e-11 	 -2.090297756e-14 	 9.065913022e-07 	 2.566837265e-09 	 4.299812218e-12 	 9.629420678e-07 	 2.726383385e-09 	 4.566719666e-12 	 1.022795414e-06 	 2.895846702e-09 	 4.850782705e-12 	 1.993457868e-06 	 7.249938917e-09 	 1.793739096e-11 	 -2.749474314e-14 	 1.165549613e-06 	 3.3000275e-09 	 5.527573773e-12 	 1.237996385e-06 	 3.50514626e-09 	 5.871153826e-12 	 1.314946213e-06 	 3.72301477e-09 	 6.236203071e-12 	 -1.328228385e-06 	 3.760620634e-09 	 -6.299360701e-12 	 -2.271689936e-06 	 8.261831944e-09 	 -2.044114766e-11 	 -3.124407993e-14 	 -1.165549614e-06 	 3.300027569e-09 	 -5.527702378e-12 	 -1.097342381e-06 	 3.106911638e-09 	 -5.204480854e-12 	 -1.033126593e-06 	 2.925097566e-09 	 -4.89941449e-12 	 -1.766972691e-06 	 6.426242962e-09 	 -1.589969252e-11 	 -2.411598633e-14 	 -9.065913023e-07 	 2.566837225e-09 	 -4.299731409e-12 	 -8.535381479e-07 	 2.416627299e-09 	 -4.04802118e-12 	 -8.035896309e-07 	 2.275207895e-09 	 -3.811007157e-12 	 -7.565640697e-07 	 2.142064197e-09 	 -3.588064396e-12 	 -1.293963449e-06 	 4.705971569e-09 	 -1.164316147e-11 	 -1.784516968e-14 	 -6.639016064e-07 	 1.879708435e-09 	 -3.148801446e-12 	 -6.250505009e-07 	 1.769709354e-09 	 -2.964039662e-12 	 -5.884729376e-07 	 1.666146735e-09 	 -2.790947432e-12 	 -1.006474538e-06 	 3.660413091e-09 	 -9.056373309e-12 	 -1.36026343e-14 	 
0.07537688442 	 	8.906285877 	 -0.4851446353 	 2.345093198 	 0.3225088293 	 0.8662415042 	 0.2833254143 	 0.01803240898 	 -0.0009929789471 	 -2.678653297e-05 	 0.07881572055 	 0.06507970001 	 -0.02501582233 	 -0.001224631055 	 3.375896338e-05 	 4.561494964e-07 	 -0.002024154701 	 5.579914388e-05 	 7.5395536e-07 	 -0.1001169787 	 -0.05719095665 	 0.01687528426 	 0.001423891175 	 3.925189536e-05 	 -5.303697305e-07 	 9.445197641e-05 	 -1.294752517e-06 	 -8.743755008e-09 	 0.0001214311943 	 -1.664585014e-06 	 -1.124131643e-08 	 0.0001561167433 	 -2.140056291e-06 	 -1.445228157e-08 	 0.0002007098561 	 -2.751340959e-06 	 -1.858042404e-08 	 0.06042675162 	 0.009168265217 	 0.008235936488 	 -0.0001815185497 	 -2.488265551e-06 	 1.680381654e-08 	 -0.0001411893037 	 -1.935430187e-06 	 1.307039494e-08 	 -0.0001098202884 	 -1.505422122e-06 	 1.016645357e-08 	 -8.741640526e-06 	 6.082755974e-08 	 2.126730212e-10 	 -7.441263331e-06 	 4.793986218e-08 	 1.563297389e-10 	 -1.12385986e-05 	 7.820231541e-08 	 2.734208486e-10 	 -9.566782273e-06 	 6.163338208e-08 	 2.009839845e-10 	 -1.444276534e-05 	 1.003424918e-07 	 3.503448597e-10 	 -1.229943344e-05 	 7.923831172e-08 	 2.583927459e-10 	 -1.856819001e-05 	 1.290042737e-07 	 4.504168991e-10 	 -1.58126378e-05 	 1.01871906e-07 	 3.321998428e-10 	 0.01633094278 	 0.00451670872 	 0.005996589943 	 2.158942629e-05 	 1.499946017e-07 	 -5.23704164e-10 	 1.430067828e-05 	 9.213120364e-08 	 -3.0043504e-10 	 1.679275242e-05 	 1.166692515e-07 	 -4.07348952e-10 	 1.112339655e-05 	 7.166176975e-08 	 -2.336858621e-10 	 1.306723465e-05 	 9.092663965e-08 	 -3.179094011e-10 	 8.652033723e-06 	 5.574017308e-08 	 -1.817661542e-10 	 1.016399572e-05 	 7.072483211e-08 	 -2.472769272e-10 	 8.743715758e-07 	 3.179972296e-09 	 7.867764601e-12 	 -1.196935282e-14 	 5.112340059e-07 	 1.447459868e-09 	 2.424508807e-12 	 5.430106482e-07 	 1.537429077e-09 	 2.575147736e-12 	 5.767624238e-07 	 1.63299092e-09 	 2.735212751e-12 	 1.124126659e-06 	 4.088298154e-09 	 1.0115215e-11 	 -1.559786505e-14 	 6.572626458e-07 	 1.860911754e-09 	 3.117066823e-12 	 6.981159538e-07 	 1.976580063e-09 	 3.310726475e-12 	 7.415085701e-07 	 2.099437515e-09 	 3.516737271e-12 	 7.875983304e-07 	 2.229931503e-09 	 3.735457173e-12 	 1.535051945e-06 	 5.582778674e-09 	 1.381301617e-11 	 -2.055327736e-14 	 8.975254649e-07 	 2.541168718e-09 	 4.256516233e-12 	 9.533127277e-07 	 2.699120049e-09 	 4.521509067e-12 	 1.012567545e-06 	 2.866888344e-09 	 4.801787861e-12 	 1.973523457e-06 	 7.177440398e-09 	 1.775805095e-11 	 -2.680941034e-14 	 1.153894214e-06 	 3.267027435e-09 	 5.472353368e-12 	 1.225616525e-06 	 3.470095093e-09 	 5.812674502e-12 	 1.301796861e-06 	 3.685784913e-09 	 6.173838522e-12 	 0.007489799464 	 -0.00379869807 	 0.00126623395 	 -2.294636104e-06 	 8.345284003e-09 	 -2.064786792e-11 	 -3.118437996e-14 	 -1.177322743e-06 	 3.333360874e-09 	 -5.583553693e-12 	 -1.108426554e-06 	 3.138294818e-09 	 -5.256976661e-12 	 -1.043562127e-06 	 2.954643432e-09 	 -4.94896203e-12 	 -1.784820749e-06 	 6.491153997e-09 	 -1.606035045e-11 	 -2.403144564e-14 	 -9.157487127e-07 	 2.592764621e-09 	 -4.342473309e-12 	 -8.621596723e-07 	 2.441037724e-09 	 -4.08923684e-12 	 -8.117066291e-07 	 2.29818969e-09 	 -3.849638324e-12 	 -7.642060661e-07 	 2.163701082e-09 	 -3.624062863e-12 	 -1.307033676e-06 	 4.753506357e-09 	 -1.17607372e-11 	 -1.790236748e-14 	 -6.706076269e-07 	 1.898695335e-09 	 -3.180538522e-12 	 -6.313640891e-07 	 1.787584658e-09 	 -2.994278313e-12 	 -5.944170585e-07 	 1.682976531e-09 	 -2.819218382e-12 	 -1.016640861e-06 	 3.697386537e-09 	 -9.147877787e-12 	 -1.401189293e-14 	 
0.08542713568 	 	8.902119363 	 -0.5494207882 	 2.334374881 	 0.365245627 	 0.8434256103 	 0.3065419125 	 0.0178520864 	 -0.0009830492408 	 -2.651866989e-05 	 0.1021101502 	 0.07915171579 	 -0.02962522846 	 -0.001212384847 	 3.342137657e-05 	 4.515880395e-07 	 -0.002003913324 	 5.524115711e-05 	 7.464158697e-07 	 -0.1173492105 	 -0.06263461985 	 0.0164040285 	 0.001438273792 	 3.96483758e-05 	 -5.357269551e-07 	 9.350746455e-05 	 -1.2818051e-06 	 -8.656318203e-09 	 0.0001202168926 	 -1.647939303e-06 	 -1.112890422e-08 	 0.000154555589 	 -2.118655907e-06 	 -1.430776021e-08 	 0.0001987027744 	 -2.72382778e-06 	 -1.839462163e-08 	 0.05569135517 	 -0.003827632499 	 0.01457547023 	 -0.0001833520549 	 -2.513399334e-06 	 1.697355078e-08 	 -0.0001426154462 	 -1.954979822e-06 	 1.320241793e-08 	 -0.0001109295749 	 -1.520628278e-06 	 1.026914468e-08 	 -8.654224853e-06 	 6.021928935e-08 	 2.105462698e-10 	 -7.36685132e-06 	 4.74604676e-08 	 1.547661813e-10 	 -1.112621355e-05 	 7.742029875e-08 	 2.706866927e-10 	 -9.471115252e-06 	 6.101705313e-08 	 1.989738307e-10 	 -1.42983389e-05 	 9.933907505e-08 	 3.468411688e-10 	 -1.217644014e-05 	 7.844593524e-08 	 2.558081427e-10 	 -1.838250967e-05 	 1.277142416e-07 	 4.45912571e-10 	 -1.565451275e-05 	 1.008531955e-07 	 3.288775812e-10 	 0.02060874383 	 -0.004723182121 	 0.00149689276 	 2.180749945e-05 	 1.515096858e-07 	 -5.289941002e-10 	 1.444512836e-05 	 9.306181417e-08 	 -3.034697199e-10 	 1.696237474e-05 	 1.178477187e-07 	 -4.114635801e-10 	 1.123575314e-05 	 7.238561982e-08 	 -2.360457117e-10 	 1.319922581e-05 	 9.184508248e-08 	 -3.211203698e-10 	 8.739427264e-06 	 5.630320062e-08 	 -1.836021496e-10 	 1.026666147e-05 	 7.143921829e-08 	 -2.497746533e-10 	 8.656279332e-07 	 3.1481728e-09 	 7.789049501e-12 	 -1.198723419e-14 	 5.061217088e-07 	 1.432985152e-09 	 2.400520696e-12 	 5.375805877e-07 	 1.522054892e-09 	 2.549515385e-12 	 5.709948478e-07 	 1.616661064e-09 	 2.707937238e-12 	 1.112885487e-06 	 4.047415323e-09 	 1.001400341e-11 	 -1.491662612e-14 	 6.506900744e-07 	 1.842302496e-09 	 3.085843724e-12 	 6.911348526e-07 	 1.956814437e-09 	 3.277717659e-12 	 7.340935463e-07 	 2.078443102e-09 	 3.48117437e-12 	 7.797224129e-07 	 2.207632599e-09 	 3.697669933e-12 	 1.519701554e-06 	 5.526950741e-09 	 1.367482158e-11 	 -2.071923067e-14 	 8.885502855e-07 	 2.515757948e-09 	 4.21383432e-12 	 9.437796803e-07 	 2.672128704e-09 	 4.47601433e-12 	 1.002441954e-06 	 2.83821994e-09 	 4.754207995e-12 	 1.953788387e-06 	 7.105666546e-09 	 1.758061145e-11 	 -2.695648683e-14 	 1.142355369e-06 	 3.234357329e-09 	 5.417468287e-12 	 1.213360462e-06 	 3.435394457e-09 	 5.754046596e-12 	 1.288779001e-06 	 3.648927532e-09 	 6.112109248e-12 	 0.004494086137 	 0.003798322005 	 -0.003798573975 	 -2.317814051e-06 	 8.429579132e-09 	 -2.085595705e-11 	 -3.172279851e-14 	 -1.189214791e-06 	 3.367030463e-09 	 -5.639773123e-12 	 -1.119622687e-06 	 3.169994183e-09 	 -5.309606362e-12 	 -1.054103069e-06 	 2.984488202e-09 	 -4.999056501e-12 	 -1.802849088e-06 	 6.556720612e-09 	 -1.622218377e-11 	 -2.453920033e-14 	 -9.249986214e-07 	 2.61895367e-09 	 -4.387083421e-12 	 -8.708682824e-07 	 2.465694521e-09 	 -4.129733118e-12 	 -8.199056169e-07 	 2.32140381e-09 	 -3.888321341e-12 	 -7.719252544e-07 	 2.185556503e-09 	 -3.661043003e-12 	 -1.320235925e-06 	 4.801521521e-09 	 -1.187973351e-11 	 -1.803520753e-14 	 -6.773813839e-07 	 1.917874021e-09 	 -3.212544036e-12 	 -6.377414501e-07 	 1.805641126e-09 	 -3.024507574e-12 	 -6.004212205e-07 	 1.699975917e-09 	 -2.847350437e-12 	 -1.026909874e-06 	 3.734733625e-09 	 -9.240425404e-12 	 -1.387323716e-14 	 
0.09547738693 	 	8.897430693 	 -0.6135431781 	 2.322337631 	 0.4076293779 	 0.8185422849 	 0.3268102236 	 0.01767356703 	 -0.0009732188308 	 -2.625348541e-05 	 0.1265871524 	 0.0933267478 	 -0.03396416561 	 -0.0012002611 	 3.308716561e-05 	 4.470721971e-07 	 -0.001983874358 	 5.468875017e-05 	 7.389517735e-07 	 -0.1329150445 	 -0.06555557899 	 0.01450222872 	 0.001452801688 	 4.004886106e-05 	 -5.411382927e-07 	 9.257239774e-05 	 -1.268987157e-06 	 -8.569755953e-09 	 0.0001190147337 	 -1.631460048e-06 	 -1.101761637e-08 	 0.000153010046 	 -2.097469526e-06 	 -1.416468346e-08 	 0.0001967157633 	 -2.69658973e-06 	 -1.821067705e-08 	 0.04614595985 	 -0.01863382793 	 0.018987622 	 -0.0001852040802 	 -2.538786991e-06 	 1.714499924e-08 	 -0.0001440559941 	 -1.974726926e-06 	 1.333577429e-08 	 -0.0001120500661 	 -1.53598803e-06 	 1.037287225e-08 	 -8.56768333e-06 	 5.961710161e-08 	 2.08440695e-10 	 -7.293183424e-06 	 4.698586692e-08 	 1.532187645e-10 	 -1.101495235e-05 	 7.664610234e-08 	 2.679798251e-10 	 -9.376404892e-06 	 6.04068876e-08 	 1.969840291e-10 	 -1.415535671e-05 	 9.834569282e-08 	 3.433728083e-10 	 -1.205467676e-05 	 7.766148238e-08 	 2.532504919e-10 	 -1.819868611e-05 	 1.264371098e-07 	 4.414536064e-10 	 -1.549796893e-05 	 9.984467213e-08 	 3.255890325e-10 	 0.01739451922 	 -0.0083381266 	 -0.001900017732 	 2.202777536e-05 	 1.530400735e-07 	 -5.343374429e-10 	 1.459103751e-05 	 9.400182438e-08 	 -3.065355045e-10 	 1.713371041e-05 	 1.190380895e-07 	 -4.156197382e-10 	 1.134924464e-05 	 7.311678123e-08 	 -2.384300854e-10 	 1.333255019e-05 	 9.277280305e-08 	 -3.243639972e-10 	 8.82770356e-06 	 5.687191484e-08 	 -1.854562764e-10 	 1.037036425e-05 	 7.216082036e-08 	 -2.522977552e-10 	 8.569717262e-07 	 3.116691504e-09 	 7.711286685e-12 	 -1.167794863e-14 	 5.01060534e-07 	 1.418655726e-09 	 2.376300168e-12 	 5.322048268e-07 	 1.50683474e-09 	 2.523778805e-12 	 5.652849471e-07 	 1.60049469e-09 	 2.680733882e-12 	 1.101756726e-06 	 4.006941706e-09 	 9.914164084e-12 	 -1.537424971e-14 	 6.441832283e-07 	 1.823879771e-09 	 3.054779266e-12 	 6.84223562e-07 	 1.937246164e-09 	 3.245013192e-12 	 7.267526726e-07 	 2.057659246e-09 	 3.446676799e-12 	 7.719252542e-07 	 2.185556425e-09 	 3.661103659e-12 	 1.504504665e-06 	 5.471681875e-09 	 1.353763215e-11 	 -2.026453255e-14 	 8.79664857e-07 	 2.490599909e-09 	 4.172058037e-12 	 9.343419623e-07 	 2.64540806e-09 	 4.431234119e-12 	 9.924176188e-07 	 2.809837682e-09 	 4.706553853e-12 	 1.934250667e-06 	 7.034610493e-09 	 1.740468899e-11 	 -2.624186228e-14 	 1.130931911e-06 	 3.202013823e-09 	 5.363490293e-12 	 1.201226959e-06 	 3.401041033e-09 	 5.69724031e-12 	 1.275891319e-06 	 3.612438306e-09 	 6.051047261e-12 	 -0.004494086137 	 0.003798322005 	 0.003798573975 	 -2.341226116e-06 	 8.51472583e-09 	 -2.106685486e-11 	 -3.197128173e-14 	 -1.20122696e-06 	 3.401041057e-09 	 -5.696989949e-12 	 -1.130931912e-06 	 3.202013956e-09 	 -5.36358537e-12 	 -1.064750485e-06 	 3.014634119e-09 	 -5.049280874e-12 	 -1.821059532e-06 	 6.622949582e-09 	 -1.638650048e-11 	 -2.477835812e-14 	 -9.343419625e-07 	 2.645408028e-09 	 -4.430978862e-12 	 -8.796648573e-07 	 2.49059992e-09 	 -4.17183398e-12 	 -8.281874215e-07 	 2.344851832e-09 	 -3.927545839e-12 	 -7.797224131e-07 	 2.207632475e-09 	 -3.697832004e-12 	 -1.333571528e-06 	 4.850020872e-09 	 -1.199951991e-11 	 -1.80517893e-14 	 -6.842235618e-07 	 1.937246164e-09 	 -3.24521004e-12 	 -6.441832286e-07 	 1.823879605e-09 	 -3.054935767e-12 	 -6.064860301e-07 	 1.717147437e-09 	 -2.876517122e-12 	 -1.037282613e-06 	 3.772457999e-09 	 -9.333635375e-12 	 -1.419709e-14 	 
0.1055276382 	 	8.892219395 	 -0.6774936633 	 2.308988814 	 0.4495762251 	 0.791752765 	 0.3442684591 	 0.01749683284 	 -0.000963486724 	 -2.599095275e-05 	 0.15191128 	 0.1073064425 	 -0.03789250391 	 -0.00118825859 	 3.275629672e-05 	 4.426015125e-07 	 -0.001964035781 	 5.414186724e-05 	 7.315623176e-07 	 -0.1462687971 	 -0.06563705093 	 0.01113747319 	 0.001467476328 	 4.045339159e-05 	 -5.466042901e-07 	 9.164668152e-05 	 -1.256297391e-06 	 -8.48405896e-09 	 0.0001178245963 	 -1.615145585e-06 	 -1.090744111e-08 	 0.0001514799584 	 -2.076495006e-06 	 -1.402303772e-08 	 0.0001947486221 	 -2.669624059e-06 	 -1.80285714e-08 	 0.03265533168 	 -0.03277136619 	 0.01899433367 	 -0.0001870748127 	 -2.564431087e-06 	 1.731817953e-08 	 -0.0001455110928 	 -1.994673494e-06 	 1.34704781e-08 	 -0.0001131818754 	 -1.551502929e-06 	 1.047764791e-08 	 -8.482007214e-06 	 5.902093551e-08 	 2.063563823e-10 	 -7.220252201e-06 	 4.651601213e-08 	 1.516868537e-10 	 -1.090480375e-05 	 7.587964759e-08 	 2.653004659e-10 	 -9.282641628e-06 	 5.980282398e-08 	 1.950141386e-10 	 -1.401380432e-05 	 9.736224432e-08 	 3.399391652e-10 	 -1.1934131e-05 	 7.688487433e-08 	 2.507177559e-10 	 -1.801670077e-05 	 1.251727495e-07 	 4.370387872e-10 	 -1.534299054e-05 	 9.884623362e-08 	 3.223333963e-10 	 0.008716424475 	 -0.005524857936 	 -0.002048815584 	 2.225027626e-05 	 1.545859196e-07 	 -5.397349928e-10 	 1.473842048e-05 	 9.495133005e-08 	 -3.096317293e-10 	 1.730677673e-05 	 1.202404844e-07 	 -4.198181021e-10 	 1.14638825e-05 	 7.385532853e-08 	 -2.40839043e-10 	 1.346722128e-05 	 9.370989391e-08 	 -3.276403849e-10 	 8.916871529e-06 	 5.744637368e-08 	 -1.873296072e-10 	 1.047511451e-05 	 7.288971138e-08 	 -2.548461809e-10 	 8.48402081e-07 	 3.085524713e-09 	 7.634289512e-12 	 -1.160269174e-14 	 4.960499705e-07 	 1.404469315e-09 	 2.352737062e-12 	 5.268828231e-07 	 1.491766512e-09 	 2.498822912e-12 	 5.596321451e-07 	 1.584489663e-09 	 2.654134303e-12 	 1.09073925e-06 	 3.966872528e-09 	 9.81459163e-12 	 -1.458164936e-14 	 6.377414499e-07 	 1.805641274e-09 	 3.024414668e-12 	 6.773813837e-07 	 1.917873965e-09 	 3.212526743e-12 	 7.194852065e-07 	 2.037082577e-09 	 3.412342803e-12 	 7.642060661e-07 	 2.163700933e-09 	 3.624194072e-12 	 1.489459745e-06 	 5.416965785e-09 	 1.340267553e-11 	 -2.002790724e-14 	 8.708682821e-07 	 2.465694649e-09 	 4.129782379e-12 	 9.249986211e-07 	 2.618953851e-09 	 4.387236882e-12 	 9.824935258e-07 	 2.781739859e-09 	 4.6593657e-12 	 1.914908323e-06 	 6.964265026e-09 	 1.723107087e-11 	 -2.624473344e-14 	 1.119622687e-06 	 3.169994266e-09 	 5.309618287e-12 	 1.18921479e-06 	 3.367030301e-09 	 5.639835524e-12 	 1.263132513e-06 	 3.576314393e-09 	 5.99036287e-12 	 -0.007489799464 	 -0.00379869807 	 -0.00126623395 	 -2.364874664e-06 	 8.600732442e-09 	 -2.127983816e-11 	 -3.221234247e-14 	 -1.213360463e-06 	 3.435394655e-09 	 -5.754035201e-12 	 -1.142355369e-06 	 3.234357502e-09 	 -5.417734005e-12 	 -1.07550545e-06 	 3.045085061e-09 	 -5.10081032e-12 	 -1.839453917e-06 	 6.689847509e-09 	 -1.655168069e-11 	 -2.488509575e-14 	 -9.437796806e-07 	 2.672128816e-09 	 -4.475835167e-12 	 -8.885502856e-07 	 2.51575778e-09 	 -4.21382039e-12 	 -8.3655288e-07 	 2.36853705e-09 	 -3.967594792e-12 	 -7.875983306e-07 	 2.229931604e-09 	 -3.735388127e-12 	 -1.347041834e-06 	 4.899010607e-09 	 -1.212120321e-11 	 -1.875134e-14 	 -6.911348526e-07 	 1.956814314e-09 	 -3.278053804e-12 	 -6.506900746e-07 	 1.842302405e-09 	 -3.085970937e-12 	 -6.126120995e-07 	 1.734492243e-09 	 -2.905164492e-12 	 -1.047760127e-06 	 3.810563251e-09 	 -9.428014274e-12 	 -1.423856872e-14 	 
0.1155778894 	 	8.886484942 	 -0.7412540846 	 2.294336617 	 0.4910051107 	 0.7632144015 	 0.3590519029 	 0.01732186598 	 -0.0009538519374 	 -2.57310454e-05 	 0.1777632632 	 0.120813338 	 -0.0412844754 	 -0.001176376103 	 3.24287365e-05 	 4.381755344e-07 	 -0.001944395588 	 5.360045311e-05 	 7.242467557e-07 	 -0.1569557708 	 -0.06268063271 	 0.006359028478 	 0.001482299196 	 4.086200824e-05 	 -5.52125499e-07 	 9.073022238e-05 	 -1.243734522e-06 	 -8.399219119e-09 	 0.0001166463602 	 -1.598994264e-06 	 -1.079836767e-08 	 0.0001499651715 	 -2.05573023e-06 	 -1.388280874e-08 	 0.0001928011522 	 -2.642928042e-06 	 -1.784828745e-08 	 0.01662491954 	 -0.04300482373 	 0.01155498156 	 -0.0001889644413 	 -2.590334212e-06 	 1.74931092e-08 	 -0.0001469808894 	 -2.01482154e-06 	 1.360654214e-08 	 -0.000114325117 	 -1.567174544e-06 	 1.058348172e-08 	 -8.397187852e-06 	 5.843073107e-08 	 2.042929186e-10 	 -7.148050284e-06 	 4.605085563e-08 	 1.501697416e-10 	 -1.079575662e-05 	 7.512085736e-08 	 2.626469183e-10 	 -9.18981599e-06 	 5.920480085e-08 	 1.930642324e-10 	 -1.387366746e-05 	 9.63886299e-08 	 3.365396914e-10 	 -1.181479069e-05 	 7.61160322e-08 	 2.482107743e-10 	 -1.783653527e-05 	 1.239210325e-07 	 4.326687207e-10 	 -1.518956192e-05 	 9.785777969e-08 	 3.191101015e-10 	 -1.71365137e-05 	 1.104008918e-07 	 3.600123533e-10 	 2.247502463e-05 	 1.561473806e-07 	 -5.451868016e-10 	 1.488729216e-05 	 9.5910426e-08 	 -3.12758912e-10 	 1.748159118e-05 	 1.214550246e-07 	 -4.24058447e-10 	 1.157967831e-05 	 7.460133564e-08 	 -2.432713806e-10 	 1.360325266e-05 	 9.465645094e-08 	 -3.30949943e-10 	 9.006940176e-06 	 5.802663521e-08 	 -1.89221807e-10 	 1.058092286e-05 	 7.362596467e-08 	 -2.574200957e-10 	 8.39918131e-07 	 3.054669702e-09 	 7.557561189e-12 	 -1.153552859e-14 	 4.910895123e-07 	 1.390424408e-09 	 2.32889234e-12 	 5.216140388e-07 	 1.476848761e-09 	 2.473612807e-12 	 5.540358705e-07 	 1.568645199e-09 	 2.627473473e-12 	 1.079831949e-06 	 3.927204159e-09 	 9.716813347e-12 	 -1.464984965e-14 	 6.31364089e-07 	 1.787584793e-09 	 2.994159693e-12 	 6.706076267e-07 	 1.898695302e-09 	 3.1804462e-12 	 7.122904148e-07 	 2.016712103e-09 	 3.378006177e-12 	 7.565640699e-07 	 2.142064042e-09 	 3.588306235e-12 	 1.474565272e-06 	 5.362796202e-09 	 1.326859801e-11 	 -2.003090846e-14 	 8.62159672e-07 	 2.441037663e-09 	 4.089149301e-12 	 9.157487124e-07 	 2.592764759e-09 	 4.342787076e-12 	 9.726686727e-07 	 2.7539226e-09 	 4.613013567e-12 	 1.8957594e-06 	 6.89462284e-09 	 1.705829577e-11 	 -2.595706877e-14 	 1.108426553e-06 	 3.138294895e-09 	 5.256828167e-12 	 1.177322742e-06 	 3.333360718e-09 	 5.583563079e-12 	 1.250501293e-06 	 3.540551414e-09 	 5.930652569e-12 	 1.328228385e-06 	 3.760620704e-09 	 6.298947475e-12 	 -2.388762085e-06 	 8.687607579e-09 	 -2.149475486e-11 	 -3.271717893e-14 	 -1.225616526e-06 	 3.470095308e-09 	 -5.812694949e-12 	 -1.153894215e-06 	 3.267027626e-09 	 -5.472410171e-12 	 -1.086369049e-06 	 3.075842925e-09 	 -5.151777198e-12 	 -1.858034102e-06 	 6.757421091e-09 	 -1.671903317e-11 	 -2.552110513e-14 	 -9.533127282e-07 	 2.699119842e-09 	 -4.521056045e-12 	 -8.975254652e-07 	 2.54116882e-09 	 -4.256151129e-12 	 -8.45002838e-07 	 2.392461462e-09 	 -4.007291014e-12 	 -7.955538019e-07 	 2.252456256e-09 	 -3.772818653e-12 	 -1.360648202e-06 	 4.948495157e-09 	 -1.224341328e-11 	 -1.848325783e-14 	 -6.981159538e-07 	 1.976579942e-09 	 -3.311082563e-12 	 -6.57262646e-07 	 1.860911635e-09 	 -3.11717418e-12 	 -6.188000484e-07 	 1.752011941e-09 	 -2.935190058e-12 	 -1.058343473e-06 	 3.849053297e-09 	 -9.523228058e-12 	 -1.433979132e-14 	 
0.1256281407 	 	8.880226754 	 -0.8048062636 	 2.278390048 	 0.5318377677 	 0.7330806746 	 0.3712930257 	 0.01714864877 	 -0.0009443134979 	 -2.547373711e-05 	 0.2038399764 	 0.1335908359 	 -0.04402866135 	 -0.001164612441 	 3.210445185e-05 	 4.33793816e-07 	 -0.001924951795 	 5.306445306e-05 	 7.170043488e-07 	 -0.1646122077 	 -0.0566062815 	 0.0002978443407 	 0.001497271788 	 4.127475231e-05 	 -5.577024768e-07 	 8.982292775e-05 	 -1.231297281e-06 	 -8.315227584e-09 	 0.0001154799064 	 -1.583004456e-06 	 -1.069038482e-08 	 0.0001484655323 	 -2.0351731e-06 	 -1.374398171e-08 	 0.0001908731568 	 -2.616498983e-06 	 -1.766980593e-08 	 9.971470074e-07 	 -0.0453419816 	 -0.006933930733 	 -0.0001908731568 	 -2.616498983e-06 	 1.766980596e-08 	 -0.0001484655323 	 -2.0351731e-06 	 1.374398079e-08 	 -0.0001154799064 	 -1.583004455e-06 	 1.069038458e-08 	 -8.313216677e-06 	 5.784642887e-08 	 2.022500312e-10 	 -7.076570379e-06 	 4.55903512e-08 	 1.486678678e-10 	 -1.068779996e-05 	 7.43696551e-08 	 2.600209142e-10 	 -9.0979186e-06 	 5.861275754e-08 	 1.911336964e-10 	 -1.373493194e-05 	 9.542475165e-08 	 3.331745959e-10 	 -1.169664377e-05 	 7.535487804e-08 	 2.457288967e-10 	 -1.765817141e-05 	 1.226818327e-07 	 4.283421345e-10 	 -1.503766757e-05 	 9.687920984e-08 	 3.159187846e-10 	 -1.696515e-05 	 1.092968921e-07 	 3.564123715e-10 	 2.270204316e-05 	 1.577246135e-07 	 -5.5069347e-10 	 1.503766757e-05 	 9.687920988e-08 	 -3.159182684e-10 	 1.765817141e-05 	 1.226818327e-07 	 -4.283418392e-10 	 1.169664377e-05 	 7.535487832e-08 	 -2.457288737e-10 	 1.374065809e-05 	 9.561256849e-08 	 -3.342926775e-10 	 9.0979186e-06 	 5.861275766e-08 	 -1.911336002e-10 	 1.068779996e-05 	 7.436965514e-08 	 -2.600204142e-10 	 8.315190202e-07 	 3.02412344e-09 	 7.482268678e-12 	 -1.117825876e-14 	 4.861786585e-07 	 1.376520535e-09 	 2.305693253e-12 	 5.163979422e-07 	 1.462080565e-09 	 2.448955725e-12 	 5.484955582e-07 	 1.552958943e-09 	 2.601260738e-12 	 1.06903372e-06 	 3.887932292e-09 	 9.619380618e-12 	 -1.451946612e-14 	 6.250505008e-07 	 1.769709501e-09 	 2.96394631e-12 	 6.639016064e-07 	 1.879708542e-09 	 3.148451462e-12 	 7.051675706e-07 	 1.996544826e-09 	 3.344228706e-12 	 7.489984923e-07 	 2.120643831e-09 	 3.55182839e-12 	 1.459819743e-06 	 5.309168895e-09 	 1.313555792e-11 	 -1.971783053e-14 	 8.535381478e-07 	 2.416627062e-09 	 4.047750086e-12 	 9.06591302e-07 	 2.566837557e-09 	 4.300005523e-12 	 9.629420675e-07 	 2.726383482e-09 	 4.566519137e-12 	 1.876801964e-06 	 6.825677283e-09 	 1.688814243e-11 	 -2.535686624e-14 	 1.097342381e-06 	 3.106911495e-09 	 5.204295091e-12 	 1.165549613e-06 	 3.300027379e-09 	 5.527681396e-12 	 1.237996385e-06 	 3.50514626e-09 	 5.871106536e-12 	 1.314946213e-06 	 3.723014688e-09 	 6.236065959e-12 	 -2.412890791e-06 	 8.775360192e-09 	 -2.171182132e-11 	 -3.30421646e-14 	 -1.237996386e-06 	 3.505146472e-09 	 -5.870943455e-12 	 -1.165549613e-06 	 3.300027666e-09 	 -5.527593247e-12 	 -1.097342381e-06 	 3.106911729e-09 	 -5.204090117e-12 	 -1.876801964e-06 	 6.825677366e-09 	 -1.688815389e-11 	 -2.529289526e-14 	 -9.629420679e-07 	 2.72638339e-09 	 -4.566481401e-12 	 -9.065913024e-07 	 2.56683735e-09 	 -4.299610427e-12 	 -8.535381479e-07 	 2.416627285e-09 	 -4.047567893e-12 	 -8.03589631e-07 	 2.275207823e-09 	 -3.810922533e-12 	 -1.374392007e-06 	 4.998479749e-09 	 -1.236680299e-11 	 -1.906366998e-14 	 -7.051675703e-07 	 1.996545073e-09 	 -3.344544021e-12 	 -6.639016067e-07 	 1.879708441e-09 	 -3.148504603e-12 	 -6.250505008e-07 	 1.76970926e-09 	 -2.964305656e-12 	 -1.06903372e-06 	 3.887932329e-09 	 -9.619308112e-12 	 -1.453816878e-14 	 
0.135678392 	 	8.873444199 	 -0.868132001 	 2.26115894 	 0.571998712 	 0.7015012098 	 0.3811214976 	 0.01697716371 	 -0.000934870442 	 -2.521900187e-05 	 0.2298544084 	 0.1454031757 	 -0.046027981 	 -0.001152966414 	 3.178341002e-05 	 4.294559142e-07 	 -0.001905702438 	 5.253381298e-05 	 7.098343654e-07 	 -0.1689652533 	 -0.04745230651 	 -0.00683343299 	 0.001512395618 	 4.169166547e-05 	 -5.633357874e-07 	 8.8924706e-05 	 -1.218984412e-06 	 -8.232076144e-09 	 0.000114325117 	 -1.567174544e-06 	 -1.0583482e-08 	 0.0001469808894 	 -2.01482154e-06 	 -1.360654281e-08 	 0.0001889644413 	 -2.590334212e-06 	 -1.749310943e-08 	 -0.0175386013 	 -0.03883002995 	 -0.01578019607 	 -0.0001928011522 	 -2.642928042e-06 	 1.784828723e-08 	 -0.0001499651715 	 -2.05573023e-06 	 1.388280807e-08 	 -0.0001166463602 	 -1.598994264e-06 	 1.079836747e-08 	 -8.230085206e-06 	 5.726796939e-08 	 2.002274723e-10 	 -7.005805268e-06 	 4.513445171e-08 	 1.471813966e-10 	 -1.058092286e-05 	 7.362596483e-08 	 2.57420275e-10 	 -9.006940176e-06 	 5.802663477e-08 	 1.89222216e-10 	 -1.359758377e-05 	 9.44705122e-08 	 3.298427019e-10 	 -1.157967831e-05 	 7.460133526e-08 	 2.432712203e-10 	 -1.748159118e-05 	 1.214550245e-07 	 4.240586568e-10 	 -1.488729216e-05 	 9.591042607e-08 	 3.127593437e-10 	 -1.679549992e-05 	 1.082039319e-07 	 3.528482249e-10 	 -0.008439549227 	 -0.004971362097 	 0.001682655383 	 1.518956192e-05 	 9.78577797e-08 	 -3.191091962e-10 	 1.783653527e-05 	 1.239210327e-07 	 -4.326684896e-10 	 1.181479069e-05 	 7.61160325e-08 	 -2.482108735e-10 	 1.387945145e-05 	 9.657834383e-08 	 -3.376694705e-10 	 9.18981599e-06 	 5.920480086e-08 	 -1.930641856e-10 	 1.079575662e-05 	 7.512085721e-08 	 -2.626468481e-10 	 8.232038993e-07 	 2.993882429e-09 	 7.407425071e-12 	 -1.13821132e-14 	 4.813169125e-07 	 1.362755565e-09 	 2.282611289e-12 	 5.112340058e-07 	 1.44745984e-09 	 2.424403592e-12 	 5.430106482e-07 	 1.537429193e-09 	 2.575032754e-12 	 1.058343473e-06 	 3.849053514e-09 	 9.523166228e-12 	 -1.439854374e-14 	 6.188000483e-07 	 1.752012084e-09 	 2.934778343e-12 	 6.572626458e-07 	 1.860911737e-09 	 3.117116988e-12 	 6.981159538e-07 	 1.976579567e-09 	 3.310758895e-12 	 7.415085702e-07 	 2.099437479e-09 	 3.516794607e-12 	 1.445221668e-06 	 5.256077599e-09 	 1.300463872e-11 	 -1.943893499e-14 	 8.45002838e-07 	 2.39246196e-09 	 4.007408349e-12 	 8.975254649e-07 	 2.541168901e-09 	 4.256380851e-12 	 9.533127276e-07 	 2.699120089e-09 	 4.521206668e-12 	 1.858034102e-06 	 6.757420962e-09 	 1.671890941e-11 	 -2.551718566e-14 	 1.086369049e-06 	 3.075843285e-09 	 5.152004363e-12 	 1.153894214e-06 	 3.267027258e-09 	 5.472544014e-12 	 1.225616525e-06 	 3.470094948e-09 	 5.812987314e-12 	 1.301796861e-06 	 3.685785053e-09 	 6.173536525e-12 	 0.00820369667 	 -0.004859306894 	 0.002193181524 	 0.0006612691169 	 -1.250501294e-06 	 3.540551581e-09 	 -5.930764843e-12 	 -1.177322743e-06 	 3.33336087e-09 	 -5.583595105e-12 	 -1.108426554e-06 	 3.138294856e-09 	 -5.256866123e-12 	 -1.895759399e-06 	 6.894623144e-09 	 -1.705820815e-11 	 -2.58722533e-14 	 -9.726686732e-07 	 2.753922337e-09 	 -4.61304205e-12 	 -9.157487126e-07 	 2.592764588e-09 	 -4.342538026e-12 	 -8.621596723e-07 	 2.441037894e-09 	 -4.089234012e-12 	 -8.11706629e-07 	 2.298189717e-09 	 -3.849628276e-12 	 -1.388274637e-06 	 5.048968769e-09 	 -1.249188314e-11 	 -1.882975191e-14 	 -7.122904146e-07 	 2.016711918e-09 	 -3.378266705e-12 	 -6.706076269e-07 	 1.898695123e-09 	 -3.180397041e-12 	 -6.313640892e-07 	 1.787584557e-09 	 -2.994458858e-12 	 -1.079831949e-06 	 3.927204352e-09 	 -9.716725235e-12 	 -1.472401586e-14 	 
0.1457286432 	 	8.866136593 	 -0.9312130744 	 2.242653947 	 0.6114152347 	 0.6686217929 	 0.3886642017 	 0.0168073935 	 -0.0009255218159 	 -2.496681396e-05 	 0.2555356331 	 0.1560354106 	 -0.04719968174 	 -0.001141436846 	 3.146557858e-05 	 4.251613908e-07 	 -0.001886645573 	 5.200847925e-05 	 7.027360811e-07 	 -0.1698329288 	 -0.03537537286 	 -0.01474043935 	 0.001527672212 	 4.211278985e-05 	 -5.690259999e-07 	 8.803546638e-05 	 -1.20679467e-06 	 -8.149755838e-09 	 0.0001131818754 	 -1.551502929e-06 	 -1.047764801e-08 	 0.0001455110928 	 -1.994673493e-06 	 -1.347047883e-08 	 0.0001870748127 	 -2.564431087e-06 	 -1.73181799e-08 	 -0.03379802467 	 -0.02715199409 	 -0.01779946796 	 -0.0001947486221 	 -2.669624059e-06 	 1.802857126e-08 	 -0.0001514799584 	 -2.076495007e-06 	 1.402303722e-08 	 -0.0001178245963 	 -1.615145585e-06 	 1.090744089e-08 	 -8.147785043e-06 	 5.669529433e-08 	 1.982251622e-10 	 -6.935747802e-06 	 4.468311098e-08 	 1.457095737e-10 	 -1.047511451e-05 	 7.288971138e-08 	 2.548464034e-10 	 -8.916871528e-06 	 5.744637345e-08 	 1.873299334e-10 	 -1.346160907e-05 	 9.35258146e-08 	 3.265443984e-10 	 -1.14638825e-05 	 7.385532826e-08 	 2.408390568e-10 	 -1.730677673e-05 	 1.202404843e-07 	 4.198183339e-10 	 -1.473842048e-05 	 9.495132993e-08 	 3.096322848e-10 	 -1.662754633e-05 	 1.071219018e-07 	 3.49319764e-10 	 -0.01774890102 	 -0.008483492858 	 0.002103489325 	 1.534299054e-05 	 9.884623364e-08 	 -3.223328258e-10 	 1.801670077e-05 	 1.251727496e-07 	 -4.370387484e-10 	 1.1934131e-05 	 7.688487454e-08 	 -2.50717843e-10 	 1.401964674e-05 	 9.75538744e-08 	 -3.410802372e-10 	 9.282641629e-06 	 5.980282424e-08 	 -1.950138117e-10 	 1.090480375e-05 	 7.587964747e-08 	 -2.653000031e-10 	 8.149719295e-07 	 2.963943494e-09 	 7.333280966e-12 	 -1.096931093e-14 	 4.765037839e-07 	 1.349127987e-09 	 2.259783075e-12 	 5.061217089e-07 	 1.432985091e-09 	 2.40039571e-12 	 5.375805875e-07 	 1.522054874e-09 	 2.549478832e-12 	 1.047760126e-06 	 3.810563453e-09 	 9.428068384e-12 	 -1.424436626e-14 	 6.126120995e-07 	 1.734492409e-09 	 2.904821197e-12 	 6.506900744e-07 	 1.842302401e-09 	 3.08609029e-12 	 6.911348524e-07 	 1.956814269e-09 	 3.277685265e-12 	 7.340935465e-07 	 2.078443293e-09 	 3.481326682e-12 	 1.430769572e-06 	 5.203517294e-09 	 1.2874311e-11 	 -1.949445218e-14 	 8.365528799e-07 	 2.368537034e-09 	 3.9676102e-12 	 8.885502853e-07 	 2.515758e-09 	 4.21420983e-12 	 9.437796801e-07 	 2.672128743e-09 	 4.475790451e-12 	 1.839453917e-06 	 6.689847475e-09 	 1.655160729e-11 	 -2.487391345e-14 	 1.07550545e-06 	 3.045084966e-09 	 5.100886159e-12 	 1.142355369e-06 	 3.234357262e-09 	 5.417714203e-12 	 1.213360462e-06 	 3.435394429e-09 	 5.754289195e-12 	 1.288779001e-06 	 3.648927362e-09 	 6.112003226e-12 	 0.00820450094 	 0.001619290041 	 -0.004386141585 	 -0.002645009674 	 -1.263132513e-06 	 3.5763147e-09 	 -5.990356049e-12 	 -1.189214791e-06 	 3.367030735e-09 	 -5.639930251e-12 	 -1.119622687e-06 	 3.169994265e-09 	 -5.30964454e-12 	 -1.914908323e-06 	 6.964265137e-09 	 -1.72310269e-11 	 -2.605166831e-14 	 -9.824935261e-07 	 2.781739723e-09 	 -4.65928512e-12 	 -9.249986214e-07 	 2.618953584e-09 	 -4.386813718e-12 	 -8.708682825e-07 	 2.465694494e-09 	 -4.130048851e-12 	 -8.199056168e-07 	 2.321403722e-09 	 -3.888295772e-12 	 -1.402297495e-06 	 5.099968039e-09 	 -1.261827007e-11 	 -1.933965094e-14 	 -7.194852064e-07 	 2.037082639e-09 	 -3.412367664e-12 	 -6.773813838e-07 	 1.917873738e-09 	 -3.212363495e-12 	 -6.377414502e-07 	 1.805641261e-09 	 -3.024752179e-12 	 -1.09073925e-06 	 3.966872236e-09 	 -9.814545431e-12 	 -1.45463681e-14 	 
0.1557788945 	 	8.858303197 	 -0.9940312368 	 2.222886549 	 0.6500173952 	 0.6345843846 	 0.3940452465 	 0.01663932097 	 -0.0009162666753 	 -2.471714791e-05 	 0.2806287822 	 0.1652933861 	 -0.04747533073 	 -0.001130022574 	 3.115092543e-05 	 4.209098126e-07 	 -0.001867779275 	 5.148839881e-05 	 6.95708779e-07 	 -0.1671241125 	 -0.0206505174 	 -0.02304706292 	 0.001543103114 	 4.253816796e-05 	 -5.747736885e-07 	 8.715511909e-05 	 -1.194726824e-06 	 -8.068258851e-09 	 0.0001120500661 	 -1.53598803e-06 	 -1.037287245e-08 	 0.0001440559941 	 -1.974726925e-06 	 -1.3335775e-08 	 0.0001852040802 	 -2.538786991e-06 	 -1.714499926e-08 	 -0.04708075224 	 -0.01337999981 	 -0.01541271786 	 -0.0001967157633 	 -2.69658973e-06 	 1.821067688e-08 	 -0.000153010046 	 -2.097469526e-06 	 1.416468263e-08 	 -0.0001190147337 	 -1.631460049e-06 	 1.101761585e-08 	 -8.066307875e-06 	 5.612834642e-08 	 1.962428516e-10 	 -6.866390905e-06 	 4.423628346e-08 	 1.442526404e-10 	 -1.037036425e-05 	 7.216082056e-08 	 2.522979832e-10 	 -8.82770356e-06 	 5.687191487e-08 	 1.854566282e-10 	 -1.332699411e-05 	 9.259056417e-08 	 3.232788404e-10 	 -1.134924463e-05 	 7.311678094e-08 	 2.384301336e-10 	 -1.713371041e-05 	 1.190380897e-07 	 4.156197506e-10 	 -1.459103751e-05 	 9.400182434e-08 	 3.065361208e-10 	 -1.646127226e-05 	 1.060506918e-07 	 3.458262484e-10 	 -0.02282880531 	 -0.007064415628 	 0.0001152783687 	 1.549796893e-05 	 9.984467229e-08 	 -3.255885204e-10 	 1.819868611e-05 	 1.264371099e-07 	 -4.414535454e-10 	 1.205467676e-05 	 7.766148271e-08 	 -2.532505449e-10 	 1.416125813e-05 	 9.853925861e-08 	 -3.44525361e-10 	 9.376404893e-06 	 6.040688798e-08 	 -1.969839563e-10 	 1.101495235e-05 	 7.66461023e-08 	 -2.679797547e-10 	 8.068222784e-07 	 2.934304764e-09 	 7.25980703e-12 	 -1.121131361e-14 	 4.717387859e-07 	 1.335636797e-09 	 2.237092821e-12 	 5.010605341e-07 	 1.418655708e-09 	 2.37596796e-12 	 5.322048269e-07 	 1.506834727e-09 	 2.523706278e-12 	 1.037282613e-06 	 3.772458054e-09 	 9.333667561e-12 	 -1.413406076e-14 	 6.064860301e-07 	 1.71714755e-09 	 2.876477445e-12 	 6.441832284e-07 	 1.823879767e-09 	 3.055035049e-12 	 6.842235618e-07 	 1.937245964e-09 	 3.244888512e-12 	 7.267526726e-07 	 2.057659068e-09 	 3.446854719e-12 	 1.416461996e-06 	 5.151482545e-09 	 1.274565024e-11 	 -1.894315807e-14 	 8.281874214e-07 	 2.344851567e-09 	 3.927593612e-12 	 8.79664857e-07 	 2.490599985e-09 	 4.172021701e-12 	 9.343419622e-07 	 2.645408249e-09 	 4.430957008e-12 	 1.821059532e-06 	 6.622949486e-09 	 1.638649358e-11 	 -2.496427881e-14 	 1.064750485e-06 	 3.014634078e-09 	 5.049285772e-12 	 1.130931911e-06 	 3.202013894e-09 	 5.363666582e-12 	 1.201226959e-06 	 3.401040977e-09 	 5.697287859e-12 	 1.275891319e-06 	 3.612438281e-09 	 6.050901168e-12 	 9.990737166e-18 	 0.006478278618 	 -7.327665826e-17 	 0.003967481121 	 -1.27589132e-06 	 3.612438351e-09 	 -6.050844065e-12 	 -1.20122696e-06 	 3.401041048e-09 	 -5.696992153e-12 	 -1.130931911e-06 	 3.202013986e-09 	 -5.36341092e-12 	 -1.934250667e-06 	 7.03461051e-09 	 -1.740460501e-11 	 -2.617793007e-14 	 -9.924176192e-07 	 2.809837534e-09 	 -4.706500827e-12 	 -9.343419626e-07 	 2.645408048e-09 	 -4.431033685e-12 	 -8.796648574e-07 	 2.490600077e-09 	 -4.172114658e-12 	 -8.281874216e-07 	 2.344851587e-09 	 -3.927504803e-12 	 -1.416461996e-06 	 5.151482489e-09 	 -1.274554098e-11 	 -1.911906891e-14 	 -7.267526728e-07 	 2.057659466e-09 	 -3.446750295e-12 	 -6.842235619e-07 	 1.937246032e-09 	 -3.245097913e-12 	 -6.441832285e-07 	 1.823879637e-09 	 -3.055081145e-12 	 -1.101756726e-06 	 4.006941632e-09 	 -9.913930701e-12 	 -1.525625314e-14 	 
0.1658291457 	 	8.84994322 	 -1.056568215 	 2.201869054 	 0.6877380135 	 0.5995271348 	 0.3973859789 	 0.01647292916 	 -0.0009071040853 	 -2.44699785e-05 	 0.3048950191 	 0.1730037201 	 -0.04680080806 	 -0.001118722442 	 3.083941879e-05 	 4.167007498e-07 	 -0.001849101639 	 5.097351914e-05 	 6.887517496e-07 	 -0.1608385307 	 -0.003671176525 	 -0.0312954062 	 0.001558689882 	 4.296784279e-05 	 -5.805794348e-07 	 8.62835752e-05 	 -1.182779656e-06 	 -7.987576879e-09 	 0.0001109295749 	 -1.520628278e-06 	 -1.026914475e-08 	 0.0001426154462 	 -1.954979821e-06 	 -1.320241866e-08 	 0.0001833520549 	 -2.513399334e-06 	 -1.697355089e-08 	 -0.05618942234 	 2.441635576e-05 	 -0.01064647966 	 -0.0001987027744 	 -2.72382778e-06 	 1.839462132e-08 	 -0.000154555589 	 -2.118655908e-06 	 1.430775967e-08 	 -0.0001202168926 	 -1.647939303e-06 	 1.112890395e-08 	 -7.985645472e-06 	 5.556706736e-08 	 1.942807789e-10 	 -6.797727571e-06 	 4.379392424e-08 	 1.428100494e-10 	 -1.026666147e-05 	 7.143921807e-08 	 2.497748239e-10 	 -8.739427264e-06 	 5.630320051e-08 	 1.836023837e-10 	 -1.319372529e-05 	 9.166466658e-08 	 3.200463609e-10 	 -1.123575314e-05 	 7.238561968e-08 	 2.360459396e-10 	 -1.696237474e-05 	 1.178477186e-07 	 4.114636825e-10 	 -1.444512836e-05 	 9.306181402e-08 	 3.03470216e-10 	 -1.629666091e-05 	 1.049901939e-07 	 3.423682455e-10 	 -0.02114103104 	 -0.0002010523199 	 -0.003632061243 	 1.565451275e-05 	 1.008531955e-07 	 -3.288770101e-10 	 1.838250967e-05 	 1.277142419e-07 	 -4.459124669e-10 	 1.217644014e-05 	 7.844593553e-08 	 -2.558081315e-10 	 1.430429994e-05 	 9.953459609e-08 	 -3.480055139e-10 	 9.471115252e-06 	 6.101705324e-08 	 -1.989737748e-10 	 1.112621355e-05 	 7.742029882e-08 	 -2.706864771e-10 	 7.987541235e-07 	 2.90496157e-09 	 7.187566642e-12 	 -1.059217452e-14 	 4.670214375e-07 	 1.322280725e-09 	 2.214991026e-12 	 4.960499706e-07 	 1.404469351e-09 	 2.35266946e-12 	 5.268828231e-07 	 1.491766552e-09 	 2.498787192e-12 	 1.026909874e-06 	 3.734733487e-09 	 9.240305191e-12 	 -1.398138453e-14 	 6.004212203e-07 	 1.699976124e-09 	 2.847289369e-12 	 6.3774145e-07 	 1.805641205e-09 	 3.024564959e-12 	 6.773813835e-07 	 1.917873684e-09 	 3.212420588e-12 	 7.194852066e-07 	 2.037082571e-09 	 3.412372879e-12 	 1.402297495e-06 	 5.099968321e-09 	 1.261825972e-11 	 -1.919341442e-14 	 8.199056167e-07 	 2.321403854e-09 	 3.888393799e-12 	 8.708682819e-07 	 2.465694594e-09 	 4.12984748e-12 	 9.249986209e-07 	 2.618953831e-09 	 4.387079769e-12 	 1.802849088e-06 	 6.55672046e-09 	 1.622224791e-11 	 -2.469782596e-14 	 1.054103069e-06 	 2.984488209e-09 	 4.999126031e-12 	 1.119622687e-06 	 3.16999417e-09 	 5.309808217e-12 	 1.18921479e-06 	 3.367030461e-09 	 5.639882375e-12 	 1.263132513e-06 	 3.576314577e-09 	 5.990280716e-12 	 -0.00820450094 	 0.001619290041 	 0.004386141585 	 -0.002645009674 	 -1.288779002e-06 	 3.648927749e-09 	 -6.112202689e-12 	 -1.213360463e-06 	 3.435394782e-09 	 -5.75406981e-12 	 -1.142355369e-06 	 3.23435741e-09 	 -5.417284834e-12 	 -1.953788387e-06 	 7.105666808e-09 	 -1.758038912e-11 	 -2.63470811e-14 	 -1.002441955e-06 	 2.838219978e-09 	 -4.754230263e-12 	 -9.437796806e-07 	 2.672128609e-09 	 -4.475867485e-12 	 -8.885502856e-07 	 2.515758065e-09 	 -4.214038034e-12 	 -8.365528801e-07 	 2.368537175e-09 	 -3.967642425e-12 	 -1.430769572e-06 	 5.203517232e-09 	 -1.287429404e-11 	 -1.971940638e-14 	 -7.340935468e-07 	 2.078443278e-09 	 -3.48148092e-12 	 -6.911348525e-07 	 1.956814149e-09 	 -3.277885084e-12 	 -6.506900746e-07 	 1.842302309e-09 	 -3.086055438e-12 	 -1.112885487e-06 	 4.047415272e-09 	 -1.001393073e-11 	 -1.459513831e-14 	 
0.175879397 	 	8.841055818 	 -1.118805706 	 2.179614594 	 0.7245126637 	 0.5635843968 	 0.3988049962 	 0.01630820124 	 -0.0008980331204 	 -2.422528077e-05 	 0.3281115154 	 0.1790137856 	 -0.04513630121 	 -0.001107535312 	 3.053102718e-05 	 4.12533777e-07 	 -0.001830610778 	 5.046378821e-05 	 6.8186429e-07 	 -0.1510667579 	 0.01505077414 	 -0.03894573981 	 0.001574434091 	 4.340185773e-05 	 -5.864438238e-07 	 8.542074668e-05 	 -1.170951959e-06 	 -7.907701821e-09 	 0.0001098202884 	 -1.505422123e-06 	 -1.016645389e-08 	 0.0001411893037 	 -1.935430187e-06 	 -1.307039565e-08 	 0.0001815185497 	 -2.488265551e-06 	 -1.680381665e-08 	 -0.0604257114 	 0.01121005843 	 -0.005133054433 	 -0.0002007098561 	 -2.751340959e-06 	 1.858042387e-08 	 -0.0001561167433 	 -2.140056292e-06 	 1.44522809e-08 	 -0.0001214311943 	 -1.664585014e-06 	 1.12413163e-08 	 -7.905789686e-06 	 5.501140123e-08 	 1.923377828e-10 	 -6.729750865e-06 	 4.335598866e-08 	 1.413818688e-10 	 -1.016399572e-05 	 7.072483216e-08 	 2.472771835e-10 	 -8.652033723e-06 	 5.574017269e-08 	 1.817663201e-10 	 -1.306178914e-05 	 9.074802763e-08 	 3.168454902e-10 	 -1.112339655e-05 	 7.166176957e-08 	 2.336859563e-10 	 -1.679275242e-05 	 1.166692516e-07 	 4.073491985e-10 	 -1.430067828e-05 	 9.213120365e-08 	 3.004358255e-10 	 -1.613369567e-05 	 1.039403009e-07 	 3.389444224e-10 	 -0.01268540772 	 0.009660986137 	 -0.006691408476 	 1.58126378e-05 	 1.018719059e-07 	 -3.321991647e-10 	 1.856819001e-05 	 1.290042736e-07 	 -4.504166275e-10 	 1.229943344e-05 	 7.923831182e-08 	 -2.583926488e-10 	 1.444878659e-05 	 1.005399879e-07 	 -3.515206732e-10 	 9.566782274e-06 	 6.163338188e-08 	 -2.009833987e-10 	 1.12385986e-05 	 7.820231531e-08 	 -2.734206055e-10 	 7.90766649e-07 	 2.875912333e-09 	 7.115704229e-12 	 -1.090044607e-14 	 4.623512624e-07 	 1.309057701e-09 	 2.192720132e-12 	 4.910895125e-07 	 1.390424501e-09 	 2.328860398e-12 	 5.216140388e-07 	 1.476848816e-09 	 2.473596609e-12 	 1.016640861e-06 	 3.69738648e-09 	 9.147945127e-12 	 -1.396685427e-14 	 5.944170586e-07 	 1.682976801e-09 	 2.819047361e-12 	 6.313640889e-07 	 1.787584563e-09 	 2.994326114e-12 	 6.706076266e-07 	 1.898695238e-09 	 3.180497136e-12 	 7.122904147e-07 	 2.016711908e-09 	 3.377930065e-12 	 1.388274637e-06 	 5.048968571e-09 	 1.249210834e-11 	 -1.846912244e-14 	 8.117066289e-07 	 2.29818974e-09 	 3.849691336e-12 	 8.62159672e-07 	 2.441037867e-09 	 4.089441093e-12 	 9.157487122e-07 	 2.592764765e-09 	 4.342534945e-12 	 1.784820749e-06 	 6.491153926e-09 	 1.606039997e-11 	 -2.421936745e-14 	 1.043562127e-06 	 2.954643321e-09 	 4.949116368e-12 	 1.108426553e-06 	 3.13829477e-09 	 5.256934596e-12 	 1.177322742e-06 	 3.333360607e-09 	 5.583581374e-12 	 1.250501294e-06 	 3.54055128e-09 	 5.93056517e-12 	 -0.00820369667 	 -0.004859306894 	 -0.002193181524 	 0.0006612691169 	 -1.301796861e-06 	 3.685785315e-09 	 -6.173675303e-12 	 -1.225616526e-06 	 3.470095162e-09 	 -5.812886893e-12 	 -1.153894215e-06 	 3.267027232e-09 	 -5.472574373e-12 	 -1.973523457e-06 	 7.177440519e-09 	 -1.775812723e-11 	 -2.677381312e-14 	 -1.012567546e-06 	 2.866888208e-09 	 -4.801716552e-12 	 -9.533127281e-07 	 2.699119867e-09 	 -4.521204439e-12 	 -8.975254653e-07 	 2.541168859e-09 	 -4.25656963e-12 	 -8.450028381e-07 	 2.392461763e-09 	 -4.007538394e-12 	 -1.445221668e-06 	 5.256077642e-09 	 -1.300461136e-11 	 -1.964940984e-14 	 -7.415085702e-07 	 2.099437653e-09 	 -3.517140734e-12 	 -6.98115954e-07 	 1.976579525e-09 	 -3.310728937e-12 	 -6.572626459e-07 	 1.860911657e-09 	 -3.117225693e-12 	 -1.124126659e-06 	 4.088298139e-09 	 -1.011499962e-11 	 -1.553529731e-14 	 
0.1859296482 	 	8.831640092 	 -1.180725379 	 2.156137132 	 0.7602796677 	 0.5268867406 	 0.398418158 	 0.0161451206 	 -0.0008890528644 	 -2.398302999e-05 	 0.350071428 	 0.1831916954 	 -0.04245630107 	 -0.001096460051 	 3.022571947e-05 	 4.084084735e-07 	 -0.001812304823 	 4.995915456e-05 	 6.75045704e-07 	 -0.1379902257 	 0.034884968 	 -0.04537644791 	 0.001590337331 	 4.384025663e-05 	 -5.923674487e-07 	 8.456654636e-05 	 -1.159242537e-06 	 -7.8286256e-09 	 0.0001087220947 	 -1.490368027e-06 	 -1.006479025e-08 	 0.0001397774225 	 -1.916076047e-06 	 -1.293969265e-08 	 0.0001797033794 	 -2.463383104e-06 	 -1.663577998e-08 	 -0.05959026343 	 0.01893588407 	 -0.0001106752703 	 -0.0002027372113 	 -2.779132047e-06 	 1.876810349e-08 	 -0.0001576936668 	 -2.161672839e-06 	 1.459826224e-08 	 -0.0001226577617 	 -1.681398862e-06 	 1.135486412e-08 	 -7.826732452e-06 	 5.446129175e-08 	 1.904143956e-10 	 -6.66245392e-06 	 4.292243257e-08 	 1.399679913e-10 	 -1.006235661e-05 	 7.001758958e-08 	 2.448044698e-10 	 -8.56551411e-06 	 5.518277575e-08 	 1.799484359e-10 	 -1.293117234e-05 	 8.984055533e-08 	 3.13677338e-10 	 -1.101216351e-05 	 7.094515768e-08 	 2.313488011e-10 	 -1.66248263e-05 	 1.155025688e-07 	 4.032757429e-10 	 -1.41576727e-05 	 9.120989948e-08 	 2.97431652e-10 	 -1.597236006e-05 	 1.029009064e-07 	 3.355554223e-10 	 1.745541271e-07 	 0.01711715277 	 -0.004818190321 	 1.597236006e-05 	 1.029009064e-07 	 -3.355548603e-10 	 1.87557459e-05 	 1.303073362e-07 	 -4.549662397e-10 	 1.242366909e-05 	 8.003869232e-08 	 -2.610023247e-10 	 1.45947327e-05 	 1.015555345e-07 	 -3.550712432e-10 	 9.663415621e-06 	 6.225593634e-08 	 -2.030134196e-10 	 1.135211883e-05 	 7.899223076e-08 	 -2.761823751e-10 	 7.828590485e-07 	 2.847153661e-09 	 7.044337732e-12 	 -1.013578429e-14 	 4.577277884e-07 	 1.295967519e-09 	 2.17066199e-12 	 4.861786588e-07 	 1.376520466e-09 	 2.305620574e-12 	 5.163979422e-07 	 1.4620806e-09 	 2.448962332e-12 	 1.006474538e-06 	 3.660413157e-09 	 9.056424043e-12 	 -1.342751347e-14 	 5.884729375e-07 	 1.666146719e-09 	 2.79071114e-12 	 6.250505007e-07 	 1.769709297e-09 	 2.964243378e-12 	 6.639016065e-07 	 1.879708501e-09 	 3.148527934e-12 	 7.051675704e-07 	 1.996544838e-09 	 3.344226674e-12 	 1.374392007e-06 	 4.9984797e-09 	 1.236707228e-11 	 -1.865802768e-14 	 8.035896308e-07 	 2.275207852e-09 	 3.810980426e-12 	 8.535381477e-07 	 2.416627129e-09 	 4.047879852e-12 	 9.065913018e-07 	 2.566837561e-09 	 4.299748558e-12 	 1.766972691e-06 	 6.426242864e-09 	 1.589974624e-11 	 -2.428083057e-14 	 1.033126593e-06 	 2.925097506e-09 	 4.899379466e-12 	 1.097342381e-06 	 3.106911515e-09 	 5.204449806e-12 	 1.165549613e-06 	 3.300027379e-09 	 5.527685075e-12 	 1.237996385e-06 	 3.505146315e-09 	 5.870965248e-12 	 2.412890791e-06 	 8.775360355e-09 	 2.171174351e-11 	 -3.325117959e-14 	 -1.314946213e-06 	 3.723014993e-09 	 -6.236392635e-12 	 -1.237996385e-06 	 3.505146419e-09 	 -5.870931943e-12 	 -1.165549613e-06 	 3.300027449e-09 	 -5.527607628e-12 	 -1.993457868e-06 	 7.249939029e-09 	 -1.793722701e-11 	 -2.73097731e-14 	 -1.022795414e-06 	 2.895846511e-09 	 -4.850740976e-12 	 -9.62942068e-07 	 2.72638332e-09 	 -4.566593401e-12 	 -9.065913023e-07 	 2.566837573e-09 	 -4.299778423e-12 	 -8.53538148e-07 	 2.416627054e-09 	 -4.047654251e-12 	 -1.459819743e-06 	 5.309168846e-09 	 -1.313550229e-11 	 -1.996670925e-14 	 -7.489984922e-07 	 2.120643845e-09 	 -3.552131779e-12 	 -7.051675707e-07 	 1.996544928e-09 	 -3.34444611e-12 	 -6.639016066e-07 	 1.879708518e-09 	 -3.148581996e-12 	 -1.135481378e-06 	 4.129593592e-09 	 -1.021756968e-11 	 -1.508581623e-14 	 
0.1959798995 	 	8.821695092 	 -1.242308869 	 2.131451459 	 0.7949800888 	 0.4895609664 	 0.3963385982 	 0.01598367074 	 -0.0008801624102 	 -2.37432017e-05 	 0.3705838781 	 0.1854262883 	 -0.03874959934 	 -0.001085495543 	 2.99234648e-05 	 4.043244232e-07 	 -0.001794181927 	 4.94595672e-05 	 6.682953034e-07 	 -0.1218812411 	 0.05508248382 	 -0.04988396547 	 0.001606401209 	 4.428308376e-05 	 -5.983509073e-07 	 8.372088798e-05 	 -1.147650209e-06 	 -7.750340116e-09 	 0.0001076348829 	 -1.475464472e-06 	 -9.964143064e-09 	 0.00013837966 	 -1.896915447e-06 	 -1.281029711e-08 	 0.0001779063607 	 -2.438749479e-06 	 -1.646942384e-08 	 -0.0539826699 	 0.02257087916 	 0.003576367626 	 -0.0002047850446 	 -2.80720385e-06 	 1.895767875e-08 	 -0.0001592865186 	 -2.183507734e-06 	 1.474571801e-08 	 -0.0001238967185 	 -1.698382545e-06 	 1.146955868e-08 	 -7.748465783e-06 	 5.39166836e-08 	 1.885100426e-10 	 -6.595829939e-06 	 4.249321183e-08 	 1.385685998e-10 	 -9.961733889e-06 	 6.931741974e-08 	 2.423564276e-10 	 -8.479859687e-06 	 5.463095273e-08 	 1.781491027e-10 	 -1.28018617e-05 	 8.894215703e-08 	 3.105406527e-10 	 -1.09020428e-05 	 7.023571224e-08 	 2.290353396e-10 	 -1.645857943e-05 	 1.143475524e-07 	 3.992433992e-10 	 -1.401609716e-05 	 9.029780819e-08 	 2.944574005e-10 	 -1.58126378e-05 	 1.018719059e-07 	 3.321997915e-10 	 0.01183950879 	 0.01380341864 	 0.008030046942 	 1.613369567e-05 	 1.039403009e-07 	 -3.389441212e-10 	 1.894519628e-05 	 1.316235606e-07 	 -4.595617094e-10 	 1.254915964e-05 	 8.084715703e-08 	 -2.636385991e-10 	 1.474215299e-05 	 1.025813393e-07 	 -3.586579588e-10 	 9.761025054e-06 	 6.2884779e-08 	 -2.050639455e-10 	 1.146678573e-05 	 7.979012561e-08 	 -2.789723188e-10 	 7.750305238e-07 	 2.818682372e-09 	 6.973945704e-12 	 -1.047658453e-14 	 4.531505487e-07 	 1.283007867e-09 	 2.149256803e-12 	 4.813169126e-07 	 1.362755483e-09 	 2.282501106e-12 	 5.112340057e-07 	 1.447459943e-09 	 2.424381025e-12 	 9.964098762e-07 	 3.623809302e-09 	 8.965841838e-12 	 -1.344464504e-14 	 5.825882577e-07 	 1.649485512e-09 	 2.762736829e-12 	 6.188000483e-07 	 1.752011955e-09 	 2.934939157e-12 	 6.572626457e-07 	 1.860911757e-09 	 3.117111315e-12 	 6.98115954e-07 	 1.976579745e-09 	 3.310865986e-12 	 1.360648202e-06 	 4.948495092e-09 	 1.224349409e-11 	 -1.827224839e-14 	 7.955538018e-07 	 2.252456342e-09 	 3.772910059e-12 	 8.450028379e-07 	 2.392461883e-09 	 4.007542591e-12 	 8.975254647e-07 	 2.541168847e-09 	 4.256250871e-12 	 1.749303112e-06 	 6.361981059e-09 	 1.574053207e-11 	 -2.370311247e-14 	 1.022795414e-06 	 2.895846552e-09 	 4.850780479e-12 	 1.086369049e-06 	 3.075843027e-09 	 5.151881293e-12 	 1.153894215e-06 	 3.267027202e-09 	 5.472546963e-12 	 1.225616525e-06 	 3.470094906e-09 	 5.812535218e-12 	 2.388762085e-06 	 8.687607786e-09 	 2.149441869e-11 	 -3.27817873e-14 	 -1.328228386e-06 	 3.760620773e-09 	 -6.299216207e-12 	 -1.250501294e-06 	 3.54055154e-09 	 -5.930868822e-12 	 -1.177322742e-06 	 3.333360796e-09 	 -5.583369213e-12 	 -2.013593636e-06 	 7.323170268e-09 	 -1.811920898e-11 	 -2.722887369e-14 	 -1.033126593e-06 	 2.925097396e-09 	 -4.899387385e-12 	 -9.72668673e-07 	 2.753922374e-09 	 -4.613054953e-12 	 -9.157487127e-07 	 2.592765008e-09 	 -4.342663897e-12 	 -8.621596723e-07 	 2.441037817e-09 	 -4.088798638e-12 	 -1.474565272e-06 	 5.362796342e-09 	 -1.32684117e-11 	 -2.037893656e-14 	 -7.565640699e-07 	 2.142064426e-09 	 -3.588097372e-12 	 -7.12290415e-07 	 2.016711811e-09 	 -3.378014702e-12 	 -6.706076268e-07 	 1.898695248e-09 	 -3.180573279e-12 	 -1.14695079e-06 	 4.171306404e-09 	 -1.032036215e-11 	 -1.561768447e-14 	 
0.2060301508 	 	8.811219814 	 -1.303537778 	 2.105573199 	 0.8285577255 	 0.4517301171 	 0.3926767361 	 0.01582383537 	 -0.0008713608598 	 -2.350577167e-05 	 0.3894739323 	 0.1856271184 	 -0.03401928742 	 -0.001074640678 	 2.962423266e-05 	 4.002812129e-07 	 -0.001776240258 	 4.896497567e-05 	 6.616124065e-07 	 -0.1031030141 	 0.07477577008 	 -0.05168270716 	 0.001622627346 	 4.473038385e-05 	 -6.043948048e-07 	 8.288368611e-05 	 -1.136173803e-06 	 -7.672837419e-09 	 0.0001065585431 	 -1.460709951e-06 	 -9.864502433e-09 	 0.000136995875 	 -1.877946451e-06 	 -1.268219497e-08 	 0.000176127312 	 -2.414362189e-06 	 -1.630473093e-08 	 -0.04440149993 	 0.0220939941 	 0.005477641667 	 -0.0002068535629 	 -2.835559205e-06 	 1.914916893e-08 	 -0.0001608954597 	 -2.205563181e-06 	 1.489466346e-08 	 -0.0001251481899 	 -1.715537779e-06 	 1.158541196e-08 	 -7.670981774e-06 	 5.337752151e-08 	 1.866251699e-10 	 -6.529872192e-06 	 4.206828311e-08 	 1.371827796e-10 	 -9.862117384e-06 	 6.862425116e-08 	 2.399328569e-10 	 -8.3950618e-06 	 5.408464796e-08 	 1.763675382e-10 	 -1.267384416e-05 	 8.805274281e-08 	 3.074353645e-10 	 -1.079302329e-05 	 6.953336066e-08 	 2.26745152e-10 	 -1.629399501e-05 	 1.132040866e-07 	 3.952503445e-10 	 -1.387593736e-05 	 8.939483736e-08 	 2.915127556e-10 	 -1.565451275e-05 	 1.008531954e-07 	 3.288774455e-10 	 0.02071817071 	 0.002757601019 	 0.006882457268 	 1.629666091e-05 	 1.049901943e-07 	 -3.423679096e-10 	 1.913656028e-05 	 1.329530804e-07 	 -4.642038065e-10 	 1.267591775e-05 	 8.166378812e-08 	 -2.663016898e-10 	 1.489106237e-05 	 1.036175058e-07 	 -3.622804637e-10 	 9.859620432e-06 	 6.351997306e-08 	 -2.071356897e-10 	 1.158261087e-05 	 8.059607977e-08 	 -2.817902919e-10 	 7.672802833e-07 	 2.790495239e-09 	 6.903789607e-12 	 -1.026016882e-14 	 4.48619081e-07 	 1.270177811e-09 	 2.127477617e-12 	 4.765037838e-07 	 1.349127792e-09 	 2.259864466e-12 	 5.061217089e-07 	 1.432985219e-09 	 2.400309252e-12 	 9.864458609e-07 	 3.587571146e-09 	 8.876419512e-12 	 -1.332128768e-14 	 5.767624238e-07 	 1.63299092e-09 	 2.735212751e-12 	 6.126120993e-07 	 1.734492156e-09 	 2.905005348e-12 	 6.506900744e-07 	 1.842302418e-09 	 3.085908588e-12 	 6.911348525e-07 	 1.956814273e-09 	 3.277686232e-12 	 1.347041834e-06 	 4.899010746e-09 	 1.2120966e-11 	 -1.836049212e-14 	 7.875983304e-07 	 2.229931648e-09 	 3.735379728e-12 	 8.365528798e-07 	 2.368537092e-09 	 3.967735174e-12 	 8.885502851e-07 	 2.515758077e-09 	 4.213970945e-12 	 1.731810227e-06 	 6.298361785e-09 	 1.558344932e-11 	 -2.378774195e-14 	 1.012567545e-06 	 2.866888309e-09 	 4.801925268e-12 	 1.075505449e-06 	 3.045084707e-09 	 5.100880823e-12 	 1.142355369e-06 	 3.234357317e-09 	 5.417411117e-12 	 1.213360462e-06 	 3.435394492e-09 	 5.753734608e-12 	 2.364874664e-06 	 8.600732371e-09 	 2.127965354e-11 	 -3.221151925e-14 	 0.007489799464 	 -0.00379869807 	 0.00126623395 	 -1.263132513e-06 	 3.576314676e-09 	 -5.990318811e-12 	 -1.18921479e-06 	 3.367030795e-09 	 -5.639728176e-12 	 -2.033932794e-06 	 7.39714149e-09 	 -1.830158069e-11 	 -2.768197046e-14 	 -1.043562127e-06 	 2.954643444e-09 	 -4.949133777e-12 	 -9.824935262e-07 	 2.781739688e-09 	 -4.65942771e-12 	 -9.249986213e-07 	 2.618953889e-09 	 -4.386973733e-12 	 -8.708682822e-07 	 2.465694558e-09 	 -4.129660679e-12 	 -1.489459745e-06 	 5.416965776e-09 	 -1.340259278e-11 	 -2.03027138e-14 	 -7.64206066e-07 	 2.163701147e-09 	 -3.62421119e-12 	 -7.194852067e-07 	 2.037082395e-09 	 -3.412169819e-12 	 -6.773813837e-07 	 1.917873683e-09 	 -3.212496438e-12 	 -1.158536054e-06 	 4.213440327e-09 	 -1.042493741e-11 	 -1.571064801e-14 	 
0.216080402 	 	8.800213198 	 -1.364393671 	 2.078518809 	 0.8609591063 	 0.4135134908 	 0.3875402877 	 0.01566559835 	 -0.0008626473242 	 -2.327071592e-05 	 0.4065825847 	 0.1837244456 	 -0.02828275671 	 -0.001063894361 	 2.932799282e-05 	 3.962784344e-07 	 -0.001758478004 	 4.847533001e-05 	 6.549963376e-07 	 -0.08210969449 	 0.09297855737 	 -0.04990498805 	 0.001639017383 	 4.518220209e-05 	 -6.104997509e-07 	 8.205485619e-05 	 -1.12481216e-06 	 -7.596109644e-09 	 0.0001054929666 	 -1.446102974e-06 	 -9.765858257e-09 	 0.0001356259277 	 -1.859167144e-06 	 -1.255537401e-08 	 0.0001743660536 	 -2.390218769e-06 	 -1.614168507e-08 	 -0.03214438103 	 0.01809414168 	 0.005536526381 	 -0.0002089429751 	 -2.864200975e-06 	 1.934259321e-08 	 -0.0001625206527 	 -2.227841408e-06 	 1.504511321e-08 	 -0.0001264123023 	 -1.732866297e-06 	 1.170243533e-08 	 -7.594272598e-06 	 5.284375105e-08 	 1.847586394e-10 	 -6.464574017e-06 	 4.164760385e-08 	 1.358108964e-10 	 -9.763497036e-06 	 6.793801445e-08 	 2.375333057e-10 	 -8.311111885e-06 	 5.354380594e-08 	 1.746040128e-10 	 -1.254710678e-05 	 8.717222285e-08 	 3.043608576e-10 	 -1.068509396e-05 	 6.883803314e-08 	 2.244775998e-10 	 -1.613105643e-05 	 1.120720551e-07 	 3.912981801e-10 	 -1.373717915e-05 	 8.850089649e-08 	 2.885974552e-10 	 -1.549796893e-05 	 9.984467197e-08 	 3.255889563e-10 	 0.02308281529 	 -0.006709677294 	 0.001375954209 	 1.646127226e-05 	 1.060506921e-07 	 -3.45825823e-10 	 1.932985723e-05 	 1.342960295e-07 	 -4.688925204e-10 	 1.280395624e-05 	 8.248866778e-08 	 -2.689914233e-10 	 1.504147587e-05 	 1.046641381e-07 	 -3.659398605e-10 	 9.959211715e-06 	 6.416158312e-08 	 -2.092277236e-10 	 1.169960595e-05 	 8.141017476e-08 	 -2.846363482e-10 	 7.59607545e-07 	 2.762590948e-09 	 6.835088072e-12 	 -1.03475389e-14 	 4.441329282e-07 	 1.257476092e-09 	 2.106466121e-12 	 4.717387859e-07 	 1.335636724e-09 	 2.236945942e-12 	 5.010605342e-07 	 1.418655723e-09 	 2.375911268e-12 	 9.765814853e-07 	 3.551696024e-09 	 8.787480681e-12 	 -1.339646525e-14 	 5.709948478e-07 	 1.616661064e-09 	 2.707937238e-12 	 6.0648603e-07 	 1.717147538e-09 	 2.87646283e-12 	 6.441832284e-07 	 1.823879633e-09 	 3.054982666e-12 	 6.842235618e-07 	 1.937245932e-09 	 3.244880518e-12 	 1.333571529e-06 	 4.850020897e-09 	 1.199938551e-11 	 -1.793798741e-14 	 7.79722413e-07 	 2.207632658e-09 	 3.697600826e-12 	 8.281874213e-07 	 2.344851571e-09 	 3.927737043e-12 	 8.796648568e-07 	 2.490599928e-09 	 4.172013787e-12 	 1.71449227e-06 	 6.235378781e-09 	 1.542710866e-11 	 -2.345102478e-14 	 1.002441955e-06 	 2.838219993e-09 	 4.75427686e-12 	 1.064750485e-06 	 3.014634089e-09 	 5.049391288e-12 	 1.130931911e-06 	 3.202013839e-09 	 5.363536252e-12 	 1.201226959e-06 	 3.40104086e-09 	 5.696790195e-12 	 2.341226116e-06 	 8.514725567e-09 	 2.106707122e-11 	 -3.215632711e-14 	 0.004494086137 	 0.003798322005 	 -0.003798573975 	 -1.275891319e-06 	 3.612438484e-09 	 -6.050970897e-12 	 -1.201226959e-06 	 3.401041049e-09 	 -5.69716065e-12 	 -2.054477396e-06 	 7.471859205e-09 	 -1.848668125e-11 	 -2.824405543e-14 	 -1.05410307e-06 	 2.984488062e-09 	 -4.999114895e-12 	 -9.92417619e-07 	 2.809837468e-09 	 -4.706578834e-12 	 -9.343419626e-07 	 2.645408149e-09 	 -4.430957165e-12 	 -8.796648572e-07 	 2.490599774e-09 	 -4.171981968e-12 	 -1.504504665e-06 	 5.471681714e-09 	 -1.353749147e-11 	 -2.05391169e-14 	 -7.719252543e-07 	 2.185556654e-09 	 -3.661084679e-12 	 -7.267526729e-07 	 2.057659162e-09 	 -3.446613626e-12 	 -6.84223562e-07 	 1.937245847e-09 	 -3.24497942e-12 	 -1.170238339e-06 	 4.256000232e-09 	 -1.05300058e-11 	 -1.578188067e-14 	 
0.2261306533 	 	8.788674134 	 -1.424858078 	 2.05030558 	 0.8921334838 	 0.375026653 	 0.3810342766 	 0.01550894367 	 -0.0008540209232 	 -2.303801071e-05 	 0.4217667406 	 0.1796692289 	 -0.02157170036 	 -0.001053255507 	 2.903471534e-05 	 3.923156833e-07 	 -0.001740893371 	 4.799058077e-05 	 6.484464291e-07 	 -0.05944641756 	 0.1085857587 	 -0.0436009359 	 0.001655572974 	 4.563858411e-05 	 -6.166663629e-07 	 8.12343145e-05 	 -1.113564132e-06 	 -7.520149314e-09 	 0.0001044380457 	 -1.431642065e-06 	 -9.66820051e-09 	 0.0001342696798 	 -1.840575628e-06 	 -1.242982114e-08 	 0.0001726224077 	 -2.366316781e-06 	 -1.598026935e-08 	 -0.01900813014 	 0.01177025656 	 0.004090207694 	 -0.0002110534924 	 -2.893132053e-06 	 1.95379712e-08 	 -0.0001641622615 	 -2.250344666e-06 	 1.519708288e-08 	 -0.0001276891835 	 -1.750369849e-06 	 1.182064069e-08 	 -7.518330508e-06 	 5.231531757e-08 	 1.82911325e-10 	 -6.399928818e-06 	 4.123113139e-08 	 1.344527522e-10 	 -9.665862883e-06 	 6.725863996e-08 	 2.351582497e-10 	 -8.228001462e-06 	 5.300837225e-08 	 1.728582368e-10 	 -1.242163676e-05 	 8.630050791e-08 	 3.013170883e-10 	 -1.057824391e-05 	 6.814965862e-08 	 2.222328319e-10 	 -1.596974721e-05 	 1.109513442e-07 	 3.873850146e-10 	 -1.359980851e-05 	 8.761589502e-08 	 2.857116681e-10 	 -1.534299054e-05 	 9.884623344e-08 	 3.22333411e-10 	 0.01834130774 	 -0.009785677237 	 -0.002524238289 	 1.662754633e-05 	 1.071219019e-07 	 -3.493193829e-10 	 1.952510666e-05 	 1.356525434e-07 	 -4.736290526e-10 	 1.293328804e-05 	 8.332187949e-08 	 -2.717088983e-10 	 1.519340868e-05 	 1.057213428e-07 	 -3.696366362e-10 	 1.005980896e-05 	 6.48096747e-08 	 -2.113411159e-10 	 1.181778279e-05 	 8.223249258e-08 	 -2.875113375e-10 	 7.520115332e-07 	 2.734965311e-09 	 6.766710398e-12 	 -1.034465674e-14 	 4.39691636e-07 	 1.244901588e-09 	 2.085067219e-12 	 4.670214374e-07 	 1.322280483e-09 	 2.214792776e-12 	 4.960499706e-07 	 1.404469201e-09 	 2.352496769e-12 	 9.668157522e-07 	 3.516179507e-09 	 8.69971132e-12 	 -1.300366633e-14 	 5.652849471e-07 	 1.60049469e-09 	 2.680733882e-12 	 6.004212202e-07 	 1.699975834e-09 	 2.84720818e-12 	 6.377414499e-07 	 1.805641228e-09 	 3.02459672e-12 	 6.773813838e-07 	 1.917873852e-09 	 3.212563247e-12 	 1.320235925e-06 	 4.801521338e-09 	 1.187997272e-11 	 -1.773270951e-14 	 7.719252542e-07 	 2.185556537e-09 	 3.661105327e-12 	 8.199056166e-07 	 2.321403819e-09 	 3.888534893e-12 	 8.708682818e-07 	 2.465694696e-09 	 4.129633586e-12 	 1.697347491e-06 	 6.173025321e-09 	 1.527347107e-11 	 -2.297148906e-14 	 9.92417619e-07 	 2.8098376e-09 	 4.706533351e-12 	 1.054103069e-06 	 2.984488331e-09 	 4.999307653e-12 	 1.119622687e-06 	 3.169994294e-09 	 5.309614619e-12 	 1.18921479e-06 	 3.367030282e-09 	 5.639594439e-12 	 2.31781405e-06 	 8.429579183e-09 	 2.085602389e-11 	 -3.17871937e-14 	 -0.004494086137 	 0.003798322005 	 0.003798573975 	 -1.288779001e-06 	 3.648927414e-09 	 -6.11215367e-12 	 -1.213360462e-06 	 3.435394703e-09 	 -5.753998338e-12 	 -2.075229517e-06 	 7.547331672e-09 	 -1.867338043e-11 	 -2.789882618e-14 	 -1.064750485e-06 	 3.014634244e-09 	 -5.049503517e-12 	 -1.002441955e-06 	 2.838219867e-09 	 -4.754264521e-12 	 -9.437796807e-07 	 2.672128824e-09 	 -4.475818213e-12 	 -8.885502856e-07 	 2.515757861e-09 	 -4.213702971e-12 	 -1.519701554e-06 	 5.526950678e-09 	 -1.367453385e-11 	 -2.08589044e-14 	 -7.797224131e-07 	 2.207632657e-09 	 -3.697760136e-12 	 -7.340935465e-07 	 2.078443095e-09 	 -3.481196848e-12 	 -6.911348527e-07 	 1.956814345e-09 	 -3.27776509e-12 	 -1.182058828e-06 	 4.298989459e-09 	 -1.063636163e-11 	 -1.61346355e-14 	 
0.2361809045 	 	8.776601455 	 -1.484912486 	 2.020951639 	 0.92203283 	 0.3363814482 	 0.3732610446 	 0.01535385554 	 -0.0008454807855 	 -2.280763253e-05 	 0.4348992028 	 0.173433121 	 -0.01393211648 	 -0.00104272304 	 2.874437062e-05 	 3.883925593e-07 	 -0.001723484583 	 4.751067898e-05 	 6.419620192e-07 	 -0.03574935921 	 0.120373358 	 -0.03173839526 	 0.001672295792 	 4.609957601e-05 	 -6.228952634e-07 	 8.042197816e-05 	 -1.102428584e-06 	 -7.444948235e-09 	 0.000103393674 	 -1.417325765e-06 	 -9.571519367e-09 	 0.0001329269942 	 -1.822170026e-06 	 -1.230552393e-08 	 0.0001708961981 	 -2.342653812e-06 	 -1.582046797e-08 	 -0.007288935114 	 0.004931416375 	 0.001869711985 	 -0.0002131853278 	 -2.922355362e-06 	 1.973532267e-08 	 -0.0001658204522 	 -2.273075228e-06 	 1.53505877e-08 	 -0.0001289789623 	 -1.768050203e-06 	 1.194004015e-08 	 -7.443147833e-06 	 5.179216855e-08 	 1.810822536e-10 	 -6.335930066e-06 	 4.081882341e-08 	 1.33108434e-10 	 -9.569205064e-06 	 6.658605915e-08 	 2.328068834e-10 	 -8.145722137e-06 	 5.247829284e-08 	 1.71129232e-10 	 -1.229742143e-05 	 8.543751004e-08 	 2.983040904e-10 	 -1.047246236e-05 	 6.746816782e-08 	 2.200105495e-10 	 -1.581005108e-05 	 1.098418402e-07 	 3.835112357e-10 	 -1.346381156e-05 	 8.673974342e-08 	 2.828543663e-10 	 -1.518956192e-05 	 9.785777958e-08 	 3.191099701e-10 	 0.008862663696 	 -0.006155057358 	 -0.002523983351 	 1.679549992e-05 	 1.082039321e-07 	 -3.52847535e-10 	 1.972232829e-05 	 1.370227598e-07 	 -4.784130818e-10 	 1.306392621e-05 	 8.416350769e-08 	 -2.744531683e-10 	 1.534687616e-05 	 1.067892262e-07 	 -3.73369764e-10 	 1.016142233e-05 	 6.546431241e-08 	 -2.134758406e-10 	 1.193715332e-05 	 8.306311669e-08 	 -2.904154612e-10 	 7.444914806e-07 	 2.707615837e-09 	 6.699017901e-12 	 -1.02196824e-14 	 4.352947568e-07 	 1.232452359e-09 	 2.064769213e-12 	 4.623512623e-07 	 1.309057598e-09 	 2.192619519e-12 	 4.910895124e-07 	 1.390424401e-09 	 2.328828481e-12 	 9.571476755e-07 	 3.481017987e-09 	 8.61282003e-12 	 -1.312543065e-14 	 5.596321451e-07 	 1.584489663e-09 	 2.654134303e-12 	 5.944170584e-07 	 1.682976724e-09 	 2.819194303e-12 	 6.313640889e-07 	 1.787584722e-09 	 2.994292845e-12 	 6.706076268e-07 	 1.898695294e-09 	 3.180547773e-12 	 1.307033676e-06 	 4.753506345e-09 	 1.176100128e-11 	 -1.748736167e-14 	 7.642060661e-07 	 2.163701015e-09 	 3.624183233e-12 	 8.117066288e-07 	 2.298189706e-09 	 3.849843995e-12 	 8.621596719e-07 	 2.441037877e-09 	 4.089166586e-12 	 1.680374158e-06 	 6.111295552e-09 	 1.512027831e-11 	 -2.328848652e-14 	 9.824935259e-07 	 2.781739761e-09 	 4.659366789e-12 	 1.043562127e-06 	 2.954643394e-09 	 4.949311812e-12 	 1.108426553e-06 	 3.13829477e-09 	 5.2567751e-12 	 1.177322742e-06 	 3.333360637e-09 	 5.583301758e-12 	 2.294636105e-06 	 8.345284177e-09 	 2.064790813e-11 	 -3.120478785e-14 	 -0.007489799464 	 -0.00379869807 	 -0.00126623395 	 -1.301796861e-06 	 3.685785234e-09 	 -6.173845926e-12 	 -1.225616525e-06 	 3.470095385e-09 	 -5.812728084e-12 	 -2.096191254e-06 	 7.623566952e-09 	 -1.88620252e-11 	 -2.846897307e-14 	 -1.07550545e-06 	 3.04508495e-09 	 -5.100864194e-12 	 -1.012567546e-06 	 2.866888177e-09 	 -4.801824821e-12 	 -9.533127281e-07 	 2.699120043e-09 	 -4.521210054e-12 	 -8.97525465e-07 	 2.541168711e-09 	 -4.256434597e-12 	 -1.535051945e-06 	 5.582778699e-09 	 -1.381296237e-11 	 -2.084944592e-14 	 -7.875983305e-07 	 2.229931705e-09 	 -3.735487253e-12 	 -7.415085702e-07 	 2.099437591e-09 	 -3.516993668e-12 	 -6.981159537e-07 	 1.976579776e-09 	 -3.310728764e-12 	 -1.193998715e-06 	 4.342413309e-09 	 -1.074407215e-11 	 -1.624713282e-14 	 
0.2462311558 	 	8.763993943 	 -1.544538343 	 1.990475954 	 0.9506118313 	 0.2976860111 	 0.364320262 	 0.01520031827 	 -0.0008370260484 	 -2.257955812e-05 	 0.4458686577 	 0.1650084658 	 -0.005424312785 	 -0.001032295897 	 2.845692932e-05 	 3.845086661e-07 	 -0.001706249882 	 4.703557617e-05 	 6.355424526e-07 	 -0.01174580024 	 0.1269982863 	 -0.01320282322 	 0.001689187526 	 4.656522435e-05 	 -6.291870816e-07 	 7.961776512e-05 	 -1.091404391e-06 	 -7.370499365e-09 	 0.0001023597459 	 -1.403152626e-06 	 -9.47580504e-09 	 0.0001315977354 	 -1.803948478e-06 	 -1.218246966e-08 	 0.0001691872504 	 -2.31922747e-06 	 -1.566226464e-08 	 0.000217413328 	 -2.975550201e-06 	 -2.006868841e-08 	 -0.0002153386967 	 -2.951873853e-06 	 1.99346678e-08 	 -0.0001674953921 	 -2.29603539e-06 	 1.550564293e-08 	 -0.0001302817691 	 -1.785909145e-06 	 1.206064566e-08 	 -7.368716978e-06 	 5.127425123e-08 	 1.792714748e-10 	 -6.272571296e-06 	 4.041063874e-08 	 1.317771871e-10 	 -9.473513815e-06 	 6.592020387e-08 	 2.304786037e-10 	 -8.064265598e-06 	 5.195351456e-08 	 1.694183012e-10 	 -1.217444825e-05 	 8.458314203e-08 	 2.953213591e-10 	 -1.036773861e-05 	 6.679349186e-08 	 2.178103548e-10 	 -1.565195189e-05 	 1.087434308e-07 	 3.796765316e-10 	 -1.332917457e-05 	 8.587235357e-08 	 2.800261061e-10 	 -1.503766757e-05 	 9.687920974e-08 	 3.159186444e-10 	 -2.271150773e-05 	 1.580350503e-07 	 5.525421232e-10 	 1.696515e-05 	 1.092968921e-07 	 -3.564118852e-10 	 1.992154204e-05 	 1.384068162e-07 	 -4.832451984e-10 	 1.319588394e-05 	 8.501363692e-08 	 -2.772252093e-10 	 1.55018938e-05 	 1.078678962e-07 	 -3.771414312e-10 	 1.02640621e-05 	 6.612556286e-08 	 -2.15632352e-10 	 1.205772961e-05 	 8.390213112e-08 	 -2.933493615e-10 	 7.370466282e-07 	 2.680539801e-09 	 6.63224244e-12 	 -1.010375394e-14 	 4.309418453e-07 	 1.220127968e-09 	 2.043709454e-12 	 4.577277885e-07 	 1.295967448e-09 	 2.17055866e-12 	 4.861786588e-07 	 1.376520531e-09 	 2.305687752e-12 	 9.475762789e-07 	 3.446207906e-09 	 8.526491123e-12 	 -1.280136766e-14 	 5.540358705e-07 	 1.568645087e-09 	 2.627584495e-12 	 5.884729374e-07 	 1.666146711e-09 	 2.790906154e-12 	 6.250505007e-07 	 1.76970928e-09 	 2.964224888e-12 	 6.639016065e-07 	 1.879708403e-09 	 3.148493178e-12 	 1.293963449e-06 	 4.705971598e-09 	 1.164349166e-11 	 -1.75937747e-14 	 7.565640697e-07 	 2.142064303e-09 	 3.588137159e-12 	 8.035896307e-07 	 2.275207848e-09 	 3.811144673e-12 	 8.535381475e-07 	 2.416627054e-09 	 4.047676715e-12 	 1.663570557e-06 	 6.050183172e-09 	 1.496911594e-11 	 -2.234163501e-14 	 9.726686729e-07 	 2.753922388e-09 	 4.613084921e-12 	 1.033126593e-06 	 2.925097363e-09 	 4.899553821e-12 	 1.097342381e-06 	 3.10691148e-09 	 5.204123136e-12 	 1.165549613e-06 	 3.300027528e-09 	 5.527372405e-12 	 2.271689935e-06 	 8.261831998e-09 	 2.044103968e-11 	 -3.134944033e-14 	 1.328228385e-06 	 3.760620731e-09 	 6.299141764e-12 	 -1.314946213e-06 	 3.723014707e-09 	 -6.236081938e-12 	 -1.237996385e-06 	 3.50514641e-09 	 -5.870824768e-12 	 -2.117364724e-06 	 7.700571921e-09 	 -1.905247131e-11 	 -2.881990951e-14 	 -1.086369049e-06 	 3.075842941e-09 	 -5.151703982e-12 	 -1.022795414e-06 	 2.895846325e-09 	 -4.850652655e-12 	 -9.629420679e-07 	 2.726383409e-09 	 -4.566612321e-12 	 -9.065913022e-07 	 2.566837169e-09 	 -4.299864352e-12 	 -1.550557388e-06 	 5.639169519e-09 	 -1.395207616e-11 	 -2.134788216e-14 	 -7.955538018e-07 	 2.252456304e-09 	 -3.773192902e-12 	 -7.489984924e-07 	 2.120643723e-09 	 -3.55206645e-12 	 -7.051675706e-07 	 1.996545029e-09 	 -3.34437491e-12 	 -1.206059206e-06 	 4.386275812e-09 	 -1.085231796e-11 	 -1.631123096e-14 	 
0.256281407 	 	8.750850324 	 -1.603717053 	 1.95889833 	 0.9778278837 	 0.2590447777 	 0.3543089378 	 0.01504831636 	 -0.0008286558581 	 -2.235376443e-05 	 0.4545796652 	 0.1544082975 	 0.003877087302 	 -0.001021973024 	 2.817236241e-05 	 3.806636119e-07 	 -0.001689187526 	 4.656522435e-05 	 6.291870812e-07 	 0.01174580024 	 0.1269982863 	 0.01320282322 	 0.001706249882 	 4.703557617e-05 	 -6.355424528e-07 	 7.882159413e-05 	 -1.080490438e-06 	 -7.296794643e-09 	 0.000101336157 	 -1.389121217e-06 	 -9.381047855e-09 	 0.0001302817691 	 -1.785909145e-06 	 -1.206064607e-08 	 0.0001674953921 	 -2.296035389e-06 	 -1.550564328e-08 	 0.0002152392129 	 -2.945794949e-06 	 -1.986800291e-08 	 -0.0002175138167 	 -2.981690509e-06 	 2.01360262e-08 	 -0.0001691872504 	 -2.31922747e-06 	 1.566226398e-08 	 -0.0001315977354 	 -1.803948479e-06 	 1.218246903e-08 	 -7.295030426e-06 	 5.076151295e-08 	 1.774787344e-10 	 -6.209846108e-06 	 4.000653562e-08 	 1.304595778e-10 	 -9.37877947e-06 	 6.526100777e-08 	 2.281736529e-10 	 -7.983623617e-06 	 5.14339835e-08 	 1.677236512e-10 	 -1.205270478e-05 	 8.373731775e-08 	 2.923678033e-10 	 -1.02640621e-05 	 6.612556254e-08 	 2.156325639e-10 	 -1.549543368e-05 	 1.076560055e-07 	 3.75879424e-10 	 -1.319588394e-05 	 8.501363695e-08 	 2.772258061e-10 	 -1.488729216e-05 	 9.591042608e-08 	 3.127592857e-10 	 -2.248439456e-05 	 1.564547127e-07 	 5.470169123e-10 	 1.71365137e-05 	 1.104008919e-07 	 -3.600119044e-10 	 2.012276804e-05 	 1.398048531e-07 	 -4.881265054e-10 	 1.332917457e-05 	 8.587235336e-08 	 -2.800256869e-10 	 1.565847726e-05 	 1.089574619e-07 	 -3.809508494e-10 	 1.036773861e-05 	 6.679349203e-08 	 -2.178101345e-10 	 1.217952383e-05 	 8.474962023e-08 	 -2.96312278e-10 	 7.296762238e-07 	 2.653734722e-09 	 6.565780706e-12 	 -1.007827193e-14 	 4.266324628e-07 	 1.207927228e-09 	 2.023826933e-12 	 4.531505488e-07 	 1.283007796e-09 	 2.149129708e-12 	 4.813169126e-07 	 1.362755532e-09 	 2.282542458e-12 	 9.381005954e-07 	 3.411746332e-09 	 8.44127681e-12 	 -1.27906003e-14 	 5.484955582e-07 	 1.552958943e-09 	 2.601260738e-12 	 5.825882576e-07 	 1.649485548e-09 	 2.762903525e-12 	 6.188000481e-07 	 1.752012129e-09 	 2.935025443e-12 	 6.572626458e-07 	 1.860911693e-09 	 3.117150944e-12 	 1.281023923e-06 	 4.658912302e-09 	 1.152686593e-11 	 -1.726054914e-14 	 7.489984921e-07 	 2.120643812e-09 	 3.552035357e-12 	 7.955538016e-07 	 2.252456215e-09 	 3.773203878e-12 	 8.450028377e-07 	 2.392461952e-09 	 4.007313716e-12 	 1.646934991e-06 	 5.989681917e-09 	 1.481965374e-11 	 -2.28397532e-14 	 9.629420677e-07 	 2.726383413e-09 	 4.566535792e-12 	 1.022795414e-06 	 2.895846435e-09 	 4.85081562e-12 	 1.086369049e-06 	 3.075843048e-09 	 5.152254764e-12 	 1.153894215e-06 	 3.26702713e-09 	 5.472430043e-12 	 2.248973227e-06 	 8.179214059e-09 	 2.023700561e-11 	 -3.039575308e-14 	 1.314946213e-06 	 3.723014953e-09 	 6.236293332e-12 	 -1.328228385e-06 	 3.760620734e-09 	 -6.299444235e-12 	 -1.250501293e-06 	 3.54055161e-09 	 -5.930625796e-12 	 -2.138752065e-06 	 7.77835473e-09 	 -1.924491419e-11 	 -2.912637489e-14 	 -1.097342381e-06 	 3.106911606e-09 	 -5.20432712e-12 	 -1.033126593e-06 	 2.925097465e-09 	 -4.899462928e-12 	 -9.726686732e-07 	 2.753922487e-09 	 -4.613010843e-12 	 -9.157487127e-07 	 2.592764521e-09 	 -4.342735088e-12 	 -1.566219452e-06 	 5.696130129e-09 	 -1.409345266e-11 	 -2.174848866e-14 	 -8.035896309e-07 	 2.275207874e-09 	 -3.811155615e-12 	 -7.565640701e-07 	 2.142063974e-09 	 -3.588259246e-12 	 -7.122904149e-07 	 2.016712121e-09 	 -3.378087965e-12 	 -1.21824152e-06 	 4.430581388e-09 	 -1.096191382e-11 	 -1.664560413e-14 	 
0.2663316583 	 	8.737169271 	 -1.662429975 	 1.926239415 	 1.003641089 	 0.2205584955 	 0.3433214291 	 0.01489783445 	 -0.0008203693689 	 -2.213022866e-05 	 0.4609526479 	 0.1416663418 	 0.01388313714 	 -0.00101175338 	 2.789064115e-05 	 3.768570075e-07 	 -0.001672295792 	 4.609957601e-05 	 6.228952633e-07 	 0.03574935921 	 0.120373358 	 0.03173839526 	 0.001723484583 	 4.751067898e-05 	 -6.419620191e-07 	 7.803338479e-05 	 -1.069685625e-06 	 -7.223827453e-09 	 0.000100322804 	 -1.375230121e-06 	 -9.287238265e-09 	 0.0001289789623 	 -1.768050203e-06 	 -1.194004075e-08 	 0.0001658204522 	 -2.273075228e-06 	 -1.535058809e-08 	 0.0002130868388 	 -2.916337246e-06 	 -1.966932466e-08 	 0.007517752651 	 0.005573913035 	 -0.002337144981 	 -0.0001708961981 	 -2.342653812e-06 	 1.582046745e-08 	 -0.0001329269942 	 -1.822170026e-06 	 1.230552311e-08 	 -7.222080732e-06 	 5.025390217e-08 	 1.757039603e-10 	 -6.147748167e-06 	 3.960647372e-08 	 1.291548237e-10 	 -9.284992461e-06 	 6.460840314e-08 	 2.258921817e-10 	 -7.90378805e-06 	 5.091964809e-08 	 1.660468598e-10 	 -1.193217875e-05 	 8.289995148e-08 	 2.894440417e-10 	 -1.016142233e-05 	 6.546431202e-08 	 2.134761141e-10 	 -1.534048065e-05 	 1.065794545e-07 	 3.721210687e-10 	 -1.306392621e-05 	 8.416350775e-08 	 2.744535968e-10 	 -1.473842048e-05 	 9.495132958e-08 	 3.096320504e-10 	 -2.22595525e-05 	 1.548901789e-07 	 5.415465168e-10 	 -0.008716424475 	 -0.005524857936 	 0.002048815584 	 2.03260266e-05 	 1.412170111e-07 	 -4.930571878e-10 	 1.346381156e-05 	 8.673974335e-08 	 -2.828537475e-10 	 1.581664236e-05 	 1.100580332e-07 	 -3.847985486e-10 	 1.047246236e-05 	 6.746816796e-08 	 -2.20010357e-10 	 1.230254828e-05 	 8.560566957e-08 	 -2.993050252e-10 	 7.223795225e-07 	 2.627197656e-09 	 6.500043468e-12 	 -9.754738393e-15 	 4.223661738e-07 	 1.195847432e-09 	 2.002771505e-12 	 4.486190811e-07 	 1.270177751e-09 	 2.127371846e-12 	 4.765037838e-07 	 1.349127894e-09 	 2.259893852e-12 	 9.287196681e-07 	 3.377628839e-09 	 8.357085269e-12 	 -1.243981615e-14 	 5.430106482e-07 	 1.537429193e-09 	 2.575032754e-12 	 5.767624238e-07 	 1.632990924e-09 	 2.735271352e-12 	 6.126120995e-07 	 1.734492137e-09 	 2.905130531e-12 	 6.506900744e-07 	 1.842302403e-09 	 3.086053847e-12 	 1.268213791e-06 	 4.612323711e-09 	 1.141148222e-11 	 -1.708191995e-14 	 7.415085701e-07 	 2.099437604e-09 	 3.51700285e-12 	 7.875983303e-07 	 2.229931633e-09 	 3.735525586e-12 	 8.365528796e-07 	 2.368537055e-09 	 3.967522064e-12 	 1.630465779e-06 	 5.92978557e-09 	 1.467101133e-11 	 -2.236469427e-14 	 9.533127279e-07 	 2.699119857e-09 	 4.521147801e-12 	 1.012567545e-06 	 2.866888234e-09 	 4.802015816e-12 	 1.07550545e-06 	 3.045085061e-09 	 5.100684623e-12 	 1.142355369e-06 	 3.234357453e-09 	 5.417337168e-12 	 2.226483683e-06 	 8.09742302e-09 	 2.003453044e-11 	 -3.068231637e-14 	 1.301796861e-06 	 3.685785257e-09 	 6.173928782e-12 	 0.007489799464 	 -0.00379869807 	 0.00126623395 	 -1.263132513e-06 	 3.576314639e-09 	 -5.990051042e-12 	 -2.160355439e-06 	 7.856923169e-09 	 -1.943934798e-11 	 -2.936570174e-14 	 -1.108426554e-06 	 3.138294678e-09 	 -5.256885817e-12 	 -1.043562128e-06 	 2.954643219e-09 	 -4.949088868e-12 	 -9.824935263e-07 	 2.781739853e-09 	 -4.659320564e-12 	 -9.249986214e-07 	 2.618953736e-09 	 -4.387078489e-12 	 -1.582039716e-06 	 5.753666849e-09 	 -1.423537733e-11 	 -2.125399405e-14 	 -8.117066291e-07 	 2.298189827e-09 	 -3.84977575e-12 	 -7.642060663e-07 	 2.16370094e-09 	 -3.624121559e-12 	 -7.194852064e-07 	 2.037082769e-09 	 -3.412318047e-12 	 -1.230546886e-06 	 4.475334437e-09 	 -1.107265014e-11 	 -1.67037246e-14 	 
0.2763819095 	 	8.7229494 	 -1.72065842 	 1.892520704 	 1.02801425 	 0.1823242342 	 0.3314494513 	 0.01474885736 	 -0.0008121657439 	 -2.190892822e-05 	 0.4649238841 	 0.1268370197 	 0.02449055785 	 -0.001001635931 	 2.761173707e-05 	 3.730884687e-07 	 -0.001655572974 	 4.563858411e-05 	 6.166663629e-07 	 0.05944641756 	 0.1085857587 	 0.0436009359 	 0.001740893371 	 4.799058077e-05 	 -6.484464292e-07 	 7.725305748e-05 	 -1.058988858e-06 	 -7.151589799e-09 	 9.931958433e-05 	 -1.361477935e-06 	 -9.194366697e-09 	 0.0001276891835 	 -1.750369849e-06 	 -1.182064154e-08 	 0.0001641622615 	 -2.250344666e-06 	 -1.519708337e-08 	 0.0002109559883 	 -2.887174118e-06 	 -1.947263321e-08 	 0.01952832128 	 0.01315753729 	 -0.004993250532 	 -0.0001726224077 	 -2.366316782e-06 	 1.598026878e-08 	 -0.0001342696798 	 -1.840575628e-06 	 1.242982062e-08 	 -7.14986053e-06 	 4.975136754e-08 	 1.739470244e-10 	 -6.0862712e-06 	 3.921041225e-08 	 1.278632467e-10 	 -9.192143314e-06 	 6.396232471e-08 	 2.236332301e-10 	 -7.824750831e-06 	 5.041045581e-08 	 1.643862938e-10 	 -1.181285796e-05 	 8.207095902e-08 	 2.865495943e-10 	 -1.005980896e-05 	 6.480967437e-08 	 2.113413975e-10 	 -1.518707712e-05 	 1.055136687e-07 	 3.683994683e-10 	 -1.293328804e-05 	 8.332187961e-08 	 2.717093224e-10 	 -1.459103751e-05 	 9.400182435e-08 	 3.065360354e-10 	 -2.203695883e-05 	 1.5334129e-07 	 5.361311067e-10 	 -0.01739451922 	 -0.0083381266 	 0.001900017732 	 2.053133827e-05 	 1.426434338e-07 	 -4.980376823e-10 	 1.359980851e-05 	 8.761589516e-08 	 -2.857113393e-10 	 1.597640507e-05 	 1.111697208e-07 	 -3.886856194e-10 	 1.057824391e-05 	 6.814965886e-08 	 -2.222327024e-10 	 1.242681539e-05 	 8.647036597e-08 	 -3.023282185e-10 	 7.151557876e-07 	 2.600925898e-09 	 6.435163755e-12 	 -9.85900495e-15 	 4.181425475e-07 	 1.183889404e-09 	 1.982988308e-12 	 4.441329283e-07 	 1.257476043e-09 	 2.106374695e-12 	 4.717387859e-07 	 1.335636908e-09 	 2.237171508e-12 	 9.194325492e-07 	 3.343852975e-09 	 8.273261453e-12 	 -1.260758346e-14 	 5.375805875e-07 	 1.522054874e-09 	 2.549478832e-12 	 5.709948476e-07 	 1.616661102e-09 	 2.707971113e-12 	 6.064860299e-07 	 1.717147477e-09 	 2.876706665e-12 	 6.441832284e-07 	 1.823879652e-09 	 3.055035816e-12 	 1.255531759e-06 	 4.566200904e-09 	 1.129770032e-11 	 -1.686491244e-14 	 7.340935465e-07 	 2.078443382e-09 	 3.481307313e-12 	 7.797224129e-07 	 2.207632673e-09 	 3.69782079e-12 	 8.281874212e-07 	 2.344851588e-09 	 3.927539734e-12 	 1.614161258e-06 	 5.870488169e-09 	 1.452487388e-11 	 -2.180410333e-14 	 9.437796804e-07 	 2.67212882e-09 	 4.475885036e-12 	 1.002441955e-06 	 2.838219917e-09 	 4.754270052e-12 	 1.064750485e-06 	 3.014634089e-09 	 5.049742532e-12 	 1.130931911e-06 	 3.202013802e-09 	 5.36346379e-12 	 2.204219032e-06 	 8.016449272e-09 	 1.983405456e-11 	 -3.009759746e-14 	 1.288779001e-06 	 3.648927449e-09 	 6.111991177e-12 	 0.004494086137 	 0.003798322005 	 -0.003798573975 	 -1.275891319e-06 	 3.612438346e-09 	 -6.050969903e-12 	 -2.182177026e-06 	 7.9362856e-09 	 -1.963587363e-11 	 -2.970163279e-14 	 -1.119622687e-06 	 3.169994295e-09 	 -5.309523412e-12 	 -1.05410307e-06 	 2.984488078e-09 	 -4.999233767e-12 	 -9.924176195e-07 	 2.809837587e-09 	 -4.706408756e-12 	 -9.343419625e-07 	 2.645407926e-09 	 -4.431192911e-12 	 -1.59801978e-06 	 5.811783937e-09 	 -1.437904401e-11 	 -2.197039814e-14 	 -8.199056167e-07 	 2.321403807e-09 	 -3.888503401e-12 	 -7.719252541e-07 	 2.185556445e-09 	 -3.661041387e-12 	 -7.267526725e-07 	 2.057659281e-09 	 -3.446774425e-12 	 -1.242976547e-06 	 4.52053925e-09 	 -1.118452488e-11 	 -1.69422217e-14 	 
0.2864321608 	 	8.708189277 	 -1.778383652 	 1.857764534 	 1.050912868 	 0.144435395 	 0.3187820867 	 0.01460137002 	 -0.0008040441545 	 -2.168984078e-05 	 0.4664455006 	 0.1099954525 	 0.03558172793 	 -0.0009916196553 	 2.733562202e-05 	 3.693576155e-07 	 -0.001639017383 	 4.518220209e-05 	 6.104997509e-07 	 0.08210969449 	 0.09297855737 	 0.04990498805 	 0.001758478004 	 4.847533001e-05 	 -6.549963377e-07 	 7.648053338e-05 	 -1.048399058e-06 	 -7.080075055e-09 	 9.83263968e-05 	 -1.347863269e-06 	 -9.102423647e-09 	 0.0001264123023 	 -1.732866297e-06 	 -1.170243601e-08 	 0.0001625206527 	 -2.227841408e-06 	 -1.504511398e-08 	 0.0002088464461 	 -2.858302618e-06 	 -1.927790831e-08 	 0.03289356585 	 0.01993429984 	 -0.006512224438 	 -0.0001743660536 	 -2.390218769e-06 	 1.614168437e-08 	 -0.0001356259277 	 -1.859167144e-06 	 1.25553733e-08 	 -7.078362523e-06 	 4.925385801e-08 	 1.722074875e-10 	 -6.025408998e-06 	 3.881831156e-08 	 1.265848813e-10 	 -9.100222651e-06 	 6.332270666e-08 	 2.213970291e-10 	 -7.746503978e-06 	 4.990635566e-08 	 1.627422991e-10 	 -1.169473037e-05 	 8.125025634e-08 	 2.836844068e-10 	 -9.959211715e-06 	 6.416158306e-08 	 2.092278563e-10 	 -1.503520762e-05 	 1.044585411e-07 	 3.64715405e-10 	 -1.280395624e-05 	 8.248866768e-08 	 2.689918778e-10 	 -1.444512836e-05 	 9.306181387e-08 	 3.034701686e-10 	 -2.181659109e-05 	 1.5180789e-07 	 5.307694929e-10 	 -0.02060874383 	 -0.004723182121 	 -0.00149689276 	 2.073872377e-05 	 1.440842644e-07 	 -5.030681366e-10 	 1.373717915e-05 	 8.850089656e-08 	 -2.885972453e-10 	 1.613778153e-05 	 1.122926375e-07 	 -3.926114418e-10 	 1.068509396e-05 	 6.883803341e-08 	 -2.244773251e-10 	 1.255233772e-05 	 8.734379682e-08 	 -3.053822259e-10 	 7.080042898e-07 	 2.574916469e-09 	 6.370887621e-12 	 -9.627781613e-15 	 4.139611571e-07 	 1.172050689e-09 	 1.963202552e-12 	 4.396916359e-07 	 1.244901629e-09 	 2.084927677e-12 	 4.670214375e-07 	 1.322280692e-09 	 2.214884907e-12 	 9.102383007e-07 	 3.31041493e-09 	 8.190563143e-12 	 -1.213798821e-14 	 5.322048269e-07 	 1.506834727e-09 	 2.523706278e-12 	 5.652849469e-07 	 1.60049472e-09 	 2.680819541e-12 	 6.004212204e-07 	 1.699975968e-09 	 2.847265314e-12 	 6.3774145e-07 	 1.80564118e-09 	 3.024648013e-12 	 1.242976547e-06 	 4.52053907e-09 	 1.118458525e-11 	 -1.699542663e-14 	 7.267526726e-07 	 2.057659169e-09 	 3.446843593e-12 	 7.719252541e-07 	 2.185556554e-09 	 3.661232885e-12 	 8.199056165e-07 	 2.321403848e-09 	 3.888353365e-12 	 1.59801978e-06 	 5.8117838e-09 	 1.437904272e-11 	 -2.212352291e-14 	 9.343419622e-07 	 2.645408067e-09 	 4.430975944e-12 	 9.92417619e-07 	 2.809837524e-09 	 4.706699806e-12 	 1.05410307e-06 	 2.984488275e-09 	 4.999297407e-12 	 1.119622687e-06 	 3.16999421e-09 	 5.309564556e-12 	 2.182177026e-06 	 7.936285475e-09 	 1.96361231e-11 	 -3.008540247e-14 	 1.275891319e-06 	 3.612438343e-09 	 6.050825217e-12 	 -0.004494086137 	 0.003798322005 	 0.003798573975 	 -1.288779001e-06 	 3.648927634e-09 	 -6.112079367e-12 	 -2.204219032e-06 	 8.01644925e-09 	 -1.98338454e-11 	 -2.981331033e-14 	 -1.130931911e-06 	 3.202013864e-09 	 -5.363433514e-12 	 -1.064750485e-06 	 3.014634106e-09 	 -5.049480708e-12 	 -1.002441955e-06 	 2.838220023e-09 	 -4.754211697e-12 	 -9.437796806e-07 	 2.672128713e-09 	 -4.475789382e-12 	 -1.614161258e-06 	 5.870488218e-09 	 -1.452480775e-11 	 -2.18848677e-14 	 -8.281874215e-07 	 2.344851634e-09 	 -3.927710183e-12 	 -7.797224131e-07 	 2.207632541e-09 	 -3.697596889e-12 	 -7.340935466e-07 	 2.078442931e-09 	 -3.481384153e-12 	 -1.255531759e-06 	 4.566200803e-09 	 -1.129777108e-11 	 -1.720312076e-14 	 
0.2964824121 	 	8.69288741 	 -1.835586882 	 1.821994094 	 1.072305137 	 0.1069817206 	 0.3054057939 	 0.01445535754 	 -0.0007960037803 	 -2.147294418e-05 	 0.4654854684 	 0.09123746968 	 0.04702467131 	 -0.0009817035418 	 2.706226808e-05 	 3.656640703e-07 	 -0.001622627346 	 4.473038385e-05 	 6.043948047e-07 	 0.1031030141 	 0.07477577008 	 0.05168270716 	 0.001776240258 	 4.896497567e-05 	 -6.616124063e-07 	 7.571573445e-05 	 -1.037915155e-06 	 -7.009274824e-09 	 9.734314107e-05 	 -1.33438475e-06 	 -9.011400362e-09 	 0.0001251481899 	 -1.715537779e-06 	 -1.158541252e-08 	 0.0001608954597 	 -2.20556318e-06 	 -1.489466406e-08 	 0.0002067579991 	 -2.829719831e-06 	 -1.908513086e-08 	 0.04523407835 	 0.02384692906 	 -0.006000000353 	 -0.000176127312 	 -2.414362189e-06 	 1.630473019e-08 	 -0.000136995875 	 -1.877946451e-06 	 1.268219435e-08 	 -7.007579491e-06 	 4.876132341e-08 	 1.704854211e-10 	 -5.965155412e-06 	 3.843013134e-08 	 1.253189881e-10 	 -9.009221186e-06 	 6.268948477e-08 	 2.191830529e-10 	 -7.669039587e-06 	 4.94072963e-08 	 1.611149776e-10 	 -1.157778404e-05 	 8.043776046e-08 	 2.808476642e-10 	 -9.859620432e-06 	 6.351997272e-08 	 2.071356342e-10 	 -1.488485681e-05 	 1.034139646e-07 	 3.610687906e-10 	 -1.267591775e-05 	 8.166378812e-08 	 2.663020901e-10 	 -1.430067828e-05 	 9.213120358e-08 	 3.004358048e-10 	 -2.159842701e-05 	 1.502898238e-07 	 5.254623599e-10 	 -0.01633094278 	 0.00451670872 	 -0.005996589943 	 2.094820405e-05 	 1.455396486e-07 	 -5.081495617e-10 	 1.387593736e-05 	 8.939483735e-08 	 -2.915121344e-10 	 1.630078805e-05 	 1.13426897e-07 	 -3.965775145e-10 	 1.079302329e-05 	 6.953336117e-08 	 -2.267449903e-10 	 1.267912793e-05 	 8.822604977e-08 	 -3.084672008e-10 	 7.009243065e-07 	 2.549167818e-09 	 6.306980305e-12 	 -9.703364303e-15 	 4.098215804e-07 	 1.160330325e-09 	 1.943488947e-12 	 4.352947567e-07 	 1.232452365e-09 	 2.064633503e-12 	 4.623512623e-07 	 1.309057611e-09 	 2.192647584e-12 	 9.011359939e-07 	 3.277310981e-09 	 8.108901552e-12 	 -1.243419926e-14 	 5.268828231e-07 	 1.491766524e-09 	 2.498814947e-12 	 5.596321451e-07 	 1.584489876e-09 	 2.653962956e-12 	 5.944170585e-07 	 1.682976758e-09 	 2.819155039e-12 	 6.313640889e-07 	 1.787584601e-09 	 2.994265916e-12 	 1.230546886e-06 	 4.475334058e-09 	 1.107266297e-11 	 -1.643319729e-14 	 7.194852064e-07 	 2.037082711e-09 	 3.412043855e-12 	 7.642060661e-07 	 2.163701034e-09 	 3.624239225e-12 	 8.117066287e-07 	 2.298189734e-09 	 3.849636597e-12 	 1.582039716e-06 	 5.753666656e-09 	 1.423558827e-11 	 -2.115037055e-14 	 9.249986211e-07 	 2.618953777e-09 	 4.387057963e-12 	 9.824935258e-07 	 2.78173976e-09 	 4.659422069e-12 	 1.043562127e-06 	 2.954643192e-09 	 4.949148085e-12 	 1.108426554e-06 	 3.13829459e-09 	 5.25679572e-12 	 2.160355439e-06 	 7.856922847e-09 	 1.943905374e-11 	 -2.934885961e-14 	 1.263132512e-06 	 3.576314703e-09 	 5.990258786e-12 	 -0.007489799464 	 -0.00379869807 	 -0.00126623395 	 -1.301796861e-06 	 3.685785346e-09 	 -6.173726155e-12 	 -2.226483682e-06 	 8.097423054e-09 	 -2.003459209e-11 	 -3.046800935e-14 	 -1.142355369e-06 	 3.234357364e-09 	 -5.417596972e-12 	 -1.07550545e-06 	 3.045084922e-09 	 -5.100901161e-12 	 -1.012567546e-06 	 2.86688858e-09 	 -4.802014255e-12 	 -9.533127282e-07 	 2.69911982e-09 	 -4.521194484e-12 	 -1.630465779e-06 	 5.929785624e-09 	 -1.467093845e-11 	 -2.200771088e-14 	 -8.365528802e-07 	 2.368537197e-09 	 -3.967713766e-12 	 -7.875983306e-07 	 2.229931406e-09 	 -3.735141511e-12 	 -7.415085703e-07 	 2.099437428e-09 	 -3.516839939e-12 	 -1.268213791e-06 	 4.61232377e-09 	 -1.141163341e-11 	 -1.724918802e-14 	 
0.3065326633 	 	8.677042253 	 -1.89224927 	 1.785233424 	 1.092161944 	 0.07004930348 	 0.2914044163 	 0.01431080518 	 -0.0007880438091 	 -2.125821654e-05 	 0.4620275992 	 0.07067961847 	 0.0586730441 	 -0.0009718865886 	 2.679164767e-05 	 3.620074602e-07 	 -0.001606401209 	 4.428308376e-05 	 5.983509072e-07 	 0.1218812411 	 0.05508248382 	 0.04988396547 	 0.001794181927 	 4.94595672e-05 	 -6.682953034e-07 	 7.495858344e-05 	 -1.027536091e-06 	 -6.939182593e-09 	 9.636971781e-05 	 -1.321041014e-06 	 -8.921286737e-09 	 0.0001238967185 	 -1.698382545e-06 	 -1.146955961e-08 	 0.0001592865186 	 -2.183507733e-06 	 -1.474571878e-08 	 0.0002046904364 	 -2.80142287e-06 	 -1.889428112e-08 	 0.05471142862 	 0.02359426512 	 -0.003124427356 	 -0.0001779063607 	 -2.43874948e-06 	 1.646942299e-08 	 -0.00013837966 	 -1.896915447e-06 	 1.281029628e-08 	 -6.937504283e-06 	 4.827371426e-08 	 1.687807999e-10 	 -5.905504358e-06 	 3.804583311e-08 	 1.240658468e-10 	 -8.919129729e-06 	 6.206259505e-08 	 2.169910682e-10 	 -7.592349833e-06 	 4.891322726e-08 	 1.59503897e-10 	 -1.146200717e-05 	 7.963338969e-08 	 2.780388205e-10 	 -9.761025053e-06 	 6.288477859e-08 	 2.050640265e-10 	 -1.473600949e-05 	 1.023798333e-07 	 3.574578359e-10 	 -1.254915964e-05 	 8.084715715e-08 	 2.63639019e-10 	 -1.41576727e-05 	 9.120989916e-08 	 2.974312114e-10 	 -2.138244455e-05 	 1.487869381e-07 	 5.202076028e-10 	 -0.005913004102 	 0.01405841776 	 -0.00625770638 	 2.115980028e-05 	 1.470097336e-07 	 -5.132823187e-10 	 1.401609716e-05 	 9.029780816e-08 	 -2.944569273e-10 	 1.646544108e-05 	 1.145726137e-07 	 -4.005833423e-10 	 1.09020428e-05 	 7.023571256e-08 	 -2.29035084e-10 	 1.280719885e-05 	 8.911721456e-08 	 -3.115828092e-10 	 6.93915122e-07 	 2.523676615e-09 	 6.243923509e-12 	 -9.314319671e-15 	 4.057233988e-07 	 1.14872712e-09 	 1.924055949e-12 	 4.309418455e-07 	 1.220128123e-09 	 2.043247966e-12 	 4.577277885e-07 	 1.295967501e-09 	 2.170592031e-12 	 8.921247095e-07 	 3.244537849e-09 	 8.027430145e-12 	 -1.204104619e-14 	 5.216140388e-07 	 1.476848816e-09 	 2.473596609e-12 	 5.540358706e-07 	 1.568644971e-09 	 2.627333156e-12 	 5.884729375e-07 	 1.666146706e-09 	 2.79086732e-12 	 6.250505007e-07 	 1.769709277e-09 	 2.964244684e-12 	 1.21824152e-06 	 4.430581236e-09 	 1.096205403e-11 	 -1.658151076e-14 	 7.122904146e-07 	 2.016711852e-09 	 3.378143552e-12 	 7.565640697e-07 	 2.142064393e-09 	 3.588177117e-12 	 8.035896306e-07 	 2.275207874e-09 	 3.810925262e-12 	 1.566219452e-06 	 5.696129914e-09 	 1.409345438e-11 	 -2.16801074e-14 	 9.157487123e-07 	 2.592764743e-09 	 4.342576362e-12 	 9.726686728e-07 	 2.753922212e-09 	 4.613119014e-12 	 1.033126593e-06 	 2.925097585e-09 	 4.899743488e-12 	 1.097342381e-06 	 3.106911633e-09 	 5.203832895e-12 	 2.138752066e-06 	 7.778355018e-09 	 1.924481519e-11 	 -2.936363969e-14 	 1.250501293e-06 	 3.540551587e-09 	 5.930708025e-12 	 1.328228385e-06 	 3.76062062e-09 	 6.298864208e-12 	 -1.314946213e-06 	 3.723014691e-09 	 -6.235889029e-12 	 -2.248973226e-06 	 8.17921425e-09 	 -2.023669139e-11 	 -3.046465209e-14 	 -1.153894215e-06 	 3.267027513e-09 	 -5.472246075e-12 	 -1.086369049e-06 	 3.075842967e-09 	 -5.151980599e-12 	 -1.022795414e-06 	 2.895846599e-09 	 -4.850841369e-12 	 -9.62942068e-07 	 2.726383422e-09 	 -4.566581988e-12 	 -1.646934991e-06 	 5.989681981e-09 	 -1.481960555e-11 	 -2.257664597e-14 	 -8.450028381e-07 	 2.392461955e-09 	 -4.007496559e-12 	 -7.955538019e-07 	 2.252456259e-09 	 -3.772879624e-12 	 -7.489984924e-07 	 2.120643908e-09 	 -3.55193224e-12 	 -1.281023923e-06 	 4.658912446e-09 	 -1.152681751e-11 	 -1.763521771e-14 	 
0.3165829146 	 	8.660652207 	 -1.948351921 	 1.747507415 	 1.110456863 	 0.03372059536 	 0.2768591909 	 0.01416769832 	 -0.000780163437 	 -2.104563616e-05 	 0.4560715435 	 0.04845917571 	 0.07036611973 	 -0.0009621678041 	 2.652373344e-05 	 3.583874161e-07 	 -0.001590337331 	 4.384025663e-05 	 5.923674487e-07 	 0.1379902257 	 0.034884968 	 0.04537644791 	 0.001812304823 	 4.995915456e-05 	 -6.750457043e-07 	 7.420900389e-05 	 -1.017260816e-06 	 -6.869791171e-09 	 9.54060287e-05 	 -1.307830714e-06 	 -8.832074434e-09 	 0.0001226577617 	 -1.681398862e-06 	 -1.1354865e-08 	 0.0001576936668 	 -2.161672839e-06 	 -1.459826298e-08 	 0.0002026435492 	 -2.773408876e-06 	 -1.870533981e-08 	 0.06002797868 	 0.01863112857 	 0.001884763601 	 -0.0001797033794 	 -2.463383104e-06 	 1.663577942e-08 	 -0.0001397774225 	 -1.916076047e-06 	 1.293969204e-08 	 -6.868129821e-06 	 4.779098088e-08 	 1.670929887e-10 	 -5.846449809e-06 	 3.766537814e-08 	 1.228248551e-10 	 -8.829939179e-06 	 6.144197459e-08 	 2.148211466e-10 	 -7.516426971e-06 	 4.842409923e-08 	 1.579089172e-10 	 -1.134738806e-05 	 7.883706229e-08 	 2.752585996e-10 	 -9.66341562e-06 	 6.225593608e-08 	 2.030137854e-10 	 -1.458865063e-05 	 1.013560437e-07 	 3.53883257e-10 	 -1.242366909e-05 	 8.003869224e-08 	 2.610029822e-10 	 -1.401609716e-05 	 9.029780806e-08 	 2.944571722e-10 	 -2.116862189e-05 	 1.47299081e-07 	 5.150056601e-10 	 0.005913004102 	 0.01405841776 	 0.00625770638 	 2.137353383e-05 	 1.484946678e-07 	 -5.184671067e-10 	 1.41576727e-05 	 9.120989937e-08 	 -2.974310333e-10 	 1.663175726e-05 	 1.157299031e-07 	 -4.046295572e-10 	 1.101216351e-05 	 7.094515808e-08 	 -2.313486363e-10 	 1.29365634e-05 	 9.001738111e-08 	 -3.147297634e-10 	 6.869760288e-07 	 2.498439773e-09 	 6.181854178e-12 	 -9.430968336e-15 	 4.016661989e-07 	 1.137239855e-09 	 1.905034174e-12 	 4.266324628e-07 	 1.207927157e-09 	 2.023750867e-12 	 4.531505488e-07 	 1.283007847e-09 	 2.149182243e-12 	 8.832035372e-07 	 3.212093157e-09 	 7.947246245e-12 	 -1.200983199e-14 	 5.163979422e-07 	 1.4620806e-09 	 2.448962332e-12 	 5.484955582e-07 	 1.552958871e-09 	 2.601442957e-12 	 5.825882577e-07 	 1.649485474e-09 	 2.762969301e-12 	 6.188000483e-07 	 1.75201198e-09 	 2.934869938e-12 	 1.206059206e-06 	 4.386275977e-09 	 1.085232271e-11 	 -1.62404967e-14 	 7.051675703e-07 	 1.996545043e-09 	 3.344427549e-12 	 7.489984921e-07 	 2.120643848e-09 	 3.552184203e-12 	 7.955538015e-07 	 2.252456392e-09 	 3.772840598e-12 	 1.550557388e-06 	 5.639169396e-09 	 1.395179724e-11 	 -2.108071915e-14 	 9.065913019e-07 	 2.566837452e-09 	 4.299707309e-12 	 9.629420676e-07 	 2.726383279e-09 	 4.566750204e-12 	 1.022795414e-06 	 2.895846422e-09 	 4.850963116e-12 	 1.086369049e-06 	 3.075842716e-09 	 5.151771501e-12 	 2.117364724e-06 	 7.700571688e-09 	 1.90526457e-11 	 -2.89683306e-14 	 1.237996385e-06 	 3.505146374e-09 	 5.870933009e-12 	 1.314946213e-06 	 3.723014679e-09 	 6.235909056e-12 	 -1.328228385e-06 	 3.760620548e-09 	 -6.298900556e-12 	 -2.271689935e-06 	 8.261832139e-09 	 -2.044120349e-11 	 -3.129754203e-14 	 -1.165549613e-06 	 3.300027507e-09 	 -5.527478824e-12 	 -1.097342381e-06 	 3.106911555e-09 	 -5.204184366e-12 	 -1.033126593e-06 	 2.925097693e-09 	 -4.899553991e-12 	 -9.726686733e-07 	 2.753922424e-09 	 -4.613035365e-12 	 -1.663570558e-06 	 6.050183126e-09 	 -1.496909403e-11 	 -2.237193459e-14 	 -8.535381478e-07 	 2.416626999e-09 	 -4.04799889e-12 	 -8.035896309e-07 	 2.275207729e-09 	 -3.810985676e-12 	 -7.565640698e-07 	 2.142064251e-09 	 -3.588283555e-12 	 -1.293963449e-06 	 4.705971622e-09 	 -1.164322433e-11 	 -1.773326538e-14 	 
0.3266331658 	 	8.643715615 	 -2.003875882 	 1.708841817 	 1.127166154 	 -0.0019255849 	 0.2618487561 	 0.01402602253 	 -0.000772361868 	 -2.083518156e-05 	 0.4476327912 	 0.02473416168 	 0.08192877278 	 -0.0009525462066 	 2.625849832e-05 	 3.54803572e-07 	 -0.001574434091 	 4.340185774e-05 	 5.864438237e-07 	 0.1510667579 	 0.01505077414 	 0.03894573981 	 0.001830610778 	 5.046378821e-05 	 -6.818642899e-07 	 7.346692006e-05 	 -1.007088293e-06 	 -6.801093778e-09 	 9.445197641e-05 	 -1.294752517e-06 	 -8.743754543e-09 	 0.0001214311943 	 -1.664585014e-06 	 -1.124131689e-08 	 0.0001561167433 	 -2.140056291e-06 	 -1.445228151e-08 	 0.0002006171307 	 -2.745675019e-06 	 -1.851828802e-08 	 0.06042675162 	 0.009168265217 	 0.008235936488 	 -0.0001815185497 	 -2.488265552e-06 	 1.680381594e-08 	 -0.0001411893037 	 -1.935430187e-06 	 1.307039454e-08 	 -6.799449098e-06 	 4.731307537e-08 	 1.654218719e-10 	 -5.787985801e-06 	 3.72887277e-08 	 1.215969525e-10 	 -8.741640526e-06 	 6.082755978e-08 	 2.12673271e-10 	 -7.441263331e-06 	 4.793986237e-08 	 1.563295698e-10 	 -1.123391513e-05 	 7.804869855e-08 	 2.725060482e-10 	 -9.566782273e-06 	 6.163338175e-08 	 2.009837094e-10 	 -1.444276534e-05 	 1.003424917e-07 	 3.503447507e-10 	 -1.229943344e-05 	 7.923831184e-08 	 2.58393016e-10 	 -1.387593736e-05 	 8.939483729e-08 	 2.915126322e-10 	 -2.095693745e-05 	 1.458261027e-07 	 5.09855506e-10 	 0.01633094278 	 0.00451670872 	 0.005996589943 	 2.158942629e-05 	 1.499946013e-07 	 -5.237040834e-10 	 1.430067828e-05 	 9.213120363e-08 	 -3.00435396e-10 	 1.679975339e-05 	 1.168988822e-07 	 -4.087165983e-10 	 1.112339655e-05 	 7.166176977e-08 	 -2.336856033e-10 	 1.306723465e-05 	 9.092663974e-08 	 -3.179089836e-10 	 6.801063259e-07 	 2.473455464e-09 	 6.11962111e-12 	 -9.318900334e-15 	 3.976495706e-07 	 1.125867686e-09 	 1.885778626e-12 	 4.22366174e-07 	 1.195847822e-09 	 2.003112047e-12 	 4.486190811e-07 	 1.270177786e-09 	 2.127356791e-12 	 8.743715758e-07 	 3.179972274e-09 	 7.867803939e-12 	 -1.189462878e-14 	 5.112340057e-07 	 1.447459943e-09 	 2.424381025e-12 	 5.430106483e-07 	 1.537429392e-09 	 2.575281032e-12 	 5.767624239e-07 	 1.632990932e-09 	 2.735358432e-12 	 6.126120995e-07 	 1.734492217e-09 	 2.905091177e-12 	 1.193998715e-06 	 4.342413421e-09 	 1.074401933e-11 	 -1.615620485e-14 	 6.98115954e-07 	 1.97657981e-09 	 3.310859947e-12 	 7.415085702e-07 	 2.099437448e-09 	 3.516913661e-12 	 7.875983302e-07 	 2.22993167e-09 	 3.73531679e-12 	 1.535051944e-06 	 5.582778637e-09 	 1.381303799e-11 	 -2.079364791e-14 	 8.975254648e-07 	 2.541168916e-09 	 4.256272994e-12 	 9.533127278e-07 	 2.699119889e-09 	 4.521195477e-12 	 1.012567545e-06 	 2.866888123e-09 	 4.801912761e-12 	 1.07550545e-06 	 3.045084994e-09 	 5.100584471e-12 	 2.096191254e-06 	 7.623566894e-09 	 1.886207409e-11 	 -2.869455833e-14 	 1.225616525e-06 	 3.470095439e-09 	 5.81263343e-12 	 1.301796861e-06 	 3.685785347e-09 	 6.173722307e-12 	 0.007489799464 	 -0.00379869807 	 0.00126623395 	 -2.294636104e-06 	 8.345283985e-09 	 -2.064778208e-11 	 -3.087033265e-14 	 -1.177322742e-06 	 3.333360673e-09 	 -5.583377395e-12 	 -1.108426554e-06 	 3.138294641e-09 	 -5.256753858e-12 	 -1.043562127e-06 	 2.954643478e-09 	 -4.948894649e-12 	 -9.824935264e-07 	 2.781739919e-09 	 -4.659407052e-12 	 -1.680374158e-06 	 6.111295605e-09 	 -1.512006257e-11 	 -2.307810608e-14 	 -8.621596721e-07 	 2.441037737e-09 	 -4.089203671e-12 	 -8.117066291e-07 	 2.298189568e-09 	 -3.849714581e-12 	 -7.642060663e-07 	 2.163700822e-09 	 -3.624304446e-12 	 -1.307033676e-06 	 4.753506214e-09 	 -1.176093232e-11 	 -1.787280984e-14 	 
0.3366834171 	 	8.626230767 	 -2.058802143 	 1.669263236 	 1.142268757 	 -0.03681404322 	 0.2464491599 	 0.01388576348 	 -0.000764638314 	 -2.062683149e-05 	 0.4367426728 	 -0.0003166439895 	 0.09317146123 	 -0.0009430208244 	 2.599591554e-05 	 3.512555659e-07 	 -0.001558689882 	 4.296784279e-05 	 5.805794346e-07 	 0.1608385307 	 -0.003671176525 	 0.0312954062 	 0.001849101639 	 5.097351914e-05 	 -6.887517499e-07 	 7.273225702e-05 	 -9.97017494e-07 	 -6.733083368e-09 	 9.350746455e-05 	 -1.2818051e-06 	 -8.656317912e-09 	 0.0001202168926 	 -1.647939303e-06 	 -1.112890474e-08 	 0.000154555589 	 -2.118655907e-06 	 -1.430776004e-08 	 0.0001986109762 	 -2.718218499e-06 	 -1.833310688e-08 	 0.05569135517 	 -0.003827632499 	 0.01457547023 	 -0.0001833520549 	 -2.513399334e-06 	 1.697355025e-08 	 -0.0001426154462 	 -1.954979821e-06 	 1.320241772e-08 	 -6.731455177e-06 	 4.683994879e-08 	 1.637673569e-10 	 -5.730106428e-06 	 3.691584388e-08 	 1.203805907e-10 	 -8.654224853e-06 	 6.021928925e-08 	 2.105463601e-10 	 -7.36685132e-06 	 4.746046768e-08 	 1.547661671e-10 	 -1.112157692e-05 	 7.726821799e-08 	 2.697811223e-10 	 -9.471115252e-06 	 6.101705294e-08 	 1.989739381e-10 	 -1.42983389e-05 	 9.933907506e-08 	 3.4684102e-10 	 -1.217644014e-05 	 7.84459354e-08 	 2.558085229e-10 	 -1.373717915e-05 	 8.850089647e-08 	 2.885972916e-10 	 -2.074736983e-05 	 1.443678538e-07 	 5.047568119e-10 	 0.02060874383 	 -0.004723182121 	 0.00149689276 	 2.180749945e-05 	 1.515096856e-07 	 -5.289939348e-10 	 1.444512836e-05 	 9.306181401e-08 	 -3.034700278e-10 	 1.696944643e-05 	 1.180796687e-07 	 -4.128448767e-10 	 1.123575314e-05 	 7.238561999e-08 	 -2.360457051e-10 	 1.319922581e-05 	 9.184508265e-08 	 -3.211200209e-10 	 6.733053196e-07 	 2.448721358e-09 	 6.058675316e-12 	 -8.941910578e-15 	 3.93673108e-07 	 1.114609139e-09 	 1.867064008e-12 	 4.181425481e-07 	 1.183889624e-09 	 1.983055276e-12 	 4.441329283e-07 	 1.257476076e-09 	 2.106385708e-12 	 8.656279332e-07 	 3.148172794e-09 	 7.789108499e-12 	 -1.188694165e-14 	 5.061217089e-07 	 1.432985219e-09 	 2.400309252e-12 	 5.375805876e-07 	 1.522054857e-09 	 2.549595151e-12 	 5.709948478e-07 	 1.616660974e-09 	 2.708003211e-12 	 6.0648603e-07 	 1.717147494e-09 	 2.87673144e-12 	 1.182058828e-06 	 4.298989443e-09 	 1.063633013e-11 	 -1.609962624e-14 	 6.911348525e-07 	 1.956814335e-09 	 3.277688371e-12 	 7.340935465e-07 	 2.078443352e-09 	 3.481424199e-12 	 7.797224127e-07 	 2.207632736e-09 	 3.697662377e-12 	 1.519701553e-06 	 5.526950693e-09 	 1.36747955e-11 	 -2.095963377e-14 	 8.885502852e-07 	 2.515757962e-09 	 4.21401458e-12 	 9.437796803e-07 	 2.672128713e-09 	 4.475988024e-12 	 1.002441955e-06 	 2.838219834e-09 	 4.754221873e-12 	 1.064750485e-06 	 3.014634078e-09 	 5.049199639e-12 	 2.075229517e-06 	 7.547331419e-09 	 1.867338338e-11 	 -2.820334528e-14 	 1.213360462e-06 	 3.435394583e-09 	 5.753970006e-12 	 1.288779001e-06 	 3.648927736e-09 	 6.111990284e-12 	 0.004494086137 	 0.003798322005 	 -0.003798573975 	 -2.31781405e-06 	 8.429579233e-09 	 -2.085599851e-11 	 -3.158302866e-14 	 -1.189214791e-06 	 3.367030602e-09 	 -5.639755435e-12 	 -1.119622687e-06 	 3.169994231e-09 	 -5.309721004e-12 	 -1.05410307e-06 	 2.984488298e-09 	 -4.999184802e-12 	 -9.924176192e-07 	 2.809837562e-09 	 -4.706529299e-12 	 -1.697347491e-06 	 6.173025346e-09 	 -1.527336043e-11 	 -2.300424357e-14 	 -8.708682821e-07 	 2.465694675e-09 	 -4.129834722e-12 	 -8.199056168e-07 	 2.321403705e-09 	 -3.888411855e-12 	 -7.719252543e-07 	 2.185556486e-09 	 -3.661223428e-12 	 -1.320235925e-06 	 4.801521681e-09 	 -1.187979028e-11 	 -1.792492325e-14 	 
0.3467336683 	 	8.608195896 	 -2.113111634 	 1.628799143 	 1.155746298 	 -0.07087320272 	 0.2307338674 	 0.01374690701 	 -0.0007569919949 	 -2.04205649e-05 	 0.4234483624 	 -0.02649368418 	 0.1038902074 	 -0.0009335906951 	 2.573595856e-05 	 3.477430397e-07 	 -0.001543103114 	 4.253816796e-05 	 5.747736886e-07 	 0.1671241125 	 -0.0206505174 	 0.02304706292 	 0.001867779275 	 5.148839881e-05 	 -6.957087793e-07 	 7.200494054e-05 	 -9.870474024e-07 	 -6.66575303e-09 	 9.257239774e-05 	 -1.268987157e-06 	 -8.56975553e-09 	 0.0001190147337 	 -1.631460048e-06 	 -1.101761652e-08 	 0.000153010046 	 -2.097469526e-06 	 -1.416468333e-08 	 0.000196624883 	 -2.691036542e-06 	 -1.814977728e-08 	 0.04614595985 	 -0.01863382793 	 0.018987622 	 -0.0001852040802 	 -2.538786992e-06 	 1.714499865e-08 	 -0.0001440559941 	 -1.974726925e-06 	 1.333577436e-08 	 -6.664141188e-06 	 4.637155329e-08 	 1.621301306e-10 	 -5.672805843e-06 	 3.654668853e-08 	 1.191773322e-10 	 -8.56768333e-06 	 5.96171015e-08 	 2.084408684e-10 	 -7.293183424e-06 	 4.698586704e-08 	 1.532188661e-10 	 -1.101036208e-05 	 7.649554221e-08 	 2.670834392e-10 	 -9.376404892e-06 	 6.040688742e-08 	 1.969838899e-10 	 -1.415535671e-05 	 9.834569275e-08 	 3.43372659e-10 	 -1.205467676e-05 	 7.76614826e-08 	 2.532509215e-10 	 -1.359980851e-05 	 8.761589497e-08 	 2.857116284e-10 	 -2.053989787e-05 	 1.429241875e-07 	 4.997095599e-10 	 0.01739451922 	 -0.0083381266 	 -0.001900017732 	 2.202777536e-05 	 1.530400732e-07 	 -5.343371788e-10 	 1.459103751e-05 	 9.400182428e-08 	 -3.065356306e-10 	 1.714085353e-05 	 1.192723827e-07 	 -4.170153439e-10 	 1.134924463e-05 	 7.311678137e-08 	 -2.384302011e-10 	 1.333255019e-05 	 9.277280271e-08 	 -3.243638977e-10 	 6.665723228e-07 	 2.424234337e-09 	 5.998043846e-12 	 -9.133911914e-15 	 3.897364098e-07 	 1.103462976e-09 	 1.848254819e-12 	 4.139611573e-07 	 1.172050659e-09 	 1.96313086e-12 	 4.396916358e-07 	 1.244901688e-09 	 2.084971678e-12 	 8.569717263e-07 	 3.11669146e-09 	 7.71114331e-12 	 -1.147924202e-14 	 5.010605342e-07 	 1.418655723e-09 	 2.375911268e-12 	 5.322048268e-07 	 1.506834706e-09 	 2.523846914e-12 	 5.652849472e-07 	 1.60049438e-09 	 2.680928294e-12 	 6.004212203e-07 	 1.699975797e-09 	 2.847208517e-12 	 1.170238339e-06 	 4.256000137e-09 	 1.052997462e-11 	 -1.566515286e-14 	 6.842235618e-07 	 1.937246034e-09 	 3.245119807e-12 	 7.267526726e-07 	 2.057659279e-09 	 3.44675718e-12 	 7.71925254e-07 	 2.185556533e-09 	 3.661034631e-12 	 1.504504665e-06 	 5.471681789e-09 	 1.353754611e-11 	 -2.052216872e-14 	 8.79664857e-07 	 2.490599949e-09 	 4.171815358e-12 	 9.343419623e-07 	 2.645408029e-09 	 4.431092723e-12 	 9.924176191e-07 	 2.809837468e-09 	 4.706623242e-12 	 1.05410307e-06 	 2.984488209e-09 	 4.999144427e-12 	 2.054477396e-06 	 7.471859164e-09 	 1.848666396e-11 	 -2.842862184e-14 	 1.201226959e-06 	 3.401041182e-09 	 5.697267042e-12 	 1.275891319e-06 	 3.612438272e-09 	 6.051029933e-12 	 -0.004494086137 	 0.003798322005 	 0.003798573975 	 -2.341226116e-06 	 8.514725635e-09 	 -2.106707207e-11 	 -3.185934533e-14 	 -1.20122696e-06 	 3.401040883e-09 	 -5.696839386e-12 	 -1.130931912e-06 	 3.20201391e-09 	 -5.363600171e-12 	 -1.064750485e-06 	 3.014634085e-09 	 -5.049410401e-12 	 -1.002441955e-06 	 2.838219783e-09 	 -4.754165243e-12 	 -1.71449227e-06 	 6.235378865e-09 	 -1.542727924e-11 	 -2.332393295e-14 	 -8.796648569e-07 	 2.490600145e-09 	 -4.171980362e-12 	 -8.281874215e-07 	 2.34485162e-09 	 -3.927733992e-12 	 -7.797224132e-07 	 2.207632791e-09 	 -3.697861246e-12 	 -1.333571529e-06 	 4.850021199e-09 	 -1.199959957e-11 	 -1.803716203e-14 	 
0.3567839196 	 	8.589609182 	 -2.166785221 	 1.587477868 	 1.167583079 	 -0.1040350965 	 0.2147737686 	 0.01360943909 	 -0.0007494221384 	 -2.021636096e-05 	 0.4078128827 	 -0.0535766042 	 0.1138665772 	 -0.0009242548663 	 2.547860113e-05 	 3.442656384e-07 	 -0.001527672212 	 4.211278985e-05 	 5.69026e-07 	 0.1698329288 	 -0.03537537286 	 0.01474043935 	 0.001886645573 	 5.200847925e-05 	 -7.02736081e-07 	 7.128489716e-05 	 -9.771770113e-07 	 -6.599096062e-09 	 9.164668152e-05 	 -1.256297391e-06 	 -8.484058886e-09 	 0.0001178245963 	 -1.615145585e-06 	 -1.090744151e-08 	 0.0001514799584 	 -2.076495006e-06 	 -1.402303762e-08 	 0.0001946586507 	 -2.664126402e-06 	 -1.796828109e-08 	 0.03265533168 	 -0.03277136619 	 0.01899433367 	 -0.0001870748127 	 -2.564431088e-06 	 1.731817897e-08 	 -0.0001455110928 	 -1.994673493e-06 	 1.347047805e-08 	 -6.597500334e-06 	 4.590784166e-08 	 1.605088982e-10 	 -5.61607826e-06 	 3.618122435e-08 	 1.17985486e-10 	 -8.482007214e-06 	 5.902093556e-08 	 2.063565002e-10 	 -7.220252201e-06 	 4.651601211e-08 	 1.516868283e-10 	 -1.090025938e-05 	 7.573059315e-08 	 2.644124008e-10 	 -9.282641628e-06 	 5.980282395e-08 	 1.950140304e-10 	 -1.401380432e-05 	 9.736224435e-08 	 3.399390685e-10 	 -1.1934131e-05 	 7.688487454e-08 	 2.507182314e-10 	 -1.346381156e-05 	 8.673974328e-08 	 2.82854192e-10 	 -2.033450061e-05 	 1.414949577e-07 	 4.947124552e-10 	 0.008716424475 	 -0.005524857936 	 -0.002048815584 	 2.225027626e-05 	 1.545859194e-07 	 -5.39734713e-10 	 1.473842048e-05 	 9.495132974e-08 	 -3.096317796e-10 	 1.7313992e-05 	 1.20477144e-07 	 -4.212273681e-10 	 1.14638825e-05 	 7.385532858e-08 	 -2.408387675e-10 	 1.346722128e-05 	 9.370989384e-08 	 -3.276402917e-10 	 6.599066556e-07 	 2.399991988e-09 	 5.93783179e-12 	 -8.850680253e-15 	 3.858390787e-07 	 1.092428323e-09 	 1.830039646e-12 	 4.098215804e-07 	 1.160330246e-09 	 1.943417227e-12 	 4.352947564e-07 	 1.232452741e-09 	 2.064512717e-12 	 8.484020809e-07 	 3.085524505e-09 	 7.634235209e-12 	 -1.151722002e-14 	 4.960499707e-07 	 1.404469309e-09 	 2.352552307e-12 	 5.26882823e-07 	 1.491766562e-09 	 2.498834308e-12 	 5.596321451e-07 	 1.584489813e-09 	 2.653933301e-12 	 5.944170584e-07 	 1.682976708e-09 	 2.819162267e-12 	 1.158536054e-06 	 4.21344048e-09 	 1.042491825e-11 	 -1.566777281e-14 	 6.773813836e-07 	 1.917873731e-09 	 3.212463746e-12 	 7.194852066e-07 	 2.037082462e-09 	 3.412274581e-12 	 7.642060657e-07 	 2.163701074e-09 	 3.624084323e-12 	 1.489459745e-06 	 5.416965747e-09 	 1.340265622e-11 	 -2.026099604e-14 	 8.708682818e-07 	 2.465694546e-09 	 4.129664711e-12 	 9.249986211e-07 	 2.618953585e-09 	 4.386938515e-12 	 9.824935261e-07 	 2.781739684e-09 	 4.659372584e-12 	 1.043562127e-06 	 2.954643342e-09 	 4.949100564e-12 	 2.033932794e-06 	 7.39714108e-09 	 1.830159137e-11 	 -2.770470922e-14 	 1.18921479e-06 	 3.367030863e-09 	 5.63969497e-12 	 1.263132513e-06 	 3.576314566e-09 	 5.990190243e-12 	 -0.007489799464 	 -0.00379869807 	 -0.00126623395 	 -2.364874664e-06 	 8.600732643e-09 	 -2.127954602e-11 	 -3.201466685e-14 	 -1.213360462e-06 	 3.435394287e-09 	 -5.754077787e-12 	 -1.142355369e-06 	 3.234357182e-09 	 -5.417760069e-12 	 -1.07550545e-06 	 3.045084994e-09 	 -5.100746836e-12 	 -1.012567545e-06 	 2.866888511e-09 	 -4.801904951e-12 	 -1.731810227e-06 	 6.298362053e-09 	 -1.558307236e-11 	 -2.380561259e-14 	 -8.885502856e-07 	 2.515757818e-09 	 -4.214206217e-12 	 -8.365528801e-07 	 2.368536939e-09 	 -3.967485071e-12 	 -7.875983305e-07 	 2.229931503e-09 	 -3.735273139e-12 	 -1.347041834e-06 	 4.899010349e-09 	 -1.212102657e-11 	 -1.834718644e-14 	 
0.3668341709 	 	8.570468746 	 -2.219803708 	 1.545328611 	 1.177766079 	 -0.1362353606 	 0.198637185 	 0.01347334584 	 -0.0007419279797 	 -2.001419904e-05 	 0.3899151116 	 -0.08132422945 	 0.1228676582 	 -0.0009150123951 	 2.522381725e-05 	 3.408230106e-07 	 -0.001512395618 	 4.169166547e-05 	 5.633357875e-07 	 0.1689652533 	 -0.04745230651 	 0.00683343299 	 0.001905702438 	 5.253381298e-05 	 -7.098343654e-07 	 7.057205416e-05 	 -9.67405323e-07 	 -6.533105834e-09 	 9.073022238e-05 	 -1.243734522e-06 	 -8.399218886e-09 	 0.0001166463602 	 -1.598994264e-06 	 -1.079836808e-08 	 0.0001499651715 	 -2.05573023e-06 	 -1.388280864e-08 	 0.0001927120805 	 -2.637485361e-06 	 -1.778859991e-08 	 0.01662491954 	 -0.04300482373 	 0.01155498156 	 -0.0001889644413 	 -2.590334213e-06 	 1.74931088e-08 	 -0.0001469808894 	 -2.01482154e-06 	 1.360654213e-08 	 -6.531525884e-06 	 4.544876683e-08 	 1.589037412e-10 	 -5.559917947e-06 	 3.581941494e-08 	 1.168053976e-10 	 -8.397187852e-06 	 5.843073102e-08 	 2.042930436e-10 	 -7.148050284e-06 	 4.60508558e-08 	 1.501698043e-10 	 -1.07912577e-05 	 7.497329354e-08 	 2.617684303e-10 	 -9.18981599e-06 	 5.920480082e-08 	 1.930641345e-10 	 -1.387366745e-05 	 9.638862986e-08 	 3.365395595e-10 	 -1.181479069e-05 	 7.611603235e-08 	 2.482109714e-10 	 -1.332917457e-05 	 8.587235332e-08 	 2.800258337e-10 	 -2.01311573e-05 	 1.400800199e-07 	 4.897654571e-10 	 -1.71365137e-05 	 1.104008919e-07 	 3.600125476e-10 	 2.247502463e-05 	 1.561473803e-07 	 -5.451862981e-10 	 1.488729216e-05 	 9.591042609e-08 	 -3.127589572e-10 	 1.748887933e-05 	 1.216940747e-07 	 -4.254823075e-10 	 1.157967831e-05 	 7.460133556e-08 	 -2.432709776e-10 	 1.360325266e-05 	 9.46564508e-08 	 -3.309498698e-10 	 6.533076446e-07 	 2.375992493e-09 	 5.878731671e-12 	 -8.98048558e-15 	 3.819807203e-07 	 1.081504368e-09 	 1.811372808e-12 	 4.057233988e-07 	 1.14872705e-09 	 1.923963539e-12 	 4.309418453e-07 	 1.220128393e-09 	 2.043174011e-12 	 8.399181311e-07 	 3.054669704e-09 	 7.557609847e-12 	 -1.146962926e-14 	 4.910895124e-07 	 1.390424401e-09 	 2.328828481e-12 	 5.216140387e-07 	 1.476848785e-09 	 2.473692438e-12 	 5.540358705e-07 	 1.568644962e-09 	 2.627303832e-12 	 5.884729375e-07 	 1.666146605e-09 	 2.790938866e-12 	 1.14695079e-06 	 4.171306513e-09 	 1.032040442e-11 	 -1.554527616e-14 	 6.706076268e-07 	 1.898695282e-09 	 3.180456414e-12 	 7.122904146e-07 	 2.016712049e-09 	 3.378351432e-12 	 7.565640697e-07 	 2.142064105e-09 	 3.588218316e-12 	 1.474565272e-06 	 5.362796153e-09 	 1.326858822e-11 	 -2.027783219e-14 	 8.62159672e-07 	 2.441037794e-09 	 4.089143093e-12 	 9.157487125e-07 	 2.592764689e-09 	 4.342782848e-12 	 9.72668673e-07 	 2.753922365e-09 	 4.613082956e-12 	 1.033126593e-06 	 2.925097423e-09 	 4.899280777e-12 	 2.013593636e-06 	 7.323170389e-09 	 1.811917665e-11 	 -2.747601723e-14 	 1.177322742e-06 	 3.33336083e-09 	 5.583393804e-12 	 1.250501293e-06 	 3.540551558e-09 	 5.930727234e-12 	 1.328228385e-06 	 3.760620676e-09 	 6.299447075e-12 	 -2.388762085e-06 	 8.687607876e-09 	 -2.149467655e-11 	 -3.253310214e-14 	 -1.225616525e-06 	 3.470095287e-09 	 -5.812757379e-12 	 -1.153894215e-06 	 3.267027227e-09 	 -5.472412557e-12 	 -1.086369049e-06 	 3.075843091e-09 	 -5.151936649e-12 	 -1.022795414e-06 	 2.895846397e-09 	 -4.850856633e-12 	 -1.749303112e-06 	 6.361981103e-09 	 -1.574040935e-11 	 -2.375727723e-14 	 -8.975254651e-07 	 2.541168962e-09 	 -4.256408632e-12 	 -8.450028382e-07 	 2.392461812e-09 	 -4.007389964e-12 	 -7.955538018e-07 	 2.252456252e-09 	 -3.77300354e-12 	 -1.360648202e-06 	 4.948495088e-09 	 -1.224343667e-11 	 -1.839094544e-14 	 
0.3768844221 	 	8.550772655 	 -2.272147831 	 1.502381444 	 1.186284954 	 -0.167413228 	 0.1823898769 	 0.01333861351 	 -0.0007345087621 	 -1.981405873e-05 	 0.3698497896 	 -0.1094745412 	 0.1306460362 	 -0.0009058623478 	 2.497158119e-05 	 3.37414809e-07 	 -0.001497271788 	 4.127475231e-05 	 5.577024766e-07 	 0.1646122077 	 -0.0566062815 	 -0.0002978443407 	 0.001924951795 	 5.306445306e-05 	 -7.170043491e-07 	 6.986633953e-05 	 -9.577313509e-07 	 -6.467775213e-09 	 8.982292775e-05 	 -1.231297281e-06 	 -8.315227199e-09 	 0.0001154799064 	 -1.583004456e-06 	 -1.069038516e-08 	 0.0001484655323 	 -2.0351731e-06 	 -1.374398143e-08 	 0.0001907849758 	 -2.611110728e-06 	 -1.76107153e-08 	 9.971470074e-07 	 -0.0453419816 	 -0.006933930733 	 -0.0001908731568 	 -2.616498983e-06 	 1.766980525e-08 	 -0.0001484655323 	 -2.0351731e-06 	 1.374398085e-08 	 -6.466211172e-06 	 4.499428281e-08 	 1.573147423e-10 	 -5.504319234e-06 	 3.54612239e-08 	 1.15637434e-10 	 -8.313216677e-06 	 5.784642876e-08 	 2.022499828e-10 	 -7.07657038e-06 	 4.559035106e-08 	 1.486678521e-10 	 -1.068334603e-05 	 7.422356692e-08 	 2.591505475e-10 	 -9.0979186e-06 	 5.86127575e-08 	 1.911337551e-10 	 -1.373493194e-05 	 9.542475177e-08 	 3.331744381e-10 	 -1.169664377e-05 	 7.535487825e-08 	 2.457292595e-10 	 -1.319588394e-05 	 8.501363704e-08 	 2.77225689e-10 	 -1.992984742e-05 	 1.386792312e-07 	 4.848676568e-10 	 -1.696515e-05 	 1.092968922e-07 	 3.564126177e-10 	 2.270204316e-05 	 1.577246133e-07 	 -5.506934646e-10 	 1.503766757e-05 	 9.68792099e-08 	 -3.159182994e-10 	 1.766553318e-05 	 1.229232974e-07 	 -4.297802394e-10 	 1.169664377e-05 	 7.535487827e-08 	 -2.457285678e-10 	 1.374065809e-05 	 9.561256857e-08 	 -3.342924648e-10 	 6.467746226e-07 	 2.352232715e-09 	 5.819812214e-12 	 -8.78323657e-15 	 3.781609448e-07 	 1.070689494e-09 	 1.793550886e-12 	 4.016661989e-07 	 1.137239656e-09 	 1.904813486e-12 	 4.266324631e-07 	 1.207927148e-09 	 2.0231929e-12 	 8.315190202e-07 	 3.024123417e-09 	 7.482309287e-12 	 -1.111459704e-14 	 4.861786588e-07 	 1.376520531e-09 	 2.305687752e-12 	 5.163979422e-07 	 1.46208057e-09 	 2.449096642e-12 	 5.48495558e-07 	 1.552958597e-09 	 2.601167595e-12 	 5.825882577e-07 	 1.649485491e-09 	 2.762966267e-12 	 1.135481378e-06 	 4.129593594e-09 	 1.021749705e-11 	 -1.520559988e-14 	 6.639016065e-07 	 1.879708473e-09 	 3.148486277e-12 	 7.051675703e-07 	 1.996544867e-09 	 3.344348925e-12 	 7.48998492e-07 	 2.120643809e-09 	 3.552018975e-12 	 1.459819743e-06 	 5.309168809e-09 	 1.313559755e-11 	 -1.993717387e-14 	 8.535381477e-07 	 2.416627058e-09 	 4.047716393e-12 	 9.065913021e-07 	 2.566837239e-09 	 4.299886013e-12 	 9.629420677e-07 	 2.726383279e-09 	 4.566699548e-12 	 1.022795414e-06 	 2.895846357e-09 	 4.850814061e-12 	 1.993457868e-06 	 7.249938837e-09 	 1.793750317e-11 	 -2.744751294e-14 	 1.165549613e-06 	 3.300027571e-09 	 5.527580992e-12 	 1.237996385e-06 	 3.50514648e-09 	 5.870804074e-12 	 1.314946213e-06 	 3.723014953e-09 	 6.236162187e-12 	 -2.412890791e-06 	 8.775360272e-09 	 -2.171151297e-11 	 -3.271009056e-14 	 -1.237996385e-06 	 3.505146297e-09 	 -5.870803965e-12 	 -1.165549614e-06 	 3.300027222e-09 	 -5.527530568e-12 	 -1.097342381e-06 	 3.106911632e-09 	 -5.204292527e-12 	 -1.033126594e-06 	 2.925097447e-09 	 -4.899638432e-12 	 -1.766972691e-06 	 6.426242891e-09 	 -1.589962063e-11 	 -2.434227339e-14 	 -9.065913022e-07 	 2.566837313e-09 	 -4.299892093e-12 	 -8.535381479e-07 	 2.416627299e-09 	 -4.04802118e-12 	 -8.035896308e-07 	 2.275207909e-09 	 -3.81099092e-12 	 -1.374392007e-06 	 4.998479872e-09 	 -1.236703499e-11 	 -1.869283434e-14 	 
0.3869346734 	 	8.530518921 	 -2.323798258 	 1.458667306 	 1.193132035 	 -0.1975115217 	 0.1660950502 	 0.01320522849 	 -0.000727163736 	 -1.96159198e-05 	 0.3477275296 	 -0.1377446498 	 0.1369397699 	 -0.0008968038001 	 2.472186747e-05 	 3.340406892e-07 	 -0.001482299196 	 4.086200825e-05 	 5.521254988e-07 	 0.1569557708 	 -0.06268063271 	 -0.006359028478 	 0.001944395588 	 5.360045311e-05 	 -7.24246756e-07 	 6.916768199e-05 	 -9.481541175e-07 	 -6.403097898e-09 	 8.8924706e-05 	 -1.218984412e-06 	 -8.232075842e-09 	 0.000114325117 	 -1.567174543e-06 	 -1.058348242e-08 	 0.0001469808894 	 -2.01482154e-06 	 -1.360654275e-08 	 0.000188877142 	 -2.58499984e-06 	 -1.743460945e-08 	 -0.0175386013 	 -0.03883002995 	 -0.01578019607 	 -0.0001928011522 	 -2.642928043e-06 	 1.784828675e-08 	 -0.0001499651715 	 -2.05573023e-06 	 1.388280799e-08 	 -6.401549602e-06 	 4.454434351e-08 	 1.557413677e-10 	 -5.449276503e-06 	 3.510661457e-08 	 1.144810631e-10 	 -8.230085206e-06 	 5.726796928e-08 	 2.00227618e-10 	 -7.005805268e-06 	 4.513445167e-08 	 1.471813996e-10 	 -1.057651346e-05 	 7.34813375e-08 	 2.565592983e-10 	 -9.006940176e-06 	 5.802663486e-08 	 1.892220134e-10 	 -1.359758377e-05 	 9.447051218e-08 	 3.298425783e-10 	 -1.157967831e-05 	 7.460133556e-08 	 2.432715658e-10 	 -1.306392621e-05 	 8.416350758e-08 	 2.744533729e-10 	 -1.973055061e-05 	 1.372924508e-07 	 4.800189135e-10 	 -1.679549992e-05 	 1.08203932e-07 	 3.528481197e-10 	 -0.008439549227 	 -0.004971362097 	 0.001682655383 	 1.518956192e-05 	 9.785777939e-08 	 -3.191096081e-10 	 1.78439714e-05 	 1.241649362e-07 	 -4.341208716e-10 	 1.181479069e-05 	 7.611603239e-08 	 -2.482104863e-10 	 1.387945145e-05 	 9.657834375e-08 	 -3.376693404e-10 	 6.403069305e-07 	 2.328710596e-09 	 5.761718534e-12 	 -8.672856615e-15 	 3.74379367e-07 	 1.05998225e-09 	 1.775539593e-12 	 3.976495706e-07 	 1.125867492e-09 	 1.885655056e-12 	 4.223661738e-07 	 1.195847395e-09 	 2.002701491e-12 	 8.232038993e-07 	 2.993882395e-09 	 7.407443763e-12 	 -1.13137625e-14 	 4.813169126e-07 	 1.362755532e-09 	 2.282542458e-12 	 5.112340058e-07 	 1.447459923e-09 	 2.424508807e-12 	 5.430106481e-07 	 1.537429183e-09 	 2.575220839e-12 	 5.767624238e-07 	 1.632990804e-09 	 2.735336346e-12 	 1.12412666e-06 	 4.08829813e-09 	 1.011490496e-11 	 -1.556467631e-14 	 6.572626458e-07 	 1.860911761e-09 	 3.117131344e-12 	 6.98115954e-07 	 1.976579802e-09 	 3.310994439e-12 	 7.415085699e-07 	 2.099437566e-09 	 3.516750209e-12 	 1.445221668e-06 	 5.256077586e-09 	 1.300460468e-11 	 -1.965830538e-14 	 8.450028379e-07 	 2.392461856e-09 	 4.007319358e-12 	 8.97525465e-07 	 2.541168855e-09 	 4.25638201e-12 	 9.533127279e-07 	 2.699119945e-09 	 4.521303813e-12 	 1.012567545e-06 	 2.866888282e-09 	 4.801785805e-12 	 1.973523457e-06 	 7.17744041e-09 	 1.77583987e-11 	 -2.680554424e-14 	 1.153894214e-06 	 3.267027446e-09 	 5.47249839e-12 	 1.225616525e-06 	 3.470095353e-09 	 5.812731021e-12 	 1.301796861e-06 	 3.685785034e-09 	 6.173742594e-12 	 0.00820369667 	 -0.004859306894 	 0.002193181524 	 0.0006612691169 	 -1.250501294e-06 	 3.540551427e-09 	 -5.930700666e-12 	 -1.177322743e-06 	 3.333360639e-09 	 -5.583466949e-12 	 -1.108426554e-06 	 3.138294832e-09 	 -5.256798743e-12 	 -1.043562127e-06 	 2.954643327e-09 	 -4.949096907e-12 	 -1.784820749e-06 	 6.49115394e-09 	 -1.606028205e-11 	 -2.429748146e-14 	 -9.157487127e-07 	 2.592764766e-09 	 -4.342733322e-12 	 -8.621596723e-07 	 2.441037724e-09 	 -4.08923684e-12 	 -8.11706629e-07 	 2.298189644e-09 	 -3.849795395e-12 	 -1.388274637e-06 	 5.04896875e-09 	 -1.24919213e-11 	 -1.872508643e-14 	 
0.3969849246 	 	8.509705496 	 -2.374735588 	 1.414218018 	 1.198302327 	 -0.2264766498 	 0.149813362 	 0.01307317731 	 -0.0007198921595 	 -1.941976225e-05 	 0.3236748285 	 -0.1658307667 	 0.1414723647 	 -0.0008878358373 	 2.447465087e-05 	 3.307003101e-07 	 -0.001467476328 	 4.045339159e-05 	 5.466042901e-07 	 0.1462687971 	 -0.06563705093 	 -0.01113747319 	 0.001964035781 	 5.414186724e-05 	 -7.315623178e-07 	 6.847601096e-05 	 -9.38672656e-07 	 -6.339067428e-09 	 8.803546638e-05 	 -1.20679467e-06 	 -8.1497556e-09 	 0.0001131818754 	 -1.551502929e-06 	 -1.047764851e-08 	 0.0001455110928 	 -1.994673493e-06 	 -1.347047861e-08 	 0.0001869883864 	 -2.559150058e-06 	 -1.726026481e-08 	 -0.03379802467 	 -0.02715199409 	 -0.01779946796 	 -0.0001947486221 	 -2.669624059e-06 	 1.802857087e-08 	 -0.0001514799584 	 -2.076495006e-06 	 1.402303698e-08 	 -6.337534642e-06 	 4.409890418e-08 	 1.541840521e-10 	 -5.394784194e-06 	 3.475555155e-08 	 1.1333629e-10 	 -8.147785043e-06 	 5.669529436e-08 	 1.982252941e-10 	 -6.935747803e-06 	 4.468311104e-08 	 1.457096094e-10 	 -1.047074922e-05 	 7.274653019e-08 	 2.539937005e-10 	 -8.916871528e-06 	 5.744637344e-08 	 1.873299004e-10 	 -1.346160907e-05 	 9.352581461e-08 	 3.265443854e-10 	 -1.14638825e-05 	 7.38553285e-08 	 2.408394015e-10 	 -1.293328804e-05 	 8.332187942e-08 	 2.717090558e-10 	 -1.953324676e-05 	 1.359195379e-07 	 4.752191759e-10 	 -1.662754633e-05 	 1.071219019e-07 	 3.493199025e-10 	 -0.01774890102 	 -0.008483492858 	 0.002103489325 	 1.534299054e-05 	 9.884623369e-08 	 -3.223329587e-10 	 1.802421201e-05 	 1.25419117e-07 	 -4.385061794e-10 	 1.1934131e-05 	 7.688487459e-08 	 -2.507174603e-10 	 1.401964674e-05 	 9.755387424e-08 	 -3.410800925e-10 	 6.339039145e-07 	 2.30542376e-09 	 5.703899995e-12 	 -8.662814999e-15 	 3.706356048e-07 	 1.049382809e-09 	 1.757671547e-12 	 3.93673108e-07 	 1.114609077e-09 	 1.866957833e-12 	 4.181425479e-07 	 1.183889452e-09 	 1.982948238e-12 	 8.149719295e-07 	 2.963943491e-09 	 7.333361019e-12 	 -1.092230431e-14 	 4.765037839e-07 	 1.349127866e-09 	 2.259893852e-12 	 5.061217088e-07 	 1.432985162e-09 	 2.400524193e-12 	 5.375805875e-07 	 1.522054824e-09 	 2.549563069e-12 	 5.709948479e-07 	 1.616660978e-09 	 2.708014133e-12 	 1.112885487e-06 	 4.047415451e-09 	 1.00140466e-11 	 -1.457084248e-14 	 6.506900745e-07 	 1.842302413e-09 	 3.086021537e-12 	 6.911348523e-07 	 1.956814218e-09 	 3.278029061e-12 	 7.340935465e-07 	 2.078443184e-09 	 3.481359541e-12 	 1.430769572e-06 	 5.203517272e-09 	 1.287427272e-11 	 -1.97416396e-14 	 8.365528797e-07 	 2.368537066e-09 	 3.967507651e-12 	 8.885502853e-07 	 2.515757762e-09 	 4.21417892e-12 	 9.437796804e-07 	 2.672128658e-09 	 4.475887595e-12 	 1.002441955e-06 	 2.838219827e-09 	 4.754068431e-12 	 1.953788388e-06 	 7.105666569e-09 	 1.758040722e-11 	 -2.681519227e-14 	 1.142355369e-06 	 3.234357501e-09 	 5.417307034e-12 	 1.213360462e-06 	 3.435394473e-09 	 5.754106797e-12 	 1.288779001e-06 	 3.648927767e-09 	 6.112180698e-12 	 0.00820450094 	 0.001619290041 	 -0.004386141585 	 -0.002645009674 	 -1.263132513e-06 	 3.576314516e-09 	 -5.99018711e-12 	 -1.189214791e-06 	 3.367030612e-09 	 -5.639729925e-12 	 -1.119622687e-06 	 3.169994139e-09 	 -5.309723808e-12 	 -1.05410307e-06 	 2.984488207e-09 	 -4.999151006e-12 	 -1.802849089e-06 	 6.556720655e-09 	 -1.622212923e-11 	 -2.472663884e-14 	 -9.249986215e-07 	 2.61895372e-09 	 -4.38702656e-12 	 -8.708682824e-07 	 2.465694341e-09 	 -4.130052197e-12 	 -8.199056166e-07 	 2.32140362e-09 	 -3.888408928e-12 	 -1.402297495e-06 	 5.099968046e-09 	 -1.261833645e-11 	 -1.920624276e-14 	 
0.4070351759 	 	8.488330279 	 -2.424940347 	 1.369066277 	 1.20179351 	 -0.2542585995 	 0.1336029277 	 0.01294244663 	 -0.0007126932982 	 -1.922556625e-05 	 0.2978340792 	 -0.193408173 	 0.1439527448 	 -0.0008789575532 	 2.422990641e-05 	 3.27393335e-07 	 -0.001452801688 	 4.004886106e-05 	 5.411382927e-07 	 0.1329150445 	 -0.06555557899 	 -0.01450222872 	 0.001983874358 	 5.468875017e-05 	 -7.389517735e-07 	 6.779125659e-05 	 -9.29286008e-07 	 -6.275677583e-09 	 8.715511909e-05 	 -1.194726824e-06 	 -8.068258475e-09 	 0.0001120500661 	 -1.53598803e-06 	 -1.037287287e-08 	 0.0001440559941 	 -1.974726925e-06 	 -1.333577494e-08 	 0.0001851185182 	 -2.533558772e-06 	 -1.708766372e-08 	 -0.04708075224 	 -0.01337999981 	 -0.01541271786 	 -0.0001967157633 	 -2.696589731e-06 	 1.821067627e-08 	 -0.000153010046 	 -2.097469526e-06 	 1.416468266e-08 	 -6.274159827e-06 	 4.365791904e-08 	 1.526421515e-10 	 -5.340836804e-06 	 3.440799902e-08 	 1.122028847e-10 	 -8.066307875e-06 	 5.612834607e-08 	 1.962429904e-10 	 -6.866390905e-06 	 4.42362837e-08 	 1.442526185e-10 	 -1.03660426e-05 	 7.201907109e-08 	 2.514536373e-10 	 -8.82770356e-06 	 5.687191466e-08 	 1.854564735e-10 	 -1.332699411e-05 	 9.259056446e-08 	 3.232785145e-10 	 -1.134924463e-05 	 7.311678137e-08 	 2.384304106e-10 	 -1.280395624e-05 	 8.248866768e-08 	 2.689916987e-10 	 -1.933791593e-05 	 1.345603535e-07 	 4.704670664e-10 	 -1.646127226e-05 	 1.060506919e-07 	 3.458264666e-10 	 -0.02282880531 	 -0.007064415628 	 0.0001152783687 	 1.549796893e-05 	 9.984467216e-08 	 -3.255886354e-10 	 1.820627322e-05 	 1.26685966e-07 	 -4.429353578e-10 	 1.205467676e-05 	 7.766148276e-08 	 -2.532502942e-10 	 1.416125813e-05 	 9.853925856e-08 	 -3.445252248e-10 	 6.275649287e-07 	 2.28236953e-09 	 5.64705061e-12 	 -8.434143131e-15 	 3.669292796e-07 	 1.038889009e-09 	 1.740414322e-12 	 3.897364098e-07 	 1.103462916e-09 	 1.848152155e-12 	 4.139611574e-07 	 1.172050617e-09 	 1.963205894e-12 	 8.068222787e-07 	 2.934304638e-09 	 7.25991376e-12 	 -1.114056033e-14 	 4.717387859e-07 	 1.335636908e-09 	 2.237171508e-12 	 5.010605341e-07 	 1.418655628e-09 	 2.376185676e-12 	 5.322048268e-07 	 1.506834568e-09 	 2.523877519e-12 	 5.652849473e-07 	 1.600494406e-09 	 2.680944484e-12 	 1.101756726e-06 	 4.006941627e-09 	 9.913926551e-12 	 -1.51525503e-14 	 6.441832284e-07 	 1.823879633e-09 	 3.054959559e-12 	 6.842235617e-07 	 1.937246099e-09 	 3.245201808e-12 	 7.267526724e-07 	 2.057659284e-09 	 3.44678458e-12 	 1.416461996e-06 	 5.151482542e-09 	 1.274558001e-11 	 -1.911758266e-14 	 8.281874213e-07 	 2.344851616e-09 	 3.927567653e-12 	 8.79664857e-07 	 2.490599976e-09 	 4.172187624e-12 	 9.343419623e-07 	 2.645407876e-09 	 4.431262209e-12 	 9.924176191e-07 	 2.809837531e-09 	 4.706436253e-12 	 1.934250667e-06 	 7.034610386e-09 	 1.740487468e-11 	 -2.652188782e-14 	 1.130931911e-06 	 3.202014109e-09 	 5.363674975e-12 	 1.201226959e-06 	 3.401040984e-09 	 5.696832271e-12 	 1.275891319e-06 	 3.612438285e-09 	 6.051015301e-12 	 3.732496546e-16 	 0.006478278618 	 2.664298871e-16 	 0.003967481121 	 -1.275891319e-06 	 3.61243816e-09 	 -6.051028117e-12 	 -1.20122696e-06 	 3.401040915e-09 	 -5.696899985e-12 	 -1.130931912e-06 	 3.202013988e-09 	 -5.363359275e-12 	 -1.064750485e-06 	 3.014634262e-09 	 -5.049411128e-12 	 -1.821059532e-06 	 6.622949443e-09 	 -1.638632811e-11 	 -2.512730361e-14 	 -9.343419624e-07 	 2.645407955e-09 	 -4.431430659e-12 	 -8.796648573e-07 	 2.49059992e-09 	 -4.17183398e-12 	 -8.281874215e-07 	 2.34485161e-09 	 -3.927772178e-12 	 -1.416461996e-06 	 5.15148263e-09 	 -1.274579176e-11 	 -1.911339901e-14 	 
0.4170854271 	 	8.46639111 	 -2.474392988 	 1.323245663 	 1.203605937 	 -0.280810932 	 0.1175193262 	 0.01281302325 	 -0.0007055664249 	 -1.90333122e-05 	 0.2703635856 	 -0.2201311874 	 0.1440752237 	 -0.0008701680513 	 2.398760938e-05 	 3.241194292e-07 	 -0.001438273792 	 3.96483758e-05 	 5.35726955e-07 	 0.1173492105 	 -0.06263461985 	 -0.0164040285 	 0.002003913324 	 5.524115711e-05 	 -7.464158697e-07 	 6.71133497e-05 	 -9.199932257e-07 	 -6.212921341e-09 	 8.62835752e-05 	 -1.182779656e-06 	 -7.987576719e-09 	 0.0001109295749 	 -1.520628278e-06 	 -1.026914512e-08 	 0.0001426154462 	 -1.954979822e-06 	 -1.320241828e-08 	 0.0001832673486 	 -2.508223396e-06 	 -1.691678824e-08 	 -0.05618942234 	 2.441635576e-05 	 -0.01064647966 	 -0.0001987027744 	 -2.723827781e-06 	 1.839462086e-08 	 -0.000154555589 	 -2.118655908e-06 	 1.43077594e-08 	 -6.211418754e-06 	 4.322134368e-08 	 1.511158534e-10 	 -5.287428883e-06 	 3.406392191e-08 	 1.110808161e-10 	 -7.985645472e-06 	 5.556706721e-08 	 1.942809177e-10 	 -6.797727571e-06 	 4.379392427e-08 	 1.428100255e-10 	 -1.026238304e-05 	 7.129888636e-08 	 2.489391788e-10 	 -8.739427263e-06 	 5.630320033e-08 	 1.836022667e-10 	 -1.319372529e-05 	 9.166466662e-08 	 3.20046215e-10 	 -1.123575314e-05 	 7.238561988e-08 	 2.360463053e-10 	 -1.267591775e-05 	 8.166378795e-08 	 2.663018381e-10 	 -1.914453839e-05 	 1.332147613e-07 	 4.657619424e-10 	 -1.629666091e-05 	 1.049901942e-07 	 3.423685548e-10 	 -0.02114103104 	 -0.0002010523199 	 -0.003632061243 	 1.565451275e-05 	 1.008531955e-07 	 -3.288773092e-10 	 1.839017341e-05 	 1.279656114e-07 	 -4.474095304e-10 	 1.217644014e-05 	 7.844593559e-08 	 -2.558078828e-10 	 1.430429994e-05 	 9.953459604e-08 	 -3.480053332e-10 	 6.212893319e-07 	 2.259546264e-09 	 5.590325648e-12 	 -8.718234543e-15 	 3.632600176e-07 	 1.028500048e-09 	 1.72256362e-12 	 3.858390787e-07 	 1.092428182e-09 	 1.829843257e-12 	 4.098215804e-07 	 1.160330174e-09 	 1.943577171e-12 	 7.987541237e-07 	 2.904961447e-09 	 7.187637611e-12 	 -1.051156431e-14 	 4.670214375e-07 	 1.322280692e-09 	 2.214884907e-12 	 4.960499705e-07 	 1.404469315e-09 	 2.352737062e-12 	 5.26882823e-07 	 1.49176652e-09 	 2.498934446e-12 	 5.596321452e-07 	 1.584489707e-09 	 2.653999879e-12 	 1.09073925e-06 	 3.966872639e-09 	 9.81448783e-12 	 -1.455779339e-14 	 6.377414501e-07 	 1.805641173e-09 	 3.024545144e-12 	 6.773813836e-07 	 1.917873769e-09 	 3.212446672e-12 	 7.194852064e-07 	 2.037082514e-09 	 3.412109198e-12 	 1.402297494e-06 	 5.099968253e-09 	 1.26182686e-11 	 -1.932633493e-14 	 8.199056165e-07 	 2.321403776e-09 	 3.888340288e-12 	 8.708682819e-07 	 2.465694553e-09 	 4.129787158e-12 	 9.249986212e-07 	 2.618953696e-09 	 4.387121403e-12 	 9.82493526e-07 	 2.781739677e-09 	 4.659270216e-12 	 1.914908323e-06 	 6.964264789e-09 	 1.72309387e-11 	 -2.618625502e-14 	 1.119622687e-06 	 3.16999429e-09 	 5.309635545e-12 	 1.18921479e-06 	 3.367030731e-09 	 5.639820029e-12 	 1.263132513e-06 	 3.576314644e-09 	 5.990276065e-12 	 -0.00820450094 	 0.001619290041 	 0.004386141585 	 -0.002645009674 	 -1.288779001e-06 	 3.648927626e-09 	 -6.112004438e-12 	 -1.213360463e-06 	 3.4353943e-09 	 -5.754210616e-12 	 -1.142355369e-06 	 3.234357352e-09 	 -5.417546138e-12 	 -1.07550545e-06 	 3.045084828e-09 	 -5.100726644e-12 	 -1.839453917e-06 	 6.68984755e-09 	 -1.65515258e-11 	 -2.493719595e-14 	 -9.437796805e-07 	 2.6721288e-09 	 -4.476053292e-12 	 -8.885502856e-07 	 2.51575778e-09 	 -4.21382039e-12 	 -8.365528799e-07 	 2.368536962e-09 	 -3.967710152e-12 	 -1.430769572e-06 	 5.203517234e-09 	 -1.287434746e-11 	 -1.960134117e-14 	 
0.4271356784 	 	8.443885774 	 -2.523073886 	 1.276790642 	 1.203742632 	 -0.3060907784 	 0.1016156057 	 0.01268489409 	 -0.0006985108198 	 -1.884298067e-05 	 0.2414375785 	 -0.2456331306 	 0.1415194731 	 -0.0008614664437 	 2.374773529e-05 	 3.20878262e-07 	 -0.001423891175 	 3.925189536e-05 	 5.303697304e-07 	 0.1001169787 	 -0.05719095665 	 -0.01687528426 	 0.002024154701 	 5.579914388e-05 	 -7.5395536e-07 	 6.644222182e-05 	 -9.107933704e-07 	 -6.150792579e-09 	 8.542074668e-05 	 -1.170951958e-06 	 -7.907701712e-09 	 0.0001098202884 	 -1.505422122e-06 	 -1.016645412e-08 	 0.0001411893037 	 -1.935430187e-06 	 -1.307039544e-08 	 0.0001814346904 	 -2.483141372e-06 	 -1.674762195e-08 	 -0.0604257114 	 0.01121005843 	 -0.005133054433 	 -0.0002007098561 	 -2.75134096e-06 	 1.85804235e-08 	 -0.0001561167433 	 -2.140056292e-06 	 1.445228087e-08 	 -6.149305086e-06 	 4.278913368e-08 	 1.496048384e-10 	 -5.234555037e-06 	 3.372328533e-08 	 1.099702587e-10 	 -7.905789686e-06 	 5.50114011e-08 	 1.923379145e-10 	 -6.729750865e-06 	 4.33559886e-08 	 1.413819509e-10 	 -1.015976007e-05 	 7.058590364e-08 	 2.464499877e-10 	 -8.652033723e-06 	 5.574017275e-08 	 1.81766254e-10 	 -1.306178914e-05 	 9.074802773e-08 	 3.168452328e-10 	 -1.112339655e-05 	 7.166176984e-08 	 2.336861901e-10 	 -1.254915964e-05 	 8.084715712e-08 	 2.636388833e-10 	 -1.895309461e-05 	 1.318826249e-07 	 4.611045576e-10 	 -1.613369567e-05 	 1.039403009e-07 	 3.389447107e-10 	 -0.01268540772 	 0.009660986137 	 -0.006691408476 	 1.58126378e-05 	 1.018719061e-07 	 -3.321995456e-10 	 1.857593117e-05 	 1.292581823e-07 	 -4.519289591e-10 	 1.229943344e-05 	 7.923831202e-08 	 -2.583922598e-10 	 1.444878659e-05 	 1.005399877e-07 	 -3.515203599e-10 	 6.150764909e-07 	 2.236950652e-09 	 5.534649488e-12 	 -8.193327417e-15 	 3.59627448e-07 	 1.018215271e-09 	 1.705563788e-12 	 3.819807202e-07 	 1.08150425e-09 	 1.811297767e-12 	 4.057233988e-07 	 1.148727123e-09 	 1.924194499e-12 	 7.90766649e-07 	 2.875912323e-09 	 7.115732508e-12 	 -1.084815469e-14 	 4.623512623e-07 	 1.309057611e-09 	 2.192647584e-12 	 4.910895123e-07 	 1.390424408e-09 	 2.32889234e-12 	 5.216140388e-07 	 1.476848797e-09 	 2.47370248e-12 	 5.540358707e-07 	 1.568644877e-09 	 2.627379181e-12 	 1.079831949e-06 	 3.927204309e-09 	 9.716808594e-12 	 -1.467637201e-14 	 6.313640889e-07 	 1.787584703e-09 	 2.994247447e-12 	 6.706076267e-07 	 1.89869535e-09 	 3.180645596e-12 	 7.122904143e-07 	 2.01671185e-09 	 3.37807668e-12 	 1.388274637e-06 	 5.048968716e-09 	 1.249196045e-11 	 -1.877914743e-14 	 8.117066287e-07 	 2.298189686e-09 	 3.849658954e-12 	 8.62159672e-07 	 2.441037751e-09 	 4.089244376e-12 	 9.157487125e-07 	 2.59276455e-09 	 4.34263209e-12 	 9.72668673e-07 	 2.753922304e-09 	 4.613009575e-12 	 1.895759399e-06 	 6.894622973e-09 	 1.705820657e-11 	 -2.608048843e-14 	 1.108426553e-06 	 3.138294886e-09 	 5.256733467e-12 	 1.177322742e-06 	 3.333360812e-09 	 5.583384664e-12 	 1.250501294e-06 	 3.540551529e-09 	 5.930850863e-12 	 -0.00820369667 	 -0.004859306894 	 -0.002193181524 	 0.0006612691169 	 -1.301796861e-06 	 3.685785211e-09 	 -6.173698551e-12 	 -1.225616525e-06 	 3.470095136e-09 	 -5.812608388e-12 	 -1.153894215e-06 	 3.267027518e-09 	 -5.472461726e-12 	 -1.08636905e-06 	 3.075843039e-09 	 -5.151757159e-12 	 -1.858034102e-06 	 6.757421202e-09 	 -1.671875699e-11 	 -2.556083509e-14 	 -9.533127282e-07 	 2.699119967e-09 	 -4.521373587e-12 	 -8.975254652e-07 	 2.54116882e-09 	 -4.256151129e-12 	 -8.450028379e-07 	 2.392461494e-09 	 -4.007385671e-12 	 -1.445221668e-06 	 5.256077586e-09 	 -1.300457505e-11 	 -1.975584133e-14 	 
0.4371859296 	 	8.420811997 	 -2.570963342 	 1.229736571 	 1.202209298 	 -0.3300588348 	 0.08594228936 	 0.01255804621 	 -0.0006915257701 	 -1.865455244e-05 	 0.2112462328 	 -0.269526289 	 0.1359504912 	 -0.0008528518514 	 2.351025993e-05 	 3.176695062e-07 	 -0.001409652382 	 3.88593797e-05 	 5.250660774e-07 	 0.08185507357 	 -0.04965978469 	 -0.01603008922 	 0.002044600535 	 5.636276682e-05 	 -7.615710063e-07 	 6.577780517e-05 	 -9.01685513e-07 	 -6.089285361e-09 	 8.456654636e-05 	 -1.159242537e-06 	 -7.828625317e-09 	 0.0001087220947 	 -1.490368027e-06 	 -1.006479072e-08 	 0.0001397774225 	 -1.916076047e-06 	 -1.293969262e-08 	 0.0001796203587 	 -2.458310166e-06 	 -1.658014724e-08 	 -0.05959026343 	 0.01893588407 	 -0.0001106752703 	 -0.0002027372113 	 -2.779132048e-06 	 1.876810276e-08 	 -0.0001576936668 	 -2.161672839e-06 	 1.459826222e-08 	 -6.08781255e-06 	 4.236124578e-08 	 1.481087078e-10 	 -5.182209925e-06 	 3.338605515e-08 	 1.088705661e-10 	 -7.826732452e-06 	 5.446129172e-08 	 1.904145205e-10 	 -6.66245392e-06 	 4.292243255e-08 	 1.399679773e-10 	 -1.005816332e-05 	 6.988005031e-08 	 2.43985489e-10 	 -8.56551411e-06 	 5.518277581e-08 	 1.799481862e-10 	 -1.293117234e-05 	 8.984055524e-08 	 3.136770315e-10 	 -1.101216351e-05 	 7.094515798e-08 	 2.313490818e-10 	 -1.242366909e-05 	 8.003869216e-08 	 2.610026564e-10 	 -1.876356525e-05 	 1.305638096e-07 	 4.564934469e-10 	 -1.597236006e-05 	 1.029009064e-07 	 3.355553792e-10 	 1.745541273e-07 	 0.01711715277 	 -0.004818190321 	 1.597236006e-05 	 1.029009063e-07 	 -3.355550012e-10 	 1.876356525e-05 	 1.305638095e-07 	 -4.564936284e-10 	 1.242366909e-05 	 8.003869251e-08 	 -2.610022381e-10 	 1.45947327e-05 	 1.015555344e-07 	 -3.550710541e-10 	 6.089257773e-07 	 2.214581554e-09 	 5.479241501e-12 	 -8.690618228e-15 	 3.560312036e-07 	 1.008033166e-09 	 1.688456856e-12 	 3.781609448e-07 	 1.070689479e-09 	 1.793479115e-12 	 4.016661989e-07 	 1.137239831e-09 	 1.904962791e-12 	 7.828590485e-07 	 2.84715364e-09 	 7.044351087e-12 	 -1.008233315e-14 	 4.577277885e-07 	 1.295967501e-09 	 2.170592031e-12 	 4.861786587e-07 	 1.376520532e-09 	 2.305738493e-12 	 5.163979422e-07 	 1.462080517e-09 	 2.449065178e-12 	 5.484955583e-07 	 1.552958812e-09 	 2.601303773e-12 	 1.06903372e-06 	 3.887932249e-09 	 9.619351898e-12 	 -1.441502748e-14 	 6.250505007e-07 	 1.769709363e-09 	 2.964255092e-12 	 6.639016064e-07 	 1.879708459e-09 	 3.148604178e-12 	 7.051675704e-07 	 1.996544938e-09 	 3.344193936e-12 	 1.374392007e-06 	 4.998479752e-09 	 1.236712848e-11 	 -1.896477897e-14 	 8.035896307e-07 	 2.275207816e-09 	 3.810955238e-12 	 8.535381478e-07 	 2.416627063e-09 	 4.047782966e-12 	 9.065913022e-07 	 2.566837183e-09 	 4.299942847e-12 	 9.629420678e-07 	 2.72638333e-09 	 4.566460853e-12 	 1.876801965e-06 	 6.825677286e-09 	 1.688812392e-11 	 -2.562400518e-14 	 1.097342381e-06 	 3.106911648e-09 	 5.204074564e-12 	 1.165549613e-06 	 3.300027556e-09 	 5.52752788e-12 	 1.237996385e-06 	 3.505146342e-09 	 5.870903028e-12 	 2.412890791e-06 	 8.775360272e-09 	 2.171166025e-11 	 -3.261280135e-14 	 -1.314946213e-06 	 3.72301454e-09 	 -6.235881052e-12 	 -1.237996385e-06 	 3.505146287e-09 	 -5.870955907e-12 	 -1.165549614e-06 	 3.300027501e-09 	 -5.52762062e-12 	 -1.097342381e-06 	 3.106911675e-09 	 -5.20418241e-12 	 -1.876801965e-06 	 6.825677296e-09 	 -1.688804791e-11 	 -2.546942138e-14 	 -9.62942068e-07 	 2.726383517e-09 	 -4.566724912e-12 	 -9.065913024e-07 	 2.56683735e-09 	 -4.299610427e-12 	 -8.535381479e-07 	 2.41662702e-09 	 -4.047843146e-12 	 -1.459819743e-06 	 5.30916887e-09 	 -1.313554972e-11 	 -1.986741575e-14 	 
0.4472361809 	 	8.397167449 	 -2.618041572 	 1.182119698 	 1.199014307 	 -0.3526793585 	 0.07054737981 	 0.0124324668 	 -0.0006846105703 	 -1.846800848e-05 	 0.1799956871 	 -0.2914018747 	 0.1270185682 	 -0.0008443234043 	 2.32751593e-05 	 3.144928378e-07 	 -0.001395555977 	 3.847078916e-05 	 5.198154607e-07 	 0.06329132484 	 -0.04059475537 	 -0.01406422968 	 0.002065252891 	 5.693208288e-05 	 -7.692635776e-07 	 6.512003262e-05 	 -8.926687333e-07 	 -6.028392676e-09 	 8.372088798e-05 	 -1.147650209e-06 	 -7.750339951e-09 	 0.0001076348829 	 -1.475464472e-06 	 -9.964143296e-09 	 0.00013837966 	 -1.896915447e-06 	 -1.281029699e-08 	 0.0001778241702 	 -2.433727271e-06 	 -1.641434709e-08 	 -0.0539826699 	 0.02257087916 	 0.003576367626 	 -0.0002047850446 	 -2.807203851e-06 	 1.895767819e-08 	 -0.0001592865186 	 -2.183507733e-06 	 1.474571827e-08 	 -6.026934935e-06 	 4.193763671e-08 	 1.466277041e-10 	 -5.13038826e-06 	 3.305219729e-08 	 1.077816663e-10 	 -7.748465783e-06 	 5.391668354e-08 	 1.885100842e-10 	 -6.595829939e-06 	 4.249321186e-08 	 1.385686256e-10 	 -9.95758253e-06 	 6.918125592e-08 	 2.415453436e-10 	 -8.479859686e-06 	 5.463095258e-08 	 1.781488667e-10 	 -1.28018617e-05 	 8.894215683e-08 	 3.10540443e-10 	 -1.09020428e-05 	 7.02357124e-08 	 2.290355023e-10 	 -1.229943344e-05 	 7.923831176e-08 	 2.583926615e-10 	 -1.857593117e-05 	 1.292581826e-07 	 4.519286851e-10 	 -1.58126378e-05 	 1.018719062e-07 	 3.321997815e-10 	 0.01183950879 	 0.01380341864 	 0.008030046942 	 1.613369567e-05 	 1.039403008e-07 	 -3.389443552e-10 	 1.895309461e-05 	 1.318826247e-07 	 -4.611046298e-10 	 1.254915964e-05 	 8.084715728e-08 	 -2.636385058e-10 	 1.474215299e-05 	 1.025813394e-07 	 -3.586579008e-10 	 6.028365704e-07 	 2.1924358e-09 	 5.424494661e-12 	 -8.053003267e-15 	 3.524709213e-07 	 9.979531041e-10 	 1.671600702e-12 	 3.74379367e-07 	 1.059982171e-09 	 1.775464284e-12 	 3.976495705e-07 	 1.125867547e-09 	 1.885687994e-12 	 7.750305236e-07 	 2.818682214e-09 	 6.974277212e-12 	 -1.094413699e-14 	 4.531505488e-07 	 1.283007847e-09 	 2.149182243e-12 	 4.813169126e-07 	 1.362755537e-09 	 2.282611289e-12 	 5.112340057e-07 	 1.447459931e-09 	 2.424473857e-12 	 5.430106484e-07 	 1.537429242e-09 	 2.575265399e-12 	 1.058343473e-06 	 3.849053469e-09 	 9.523102199e-12 	 -1.423297699e-14 	 6.188000482e-07 	 1.752012092e-09 	 2.934881457e-12 	 6.572626458e-07 	 1.860911745e-09 	 3.117212595e-12 	 6.981159537e-07 	 1.97657967e-09 	 3.310736823e-12 	 1.360648202e-06 	 4.948495274e-09 	 1.224349075e-11 	 -1.824269181e-14 	 7.955538016e-07 	 2.252456324e-09 	 3.772843489e-12 	 8.450028376e-07 	 2.392461534e-09 	 4.00730926e-12 	 8.97525465e-07 	 2.541168667e-09 	 4.256542304e-12 	 9.53312728e-07 	 2.699119829e-09 	 4.521010814e-12 	 1.858034102e-06 	 6.757421002e-09 	 1.671908648e-11 	 -2.569557622e-14 	 1.086369049e-06 	 3.075843059e-09 	 5.151963221e-12 	 1.153894215e-06 	 3.267027684e-09 	 5.472304187e-12 	 1.225616525e-06 	 3.470095323e-09 	 5.812631852e-12 	 2.388762086e-06 	 8.687607637e-09 	 2.149448683e-11 	 -3.230945679e-14 	 -1.328228385e-06 	 3.76062052e-09 	 -6.298863691e-12 	 -1.250501294e-06 	 3.540551399e-09 	 -5.930799598e-12 	 -1.177322743e-06 	 3.333360837e-09 	 -5.583486965e-12 	 -1.108426554e-06 	 3.138294857e-09 	 -5.256813801e-12 	 -1.8957594e-06 	 6.894623254e-09 	 -1.705803647e-11 	 -2.597044984e-14 	 -9.726686733e-07 	 2.753922549e-09 	 -4.613197675e-12 	 -9.157487126e-07 	 2.592764588e-09 	 -4.342538026e-12 	 -8.621596721e-07 	 2.441037929e-09 	 -4.089301355e-12 	 -1.474565272e-06 	 5.362796447e-09 	 -1.326843186e-11 	 -2.016758276e-14 	 
0.4572864322 	 	8.372949741 	 -2.664288714 	 1.133977169 	 1.194168711 	 -0.3739201645 	 0.05547636451 	 0.01230814317 	 -0.0006777645219 	 -1.828332994e-05 	 0.1479080646 	 -0.3108299849 	 0.1143592511 	 -0.000835880241 	 2.304240965e-05 	 3.113479357e-07 	 -0.001381600534 	 3.808608449e-05 	 5.146173494e-07 	 0.04524474114 	 -0.03066803218 	 -0.01125520473 	 0.002086113855 	 5.750714956e-05 	 -7.77033851e-07 	 6.446883775e-05 	 -8.837421207e-07 	 -5.968109242e-09 	 8.288368611e-05 	 -1.136173803e-06 	 -7.672837241e-09 	 0.0001065585431 	 -1.460709951e-06 	 -9.864502915e-09 	 0.000136995875 	 -1.877946451e-06 	 -1.268219486e-08 	 0.0001760459434 	 -2.409390202e-06 	 -1.625020517e-08 	 -0.04440149993 	 0.0220939941 	 0.005477641667 	 -0.0002068535629 	 -2.835559206e-06 	 1.914916826e-08 	 -0.0001608954597 	 -2.205563181e-06 	 1.489466335e-08 	 -5.96666609e-06 	 4.151826374e-08 	 1.451612262e-10 	 -5.079084807e-06 	 3.272167842e-08 	 1.067036719e-10 	 -7.670981774e-06 	 5.337752136e-08 	 1.866253642e-10 	 -6.529872192e-06 	 4.206828313e-08 	 1.371827965e-10 	 -9.858007539e-06 	 6.848944925e-08 	 2.391300405e-10 	 -8.3950618e-06 	 5.408464788e-08 	 1.763674541e-10 	 -1.267384416e-05 	 8.80527428e-08 	 3.074350339e-10 	 -1.079302329e-05 	 6.953336104e-08 	 2.267453279e-10 	 -1.217644014e-05 	 7.844593545e-08 	 2.558083618e-10 	 -1.839017341e-05 	 1.279656115e-07 	 4.474094859e-10 	 -1.565451275e-05 	 1.008531954e-07 	 3.288777424e-10 	 0.02071817071 	 0.002757601019 	 0.006882457268 	 1.629666091e-05 	 1.04990194e-07 	 -3.423680778e-10 	 1.914453839e-05 	 1.33214761e-07 	 -4.657621807e-10 	 1.267591775e-05 	 8.166378821e-08 	 -2.663014487e-10 	 1.489106237e-05 	 1.036175057e-07 	 -3.622802778e-10 	 5.968082556e-07 	 2.170511517e-09 	 5.370320056e-12 	 -8.304784706e-15 	 3.489462416e-07 	 9.87973492e-10 	 1.654943131e-12 	 3.706356049e-07 	 1.049382746e-09 	 1.757589116e-12 	 3.936731081e-07 	 1.114609026e-09 	 1.867061739e-12 	 7.672802832e-07 	 2.790495639e-09 	 6.904244991e-12 	 -1.049239694e-14 	 4.486190811e-07 	 1.270177786e-09 	 2.127356791e-12 	 4.765037839e-07 	 1.349127987e-09 	 2.259783075e-12 	 5.061217087e-07 	 1.432985223e-09 	 2.400430265e-12 	 5.375805876e-07 	 1.522054825e-09 	 2.549585087e-12 	 1.047760127e-06 	 3.810563449e-09 	 9.428087013e-12 	 -1.417031384e-14 	 6.126120995e-07 	 1.7344923e-09 	 2.905089917e-12 	 6.506900744e-07 	 1.842302486e-09 	 3.086083669e-12 	 6.911348525e-07 	 1.956814397e-09 	 3.277641375e-12 	 1.347041834e-06 	 4.899010754e-09 	 1.212114085e-11 	 -1.874040827e-14 	 7.875983303e-07 	 2.229931577e-09 	 3.735382796e-12 	 8.365528797e-07 	 2.368536938e-09 	 3.967580643e-12 	 8.885502855e-07 	 2.515757768e-09 	 4.213859868e-12 	 9.437796805e-07 	 2.672128709e-09 	 4.475824775e-12 	 1.839453917e-06 	 6.689847384e-09 	 1.655164687e-11 	 -2.494272438e-14 	 1.07550545e-06 	 3.045085249e-09 	 5.100636051e-12 	 1.142355369e-06 	 3.234357478e-09 	 5.417596153e-12 	 1.213360462e-06 	 3.435394411e-09 	 5.75426744e-12 	 2.364874665e-06 	 8.600732709e-09 	 2.127986604e-11 	 -3.204475089e-14 	 0.007489799464 	 -0.00379869807 	 0.00126623395 	 -1.263132513e-06 	 3.576314555e-09 	 -5.990142491e-12 	 -1.189214791e-06 	 3.367030861e-09 	 -5.639776988e-12 	 -1.119622687e-06 	 3.169994362e-09 	 -5.309780792e-12 	 -1.914908323e-06 	 6.964264928e-09 	 -1.723076181e-11 	 -2.629355966e-14 	 -9.824935263e-07 	 2.781739993e-09 	 -4.65967901e-12 	 -9.249986214e-07 	 2.618953584e-09 	 -4.386813718e-12 	 -8.708682821e-07 	 2.465694606e-09 	 -4.130095707e-12 	 -1.489459745e-06 	 5.41696563e-09 	 -1.340262377e-11 	 -2.014892627e-14 	 
0.4673366834 	 	8.348156428 	 -2.70968482 	 1.085347029 	 1.187686235 	 -0.3937526222 	 0.0407722201 	 0.01218506277 	 -0.0006709869335 	 -1.810049817e-05 	 0.1152214951 	 -0.3273595583 	 0.0975933072 	 -0.0008275215086 	 2.281198749e-05 	 3.082344825e-07 	 -0.001367784644 	 3.770522683e-05 	 5.094712192e-07 	 0.0286255926 	 -0.02067035852 	 -0.007962254344 	 0.002107185534 	 5.808802495e-05 	 -7.848826116e-07 	 6.382415477e-05 	 -8.749047737e-07 	 -5.908428533e-09 	 8.205485619e-05 	 -1.12481216e-06 	 -7.596109348e-09 	 0.0001054929666 	 -1.446102974e-06 	 -9.765858545e-09 	 0.0001356259277 	 -1.859167144e-06 	 -1.255537406e-08 	 0.0001742854987 	 -2.385296501e-06 	 -1.608770428e-08 	 -0.03214438103 	 0.01809414168 	 0.005536526381 	 -0.0002089429751 	 -2.864200976e-06 	 1.934259256e-08 	 -0.0001625206527 	 -2.227841408e-06 	 1.504511343e-08 	 -5.906999929e-06 	 4.110308454e-08 	 1.437099816e-10 	 -5.028294384e-06 	 3.239446467e-08 	 1.056369054e-10 	 -7.594272598e-06 	 5.2843751e-08 	 1.847588267e-10 	 -6.464574017e-06 	 4.164760385e-08 	 1.358108836e-10 	 -9.759428289e-06 	 6.78045604e-08 	 2.367389406e-10 	 -8.311111885e-06 	 5.354380587e-08 	 1.746038899e-10 	 -1.254710678e-05 	 8.717222279e-08 	 3.043607509e-10 	 -1.068509396e-05 	 6.883803321e-08 	 2.24477761e-10 	 -1.205467676e-05 	 7.76614825e-08 	 2.532505704e-10 	 -1.820627322e-05 	 1.266859659e-07 	 4.429352392e-10 	 -1.549796893e-05 	 9.984467228e-08 	 3.25589039e-10 	 0.02308281529 	 -0.006709677294 	 0.001375954209 	 1.646127226e-05 	 1.06050692e-07 	 -3.458260425e-10 	 1.933791593e-05 	 1.345603535e-07 	 -4.704670443e-10 	 1.280395624e-05 	 8.248866789e-08 	 -2.689911983e-10 	 1.504147587e-05 	 1.046641382e-07 	 -3.659396067e-10 	 5.908402228e-07 	 2.148806549e-09 	 5.316357305e-12 	 -7.927658492e-15 	 3.454568083e-07 	 9.780939578e-10 	 1.638226002e-12 	 3.669292796e-07 	 1.038888975e-09 	 1.740349022e-12 	 3.897364097e-07 	 1.103462961e-09 	 1.848271501e-12 	 7.596075451e-07 	 2.762591184e-09 	 6.835264885e-12 	 -1.036700544e-14 	 4.441329283e-07 	 1.257476076e-09 	 2.106385708e-12 	 4.717387859e-07 	 1.335636797e-09 	 2.237092821e-12 	 5.010605341e-07 	 1.418655701e-09 	 2.376091716e-12 	 5.322048269e-07 	 1.506834597e-09 	 2.523870153e-12 	 1.037282613e-06 	 3.772457826e-09 	 9.333817426e-12 	 -1.397109835e-14 	 6.0648603e-07 	 1.717147437e-09 	 2.876582081e-12 	 6.441832284e-07 	 1.82387972e-09 	 3.055037203e-12 	 6.842235615e-07 	 1.937246172e-09 	 3.245058408e-12 	 1.333571529e-06 	 4.850021034e-09 	 1.199974199e-11 	 -1.80408237e-14 	 7.797224128e-07 	 2.207632674e-09 	 3.697618019e-12 	 8.281874213e-07 	 2.344851543e-09 	 3.92764047e-12 	 8.79664857e-07 	 2.490599782e-09 	 4.172048481e-12 	 9.343419623e-07 	 2.645408039e-09 	 4.430881383e-12 	 1.821059532e-06 	 6.622949682e-09 	 1.638660382e-11 	 -2.502757909e-14 	 1.064750485e-06 	 3.014634301e-09 	 5.049499671e-12 	 1.130931911e-06 	 3.202013936e-09 	 5.363483152e-12 	 1.201226959e-06 	 3.40104101e-09 	 5.696961427e-12 	 2.341226116e-06 	 8.514725651e-09 	 2.106716818e-11 	 -3.175206279e-14 	 0.004494086137 	 0.003798322005 	 -0.003798573975 	 -1.275891319e-06 	 3.612438133e-09 	 -6.050978884e-12 	 -1.20122696e-06 	 3.401041049e-09 	 -5.696918576e-12 	 -1.130931912e-06 	 3.202014012e-09 	 -5.363437385e-12 	 -1.934250667e-06 	 7.034610536e-09 	 -1.740473227e-11 	 -2.630675672e-14 	 -9.924176192e-07 	 2.809837668e-09 	 -4.706765245e-12 	 -9.343419626e-07 	 2.645408048e-09 	 -4.431033685e-12 	 -8.796648573e-07 	 2.490599947e-09 	 -4.172286817e-12 	 -1.504504665e-06 	 5.471681786e-09 	 -1.353755423e-11 	 -2.043320839e-14 	 
0.4773869347 	 	8.322785004 	 -2.754209857 	 1.036268229 	 1.179583283 	 -0.4121516524 	 0.02647541682 	 0.01206321316 	 -0.0006642771203 	 -1.791949471e-05 	 0.08219013943 	 -0.3405183291 	 0.07632668562 	 -0.0008192463628 	 2.258386952e-05 	 3.051521633e-07 	 -0.001354106912 	 3.732817772e-05 	 5.043765498e-07 	 0.01443550282 	 -0.01151113762 	 -0.004626395634 	 0.002128470056 	 5.867476771e-05 	 -7.928106515e-07 	 6.318591857e-05 	 -8.661557992e-07 	 -5.849344863e-09 	 8.12343145e-05 	 -1.113564132e-06 	 -7.520149046e-09 	 0.0001044380457 	 -1.431642065e-06 	 -9.668200814e-09 	 0.0001342696798 	 -1.840575628e-06 	 -1.242982104e-08 	 0.0001725426583 	 -2.361443736e-06 	 -1.592682863e-08 	 -0.01900813014 	 0.01177025656 	 0.004090207694 	 -0.0002110534924 	 -2.893132054e-06 	 1.953797045e-08 	 -0.0001641622615 	 -2.250344666e-06 	 1.519708272e-08 	 -5.847930425e-06 	 4.069205753e-08 	 1.422725455e-10 	 -4.978011861e-06 	 3.207052264e-08 	 1.04580606e-10 	 -7.518330508e-06 	 5.231531773e-08 	 1.829118316e-10 	 -6.399928818e-06 	 4.123113139e-08 	 1.344528126e-10 	 -9.661834824e-06 	 6.712652024e-08 	 2.343716811e-10 	 -8.228001462e-06 	 5.300837208e-08 	 1.728579352e-10 	 -1.242163676e-05 	 8.630050776e-08 	 3.013169118e-10 	 -1.057824391e-05 	 6.814965886e-08 	 2.2223302e-10 	 -1.1934131e-05 	 7.688487453e-08 	 2.507178743e-10 	 -1.802421201e-05 	 1.254191172e-07 	 4.385061094e-10 	 -1.534299054e-05 	 9.884623363e-08 	 3.223333731e-10 	 0.01834130774 	 -0.009785677237 	 -0.002524238289 	 1.662754633e-05 	 1.07121902e-07 	 -3.493196008e-10 	 1.953324676e-05 	 1.359195374e-07 	 -4.752191633e-10 	 1.293328804e-05 	 8.332187971e-08 	 -2.717087085e-10 	 1.519340868e-05 	 1.057213428e-07 	 -3.696362499e-10 	 5.849318702e-07 	 2.127318868e-09 	 5.263829389e-12 	 -7.751017251e-15 	 3.420022692e-07 	 9.683129126e-10 	 1.622095819e-12 	 3.632600176e-07 	 1.028500127e-09 	 1.722678482e-12 	 3.858390787e-07 	 1.092428337e-09 	 1.829912109e-12 	 7.520115331e-07 	 2.7349653e-09 	 6.766740489e-12 	 -1.02728036e-14 	 4.396916358e-07 	 1.244901688e-09 	 2.084971678e-12 	 4.670214375e-07 	 1.322280725e-09 	 2.214991026e-12 	 4.960499706e-07 	 1.404469344e-09 	 2.352795691e-12 	 5.268828231e-07 	 1.491766501e-09 	 2.498977566e-12 	 1.026909874e-06 	 3.734733494e-09 	 9.240496092e-12 	 -1.374164223e-14 	 6.004212202e-07 	 1.699975877e-09 	 2.847185135e-12 	 6.3774145e-07 	 1.805641235e-09 	 3.024759749e-12 	 6.773813836e-07 	 1.917873966e-09 	 3.212401989e-12 	 1.320235925e-06 	 4.801521523e-09 	 1.187981875e-11 	 -1.800587345e-14 	 7.719252541e-07 	 2.185556488e-09 	 3.661074192e-12 	 8.199056166e-07 	 2.321403723e-09 	 3.888419927e-12 	 8.708682821e-07 	 2.465694553e-09 	 4.129751547e-12 	 9.249986211e-07 	 2.618953638e-09 	 4.387019304e-12 	 1.802849089e-06 	 6.556720579e-09 	 1.622224486e-11 	 -2.473168101e-14 	 1.054103069e-06 	 2.984488428e-09 	 4.999221079e-12 	 1.119622687e-06 	 3.169994453e-09 	 5.309566377e-12 	 1.18921479e-06 	 3.367030663e-09 	 5.639896522e-12 	 2.317814051e-06 	 8.429579199e-09 	 2.085610047e-11 	 -3.162239868e-14 	 -0.004494086137 	 0.003798322005 	 0.003798573975 	 -1.288779001e-06 	 3.648927429e-09 	 -6.112005819e-12 	 -1.213360463e-06 	 3.435394657e-09 	 -5.754193844e-12 	 -1.142355369e-06 	 3.234357427e-09 	 -5.417486075e-12 	 -1.953788387e-06 	 7.105666849e-09 	 -1.758064156e-11 	 -2.69973654e-14 	 -1.002441955e-06 	 2.838219864e-09 	 -4.754483193e-12 	 -9.437796805e-07 	 2.672128859e-09 	 -4.475763402e-12 	 -8.885502857e-07 	 2.515757867e-09 	 -4.21430787e-12 	 -1.519701554e-06 	 5.526950914e-09 	 -1.367476363e-11 	 -2.077968169e-14 	 
0.4874371859 	 	8.296832907 	 -2.797843704 	 0.9867806261 	 1.16987894 	 -0.4290957248 	 0.01262392254 	 0.01194258204 	 -0.0006576344048 	 -1.774030126e-05 	 0.04908421492 	 -0.34981278 	 0.05015047738 	 -0.0008110539678 	 2.235803272e-05 	 3.021006675e-07 	 -0.001340565957 	 3.695489907e-05 	 4.993328265e-07 	 0.003767550084 	 -0.004218524376 	 -0.001770467395 	 0.002149969572 	 5.926743712e-05 	 -8.008187721e-07 	 6.255406468e-05 	 -8.574943136e-07 	 -5.790852167e-09 	 8.042197816e-05 	 -1.102428584e-06 	 -7.444948038e-09 	 0.000103393674 	 -1.417325764e-06 	 -9.571519679e-09 	 0.0001329269942 	 -1.822170026e-06 	 -1.230552368e-08 	 0.0001708172461 	 -2.337829496e-06 	 -1.576756162e-08 	 -0.007288935114 	 0.004931416375 	 0.001869711985 	 -0.0002131853278 	 -2.922355362e-06 	 1.973532208e-08 	 -0.0001658204522 	 -2.273075228e-06 	 1.535058768e-08 	 -5.78945161e-06 	 4.028514018e-08 	 1.408500259e-10 	 -4.928232159e-06 	 3.174982003e-08 	 1.035347161e-10 	 -7.443147833e-06 	 5.179216865e-08 	 1.810826491e-10 	 -6.335930066e-06 	 4.081882348e-08 	 1.331084314e-10 	 -9.565217285e-06 	 6.645526057e-08 	 2.320278752e-10 	 -8.145722136e-06 	 5.247829283e-08 	 1.711289691e-10 	 -1.229742143e-05 	 8.543750984e-08 	 2.983042187e-10 	 -1.047246236e-05 	 6.746816798e-08 	 2.200107759e-10 	 -1.181479069e-05 	 7.611603234e-08 	 2.482109465e-10 	 -1.78439714e-05 	 1.241649365e-07 	 4.34120898e-10 	 -1.518956192e-05 	 9.78577795e-08 	 3.191099452e-10 	 0.008862663696 	 -0.006155057358 	 -0.002523983351 	 1.679549992e-05 	 1.082039319e-07 	 -3.528476958e-10 	 1.973055061e-05 	 1.372924505e-07 	 -4.800190823e-10 	 1.306392621e-05 	 8.416350786e-08 	 -2.744530086e-10 	 1.534687616e-05 	 1.067892262e-07 	 -3.733696337e-10 	 5.790826001e-07 	 2.10604584e-09 	 5.210787991e-12 	 -7.788603607e-15 	 3.385822751e-07 	 9.586301633e-10 	 1.605446218e-12 	 3.596274482e-07 	 1.018215397e-09 	 1.705567374e-12 	 3.819807203e-07 	 1.081504354e-09 	 1.81131264e-12 	 7.444914806e-07 	 2.7076158e-09 	 6.699060875e-12 	 -1.018835971e-14 	 4.352947567e-07 	 1.232452422e-09 	 2.06467925e-12 	 4.623512622e-07 	 1.309057677e-09 	 2.192702648e-12 	 4.910895123e-07 	 1.390424355e-09 	 2.328905847e-12 	 5.216140388e-07 	 1.476848702e-09 	 2.473692016e-12 	 1.016640861e-06 	 3.697386485e-09 	 9.14799666e-12 	 -1.382032216e-14 	 5.944170586e-07 	 1.682976742e-09 	 2.819240703e-12 	 6.313640888e-07 	 1.787584669e-09 	 2.994366578e-12 	 6.706076265e-07 	 1.898695302e-09 	 3.180470466e-12 	 1.307033676e-06 	 4.753506326e-09 	 1.176116957e-11 	 -1.788231245e-14 	 7.64206066e-07 	 2.163701039e-09 	 3.62402744e-12 	 8.117066287e-07 	 2.298189633e-09 	 3.849710666e-12 	 8.621596719e-07 	 2.441037598e-09 	 4.089180463e-12 	 9.157487124e-07 	 2.59276466e-09 	 4.342503395e-12 	 1.784820749e-06 	 6.491153889e-09 	 1.606037393e-11 	 -2.424731759e-14 	 1.043562127e-06 	 2.954643424e-09 	 4.948967673e-12 	 1.108426553e-06 	 3.138294775e-09 	 5.256884121e-12 	 1.177322742e-06 	 3.333360678e-09 	 5.583478071e-12 	 2.294636105e-06 	 8.345284074e-09 	 2.064787425e-11 	 -3.07999515e-14 	 -0.007489799464 	 -0.00379869807 	 -0.00126623395 	 -1.301796861e-06 	 3.685785116e-09 	 -6.173785286e-12 	 -1.225616525e-06 	 3.470095378e-09 	 -5.812743541e-12 	 -1.153894215e-06 	 3.267027436e-09 	 -5.472325683e-12 	 -1.973523457e-06 	 7.177440432e-09 	 -1.775813725e-11 	 -2.683257342e-14 	 -1.012567546e-06 	 2.866888346e-09 	 -4.802006592e-12 	 -9.533127281e-07 	 2.699119867e-09 	 -4.521204439e-12 	 -8.975254651e-07 	 2.541168842e-09 	 -4.256701185e-12 	 -1.535051945e-06 	 5.582778739e-09 	 -1.381297061e-11 	 -2.073097872e-14 	 
0.4974874372 	 	8.270297516 	 -2.840566149 	 0.9369249922 	 1.158594971 	 -0.444566856 	 -0.0007467933165 	 0.01182315722 	 -0.0006510581158 	 -1.756289973e-05 	 0.01619002282 	 -0.3547280919 	 0.01864087422 	 -0.000802943496 	 2.213445426e-05 	 2.99079686e-07 	 -0.001327160409 	 3.658535317e-05 	 4.943395404e-07 	 -0.002193622292 	 6.047079593e-05 	 8.170784991e-07 	 0.002171686253 	 5.986609304e-05 	 -8.089077825e-07 	 6.192852927e-05 	 -8.489194423e-07 	 -5.732944075e-09 	 7.961776512e-05 	 -1.091404391e-06 	 -7.370499065e-09 	 0.0001023597459 	 -1.403152626e-06 	 -9.475805355e-09 	 0.0001315977354 	 -1.803948478e-06 	 -1.218246958e-08 	 0.000169109088 	 -2.314451397e-06 	 -1.560988749e-08 	 0.000217413328 	 -2.975550201e-06 	 -2.006868795e-08 	 -0.0002153386967 	 -2.951873854e-06 	 1.993466707e-08 	 -0.0001674953921 	 -2.296035389e-06 	 1.550564263e-08 	 -5.731557579e-06 	 3.988229237e-08 	 1.394412772e-10 	 -4.878950251e-06 	 3.143232411e-08 	 1.024996723e-10 	 -7.368716978e-06 	 5.1274251e-08 	 1.792714748e-10 	 -6.272571296e-06 	 4.041063876e-08 	 1.317772381e-10 	 -9.469565913e-06 	 6.579071339e-08 	 2.297073152e-10 	 -8.064265597e-06 	 5.195351426e-08 	 1.69418052e-10 	 -1.217444825e-05 	 8.458314194e-08 	 2.953212719e-10 	 -1.036773861e-05 	 6.679349193e-08 	 2.178104997e-10 	 -1.169664377e-05 	 7.53548781e-08 	 2.457290471e-10 	 -1.766553318e-05 	 1.229232976e-07 	 4.297798753e-10 	 -1.503766757e-05 	 9.687921005e-08 	 3.15918688e-10 	 -2.271150773e-05 	 1.5803505e-07 	 5.52542484e-10 	 1.696515e-05 	 1.092968921e-07 	 -3.564122552e-10 	 1.992984742e-05 	 1.386792309e-07 	 -4.848678006e-10 	 1.319588394e-05 	 8.501363712e-08 	 -2.772253044e-10 	 1.55018938e-05 	 1.078678962e-07 	 -3.771414181e-10 	 5.732918228e-07 	 2.084985538e-09 	 5.158315482e-12 	 -7.718751274e-15 	 3.35196481e-07 	 9.490438255e-10 	 1.589827881e-12 	 3.560312037e-07 	 1.008033103e-09 	 1.688373364e-12 	 3.781609448e-07 	 1.070689526e-09 	 1.793512852e-12 	 7.370466283e-07 	 2.680539822e-09 	 6.632187284e-12 	 -9.892662839e-15 	 4.309418453e-07 	 1.220128393e-09 	 2.043174011e-12 	 4.577277884e-07 	 1.295967519e-09 	 2.17066199e-12 	 4.861786588e-07 	 1.376520473e-09 	 2.305741376e-12 	 5.163979423e-07 	 1.462080465e-09 	 2.449101706e-12 	 1.006474538e-06 	 3.660413161e-09 	 9.05655132e-12 	 -1.364999988e-14 	 5.884729375e-07 	 1.666146668e-09 	 2.790931485e-12 	 6.250505007e-07 	 1.769709271e-09 	 2.964361951e-12 	 6.639016064e-07 	 1.879708598e-09 	 3.148472388e-12 	 1.293963449e-06 	 4.705971793e-09 	 1.164351733e-11 	 -1.758665696e-14 	 7.565640698e-07 	 2.142064052e-09 	 3.588182833e-12 	 8.035896307e-07 	 2.275207742e-09 	 3.810999785e-12 	 8.535381478e-07 	 2.416627056e-09 	 4.047746104e-12 	 9.065913019e-07 	 2.566837341e-09 	 4.299634725e-12 	 1.766972691e-06 	 6.426242863e-09 	 1.589974919e-11 	 -2.429975818e-14 	 1.033126593e-06 	 2.925097577e-09 	 4.899389494e-12 	 1.097342381e-06 	 3.106911727e-09 	 5.204396545e-12 	 1.165549613e-06 	 3.300027397e-09 	 5.527603368e-12 	 2.271689936e-06 	 8.26183197e-09 	 2.044135333e-11 	 -3.10584509e-14 	 1.328228385e-06 	 3.760620593e-09 	 6.299447075e-12 	 -1.314946213e-06 	 3.72301468e-09 	 -6.236136013e-12 	 -1.237996385e-06 	 3.505146434e-09 	 -5.870895978e-12 	 -1.165549613e-06 	 3.300027484e-09 	 -5.527610122e-12 	 -1.993457868e-06 	 7.249939038e-09 	 -1.79373103e-11 	 -2.734908126e-14 	 -1.022795414e-06 	 2.895846374e-09 	 -4.8511306e-12 	 -9.62942068e-07 	 2.72638332e-09 	 -4.566593401e-12 	 -9.065913023e-07 	 2.56683723e-09 	 -4.30007714e-12 	 -1.550557388e-06 	 5.639169334e-09 	 -1.395166857e-11 	 -2.119709844e-14 	 
0.5075376884 	 	8.243176151 	 -2.882356889 	 0.8867430137 	 1.145755823 	 -0.4585506074 	 -0.01360375628 	 0.01170492664 	 -0.0006445475892 	 -1.738727221e-05 	 -0.01619002282 	 -0.3547280919 	 -0.01864087422 	 -0.0007949141283 	 2.191311157e-05 	 2.960889139e-07 	 -0.001313888916 	 3.621950271e-05 	 4.893961862e-07 	 -0.002171686253 	 5.986609304e-05 	 8.089077829e-07 	 0.002193622292 	 6.047079593e-05 	 -8.17078499e-07 	 6.130924916e-05 	 -8.404303188e-07 	 -5.675615328e-09 	 7.882159413e-05 	 -1.080490438e-06 	 -7.296794399e-09 	 0.000101336157 	 -1.389121217e-06 	 -9.38104819e-09 	 0.0001302817691 	 -1.785909145e-06 	 -1.206064608e-08 	 0.0001674180113 	 -2.291307077e-06 	 -1.545378979e-08 	 0.0002152392129 	 -2.945794949e-06 	 -1.986800264e-08 	 -0.0002175138167 	 -2.981690509e-06 	 2.013602581e-08 	 -0.0001691872504 	 -2.31922747e-06 	 1.566226398e-08 	 -5.674242483e-06 	 3.948347294e-08 	 1.380469888e-10 	 -4.830161157e-06 	 3.111800353e-08 	 1.014744687e-10 	 -7.295030425e-06 	 5.076151272e-08 	 1.774787691e-10 	 -6.209846108e-06 	 4.000653567e-08 	 1.304595854e-10 	 -9.374871047e-06 	 6.513281222e-08 	 2.274104333e-10 	 -7.983623617e-06 	 5.143398339e-08 	 1.677235883e-10 	 -1.205270478e-05 	 8.373731772e-08 	 2.923676463e-10 	 -1.02640621e-05 	 6.612556281e-08 	 2.156326179e-10 	 -1.157967831e-05 	 7.460133558e-08 	 2.43271553e-10 	 -1.748887933e-05 	 1.216940747e-07 	 4.254819494e-10 	 -1.488729216e-05 	 9.591042619e-08 	 3.127592842e-10 	 -2.248439456e-05 	 1.564547127e-07 	 5.4701716e-10 	 1.71365137e-05 	 1.104008917e-07 	 -3.600120898e-10 	 2.013115731e-05 	 1.400800196e-07 	 -4.897655498e-10 	 1.332917457e-05 	 8.587235353e-08 	 -2.800254123e-10 	 1.565847726e-05 	 1.089574619e-07 	 -3.809505996e-10 	 5.675589525e-07 	 2.064135801e-09 	 5.106991416e-12 	 -7.615736382e-15 	 3.31844544e-07 	 9.395533374e-10 	 1.57341252e-12 	 3.524709214e-07 	 9.979530073e-10 	 1.671523805e-12 	 3.74379367e-07 	 1.059982286e-09 	 1.775468352e-12 	 7.296762238e-07 	 2.65373469e-09 	 6.565752331e-12 	 -9.970183268e-15 	 4.266324629e-07 	 1.207927332e-09 	 2.023536348e-12 	 4.531505486e-07 	 1.28300777e-09 	 2.149159659e-12 	 4.813169126e-07 	 1.362755448e-09 	 2.28257237e-12 	 5.112340059e-07 	 1.447459811e-09 	 2.424536684e-12 	 9.964098763e-07 	 3.623809513e-09 	 8.965968536e-12 	 -1.346194393e-14 	 5.825882577e-07 	 1.649485511e-09 	 2.762928706e-12 	 6.188000483e-07 	 1.752012061e-09 	 2.935149698e-12 	 6.572626457e-07 	 1.860911761e-09 	 3.117151803e-12 	 1.281023923e-06 	 4.658912655e-09 	 1.152689474e-11 	 -1.759385535e-14 	 7.48998492e-07 	 2.120643912e-09 	 3.552136889e-12 	 7.955538015e-07 	 2.252456082e-09 	 3.773019708e-12 	 8.450028381e-07 	 2.39246161e-09 	 4.007230449e-12 	 8.975254648e-07 	 2.541168882e-09 	 4.256138394e-12 	 1.749303112e-06 	 6.361981039e-09 	 1.574067502e-11 	 -2.385525103e-14 	 1.022795413e-06 	 2.895846299e-09 	 4.850921373e-12 	 1.086369049e-06 	 3.075843161e-09 	 5.152102667e-12 	 1.153894215e-06 	 3.26702757e-09 	 5.47245898e-12 	 2.248973226e-06 	 8.179214188e-09 	 2.023674732e-11 	 -3.026408383e-14 	 1.314946213e-06 	 3.723014851e-09 	 6.236334662e-12 	 -1.328228385e-06 	 3.760620546e-09 	 -6.299495253e-12 	 -1.250501294e-06 	 3.540551402e-09 	 -5.930731985e-12 	 -1.177322742e-06 	 3.333360655e-09 	 -5.583560398e-12 	 -2.013593636e-06 	 7.323170233e-09 	 -1.811875673e-11 	 -2.745358874e-14 	 -1.033126593e-06 	 2.925097678e-09 	 -4.899640695e-12 	 -9.726686732e-07 	 2.753922319e-09 	 -4.613034137e-12 	 -9.157487126e-07 	 2.592764527e-09 	 -4.342935727e-12 	 -1.566219452e-06 	 5.696130219e-09 	 -1.409350355e-11 	 -2.163129689e-14 	 
0.5175879397 	 	8.215466071 	 -2.923195526 	 0.8362772982 	 1.131388632 	 -0.471036084 	 -0.02591648346 	 0.01158787836 	 -0.0006381021673 	 -1.721340094e-05 	 -0.04908421492 	 -0.34981278 	 -0.05015047738 	 -0.0007869650536 	 2.169398229e-05 	 2.931280496e-07 	 -0.001300750137 	 3.585731071e-05 	 4.845022654e-07 	 -0.002149969572 	 5.926743712e-05 	 8.008187726e-07 	 -0.003767550084 	 -0.004218524376 	 0.001770467395 	 6.069616181e-05 	 -8.320260861e-07 	 -5.618859445e-09 	 7.803338479e-05 	 -1.069685624e-06 	 -7.223827265e-09 	 0.000100322804 	 -1.375230121e-06 	 -9.287238491e-09 	 0.0001289789623 	 -1.768050203e-06 	 -1.194004078e-08 	 0.0001657438452 	 -2.268394198e-06 	 -1.529925288e-08 	 0.0002130868388 	 -2.916337246e-06 	 -1.966932418e-08 	 0.007517752651 	 0.005573913035 	 -0.002337144981 	 -0.0001708961981 	 -2.342653812e-06 	 1.582046729e-08 	 -5.617500533e-06 	 3.908864167e-08 	 1.366666624e-10 	 -4.78185995e-06 	 3.080682617e-08 	 1.004595851e-10 	 -7.222080732e-06 	 5.025390212e-08 	 1.757040505e-10 	 -6.147748167e-06 	 3.960647381e-08 	 1.291548711e-10 	 -9.281123122e-06 	 6.448148948e-08 	 2.251363237e-10 	 -7.903788049e-06 	 5.091964801e-08 	 1.660466817e-10 	 -1.193217875e-05 	 8.289995142e-08 	 2.894439606e-10 	 -1.016142233e-05 	 6.54643124e-08 	 2.134762089e-10 	 -1.14638825e-05 	 7.385532841e-08 	 2.408391545e-10 	 -1.7313992e-05 	 1.204771442e-07 	 4.212273631e-10 	 -1.473842048e-05 	 9.495133e-08 	 3.096322121e-10 	 -2.22595525e-05 	 1.548901783e-07 	 5.415466237e-10 	 -0.008716424475 	 -0.005524857936 	 0.002048815584 	 2.033450061e-05 	 1.414949572e-07 	 -4.947127212e-10 	 1.346381156e-05 	 8.673974352e-08 	 -2.828537e-10 	 1.581664236e-05 	 1.100580329e-07 	 -3.847985548e-10 	 5.618834105e-07 	 2.043494842e-09 	 5.055944617e-12 	 -7.807926909e-15 	 3.285261266e-07 	 9.301581229e-10 	 1.558330823e-12 	 3.489462416e-07 	 9.879734382e-10 	 1.65491443e-12 	 3.706356047e-07 	 1.049382984e-09 	 1.757507879e-12 	 7.223795225e-07 	 2.627197639e-09 	 6.5000627e-12 	 -9.688947652e-15 	 4.223661738e-07 	 1.195847395e-09 	 2.002701491e-12 	 4.48619081e-07 	 1.270177811e-09 	 2.127477617e-12 	 4.765037838e-07 	 1.349127826e-09 	 2.259952122e-12 	 5.061217089e-07 	 1.432985083e-09 	 2.400519352e-12 	 9.864458609e-07 	 3.587571232e-09 	 8.876379103e-12 	 -1.327216447e-14 	 5.767624238e-07 	 1.632990864e-09 	 2.735320637e-12 	 6.126120995e-07 	 1.734492339e-09 	 2.905037224e-12 	 6.506900742e-07 	 1.842302497e-09 	 3.085937569e-12 	 1.268213791e-06 	 4.612323889e-09 	 1.14116183e-11 	 -1.735669422e-14 	 7.4150857e-07 	 2.099437548e-09 	 3.516722923e-12 	 7.875983302e-07 	 2.229931529e-09 	 3.735371499e-12 	 8.365528799e-07 	 2.368536938e-09 	 3.967640025e-12 	 8.885502853e-07 	 2.515757907e-09 	 4.213894178e-12 	 1.731810228e-06 	 6.298361801e-09 	 1.558342694e-11 	 -2.381980811e-14 	 1.012567545e-06 	 2.866888344e-09 	 4.801787861e-12 	 1.07550545e-06 	 3.045085062e-09 	 5.100898131e-12 	 1.142355369e-06 	 3.234357438e-09 	 5.4177192e-12 	 2.226483683e-06 	 8.097423001e-09 	 2.00347012e-11 	 -3.051203048e-14 	 1.301796861e-06 	 3.685785095e-09 	 6.173851889e-12 	 0.007489799464 	 -0.00379869807 	 0.00126623395 	 -1.263132513e-06 	 3.576314664e-09 	 -5.990164331e-12 	 -1.189214791e-06 	 3.367030576e-09 	 -5.639795706e-12 	 -2.033932794e-06 	 7.39714133e-09 	 -1.830163024e-11 	 -2.777945486e-14 	 -1.043562127e-06 	 2.954643478e-09 	 -4.949243858e-12 	 -9.824935262e-07 	 2.781739688e-09 	 -4.65942771e-12 	 -9.249986213e-07 	 2.618953671e-09 	 -4.38724618e-12 	 -1.582039716e-06 	 5.753666769e-09 	 -1.423540097e-11 	 -2.111140249e-14 	 
0.527638191 	 	8.187164479 	 -2.963061567 	 0.7855713781 	 1.115523222 	 -0.4820159331 	 -0.03765698046 	 0.01147200054 	 -0.000631721199 	 -1.704126837e-05 	 -0.08219013943 	 -0.3405183291 	 -0.07632668562 	 -0.000779095469 	 2.147704429e-05 	 2.901967938e-07 	 -0.001287742745 	 3.549874061e-05 	 4.796572835e-07 	 -0.002128470056 	 5.867476771e-05 	 7.92810652e-07 	 -0.01443550282 	 -0.01151113762 	 0.004626395634 	 6.008920527e-05 	 -8.237058951e-07 	 -5.562671174e-09 	 7.725305748e-05 	 -1.058988858e-06 	 -7.151589528e-09 	 9.931958433e-05 	 -1.361477935e-06 	 -9.194367028e-09 	 0.0001276891835 	 -1.750369849e-06 	 -1.182064116e-08 	 0.0001640864206 	 -2.245710446e-06 	 -1.514626181e-08 	 0.0002109559883 	 -2.887174117e-06 	 -1.947263269e-08 	 0.01952832128 	 0.01315753729 	 -0.004993250532 	 -0.0001726224077 	 -2.366316782e-06 	 1.598026863e-08 	 -5.561325998e-06 	 3.869775816e-08 	 1.352998593e-10 	 -4.734041751e-06 	 3.049876077e-08 	 9.945492123e-11 	 -7.14986053e-06 	 4.975136769e-08 	 1.739470664e-10 	 -6.0862712e-06 	 3.92104124e-08 	 1.278633062e-10 	 -9.188312668e-06 	 6.383668014e-08 	 2.22885082e-10 	 -7.824750831e-06 	 5.041045582e-08 	 1.643862642e-10 	 -1.181285796e-05 	 8.207095907e-08 	 2.865494921e-10 	 -1.005980896e-05 	 6.480967459e-08 	 2.113414986e-10 	 -1.134924463e-05 	 7.311678144e-08 	 2.384305817e-10 	 -1.714085353e-05 	 1.192723829e-07 	 4.170152355e-10 	 -1.459103751e-05 	 9.400182452e-08 	 3.065358405e-10 	 -2.203695883e-05 	 1.533412896e-07 	 5.361315173e-10 	 -0.01739451922 	 -0.0083381266 	 0.001900017732 	 2.053989787e-05 	 1.429241874e-07 	 -4.99709777e-10 	 1.359980851e-05 	 8.761589497e-08 	 -2.857113715e-10 	 1.597640507e-05 	 1.111697207e-07 	 -3.886855532e-10 	 5.562646235e-07 	 2.023059844e-09 	 5.005371281e-12 	 -7.617854507e-15 	 3.252408928e-07 	 9.208561262e-10 	 1.542546824e-12 	 3.454568083e-07 	 9.780939469e-10 	 1.638151791e-12 	 3.669292797e-07 	 1.038888997e-09 	 1.740355993e-12 	 7.151557876e-07 	 2.600925966e-09 	 6.435166389e-12 	 -9.832236308e-15 	 4.181425481e-07 	 1.183889674e-09 	 1.983069669e-12 	 4.441329282e-07 	 1.257476092e-09 	 2.106466121e-12 	 4.717387859e-07 	 1.335636689e-09 	 2.237095102e-12 	 5.010605341e-07 	 1.418655528e-09 	 2.376175853e-12 	 9.765814854e-07 	 3.551695998e-09 	 8.787488277e-12 	 -1.331386738e-14 	 5.709948477e-07 	 1.616661116e-09 	 2.708016713e-12 	 6.0648603e-07 	 1.717147436e-09 	 2.876666438e-12 	 6.441832283e-07 	 1.823879661e-09 	 3.054871781e-12 	 1.255531759e-06 	 4.566200989e-09 	 1.12977233e-11 	 -1.711295875e-14 	 7.340935462e-07 	 2.078443141e-09 	 3.481166342e-12 	 7.797224129e-07 	 2.20763257e-09 	 3.697606557e-12 	 8.281874215e-07 	 2.344851543e-09 	 3.927609123e-12 	 8.796648569e-07 	 2.490600018e-09 	 4.171979712e-12 	 1.71449227e-06 	 6.235378777e-09 	 1.542739278e-11 	 -2.332484105e-14 	 1.002441954e-06 	 2.838219982e-09 	 4.754207886e-12 	 1.064750485e-06 	 3.014634243e-09 	 5.049537681e-12 	 1.130931911e-06 	 3.2020141e-09 	 5.363546504e-12 	 2.204219032e-06 	 8.016449326e-09 	 1.983426581e-11 	 -2.977767716e-14 	 1.288779001e-06 	 3.648927442e-09 	 6.112108518e-12 	 0.004494086137 	 0.003798322005 	 -0.003798573975 	 -1.275891319e-06 	 3.612438375e-09 	 -6.05108323e-12 	 -1.20122696e-06 	 3.401041008e-09 	 -5.697007448e-12 	 -2.054477396e-06 	 7.471859002e-09 	 -1.8486485e-11 	 -2.82803899e-14 	 -1.05410307e-06 	 2.984488293e-09 	 -4.999407901e-12 	 -9.92417619e-07 	 2.809837468e-09 	 -4.706578834e-12 	 -9.343419625e-07 	 2.645407993e-09 	 -4.431140266e-12 	 -1.59801978e-06 	 5.811783578e-09 	 -1.437906465e-11 	 -2.187835755e-14 	 
0.5376884422 	 	8.158268515 	 -3.00193442 	 0.734669715 	 1.098192107 	 -0.4914863439 	 -0.04879973857 	 0.0113572815 	 -0.0006254040399 	 -1.687085712e-05 	 -0.1152214951 	 -0.3273595583 	 -0.0975933072 	 -0.0007713045795 	 2.126227564e-05 	 2.872948503e-07 	 -0.001274865425 	 3.514375618e-05 	 4.748607509e-07 	 -0.002107185534 	 5.808802495e-05 	 7.848826119e-07 	 -0.0286255926 	 -0.02067035852 	 0.007962254344 	 5.948831825e-05 	 -8.15468905e-07 	 -5.507044575e-09 	 7.648053338e-05 	 -1.048399058e-06 	 -7.080074647e-09 	 9.83263968e-05 	 -1.347863269e-06 	 -9.10242391e-09 	 0.0001264123023 	 -1.732866297e-06 	 -1.170243587e-08 	 0.0001624455701 	 -2.22325353e-06 	 -1.499480035e-08 	 0.0002088464461 	 -2.858302618e-06 	 -1.927790835e-08 	 0.03289356585 	 0.01993429984 	 -0.006512224438 	 -0.0001743660536 	 -2.390218769e-06 	 1.61416843e-08 	 -5.505713204e-06 	 3.831078364e-08 	 1.339470416e-10 	 -4.68670173e-06 	 3.019377581e-08 	 9.846052948e-11 	 -7.078362523e-06 	 4.925385804e-08 	 1.72207571e-10 	 -6.025408998e-06 	 3.88183116e-08 	 1.265848905e-10 	 -9.09643031e-06 	 6.319831847e-08 	 2.206562631e-10 	 -7.746503978e-06 	 4.990635548e-08 	 1.627422028e-10 	 -1.169473037e-05 	 8.12502565e-08 	 2.83684415e-10 	 -9.959211715e-06 	 6.416158311e-08 	 2.092281648e-10 	 -1.123575314e-05 	 7.238561978e-08 	 2.360460263e-10 	 -1.696944643e-05 	 1.18079669e-07 	 4.128447876e-10 	 -1.444512836e-05 	 9.306181414e-08 	 3.034703363e-10 	 -2.181659109e-05 	 1.518078898e-07 	 5.307698877e-10 	 -0.02060874383 	 -0.004723182121 	 -0.00149689276 	 2.074736983e-05 	 1.443678536e-07 	 -5.047570197e-10 	 1.373717915e-05 	 8.850089665e-08 	 -2.885969028e-10 	 1.613778153e-05 	 1.122926373e-07 	 -3.926113839e-10 	 5.507020242e-07 	 2.002829364e-09 	 4.955380835e-12 	 -7.65181886e-15 	 3.219885113e-07 	 9.116480647e-10 	 1.527122493e-12 	 3.420022695e-07 	 9.683128649e-10 	 1.622062831e-12 	 3.632600176e-07 	 1.02850005e-09 	 1.722516907e-12 	 7.080042898e-07 	 2.574916457e-09 	 6.370904951e-12 	 -9.570290887e-15 	 4.139611573e-07 	 1.172050714e-09 	 1.96316426e-12 	 4.396916358e-07 	 1.24490171e-09 	 2.085029082e-12 	 4.670214375e-07 	 1.322280627e-09 	 2.214989572e-12 	 4.960499706e-07 	 1.404469248e-09 	 2.35276387e-12 	 9.668157523e-07 	 3.516179479e-09 	 8.699600393e-12 	 -1.284421351e-14 	 5.65284947e-07 	 1.600494656e-09 	 2.680837138e-12 	 6.004212202e-07 	 1.699975864e-09 	 2.847281659e-12 	 6.377414498e-07 	 1.805641303e-09 	 3.024595781e-12 	 1.242976547e-06 	 4.520538996e-09 	 1.118436698e-11 	 -1.703526615e-14 	 7.267526726e-07 	 2.057659223e-09 	 3.446550196e-12 	 7.719252541e-07 	 2.185556425e-09 	 3.661118078e-12 	 8.199056167e-07 	 2.321403612e-09 	 3.888381121e-12 	 8.70868282e-07 	 2.46569472e-09 	 4.129760318e-12 	 1.697347491e-06 	 6.173025297e-09 	 1.527339556e-11 	 -2.306868115e-14 	 9.924176188e-07 	 2.809837682e-09 	 4.706553853e-12 	 1.054103069e-06 	 2.984488275e-09 	 4.999388705e-12 	 1.119622687e-06 	 3.169994427e-09 	 5.309722716e-12 	 2.182177027e-06 	 7.936285688e-09 	 1.963600014e-11 	 -2.966095505e-14 	 1.275891319e-06 	 3.612438102e-09 	 6.051164262e-12 	 -0.004494086137 	 0.003798322005 	 0.003798573975 	 -1.288779001e-06 	 3.648927541e-09 	 -6.112137261e-12 	 -1.213360462e-06 	 3.435394396e-09 	 -5.754130957e-12 	 -2.075229517e-06 	 7.547331535e-09 	 -1.86733704e-11 	 -2.837377209e-14 	 -1.064750485e-06 	 3.014634337e-09 	 -5.049674162e-12 	 -1.002441955e-06 	 2.838219867e-09 	 -4.754264521e-12 	 -9.437796805e-07 	 2.672128703e-09 	 -4.476023069e-12 	 -1.614161258e-06 	 5.870488105e-09 	 -1.452484631e-11 	 -2.171572884e-14 	 
0.5477386935 	 	8.12877526 	 -3.039793393 	 0.6836177043 	 1.079430499 	 -0.4994470465 	 -0.05932173217 	 0.01124370963 	 -0.0006191500519 	 -1.670214996e-05 	 -0.1479080646 	 -0.3108299849 	 -0.1143592511 	 -0.0007635915983 	 2.104965467e-05 	 2.844219257e-07 	 -0.001262116878 	 3.479232156e-05 	 4.701121829e-07 	 -0.002086113855 	 5.750714956e-05 	 7.770338512e-07 	 -0.04524474114 	 -0.03066803218 	 0.01125520473 	 5.889344005e-05 	 -8.073142844e-07 	 -5.451974787e-09 	 7.571573445e-05 	 -1.037915155e-06 	 -7.009274417e-09 	 9.734314107e-05 	 -1.33438475e-06 	 -9.011400642e-09 	 0.0001251481899 	 -1.715537779e-06 	 -1.158541247e-08 	 0.000160821128 	 -2.201021181e-06 	 -1.48448537e-08 	 0.0002067579991 	 -2.829719831e-06 	 -1.908513078e-08 	 0.04523407835 	 0.02384692906 	 -0.006000000353 	 -0.000176127312 	 -2.414362189e-06 	 1.630473006e-08 	 -5.450656533e-06 	 3.792767887e-08 	 1.32607633e-10 	 -4.639835105e-06 	 2.98918407e-08 	 9.747605361e-11 	 -7.007579491e-06 	 4.876132349e-08 	 1.704855529e-10 	 -5.965155413e-06 	 3.843013127e-08 	 1.253190856e-10 	 -9.005466769e-06 	 6.256634049e-08 	 2.184497455e-10 	 -7.669039587e-06 	 4.940729612e-08 	 1.611148766e-10 	 -1.157778404e-05 	 8.043776049e-08 	 2.808476511e-10 	 -9.859620432e-06 	 6.351997299e-08 	 2.071360417e-10 	 -1.112339655e-05 	 7.166176964e-08 	 2.336860214e-10 	 -1.679975339e-05 	 1.168988822e-07 	 4.087164156e-10 	 -1.430067828e-05 	 9.213120372e-08 	 3.004357888e-10 	 -2.159842701e-05 	 1.502898238e-07 	 5.254625447e-10 	 -0.01633094278 	 0.00451670872 	 -0.005996589943 	 2.095693745e-05 	 1.458261025e-07 	 -5.098554835e-10 	 1.387593736e-05 	 8.939483771e-08 	 -2.915120054e-10 	 1.630078805e-05 	 1.13426897e-07 	 -3.965774604e-10 	 5.451950498e-07 	 1.982801519e-09 	 4.905651915e-12 	 -7.498489024e-15 	 3.187686526e-07 	 9.025314609e-10 	 1.511995193e-12 	 3.385822751e-07 	 9.586301062e-10 	 1.60538151e-12 	 3.596274482e-07 	 1.018215443e-09 	 1.705608469e-12 	 7.009243065e-07 	 2.549167753e-09 	 6.306920371e-12 	 -9.6448352e-15 	 4.098215804e-07 	 1.160330174e-09 	 1.943577171e-12 	 4.352947568e-07 	 1.232452359e-09 	 2.064769213e-12 	 4.623512623e-07 	 1.309057576e-09 	 2.192745998e-12 	 4.910895124e-07 	 1.390424319e-09 	 2.328910657e-12 	 9.571476756e-07 	 3.481017958e-09 	 8.612708547e-12 	 -1.301748034e-14 	 5.596321452e-07 	 1.584489762e-09 	 2.653990681e-12 	 5.944170584e-07 	 1.682976761e-09 	 2.819262537e-12 	 6.313640888e-07 	 1.787584802e-09 	 2.994266553e-12 	 1.230546886e-06 	 4.475333921e-09 	 1.107267004e-11 	 -1.675113094e-14 	 7.194852065e-07 	 2.037082505e-09 	 3.412090692e-12 	 7.642060658e-07 	 2.163700969e-09 	 3.624175193e-12 	 8.117066289e-07 	 2.298189612e-09 	 3.849692108e-12 	 8.621596722e-07 	 2.441037724e-09 	 4.089100121e-12 	 1.680374158e-06 	 6.111295536e-09 	 1.512030111e-11 	 -2.330372978e-14 	 9.824935258e-07 	 2.781739783e-09 	 4.659358707e-12 	 1.043562127e-06 	 2.954643461e-09 	 4.949133261e-12 	 1.108426554e-06 	 3.138294877e-09 	 5.256661683e-12 	 2.160355439e-06 	 7.8569233e-09 	 1.943947088e-11 	 -2.926744816e-14 	 1.263132513e-06 	 3.576314561e-09 	 5.990333747e-12 	 -0.007489799464 	 -0.00379869807 	 -0.00126623395 	 -1.301796861e-06 	 3.685785265e-09 	 -6.173700737e-12 	 -1.225616525e-06 	 3.470095255e-09 	 -5.812709387e-12 	 -2.096191254e-06 	 7.623566829e-09 	 -1.886189259e-11 	 -2.87368253e-14 	 -1.07550545e-06 	 3.045084936e-09 	 -5.10093332e-12 	 -1.012567546e-06 	 2.866888177e-09 	 -4.801824821e-12 	 -9.533127279e-07 	 2.699119984e-09 	 -4.521395111e-12 	 -1.630465779e-06 	 5.929785701e-09 	 -1.467102095e-11 	 -2.192087393e-14 	 
0.5577889447 	 	8.098681736 	 -3.07661769 	 0.6324616797 	 1.059276306 	 -0.5059013124 	 -0.06920241645 	 0.01113127348 	 -0.0006129586033 	 -1.653512986e-05 	 -0.1799956871 	 -0.2914018747 	 -0.1270185682 	 -0.0007559557463 	 2.083915988e-05 	 2.815777304e-07 	 -0.001249495815 	 3.444440126e-05 	 4.654111007e-07 	 -0.002065252891 	 5.693208289e-05 	 7.69263578e-07 	 -0.06329132484 	 -0.04059475537 	 0.01406422968 	 5.830451058e-05 	 -7.992412093e-07 	 -5.397455329e-09 	 7.495858344e-05 	 -1.027536091e-06 	 -6.939182381e-09 	 9.636971781e-05 	 -1.321041014e-06 	 -8.921286947e-09 	 0.0001238967185 	 -1.698382545e-06 	 -1.146955914e-08 	 0.0001592129302 	 -2.179011154e-06 	 -1.469640665e-08 	 0.0002046904364 	 -2.80142287e-06 	 -1.889428088e-08 	 0.05471142862 	 0.02359426512 	 -0.003124427356 	 -0.0001779063607 	 -2.438749479e-06 	 1.646942296e-08 	 -5.396150425e-06 	 3.754840514e-08 	 1.31281393e-10 	 -4.593437142e-06 	 2.959292457e-08 	 9.650131571e-11 	 -6.937504283e-06 	 4.827371412e-08 	 1.687807929e-10 	 -5.905504358e-06 	 3.804583303e-08 	 1.240658247e-10 	 -8.915412856e-06 	 6.194068235e-08 	 2.162650244e-10 	 -7.592349833e-06 	 4.89132272e-08 	 1.595037506e-10 	 -1.146200717e-05 	 7.963338962e-08 	 2.780387793e-10 	 -9.761025053e-06 	 6.288477878e-08 	 2.05064174e-10 	 -1.101216351e-05 	 7.094515803e-08 	 2.313489817e-10 	 -1.663175726e-05 	 1.157299031e-07 	 4.046294013e-10 	 -1.41576727e-05 	 9.120989952e-08 	 2.974313332e-10 	 -2.138244455e-05 	 1.487869379e-07 	 5.20207772e-10 	 -0.005913004102 	 0.01405841776 	 -0.00625770638 	 2.116862189e-05 	 1.472990809e-07 	 -5.150057196e-10 	 1.401609716e-05 	 9.029780824e-08 	 -2.944566786e-10 	 1.646544108e-05 	 1.145726137e-07 	 -4.005832204e-10 	 5.39743145e-07 	 1.96297369e-09 	 4.856960345e-12 	 -7.293933927e-15 	 3.15580993e-07 	 8.935062905e-10 	 1.496784555e-12 	 3.35196481e-07 	 9.490435336e-10 	 1.590033293e-12 	 3.560312037e-07 	 1.008033221e-09 	 1.688409086e-12 	 6.939151219e-07 	 2.523676608e-09 	 6.244015304e-12 	 -9.310273726e-15 	 4.057233989e-07 	 1.148727015e-09 	 1.92407998e-12 	 4.309418455e-07 	 1.220128224e-09 	 2.043379856e-12 	 4.577277884e-07 	 1.295967551e-09 	 2.170798713e-12 	 4.861786588e-07 	 1.376520462e-09 	 2.305765648e-12 	 9.475762789e-07 	 3.446207903e-09 	 8.526425015e-12 	 -1.271395726e-14 	 5.540358706e-07 	 1.568644917e-09 	 2.627454244e-12 	 5.884729376e-07 	 1.666146852e-09 	 2.790816471e-12 	 6.250505006e-07 	 1.769709476e-09 	 2.964020599e-12 	 1.21824152e-06 	 4.430581105e-09 	 1.096189789e-11 	 -1.670225363e-14 	 7.122904147e-07 	 2.016711671e-09 	 3.377899236e-12 	 7.565640695e-07 	 2.142064169e-09 	 3.587990476e-12 	 8.035896306e-07 	 2.275207908e-09 	 3.811015468e-12 	 8.535381478e-07 	 2.416626996e-09 	 4.047819663e-12 	 1.663570558e-06 	 6.050183109e-09 	 1.496919541e-11 	 -2.244491917e-14 	 9.726686728e-07 	 2.753922502e-09 	 4.612944069e-12 	 1.033126593e-06 	 2.925097915e-09 	 4.899546127e-12 	 1.097342381e-06 	 3.106911833e-09 	 5.204204587e-12 	 2.138752066e-06 	 7.778354825e-09 	 1.924498141e-11 	 -2.906668764e-14 	 1.250501294e-06 	 3.540551586e-09 	 5.930983851e-12 	 1.328228385e-06 	 3.760620593e-09 	 6.299169519e-12 	 -1.314946213e-06 	 3.723014816e-09 	 -6.235738595e-12 	 -1.237996386e-06 	 3.505146402e-09 	 -5.87083518e-12 	 -2.117364724e-06 	 7.70057192e-09 	 -1.905228908e-11 	 -2.881162262e-14 	 -1.086369049e-06 	 3.07584306e-09 	 -5.152150344e-12 	 -1.022795414e-06 	 2.895846423e-09 	 -4.850888468e-12 	 -9.629420679e-07 	 2.726383384e-09 	 -4.566742965e-12 	 -1.646934991e-06 	 5.989682001e-09 	 -1.481967294e-11 	 -2.242601671e-14 	 
0.567839196 	 	8.067984902 	 -3.112386414 	 0.581248918 	 1.037770141 	 -0.5108559548 	 -0.07842372525 	 0.01101996168 	 -0.0006068290686 	 -1.636977995e-05 	 -0.2112462328 	 -0.269526289 	 -0.1359504912 	 -0.0007483962522 	 2.063077003e-05 	 2.787619765e-07 	 -0.001237000961 	 3.409996013e-05 	 4.607570281e-07 	 -0.002044600535 	 5.636276682e-05 	 7.615710065e-07 	 -0.08185507357 	 -0.04965978469 	 0.01603008922 	 5.772147036e-05 	 -7.912488642e-07 	 -5.343481397e-09 	 7.420900389e-05 	 -1.017260816e-06 	 -6.869791022e-09 	 9.54060287e-05 	 -1.307830714e-06 	 -8.8320747e-09 	 0.0001226577617 	 -1.681398862e-06 	 -1.135486458e-08 	 0.0001576208143 	 -2.157221224e-06 	 -1.454944373e-08 	 0.0002026435492 	 -2.773408876e-06 	 -1.870533963e-08 	 0.06002797868 	 0.01863112857 	 0.001884763601 	 -0.0001797033794 	 -2.463383104e-06 	 1.663577923e-08 	 -5.342189373e-06 	 3.717292443e-08 	 1.299685978e-10 	 -4.547503155e-06 	 2.929699766e-08 	 9.553624085e-11 	 -6.868129821e-06 	 4.779098084e-08 	 1.670930789e-10 	 -5.846449809e-06 	 3.766537816e-08 	 1.22824859e-10 	 -8.826259474e-06 	 6.132128086e-08 	 2.141026911e-10 	 -7.516426971e-06 	 4.842409903e-08 	 1.579088775e-10 	 -1.134738806e-05 	 7.883706232e-08 	 2.752584817e-10 	 -9.66341562e-06 	 6.225593641e-08 	 2.030137795e-10 	 -1.09020428e-05 	 7.023571236e-08 	 2.290354707e-10 	 -1.646544108e-05 	 1.145726137e-07 	 4.005832799e-10 	 -1.401609716e-05 	 9.029780826e-08 	 2.944573576e-10 	 -2.116862189e-05 	 1.472990808e-07 	 5.150059106e-10 	 0.005913004102 	 0.01405841776 	 0.00625770638 	 2.138244455e-05 	 1.487869378e-07 	 -5.20207745e-10 	 1.41576727e-05 	 9.120989957e-08 	 -2.974308316e-10 	 1.663175726e-05 	 1.157299031e-07 	 -4.046293096e-10 	 5.343457585e-07 	 1.943343877e-09 	 4.808121078e-12 	 -7.454529599e-15 	 3.124252094e-07 	 8.845713221e-10 	 1.481543198e-12 	 3.318445441e-07 	 9.395533032e-10 	 1.573339848e-12 	 3.524709214e-07 	 9.979531199e-10 	 1.671519169e-12 	 6.869760288e-07 	 2.498439768e-09 	 6.181858319e-12 	 -9.377332421e-15 	 4.016661989e-07 	 1.137239831e-09 	 1.904962791e-12 	 4.266324628e-07 	 1.207927228e-09 	 2.023826933e-12 	 4.531505488e-07 	 1.283007801e-09 	 2.149223136e-12 	 4.813169126e-07 	 1.36275546e-09 	 2.282616037e-12 	 9.381005954e-07 	 3.41174644e-09 	 8.441205865e-12 	 -1.274225119e-14 	 5.484955583e-07 	 1.552958905e-09 	 2.601355534e-12 	 5.825882577e-07 	 1.649485529e-09 	 2.763054893e-12 	 6.188000481e-07 	 1.752012094e-09 	 2.934861742e-12 	 1.206059206e-06 	 4.386275838e-09 	 1.085229484e-11 	 -1.641040854e-14 	 7.051675705e-07 	 1.996544865e-09 	 3.344176626e-12 	 7.48998492e-07 	 2.120643695e-09 	 3.552055287e-12 	 7.955538018e-07 	 2.252456193e-09 	 3.772896109e-12 	 8.450028379e-07 	 2.392461814e-09 	 4.00723547e-12 	 1.646934991e-06 	 5.989681973e-09 	 1.481969273e-11 	 -2.286106231e-14 	 9.629420675e-07 	 2.726383482e-09 	 4.566519137e-12 	 1.022795414e-06 	 2.895846639e-09 	 4.85072207e-12 	 1.086369049e-06 	 3.075843146e-09 	 5.151809432e-12 	 2.117364724e-06 	 7.700571985e-09 	 1.905263041e-11 	 -2.87438064e-14 	 1.237996385e-06 	 3.505146319e-09 	 5.870972266e-12 	 1.314946213e-06 	 3.723014713e-09 	 6.236155525e-12 	 -1.328228385e-06 	 3.76062049e-09 	 -6.29902055e-12 	 -1.250501294e-06 	 3.540551475e-09 	 -5.930755536e-12 	 -2.138752066e-06 	 7.778354908e-09 	 -1.924483151e-11 	 -2.927524133e-14 	 -1.097342381e-06 	 3.106911735e-09 	 -5.204429209e-12 	 -1.033126593e-06 	 2.925097465e-09 	 -4.899462928e-12 	 -9.726686731e-07 	 2.753922329e-09 	 -4.613239811e-12 	 -1.663570557e-06 	 6.050183199e-09 	 -1.496912032e-11 	 -2.219584815e-14 	 
0.5778894472 	 	8.036681659 	 -3.147078557 	 0.5300276437 	 1.014955321 	 -0.5143213289 	 -0.08697006933 	 0.01090976298 	 -0.0006007608287 	 -1.620608352e-05 	 -0.2414375785 	 -0.2456331306 	 -0.1415194731 	 -0.0007409123523 	 2.042446406e-05 	 2.7597438e-07 	 -0.001224631055 	 3.375896338e-05 	 4.561494965e-07 	 -0.002024154701 	 5.579914388e-05 	 7.539553603e-07 	 -0.1001169787 	 -0.05719095665 	 0.01687528426 	 5.714426049e-05 	 -7.833364417e-07 	 -5.29004751e-09 	 7.346692006e-05 	 -1.007088293e-06 	 -6.801093601e-09 	 9.445197641e-05 	 -1.294752517e-06 	 -8.74375488e-09 	 0.0001214311943 	 -1.664585014e-06 	 -1.124131682e-08 	 0.0001560446193 	 -2.135649193e-06 	 -1.440395057e-08 	 0.0002006171307 	 -2.74567502e-06 	 -1.851828797e-08 	 0.06042675162 	 0.009168265217 	 0.008235936488 	 -0.0001815185497 	 -2.488265551e-06 	 1.680381571e-08 	 -5.288767926e-06 	 3.680119862e-08 	 1.28668746e-10 	 -4.502028505e-06 	 2.900403009e-08 	 9.458064834e-11 	 -6.799449098e-06 	 4.731307513e-08 	 1.654218371e-10 	 -5.787985801e-06 	 3.728872782e-08 	 1.215968159e-10 	 -8.737997618e-06 	 6.070807292e-08 	 2.119615476e-10 	 -7.44126333e-06 	 4.793986237e-08 	 1.563294217e-10 	 -1.123391513e-05 	 7.804869842e-08 	 2.725059159e-10 	 -9.566782273e-06 	 6.16333818e-08 	 2.009837722e-10 	 -1.079302329e-05 	 6.953336106e-08 	 2.267452991e-10 	 -1.630078805e-05 	 1.134268971e-07 	 3.965774436e-10 	 -1.387593736e-05 	 8.939483759e-08 	 2.915126414e-10 	 -2.095693745e-05 	 1.458261026e-07 	 5.098558796e-10 	 0.01633094278 	 0.00451670872 	 0.005996589943 	 2.159842701e-05 	 1.502898236e-07 	 -5.254625578e-10 	 1.430067828e-05 	 9.213120363e-08 	 -3.00435303e-10 	 1.679975339e-05 	 1.168988821e-07 	 -4.087165765e-10 	 5.290023457e-07 	 1.923910629e-09 	 4.759986405e-12 	 -6.889416904e-15 	 3.093009835e-07 	 8.757257187e-10 	 1.466886099e-12 	 3.285261265e-07 	 9.301578745e-10 	 1.558153511e-12 	 3.489462416e-07 	 9.879734869e-10 	 1.654900786e-12 	 6.801063257e-07 	 2.473455587e-09 	 6.119525491e-12 	 -9.33172818e-15 	 3.976495705e-07 	 1.125867547e-09 	 1.885687994e-12 	 4.223661738e-07 	 1.195847432e-09 	 2.002771505e-12 	 4.48619081e-07 	 1.270177742e-09 	 2.127471313e-12 	 4.765037839e-07 	 1.349127915e-09 	 2.2598105e-12 	 9.287196681e-07 	 3.377628973e-09 	 8.356937456e-12 	 -1.244293404e-14 	 5.430106484e-07 	 1.537429223e-09 	 2.575151601e-12 	 5.767624239e-07 	 1.632990967e-09 	 2.735462528e-12 	 6.126120994e-07 	 1.734492191e-09 	 2.905132329e-12 	 1.193998715e-06 	 4.342413345e-09 	 1.07440669e-11 	 -1.626922187e-14 	 6.981159537e-07 	 1.9765796e-09 	 3.310720103e-12 	 7.4150857e-07 	 2.099437532e-09 	 3.51700898e-12 	 7.875983304e-07 	 2.229931501e-09 	 3.735434751e-12 	 8.3655288e-07 	 2.368537025e-09 	 3.967452091e-12 	 1.630465779e-06 	 5.929785689e-09 	 1.467106533e-11 	 -2.241156827e-14 	 9.533127277e-07 	 2.699119978e-09 	 4.521206668e-12 	 1.012567545e-06 	 2.866888395e-09 	 4.801857035e-12 	 1.07550545e-06 	 3.045085183e-09 	 5.100808848e-12 	 2.096191254e-06 	 7.623566878e-09 	 1.886209933e-11 	 -2.857022187e-14 	 1.225616525e-06 	 3.470095232e-09 	 5.812699842e-12 	 1.301796861e-06 	 3.685785242e-09 	 6.173757367e-12 	 0.007489799464 	 -0.00379869807 	 0.00126623395 	 -1.263132513e-06 	 3.576314459e-09 	 -5.990147468e-12 	 -2.160355439e-06 	 7.856923247e-09 	 -1.943915849e-11 	 -2.951922594e-14 	 -1.108426554e-06 	 3.138294893e-09 	 -5.257053e-12 	 -1.043562128e-06 	 2.954643219e-09 	 -4.949088868e-12 	 -9.824935262e-07 	 2.781739617e-09 	 -4.659578549e-12 	 -1.680374158e-06 	 6.111295757e-09 	 -1.51202022e-11 	 -2.318204489e-14 	 
0.5879396985 	 	8.004768844 	 -3.180673007 	 0.478847034 	 0.9908778754 	 -0.5163113334 	 -0.09482833473 	 0.01080066627 	 -0.0005947532707 	 -1.604402404e-05 	 -0.2703635856 	 -0.2201311874 	 -0.1440752237 	 -0.0007335032909 	 2.022022113e-05 	 2.732146593e-07 	 -0.001212384847 	 3.342137658e-05 	 4.515880399e-07 	 -0.002003913324 	 5.524115711e-05 	 7.4641587e-07 	 -0.1173492105 	 -0.06263461985 	 0.0164040285 	 5.657282267e-05 	 -7.755031431e-07 	 -5.23714756e-09 	 7.273225702e-05 	 -9.970174939e-07 	 -6.733083234e-09 	 9.350746455e-05 	 -1.2818051e-06 	 -8.656318215e-09 	 0.0001202168926 	 -1.647939303e-06 	 -1.112890449e-08 	 0.0001544841862 	 -2.11429288e-06 	 -1.425991211e-08 	 0.0001986109762 	 -2.718218499e-06 	 -1.833310668e-08 	 0.05569135517 	 -0.003827632499 	 0.01457547023 	 -0.0001833520549 	 -2.513399334e-06 	 1.697355028e-08 	 -5.23588069e-06 	 3.643318994e-08 	 1.273822173e-10 	 -4.457008597e-06 	 2.871399214e-08 	 9.363522748e-11 	 -6.731455177e-06 	 4.683994872e-08 	 1.637675025e-10 	 -5.730106428e-06 	 3.691584395e-08 	 1.203805426e-10 	 -8.650618374e-06 	 6.010099734e-08 	 2.098419e-10 	 -7.36685132e-06 	 4.746046753e-08 	 1.547661465e-10 	 -1.112157692e-05 	 7.726821806e-08 	 2.697808786e-10 	 -9.471115251e-06 	 6.101705328e-08 	 1.989741667e-10 	 -1.068509396e-05 	 6.883803325e-08 	 2.244777417e-10 	 -1.613778153e-05 	 1.122926376e-07 	 3.926114252e-10 	 -1.373717915e-05 	 8.850089684e-08 	 2.885974312e-10 	 -2.074736983e-05 	 1.443678538e-07 	 5.047572115e-10 	 0.02060874383 	 -0.004723182121 	 0.00149689276 	 2.181659109e-05 	 1.518078897e-07 	 -5.307697456e-10 	 1.444512836e-05 	 9.306181412e-08 	 -3.034698369e-10 	 1.696944643e-05 	 1.180796686e-07 	 -4.12844683e-10 	 5.237123667e-07 	 1.904671811e-09 	 4.712574828e-12 	 -7.255188133e-15 	 3.062079995e-07 	 8.669685545e-10 	 1.452072124e-12 	 3.252408927e-07 	 9.20856225e-10 	 1.542223045e-12 	 3.454568083e-07 	 9.780939525e-10 	 1.638167288e-12 	 6.733053196e-07 	 2.44872133e-09 	 6.058688056e-12 	 -8.888004389e-15 	 3.93673108e-07 	 1.114609123e-09 	 1.867006228e-12 	 4.181425478e-07 	 1.183889481e-09 	 1.983037155e-12 	 4.441329282e-07 	 1.257476006e-09 	 2.106459395e-12 	 4.71738786e-07 	 1.335636731e-09 	 2.237087394e-12 	 9.194325494e-07 	 3.343853053e-09 	 8.273099229e-12 	 -1.25840942e-14 	 5.375805876e-07 	 1.522054811e-09 	 2.549631793e-12 	 5.709948478e-07 	 1.616661044e-09 	 2.708111956e-12 	 6.064860298e-07 	 1.717147631e-09 	 2.876728394e-12 	 1.182058828e-06 	 4.298989441e-09 	 1.063628135e-11 	 -1.625693959e-14 	 6.911348523e-07 	 1.956814198e-09 	 3.277833241e-12 	 7.340935466e-07 	 2.078443104e-09 	 3.481431482e-12 	 7.797224131e-07 	 2.207632459e-09 	 3.697780338e-12 	 8.281874213e-07 	 2.344851561e-09 	 3.927526101e-12 	 1.614161258e-06 	 5.870488184e-09 	 1.452496888e-11 	 -2.220284036e-14 	 9.4377968e-07 	 2.672128743e-09 	 4.475790451e-12 	 1.002441955e-06 	 2.838219883e-09 	 4.754323732e-12 	 1.064750485e-06 	 3.014634464e-09 	 5.0493887e-12 	 2.075229517e-06 	 7.547331422e-09 	 1.867353244e-11 	 -2.811675077e-14 	 1.213360462e-06 	 3.435394301e-09 	 5.754237036e-12 	 1.288779001e-06 	 3.648927589e-09 	 6.112001209e-12 	 0.004494086137 	 0.003798322005 	 -0.003798573975 	 -1.275891319e-06 	 3.612438343e-09 	 -6.050817923e-12 	 -2.182177027e-06 	 7.93628558e-09 	 -1.963578377e-11 	 -2.996022275e-14 	 -1.119622687e-06 	 3.169994416e-09 	 -5.309949894e-12 	 -1.05410307e-06 	 2.984488189e-09 	 -4.9991505e-12 	 -9.924176192e-07 	 2.809837579e-09 	 -4.706716657e-12 	 -1.697347491e-06 	 6.173025357e-09 	 -1.52734017e-11 	 -2.288822948e-14 	 
0.5979899497 	 	7.972243234 	 -3.213148536 	 0.4277572239 	 0.9655865497 	 -0.5168434117 	 -0.1019878815 	 0.01069266051 	 -0.0005888057878 	 -1.588358514e-05 	 -0.2978340792 	 -0.193408173 	 -0.1439527448 	 -0.0007261683194 	 2.001802061e-05 	 2.704825357e-07 	 -0.0012002611 	 3.308716561e-05 	 4.470721969e-07 	 -0.001983874358 	 5.468875017e-05 	 7.389517739e-07 	 -0.1329150445 	 -0.06555557899 	 0.01450222872 	 5.600709918e-05 	 -7.677481765e-07 	 -5.184776439e-09 	 7.200494054e-05 	 -9.870474025e-07 	 -6.665752924e-09 	 9.257239774e-05 	 -1.268987156e-06 	 -8.569755801e-09 	 0.0001190147337 	 -1.631460049e-06 	 -1.101761638e-08 	 0.0001529393573 	 -2.093150128e-06 	 -1.411731416e-08 	 0.000196624883 	 -2.691036542e-06 	 -1.8149777e-08 	 0.04614595985 	 -0.01863382793 	 0.018987622 	 -0.0001852040802 	 -2.538786991e-06 	 1.714499868e-08 	 -5.183522321e-06 	 3.60688609e-08 	 1.261087381e-10 	 -4.412438885e-06 	 2.842685457e-08 	 9.269851289e-11 	 -6.664141188e-06 	 4.637155334e-08 	 1.62130193e-10 	 -5.672805843e-06 	 3.654668838e-08 	 1.191776086e-10 	 -8.564112915e-06 	 5.949999252e-08 	 2.077435101e-10 	 -7.293183424e-06 	 4.698586697e-08 	 1.532188689e-10 	 -1.101036208e-05 	 7.649554227e-08 	 2.670834449e-10 	 -9.376404892e-06 	 6.040688801e-08 	 1.969843184e-10 	 -1.057824391e-05 	 6.814965871e-08 	 2.222329609e-10 	 -1.597640507e-05 	 1.111697208e-07 	 3.88685576e-10 	 -1.359980851e-05 	 8.761589514e-08 	 2.857117749e-10 	 -2.053989787e-05 	 1.429241874e-07 	 4.997098328e-10 	 0.01739451922 	 -0.0083381266 	 -0.001900017732 	 2.203695884e-05 	 1.533412896e-07 	 -5.361312125e-10 	 1.459103751e-05 	 9.400182465e-08 	 -3.065353671e-10 	 1.714085353e-05 	 1.192723827e-07 	 -4.170150706e-10 	 5.184752871e-07 	 1.885624943e-09 	 4.665259639e-12 	 -6.934186791e-15 	 3.031459455e-07 	 8.582989402e-10 	 1.437701181e-12 	 3.219885113e-07 	 9.116480053e-10 	 1.527055002e-12 	 3.420022695e-07 	 9.683128968e-10 	 1.622086638e-12 	 6.665723228e-07 	 2.424234186e-09 	 5.998093859e-12 	 -9.294123949e-15 	 3.897364097e-07 	 1.103462961e-09 	 1.848271501e-12 	 4.139611571e-07 	 1.172050689e-09 	 1.963202552e-12 	 4.396916358e-07 	 1.24490162e-09 	 2.085018433e-12 	 4.670214375e-07 	 1.322280636e-09 	 2.214990892e-12 	 9.102383008e-07 	 3.310414896e-09 	 8.190469779e-12 	 -1.19907358e-14 	 5.322048269e-07 	 1.506834686e-09 	 2.523886645e-12 	 5.652849472e-07 	 1.600494415e-09 	 2.681059058e-12 	 6.004212202e-07 	 1.69997606e-09 	 2.847258136e-12 	 1.170238339e-06 	 4.256000044e-09 	 1.053001258e-11 	 -1.596192612e-14 	 6.842235616e-07 	 1.937246136e-09 	 3.245049788e-12 	 7.267526725e-07 	 2.057659207e-09 	 3.446836164e-12 	 7.719252542e-07 	 2.185556467e-09 	 3.661159531e-12 	 8.199056166e-07 	 2.321403706e-09 	 3.888250511e-12 	 1.59801978e-06 	 5.811783962e-09 	 1.437920999e-11 	 -2.219720233e-14 	 9.343419621e-07 	 2.645408152e-09 	 4.430998531e-12 	 9.92417619e-07 	 2.809837641e-09 	 4.706507896e-12 	 1.05410307e-06 	 2.984488305e-09 	 4.999179889e-12 	 2.054477396e-06 	 7.471858882e-09 	 1.848670268e-11 	 -2.796325695e-14 	 1.201226959e-06 	 3.401040922e-09 	 5.697026752e-12 	 1.275891319e-06 	 3.612438133e-09 	 6.050995992e-12 	 -0.004494086137 	 0.003798322005 	 0.003798573975 	 -1.288779001e-06 	 3.648927613e-09 	 -6.112081451e-12 	 -2.204219032e-06 	 8.016449185e-09 	 -1.983381712e-11 	 -2.994138623e-14 	 -1.130931912e-06 	 3.202014056e-09 	 -5.363793414e-12 	 -1.064750485e-06 	 3.014634106e-09 	 -5.049480708e-12 	 -1.002441955e-06 	 2.838219937e-09 	 -4.754403065e-12 	 -1.71449227e-06 	 6.235378845e-09 	 -1.542711466e-11 	 -2.336302e-14 	 
0.608040201 	 	7.939101543 	 -3.244483807 	 0.3768093107 	 0.9391328092 	 -0.5159385535 	 -0.1084405425 	 0.0105857348 	 -0.0005829177793 	 -1.572475062e-05 	 -0.3236748285 	 -0.1658307667 	 -0.1414723647 	 -0.000718906697 	 1.981784208e-05 	 2.67777733e-07 	 -0.00118825859 	 3.275629672e-05 	 4.426015125e-07 	 -0.001964035781 	 5.414186725e-05 	 7.31562318e-07 	 -0.1462687971 	 -0.06563705093 	 0.01113747319 	 5.544703288e-05 	 -7.600707587e-07 	 -5.132928887e-09 	 7.128489716e-05 	 -9.771770114e-07 	 -6.59909595e-09 	 9.164668152e-05 	 -1.256297391e-06 	 -8.484059171e-09 	 0.0001178245963 	 -1.615145585e-06 	 -1.090744142e-08 	 0.0001514099765 	 -2.072218802e-06 	 -1.397614225e-08 	 0.0001946586507 	 -2.664126402e-06 	 -1.796828089e-08 	 0.03265533168 	 -0.03277136619 	 0.01899433367 	 -0.0001870748127 	 -2.564431087e-06 	 1.731817911e-08 	 -5.131687532e-06 	 3.570817491e-08 	 1.248473463e-10 	 -4.368314865e-06 	 2.814258859e-08 	 9.177181016e-11 	 -6.597500334e-06 	 4.590784164e-08 	 1.605089606e-10 	 -5.61607826e-06 	 3.618122418e-08 	 1.179852404e-10 	 -8.478472503e-06 	 5.890499768e-08 	 2.056660883e-10 	 -7.220252201e-06 	 4.651601192e-08 	 1.516866172e-10 	 -1.090025938e-05 	 7.573059306e-08 	 2.644122742e-10 	 -9.282641629e-06 	 5.980282419e-08 	 1.95014223e-10 	 -1.047246236e-05 	 6.746816808e-08 	 2.200108358e-10 	 -1.581664236e-05 	 1.100580329e-07 	 3.847985523e-10 	 -1.346381156e-05 	 8.673974347e-08 	 2.828541989e-10 	 -2.033450061e-05 	 1.414949575e-07 	 4.947127818e-10 	 0.008716424475 	 -0.005524857936 	 -0.002048815584 	 2.22595525e-05 	 1.548901782e-07 	 -5.41546558e-10 	 1.473842048e-05 	 9.495133003e-08 	 -3.096316074e-10 	 1.7313992e-05 	 1.204771441e-07 	 -4.212272004e-10 	 5.132905778e-07 	 1.866769176e-09 	 4.618856362e-12 	 -6.966603526e-15 	 3.001145116e-07 	 8.497159127e-10 	 1.423342854e-12 	 3.187686528e-07 	 9.025316102e-10 	 1.512017264e-12 	 3.385822752e-07 	 9.586300535e-10 	 1.605673822e-12 	 6.599066555e-07 	 2.399991936e-09 	 5.937960719e-12 	 -8.720215856e-15 	 3.858390787e-07 	 1.092428295e-09 	 1.829981498e-12 	 4.098215804e-07 	 1.16033027e-09 	 1.943530581e-12 	 4.352947565e-07 	 1.232452605e-09 	 2.064601956e-12 	 4.623512625e-07 	 1.309057632e-09 	 2.192773845e-12 	 9.011359941e-07 	 3.277310946e-09 	 8.108745214e-12 	 -1.223429599e-14 	 5.268828231e-07 	 1.491766561e-09 	 2.498845816e-12 	 5.596321452e-07 	 1.584489838e-09 	 2.654061848e-12 	 5.944170582e-07 	 1.682976706e-09 	 2.819063453e-12 	 1.158536054e-06 	 4.213440463e-09 	 1.042491807e-11 	 -1.587851981e-14 	 6.773813835e-07 	 1.917873752e-09 	 3.21240088e-12 	 7.194852064e-07 	 2.0370823e-09 	 3.412383282e-12 	 7.642060662e-07 	 2.163701191e-09 	 3.624285551e-12 	 8.11706629e-07 	 2.298189576e-09 	 3.849465545e-12 	 1.582039717e-06 	 5.753666384e-09 	 1.423533172e-11 	 -2.142250047e-14 	 9.249986209e-07 	 2.61895381e-09 	 4.386933998e-12 	 9.824935259e-07 	 2.781739953e-09 	 4.659331705e-12 	 1.043562127e-06 	 2.954643544e-09 	 4.949100561e-12 	 2.033932794e-06 	 7.397141234e-09 	 1.83017123e-11 	 -2.769689776e-14 	 1.18921479e-06 	 3.367030618e-09 	 5.639731447e-12 	 1.263132512e-06 	 3.576314502e-09 	 5.990319526e-12 	 -0.007489799464 	 -0.00379869807 	 -0.00126623395 	 -1.301796861e-06 	 3.68578503e-09 	 -6.173736601e-12 	 -2.226483682e-06 	 8.097422972e-09 	 -2.003430623e-11 	 -3.078473679e-14 	 -1.142355369e-06 	 3.2343576e-09 	 -5.417591724e-12 	 -1.07550545e-06 	 3.045084735e-09 	 -5.100699769e-12 	 -1.012567546e-06 	 2.866888249e-09 	 -4.801867129e-12 	 -1.731810227e-06 	 6.298361891e-09 	 -1.558318414e-11 	 -2.37079892e-14 	 
0.6180904523 	 	7.905340424 	 -3.274657366 	 0.3260553601 	 0.9115708449 	 -0.5136212972 	 -0.1141806227 	 0.01047987834 	 -0.0005770886503 	 -1.556750443e-05 	 -0.3477275296 	 -0.1377446498 	 -0.1369397699 	 -0.0007117176902 	 1.961966532e-05 	 2.650999784e-07 	 -0.001176376103 	 3.24287365e-05 	 4.381755346e-07 	 -0.001944395588 	 5.360045311e-05 	 7.24246756e-07 	 -0.1569557708 	 -0.06268063271 	 0.006359028478 	 5.48925672e-05 	 -7.524701146e-07 	 -5.081600027e-09 	 7.057205416e-05 	 -9.67405323e-07 	 -6.533105653e-09 	 9.073022238e-05 	 -1.243734522e-06 	 -8.399219124e-09 	 0.0001166463602 	 -1.598994264e-06 	 -1.079836787e-08 	 0.0001498958894 	 -2.051496788e-06 	 -1.38363819e-08 	 0.0001927120805 	 -2.637485361e-06 	 -1.778859951e-08 	 0.01662491954 	 -0.04300482373 	 0.01155498156 	 -0.0001889644413 	 -2.590334212e-06 	 1.749310869e-08 	 -5.080371087e-06 	 3.535109608e-08 	 1.235990845e-10 	 -4.324632083e-06 	 2.786116512e-08 	 9.085383735e-11 	 -6.531525884e-06 	 4.544876678e-08 	 1.589038661e-10 	 -5.559917947e-06 	 3.581941495e-08 	 1.168054348e-10 	 -8.393688488e-06 	 5.831595251e-08 	 2.036093844e-10 	 -7.148050284e-06 	 4.605085572e-08 	 1.501697635e-10 	 -1.07912577e-05 	 7.49732935e-08 	 2.617683589e-10 	 -9.18981599e-06 	 5.920480077e-08 	 1.930645414e-10 	 -1.036773861e-05 	 6.679349189e-08 	 2.178104851e-10 	 -1.565847726e-05 	 1.08957462e-07 	 3.80950979e-10 	 -1.332917457e-05 	 8.587235355e-08 	 2.800260568e-10 	 -2.013115731e-05 	 1.400800195e-07 	 4.89765671e-10 	 -1.71365137e-05 	 1.10400892e-07 	 3.600125198e-10 	 2.248439456e-05 	 1.564547126e-07 	 -5.470170656e-10 	 1.488729216e-05 	 9.591042623e-08 	 -3.127589217e-10 	 1.748887933e-05 	 1.216940746e-07 	 -4.254820626e-10 	 5.081577148e-07 	 1.848101572e-09 	 4.572611133e-12 	 -6.778919127e-15 	 2.971133914e-07 	 8.412191953e-10 	 1.409055323e-12 	 3.15580993e-07 	 8.935062392e-10 	 1.49670881e-12 	 3.35196481e-07 	 9.490436875e-10 	 1.589997352e-12 	 6.533076445e-07 	 2.375992499e-09 	 5.878745235e-12 	 -8.939258968e-15 	 3.819807203e-07 	 1.081504354e-09 	 1.81131264e-12 	 4.057233988e-07 	 1.14872712e-09 	 1.924055949e-12 	 4.309418453e-07 	 1.220128328e-09 	 2.043236372e-12 	 4.577277885e-07 	 1.295967438e-09 	 2.170693232e-12 	 8.921247095e-07 	 3.244537813e-09 	 8.027405128e-12 	 -1.197409622e-14 	 5.216140387e-07 	 1.476848747e-09 	 2.473675693e-12 	 5.540358706e-07 	 1.568644859e-09 	 2.627534213e-12 	 5.884729374e-07 	 1.666146726e-09 	 2.790778347e-12 	 1.14695079e-06 	 4.171306419e-09 	 1.032035921e-11 	 -1.572206619e-14 	 6.706076266e-07 	 1.898695272e-09 	 3.180469923e-12 	 7.122904145e-07 	 2.016711777e-09 	 3.378129171e-12 	 7.565640697e-07 	 2.142064211e-09 	 3.5881975e-12 	 8.035896307e-07 	 2.275207774e-09 	 3.810852264e-12 	 1.566219452e-06 	 5.696130119e-09 	 1.409362384e-11 	 -2.176666431e-14 	 9.157487122e-07 	 2.592764765e-09 	 4.342534945e-12 	 9.726686729e-07 	 2.753922467e-09 	 4.613047065e-12 	 1.033126593e-06 	 2.925097634e-09 	 4.89966176e-12 	 2.013593636e-06 	 7.323170228e-09 	 1.811928088e-11 	 -2.734307916e-14 	 1.177322742e-06 	 3.333360621e-09 	 5.583575202e-12 	 1.250501293e-06 	 3.54055135e-09 	 5.930804888e-12 	 1.328228385e-06 	 3.760620759e-09 	 6.299197275e-12 	 -1.314946213e-06 	 3.723014885e-09 	 -6.236095202e-12 	 -2.248973226e-06 	 8.179214346e-09 	 -2.023660244e-11 	 -3.047698003e-14 	 -1.153894215e-06 	 3.267027488e-09 	 -5.472576756e-12 	 -1.086369049e-06 	 3.075842967e-09 	 -5.151980599e-12 	 -1.022795414e-06 	 2.895846412e-09 	 -4.851077481e-12 	 -1.749303112e-06 	 6.361981105e-09 	 -1.574043843e-11 	 -2.361678908e-14 	 
0.6281407035 	 	7.870956467 	 -3.303647643 	 0.2755484103 	 0.8829575793 	 -0.5099197324 	 -0.1192048988 	 0.01037508043 	 -0.0005713178121 	 -1.541183069e-05 	 -0.3698497896 	 -0.1094745412 	 -0.1306460362 	 -0.0007046005729 	 1.942347031e-05 	 2.624490008e-07 	 -0.001164612441 	 3.210445185e-05 	 4.33793816e-07 	 -0.001924951795 	 5.306445307e-05 	 7.170043494e-07 	 -0.1646122077 	 -0.0566062815 	 0.0002978443407 	 5.434364612e-05 	 -7.449454766e-07 	 -5.030784097e-09 	 6.986633953e-05 	 -9.577313508e-07 	 -6.467775151e-09 	 8.982292775e-05 	 -1.231297281e-06 	 -8.315227424e-09 	 0.0001154799064 	 -1.583004455e-06 	 -1.069038502e-08 	 0.0001483969431 	 -2.030981992e-06 	 -1.369801918e-08 	 0.0001907849758 	 -2.611110728e-06 	 -1.761071502e-08 	 9.971470069e-07 	 -0.0453419816 	 -0.006933930733 	 -0.0001908731568 	 -2.616498983e-06 	 1.766980522e-08 	 -5.029567801e-06 	 3.499758833e-08 	 1.223627135e-10 	 -4.281386124e-06 	 2.758255591e-08 	 8.994542604e-11 	 -6.466211172e-06 	 4.499428256e-08 	 1.573150059e-10 	 -5.504319234e-06 	 3.546122384e-08 	 1.15637428e-10 	 -8.309752306e-06 	 5.773279796e-08 	 2.015735405e-10 	 -7.076570379e-06 	 4.559035097e-08 	 1.486677583e-10 	 -1.068334603e-05 	 7.422356697e-08 	 2.59150545e-10 	 -9.0979186e-06 	 5.861275756e-08 	 1.911339324e-10 	 -1.02640621e-05 	 6.612556254e-08 	 2.156327135e-10 	 -1.55018938e-05 	 1.078678964e-07 	 3.771415267e-10 	 -1.319588394e-05 	 8.501363718e-08 	 2.772256806e-10 	 -1.992984742e-05 	 1.386792312e-07 	 4.848679383e-10 	 -1.696515e-05 	 1.092968921e-07 	 3.564123106e-10 	 2.271150773e-05 	 1.580350502e-07 	 -5.525423494e-10 	 1.503766757e-05 	 9.687920994e-08 	 -3.15918136e-10 	 1.766553318e-05 	 1.229232973e-07 	 -4.297798063e-10 	 5.030761798e-07 	 1.829620806e-09 	 4.526790965e-12 	 -6.735203458e-15 	 2.941422822e-07 	 8.328066091e-10 	 1.39526874e-12 	 3.124252097e-07 	 8.845715559e-10 	 1.48164196e-12 	 3.31844544e-07 	 9.395534628e-10 	 1.573586263e-12 	 6.467746225e-07 	 2.352232697e-09 	 5.819752997e-12 	 -8.745798675e-15 	 3.781609448e-07 	 1.070689526e-09 	 1.793512852e-12 	 4.016661989e-07 	 1.137239855e-09 	 1.905034174e-12 	 4.266324628e-07 	 1.207927168e-09 	 2.023825153e-12 	 4.531505488e-07 	 1.283007781e-09 	 2.149293257e-12 	 8.832035374e-07 	 3.212092995e-09 	 7.947359492e-12 	 -1.191969906e-14 	 5.163979423e-07 	 1.462080508e-09 	 2.449075901e-12 	 5.48495558e-07 	 1.552958654e-09 	 2.601322918e-12 	 5.825882577e-07 	 1.649485458e-09 	 2.76284118e-12 	 1.135481378e-06 	 4.129593591e-09 	 1.021747194e-11 	 -1.537941089e-14 	 6.639016065e-07 	 1.879708542e-09 	 3.148472406e-12 	 7.051675702e-07 	 1.99654493e-09 	 3.344447937e-12 	 7.489984923e-07 	 2.120643876e-09 	 3.55185938e-12 	 7.955538017e-07 	 2.25245631e-09 	 3.772761668e-12 	 1.550557388e-06 	 5.639169414e-09 	 1.3951829e-11 	 -2.110257266e-14 	 9.065913018e-07 	 2.566837387e-09 	 4.299588799e-12 	 9.629420676e-07 	 2.726383435e-09 	 4.566585399e-12 	 1.022795414e-06 	 2.895846522e-09 	 4.850819478e-12 	 1.993457869e-06 	 7.249939056e-09 	 1.793759072e-11 	 -2.741843586e-14 	 1.165549613e-06 	 3.3000273e-09 	 5.5276504e-12 	 1.237996385e-06 	 3.5051463e-09 	 5.870892524e-12 	 1.314946213e-06 	 3.723014968e-09 	 6.236182448e-12 	 -1.328228386e-06 	 3.760620696e-09 	 -6.299101241e-12 	 -2.271689936e-06 	 8.26183219e-09 	 -2.044098019e-11 	 -3.138379911e-14 	 -1.165549613e-06 	 3.300027595e-09 	 -5.527846979e-12 	 -1.097342381e-06 	 3.106911555e-09 	 -5.204184366e-12 	 -1.033126593e-06 	 2.925097677e-09 	 -4.899659948e-12 	 -1.766972691e-06 	 6.426243112e-09 	 -1.589956702e-11 	 -2.416237748e-14 	 
0.6381909548 	 	7.835946199 	 -3.331432946 	 0.2253424786 	 0.8533526718 	 -0.5048655022 	 -0.1235126183 	 0.0102713305 	 -0.0005656046818 	 -1.525771367e-05 	 -0.3899151116 	 -0.08132422945 	 -0.1228676582 	 -0.0006975546262 	 1.922923723e-05 	 2.598245327e-07 	 -0.001152966414 	 3.178341002e-05 	 4.294559143e-07 	 -0.001905702438 	 5.253381298e-05 	 7.098343657e-07 	 -0.1689652533 	 -0.04745230651 	 -0.00683343299 	 5.380021421e-05 	 -7.374960841e-07 	 -4.980476561e-09 	 6.916768199e-05 	 -9.481541175e-07 	 -6.403097648e-09 	 8.8924706e-05 	 -1.218984412e-06 	 -8.232076117e-09 	 0.000114325117 	 -1.567174544e-06 	 -1.058348222e-08 	 0.0001469129861 	 -2.010672342e-06 	 -1.356104011e-08 	 0.000188877142 	 -2.584999839e-06 	 -1.743460912e-08 	 -0.0175386013 	 -0.03883002995 	 -0.01578019607 	 -0.0001928011522 	 -2.642928042e-06 	 1.784828666e-08 	 -4.979272545e-06 	 3.464761541e-08 	 1.211391623e-10 	 -4.238572621e-06 	 2.730673286e-08 	 8.904605192e-11 	 -6.401549602e-06 	 4.45443436e-08 	 1.557416592e-10 	 -5.449276502e-06 	 3.510661448e-08 	 1.144810555e-10 	 -8.226655479e-06 	 5.715547485e-08 	 1.995575978e-10 	 -7.005805268e-06 	 4.513445165e-08 	 1.471813222e-10 	 -1.057651346e-05 	 7.348133747e-08 	 2.565591428e-10 	 -9.006940176e-06 	 5.802663508e-08 	 1.892221276e-10 	 -1.016142233e-05 	 6.546431253e-08 	 2.134763221e-10 	 -1.534687616e-05 	 1.067892265e-07 	 3.733699346e-10 	 -1.306392621e-05 	 8.416350776e-08 	 2.744533308e-10 	 -1.973055061e-05 	 1.372924505e-07 	 4.800191101e-10 	 -1.679549992e-05 	 1.08203932e-07 	 3.528479218e-10 	 -0.008862663696 	 -0.006155057358 	 0.002523983351 	 1.518956192e-05 	 9.785777967e-08 	 -3.191094453e-10 	 1.78439714e-05 	 1.241649361e-07 	 -4.341207083e-10 	 4.980454603e-07 	 1.811324437e-09 	 4.481639051e-12 	 -6.527286847e-15 	 2.91200884e-07 	 8.24478736e-10 	 1.38086332e-12 	 3.093009837e-07 	 8.757256865e-10 	 1.46692887e-12 	 3.285261267e-07 	 9.301581228e-10 	 1.558279813e-12 	 6.403069305e-07 	 2.328710578e-09 	 5.761737317e-12 	 -8.636662164e-15 	 3.74379367e-07 	 1.059982286e-09 	 1.775468352e-12 	 3.976495706e-07 	 1.125867626e-09 	 1.885782013e-12 	 4.223661737e-07 	 1.195847507e-09 	 2.003015483e-12 	 4.486190811e-07 	 1.270177744e-09 	 2.127477659e-12 	 8.743715758e-07 	 3.179972236e-09 	 7.867937495e-12 	 -1.169456569e-14 	 5.112340059e-07 	 1.44745988e-09 	 2.424525675e-12 	 5.430106482e-07 	 1.537429274e-09 	 2.575363576e-12 	 5.767624237e-07 	 1.632990916e-09 	 2.735295312e-12 	 1.124126659e-06 	 4.088298147e-09 	 1.011503347e-11 	 -1.586792311e-14 	 6.572626457e-07 	 1.860911709e-09 	 3.117128089e-12 	 6.981159537e-07 	 1.976579921e-09 	 3.310783264e-12 	 7.415085702e-07 	 2.099437414e-09 	 3.51680572e-12 	 7.875983303e-07 	 2.22993164e-09 	 3.73525279e-12 	 1.535051945e-06 	 5.582778634e-09 	 1.381283314e-11 	 -2.075443822e-14 	 8.975254646e-07 	 2.541168979e-09 	 4.256174598e-12 	 9.533127277e-07 	 2.6991201e-09 	 4.521166935e-12 	 1.012567545e-06 	 2.866888595e-09 	 4.801908545e-12 	 1.973523457e-06 	 7.177440427e-09 	 1.775848698e-11 	 -2.669261623e-14 	 1.153894215e-06 	 3.267027432e-09 	 5.47251831e-12 	 1.225616525e-06 	 3.470095105e-09 	 5.812816312e-12 	 1.301796861e-06 	 3.685785121e-09 	 6.17385952e-12 	 0.007489799464 	 -0.00379869807 	 0.00126623395 	 -2.294636105e-06 	 8.345284047e-09 	 -2.064779918e-11 	 -3.126294759e-14 	 -1.177322742e-06 	 3.333360882e-09 	 -5.583679023e-12 	 -1.108426554e-06 	 3.138294468e-09 	 -5.256649719e-12 	 -1.043562127e-06 	 2.954643285e-09 	 -4.949328615e-12 	 -1.784820749e-06 	 6.491153992e-09 	 -1.606034004e-11 	 -2.41197986e-14 	 
0.648241206 	 	7.800306083 	 -3.357991464 	 0.1754925657 	 0.8228185248 	 -0.4984938073 	 -0.1271054999 	 0.01016861805 	 -0.0005599486824 	 -1.510513782e-05 	 -0.4078128827 	 -0.0535766042 	 -0.1138665772 	 -0.0006905791384 	 1.903694647e-05 	 2.572263092e-07 	 -0.001141436846 	 3.146557858e-05 	 4.251613909e-07 	 -0.001886645573 	 5.200847925e-05 	 7.027360813e-07 	 -0.1698329288 	 -0.03537537286 	 -0.01474043935 	 5.326221658e-05 	 -7.301211851e-07 	 -4.930672341e-09 	 6.847601096e-05 	 -9.386726559e-07 	 -6.339067159e-09 	 8.803546638e-05 	 -1.20679467e-06 	 -8.149755868e-09 	 0.0001131818754 	 -1.551502929e-06 	 -1.047764836e-08 	 0.0001454438685 	 -1.990565787e-06 	 -1.342543096e-08 	 0.0001869883864 	 -2.559150058e-06 	 -1.726026459e-08 	 -0.03379802467 	 -0.02715199409 	 -0.01779946796 	 -0.0001947486221 	 -2.669624059e-06 	 1.802857065e-08 	 -4.929480236e-06 	 3.430114248e-08 	 1.199278722e-10 	 -4.196187249e-06 	 2.703366766e-08 	 8.815567115e-11 	 -6.337534642e-06 	 4.409890415e-08 	 1.541840798e-10 	 -5.394784194e-06 	 3.475555169e-08 	 1.133362877e-10 	 -8.144389613e-06 	 5.658392485e-08 	 1.975620229e-10 	 -6.935747802e-06 	 4.468311096e-08 	 1.457095526e-10 	 -1.047074921e-05 	 7.274653021e-08 	 2.539936695e-10 	 -8.916871528e-06 	 5.744637356e-08 	 1.873299022e-10 	 -1.005980896e-05 	 6.480967457e-08 	 2.113415303e-10 	 -1.519340868e-05 	 1.05721343e-07 	 3.696365473e-10 	 -1.293328804e-05 	 8.332187953e-08 	 2.717091569e-10 	 -1.953324676e-05 	 1.359195377e-07 	 4.752193985e-10 	 -1.662754633e-05 	 1.071219018e-07 	 3.493196108e-10 	 -0.01834130774 	 -0.009785677237 	 0.002524238289 	 1.534299054e-05 	 9.884623353e-08 	 -3.223328094e-10 	 1.802421201e-05 	 1.254191168e-07 	 -4.385061285e-10 	 4.930650478e-07 	 1.793211471e-09 	 4.436456744e-12 	 -6.823459892e-15 	 2.882888996e-07 	 8.162340975e-10 	 1.367450422e-12 	 3.062079996e-07 	 8.669685114e-10 	 1.451997666e-12 	 3.252408927e-07 	 9.208562777e-10 	 1.542236159e-12 	 6.339039145e-07 	 2.305423688e-09 	 5.703959564e-12 	 -8.708948184e-15 	 3.706356047e-07 	 1.049382984e-09 	 1.757507879e-12 	 3.93673108e-07 	 1.114609139e-09 	 1.867064008e-12 	 4.18142548e-07 	 1.183889614e-09 	 1.983138285e-12 	 4.441329283e-07 	 1.257476003e-09 	 2.106474836e-12 	 8.656279332e-07 	 3.148172769e-09 	 7.789061141e-12 	 -1.186143212e-14 	 5.061217089e-07 	 1.432985124e-09 	 2.40051272e-12 	 5.375805875e-07 	 1.522054861e-09 	 2.54966901e-12 	 5.709948477e-07 	 1.61666104e-09 	 2.707959889e-12 	 1.112885487e-06 	 4.047415266e-09 	 1.001406079e-11 	 -1.491480656e-14 	 6.506900744e-07 	 1.842302475e-09 	 3.085917874e-12 	 6.911348525e-07 	 1.956814304e-09 	 3.277702131e-12 	 7.340935465e-07 	 2.078442882e-09 	 3.481310969e-12 	 7.797224129e-07 	 2.207632577e-09 	 3.697474409e-12 	 1.519701553e-06 	 5.52695067e-09 	 1.367477388e-11 	 -2.099429144e-14 	 8.885502852e-07 	 2.515757917e-09 	 4.213769662e-12 	 9.437796804e-07 	 2.672128867e-09 	 4.475825153e-12 	 1.002441955e-06 	 2.838219871e-09 	 4.754218076e-12 	 1.953788388e-06 	 7.105666799e-09 	 1.758092292e-11 	 -2.671939714e-14 	 1.142355369e-06 	 3.234357369e-09 	 5.417769957e-12 	 1.213360462e-06 	 3.43539426e-09 	 5.754209832e-12 	 1.288779001e-06 	 3.648927689e-09 	 6.112199963e-12 	 0.004494086137 	 0.003798322005 	 -0.003798573975 	 -2.317814051e-06 	 8.429579138e-09 	 -2.085592298e-11 	 -3.183788777e-14 	 -1.189214791e-06 	 3.367030751e-09 	 -5.640011272e-12 	 -1.119622687e-06 	 3.169994231e-09 	 -5.309721004e-12 	 -1.05410307e-06 	 2.984488123e-09 	 -4.999405411e-12 	 -1.802849088e-06 	 6.556720535e-09 	 -1.62222746e-11 	 -2.456886941e-14 	 
0.6582914573 	 	7.764032519 	 -3.383301261 	 0.1260546621 	 0.7914202899 	 -0.4908434088 	 -0.1299877339 	 0.01006693272 	 -0.0005543492425 	 -1.49540877e-05 	 -0.4234483624 	 -0.02649368418 	 -0.1038902074 	 -0.0006836734048 	 1.88465786e-05 	 2.546540676e-07 	 -0.001130022574 	 3.115092543e-05 	 4.20909813e-07 	 -0.001867779275 	 5.148839881e-05 	 6.957087794e-07 	 -0.1671241125 	 -0.0206505174 	 -0.02304706292 	 5.272959887e-05 	 -7.228200346e-07 	 -4.881366586e-09 	 6.779125659e-05 	 -9.292860078e-07 	 -6.275677304e-09 	 8.715511909e-05 	 -1.194726824e-06 	 -8.068258747e-09 	 0.0001120500661 	 -1.53598803e-06 	 -1.03728727e-08 	 0.000143989442 	 -1.970660296e-06 	 -1.329117784e-08 	 0.0001851185182 	 -2.533558771e-06 	 -1.708766345e-08 	 -0.04708075224 	 -0.01337999981 	 -0.01541271786 	 -0.0001967157633 	 -2.696589731e-06 	 1.82106762e-08 	 -4.880185846e-06 	 3.395813359e-08 	 1.187287759e-10 	 -4.154225729e-06 	 2.676333317e-08 	 8.727398416e-11 	 -6.274159827e-06 	 4.365791892e-08 	 1.526422695e-10 	 -5.340836803e-06 	 3.440799901e-08 	 1.122029245e-10 	 -8.062946399e-06 	 5.601809024e-08 	 1.95586744e-10 	 -6.866390905e-06 	 4.423628358e-08 	 1.442525151e-10 	 -1.03660426e-05 	 7.201907103e-08 	 2.514535296e-10 	 -8.82770356e-06 	 5.687191477e-08 	 1.854565794e-10 	 -9.959211715e-06 	 6.416158351e-08 	 2.092278211e-10 	 -1.504147587e-05 	 1.046641384e-07 	 3.659399742e-10 	 -1.280395624e-05 	 8.248866784e-08 	 2.689916603e-10 	 -1.933791593e-05 	 1.345603534e-07 	 4.704671902e-10 	 -1.646127226e-05 	 1.06050692e-07 	 3.458261403e-10 	 -0.02308281529 	 -0.006709677294 	 -0.001375954209 	 1.549796893e-05 	 9.984467242e-08 	 -3.25588531e-10 	 1.820627322e-05 	 1.266859658e-07 	 -4.429353753e-10 	 4.881344385e-07 	 1.775279895e-09 	 4.3922557e-12 	 -6.57407817e-15 	 2.854060347e-07 	 8.080715413e-10 	 1.353388898e-12 	 3.031459454e-07 	 8.58298835e-10 	 1.437598186e-12 	 3.219885111e-07 	 9.116482023e-10 	 1.526712055e-12 	 6.275649287e-07 	 2.282369515e-09 	 5.646935869e-12 	 -8.486285511e-15 	 3.669292797e-07 	 1.038888997e-09 	 1.740355993e-12 	 3.897364097e-07 	 1.103463046e-09 	 1.848227064e-12 	 4.139611572e-07 	 1.172050499e-09 	 1.963261419e-12 	 4.396916361e-07 	 1.244901504e-09 	 2.085067242e-12 	 8.569717262e-07 	 3.116691433e-09 	 7.711289744e-12 	 -1.159705023e-14 	 5.010605341e-07 	 1.418655595e-09 	 2.37617012e-12 	 5.322048268e-07 	 1.506834574e-09 	 2.523988128e-12 	 5.652849471e-07 	 1.600494438e-09 	 2.680897894e-12 	 1.101756726e-06 	 4.006941657e-09 	 9.913937476e-12 	 -1.523194683e-14 	 6.441832284e-07 	 1.823879669e-09 	 3.054880386e-12 	 6.842235617e-07 	 1.937246068e-09 	 3.245091841e-12 	 7.267526726e-07 	 2.057659207e-09 	 3.446819274e-12 	 7.719252543e-07 	 2.185556391e-09 	 3.660715802e-12 	 1.504504665e-06 	 5.471681968e-09 	 1.353770594e-11 	 -2.061004806e-14 	 8.796648566e-07 	 2.490600164e-09 	 4.172159394e-12 	 9.343419623e-07 	 2.64540805e-09 	 4.431239582e-12 	 9.924176192e-07 	 2.809837571e-09 	 4.706522715e-12 	 1.934250667e-06 	 7.034610469e-09 	 1.740481862e-11 	 -2.622465438e-14 	 1.130931911e-06 	 3.202014074e-09 	 5.363581696e-12 	 1.201226959e-06 	 3.401040843e-09 	 5.696946305e-12 	 1.275891319e-06 	 3.612438404e-09 	 6.050888628e-12 	 -0.004494086137 	 0.003798322005 	 0.003798573975 	 -2.341226116e-06 	 8.514725856e-09 	 -2.106697511e-11 	 -3.19384429e-14 	 -1.20122696e-06 	 3.401041077e-09 	 -5.697264512e-12 	 -1.130931912e-06 	 3.202013841e-09 	 -5.363600061e-12 	 -1.064750485e-06 	 3.014634151e-09 	 -5.049660604e-12 	 -1.821059532e-06 	 6.622949708e-09 	 -1.638664061e-11 	 -2.502029397e-14 	 
0.6683417085 	 	7.727121843 	 -3.407340274 	 0.07708575342 	 0.7592258747 	 -0.4819566322 	 -0.1321659819 	 0.009966264239 	 -0.0005488057965 	 -1.480454808e-05 	 -0.4367426728 	 -0.0003166439895 	 -0.09317146123 	 -0.000676836728 	 1.865811439e-05 	 2.521075479e-07 	 -0.001118722442 	 3.083941879e-05 	 4.167007498e-07 	 -0.001849101639 	 5.097351914e-05 	 6.887517499e-07 	 -0.1608385307 	 -0.003671176525 	 -0.0312954062 	 5.22023073e-05 	 -7.155918948e-07 	 -4.83255303e-09 	 6.71133497e-05 	 -9.199932257e-07 	 -6.212921135e-09 	 8.62835752e-05 	 -1.182779656e-06 	 -7.987576907e-09 	 0.0001109295749 	 -1.520628278e-06 	 -1.026914502e-08 	 0.0001425495597 	 -1.950953858e-06 	 -1.315826731e-08 	 0.0001832673486 	 -2.508223396e-06 	 -1.691678815e-08 	 -0.05618942234 	 2.441635576e-05 	 -0.01064647966 	 -0.0001987027744 	 -2.72382778e-06 	 1.839462077e-08 	 -4.831384397e-06 	 3.361855533e-08 	 1.175414567e-10 	 -4.112683819e-06 	 2.649570167e-08 	 8.64013978e-11 	 -6.211418754e-06 	 4.322134364e-08 	 1.511159436e-10 	 -5.287428883e-06 	 3.406392195e-08 	 1.110808453e-10 	 -7.98231761e-06 	 5.545791388e-08 	 1.936308078e-10 	 -6.797727571e-06 	 4.379392423e-08 	 1.428099762e-10 	 -1.026238304e-05 	 7.129888648e-08 	 2.489390846e-10 	 -8.739427263e-06 	 5.630320052e-08 	 1.836025247e-10 	 -9.859620432e-06 	 6.351997275e-08 	 2.071357432e-10 	 -1.489106237e-05 	 1.036175061e-07 	 3.622804476e-10 	 -1.267591775e-05 	 8.166378823e-08 	 2.663020461e-10 	 -1.914453839e-05 	 1.332147613e-07 	 4.657623698e-10 	 -1.629666091e-05 	 1.04990194e-07 	 3.423683933e-10 	 -0.02071817071 	 0.002757601019 	 -0.006882457268 	 1.565451275e-05 	 1.008531957e-07 	 -3.288770251e-10 	 1.839017341e-05 	 1.279656113e-07 	 -4.474093713e-10 	 4.832531347e-07 	 1.757527071e-09 	 4.34871356e-12 	 -6.689054687e-15 	 2.825519986e-07 	 7.9999107e-10 	 1.340060997e-12 	 3.001145115e-07 	 8.497157936e-10 	 1.423114095e-12 	 3.187686528e-07 	 9.025316532e-10 	 1.511632227e-12 	 6.212893318e-07 	 2.259546265e-09 	 5.590345385e-12 	 -8.670577282e-15 	 3.632600176e-07 	 1.02850005e-09 	 1.722516907e-12 	 3.858390787e-07 	 1.092428254e-09 	 1.829942501e-12 	 4.098215804e-07 	 1.160330131e-09 	 1.943644301e-12 	 4.352947567e-07 	 1.232452363e-09 	 2.064760528e-12 	 8.48402081e-07 	 3.085524672e-09 	 7.634346455e-12 	 -1.151812673e-14 	 4.960499706e-07 	 1.404469314e-09 	 2.352748619e-12 	 5.26882823e-07 	 1.491766537e-09 	 2.499053433e-12 	 5.596321449e-07 	 1.584489655e-09 	 2.654214206e-12 	 1.09073925e-06 	 3.966872343e-09 	 9.814453891e-12 	 -1.465020438e-14 	 6.377414498e-07 	 1.805641258e-09 	 3.024584108e-12 	 6.773813837e-07 	 1.917873906e-09 	 3.212435852e-12 	 7.194852064e-07 	 2.037082717e-09 	 3.412275731e-12 	 7.642060661e-07 	 2.163700969e-09 	 3.623960807e-12 	 1.489459745e-06 	 5.416965737e-09 	 1.340267656e-11 	 -2.027736808e-14 	 8.708682818e-07 	 2.465694696e-09 	 4.129633586e-12 	 9.249986211e-07 	 2.618953793e-09 	 4.38700666e-12 	 9.824935261e-07 	 2.781739984e-09 	 4.659453151e-12 	 1.914908323e-06 	 6.964265005e-09 	 1.723106558e-11 	 -2.628031389e-14 	 1.119622687e-06 	 3.169994276e-09 	 5.309700657e-12 	 1.18921479e-06 	 3.367030507e-09 	 5.639799048e-12 	 1.263132512e-06 	 3.576314475e-09 	 5.990190765e-12 	 -0.007489799464 	 -0.00379869807 	 -0.00126623395 	 -2.364874664e-06 	 8.600732654e-09 	 -2.127961492e-11 	 -3.228153816e-14 	 -1.213360462e-06 	 3.435394524e-09 	 -5.754374076e-12 	 -1.142355369e-06 	 3.234357279e-09 	 -5.417669754e-12 	 -1.07550545e-06 	 3.045084813e-09 	 -5.100957444e-12 	 -1.839453917e-06 	 6.689847565e-09 	 -1.65515578e-11 	 -2.481811728e-14 	 
0.6783919598 	 	7.689570328 	 -3.430086313 	 0.02864382604 	 0.7263059495 	 -0.4718793722 	 -0.133649378 	 0.009866602431 	 -0.0005433177845 	 -1.465650384e-05 	 -0.4476327912 	 0.02473416168 	 -0.08192877278 	 -0.0006700684175 	 1.847153481e-05 	 2.495864937e-07 	 -0.001107535312 	 3.053102718e-05 	 4.125337773e-07 	 -0.001830610778 	 5.046378821e-05 	 6.818642902e-07 	 -0.1510667579 	 0.01505077414 	 -0.03894573981 	 5.16802886e-05 	 -7.084360359e-07 	 -4.784228186e-09 	 6.644222182e-05 	 -9.107933704e-07 	 -6.150792485e-09 	 8.542074668e-05 	 -1.170951958e-06 	 -7.907701991e-09 	 0.0001098202884 	 -1.505422122e-06 	 -1.016645416e-08 	 0.000141124076 	 -1.931444483e-06 	 -1.302668566e-08 	 0.0001814346904 	 -2.483141372e-06 	 -1.674762175e-08 	 -0.0604257114 	 0.01121005843 	 -0.005133054433 	 -0.0002007098561 	 -2.751340959e-06 	 1.858042309e-08 	 -4.783070957e-06 	 3.328237215e-08 	 1.163658461e-10 	 -4.071557326e-06 	 2.623074704e-08 	 8.553729919e-11 	 -6.149305086e-06 	 4.278913364e-08 	 1.496050813e-10 	 -5.234555037e-06 	 3.372328544e-08 	 1.099703142e-10 	 -7.902495103e-06 	 5.490333935e-08 	 1.916943187e-10 	 -6.729750865e-06 	 4.335598856e-08 	 1.41381897e-10 	 -1.015976007e-05 	 7.05859035e-08 	 2.464499254e-10 	 -8.652033723e-06 	 5.5740173e-08 	 1.817665183e-10 	 -9.761025053e-06 	 6.288477865e-08 	 2.050643631e-10 	 -1.474215299e-05 	 1.025813396e-07 	 3.586580554e-10 	 -1.254915964e-05 	 8.084715715e-08 	 2.636389544e-10 	 -1.895309461e-05 	 1.318826248e-07 	 4.611048169e-10 	 -1.613369567e-05 	 1.039403008e-07 	 3.389445778e-10 	 -0.01183950879 	 0.01380341864 	 -0.008030046942 	 1.58126378e-05 	 1.018719061e-07 	 -3.321991148e-10 	 1.857593117e-05 	 1.292581825e-07 	 -4.519286951e-10 	 4.784206438e-07 	 1.739951425e-09 	 4.305033492e-12 	 -6.549202402e-15 	 2.797265021e-07 	 7.919912171e-10 	 1.326679524e-12 	 2.971133913e-07 	 8.412190072e-10 	 1.40890905e-12 	 3.155809932e-07 	 8.935060936e-10 	 1.496418714e-12 	 6.150764908e-07 	 2.236950719e-09 	 5.534569553e-12 	 -8.170596891e-15 	 3.596274482e-07 	 1.018215443e-09 	 1.705608469e-12 	 3.819807203e-07 	 1.081504368e-09 	 1.811372808e-12 	 4.057233988e-07 	 1.148727039e-09 	 1.924068369e-12 	 4.309418451e-07 	 1.220128123e-09 	 2.043598368e-12 	 8.399181311e-07 	 3.054669718e-09 	 7.557574889e-12 	 -1.142474755e-14 	 4.910895123e-07 	 1.390424383e-09 	 2.328899756e-12 	 5.216140388e-07 	 1.476848807e-09 	 2.473798557e-12 	 5.540358703e-07 	 1.568645199e-09 	 2.62753176e-12 	 1.079831949e-06 	 3.927204216e-09 	 9.716859132e-12 	 -1.47709578e-14 	 6.313640889e-07 	 1.787584774e-09 	 2.99426929e-12 	 6.706076267e-07 	 1.89869521e-09 	 3.180477163e-12 	 7.122904148e-07 	 2.016712055e-09 	 3.37801423e-12 	 7.565640699e-07 	 2.142063997e-09 	 3.588116519e-12 	 1.474565272e-06 	 5.362796152e-09 	 1.326861134e-11 	 -2.027783057e-14 	 8.62159672e-07 	 2.441037849e-09 	 4.089194341e-12 	 9.157487126e-07 	 2.59276484e-09 	 4.342654288e-12 	 9.72668673e-07 	 2.753922585e-09 	 4.61310847e-12 	 1.8957594e-06 	 6.894623152e-09 	 1.70585111e-11 	 -2.582393059e-14 	 1.108426553e-06 	 3.138294741e-09 	 5.256679465e-12 	 1.177322742e-06 	 3.333360653e-09 	 5.583443967e-12 	 1.250501293e-06 	 3.540551549e-09 	 5.930862465e-12 	 1.328228385e-06 	 3.760620398e-09 	 6.299086253e-12 	 -2.388762086e-06 	 8.687607673e-09 	 -2.149450383e-11 	 -3.264863077e-14 	 -1.225616525e-06 	 3.470095333e-09 	 -5.813021897e-12 	 -1.153894215e-06 	 3.267027227e-09 	 -5.472412557e-12 	 -1.086369049e-06 	 3.075842982e-09 	 -5.15217725e-12 	 -1.858034102e-06 	 6.757420935e-09 	 -1.671880348e-11 	 -2.567290142e-14 	 
0.6884422111 	 	7.65137418 	 -3.451517056 	 -0.0192121268 	 0.6927339546 	 -0.4606610968 	 -0.1344495297 	 0.009767937233 	 -0.0005378846521 	 -1.450994003e-05 	 -0.4560715435 	 0.04845917571 	 -0.07036611973 	 -0.0006633677894 	 1.828682101e-05 	 2.470906496e-07 	 -0.001096460051 	 3.022571947e-05 	 4.084084737e-07 	 -0.001812304823 	 4.995915456e-05 	 6.750457046e-07 	 -0.1379902257 	 0.034884968 	 -0.04537644791 	 5.116349004e-05 	 -7.01351735e-07 	 -4.736386008e-09 	 6.577780517e-05 	 -9.01685513e-07 	 -6.089285032e-09 	 8.456654636e-05 	 -1.159242537e-06 	 -7.828625618e-09 	 0.0001087220947 	 -1.490368027e-06 	 -1.006479063e-08 	 0.0001397128471 	 -1.9121302e-06 	 -1.289642002e-08 	 0.0001796203587 	 -2.458310166e-06 	 -1.658014702e-08 	 -0.05959026343 	 0.01893588407 	 -0.0001106752703 	 -0.0002027372113 	 -2.779132047e-06 	 1.876810271e-08 	 -4.735240648e-06 	 3.294955133e-08 	 1.152021298e-10 	 -4.030842094e-06 	 2.596844168e-08 	 8.468191487e-11 	 -6.08781255e-06 	 4.236124587e-08 	 1.481089092e-10 	 -5.182209925e-06 	 3.338605526e-08 	 1.088705749e-10 	 -7.823470814e-06 	 5.435431048e-08 	 1.897773198e-10 	 -6.66245392e-06 	 4.29224325e-08 	 1.399679119e-10 	 -1.005816332e-05 	 6.988005034e-08 	 2.439853732e-10 	 -8.56551411e-06 	 5.518277586e-08 	 1.799484013e-10 	 -9.66341562e-06 	 6.225593648e-08 	 2.030137546e-10 	 -1.45947327e-05 	 1.015555349e-07 	 3.550712562e-10 	 -1.242366909e-05 	 8.00386923e-08 	 2.610026575e-10 	 -1.876356525e-05 	 1.305638095e-07 	 4.564938433e-10 	 -1.597236006e-05 	 1.029009063e-07 	 3.355552698e-10 	 -1.745541263e-07 	 0.01711715277 	 0.004818190321 	 1.597236006e-05 	 1.029009066e-07 	 -3.355547985e-10 	 1.876356525e-05 	 1.305638095e-07 	 -4.564934536e-10 	 4.736364778e-07 	 1.722552607e-09 	 4.261679024e-12 	 -6.494539023e-15 	 2.769292605e-07 	 7.84071409e-10 	 1.313522218e-12 	 2.941422821e-07 	 8.32806622e-10 	 1.395057311e-12 	 3.124252095e-07 	 8.845712909e-10 	 1.481500569e-12 	 6.089257773e-07 	 2.214581531e-09 	 5.479266542e-12 	 -8.65502547e-15 	 3.560312037e-07 	 1.008033221e-09 	 1.688409086e-12 	 3.781609447e-07 	 1.070689477e-09 	 1.793540395e-12 	 4.01666199e-07 	 1.137239749e-09 	 1.904959144e-12 	 4.26632463e-07 	 1.207927311e-09 	 2.02361343e-12 	 8.315190202e-07 	 3.024123402e-09 	 7.482266906e-12 	 -1.109330534e-14 	 4.861786588e-07 	 1.376520511e-09 	 2.305745211e-12 	 5.163979422e-07 	 1.462080549e-09 	 2.449183471e-12 	 5.484955581e-07 	 1.55295891e-09 	 2.601255819e-12 	 1.06903372e-06 	 3.887932243e-09 	 9.619401797e-12 	 -1.465497571e-14 	 6.250505007e-07 	 1.769709451e-09 	 2.964009986e-12 	 6.639016064e-07 	 1.879708431e-09 	 3.148458523e-12 	 7.051675705e-07 	 1.996544993e-09 	 3.344138424e-12 	 7.489984922e-07 	 2.120643774e-09 	 3.551897419e-12 	 1.459819743e-06 	 5.309168814e-09 	 1.313576047e-11 	 -1.991750049e-14 	 8.535381476e-07 	 2.416627061e-09 	 4.047808719e-12 	 9.065913022e-07 	 2.566837333e-09 	 4.299762e-12 	 9.629420678e-07 	 2.726383467e-09 	 4.56660067e-12 	 1.876801965e-06 	 6.825677431e-09 	 1.688830434e-11 	 -2.550219124e-14 	 1.097342381e-06 	 3.106911627e-09 	 5.204116442e-12 	 1.165549613e-06 	 3.300027405e-09 	 5.527618926e-12 	 1.237996385e-06 	 3.50514665e-09 	 5.871039468e-12 	 1.314946213e-06 	 3.723014825e-09 	 6.236212121e-12 	 -2.412890791e-06 	 8.775360219e-09 	 -2.171173177e-11 	 -3.336412221e-14 	 -1.237996385e-06 	 3.505146539e-09 	 -5.871189396e-12 	 -1.165549614e-06 	 3.300027243e-09 	 -5.527516635e-12 	 -1.097342381e-06 	 3.106911715e-09 	 -5.204507538e-12 	 -1.876801965e-06 	 6.825677332e-09 	 -1.688806725e-11 	 -2.527138578e-14 	 
0.6984924623 	 	7.612529541 	 -3.47161005 	 -0.06642209918 	 0.6585861073 	 -0.4483548524 	 -0.1345805188 	 0.009670258679 	 -0.0005325058507 	 -1.436484184e-05 	 -0.4620275992 	 0.07067961847 	 -0.0586730441 	 -0.0006567341671 	 1.810395433e-05 	 2.446197639e-07 	 -0.001085495543 	 2.99234648e-05 	 4.043244236e-07 	 -0.001794181927 	 4.94595672e-05 	 6.682953039e-07 	 -0.1218812411 	 0.05508248382 	 -0.04988396547 	 5.065185943e-05 	 -6.943382764e-07 	 -4.689022453e-09 	 6.512003262e-05 	 -8.926687334e-07 	 -6.028392444e-09 	 8.372088798e-05 	 -1.147650209e-06 	 -7.750340226e-09 	 0.0001076348829 	 -1.475464472e-06 	 -9.964143121e-09 	 0.0001383157303 	 -1.893009057e-06 	 -1.276745692e-08 	 0.0001778241702 	 -2.433727271e-06 	 -1.641434698e-08 	 -0.0539826699 	 0.02257087916 	 0.003576367626 	 -0.0002047850446 	 -2.807203851e-06 	 1.895767797e-08 	 -4.687888639e-06 	 3.262005872e-08 	 1.140505185e-10 	 -3.99053401e-06 	 2.570875972e-08 	 8.383483738e-11 	 -6.026934934e-06 	 4.193763669e-08 	 1.466277943e-10 	 -5.13038826e-06 	 3.305219729e-08 	 1.077816736e-10 	 -7.745236761e-06 	 5.381077214e-08 	 1.87879623e-10 	 -6.595829938e-06 	 4.249321179e-08 	 1.385685416e-10 	 -9.95758253e-06 	 6.918125578e-08 	 2.415454843e-10 	 -8.479859686e-06 	 5.463095269e-08 	 1.781490673e-10 	 -9.566782273e-06 	 6.1633382e-08 	 2.009838949e-10 	 -1.444878659e-05 	 1.005399879e-07 	 3.515205314e-10 	 -1.229943344e-05 	 7.923831189e-08 	 2.583929394e-10 	 -1.857593117e-05 	 1.292581826e-07 	 4.519291078e-10 	 -1.58126378e-05 	 1.01871906e-07 	 3.32199601e-10 	 0.01268540772 	 0.009660986137 	 0.006691408476 	 1.613369567e-05 	 1.039403009e-07 	 -3.389441447e-10 	 1.895309461e-05 	 1.318826246e-07 	 -4.611044194e-10 	 4.689001526e-07 	 1.705327161e-09 	 4.219370247e-12 	 -6.179722032e-15 	 2.741599906e-07 	 7.762307248e-10 	 1.300257843e-12 	 2.91200884e-07 	 8.244786937e-10 	 1.38078989e-12 	 3.093009837e-07 	 8.757257117e-10 	 1.466956987e-12 	 6.028365705e-07 	 2.192435745e-09 	 5.424352362e-12 	 -7.849983989e-15 	 3.524709214e-07 	 9.979531199e-10 	 1.671519169e-12 	 3.74379367e-07 	 1.05998225e-09 	 1.775539593e-12 	 3.976495705e-07 	 1.125867502e-09 	 1.885740936e-12 	 4.223661737e-07 	 1.1958475e-09 	 2.003034965e-12 	 8.232038994e-07 	 2.993882393e-09 	 7.407449477e-12 	 -1.12536004e-14 	 4.813169126e-07 	 1.362755507e-09 	 2.282631158e-12 	 5.112340057e-07 	 1.447459929e-09 	 2.424569283e-12 	 5.43010648e-07 	 1.537429238e-09 	 2.575204063e-12 	 1.058343473e-06 	 3.849053498e-09 	 9.523204473e-12 	 -1.444438347e-14 	 6.188000482e-07 	 1.752012044e-09 	 2.934855121e-12 	 6.572626458e-07 	 1.860911635e-09 	 3.117159089e-12 	 6.981159537e-07 	 1.976579741e-09 	 3.310653556e-12 	 7.4150857e-07 	 2.099437617e-09 	 3.516865405e-12 	 1.445221668e-06 	 5.256077599e-09 	 1.300460208e-11 	 -1.966752105e-14 	 8.450028377e-07 	 2.392461931e-09 	 4.007306722e-12 	 8.975254649e-07 	 2.541168928e-09 	 4.256227818e-12 	 9.53312728e-07 	 2.699120018e-09 	 4.521170743e-12 	 1.858034102e-06 	 6.757421139e-09 	 1.671911327e-11 	 -2.538950379e-14 	 1.086369049e-06 	 3.075842982e-09 	 5.151851233e-12 	 1.153894214e-06 	 3.26702732e-09 	 5.472399249e-12 	 1.225616525e-06 	 3.470095398e-09 	 5.812830696e-12 	 1.301796861e-06 	 3.685785154e-09 	 6.173759509e-12 	 0.00820369667 	 -0.004859306894 	 0.002193181524 	 0.0006612691169 	 -1.250501294e-06 	 3.540551617e-09 	 -5.93095724e-12 	 -1.177322743e-06 	 3.333360639e-09 	 -5.583466949e-12 	 -1.108426554e-06 	 3.138294647e-09 	 -5.256967549e-12 	 -1.895759399e-06 	 6.894623286e-09 	 -1.705808418e-11 	 -2.578842698e-14 	 
0.7085427136 	 	7.573032487 	 -3.490342706 	 -0.1129250664 	 0.6239414102 	 -0.4350172693 	 -0.1340589031 	 0.009573556902 	 -0.0005271808367 	 -1.422119463e-05 	 -0.4654854684 	 0.09123746968 	 -0.04702467131 	 -0.0006501668804 	 1.792291631e-05 	 2.421735868e-07 	 -0.001074640678 	 2.962423266e-05 	 4.002812132e-07 	 -0.001776240258 	 4.896497567e-05 	 6.616124068e-07 	 -0.1031030141 	 0.07477577008 	 -0.05168270716 	 5.014534507e-05 	 -6.873949516e-07 	 -4.642132669e-09 	 6.446883775e-05 	 -8.837421207e-07 	 -5.968108989e-09 	 8.288368611e-05 	 -1.136173803e-06 	 -7.672837455e-09 	 0.0001065585431 	 -1.460709951e-06 	 -9.864502774e-09 	 0.0001369325846 	 -1.874079125e-06 	 -1.26397833e-08 	 0.0001760459434 	 -2.409390202e-06 	 -1.625020498e-08 	 -0.04440149993 	 0.0220939941 	 0.005477641667 	 -0.0002068535629 	 -2.835559205e-06 	 1.914916839e-08 	 -4.641010145e-06 	 3.229386103e-08 	 1.129100493e-10 	 -3.950629004e-06 	 2.545167452e-08 	 8.299668974e-11 	 -5.96666609e-06 	 4.151826378e-08 	 1.451612609e-10 	 -5.079084807e-06 	 3.272167851e-08 	 1.067036092e-10 	 -7.667785042e-06 	 5.327266914e-08 	 1.860009383e-10 	 -6.529872192e-06 	 4.206828303e-08 	 1.371827231e-10 	 -9.858007539e-06 	 6.84894492e-08 	 2.391299934e-10 	 -8.3950618e-06 	 5.408464798e-08 	 1.763675929e-10 	 -9.471115252e-06 	 6.101705314e-08 	 1.989737986e-10 	 -1.430429994e-05 	 9.953459652e-08 	 3.480055218e-10 	 -1.217644014e-05 	 7.844593545e-08 	 2.558085419e-10 	 -1.839017341e-05 	 1.279656113e-07 	 4.474096987e-10 	 -1.565451275e-05 	 1.008531953e-07 	 3.288776296e-10 	 0.02114103104 	 -0.0002010523199 	 0.003632061243 	 1.629666091e-05 	 1.049901942e-07 	 -3.423680122e-10 	 1.914453839e-05 	 1.332147609e-07 	 -4.657620736e-10 	 4.642111898e-07 	 1.688273996e-09 	 4.177367983e-12 	 -6.346264004e-15 	 2.714184141e-07 	 7.684682777e-10 	 1.287196767e-12 	 2.882888997e-07 	 8.162341731e-10 	 1.367450672e-12 	 3.062079996e-07 	 8.669684729e-10 	 1.452164054e-12 	 5.968082554e-07 	 2.17051147e-09 	 5.370516966e-12 	 -8.0939424e-15 	 3.489462416e-07 	 9.879734869e-10 	 1.654900786e-12 	 3.706356047e-07 	 1.049382975e-09 	 1.75758828e-12 	 3.936731081e-07 	 1.114608983e-09 	 1.867136654e-12 	 4.181425478e-07 	 1.183889546e-09 	 1.983114623e-12 	 8.149719296e-07 	 2.963943459e-09 	 7.333317686e-12 	 -1.083713929e-14 	 4.765037839e-07 	 1.349127961e-09 	 2.259798721e-12 	 5.061217087e-07 	 1.432985247e-09 	 2.400506286e-12 	 5.375805875e-07 	 1.52205499e-09 	 2.549590543e-12 	 1.047760126e-06 	 3.81056343e-09 	 9.428068222e-12 	 -1.431157042e-14 	 6.126120995e-07 	 1.734492143e-09 	 2.905115817e-12 	 6.506900743e-07 	 1.842302366e-09 	 3.086066752e-12 	 6.911348527e-07 	 1.956814304e-09 	 3.277696886e-12 	 7.340935463e-07 	 2.078443086e-09 	 3.481059334e-12 	 1.430769572e-06 	 5.203517208e-09 	 1.287429887e-11 	 -1.983871359e-14 	 8.365528799e-07 	 2.368537055e-09 	 3.967411261e-12 	 8.885502854e-07 	 2.515757958e-09 	 4.213807168e-12 	 9.437796804e-07 	 2.672128977e-09 	 4.47578278e-12 	 1.839453917e-06 	 6.689847597e-09 	 1.655182535e-11 	 -2.478199469e-14 	 1.07550545e-06 	 3.04508495e-09 	 5.100800132e-12 	 1.142355369e-06 	 3.234357158e-09 	 5.417681328e-12 	 1.213360462e-06 	 3.435394475e-09 	 5.754251203e-12 	 1.288779001e-06 	 3.648927392e-09 	 6.112240633e-12 	 0.00820450094 	 0.001619290041 	 -0.004386141585 	 -0.002645009674 	 -1.263132513e-06 	 3.576314466e-09 	 -5.990495104e-12 	 -1.189214791e-06 	 3.367030473e-09 	 -5.639771558e-12 	 -1.119622687e-06 	 3.16999413e-09 	 -5.309860161e-12 	 -1.914908323e-06 	 6.964264959e-09 	 -1.723081873e-11 	 -2.610270117e-14 	 
0.7185929648 	 	7.532879029 	 -3.507692296 	 -0.1586589788 	 0.5888816588 	 -0.4207085676 	 -0.1329037179 	 0.009477822135 	 -0.0005219090725 	 -1.407898387e-05 	 -0.4664455006 	 0.1099954525 	 -0.03558172793 	 -0.000643665266 	 1.774368864e-05 	 2.397518714e-07 	 -0.001063894361 	 2.932799282e-05 	 3.962784346e-07 	 -0.001758478004 	 4.847533001e-05 	 6.549963378e-07 	 -0.08210969449 	 0.09297855737 	 -0.04990498805 	 4.964389582e-05 	 -6.805210599e-07 	 -4.595711845e-09 	 6.382415477e-05 	 -8.749047737e-07 	 -5.908428323e-09 	 8.205485619e-05 	 -1.12481216e-06 	 -7.59610966e-09 	 0.0001054929666 	 -1.446102974e-06 	 -9.765858535e-09 	 0.0001355632702 	 -1.855338491e-06 	 -1.251338641e-08 	 0.0001742854987 	 -2.385296501e-06 	 -1.608770411e-08 	 -0.03214438103 	 0.01809414168 	 0.005536526381 	 -0.0002089429751 	 -2.864200975e-06 	 1.934259248e-08 	 -4.594600432e-06 	 3.197092495e-08 	 1.1178054e-10 	 -3.911123045e-06 	 2.519715995e-08 	 8.216699317e-11 	 -5.906999929e-06 	 4.110308449e-08 	 1.437100718e-10 	 -5.028294384e-06 	 3.23944647e-08 	 1.056369167e-10 	 -7.591107834e-06 	 5.273994727e-08 	 1.841411316e-10 	 -6.464574017e-06 	 4.164760372e-08 	 1.358108319e-10 	 -9.759428289e-06 	 6.78045603e-08 	 2.36738803e-10 	 -8.311111885e-06 	 5.354380612e-08 	 1.746039019e-10 	 -9.376404892e-06 	 6.040688767e-08 	 1.969839503e-10 	 -1.416125813e-05 	 9.853925881e-08 	 3.445252996e-10 	 -1.205467676e-05 	 7.766148262e-08 	 2.532507863e-10 	 -1.820627322e-05 	 1.266859661e-07 	 4.429356171e-10 	 -1.549796893e-05 	 9.984467215e-08 	 3.255890079e-10 	 0.02282880531 	 -0.007064415628 	 -0.0001152783687 	 1.646127226e-05 	 1.060506922e-07 	 -3.458257334e-10 	 1.933791593e-05 	 1.345603535e-07 	 -4.704669361e-10 	 4.59569117e-07 	 1.671391296e-09 	 4.135178548e-12 	 -6.10127381e-15 	 2.687042527e-07 	 7.607838685e-10 	 1.274042488e-12 	 2.854060347e-07 	 8.080716604e-10 	 1.353414325e-12 	 3.031459454e-07 	 8.582988368e-10 	 1.437790076e-12 	 5.908402228e-07 	 2.148806539e-09 	 5.316383422e-12 	 -7.882474345e-15 	 3.454568083e-07 	 9.780939525e-10 	 1.638167288e-12 	 3.669292796e-07 	 1.038889037e-09 	 1.740455955e-12 	 3.897364097e-07 	 1.103462926e-09 	 1.848326669e-12 	 4.139611573e-07 	 1.172050653e-09 	 1.963254347e-12 	 8.068222785e-07 	 2.934304731e-09 	 7.259828326e-12 	 -1.109630172e-14 	 4.71738786e-07 	 1.335636776e-09 	 2.237079931e-12 	 5.010605341e-07 	 1.418655729e-09 	 2.376193511e-12 	 5.322048268e-07 	 1.506834719e-09 	 2.523765262e-12 	 1.037282613e-06 	 3.772457995e-09 	 9.333629028e-12 	 -1.423651902e-14 	 6.064860299e-07 	 1.717147585e-09 	 2.876715863e-12 	 6.441832284e-07 	 1.82387971e-09 	 3.054925072e-12 	 6.84223562e-07 	 1.937245818e-09 	 3.24491963e-12 	 7.267526727e-07 	 2.057659181e-09 	 3.446492067e-12 	 1.416461996e-06 	 5.151482484e-09 	 1.274569041e-11 	 -1.916372586e-14 	 8.281874212e-07 	 2.344851588e-09 	 3.927539734e-12 	 8.79664857e-07 	 2.490599985e-09 	 4.171799839e-12 	 9.343419624e-07 	 2.645408122e-09 	 4.431123302e-12 	 1.821059532e-06 	 6.622949444e-09 	 1.638653155e-11 	 -2.495668474e-14 	 1.064750485e-06 	 3.0146343e-09 	 5.049343294e-12 	 1.130931911e-06 	 3.202013813e-09 	 5.363593273e-12 	 1.201226959e-06 	 3.40104109e-09 	 5.697007733e-12 	 1.275891319e-06 	 3.612438276e-09 	 6.051208666e-12 	 -2.202974829e-16 	 0.006478278618 	 4.096970077e-16 	 0.003967481121 	 -1.275891319e-06 	 3.612438411e-09 	 -6.05120748e-12 	 -1.20122696e-06 	 3.40104086e-09 	 -5.696955496e-12 	 -1.130931912e-06 	 3.202013884e-09 	 -5.363685588e-12 	 -1.934250667e-06 	 7.034610534e-09 	 -1.740479511e-11 	 -2.612549375e-14 	 
0.7286432161 	 	7.492065111 	 -3.523635955 	 -0.2035607555 	 0.5534914496 	 -0.4054925626 	 -0.131136478 	 0.009383044707 	 -0.0005166900255 	 -1.393819521e-05 	 -0.4649238841 	 0.1268370197 	 -0.02449055785 	 -0.0006372286673 	 1.756625324e-05 	 2.373543726e-07 	 -0.001053255507 	 2.903471534e-05 	 3.923156834e-07 	 -0.001740893371 	 4.799058077e-05 	 6.484464291e-07 	 -0.05944641756 	 0.1085857587 	 -0.0436009359 	 4.914746102e-05 	 -6.73715906e-07 	 -4.549755237e-09 	 6.318591857e-05 	 -8.661557993e-07 	 -5.849344689e-09 	 8.12343145e-05 	 -1.113564132e-06 	 -7.52014929e-09 	 0.0001044380457 	 -1.431642065e-06 	 -9.668200635e-09 	 0.0001342076489 	 -1.836785262e-06 	 -1.238825365e-08 	 0.0001725426583 	 -2.361443736e-06 	 -1.59268284e-08 	 -0.01900813014 	 0.01177025656 	 0.004090207694 	 -0.0002110534924 	 -2.893132053e-06 	 1.953797045e-08 	 -4.548654812e-06 	 3.165121824e-08 	 1.106627646e-10 	 -3.872012142e-06 	 2.494519006e-08 	 8.134517553e-11 	 -5.847930425e-06 	 4.069205732e-08 	 1.42272497e-10 	 -4.978011861e-06 	 3.207052283e-08 	 1.045806297e-10 	 -7.515197391e-06 	 5.221255153e-08 	 1.822994901e-10 	 -6.399928818e-06 	 4.123113133e-08 	 1.344527563e-10 	 -9.661834823e-06 	 6.712652016e-08 	 2.343715569e-10 	 -8.228001462e-06 	 5.300837231e-08 	 1.728582033e-10 	 -9.282641629e-06 	 5.980282406e-08 	 1.95014138e-10 	 -1.401964674e-05 	 9.755387477e-08 	 3.410800389e-10 	 -1.1934131e-05 	 7.688487462e-08 	 2.507181224e-10 	 -1.802421201e-05 	 1.254191169e-07 	 4.385065411e-10 	 -1.534299054e-05 	 9.884623351e-08 	 3.223331599e-10 	 0.01774890102 	 -0.008483492858 	 -0.002103489325 	 1.662754633e-05 	 1.071219019e-07 	 -3.493191617e-10 	 1.953324676e-05 	 1.359195376e-07 	 -4.752189801e-10 	 4.549734651e-07 	 1.654677445e-09 	 4.093779923e-12 	 -6.165092149e-15 	 2.660172325e-07 	 7.531764107e-10 	 1.261669127e-12 	 2.825519987e-07 	 7.999911106e-10 	 1.340057608e-12 	 3.001145115e-07 	 8.49715926e-10 	 1.423275964e-12 	 5.849318699e-07 	 2.127319069e-09 	 5.26362189e-12 	 -7.78704582e-15 	 3.420022695e-07 	 9.683128968e-10 	 1.622086638e-12 	 3.632600176e-07 	 1.028500048e-09 	 1.72256362e-12 	 3.858390787e-07 	 1.092428185e-09 	 1.8299372e-12 	 4.098215805e-07 	 1.160330179e-09 	 1.94354909e-12 	 7.987541234e-07 	 2.904961761e-09 	 7.187364362e-12 	 -1.058452987e-14 	 4.670214376e-07 	 1.32228068e-09 	 2.214977328e-12 	 4.960499706e-07 	 1.404469366e-09 	 2.352888558e-12 	 5.268828229e-07 	 1.491766539e-09 	 2.498855994e-12 	 1.026909874e-06 	 3.734733476e-09 	 9.240311591e-12 	 -1.408788361e-14 	 6.004212203e-07 	 1.699976017e-09 	 2.847256521e-12 	 6.3774145e-07 	 1.805641114e-09 	 3.024559298e-12 	 6.773813836e-07 	 1.917873628e-09 	 3.212436684e-12 	 7.194852066e-07 	 2.037082422e-09 	 3.412060622e-12 	 1.402297495e-06 	 5.099968341e-09 	 1.261831059e-11 	 -1.937010849e-14 	 8.199056164e-07 	 2.321403827e-09 	 3.888346372e-12 	 8.708682819e-07 	 2.465694609e-09 	 4.129660588e-12 	 9.249986212e-07 	 2.618953703e-09 	 4.386927363e-12 	 1.802849089e-06 	 6.556720585e-09 	 1.622234171e-11 	 -2.455250139e-14 	 1.05410307e-06 	 2.984488155e-09 	 4.999118562e-12 	 1.119622687e-06 	 3.169994235e-09 	 5.309729118e-12 	 1.18921479e-06 	 3.367030704e-09 	 5.639894417e-12 	 1.263132513e-06 	 3.57631457e-09 	 5.990234974e-12 	 -0.00820450094 	 0.001619290041 	 0.004386141585 	 -0.002645009674 	 -1.288779001e-06 	 3.648927824e-09 	 -6.11220769e-12 	 -1.213360463e-06 	 3.4353943e-09 	 -5.754210616e-12 	 -1.142355369e-06 	 3.234357341e-09 	 -5.417791835e-12 	 -1.953788387e-06 	 7.105666814e-09 	 -1.758055591e-11 	 -2.667631504e-14 	 
0.7386934673 	 	7.45058661 	 -3.538150675 	 -0.2475662782 	 0.5178581893 	 -0.389436672 	 -0.1287811799 	 0.009289215046 	 -0.0005115231685 	 -1.379881443e-05 	 -0.4609526479 	 0.1416663418 	 -0.01388313714 	 -0.000630856434 	 1.739059218e-05 	 2.349808488e-07 	 -0.00104272304 	 2.874437062e-05 	 3.883925595e-07 	 -0.001723484583 	 4.751067898e-05 	 6.419620194e-07 	 -0.03574935921 	 0.120373358 	 -0.03173839526 	 4.865599053e-05 	 -6.669788033e-07 	 -4.504258132e-09 	 6.255406468e-05 	 -8.574943136e-07 	 -5.790851944e-09 	 8.042197816e-05 	 -1.102428584e-06 	 -7.444948276e-09 	 0.000103393674 	 -1.417325764e-06 	 -9.571519611e-09 	 0.0001328655836 	 -1.818417563e-06 	 -1.226437177e-08 	 0.0001708172461 	 -2.337829496e-06 	 -1.576756165e-08 	 -0.007288935114 	 0.004931416375 	 0.001869711985 	 -0.0002131853278 	 -2.922355362e-06 	 1.973532213e-08 	 -4.503168645e-06 	 3.133470875e-08 	 1.095565404e-10 	 -3.833292345e-06 	 2.469574014e-08 	 8.053181776e-11 	 -5.78945161e-06 	 4.028514025e-08 	 1.408502411e-10 	 -4.928232159e-06 	 3.174982001e-08 	 1.035346585e-10 	 -7.440046046e-06 	 5.169043052e-08 	 1.804765701e-10 	 -6.335930066e-06 	 4.081882338e-08 	 1.331083703e-10 	 -9.565217285e-06 	 6.645526063e-08 	 2.32027716e-10 	 -8.145722136e-06 	 5.247829294e-08 	 1.711292089e-10 	 -9.18981599e-06 	 5.920480061e-08 	 1.930641826e-10 	 -1.387945145e-05 	 9.657834381e-08 	 3.376691951e-10 	 -1.181479069e-05 	 7.611603254e-08 	 2.48211069e-10 	 -1.78439714e-05 	 1.241649363e-07 	 4.341209953e-10 	 -1.518956192e-05 	 9.785777943e-08 	 3.191097998e-10 	 0.008439549227 	 -0.004971362097 	 -0.001682655383 	 1.679549992e-05 	 1.082039324e-07 	 -3.528476907e-10 	 1.973055061e-05 	 1.372924503e-07 	 -4.800190832e-10 	 4.504237681e-07 	 1.638130901e-09 	 4.052761417e-12 	 -6.224628537e-15 	 2.633570823e-07 	 7.456442542e-10 	 1.248980753e-12 	 2.797265021e-07 	 7.919913791e-10 	 1.326430632e-12 	 2.971133914e-07 	 8.412191869e-10 	 1.409000987e-12 	 5.790826001e-07 	 2.10604582e-09 	 5.210816023e-12 	 -7.746899213e-15 	 3.385822751e-07 	 9.586301993e-10 	 1.60540326e-12 	 3.59627448e-07 	 1.018215295e-09 	 1.705553407e-12 	 3.819807203e-07 	 1.081504342e-09 	 1.811436047e-12 	 4.057233989e-07 	 1.148726999e-09 	 1.924138492e-12 	 7.907666493e-07 	 2.875912372e-09 	 7.115410228e-12 	 -1.107476362e-14 	 4.623512623e-07 	 1.309057622e-09 	 2.192740157e-12 	 4.910895124e-07 	 1.390424413e-09 	 2.328993275e-12 	 5.216140387e-07 	 1.476848784e-09 	 2.473644045e-12 	 1.016640861e-06 	 3.697386433e-09 	 9.148003436e-12 	 -1.401322103e-14 	 5.944170586e-07 	 1.68297676e-09 	 2.819138804e-12 	 6.313640889e-07 	 1.787584467e-09 	 2.994355342e-12 	 6.706076265e-07 	 1.898695397e-09 	 3.180414955e-12 	 7.122904147e-07 	 2.016711726e-09 	 3.378056817e-12 	 1.388274637e-06 	 5.048968727e-09 	 1.249196178e-11 	 -1.902523773e-14 	 8.117066288e-07 	 2.298189755e-09 	 3.849615835e-12 	 8.621596718e-07 	 2.44103791e-09 	 4.088949162e-12 	 9.157487126e-07 	 2.592764942e-09 	 4.342813233e-12 	 1.784820749e-06 	 6.49115408e-09 	 1.606052183e-11 	 -2.41132437e-14 	 1.043562127e-06 	 2.954643262e-09 	 4.948960868e-12 	 1.108426554e-06 	 3.138294699e-09 	 5.256822064e-12 	 1.177322742e-06 	 3.333360876e-09 	 5.583573339e-12 	 1.250501294e-06 	 3.540551404e-09 	 5.930693373e-12 	 -0.00820369667 	 -0.004859306894 	 -0.002193181524 	 0.0006612691169 	 -1.301796861e-06 	 3.685785489e-09 	 -6.174043631e-12 	 -1.225616525e-06 	 3.470095226e-09 	 -5.812837426e-12 	 -1.153894215e-06 	 3.267027529e-09 	 -5.472605976e-12 	 -1.973523457e-06 	 7.177440396e-09 	 -1.775814586e-11 	 -2.662772918e-14 	 
0.7487437186 	 	7.408439337 	 -3.551213302 	 -0.2906103842 	 0.4820721028 	 -0.3726119223 	 -0.1258643042 	 0.009196323673 	 -0.0005064079797 	 -1.366082744e-05 	 -0.4545796652 	 0.1544082975 	 -0.003877087302 	 -0.0006245479225 	 1.721668772e-05 	 2.326310598e-07 	 -0.001032295897 	 2.845692932e-05 	 3.845086664e-07 	 -0.001706249882 	 4.703557617e-05 	 6.35542453e-07 	 -0.01174580024 	 0.1269982863 	 -0.01320282322 	 4.81694347e-05 	 -6.603090711e-07 	 -4.4592157e-09 	 6.192852927e-05 	 -8.489194421e-07 	 -5.732944013e-09 	 7.961776512e-05 	 -1.091404391e-06 	 -7.37049931e-09 	 0.0001023597459 	 -1.403152626e-06 	 -9.475805334e-09 	 0.0001315369389 	 -1.80023354e-06 	 -1.21417292e-08 	 0.000169109088 	 -2.314451397e-06 	 -1.560988715e-08 	 0.000217413328 	 -2.975550202e-06 	 -2.00686887e-08 	 -0.0002153386967 	 -2.951873854e-06 	 1.993466715e-08 	 -4.458137336e-06 	 3.102136445e-08 	 1.084607939e-10 	 -3.794959743e-06 	 2.444878458e-08 	 7.972634098e-11 	 -5.731557579e-06 	 3.988229234e-08 	 1.394413674e-10 	 -4.878950251e-06 	 3.14323241e-08 	 1.024996897e-10 	 -7.365646209e-06 	 5.117353033e-08 	 1.786717815e-10 	 -6.272571296e-06 	 4.041063872e-08 	 1.317771446e-10 	 -9.469565913e-06 	 6.579071355e-08 	 2.297072042e-10 	 -8.064265597e-06 	 5.19535144e-08 	 1.694182079e-10 	 -9.0979186e-06 	 5.86127574e-08 	 1.91133651e-10 	 -1.374065809e-05 	 9.561256871e-08 	 3.342925887e-10 	 -1.169664377e-05 	 7.535487827e-08 	 2.457291335e-10 	 -1.766553318e-05 	 1.229232976e-07 	 4.297802347e-10 	 -1.503766757e-05 	 9.68792099e-08 	 3.159184439e-10 	 -2.270204316e-05 	 1.577246132e-07 	 5.506935324e-10 	 1.696515e-05 	 1.092968922e-07 	 -3.564120205e-10 	 1.992984742e-05 	 1.38679231e-07 	 -4.848674537e-10 	 4.459195678e-07 	 1.621750057e-09 	 4.012630171e-12 	 -6.044808225e-15 	 2.607235341e-07 	 7.381879227e-10 	 1.236548629e-12 	 2.769292605e-07 	 7.840713657e-10 	 1.31345611e-12 	 2.941422821e-07 	 8.328066616e-10 	 1.395072364e-12 	 5.732918226e-07 	 2.084985568e-09 	 5.158616834e-12 	 -7.931201934e-15 	 3.35196481e-07 	 9.490436875e-10 	 1.589997352e-12 	 3.560312036e-07 	 1.008033166e-09 	 1.688456856e-12 	 3.781609447e-07 	 1.070689474e-09 	 1.793578473e-12 	 4.01666199e-07 	 1.137239739e-09 	 1.904982978e-12 	 7.828590487e-07 	 2.847153661e-09 	 7.044139374e-12 	 -1.020930596e-14 	 4.577277885e-07 	 1.295967507e-09 	 2.170698665e-12 	 4.861786587e-07 	 1.376520497e-09 	 2.305840732e-12 	 5.163979421e-07 	 1.462080591e-09 	 2.449057831e-12 	 1.006474538e-06 	 3.66041313e-09 	 9.056326129e-12 	 -1.362019153e-14 	 5.884729374e-07 	 1.666146689e-09 	 2.790767322e-12 	 6.250505006e-07 	 1.769709208e-09 	 2.964234602e-12 	 6.639016066e-07 	 1.8797085e-09 	 3.148514021e-12 	 7.051675705e-07 	 1.996544948e-09 	 3.344362261e-12 	 1.374392007e-06 	 4.998479687e-09 	 1.236714464e-11 	 -1.895173867e-14 	 8.035896306e-07 	 2.275207874e-09 	 3.810925262e-12 	 8.535381477e-07 	 2.416627117e-09 	 4.047686564e-12 	 9.065913022e-07 	 2.566837265e-09 	 4.299812218e-12 	 1.766972691e-06 	 6.426242936e-09 	 1.589974351e-11 	 -2.413756943e-14 	 1.033126593e-06 	 2.925097428e-09 	 4.89958232e-12 	 1.097342381e-06 	 3.10691155e-09 	 5.204192931e-12 	 1.165549613e-06 	 3.300027584e-09 	 5.5276573e-12 	 1.237996385e-06 	 3.505146387e-09 	 5.870982787e-12 	 2.412890791e-06 	 8.775360161e-09 	 2.171172964e-11 	 -3.295280715e-14 	 -1.314946213e-06 	 3.723014939e-09 	 -6.236437489e-12 	 -1.237996385e-06 	 3.505146287e-09 	 -5.870955907e-12 	 -1.165549613e-06 	 3.300027437e-09 	 -5.527850981e-12 	 -1.993457868e-06 	 7.249939109e-09 	 -1.79374167e-11 	 -2.72052838e-14 	 
0.7587939698 	 	7.365619035 	 -3.562800538 	 -0.3326268606 	 0.446226243 	 -0.355092956 	 -0.122414818 	 0.009104361207 	 -0.0005013439423 	 -1.352422031e-05 	 -0.4458686577 	 0.1650084658 	 0.005424312785 	 -0.0006183024956 	 1.704452228e-05 	 2.303047687e-07 	 -0.001021973024 	 2.817236241e-05 	 3.806636118e-07 	 -0.001689187526 	 4.656522435e-05 	 6.291870817e-07 	 0.01174580024 	 0.1269982863 	 0.01320282322 	 4.768774438e-05 	 -6.537060358e-07 	 -4.414624076e-09 	 6.130924916e-05 	 -8.40430319e-07 	 -5.675615011e-09 	 7.882159413e-05 	 -1.080490438e-06 	 -7.296794763e-09 	 0.000101336157 	 -1.389121217e-06 	 -9.38104805e-09 	 0.0001302215805 	 -1.782231355e-06 	 -1.202031312e-08 	 0.0001674180113 	 -2.291307077e-06 	 -1.545378966e-08 	 0.0002152392129 	 -2.945794949e-06 	 -1.986800342e-08 	 -0.0002175138167 	 -2.981690509e-06 	 2.013602542e-08 	 -4.413556336e-06 	 3.071115312e-08 	 1.073758954e-10 	 -3.757010463e-06 	 2.420429936e-08 	 7.892893097e-11 	 -5.674242483e-06 	 3.948347276e-08 	 1.380471345e-10 	 -4.830161157e-06 	 3.111800341e-08 	 1.014742582e-10 	 -7.291990364e-06 	 5.066179965e-08 	 1.768850379e-10 	 -6.209846108e-06 	 4.000653556e-08 	 1.304595287e-10 	 -9.374871047e-06 	 6.513281204e-08 	 2.27410315e-10 	 -7.983623617e-06 	 5.143398376e-08 	 1.677239115e-10 	 -9.006940176e-06 	 5.802663478e-08 	 1.89222221e-10 	 -1.360325266e-05 	 9.465645087e-08 	 3.309500715e-10 	 -1.157967831e-05 	 7.460133566e-08 	 2.432713992e-10 	 -1.748887933e-05 	 1.216940748e-07 	 4.254824044e-10 	 -1.488729216e-05 	 9.591042602e-08 	 3.127594435e-10 	 -2.247502463e-05 	 1.561473803e-07 	 5.451865054e-10 	 1.71365137e-05 	 1.104008922e-07 	 -3.600118894e-10 	 2.013115731e-05 	 1.400800193e-07 	 -4.897653036e-10 	 4.414604095e-07 	 1.605532121e-09 	 3.972398612e-12 	 -6.17623203e-15 	 2.581163206e-07 	 7.308063991e-10 	 1.223978184e-12 	 2.741599908e-07 	 7.762308269e-10 	 1.300277432e-12 	 2.91200884e-07 	 8.244787599e-10 	 1.380630904e-12 	 5.675589527e-07 	 2.064136124e-09 	 5.107142823e-12 	 -7.724130192e-15 	 3.31844544e-07 	 9.395534628e-10 	 1.573586263e-12 	 3.524709213e-07 	 9.979531041e-10 	 1.671600702e-12 	 3.74379367e-07 	 1.059982215e-09 	 1.775524728e-12 	 3.976495706e-07 	 1.125867546e-09 	 1.885753268e-12 	 7.750305238e-07 	 2.818682178e-09 	 6.973960966e-12 	 -1.062278448e-14 	 4.531505488e-07 	 1.283007821e-09 	 2.14926134e-12 	 4.813169127e-07 	 1.362755355e-09 	 2.282787757e-12 	 5.112340057e-07 	 1.447459942e-09 	 2.424486463e-12 	 9.964098761e-07 	 3.623809212e-09 	 8.965906927e-12 	 -1.371425686e-14 	 5.825882577e-07 	 1.649485451e-09 	 2.762806361e-12 	 6.188000481e-07 	 1.752012044e-09 	 2.934892311e-12 	 6.572626459e-07 	 1.860911635e-09 	 3.117158659e-12 	 6.981159538e-07 	 1.976579558e-09 	 3.310649293e-12 	 1.360648202e-06 	 4.948495215e-09 	 1.224350787e-11 	 -1.824806589e-14 	 7.955538015e-07 	 2.252456392e-09 	 3.772840598e-12 	 8.450028376e-07 	 2.39246165e-09 	 4.007203854e-12 	 8.97525465e-07 	 2.541168746e-09 	 4.256412149e-12 	 1.749303112e-06 	 6.361980855e-09 	 1.574066842e-11 	 -2.364760377e-14 	 1.022795414e-06 	 2.895846384e-09 	 4.850883566e-12 	 1.086369049e-06 	 3.075842903e-09 	 5.151972465e-12 	 1.153894214e-06 	 3.267027532e-09 	 5.472409137e-12 	 1.225616525e-06 	 3.47009533e-09 	 5.812789362e-12 	 2.388762085e-06 	 8.687607629e-09 	 2.149443631e-11 	 -3.252032976e-14 	 -1.328228386e-06 	 3.760620838e-09 	 -6.299402479e-12 	 -1.250501294e-06 	 3.540551399e-09 	 -5.930799598e-12 	 -1.177322742e-06 	 3.333360636e-09 	 -5.583692458e-12 	 -2.013593636e-06 	 7.323170355e-09 	 -1.811905984e-11 	 -2.740223182e-14 	 
0.7688442211 	 	7.322121377 	 -3.572888934 	 -0.3735484368 	 0.4104164999 	 -0.3369580394 	 -0.1184641785 	 0.009013318357 	 -0.0004963305449 	 -1.338897924e-05 	 -0.4348992028 	 0.173433121 	 0.01393211648 	 -0.0006121195224 	 1.687407849e-05 	 2.280017402e-07 	 -0.00101175338 	 2.789064115e-05 	 3.768570077e-07 	 -0.001672295792 	 4.609957601e-05 	 6.228952637e-07 	 0.03574935921 	 0.120373358 	 0.03173839526 	 4.721087093e-05 	 -6.4716903e-07 	 -4.370478164e-09 	 6.069616181e-05 	 -8.320260861e-07 	 -5.618859259e-09 	 7.803338479e-05 	 -1.069685624e-06 	 -7.223827381e-09 	 0.000100322804 	 -1.375230121e-06 	 -9.287238419e-09 	 0.0001289193756 	 -1.764409191e-06 	 -1.190011138e-08 	 0.0001657438452 	 -2.268394198e-06 	 -1.529925277e-08 	 0.0002130868388 	 -2.916337246e-06 	 -1.966932496e-08 	 0.007517752651 	 0.005573913035 	 -0.002337144981 	 -4.369421142e-06 	 3.040404432e-08 	 1.063022633e-10 	 -3.719440673e-06 	 2.39622584e-08 	 7.813969867e-11 	 -5.617500533e-06 	 3.90886416e-08 	 1.366667179e-10 	 -4.78185995e-06 	 3.080682621e-08 	 1.004596031e-10 	 -7.219071071e-06 	 5.015518564e-08 	 1.751161619e-10 	 -6.147748167e-06 	 3.960647373e-08 	 1.291547958e-10 	 -9.281123121e-06 	 6.44814894e-08 	 2.251363091e-10 	 -7.903788049e-06 	 5.091964818e-08 	 1.660467671e-10 	 -8.916871528e-06 	 5.744637352e-08 	 1.873299471e-10 	 -1.346722128e-05 	 9.37098941e-08 	 3.276403292e-10 	 -1.14638825e-05 	 7.385532855e-08 	 2.408393558e-10 	 -1.7313992e-05 	 1.204771441e-07 	 4.212274975e-10 	 -1.473842048e-05 	 9.495132994e-08 	 3.096320481e-10 	 -2.225027626e-05 	 1.545859193e-07 	 5.397346457e-10 	 -0.008716424475 	 -0.005524857936 	 0.002048815584 	 2.033450061e-05 	 1.414949572e-07 	 -4.947124694e-10 	 4.370458425e-07 	 1.589477063e-09 	 3.93234407e-12 	 -6.049538423e-15 	 2.555351786e-07 	 7.234982016e-10 	 1.212071929e-12 	 2.714184142e-07 	 7.684684178e-10 	 1.287427066e-12 	 2.882888997e-07 	 8.162341617e-10 	 1.36730672e-12 	 5.618834105e-07 	 2.043494841e-09 	 5.055956495e-12 	 -7.754159039e-15 	 3.285261267e-07 	 9.301581228e-10 	 1.558279813e-12 	 3.489462416e-07 	 9.879735059e-10 	 1.654984764e-12 	 3.706356047e-07 	 1.049382935e-09 	 1.757555141e-12 	 3.93673108e-07 	 1.114609067e-09 	 1.867071358e-12 	 7.672802831e-07 	 2.790495269e-09 	 6.904004626e-12 	 -1.03420057e-14 	 4.486190811e-07 	 1.270177796e-09 	 2.127467363e-12 	 4.765037838e-07 	 1.34912781e-09 	 2.260051106e-12 	 5.061217088e-07 	 1.432985186e-09 	 2.400376097e-12 	 9.86445861e-07 	 3.587571201e-09 	 8.876474166e-12 	 -1.342671797e-14 	 5.767624238e-07 	 1.632990883e-09 	 2.735278327e-12 	 6.126120993e-07 	 1.734492154e-09 	 2.904830247e-12 	 6.506900745e-07 	 1.842302294e-09 	 3.08599308e-12 	 6.911348523e-07 	 1.95681417e-09 	 3.277783539e-12 	 1.347041834e-06 	 4.899010506e-09 	 1.212109468e-11 	 -1.853191603e-14 	 7.875983302e-07 	 2.22993167e-09 	 3.73531679e-12 	 8.365528798e-07 	 2.368537136e-09 	 3.967452213e-12 	 8.885502855e-07 	 2.515757781e-09 	 4.214132693e-12 	 1.731810228e-06 	 6.298361832e-09 	 1.558347495e-11 	 -2.367078931e-14 	 1.012567545e-06 	 2.86688847e-09 	 4.801949579e-12 	 1.07550545e-06 	 3.045084739e-09 	 5.100709858e-12 	 1.142355369e-06 	 3.23435752e-09 	 5.417565756e-12 	 1.213360462e-06 	 3.435394346e-09 	 5.75413498e-12 	 2.364874664e-06 	 8.60073264e-09 	 2.127966099e-11 	 -3.240328803e-14 	 0.007489799464 	 -0.00379869807 	 0.00126623395 	 -1.263132513e-06 	 3.576314555e-09 	 -5.99033678e-12 	 -1.189214791e-06 	 3.367030556e-09 	 -5.640047972e-12 	 -2.033932794e-06 	 7.397141421e-09 	 -1.830168244e-11 	 -2.758076649e-14 	 
0.7788944724 	 	7.277941972 	 -3.58145489 	 -0.4133067783 	 0.3747416102 	 -0.3182890701 	 -0.1140463353 	 0.008923185929 	 -0.000491367281 	 -1.325509057e-05 	 -0.4217667406 	 0.1796692289 	 0.02157170036 	 -0.0006059983784 	 1.670533911e-05 	 2.257217422e-07 	 -0.001001635931 	 2.761173707e-05 	 3.73088469e-07 	 -0.001655572974 	 4.563858411e-05 	 6.166663632e-07 	 0.05944641756 	 0.1085857587 	 0.0436009359 	 4.673876618e-05 	 -6.406973938e-07 	 -4.326773609e-09 	 6.008920527e-05 	 -8.237058949e-07 	 -5.562671127e-09 	 7.725305748e-05 	 -1.058988858e-06 	 -7.151589735e-09 	 9.931958433e-05 	 -1.361477935e-06 	 -9.194366594e-09 	 0.0001276301927 	 -1.746765247e-06 	 -1.178111108e-08 	 0.0001640864206 	 -2.245710446e-06 	 -1.514626167e-08 	 0.0002109559883 	 -2.887174118e-06 	 -1.94726335e-08 	 0.01952832128 	 0.01315753729 	 -0.004993250532 	 -4.325727297e-06 	 3.010000681e-08 	 1.052394692e-10 	 -3.682246578e-06 	 2.372263783e-08 	 7.735870474e-11 	 -5.561325998e-06 	 3.869775811e-08 	 1.353002165e-10 	 -4.734041751e-06 	 3.04987608e-08 	 9.94549274e-11 	 -7.146880965e-06 	 4.965363849e-08 	 1.733651734e-10 	 -6.0862712e-06 	 3.921041227e-08 	 1.2786324e-10 	 -9.188312668e-06 	 6.383668006e-08 	 2.228850602e-10 	 -7.824750831e-06 	 5.041045596e-08 	 1.643863837e-10 	 -8.82770356e-06 	 5.687191474e-08 	 1.854565813e-10 	 -1.333255019e-05 	 9.277280301e-08 	 3.243639225e-10 	 -1.134924463e-05 	 7.311678131e-08 	 2.384303356e-10 	 -1.714085353e-05 	 1.192723828e-07 	 4.170154655e-10 	 -1.459103751e-05 	 9.400182441e-08 	 3.065358554e-10 	 -2.202777536e-05 	 1.530400733e-07 	 5.343370682e-10 	 -0.01739451922 	 -0.0083381266 	 0.001900017732 	 2.053989787e-05 	 1.429241872e-07 	 -4.997094549e-10 	 4.326754208e-07 	 1.573582742e-09 	 3.893453439e-12 	 -5.846512906e-15 	 2.52979848e-07 	 7.162631081e-10 	 1.199848567e-12 	 2.68704253e-07 	 7.607840597e-10 	 1.274115437e-12 	 2.854060347e-07 	 8.08071634e-10 	 1.353344377e-12 	 5.562646235e-07 	 2.023059824e-09 	 5.005337314e-12 	 -7.513822945e-15 	 3.252408927e-07 	 9.208562777e-10 	 1.542236159e-12 	 3.454568083e-07 	 9.780939578e-10 	 1.638226002e-12 	 3.669292796e-07 	 1.03888897e-09 	 1.740432272e-12 	 3.897364098e-07 	 1.103462971e-09 	 1.848235991e-12 	 7.596075452e-07 	 2.762591091e-09 	 6.835315512e-12 	 -1.028695193e-14 	 4.441329283e-07 	 1.257476054e-09 	 2.106454928e-12 	 4.717387859e-07 	 1.335636765e-09 	 2.237160969e-12 	 5.010605341e-07 	 1.418655712e-09 	 2.375956905e-12 	 9.765814852e-07 	 3.551695919e-09 	 8.787400035e-12 	 -1.344180861e-14 	 5.709948478e-07 	 1.61666101e-09 	 2.707971142e-12 	 6.064860299e-07 	 1.717147349e-09 	 2.876572275e-12 	 6.441832284e-07 	 1.823879599e-09 	 3.054996681e-12 	 6.842235617e-07 	 1.937246081e-09 	 3.24497262e-12 	 1.333571528e-06 	 4.850020794e-09 	 1.199959444e-11 	 -1.800319735e-14 	 7.797224128e-07 	 2.207632653e-09 	 3.69757911e-12 	 8.281874213e-07 	 2.344851685e-09 	 3.92754455e-12 	 8.79664857e-07 	 2.490599909e-09 	 4.172058037e-12 	 1.71449227e-06 	 6.23537894e-09 	 1.542746765e-11 	 -2.321363755e-14 	 1.002441955e-06 	 2.838219953e-09 	 4.754291521e-12 	 1.064750485e-06 	 3.014634152e-09 	 5.049436917e-12 	 1.130931911e-06 	 3.202014117e-09 	 5.36354621e-12 	 1.201226959e-06 	 3.401040913e-09 	 5.697003779e-12 	 2.341226116e-06 	 8.514725597e-09 	 2.106726629e-11 	 -3.201683939e-14 	 0.004494086137 	 0.003798322005 	 -0.003798573975 	 -1.275891319e-06 	 3.612438133e-09 	 -6.050978884e-12 	 -1.20122696e-06 	 3.401040877e-09 	 -5.697171777e-12 	 -2.054477396e-06 	 7.471859007e-09 	 -1.848652399e-11 	 -2.813923591e-14 	 
0.7889447236 	 	7.233076356 	 -3.588474654 	 -0.4518324795 	 0.3393031673 	 -0.2991715856 	 -0.1091977347 	 0.008833954817 	 -0.0004864536493 	 -1.312254077e-05 	 -0.4065825847 	 0.1837244456 	 0.02828275671 	 -0.0005999384454 	 1.653828712e-05 	 2.234645435e-07 	 -0.0009916196553 	 2.733562202e-05 	 3.693576155e-07 	 -0.001639017383 	 4.518220209e-05 	 6.104997512e-07 	 0.08210969449 	 0.09297855737 	 0.04990498805 	 4.627138243e-05 	 -6.342904737e-07 	 -4.283506076e-09 	 5.948831825e-05 	 -8.15468905e-07 	 -5.507044328e-09 	 7.648053338e-05 	 -1.048399058e-06 	 -7.080074903e-09 	 9.83263968e-05 	 -1.347863269e-06 	 -9.102423725e-09 	 0.0001263539014 	 -1.72929774e-06 	 -1.166330086e-08 	 0.0001624455701 	 -2.22325353e-06 	 -1.499480007e-08 	 0.0002088464461 	 -2.858302619e-06 	 -1.927790887e-08 	 0.03289356585 	 0.01993429984 	 -0.006512224438 	 -4.282470386e-06 	 2.979900911e-08 	 1.041873163e-10 	 -3.64542442e-06 	 2.34854134e-08 	 7.658488878e-11 	 -5.505713204e-06 	 3.831078384e-08 	 1.339474581e-10 	 -4.68670173e-06 	 3.019377572e-08 	 9.846047529e-11 	 -7.075412754e-06 	 4.915710608e-08 	 1.716313882e-10 	 -6.025408998e-06 	 3.881831149e-08 	 1.265848333e-10 	 -9.09643031e-06 	 6.319831838e-08 	 2.206562201e-10 	 -7.746503978e-06 	 4.990635562e-08 	 1.627423356e-10 	 -8.739427263e-06 	 5.630320018e-08 	 1.836021728e-10 	 -1.319922581e-05 	 9.184508275e-08 	 3.211203484e-10 	 -1.123575314e-05 	 7.238561979e-08 	 2.360459209e-10 	 -1.696944643e-05 	 1.18079669e-07 	 4.128450853e-10 	 -1.444512836e-05 	 9.306181401e-08 	 3.034702247e-10 	 -2.180749945e-05 	 1.515096855e-07 	 5.289941867e-10 	 -0.02060874383 	 -0.004723182121 	 -0.00149689276 	 2.074736983e-05 	 1.443678534e-07 	 -5.047568908e-10 	 4.283487027e-07 	 1.55784688e-09 	 3.854497417e-12 	 -6.016076529e-15 	 2.50450071e-07 	 7.091009061e-10 	 1.187887173e-12 	 2.660172326e-07 	 7.531764164e-10 	 1.261704742e-12 	 2.825519986e-07 	 7.99991076e-10 	 1.340016548e-12 	 5.507020242e-07 	 2.002829353e-09 	 4.955412052e-12 	 -7.622431938e-15 	 3.219885112e-07 	 9.116481696e-10 	 1.527057361e-12 	 3.420022694e-07 	 9.683128676e-10 	 1.622113193e-12 	 3.632600175e-07 	 1.028500094e-09 	 1.722743657e-12 	 3.858390788e-07 	 1.092428226e-09 	 1.829873137e-12 	 7.520115331e-07 	 2.734965261e-09 	 6.766818435e-12 	 -1.016246438e-14 	 4.396916359e-07 	 1.244901675e-09 	 2.085041212e-12 	 4.670214375e-07 	 1.32228067e-09 	 2.215095199e-12 	 4.960499704e-07 	 1.40446931e-09 	 2.352705118e-12 	 9.668157522e-07 	 3.516179505e-09 	 8.699724392e-12 	 -1.308781306e-14 	 5.65284947e-07 	 1.600494632e-09 	 2.680777785e-12 	 6.004212202e-07 	 1.699975764e-09 	 2.847237843e-12 	 6.3774145e-07 	 1.805641132e-09 	 3.02466517e-12 	 6.773813838e-07 	 1.9178738e-09 	 3.212323833e-12 	 1.320235925e-06 	 4.801521483e-09 	 1.188006764e-11 	 -1.791030195e-14 	 7.719252539e-07 	 2.185556602e-09 	 3.660881866e-12 	 8.199056166e-07 	 2.321403753e-09 	 3.888294087e-12 	 8.708682821e-07 	 2.465694656e-09 	 4.129921212e-12 	 1.697347491e-06 	 6.173025203e-09 	 1.527344178e-11 	 -2.309937985e-14 	 9.924176189e-07 	 2.80983745e-09 	 4.706461936e-12 	 1.054103069e-06 	 2.984488055e-09 	 4.999208943e-12 	 1.119622687e-06 	 3.169994184e-09 	 5.309584202e-12 	 1.18921479e-06 	 3.367030583e-09 	 5.639752904e-12 	 2.31781405e-06 	 8.429579191e-09 	 2.085632832e-11 	 -3.18342899e-14 	 -0.004494086137 	 0.003798322005 	 0.003798573975 	 -1.288779001e-06 	 3.648927165e-09 	 -6.111971234e-12 	 -1.213360462e-06 	 3.435394292e-09 	 -5.754366966e-12 	 -2.075229517e-06 	 7.547331537e-09 	 -1.867335456e-11 	 -2.823462671e-14 	 
0.7989949749 	 	7.187519997 	 -3.593924315 	 -0.4890550567 	 0.304205632 	 -0.2796947718 	 -0.1039573228 	 0.008745616008 	 -0.0004815891536 	 -1.299131646e-05 	 -0.3894739323 	 0.1856271184 	 0.03401928742 	 -0.0005939391112 	 1.637290564e-05 	 2.212299168e-07 	 -0.0009817035418 	 2.706226808e-05 	 3.656640705e-07 	 -0.001622627346 	 4.473038385e-05 	 6.04394805e-07 	 0.1031030141 	 0.07477577008 	 0.05168270716 	 4.580867248e-05 	 -6.27947622e-07 	 -4.24067151e-09 	 5.889344005e-05 	 -8.073142844e-07 	 -5.45197454e-09 	 7.571573445e-05 	 -1.037915155e-06 	 -7.009274875e-09 	 9.734314107e-05 	 -1.33438475e-06 	 -9.011400456e-09 	 0.000125090373 	 -1.712004908e-06 	 -1.15466691e-08 	 0.000160821128 	 -2.201021181e-06 	 -1.484485374e-08 	 0.0002067579991 	 -2.829719832e-06 	 -1.908513135e-08 	 0.04523407835 	 0.02384692906 	 -0.006000000353 	 -4.239646041e-06 	 2.950102113e-08 	 1.031451922e-10 	 -3.608970481e-06 	 2.32505611e-08 	 7.581913276e-11 	 -5.450656533e-06 	 3.79276787e-08 	 1.326076538e-10 	 -4.639835105e-06 	 2.989184072e-08 	 9.747608826e-11 	 -7.004659219e-06 	 4.866553901e-08 	 1.699153689e-10 	 -5.965155412e-06 	 3.84301313e-08 	 1.253189612e-10 	 -9.005466769e-06 	 6.256634051e-08 	 2.184495357e-10 	 -7.669039587e-06 	 4.94072964e-08 	 1.611150435e-10 	 -8.652033723e-06 	 5.57401728e-08 	 1.817664017e-10 	 -1.306723465e-05 	 9.092663974e-08 	 3.179090297e-10 	 -1.112339655e-05 	 7.166176989e-08 	 2.336860567e-10 	 -1.679975339e-05 	 1.168988823e-07 	 4.087167953e-10 	 -1.430067828e-05 	 9.213120345e-08 	 3.004356618e-10 	 -2.158942629e-05 	 1.499946013e-07 	 5.237041311e-10 	 -0.01633094278 	 0.00451670872 	 -0.005996589943 	 2.095693745e-05 	 1.458261025e-07 	 -5.098553952e-10 	 4.240652516e-07 	 1.542268377e-09 	 3.815734413e-12 	 -5.718388644e-15 	 2.479455915e-07 	 7.020096716e-10 	 1.175746569e-12 	 2.633570823e-07 	 7.456442083e-10 	 1.248910944e-12 	 2.797265021e-07 	 7.919914266e-10 	 1.326442736e-12 	 5.451950499e-07 	 1.982801489e-09 	 4.905554034e-12 	 -7.342526976e-15 	 3.187686528e-07 	 9.025316532e-10 	 1.511632227e-12 	 3.385822751e-07 	 9.586301633e-10 	 1.605446218e-12 	 3.596274482e-07 	 1.018215377e-09 	 1.705638767e-12 	 3.819807203e-07 	 1.081504337e-09 	 1.811461061e-12 	 7.444914807e-07 	 2.707615803e-09 	 6.699103695e-12 	 -1.005292954e-14 	 4.352947567e-07 	 1.232452425e-09 	 2.064763007e-12 	 4.623512623e-07 	 1.309057613e-09 	 2.19279773e-12 	 4.910895123e-07 	 1.39042445e-09 	 2.32888733e-12 	 9.571476755e-07 	 3.481017978e-09 	 8.612774199e-12 	 -1.324492225e-14 	 5.59632145e-07 	 1.584489602e-09 	 2.654188245e-12 	 5.944170584e-07 	 1.68297662e-09 	 2.819217008e-12 	 6.313640891e-07 	 1.787584536e-09 	 2.994419209e-12 	 6.706076267e-07 	 1.898695161e-09 	 3.180303119e-12 	 1.307033676e-06 	 4.75350632e-09 	 1.17611765e-11 	 -1.788838001e-14 	 7.642060659e-07 	 2.163701095e-09 	 3.624063562e-12 	 8.117066288e-07 	 2.298189753e-09 	 3.849638141e-12 	 8.62159672e-07 	 2.441037663e-09 	 4.089149301e-12 	 1.680374158e-06 	 6.111295686e-09 	 1.512034646e-11 	 -2.307040883e-14 	 9.824935259e-07 	 2.78173973e-09 	 4.659431683e-12 	 1.043562127e-06 	 2.954643281e-09 	 4.949075756e-12 	 1.108426554e-06 	 3.138294874e-09 	 5.256863796e-12 	 1.177322742e-06 	 3.333360726e-09 	 5.58352317e-12 	 2.294636105e-06 	 8.345284085e-09 	 2.064795425e-11 	 -3.113934233e-14 	 -0.007489799464 	 -0.00379869807 	 -0.00126623395 	 -1.301796861e-06 	 3.685785116e-09 	 -6.173785286e-12 	 -1.225616525e-06 	 3.47009529e-09 	 -5.812982403e-12 	 -2.096191254e-06 	 7.623566882e-09 	 -1.886186355e-11 	 -2.857191821e-14 	 
0.8090452261 	 	7.141268294 	 -3.597779805 	 -0.5249029413 	 0.2695563424 	 -0.259951472 	 -0.09836654947 	 0.008658160581 	 -0.0004767733024 	 -1.286140439e-05 	 -0.3705838781 	 0.1854262883 	 0.03874959934 	 -0.0005879997698 	 1.620917795e-05 	 2.190176361e-07 	 -0.0009718865886 	 2.679164767e-05 	 3.620074603e-07 	 -0.001606401209 	 4.428308376e-05 	 5.983509077e-07 	 0.1218812411 	 0.05508248382 	 0.04988396547 	 4.535058959e-05 	 -6.216681983e-07 	 -4.198265286e-09 	 5.830451058e-05 	 -7.99241209e-07 	 -5.397455314e-09 	 7.495858344e-05 	 -1.027536091e-06 	 -6.939182355e-09 	 9.636971781e-05 	 -1.321041014e-06 	 -8.921287008e-09 	 0.0001238394797 	 -1.694885002e-06 	 -1.143120331e-08 	 0.0001592129302 	 -2.179011153e-06 	 -1.469640649e-08 	 0.0002046904364 	 -2.801422871e-06 	 -1.889428136e-08 	 0.05471142862 	 0.02359426512 	 -0.003124427356 	 -4.197249935e-06 	 2.920601333e-08 	 1.021136357e-10 	 -3.572881079e-06 	 2.301805744e-08 	 7.506052359e-11 	 -5.396150425e-06 	 3.754840532e-08 	 1.312814937e-10 	 -4.593437142e-06 	 2.959292439e-08 	 9.650124093e-11 	 -6.934613213e-06 	 4.817888752e-08 	 1.682161031e-10 	 -5.905504358e-06 	 3.804583326e-08 	 1.240656689e-10 	 -8.915412855e-06 	 6.19406822e-08 	 2.162650154e-10 	 -7.592349833e-06 	 4.891322743e-08 	 1.595040033e-10 	 -8.56551411e-06 	 5.518277578e-08 	 1.799484984e-10 	 -1.29365634e-05 	 9.001738118e-08 	 3.147300346e-10 	 -1.101216351e-05 	 7.094515774e-08 	 2.313488575e-10 	 -1.663175726e-05 	 1.157299032e-07 	 4.046295993e-10 	 -1.41576727e-05 	 9.120989943e-08 	 2.974312299e-10 	 -2.137353383e-05 	 1.484946677e-07 	 5.184672744e-10 	 -0.005913004102 	 0.01405841776 	 -0.00625770638 	 2.116862189e-05 	 1.472990808e-07 	 -5.150054453e-10 	 4.198246348e-07 	 1.526845993e-09 	 3.777733233e-12 	 -5.741670357e-15 	 2.45466156e-07 	 6.949900096e-10 	 1.164100734e-12 	 2.60723534e-07 	 7.381877998e-10 	 1.236446437e-12 	 2.769292603e-07 	 7.840715301e-10 	 1.313183095e-12 	 5.397431449e-07 	 1.962973481e-09 	 4.856993581e-12 	 -7.08599794e-15 	 3.155809932e-07 	 8.935060936e-10 	 1.496418714e-12 	 3.35196481e-07 	 9.490438255e-10 	 1.589827881e-12 	 3.560312036e-07 	 1.008033138e-09 	 1.688437104e-12 	 3.781609449e-07 	 1.070689496e-09 	 1.79361286e-12 	 7.370466283e-07 	 2.68053981e-09 	 6.632271309e-12 	 -9.919482572e-15 	 4.309418451e-07 	 1.22012817e-09 	 2.043591212e-12 	 4.577277884e-07 	 1.295967516e-09 	 2.170720212e-12 	 4.861786585e-07 	 1.376520522e-09 	 2.305683737e-12 	 9.475762789e-07 	 3.446207863e-09 	 8.526490506e-12 	 -1.29284594e-14 	 5.540358704e-07 	 1.56864519e-09 	 2.627509736e-12 	 5.884729375e-07 	 1.666146632e-09 	 2.790942765e-12 	 6.250505008e-07 	 1.769709208e-09 	 2.964259908e-12 	 6.639016066e-07 	 1.879708487e-09 	 3.148382209e-12 	 1.293963449e-06 	 4.705971738e-09 	 1.164349742e-11 	 -1.759720881e-14 	 7.565640697e-07 	 2.142064105e-09 	 3.588218316e-12 	 8.035896307e-07 	 2.275207881e-09 	 3.810939073e-12 	 8.535381477e-07 	 2.416627339e-09 	 4.048034581e-12 	 1.663570557e-06 	 6.050183501e-09 	 1.49692954e-11 	 -2.22806489e-14 	 9.726686729e-07 	 2.753922428e-09 	 4.61308458e-12 	 1.033126593e-06 	 2.925097447e-09 	 4.899465133e-12 	 1.097342381e-06 	 3.106911702e-09 	 5.204261724e-12 	 1.165549613e-06 	 3.300027434e-09 	 5.527705332e-12 	 2.271689936e-06 	 8.261831943e-09 	 2.044120215e-11 	 -3.130327072e-14 	 1.328228385e-06 	 3.760620787e-09 	 6.299238908e-12 	 -1.314946213e-06 	 3.72301468e-09 	 -6.236136013e-12 	 -1.237996385e-06 	 3.505146374e-09 	 -5.871124357e-12 	 -2.117364724e-06 	 7.700571776e-09 	 -1.905263367e-11 	 -2.869014493e-14 	 
0.8190954774 	 	7.094316575 	 -3.600016895 	 -0.559303472 	 0.235465525 	 -0.2400381964 	 -0.09246937286 	 0.0085715797 	 -0.0004720056093 	 -1.273279142e-05 	 -0.350071428 	 0.1831916954 	 0.04245630107 	 -0.0005821198214 	 1.604708753e-05 	 2.16827478e-07 	 -0.0009621678041 	 2.652373344e-05 	 3.583874161e-07 	 -0.001590337331 	 4.384025663e-05 	 5.923674488e-07 	 0.1379902257 	 0.034884968 	 0.04537644791 	 4.48970875e-05 	 -6.154515686e-07 	 -4.156282908e-09 	 5.772147036e-05 	 -7.912488642e-07 	 -5.343481241e-09 	 7.420900389e-05 	 -1.017260816e-06 	 -6.869791336e-09 	 9.54060287e-05 	 -1.307830715e-06 	 -8.832074755e-09 	 0.0001226010953 	 -1.677936294e-06 	 -1.131689175e-08 	 0.0001576208143 	 -2.157221225e-06 	 -1.454944367e-08 	 0.0002026435492 	 -2.773408876e-06 	 -1.870533994e-08 	 0.06002797868 	 0.01863112857 	 0.001884763601 	 -4.155277788e-06 	 2.891395559e-08 	 1.010927614e-10 	 -3.537152567e-06 	 2.278787871e-08 	 7.431038429e-11 	 -5.342189373e-06 	 3.717292439e-08 	 1.299686672e-10 	 -4.547503155e-06 	 2.929699767e-08 	 9.553627975e-11 	 -6.865267662e-06 	 4.76971026e-08 	 1.665337708e-10 	 -5.846449809e-06 	 3.7665378e-08 	 1.228248774e-10 	 -8.826259474e-06 	 6.132128083e-08 	 2.14102668e-10 	 -7.516426971e-06 	 4.842409925e-08 	 1.579089878e-10 	 -8.479859687e-06 	 5.463095268e-08 	 1.781491392e-10 	 -1.280719885e-05 	 8.911721504e-08 	 3.11582749e-10 	 -1.09020428e-05 	 7.023571253e-08 	 2.290354328e-10 	 -1.646544108e-05 	 1.145726137e-07 	 4.005834346e-10 	 -1.401609716e-05 	 9.029780822e-08 	 2.944570333e-10 	 -2.115980028e-05 	 1.470097335e-07 	 5.132823732e-10 	 0.005913004102 	 0.01405841776 	 0.00625770638 	 2.138244455e-05 	 1.487869377e-07 	 -5.202075297e-10 	 4.156264237e-07 	 1.511577356e-09 	 3.74004405e-12 	 -5.575090339e-15 	 2.430115149e-07 	 6.880400879e-10 	 1.152654171e-12 	 2.581163204e-07 	 7.308064642e-10 	 1.223973621e-12 	 2.741599908e-07 	 7.762308721e-10 	 1.29995174e-12 	 5.343457584e-07 	 1.943343864e-09 	 4.808136252e-12 	 -7.412335465e-15 	 3.124252095e-07 	 8.845712909e-10 	 1.481500569e-12 	 3.31844544e-07 	 9.395533374e-10 	 1.57341252e-12 	 3.524709214e-07 	 9.979530776e-10 	 1.671562552e-12 	 3.74379367e-07 	 1.059982243e-09 	 1.775537164e-12 	 7.296762238e-07 	 2.653734677e-09 	 6.565745726e-12 	 -9.925056022e-15 	 4.26632463e-07 	 1.207927344e-09 	 2.023596631e-12 	 4.531505488e-07 	 1.283007827e-09 	 2.149323256e-12 	 4.813169124e-07 	 1.362755515e-09 	 2.282590383e-12 	 9.381005954e-07 	 3.411746323e-09 	 8.44126593e-12 	 -1.285591398e-14 	 5.484955581e-07 	 1.552958875e-09 	 2.601237728e-12 	 5.825882576e-07 	 1.649485418e-09 	 2.762922619e-12 	 6.188000483e-07 	 1.752011944e-09 	 2.935135828e-12 	 6.572626458e-07 	 1.860911653e-09 	 3.117079803e-12 	 1.281023923e-06 	 4.658912439e-09 	 1.152670224e-11 	 -1.754296185e-14 	 7.48998492e-07 	 2.120643809e-09 	 3.552018975e-12 	 7.955538016e-07 	 2.252456276e-09 	 3.772963836e-12 	 8.45002838e-07 	 2.392461807e-09 	 4.00740141e-12 	 1.646934991e-06 	 5.989682109e-09 	 1.48196392e-11 	 -2.263400711e-14 	 9.629420678e-07 	 2.726383433e-09 	 4.566643702e-12 	 1.022795414e-06 	 2.895846231e-09 	 4.850999364e-12 	 1.086369049e-06 	 3.075843123e-09 	 5.152033795e-12 	 1.153894215e-06 	 3.267027402e-09 	 5.472485956e-12 	 2.248973226e-06 	 8.17921429e-09 	 2.023693392e-11 	 -3.041430693e-14 	 1.314946213e-06 	 3.723014931e-09 	 6.235900842e-12 	 -1.328228385e-06 	 3.760620546e-09 	 -6.299495253e-12 	 -1.250501294e-06 	 3.540551314e-09 	 -5.930956923e-12 	 -2.138752066e-06 	 7.778354898e-09 	 -1.9244901e-11 	 -2.908652152e-14 	 
0.8291457286 	 	7.046660097 	 -3.600611192 	 -0.5921828879 	 0.2020463061 	 -0.2200551317 	 -0.08631226356 	 0.008485864621 	 -0.0004672855927 	 -1.260546457e-05 	 -0.3281115154 	 0.1790137856 	 0.04513630121 	 -0.0005762986719 	 1.5886618e-05 	 2.146592215e-07 	 -0.0009525462066 	 2.625849832e-05 	 3.54803572e-07 	 -0.001574434091 	 4.340185774e-05 	 5.864438239e-07 	 0.1510667579 	 0.01505077414 	 0.03894573981 	 4.444812038e-05 	 -6.092971047e-07 	 -4.114720228e-09 	 5.714426049e-05 	 -7.833364419e-07 	 -5.290047115e-09 	 7.346692006e-05 	 -1.007088292e-06 	 -6.801093819e-09 	 9.445197641e-05 	 -1.294752517e-06 	 -8.743754822e-09 	 0.0001213750946 	 -1.661157071e-06 	 -1.12037238e-08 	 0.0001560446193 	 -2.135649193e-06 	 -1.440395071e-08 	 0.0002006171307 	 -2.74567502e-06 	 -1.851828855e-08 	 0.06042675162 	 0.009168265217 	 0.008235936488 	 -4.113725358e-06 	 2.862481878e-08 	 1.000816252e-10 	 -3.501781338e-06 	 2.256000192e-08 	 7.356736852e-11 	 -5.288767926e-06 	 3.680119864e-08 	 1.28668729e-10 	 -4.502028505e-06 	 2.900403008e-08 	 9.458070674e-11 	 -6.79661556e-06 	 4.722013575e-08 	 1.648682106e-10 	 -5.787985801e-06 	 3.728872778e-08 	 1.215967531e-10 	 -8.737997618e-06 	 6.070807299e-08 	 2.119615103e-10 	 -7.44126333e-06 	 4.793986227e-08 	 1.56329809e-10 	 -8.3950618e-06 	 5.408464797e-08 	 1.763675209e-10 	 -1.267912793e-05 	 8.822604999e-08 	 3.084669948e-10 	 -1.079302329e-05 	 6.9533361e-08 	 2.26745315e-10 	 -1.630078805e-05 	 1.134268972e-07 	 3.965778467e-10 	 -1.387593736e-05 	 8.939483744e-08 	 2.915124961e-10 	 -2.094820405e-05 	 1.455396487e-07 	 5.081495484e-10 	 0.01633094278 	 0.00451670872 	 0.005996589943 	 2.159842701e-05 	 1.502898235e-07 	 -5.254623137e-10 	 4.114701937e-07 	 1.496462259e-09 	 3.702407407e-12 	 -5.615540153e-15 	 2.405814205e-07 	 6.811594031e-10 	 1.140825585e-12 	 2.555351787e-07 	 7.234982435e-10 	 1.212061027e-12 	 2.714184143e-07 	 7.684682953e-10 	 1.287182259e-12 	 5.290023456e-07 	 1.923910638e-09 	 4.760104956e-12 	 -6.942716239e-15 	 3.093009837e-07 	 8.757257117e-10 	 1.466956987e-12 	 3.285261266e-07 	 9.301581229e-10 	 1.558330823e-12 	 3.489462416e-07 	 9.879734528e-10 	 1.654983702e-12 	 3.706356047e-07 	 1.049382903e-09 	 1.75761153e-12 	 7.223795226e-07 	 2.627197528e-09 	 6.500125064e-12 	 -9.616967123e-15 	 4.223661738e-07 	 1.195847399e-09 	 2.00278994e-12 	 4.48619081e-07 	 1.270177776e-09 	 2.127566165e-12 	 4.765037837e-07 	 1.349127858e-09 	 2.259945045e-12 	 9.287196681e-07 	 3.377628794e-09 	 8.357036403e-12 	 -1.254397636e-14 	 5.430106481e-07 	 1.537429247e-09 	 2.575200308e-12 	 5.767624237e-07 	 1.632990829e-09 	 2.735311141e-12 	 6.126120995e-07 	 1.734492168e-09 	 2.905087226e-12 	 6.506900744e-07 	 1.842302419e-09 	 3.085866393e-12 	 1.268213791e-06 	 4.612323707e-09 	 1.141148913e-11 	 -1.730679537e-14 	 7.415085699e-07 	 2.099437629e-09 	 3.51696526e-12 	 7.875983303e-07 	 2.229931667e-09 	 3.735285793e-12 	 8.365528799e-07 	 2.368537034e-09 	 3.9676102e-12 	 1.630465779e-06 	 5.92978579e-09 	 1.467102483e-11 	 -2.201070919e-14 	 9.533127279e-07 	 2.699119885e-09 	 4.521197386e-12 	 1.012567545e-06 	 2.866888221e-09 	 4.80184033e-12 	 1.07550545e-06 	 3.045084872e-09 	 5.100811976e-12 	 1.142355369e-06 	 3.234357341e-09 	 5.417650357e-12 	 2.226483682e-06 	 8.097423038e-09 	 2.003471204e-11 	 -3.069947035e-14 	 1.301796861e-06 	 3.685785311e-09 	 6.173539328e-12 	 0.007489799464 	 -0.00379869807 	 0.00126623395 	 -1.263132513e-06 	 3.576314492e-09 	 -5.990448384e-12 	 -2.160355439e-06 	 7.856923234e-09 	 -1.943922868e-11 	 -2.93602104e-14 	 
0.8391959799 	 	6.998294048 	 -3.599538137 	 -0.6234663211 	 0.1694147229 	 -0.2001061513 	 -0.0799442094 	 0.008401006685 	 -0.0004626127759 	 -1.247941098e-05 	 -0.3048950191 	 0.1730037201 	 0.04680080806 	 -0.0005705357335 	 1.572775315e-05 	 2.125126474e-07 	 -0.0009430208244 	 2.599591554e-05 	 3.512555661e-07 	 -0.001558689882 	 4.296784279e-05 	 5.805794347e-07 	 0.1608385307 	 -0.003671176525 	 0.0312954062 	 4.40036429e-05 	 -6.032041847e-07 	 -4.07357342e-09 	 5.657282267e-05 	 -7.755031428e-07 	 -5.237146982e-09 	 7.273225702e-05 	 -9.970174941e-07 	 -6.733083516e-09 	 9.350746455e-05 	 -1.2818051e-06 	 -8.656318081e-09 	 0.0001201613539 	 -1.64454564e-06 	 -1.10916875e-08 	 0.0001544841862 	 -2.11429288e-06 	 -1.425991219e-08 	 0.0001986109762 	 -2.7182185e-06 	 -1.833310726e-08 	 0.05569135517 	 -0.003827632499 	 0.01457547023 	 -4.072588449e-06 	 2.833857318e-08 	 9.908073955e-11 	 -3.466763818e-06 	 2.233440389e-08 	 7.283134638e-11 	 -5.235880689e-06 	 3.64331898e-08 	 1.2738237e-10 	 -4.457008597e-06 	 2.871399231e-08 	 9.363509721e-11 	 -6.728649974e-06 	 4.674793865e-08 	 1.632198581e-10 	 -5.730106427e-06 	 3.691584368e-08 	 1.203808913e-10 	 -8.650618374e-06 	 6.010099735e-08 	 2.098418508e-10 	 -7.36685132e-06 	 4.746046787e-08 	 1.547664955e-10 	 -8.311111885e-06 	 5.354380598e-08 	 1.746040319e-10 	 -1.255233772e-05 	 8.734379684e-08 	 3.053820501e-10 	 -1.068509396e-05 	 6.883803323e-08 	 2.24477719e-10 	 -1.613778153e-05 	 1.122926375e-07 	 3.926117159e-10 	 -1.373717915e-05 	 8.85008965e-08 	 2.885973425e-10 	 -2.073872377e-05 	 1.440842642e-07 	 5.03068063e-10 	 0.02060874383 	 -0.004723182121 	 0.00149689276 	 2.181659109e-05 	 1.518078897e-07 	 -5.307694495e-10 	 4.073555262e-07 	 1.481497427e-09 	 3.665703677e-12 	 -5.464015343e-15 	 2.381756264e-07 	 6.743482743e-10 	 1.129547078e-12 	 2.52979848e-07 	 7.162630589e-10 	 1.199784396e-12 	 2.68704253e-07 	 7.607840193e-10 	 1.274182224e-12 	 5.237123668e-07 	 1.904671759e-09 	 4.712730844e-12 	 -7.338069279e-15 	 3.062079996e-07 	 8.669684729e-10 	 1.452164054e-12 	 3.252408928e-07 	 9.208561262e-10 	 1.542546824e-12 	 3.454568085e-07 	 9.780937879e-10 	 1.638307107e-12 	 3.669292797e-07 	 1.038888954e-09 	 1.740414719e-12 	 7.151557877e-07 	 2.600925937e-09 	 6.435152011e-12 	 -9.785435177e-15 	 4.181425478e-07 	 1.183889597e-09 	 1.98311321e-12 	 4.441329283e-07 	 1.257476077e-09 	 2.106566343e-12 	 4.717387857e-07 	 1.335636867e-09 	 2.237257231e-12 	 9.194325491e-07 	 3.343852938e-09 	 8.273251844e-12 	 -1.26949981e-14 	 5.375805876e-07 	 1.522054932e-09 	 2.549576833e-12 	 5.709948476e-07 	 1.616661028e-09 	 2.708041972e-12 	 6.064860301e-07 	 1.717147432e-09 	 2.876461109e-12 	 6.441832284e-07 	 1.823879614e-09 	 3.054825708e-12 	 1.255531759e-06 	 4.566200952e-09 	 1.129771298e-11 	 -1.710567797e-14 	 7.340935462e-07 	 2.078443129e-09 	 3.481172191e-12 	 7.797224131e-07 	 2.207632832e-09 	 3.697629816e-12 	 8.281874214e-07 	 2.344851719e-09 	 3.927767085e-12 	 1.614161258e-06 	 5.870488421e-09 	 1.452479405e-11 	 -2.184967657e-14 	 9.437796803e-07 	 2.672128884e-09 	 4.475786049e-12 	 1.002441955e-06 	 2.838219893e-09 	 4.754235044e-12 	 1.064750485e-06 	 3.014634317e-09 	 5.049538361e-12 	 1.130931911e-06 	 3.202014103e-09 	 5.363374891e-12 	 2.204219032e-06 	 8.016449159e-09 	 1.983408697e-11 	 -2.996067522e-14 	 1.288779001e-06 	 3.648927377e-09 	 6.111785344e-12 	 0.004494086137 	 0.003798322005 	 -0.003798573975 	 -1.275891319e-06 	 3.612438397e-09 	 -6.051287726e-12 	 -2.182177027e-06 	 7.936285645e-09 	 -1.963588419e-11 	 -2.986924296e-14 	 
0.8492462312 	 	6.94921354 	 -3.596773004 	 -0.6530777886 	 0.1376897352 	 -0.1802988258 	 -0.0734167204 	 0.008316997322 	 -0.0004579866869 	 -1.235461792e-05 	 -0.2806287822 	 0.1652933861 	 0.04747533073 	 -0.0005648304239 	 1.557047693e-05 	 2.103875387e-07 	 -0.0009335906951 	 2.573595856e-05 	 3.477430399e-07 	 -0.001543103114 	 4.253816796e-05 	 5.747736888e-07 	 0.1671241125 	 -0.0206505174 	 0.02304706292 	 4.356361016e-05 	 -5.971721933e-07 	 -4.032838315e-09 	 5.600709918e-05 	 -7.677481764e-07 	 -5.184776348e-09 	 7.200494054e-05 	 -9.870474023e-07 	 -6.665753047e-09 	 9.257239774e-05 	 -1.268987157e-06 	 -8.569755671e-09 	 0.0001189597504 	 -1.628100322e-06 	 -1.098077182e-08 	 0.0001529393573 	 -2.093150128e-06 	 -1.411731397e-08 	 0.000196624883 	 -2.691036543e-06 	 -1.81497777e-08 	 0.04614595985 	 -0.01863382793 	 0.018987622 	 -4.031862905e-06 	 2.80551898e-08 	 9.808997843e-11 	 -3.43209647e-06 	 2.211106177e-08 	 7.210300919e-11 	 -5.183522321e-06 	 3.60688609e-08 	 1.261088318e-10 	 -4.412438885e-06 	 2.84268546e-08 	 9.269854092e-11 	 -6.661364038e-06 	 4.628046315e-08 	 1.615877707e-10 	 -5.672805843e-06 	 3.654668849e-08 	 1.191773e-10 	 -8.564112915e-06 	 5.94999925e-08 	 2.077434167e-10 	 -7.293183424e-06 	 4.69858671e-08 	 1.532188943e-10 	 -8.228001462e-06 	 5.300837232e-08 	 1.728583201e-10 	 -1.242681539e-05 	 8.647036614e-08 	 3.023283869e-10 	 -1.057824391e-05 	 6.814965888e-08 	 2.222329212e-10 	 -1.597640507e-05 	 1.111697208e-07 	 3.886858377e-10 	 -1.359980851e-05 	 8.761589491e-08 	 2.857116405e-10 	 -2.053133826e-05 	 1.426434336e-07 	 4.980379235e-10 	 0.01739451922 	 -0.0083381266 	 -0.001900017732 	 2.203695884e-05 	 1.533412895e-07 	 -5.361308414e-10 	 4.032820056e-07 	 1.466682164e-09 	 3.628926499e-12 	 -5.618694668e-15 	 2.357938899e-07 	 6.676047265e-10 	 1.118419976e-12 	 2.504500711e-07 	 7.091008628e-10 	 1.187828692e-12 	 2.660172326e-07 	 7.531764443e-10 	 1.261722289e-12 	 5.18475287e-07 	 1.885624927e-09 	 4.665352512e-12 	 -6.97726857e-15 	 3.031459454e-07 	 8.582988368e-10 	 1.437790076e-12 	 3.219885113e-07 	 9.116480647e-10 	 1.527122493e-12 	 3.420022695e-07 	 9.683128722e-10 	 1.622137664e-12 	 3.632600176e-07 	 1.028500109e-09 	 1.722749316e-12 	 7.080042899e-07 	 2.574916455e-09 	 6.370848528e-12 	 -9.567742181e-15 	 4.139611573e-07 	 1.172050703e-09 	 1.963239799e-12 	 4.396916358e-07 	 1.244901672e-09 	 2.085116679e-12 	 4.670214374e-07 	 1.322280688e-09 	 2.214949684e-12 	 9.102383006e-07 	 3.3104149e-09 	 8.190542488e-12 	 -1.222793258e-14 	 5.322048268e-07 	 1.506834677e-09 	 2.523752001e-12 	 5.652849469e-07 	 1.600494598e-09 	 2.680831231e-12 	 6.004212205e-07 	 1.699975889e-09 	 2.8472963e-12 	 6.3774145e-07 	 1.805641175e-09 	 3.02439786e-12 	 1.242976547e-06 	 4.520539007e-09 	 1.118439222e-11 	 -1.703242967e-14 	 7.267526725e-07 	 2.057659305e-09 	 3.446569309e-12 	 7.719252541e-07 	 2.185556561e-09 	 3.661042156e-12 	 8.199056166e-07 	 2.321403785e-09 	 3.888359104e-12 	 1.59801978e-06 	 5.811784023e-09 	 1.437909842e-11 	 -2.180609844e-14 	 9.343419624e-07 	 2.645408041e-09 	 4.431082337e-12 	 9.924176189e-07 	 2.809837489e-09 	 4.706555527e-12 	 1.054103069e-06 	 2.984488226e-09 	 4.999281964e-12 	 1.119622687e-06 	 3.169994251e-09 	 5.309684241e-12 	 2.182177026e-06 	 7.936285593e-09 	 1.963593688e-11 	 -2.996438642e-14 	 1.275891319e-06 	 3.612438395e-09 	 6.050767991e-12 	 -0.004494086137 	 0.003798322005 	 0.003798573975 	 -1.288779001e-06 	 3.648927478e-09 	 -6.112366392e-12 	 -2.204219032e-06 	 8.016449247e-09 	 -1.983391649e-11 	 -2.984173299e-14 	 
0.8592964824 	 	6.899413618 	 -3.592290894 	 -0.6809401854 	 0.1069932377 	 -0.1607444337 	 -0.06678383393 	 0.008233828045 	 -0.0004534068584 	 -1.223107277e-05 	 -0.2555356331 	 0.1560354106 	 0.04719968174 	 -0.000559182167 	 1.541477347e-05 	 2.082836809e-07 	 -0.0009242548663 	 2.547860113e-05 	 3.442656386e-07 	 -0.001527672212 	 4.211278985e-05 	 5.69026e-07 	 0.1698329288 	 -0.03537537286 	 0.01474043935 	 4.31279777e-05 	 -5.912005215e-07 	 -3.992510152e-09 	 5.544703288e-05 	 -7.600707586e-07 	 -5.132928786e-09 	 7.128489716e-05 	 -9.771770113e-07 	 -6.599096164e-09 	 9.164668152e-05 	 -1.256297391e-06 	 -8.484059026e-09 	 0.0001177701628 	 -1.611819455e-06 	 -1.087096504e-08 	 0.0001514099765 	 -2.072218802e-06 	 -1.397614236e-08 	 0.0001946586507 	 -2.664126402e-06 	 -1.796828153e-08 	 0.03265533168 	 -0.03277136619 	 0.01899433367 	 -3.991544614e-06 	 2.777464017e-08 	 9.710927445e-11 	 -3.397775793e-06 	 2.18899527e-08 	 7.138241656e-11 	 -5.131687532e-06 	 3.570817493e-08 	 1.248475336e-10 	 -4.368314865e-06 	 2.814258869e-08 	 9.177180221e-11 	 -6.594750955e-06 	 4.581766236e-08 	 1.599718958e-10 	 -5.61607826e-06 	 3.618122412e-08 	 1.179852044e-10 	 -8.478472503e-06 	 5.890499765e-08 	 2.056659736e-10 	 -7.220252201e-06 	 4.651601212e-08 	 1.516868017e-10 	 -8.145722137e-06 	 5.247829285e-08 	 1.711292336e-10 	 -1.230254828e-05 	 8.560566991e-08 	 2.993052091e-10 	 -1.047246236e-05 	 6.746816802e-08 	 2.200107129e-10 	 -1.581664236e-05 	 1.10058033e-07 	 3.847989791e-10 	 -1.346381156e-05 	 8.673974342e-08 	 2.82854077e-10 	 -2.03260266e-05 	 1.412170111e-07 	 4.930573876e-10 	 0.008716424475 	 -0.005524857936 	 -0.002048815584 	 2.22595525e-05 	 1.548901783e-07 	 -5.415462275e-10 	 3.992492195e-07 	 1.452015906e-09 	 3.592317081e-12 	 -5.337876683e-15 	 2.334359708e-07 	 6.609285715e-10 	 1.107005049e-12 	 2.479455918e-07 	 7.02009898e-10 	 1.175834268e-12 	 2.633570822e-07 	 7.456443808e-10 	 1.248978119e-12 	 5.132905777e-07 	 1.866769169e-09 	 4.618872221e-12 	 -6.93086234e-15 	 3.001145115e-07 	 8.49715926e-10 	 1.423275964e-12 	 3.187686526e-07 	 9.025314609e-10 	 1.511995193e-12 	 3.385822753e-07 	 9.586299122e-10 	 1.605556278e-12 	 3.596274482e-07 	 1.018215364e-09 	 1.705664152e-12 	 7.009243065e-07 	 2.549167751e-09 	 6.30698844e-12 	 -9.672652288e-15 	 4.098215805e-07 	 1.160330228e-09 	 1.943556094e-12 	 4.352947565e-07 	 1.232452652e-09 	 2.064684578e-12 	 4.623512623e-07 	 1.309057655e-09 	 2.192708937e-12 	 9.01135994e-07 	 3.277310943e-09 	 8.108745864e-12 	 -1.237914072e-14 	 5.26882823e-07 	 1.491766527e-09 	 2.498843178e-12 	 5.596321452e-07 	 1.584489689e-09 	 2.654023025e-12 	 5.944170585e-07 	 1.682976523e-09 	 2.819171005e-12 	 6.31364089e-07 	 1.787584691e-09 	 2.994166576e-12 	 1.230546886e-06 	 4.475333937e-09 	 1.107266144e-11 	 -1.674925957e-14 	 7.194852064e-07 	 2.037082514e-09 	 3.412109198e-12 	 7.642060658e-07 	 2.163701104e-09 	 3.624069499e-12 	 8.117066289e-07 	 2.29818974e-09 	 3.849691336e-12 	 1.582039717e-06 	 5.753666577e-09 	 1.42353581e-11 	 -2.13121001e-14 	 9.249986212e-07 	 2.618953634e-09 	 4.386953144e-12 	 9.824935259e-07 	 2.781739674e-09 	 4.659418481e-12 	 1.043562127e-06 	 2.9546434e-09 	 4.949148116e-12 	 1.108426553e-06 	 3.138294662e-09 	 5.256825723e-12 	 2.160355439e-06 	 7.856923195e-09 	 1.94394399e-11 	 -2.951781577e-14 	 1.263132513e-06 	 3.576314768e-09 	 5.99016272e-12 	 -0.007489799464 	 -0.00379869807 	 -0.00126623395 	 -1.301796861e-06 	 3.685784978e-09 	 -6.174003183e-12 	 -2.226483682e-06 	 8.097423141e-09 	 -2.003442021e-11 	 -3.063494399e-14 	 
0.8693467337 	 	6.84888925 	 -3.586066736 	 -0.706975276 	 0.07745007206 	 -0.1415579729 	 -0.06010212019 	 0.008151490455 	 -0.0004488728278 	 -1.210876307e-05 	 -0.2298544084 	 0.1454031757 	 0.046027981 	 -0.0005535903921 	 1.526062703e-05 	 2.062008615e-07 	 -0.0009150123951 	 2.522381725e-05 	 3.408230107e-07 	 -0.001512395618 	 4.169166548e-05 	 5.633357875e-07 	 0.1689652533 	 -0.04745230651 	 0.00683343299 	 4.269670154e-05 	 -5.852885656e-07 	 -3.952585277e-09 	 5.48925672e-05 	 -7.524701146e-07 	 -5.081599887e-09 	 7.057205416e-05 	 -9.674053227e-07 	 -6.533105799e-09 	 9.073022238e-05 	 -1.243734522e-06 	 -8.399218992e-09 	 0.0001165924711 	 -1.595701395e-06 	 -1.076225612e-08 	 0.0001498958894 	 -2.051496787e-06 	 -1.383638185e-08 	 0.0001927120805 	 -2.637485362e-06 	 -1.778860015e-08 	 0.01662491954 	 -0.04300482373 	 0.01155498156 	 -3.951629502e-06 	 2.749689613e-08 	 9.613818686e-11 	 -3.36379832e-06 	 2.167105512e-08 	 7.066837837e-11 	 -5.080371087e-06 	 3.535109603e-08 	 1.235991643e-10 	 -4.324632083e-06 	 2.786116517e-08 	 9.085386976e-11 	 -6.528803998e-06 	 4.535948937e-08 	 1.583722774e-10 	 -5.559917947e-06 	 3.581941492e-08 	 1.168054147e-10 	 -8.393688488e-06 	 5.831595246e-08 	 2.036093042e-10 	 -7.148050284e-06 	 4.605085594e-08 	 1.501698087e-10 	 -8.064265597e-06 	 5.195351439e-08 	 1.694183531e-10 	 -1.217952383e-05 	 8.47496202e-08 	 2.963125058e-10 	 -1.036773861e-05 	 6.679349203e-08 	 2.178104676e-10 	 -1.565847726e-05 	 1.089574619e-07 	 3.809511407e-10 	 -1.332917457e-05 	 8.587235327e-08 	 2.800257947e-10 	 -2.012276804e-05 	 1.398048527e-07 	 4.881267292e-10 	 -1.71365137e-05 	 1.104008922e-07 	 3.600126308e-10 	 2.248439456e-05 	 1.564547126e-07 	 -5.470166091e-10 	 3.952567607e-07 	 1.437496324e-09 	 3.556908151e-12 	 -5.168270768e-15 	 2.311016308e-07 	 6.543194793e-10 	 1.096067244e-12 	 2.454661563e-07 	 6.949899285e-10 	 1.163921961e-12 	 2.607235341e-07 	 7.381879642e-10 	 1.236417513e-12 	 5.081577148e-07 	 1.848101567e-09 	 4.572636722e-12 	 -6.740690412e-15 	 2.971133914e-07 	 8.412191869e-10 	 1.409000987e-12 	 3.15580993e-07 	 8.935062905e-10 	 1.496784555e-12 	 3.351964809e-07 	 9.490436308e-10 	 1.590033916e-12 	 3.560312037e-07 	 1.00803317e-09 	 1.68847895e-12 	 6.93915122e-07 	 2.523676604e-09 	 6.243992764e-12 	 -9.259160273e-15 	 4.057233989e-07 	 1.14872704e-09 	 1.924149694e-12 	 4.309418455e-07 	 1.220128148e-09 	 2.043449105e-12 	 4.577277884e-07 	 1.295967516e-09 	 2.170670536e-12 	 8.921247095e-07 	 3.244537805e-09 	 8.027417012e-12 	 -1.21116118e-14 	 5.216140388e-07 	 1.476848761e-09 	 2.47363514e-12 	 5.540358706e-07 	 1.568644822e-09 	 2.627451925e-12 	 5.884729375e-07 	 1.666146684e-09 	 2.7908859e-12 	 6.250505008e-07 	 1.769709395e-09 	 2.963959577e-12 	 1.21824152e-06 	 4.430581252e-09 	 1.096202198e-11 	 -1.678807389e-14 	 7.122904143e-07 	 2.01671185e-09 	 3.37807668e-12 	 7.565640697e-07 	 2.142064428e-09 	 3.587986869e-12 	 8.035896307e-07 	 2.275207963e-09 	 3.810897159e-12 	 1.566219452e-06 	 5.696130028e-09 	 1.409348287e-11 	 -2.152410649e-14 	 9.157487124e-07 	 2.59276469e-09 	 4.342662855e-12 	 9.72668673e-07 	 2.753922367e-09 	 4.613013416e-12 	 1.033126593e-06 	 2.925097813e-09 	 4.899543832e-12 	 1.097342381e-06 	 3.106911606e-09 	 5.204231123e-12 	 2.138752065e-06 	 7.778354848e-09 	 1.92450798e-11 	 -2.92847837e-14 	 1.250501294e-06 	 3.54055168e-09 	 5.930580069e-12 	 1.328228385e-06 	 3.760620593e-09 	 6.299169519e-12 	 -1.314946213e-06 	 3.723014444e-09 	 -6.236156099e-12 	 -2.248973226e-06 	 8.1792144e-09 	 -2.023664776e-11 	 -3.027009294e-14 	 
0.8793969849 	 	6.797635333 	 -3.578075283 	 -0.731103687 	 0.04918803969 	 -0.1228581723 	 -0.05343068795 	 0.008069976233 	 -0.0004443841371 	 -1.198767645e-05 	 -0.2038399764 	 0.1335908359 	 0.04402866135 	 -0.0005480545346 	 1.510802203e-05 	 2.041388702e-07 	 -0.0009058623478 	 2.497158119e-05 	 3.374148089e-07 	 -0.001497271788 	 4.127475231e-05 	 5.577024768e-07 	 0.1646122077 	 -0.0566062815 	 -0.0002978443407 	 4.22697381e-05 	 -5.794357289e-07 	 -3.913059801e-09 	 5.434364612e-05 	 -7.449454764e-07 	 -5.03078409e-09 	 6.986633953e-05 	 -9.577313507e-07 	 -6.467775291e-09 	 8.982292775e-05 	 -1.231297281e-06 	 -8.315227423e-09 	 0.0001154265561 	 -1.579744515e-06 	 -1.06546346e-08 	 0.0001483969431 	 -2.030981992e-06 	 -1.369801908e-08 	 0.0001907849758 	 -2.611110729e-06 	 -1.761071565e-08 	 9.971470073e-07 	 -0.0453419816 	 -0.006933930733 	 -3.912113538e-06 	 2.722192903e-08 	 9.517686988e-11 	 -3.330160618e-06 	 2.145434638e-08 	 6.996165554e-11 	 -5.029567801e-06 	 3.499758816e-08 	 1.223628313e-10 	 -4.281386124e-06 	 2.758255605e-08 	 8.994537045e-11 	 -6.463516505e-06 	 4.490589791e-08 	 1.567883449e-10 	 -5.504319233e-06 	 3.546122371e-08 	 1.156373542e-10 	 -8.309752306e-06 	 5.773279794e-08 	 2.015734322e-10 	 -7.076570379e-06 	 4.559035121e-08 	 1.486678515e-10 	 -7.983623617e-06 	 5.143398361e-08 	 1.677236978e-10 	 -1.205772961e-05 	 8.390213108e-08 	 2.933494658e-10 	 -1.02640621e-05 	 6.612556271e-08 	 2.156327093e-10 	 -1.55018938e-05 	 1.078678963e-07 	 3.771417566e-10 	 -1.319588394e-05 	 8.501363697e-08 	 2.772255975e-10 	 -1.992154204e-05 	 1.384068162e-07 	 4.832452959e-10 	 -1.696515e-05 	 1.092968922e-07 	 3.564126231e-10 	 2.271150773e-05 	 1.580350499e-07 	 -5.525421277e-10 	 3.913042255e-07 	 1.423120906e-09 	 3.521305879e-12 	 -5.22013685e-15 	 2.287906338e-07 	 6.477762307e-10 	 1.085054997e-12 	 2.430115148e-07 	 6.880399165e-10 	 1.152517217e-12 	 2.581163204e-07 	 7.308064403e-10 	 1.223907569e-12 	 5.030761796e-07 	 1.82962081e-09 	 4.526965067e-12 	 -6.820262195e-15 	 2.941422821e-07 	 8.328066616e-10 	 1.395072364e-12 	 3.124252094e-07 	 8.845713221e-10 	 1.481543198e-12 	 3.318445441e-07 	 9.395532963e-10 	 1.573409195e-12 	 3.524709214e-07 	 9.979530525e-10 	 1.671610157e-12 	 6.869760288e-07 	 2.498439778e-09 	 6.18183538e-12 	 -9.349628445e-15 	 4.016661989e-07 	 1.137239834e-09 	 1.905043472e-12 	 4.266324629e-07 	 1.207927336e-09 	 2.023675353e-12 	 4.531505487e-07 	 1.283007857e-09 	 2.149208685e-12 	 8.832035372e-07 	 3.212093148e-09 	 7.947229982e-12 	 -1.211756097e-14 	 5.163979422e-07 	 1.462080569e-09 	 2.449052831e-12 	 5.484955582e-07 	 1.552958812e-09 	 2.601387967e-12 	 5.825882577e-07 	 1.64948546e-09 	 2.762962611e-12 	 6.188000482e-07 	 1.752012016e-09 	 2.934773749e-12 	 1.206059206e-06 	 4.386275908e-09 	 1.08523712e-11 	 -1.644860244e-14 	 7.051675701e-07 	 1.996545041e-09 	 3.344394999e-12 	 7.489984921e-07 	 2.120643899e-09 	 3.551987254e-12 	 7.955538018e-07 	 2.252456342e-09 	 3.772910059e-12 	 1.550557389e-06 	 5.639169428e-09 	 1.395188151e-11 	 -2.097072187e-14 	 9.065913022e-07 	 2.566837276e-09 	 4.299950545e-12 	 9.629420677e-07 	 2.726383375e-09 	 4.566542372e-12 	 1.022795414e-06 	 2.89584647e-09 	 4.850903888e-12 	 1.086369049e-06 	 3.075843046e-09 	 5.152017641e-12 	 2.117364724e-06 	 7.70057197e-09 	 1.905270547e-11 	 -2.888797332e-14 	 1.237996385e-06 	 3.505146464e-09 	 5.870717336e-12 	 1.314946213e-06 	 3.723014713e-09 	 6.236155525e-12 	 -1.328228385e-06 	 3.760620421e-09 	 -6.299240974e-12 	 -2.271689936e-06 	 8.261832185e-09 	 -2.044101236e-11 	 -3.118225179e-14 	 
0.8894472362 	 	6.745646691 	 -3.568291108 	 -0.7532448987 	 0.02233791446 	 -0.1047675034 	 -0.04683119048 	 0.007989277146 	 -0.000439940333 	 -1.186780069e-05 	 -0.1777632632 	 0.120813338 	 0.0412844754 	 -0.0005425740351 	 1.495694308e-05 	 2.020974987e-07 	 -0.0008968038001 	 2.472186747e-05 	 3.340406895e-07 	 -0.001482299196 	 4.086200825e-05 	 5.521254989e-07 	 0.1569557708 	 -0.06268063271 	 -0.006359028478 	 4.184704426e-05 	 -5.736414204e-07 	 -3.873929472e-09 	 5.380021421e-05 	 -7.374960845e-07 	 -4.980476634e-09 	 6.916768199e-05 	 -9.481541174e-07 	 -6.403098039e-09 	 8.8924706e-05 	 -1.218984412e-06 	 -8.232075897e-09 	 0.0001142723002 	 -1.563947202e-06 	 -1.054808914e-08 	 0.0001469129861 	 -2.010672342e-06 	 -1.356104032e-08 	 0.000188877142 	 -2.58499984e-06 	 -1.743460996e-08 	 -0.0175386013 	 -0.03883002995 	 -0.01578019607 	 -3.87299273e-06 	 2.69497122e-08 	 9.422456113e-11 	 -3.296859291e-06 	 2.12398047e-08 	 6.926166975e-11 	 -4.979272544e-06 	 3.464761556e-08 	 1.211392733e-10 	 -4.238572621e-06 	 2.730673264e-08 	 8.904628652e-11 	 -6.398881881e-06 	 4.445684277e-08 	 1.552204538e-10 	 -5.449276502e-06 	 3.510661474e-08 	 1.144809559e-10 	 -8.226655478e-06 	 5.715547479e-08 	 1.995575308e-10 	 -7.005805268e-06 	 4.513445179e-08 	 1.471814475e-10 	 -7.903788049e-06 	 5.091964812e-08 	 1.660469149e-10 	 -1.193715332e-05 	 8.306311669e-08 	 2.904156539e-10 	 -1.016142233e-05 	 6.546431241e-08 	 2.134763198e-10 	 -1.534687616e-05 	 1.067892263e-07 	 3.733699271e-10 	 -1.306392621e-05 	 8.416350773e-08 	 2.744534179e-10 	 -1.972232829e-05 	 1.370227597e-07 	 4.784130633e-10 	 -1.679549992e-05 	 1.082039324e-07 	 3.52848409e-10 	 -0.008862663696 	 -0.006155057358 	 0.002523983351 	 3.873912162e-07 	 1.408889802e-09 	 3.485686845e-12 	 -5.536378138e-15 	 2.265027466e-07 	 6.412985937e-10 	 1.074171412e-12 	 2.405814205e-07 	 6.811593624e-10 	 1.140784439e-12 	 2.555351785e-07 	 7.234985446e-10 	 1.211933549e-12 	 4.980454604e-07 	 1.811324421e-09 	 4.481756977e-12 	 -6.837989173e-15 	 2.91200884e-07 	 8.244787599e-10 	 1.380630904e-12 	 3.093009835e-07 	 8.757257187e-10 	 1.466886099e-12 	 3.285261263e-07 	 9.301580755e-10 	 1.558128524e-12 	 3.489462417e-07 	 9.879734306e-10 	 1.654957418e-12 	 6.801063258e-07 	 2.473455595e-09 	 6.119512566e-12 	 -9.264975055e-15 	 3.976495706e-07 	 1.125867592e-09 	 1.885752026e-12 	 4.223661741e-07 	 1.195847705e-09 	 2.003033992e-12 	 4.48619081e-07 	 1.270177778e-09 	 2.127417941e-12 	 8.743715758e-07 	 3.179972272e-09 	 7.867777639e-12 	 -1.199442832e-14 	 5.112340058e-07 	 1.447459895e-09 	 2.424481895e-12 	 5.430106483e-07 	 1.537429146e-09 	 2.575166744e-12 	 5.767624239e-07 	 1.632990926e-09 	 2.73533689e-12 	 6.126120995e-07 	 1.734492102e-09 	 2.905045111e-12 	 1.193998715e-06 	 4.342413337e-09 	 1.074412327e-11 	 -1.628753553e-14 	 6.981159535e-07 	 1.976579607e-09 	 3.310715842e-12 	 7.4150857e-07 	 2.099437637e-09 	 3.516938991e-12 	 7.875983304e-07 	 2.229931481e-09 	 3.735213195e-12 	 1.535051945e-06 	 5.582778365e-09 	 1.381277558e-11 	 -2.079556473e-14 	 8.97525465e-07 	 2.541168768e-09 	 4.256478316e-12 	 9.533127278e-07 	 2.699119836e-09 	 4.521218583e-12 	 1.012567545e-06 	 2.866888325e-09 	 4.80188993e-12 	 1.07550545e-06 	 3.045084903e-09 	 5.100768505e-12 	 2.096191254e-06 	 7.623566851e-09 	 1.886228981e-11 	 -2.865431344e-14 	 1.225616525e-06 	 3.470095431e-09 	 5.812621489e-12 	 1.301796861e-06 	 3.685785242e-09 	 6.173757367e-12 	 0.007489799464 	 -0.00379869807 	 0.00126623395 	 -2.294636104e-06 	 8.34528376e-09 	 -2.064759618e-11 	 -3.109447945e-14 	 
0.8994974874 	 	6.692918071 	 -3.556688605 	 -0.7733172373 	 -0.002966543943 	 -0.08741219326 	 -0.04036783178 	 0.007909385044 	 -0.0004355409665 	 -1.174912368e-05 	 -0.15191128 	 0.1073064425 	 0.03789250391 	 -0.0005371483402 	 1.48073749e-05 	 2.000765404e-07 	 -0.0008878358373 	 2.447465087e-05 	 3.307003103e-07 	 -0.001467476328 	 4.045339159e-05 	 5.466042904e-07 	 0.1462687971 	 -0.06563705093 	 -0.01113747319 	 4.142857732e-05 	 -5.679050541e-07 	 -3.835190521e-09 	 5.326221658e-05 	 -7.30121185e-07 	 -4.930672207e-09 	 6.847601096e-05 	 -9.38672656e-07 	 -6.339067481e-09 	 8.803546638e-05 	 -1.20679467e-06 	 -8.149755823e-09 	 0.0001131295868 	 -1.548307861e-06 	 -1.044260924e-08 	 0.0001454438685 	 -1.990565787e-06 	 -1.342543077e-08 	 0.0001869883864 	 -2.559150058e-06 	 -1.726026538e-08 	 -0.03379802467 	 -0.02715199409 	 -0.01779946796 	 -3.834263128e-06 	 2.668021756e-08 	 9.328243123e-11 	 -3.263890974e-06 	 2.102740862e-08 	 6.856925796e-11 	 -4.929480236e-06 	 3.430114233e-08 	 1.199279347e-10 	 -4.196187249e-06 	 2.703366768e-08 	 8.815570675e-11 	 -6.334893598e-06 	 4.401227836e-08 	 1.536681848e-10 	 -5.394784194e-06 	 3.475555156e-08 	 1.133362455e-10 	 -8.144389613e-06 	 5.658392483e-08 	 1.975619521e-10 	 -6.935747802e-06 	 4.468311111e-08 	 1.457097489e-10 	 -7.824750831e-06 	 5.041045603e-08 	 1.643863788e-10 	 -1.181778279e-05 	 8.223249283e-08 	 2.875115402e-10 	 -1.005980896e-05 	 6.480967468e-08 	 2.113416497e-10 	 -1.519340868e-05 	 1.057213428e-07 	 3.696368439e-10 	 -1.293328804e-05 	 8.332187952e-08 	 2.717090571e-10 	 -1.952510666e-05 	 1.356525436e-07 	 4.736291739e-10 	 -1.662754633e-05 	 1.071219019e-07 	 3.493197849e-10 	 -0.01834130774 	 -0.009785677237 	 0.002524238289 	 3.835173372e-07 	 1.394801008e-09 	 3.451052265e-12 	 -4.931049259e-15 	 2.242377377e-07 	 6.348858173e-10 	 1.063422884e-12 	 2.381756265e-07 	 6.743481907e-10 	 1.129336305e-12 	 2.529798483e-07 	 7.162632672e-10 	 1.199533101e-12 	 4.930650476e-07 	 1.793211498e-09 	 4.436712789e-12 	 -6.979908745e-15 	 2.882888997e-07 	 8.162341617e-10 	 1.36730672e-12 	 3.062079995e-07 	 8.669685545e-10 	 1.452072124e-12 	 3.252408927e-07 	 9.208562317e-10 	 1.54229108e-12 	 3.454568083e-07 	 9.780939421e-10 	 1.63829021e-12 	 6.733053198e-07 	 2.448721352e-09 	 6.058532492e-12 	 -8.985156268e-15 	 3.93673108e-07 	 1.114609112e-09 	 1.867088169e-12 	 4.181425478e-07 	 1.183889425e-09 	 1.983116953e-12 	 4.441329282e-07 	 1.257476063e-09 	 2.106439967e-12 	 8.656279332e-07 	 3.148172772e-09 	 7.789058315e-12 	 -1.200310778e-14 	 5.061217089e-07 	 1.432985169e-09 	 2.400375425e-12 	 5.375805876e-07 	 1.522054757e-09 	 2.54963317e-12 	 5.709948479e-07 	 1.616660976e-09 	 2.70801193e-12 	 6.064860301e-07 	 1.717147419e-09 	 2.876475411e-12 	 1.182058828e-06 	 4.298989397e-09 	 1.063628997e-11 	 -1.626924144e-14 	 6.911348522e-07 	 1.956814223e-09 	 3.277842438e-12 	 7.340935466e-07 	 2.078443208e-09 	 3.4813318e-12 	 7.797224131e-07 	 2.20763281e-09 	 3.69776042e-12 	 1.519701554e-06 	 5.52695081e-09 	 1.367483867e-11 	 -2.077855278e-14 	 8.885502855e-07 	 2.515757787e-09 	 4.214182169e-12 	 9.437796803e-07 	 2.672128637e-09 	 4.475881404e-12 	 1.002441955e-06 	 2.838220189e-09 	 4.754325698e-12 	 1.064750485e-06 	 3.0146342e-09 	 5.049523065e-12 	 2.075229517e-06 	 7.547331524e-09 	 1.867364399e-11 	 -2.823094888e-14 	 1.213360462e-06 	 3.435394552e-09 	 5.754002163e-12 	 1.288779001e-06 	 3.648927589e-09 	 6.112001209e-12 	 0.004494086137 	 0.003798322005 	 -0.003798573975 	 -2.317814051e-06 	 8.429579236e-09 	 -2.085594278e-11 	 -3.16122769e-14 	 
0.9095477387 	 	6.639444148 	 -3.543241982 	 -0.7912378664 	 -0.02658857653 	 -0.07092223671 	 -0.03410737312 	 0.007830291856 	 -0.0004311855933 	 -1.163163343e-05 	 -0.1265871524 	 0.0933267478 	 0.03396416561 	 -0.0005317769018 	 1.465930239e-05 	 1.980757917e-07 	 -0.0008789575532 	 2.422990641e-05 	 3.273933352e-07 	 -0.001452801688 	 4.004886106e-05 	 5.41138293e-07 	 0.1329150445 	 -0.06555557899 	 -0.01450222872 	 4.101429502e-05 	 -5.62226051e-07 	 -3.796839028e-09 	 5.272959887e-05 	 -7.228200346e-07 	 -4.881366365e-09 	 6.779125658e-05 	 -9.292860078e-07 	 -6.275677488e-09 	 8.715511909e-05 	 -1.194726824e-06 	 -8.068258646e-09 	 0.0001119983004 	 -1.532824912e-06 	 -1.033818414e-08 	 0.000143989442 	 -1.970660296e-06 	 -1.329117767e-08 	 0.0001851185182 	 -2.533558772e-06 	 -1.708766411e-08 	 -0.04708075224 	 -0.01337999981 	 -0.01541271786 	 -3.795920818e-06 	 2.641341757e-08 	 9.235015498e-11 	 -3.231252338e-06 	 2.081713645e-08 	 6.788408315e-11 	 -4.880185847e-06 	 3.395813372e-08 	 1.187290675e-10 	 -4.154225728e-06 	 2.67633331e-08 	 8.727395956e-11 	 -6.271545193e-06 	 4.357215953e-08 	 1.521316477e-10 	 -5.340836803e-06 	 3.440799897e-08 	 1.122028842e-10 	 -8.062946399e-06 	 5.601809016e-08 	 1.955866765e-10 	 -6.866390905e-06 	 4.423628369e-08 	 1.442525929e-10 	 -7.746503978e-06 	 4.99063556e-08 	 1.627422047e-10 	 -1.169960595e-05 	 8.141017484e-08 	 2.84636342e-10 	 -9.959211715e-06 	 6.416158348e-08 	 2.092277596e-10 	 -1.504147587e-05 	 1.046641382e-07 	 3.659398809e-10 	 -1.280395624e-05 	 8.248866766e-08 	 2.689915592e-10 	 -1.932985723e-05 	 1.342960294e-07 	 4.688926351e-10 	 -1.646127226e-05 	 1.060506923e-07 	 3.458263908e-10 	 -0.02308281529 	 -0.006709677294 	 -0.001375954209 	 3.796821956e-07 	 1.380853626e-09 	 3.416393153e-12 	 -5.489686318e-15 	 2.219953793e-07 	 6.285366291e-10 	 1.052981495e-12 	 2.357938899e-07 	 6.676045514e-10 	 1.11829803e-12 	 2.504500713e-07 	 7.091005789e-10 	 1.187639049e-12 	 4.881344385e-07 	 1.775279882e-09 	 4.392285579e-12 	 -6.526841235e-15 	 2.854060347e-07 	 8.08071634e-10 	 1.353344377e-12 	 3.031459455e-07 	 8.582989402e-10 	 1.437701181e-12 	 3.21988511e-07 	 9.116482824e-10 	 1.526973206e-12 	 3.420022694e-07 	 9.683129148e-10 	 1.622126668e-12 	 6.665723229e-07 	 2.424234165e-09 	 5.998045461e-12 	 -9.222105514e-15 	 3.897364098e-07 	 1.103463015e-09 	 1.848229215e-12 	 4.139611572e-07 	 1.172050548e-09 	 1.963332102e-12 	 4.396916359e-07 	 1.244901563e-09 	 2.085043338e-12 	 8.569717262e-07 	 3.116691444e-09 	 7.7112705e-12 	 -1.170199018e-14 	 5.01060534e-07 	 1.418655586e-09 	 2.376150945e-12 	 5.322048267e-07 	 1.506834582e-09 	 2.523849777e-12 	 5.65284947e-07 	 1.600494571e-09 	 2.680807689e-12 	 6.004212203e-07 	 1.699976045e-09 	 2.847279999e-12 	 1.170238339e-06 	 4.256000061e-09 	 1.052999426e-11 	 -1.597861522e-14 	 6.842235615e-07 	 1.937246172e-09 	 3.245058408e-12 	 7.267526725e-07 	 2.057659283e-09 	 3.446741503e-12 	 7.719252541e-07 	 2.185556593e-09 	 3.661077571e-12 	 1.504504665e-06 	 5.47168188e-09 	 1.353763117e-11 	 -2.040441183e-14 	 8.796648571e-07 	 2.490600009e-09 	 4.172215682e-12 	 9.343419624e-07 	 2.645407999e-09 	 4.431064483e-12 	 9.924176189e-07 	 2.80983763e-09 	 4.706548353e-12 	 1.054103069e-06 	 2.984488223e-09 	 4.999211395e-12 	 2.054477396e-06 	 7.471859083e-09 	 1.848666587e-11 	 -2.813529366e-14 	 1.201226959e-06 	 3.401041115e-09 	 5.696774104e-12 	 1.275891319e-06 	 3.612438133e-09 	 6.050995992e-12 	 -0.004494086137 	 0.003798322005 	 0.003798573975 	 -2.341226116e-06 	 8.514725894e-09 	 -2.106694016e-11 	 -3.171465339e-14 	 
0.9195979899 	 	6.585219521 	 -3.527925264 	 -0.8069227788 	 -0.04838841122 	 -0.05543140984 	 -0.02811913972 	 0.007751989593 	 -0.0004268737735 	 -1.151531807e-05 	 -0.1021101502 	 0.07915171579 	 0.02962522846 	 -0.0005264591773 	 1.45127106e-05 	 1.960950506e-07 	 -0.0008701680513 	 2.398760938e-05 	 3.241194295e-07 	 -0.001438273792 	 3.96483758e-05 	 5.357269554e-07 	 0.1173492105 	 -0.06263461985 	 -0.0164040285 	 4.06041555e-05 	 -5.566038374e-07 	 -3.758870958e-09 	 5.22023073e-05 	 -7.155918948e-07 	 -4.8325529e-09 	 6.71133497e-05 	 -9.199932257e-07 	 -6.212921327e-09 	 8.62835752e-05 	 -1.182779656e-06 	 -7.987576805e-09 	 0.0001108783268 	 -1.517496791e-06 	 -1.023480284e-08 	 0.0001425495597 	 -1.950953858e-06 	 -1.315826712e-08 	 0.0001832673486 	 -2.508223396e-06 	 -1.691678858e-08 	 -0.05618942234 	 2.441635576e-05 	 -0.01064647966 	 -3.757961927e-06 	 2.61492857e-08 	 9.142640104e-11 	 -3.198940085e-06 	 2.060896646e-08 	 6.720494527e-11 	 -4.831384397e-06 	 3.361855528e-08 	 1.175415053e-10 	 -4.112683819e-06 	 2.649570168e-08 	 8.640142056e-11 	 -6.208830266e-06 	 4.313644171e-08 	 1.506103209e-10 	 -5.287428883e-06 	 3.406392188e-08 	 1.110807792e-10 	 -7.98231761e-06 	 5.545791388e-08 	 1.936307295e-10 	 -6.797727571e-06 	 4.379392426e-08 	 1.428101159e-10 	 -7.669039587e-06 	 4.940729641e-08 	 1.611149542e-10 	 -1.158261087e-05 	 8.059607986e-08 	 2.81790433e-10 	 -9.859620432e-06 	 6.351997292e-08 	 2.071357366e-10 	 -1.489106237e-05 	 1.036175058e-07 	 3.622804224e-10 	 -1.267591775e-05 	 8.166378814e-08 	 2.663019853e-10 	 -1.913656028e-05 	 1.329530801e-07 	 4.642040131e-10 	 -1.629666091e-05 	 1.049901942e-07 	 3.423686785e-10 	 -0.02071817071 	 0.002757601019 	 -0.006882457268 	 3.758854051e-07 	 1.36704521e-09 	 3.382311866e-12 	 -4.761327878e-15 	 2.197754444e-07 	 6.222509209e-10 	 1.042061719e-12 	 2.334359707e-07 	 6.609284709e-10 	 1.106893736e-12 	 2.479455915e-07 	 7.020095645e-10 	 1.175850316e-12 	 4.832531347e-07 	 1.757527066e-09 	 4.348718506e-12 	 -6.646306012e-15 	 2.825519986e-07 	 7.99991076e-10 	 1.340016548e-12 	 3.001145115e-07 	 8.497158501e-10 	 1.423183205e-12 	 3.187686528e-07 	 9.025316166e-10 	 1.51167462e-12 	 3.385822751e-07 	 9.586301558e-10 	 1.605457628e-12 	 6.599066555e-07 	 2.399991956e-09 	 5.937967449e-12 	 -8.890148245e-15 	 3.858390788e-07 	 1.092428268e-09 	 1.829873993e-12 	 4.098215803e-07 	 1.160330231e-09 	 1.943668237e-12 	 4.352947566e-07 	 1.232452421e-09 	 2.064730237e-12 	 8.48402081e-07 	 3.085524649e-09 	 7.634352454e-12 	 -1.166267922e-14 	 4.960499705e-07 	 1.404469269e-09 	 2.352705288e-12 	 5.268828229e-07 	 1.491766421e-09 	 2.498913169e-12 	 5.59632145e-07 	 1.584489595e-09 	 2.654207268e-12 	 5.944170587e-07 	 1.682976691e-09 	 2.819058451e-12 	 1.158536054e-06 	 4.213440236e-09 	 1.042507492e-11 	 -1.585959689e-14 	 6.773813836e-07 	 1.917873966e-09 	 3.212401989e-12 	 7.194852061e-07 	 2.037082709e-09 	 3.412376929e-12 	 7.642060662e-07 	 2.163700932e-09 	 3.624183233e-12 	 1.489459745e-06 	 5.416965698e-09 	 1.340265652e-11 	 -2.01095929e-14 	 8.708682821e-07 	 2.46569467e-09 	 4.129985756e-12 	 9.249986212e-07 	 2.618953699e-09 	 4.387079018e-12 	 9.82493526e-07 	 2.781739867e-09 	 4.659487067e-12 	 1.043562127e-06 	 2.954643304e-09 	 4.949105577e-12 	 2.033932794e-06 	 7.397141313e-09 	 1.830176301e-11 	 -2.764572458e-14 	 1.18921479e-06 	 3.367030725e-09 	 5.639620589e-12 	 1.263132512e-06 	 3.576314226e-09 	 5.990298929e-12 	 -0.007489799464 	 -0.00379869807 	 -0.00126623395 	 -2.364874664e-06 	 8.600732855e-09 	 -2.127973339e-11 	 -3.216710624e-14 	 
0.9296482412 	 	6.530238712 	 -3.510712284 	 -0.8202867879 	 -0.06822324873 	 -0.04107728336 	 -0.02247502775 	 0.007674470346 	 -0.0004226050715 	 -1.140016585e-05 	 -0.07881572055 	 0.06507970001 	 0.02501582233 	 -0.0005211946296 	 1.43675847e-05 	 1.941341163e-07 	 -0.0008614664437 	 2.374773529e-05 	 3.208782623e-07 	 -0.001423891175 	 3.925189536e-05 	 5.303697305e-07 	 0.1001169787 	 -0.05719095665 	 -0.01687528426 	 4.019811735e-05 	 -5.510378456e-07 	 -3.721282878e-09 	 5.16802886e-05 	 -7.084360359e-07 	 -4.784227918e-09 	 6.644222182e-05 	 -9.107933703e-07 	 -6.150792643e-09 	 8.542074668e-05 	 -1.170951958e-06 	 -7.907701846e-09 	 0.0001097695528 	 -1.50232195e-06 	 -1.013245579e-08 	 0.000141124076 	 -1.931444483e-06 	 -1.302668558e-08 	 0.0001814346904 	 -2.483141373e-06 	 -1.674762226e-08 	 -0.0604257114 	 0.01121005843 	 -0.005133054433 	 -3.720382623e-06 	 2.588779479e-08 	 9.051185932e-11 	 -3.166950952e-06 	 2.040287844e-08 	 6.653266225e-11 	 -4.783070957e-06 	 3.328237227e-08 	 1.163662105e-10 	 -4.071557326e-06 	 2.623074692e-08 	 8.553727911e-11 	 -6.146742483e-06 	 4.270508061e-08 	 1.491044251e-10 	 -5.234555037e-06 	 3.372328543e-08 	 1.099702846e-10 	 -7.902495103e-06 	 5.490333911e-08 	 1.916944449e-10 	 -6.729750865e-06 	 4.335598876e-08 	 1.413818905e-10 	 -7.592349833e-06 	 4.891322735e-08 	 1.595039168e-10 	 -1.146678573e-05 	 7.979012582e-08 	 2.789724636e-10 	 -9.761025053e-06 	 6.288477887e-08 	 2.05064238e-10 	 -1.474215299e-05 	 1.025813396e-07 	 3.586582926e-10 	 -1.254915964e-05 	 8.084715706e-08 	 2.636388229e-10 	 -1.894519628e-05 	 1.316235607e-07 	 4.595617567e-10 	 -1.613369567e-05 	 1.039403008e-07 	 3.38944745e-10 	 -0.01183950879 	 0.01380341864 	 -0.008030046942 	 3.721265826e-07 	 1.353374462e-09 	 3.348686538e-12 	 -5.348752379e-15 	 2.175777086e-07 	 6.16029251e-10 	 1.031914826e-12 	 2.311016308e-07 	 6.543194193e-10 	 1.095997989e-12 	 2.454661563e-07 	 6.949900519e-10 	 1.164107261e-12 	 4.784206439e-07 	 1.739951401e-09 	 4.304961472e-12 	 -6.434621313e-15 	 2.797265021e-07 	 7.919914266e-10 	 1.326442736e-12 	 2.971133914e-07 	 8.412191953e-10 	 1.409055323e-12 	 3.15580993e-07 	 8.935062316e-10 	 1.496785337e-12 	 3.351964811e-07 	 9.490437663e-10 	 1.589837076e-12 	 6.533076446e-07 	 2.375992504e-09 	 5.87872036e-12 	 -8.907044729e-15 	 3.819807204e-07 	 1.081504337e-09 	 1.811400152e-12 	 4.057233988e-07 	 1.148727037e-09 	 1.924225987e-12 	 4.309418454e-07 	 1.220128166e-09 	 2.043339639e-12 	 8.39918131e-07 	 3.054669648e-09 	 7.557571459e-12 	 -1.154301328e-14 	 4.910895123e-07 	 1.390424383e-09 	 2.328863629e-12 	 5.216140387e-07 	 1.476848692e-09 	 2.473677182e-12 	 5.540358707e-07 	 1.568644877e-09 	 2.627358288e-12 	 5.884729375e-07 	 1.666146647e-09 	 2.79072885e-12 	 1.14695079e-06 	 4.171306488e-09 	 1.032041883e-11 	 -1.577525793e-14 	 6.706076266e-07 	 1.89869531e-09 	 3.180408181e-12 	 7.122904147e-07 	 2.016712074e-09 	 3.378148694e-12 	 7.565640697e-07 	 2.142064303e-09 	 3.588137159e-12 	 1.474565272e-06 	 5.36279619e-09 	 1.326857665e-11 	 -2.016179726e-14 	 8.621596721e-07 	 2.441037771e-09 	 4.08926642e-12 	 9.157487124e-07 	 2.592764565e-09 	 4.342613305e-12 	 9.726686729e-07 	 2.75392246e-09 	 4.613122965e-12 	 1.033126593e-06 	 2.925097582e-09 	 4.899556898e-12 	 2.013593636e-06 	 7.32317024e-09 	 1.811908601e-11 	 -2.755786508e-14 	 1.177322742e-06 	 3.333360864e-09 	 5.583266098e-12 	 1.250501293e-06 	 3.54055135e-09 	 5.930804888e-12 	 1.328228385e-06 	 3.760620398e-09 	 6.298808697e-12 	 -2.388762086e-06 	 8.687607814e-09 	 -2.149456757e-11 	 -3.248394505e-14 	 
0.9396984925 	 	6.474496168 	 -3.491576684 	 -0.8312435193 	 -0.0859472481 	 -0.02800123654 	 -0.01724951167 	 0.007597726286 	 -0.0004183790562 	 -1.128616515e-05 	 -0.05705552134 	 0.05142997578 	 0.02029045316 	 -0.000515982727 	 1.422391006e-05 	 1.921927912e-07 	 -0.0008528518514 	 2.351025993e-05 	 3.176695063e-07 	 -0.001409652382 	 3.88593797e-05 	 5.25066078e-07 	 0.08185507357 	 -0.04965978469 	 -0.01603008922 	 3.979613954e-05 	 -5.455275132e-07 	 -3.684070215e-09 	 5.116349004e-05 	 -7.013517346e-07 	 -4.736385827e-09 	 6.577780517e-05 	 -9.016855129e-07 	 -6.089285357e-09 	 8.456654636e-05 	 -1.159242537e-06 	 -7.828625675e-09 	 0.0001086718665 	 -1.487298856e-06 	 -1.003113199e-08 	 0.0001397128471 	 -1.9121302e-06 	 -1.289641991e-08 	 0.0001796203587 	 -2.458310167e-06 	 -1.658014745e-08 	 -0.05959026343 	 0.01893588407 	 -0.0001106752703 	 -3.683179108e-06 	 2.562891923e-08 	 8.960682891e-11 	 -3.135281707e-06 	 2.01988513e-08 	 6.586764628e-11 	 -4.735240649e-06 	 3.294955136e-08 	 1.152021368e-10 	 -4.030842094e-06 	 2.596844187e-08 	 8.468189014e-11 	 -6.085275573e-06 	 4.22780332e-08 	 1.476133824e-10 	 -5.182209925e-06 	 3.338605516e-08 	 1.088704118e-10 	 -7.823470813e-06 	 5.435431076e-08 	 1.897771392e-10 	 -6.66245392e-06 	 4.292243251e-08 	 1.39968074e-10 	 -7.516426971e-06 	 4.842409923e-08 	 1.57908883e-10 	 -1.135211883e-05 	 7.899223101e-08 	 2.761824296e-10 	 -9.66341562e-06 	 6.225593614e-08 	 2.030139464e-10 	 -1.45947327e-05 	 1.015555346e-07 	 3.550711866e-10 	 -1.242366909e-05 	 8.003869243e-08 	 2.610025662e-10 	 -1.87557459e-05 	 1.303073362e-07 	 4.549663553e-10 	 -1.597236006e-05 	 1.029009066e-07 	 3.355554689e-10 	 -1.745541274e-07 	 0.01711715277 	 0.004818190321 	 3.684053477e-07 	 1.339840842e-09 	 3.314650119e-12 	 -4.928143375e-15 	 2.15401949e-07 	 6.098690077e-10 	 1.021511748e-12 	 2.287906338e-07 	 6.477761901e-10 	 1.08498777e-12 	 2.430115149e-07 	 6.880398169e-10 	 1.152599409e-12 	 4.736364779e-07 	 1.722552335e-09 	 4.261682698e-12 	 -6.509360531e-15 	 2.769292603e-07 	 7.840715301e-10 	 1.313183095e-12 	 2.941422822e-07 	 8.328066091e-10 	 1.39526874e-12 	 3.124252098e-07 	 8.845714856e-10 	 1.481728268e-12 	 3.31844544e-07 	 9.39553421e-10 	 1.573641586e-12 	 6.467746225e-07 	 2.352232702e-09 	 5.819734685e-12 	 -8.697045059e-15 	 3.781609449e-07 	 1.070689543e-09 	 1.793611609e-12 	 4.016661988e-07 	 1.137239721e-09 	 1.905073517e-12 	 4.266324629e-07 	 1.207926993e-09 	 2.023476672e-12 	 8.315190201e-07 	 3.024123355e-09 	 7.482275773e-12 	 -1.11938865e-14 	 4.861786585e-07 	 1.376520513e-09 	 2.305688202e-12 	 5.163979422e-07 	 1.462080456e-09 	 2.449084384e-12 	 5.48495558e-07 	 1.552958548e-09 	 2.601335616e-12 	 5.825882578e-07 	 1.649485395e-09 	 2.762764666e-12 	 1.135481378e-06 	 4.129593638e-09 	 1.021748378e-11 	 -1.538839038e-14 	 6.639016065e-07 	 1.879708553e-09 	 3.148475885e-12 	 7.051675704e-07 	 1.996545253e-09 	 3.344444782e-12 	 7.489984923e-07 	 2.120643979e-09 	 3.551875762e-12 	 1.459819743e-06 	 5.309168874e-09 	 1.313575277e-11 	 -1.96866786e-14 	 8.535381476e-07 	 2.416627264e-09 	 4.04805852e-12 	 9.06591302e-07 	 2.566837355e-09 	 4.299642337e-12 	 9.629420677e-07 	 2.726383472e-09 	 4.566616617e-12 	 1.022795414e-06 	 2.895846485e-09 	 4.850930909e-12 	 1.993457868e-06 	 7.249939223e-09 	 1.793767756e-11 	 -2.743078273e-14 	 1.165549613e-06 	 3.300027456e-09 	 5.527267921e-12 	 1.237996385e-06 	 3.5051463e-09 	 5.870892524e-12 	 1.314946213e-06 	 3.723014472e-09 	 6.235659811e-12 	 -2.412890791e-06 	 8.775360658e-09 	 -2.17115379e-11 	 -3.289644484e-14 	 
0.9497487437 	 	6.417986259 	 -3.470491914 	 -0.8397054016 	 -0.101411512 	 -0.01634847147 	 -0.01251965166 	 0.007521749659 	 -0.0004141953006 	 -1.117330444e-05 	 -0.0371974568 	 0.03854277246 	 0.01561801857 	 -0.0005108229429 	 1.408167215e-05 	 1.902708796e-07 	 -0.0008443234043 	 2.32751593e-05 	 3.14492838e-07 	 -0.001395555977 	 3.847078916e-05 	 5.198154607e-07 	 0.06329132484 	 -0.04059475537 	 -0.01406422968 	 3.939818148e-05 	 -5.400722839e-07 	 -3.647229509e-09 	 5.065185943e-05 	 -6.943382764e-07 	 -4.689022276e-09 	 6.512003262e-05 	 -8.926687334e-07 	 -6.028392771e-09 	 8.372088798e-05 	 -1.147650209e-06 	 -7.750340121e-09 	 0.0001075851569 	 -1.472425992e-06 	 -9.930821449e-09 	 0.0001383157303 	 -1.893009058e-06 	 -1.27674568e-08 	 0.0001778241702 	 -2.433727271e-06 	 -1.641434741e-08 	 -0.0539826699 	 0.02257087916 	 0.003576367626 	 -3.646347625e-06 	 2.53726325e-08 	 8.87107448e-11 	 -3.103929153e-06 	 1.999686441e-08 	 6.520889507e-11 	 -4.687888639e-06 	 3.262005853e-08 	 1.140505566e-10 	 -3.99053401e-06 	 2.570875973e-08 	 8.38348427e-11 	 -6.024423327e-06 	 4.185525636e-08 	 1.461370779e-10 	 -5.13038826e-06 	 3.305219735e-08 	 1.077815296e-10 	 -7.745236761e-06 	 5.381077212e-08 	 1.878795681e-10 	 -6.595829938e-06 	 4.249321192e-08 	 1.385687007e-10 	 -7.44126333e-06 	 4.793986223e-08 	 1.563297774e-10 	 -1.12385986e-05 	 7.820231552e-08 	 2.734207715e-10 	 -9.566782273e-06 	 6.163338217e-08 	 2.009839838e-10 	 -1.444878659e-05 	 1.005399879e-07 	 3.515206967e-10 	 -1.229943344e-05 	 7.92383117e-08 	 2.583927636e-10 	 -1.856819001e-05 	 1.290042738e-07 	 4.504165728e-10 	 -1.58126378e-05 	 1.01871906e-07 	 3.321997261e-10 	 0.01268540772 	 0.009660986137 	 0.006691408476 	 3.647213255e-07 	 1.32644287e-09 	 3.282005348e-12 	 -4.952716892e-15 	 2.132479476e-07 	 6.037697614e-10 	 1.011440848e-12 	 2.265027469e-07 	 6.412983087e-10 	 1.074276196e-12 	 2.405814203e-07 	 6.811592561e-10 	 1.140928188e-12 	 4.689001525e-07 	 1.705327168e-09 	 4.219466969e-12 	 -6.212930851e-15 	 2.741599908e-07 	 7.762308721e-10 	 1.29995174e-12 	 2.91200884e-07 	 8.24478736e-10 	 1.38086332e-12 	 3.093009837e-07 	 8.757256786e-10 	 1.46700415e-12 	 3.285261266e-07 	 9.301581339e-10 	 1.558455353e-12 	 6.403069306e-07 	 2.328710582e-09 	 5.761677e-12 	 -8.633811138e-15 	 3.74379367e-07 	 1.059982268e-09 	 1.775540055e-12 	 3.976495706e-07 	 1.125867573e-09 	 1.885867592e-12 	 4.223661736e-07 	 1.195847562e-09 	 2.003006294e-12 	 8.232038993e-07 	 2.993882382e-09 	 7.407427267e-12 	 -1.140261918e-14 	 4.813169125e-07 	 1.362755508e-09 	 2.282598724e-12 	 5.112340058e-07 	 1.447459802e-09 	 2.42454462e-12 	 5.430106483e-07 	 1.537429073e-09 	 2.575294269e-12 	 5.767624239e-07 	 1.632990841e-09 	 2.735229936e-12 	 1.124126659e-06 	 4.088298158e-09 	 1.011502527e-11 	 -1.588125368e-14 	 6.572626457e-07 	 1.860911761e-09 	 3.117151803e-12 	 6.981159538e-07 	 1.976580022e-09 	 3.310674184e-12 	 7.4150857e-07 	 2.099437445e-09 	 3.516690654e-12 	 1.445221668e-06 	 5.256077487e-09 	 1.300466301e-11 	 -1.968967493e-14 	 8.45002838e-07 	 2.392461799e-09 	 4.007470906e-12 	 8.975254649e-07 	 2.54116879e-09 	 4.256230838e-12 	 9.533127277e-07 	 2.699119986e-09 	 4.521209012e-12 	 1.012567546e-06 	 2.866888239e-09 	 4.801715841e-12 	 1.973523457e-06 	 7.177440415e-09 	 1.775832815e-11 	 -2.682862948e-14 	 1.153894215e-06 	 3.26702742e-09 	 5.472228959e-12 	 1.225616525e-06 	 3.470095105e-09 	 5.812816312e-12 	 1.301796861e-06 	 3.685784961e-09 	 6.173542712e-12 	 0.00820369667 	 -0.004859306894 	 0.002193181524 	 0.0006612691169 	 
0.959798995 	 	6.360703276 	 -3.447431225 	 -0.8455836581 	 -0.1144640718 	 -0.006268027724 	 -0.008365101465 	 0.007446532793 	 -0.0004100533823 	 -1.106157233e-05 	 -0.01962571474 	 0.02677930778 	 0.01118182493 	 -0.0005057147563 	 1.394085661e-05 	 1.883681866e-07 	 -0.000835880241 	 2.304240965e-05 	 3.113479358e-07 	 -0.001381600534 	 3.808608449e-05 	 5.146173498e-07 	 0.04524474114 	 -0.03066803218 	 -0.01125520473 	 3.900420296e-05 	 -5.346716063e-07 	 -3.610757445e-09 	 5.014534507e-05 	 -6.873949518e-07 	 -4.642132375e-09 	 6.446883775e-05 	 -8.837421206e-07 	 -5.968109185e-09 	 8.288368611e-05 	 -1.136173803e-06 	 -7.672837453e-09 	 0.0001065093143 	 -1.457701856e-06 	 -9.83151398e-09 	 0.0001369325846 	 -1.874079125e-06 	 -1.263978327e-08 	 0.0001760459434 	 -2.409390202e-06 	 -1.625020542e-08 	 -0.04440149993 	 0.0220939941 	 0.005477641667 	 -3.609884454e-06 	 2.511890799e-08 	 8.782435204e-11 	 -3.072890122e-06 	 1.979689778e-08 	 6.455667664e-11 	 -4.641010145e-06 	 3.229386102e-08 	 1.129100426e-10 	 -3.950629004e-06 	 2.54516746e-08 	 8.299671124e-11 	 -5.964179599e-06 	 4.143670724e-08 	 1.44675828e-10 	 -5.079084807e-06 	 3.272167844e-08 	 1.067035607e-10 	 -7.667785042e-06 	 5.32726691e-08 	 1.860007964e-10 	 -6.529872192e-06 	 4.206828312e-08 	 1.371828748e-10 	 -7.36685132e-06 	 4.746046765e-08 	 1.547662192e-10 	 -1.112621355e-05 	 7.7420299e-08 	 2.706865664e-10 	 -9.471115252e-06 	 6.101705334e-08 	 1.989738592e-10 	 -1.430429994e-05 	 9.953459613e-08 	 3.480056023e-10 	 -1.217644014e-05 	 7.844593537e-08 	 2.558084341e-10 	 -1.838250967e-05 	 1.277142417e-07 	 4.459125373e-10 	 -1.565451275e-05 	 1.008531957e-07 	 3.288777337e-10 	 0.02114103104 	 -0.0002010523199 	 0.003632061243 	 3.610741428e-07 	 1.313178091e-09 	 3.248946965e-12 	 -5.122205773e-15 	 2.111154864e-07 	 5.977325152e-10 	 1.00094527e-12 	 2.242377378e-07 	 6.348857874e-10 	 1.063371796e-12 	 2.381756264e-07 	 6.743482833e-10 	 1.129503684e-12 	 4.642111898e-07 	 1.688273977e-09 	 4.177384288e-12 	 -6.30766146e-15 	 2.714184143e-07 	 7.684682953e-10 	 1.287182259e-12 	 2.882888996e-07 	 8.162340975e-10 	 1.367450422e-12 	 3.062079997e-07 	 8.669683785e-10 	 1.452138251e-12 	 3.25240893e-07 	 9.208561897e-10 	 1.542363844e-12 	 6.339039146e-07 	 2.305423677e-09 	 5.703923165e-12 	 -8.646173618e-15 	 3.706356047e-07 	 1.049382948e-09 	 1.757597739e-12 	 3.936731082e-07 	 1.114609014e-09 	 1.86720969e-12 	 4.181425475e-07 	 1.183889371e-09 	 1.982961582e-12 	 8.149719295e-07 	 2.963943443e-09 	 7.33330694e-12 	 -1.097033909e-14 	 4.765037839e-07 	 1.349127923e-09 	 2.259787254e-12 	 5.061217086e-07 	 1.432985231e-09 	 2.400451894e-12 	 5.375805877e-07 	 1.522054882e-09 	 2.549656462e-12 	 5.709948478e-07 	 1.616660968e-09 	 2.707964625e-12 	 1.112885487e-06 	 4.047415296e-09 	 1.001405337e-11 	 -1.494635719e-14 	 6.506900742e-07 	 1.842302497e-09 	 3.085937569e-12 	 6.911348526e-07 	 1.956814404e-09 	 3.277618983e-12 	 7.340935465e-07 	 2.078443382e-09 	 3.481307313e-12 	 1.430769572e-06 	 5.203517257e-09 	 1.287435905e-11 	 -1.959689857e-14 	 8.365528798e-07 	 2.368536939e-09 	 3.967593375e-12 	 8.885502853e-07 	 2.515757722e-09 	 4.213807937e-12 	 9.437796803e-07 	 2.672128798e-09 	 4.47587812e-12 	 1.002441955e-06 	 2.838219946e-09 	 4.754297153e-12 	 1.953788388e-06 	 7.105666747e-09 	 1.758079594e-11 	 -2.686109322e-14 	 1.142355369e-06 	 3.234357465e-09 	 5.417462683e-12 	 1.213360462e-06 	 3.43539426e-09 	 5.754209832e-12 	 1.288779001e-06 	 3.648927449e-09 	 6.111873764e-12 	 0.00820450094 	 0.001619290041 	 -0.004386141585 	 -0.002645009674 	 
0.9698492462 	 	6.302641433 	 -3.422367668 	 -0.8487882976 	 -0.1249498719 	 0.00208720257 	 -0.004868116402 	 0.007372068088 	 -0.0004059528828 	 -1.095095753e-05 	 -0.004740805284 	 0.01652182432 	 0.007179605866 	 -0.0005006576511 	 1.380144921e-05 	 1.864845209e-07 	 -0.0008275215086 	 2.281198749e-05 	 3.082344825e-07 	 -0.001367784644 	 3.770522683e-05 	 5.094712193e-07 	 0.0286255926 	 -0.02067035852 	 -0.007962254344 	 3.86141642e-05 	 -5.293249352e-07 	 -3.574650303e-09 	 4.964389582e-05 	 -6.805210599e-07 	 -4.595711703e-09 	 6.382415477e-05 	 -8.749047738e-07 	 -5.908428547e-09 	 8.205485619e-05 	 -1.12481216e-06 	 -7.596109574e-09 	 0.0001054442301 	 -1.44312496e-06 	 -9.733199732e-09 	 0.0001355632702 	 -1.855338491e-06 	 -1.25133864e-08 	 0.0001742854987 	 -2.385296502e-06 	 -1.60877048e-08 	 -0.03214438103 	 0.01809414168 	 0.005536526381 	 -3.573785912e-06 	 2.486772055e-08 	 8.69457463e-11 	 -3.042161477e-06 	 1.959893064e-08 	 6.391104933e-11 	 -4.594600432e-06 	 3.197092491e-08 	 1.11780599e-10 	 -3.911123045e-06 	 2.519715998e-08 	 8.216701699e-11 	 -5.904538302e-06 	 4.10223437e-08 	 1.432286727e-10 	 -5.028294384e-06 	 3.239446455e-08 	 1.056369463e-10 	 -7.591107834e-06 	 5.27399472e-08 	 1.841410866e-10 	 -6.464574017e-06 	 4.164760389e-08 	 1.358109554e-10 	 -7.293183424e-06 	 4.698586698e-08 	 1.532187879e-10 	 -1.101495235e-05 	 7.66461025e-08 	 2.679796914e-10 	 -9.376404892e-06 	 6.040688764e-08 	 1.96983941e-10 	 -1.416125813e-05 	 9.853925863e-08 	 3.445254761e-10 	 -1.205467676e-05 	 7.766148271e-08 	 2.532506634e-10 	 -1.819868611e-05 	 1.264371099e-07 	 4.414537451e-10 	 -1.549796893e-05 	 9.98446724e-08 	 3.255891185e-10 	 0.02282880531 	 -0.007064415628 	 -0.0001152783687 	 3.574634317e-07 	 1.300046429e-09 	 3.216421698e-12 	 -4.866438294e-15 	 2.090043493e-07 	 5.917548653e-10 	 9.913546163e-13 	 2.21995379e-07 	 6.285368318e-10 	 1.053213414e-12 	 2.3579389e-07 	 6.676046985e-10 	 1.11843166e-12 	 4.59569117e-07 	 1.671391292e-09 	 4.135197708e-12 	 -6.070664059e-15 	 2.687042528e-07 	 7.607838667e-10 	 1.274008752e-12 	 2.854060347e-07 	 8.080717029e-10 	 1.353491343e-12 	 3.031459454e-07 	 8.582987991e-10 	 1.437838777e-12 	 3.219885113e-07 	 9.116481063e-10 	 1.527129951e-12 	 6.275649287e-07 	 2.282369393e-09 	 5.647135027e-12 	 -8.367048935e-15 	 3.669292797e-07 	 1.03888911e-09 	 1.740280155e-12 	 3.897364098e-07 	 1.103462869e-09 	 1.848450184e-12 	 4.139611572e-07 	 1.172050699e-09 	 1.963216323e-12 	 8.068222784e-07 	 2.934304723e-09 	 7.259836005e-12 	 -1.122931446e-14 	 4.717387859e-07 	 1.335636753e-09 	 2.237033919e-12 	 5.010605341e-07 	 1.418655743e-09 	 2.376123252e-12 	 5.322048268e-07 	 1.506834724e-09 	 2.523897101e-12 	 5.652849471e-07 	 1.600494591e-09 	 2.680736813e-12 	 1.101756726e-06 	 4.006941662e-09 	 9.91413458e-12 	 -1.545563845e-14 	 6.441832283e-07 	 1.823879786e-09 	 3.054903006e-12 	 6.842235619e-07 	 1.937246056e-09 	 3.244680761e-12 	 7.267526725e-07 	 2.057659474e-09 	 3.446538281e-12 	 1.416461996e-06 	 5.151482694e-09 	 1.274581925e-11 	 -1.908815628e-14 	 8.281874212e-07 	 2.344851551e-09 	 3.927684607e-12 	 8.796648569e-07 	 2.490599735e-09 	 4.17191634e-12 	 9.343419623e-07 	 2.645408157e-09 	 4.431046784e-12 	 9.924176189e-07 	 2.809837499e-09 	 4.706464111e-12 	 1.934250667e-06 	 7.034610515e-09 	 1.740492984e-11 	 -2.633403016e-14 	 1.130931911e-06 	 3.202014022e-09 	 5.363436936e-12 	 1.201226959e-06 	 3.401040898e-09 	 5.697057328e-12 	 1.275891319e-06 	 3.612438334e-09 	 6.050837417e-12 	 -9.443667317e-17 	 0.006478278618 	 3.150255776e-16 	 0.003967481121 	 
0.9798994975 	 	6.243794866 	 -3.395274094 	 -0.8492281053 	 -0.1327107544 	 0.008560459291 	 -0.002113561701 	 0.007298348025 	 -0.000401893388 	 -1.084144888e-05 	 0.007040398653 	 0.008173628195 	 0.003823542226 	 -0.0004956511165 	 1.366343587e-05 	 1.846196913e-07 	 -0.0008192463628 	 2.258386952e-05 	 3.051521635e-07 	 -0.001354106912 	 3.732817772e-05 	 5.043765501e-07 	 0.01443550282 	 -0.01151113762 	 -0.004626395634 	 3.822802579e-05 	 -5.2403173e-07 	 -3.538904263e-09 	 4.914746102e-05 	 -6.73715906e-07 	 -4.549754985e-09 	 6.318591857e-05 	 -8.661557992e-07 	 -5.849344914e-09 	 8.12343145e-05 	 -1.113564132e-06 	 -7.520149286e-09 	 0.0001043897967 	 -1.428693831e-06 	 -9.63586864e-09 	 0.0001342076489 	 -1.836785262e-06 	 -1.23882534e-08 	 0.0001725426583 	 -2.361443737e-06 	 -1.592682896e-08 	 -0.01900813014 	 0.01177025656 	 0.004090207694 	 -3.538048352e-06 	 2.461904532e-08 	 8.607612694e-11 	 -3.011740117e-06 	 1.940294291e-08 	 6.327215267e-11 	 -4.548654813e-06 	 3.165121836e-08 	 1.106629765e-10 	 -3.872012142e-06 	 2.494519015e-08 	 8.134520514e-11 	 -5.845493414e-06 	 4.061212391e-08 	 1.417968419e-10 	 -4.978011861e-06 	 3.207052274e-08 	 1.045805778e-10 	 -7.515197391e-06 	 5.221255188e-08 	 1.822997293e-10 	 -6.399928818e-06 	 4.123113142e-08 	 1.344528584e-10 	 -7.220252201e-06 	 4.651601218e-08 	 1.516868834e-10 	 -1.090480375e-05 	 7.587964767e-08 	 2.653001787e-10 	 -9.282641629e-06 	 5.980282412e-08 	 1.950141004e-10 	 -1.401964674e-05 	 9.755387457e-08 	 3.410802283e-10 	 -1.1934131e-05 	 7.688487443e-08 	 2.50718026e-10 	 -1.801670077e-05 	 1.251727495e-07 	 4.370386771e-10 	 -1.534299054e-05 	 9.884623364e-08 	 3.223334575e-10 	 0.01774890102 	 -0.008483492858 	 -0.002103489325 	 3.538888271e-07 	 1.287046489e-09 	 3.184576176e-12 	 -4.875344196e-15 	 2.06914323e-07 	 5.858378662e-10 	 9.809838125e-13 	 2.197754447e-07 	 6.222511513e-10 	 1.042167203e-12 	 2.334359707e-07 	 6.60928513e-10 	 1.106938097e-12 	 4.549734649e-07 	 1.654677471e-09 	 4.094048276e-12 	 -6.350648817e-15 	 2.660172326e-07 	 7.531764443e-10 	 1.261722289e-12 	 2.825519986e-07 	 7.9999107e-10 	 1.340060997e-12 	 3.001145115e-07 	 8.497157923e-10 	 1.423175408e-12 	 3.187686527e-07 	 9.025314209e-10 	 1.5120038e-12 	 6.21289332e-07 	 2.259546073e-09 	 5.59049908e-12 	 -8.574668136e-15 	 3.632600176e-07 	 1.028500027e-09 	 1.72258071e-12 	 3.858390788e-07 	 1.092428256e-09 	 1.829934268e-12 	 4.098215802e-07 	 1.160330238e-09 	 1.943591382e-12 	 7.987541234e-07 	 2.904961526e-09 	 7.18759172e-12 	 -1.062023024e-14 	 4.670214375e-07 	 1.322280646e-09 	 2.214966159e-12 	 4.960499705e-07 	 1.404469242e-09 	 2.352760784e-12 	 5.26882823e-07 	 1.49176649e-09 	 2.498960077e-12 	 5.596321451e-07 	 1.58448956e-09 	 2.654147509e-12 	 1.09073925e-06 	 3.96687248e-09 	 9.814579838e-12 	 -1.47146996e-14 	 6.377414499e-07 	 1.805641202e-09 	 3.024502133e-12 	 6.773813836e-07 	 1.91787381e-09 	 3.212258906e-12 	 7.194852064e-07 	 2.037082711e-09 	 3.412043855e-12 	 1.402297495e-06 	 5.099968211e-09 	 1.261832767e-11 	 -1.921792594e-14 	 8.199056166e-07 	 2.321403767e-09 	 3.888426261e-12 	 8.708682819e-07 	 2.465694497e-09 	 4.129656922e-12 	 9.249986211e-07 	 2.618953812e-09 	 4.387157823e-12 	 9.824935259e-07 	 2.781739781e-09 	 4.659374926e-12 	 1.914908323e-06 	 6.964264984e-09 	 1.723102991e-11 	 -2.63118788e-14 	 1.119622687e-06 	 3.169994422e-09 	 5.309558678e-12 	 1.18921479e-06 	 3.367030507e-09 	 5.639799048e-12 	 1.263132513e-06 	 3.576314462e-09 	 5.989991158e-12 	 -0.00820450094 	 0.001619290041 	 0.004386141585 	 -0.002645009674 	 
0.9899497487 	 	6.184157631 	 -3.366123147 	 -0.8468106336 	 -0.1375854429 	 0.0129910985 	 -0.0001889210543 	 0.007225365156 	 -0.0003978744878 	 -1.07330353e-05 	 0.01528461924 	 0.002159129697 	 0.001340283524 	 -0.0004906946469 	 1.352680266e-05 	 1.827735096e-07 	 -0.0008110539678 	 2.235803272e-05 	 3.021006675e-07 	 -0.001340565957 	 3.695489907e-05 	 4.993328264e-07 	 0.003767550084 	 -0.004218524376 	 -0.001770467395 	 3.784574874e-05 	 -5.187914569e-07 	 -3.50351536e-09 	 4.865599053e-05 	 -6.669788034e-07 	 -4.504257946e-09 	 6.255406468e-05 	 -8.574943135e-07 	 -5.790852145e-09 	 8.042197816e-05 	 -1.102428584e-06 	 -7.44494813e-09 	 0.0001033459074 	 -1.414407012e-06 	 -9.53951082e-09 	 0.0001328655836 	 -1.818417563e-06 	 -1.226437171e-08 	 0.0001708172461 	 -2.337829497e-06 	 -1.57675622e-08 	 -0.007288935114 	 0.004931416375 	 0.001869711985 	 -3.502668165e-06 	 2.437285712e-08 	 8.52153903e-11 	 -2.981622968e-06 	 1.920891515e-08 	 6.263942143e-11 	 -4.503168646e-06 	 3.133470874e-08 	 1.09556586e-10 	 -3.833292345e-06 	 2.469574029e-08 	 8.053190059e-11 	 -5.78703897e-06 	 4.020600584e-08 	 1.40378778e-10 	 -4.928232159e-06 	 3.174981997e-08 	 1.035346253e-10 	 -7.440046046e-06 	 5.169043044e-08 	 1.804764532e-10 	 -6.335930066e-06 	 4.081882343e-08 	 1.331082883e-10 	 -7.148050284e-06 	 4.605085599e-08 	 1.50169932e-10 	 -1.079575662e-05 	 7.512085748e-08 	 2.62646932e-10 	 -9.18981599e-06 	 5.920480075e-08 	 1.930642035e-10 	 -1.387945145e-05 	 9.657834366e-08 	 3.376693924e-10 	 -1.181479069e-05 	 7.611603239e-08 	 2.482110073e-10 	 -1.783653527e-05 	 1.239210324e-07 	 4.326687342e-10 	 -1.518956192e-05 	 9.785777968e-08 	 3.191097941e-10 	 0.008439549227 	 -0.004971362097 	 -0.001682655383 	 3.503499682e-07 	 1.274176126e-09 	 3.152601877e-12 	 -4.74620343e-15 	 2.048451969e-07 	 5.799796511e-10 	 9.718337246e-13 	 2.175777086e-07 	 6.160295074e-10 	 1.031702501e-12 	 2.311016308e-07 	 6.543194766e-10 	 1.09601217e-12 	 4.50423768e-07 	 1.638130881e-09 	 4.052773742e-12 	 -6.161737787e-15 	 2.633570824e-07 	 7.456442516e-10 	 1.248945392e-12 	 2.79726502e-07 	 7.919914026e-10 	 1.32649447e-12 	 2.971133915e-07 	 8.41218966e-10 	 1.408789752e-12 	 3.155809931e-07 	 8.935063947e-10 	 1.496525126e-12 	 6.150764908e-07 	 2.236950569e-09 	 5.534827804e-12 	 -7.882583475e-15 	 3.59627448e-07 	 1.018215248e-09 	 1.705580122e-12 	 3.819807203e-07 	 1.08150439e-09 	 1.811495398e-12 	 4.057233986e-07 	 1.148726978e-09 	 1.924072013e-12 	 7.907666492e-07 	 2.875912453e-09 	 7.115402885e-12 	 -1.11577414e-14 	 4.623512621e-07 	 1.309057744e-09 	 2.192579451e-12 	 4.910895124e-07 	 1.390424327e-09 	 2.328914839e-12 	 5.21614039e-07 	 1.476848558e-09 	 2.473743432e-12 	 5.540358707e-07 	 1.568644943e-09 	 2.627342788e-12 	 1.07983195e-06 	 3.927204395e-09 	 9.716732627e-12 	 -1.498801083e-14 	 6.313640889e-07 	 1.787584662e-09 	 2.994215986e-12 	 6.706076263e-07 	 1.89869535e-09 	 3.180289365e-12 	 7.122904148e-07 	 2.016711624e-09 	 3.377964575e-12 	 1.388274637e-06 	 5.048968854e-09 	 1.249204212e-11 	 -1.887379142e-14 	 8.11706629e-07 	 2.298189599e-09 	 3.849587316e-12 	 8.621596719e-07 	 2.441037995e-09 	 4.0889514e-12 	 9.157487124e-07 	 2.592764933e-09 	 4.342748383e-12 	 9.72668673e-07 	 2.753922354e-09 	 4.612976667e-12 	 1.895759399e-06 	 6.894623261e-09 	 1.705832003e-11 	 -2.586819647e-14 	 1.108426554e-06 	 3.138294964e-09 	 5.256794999e-12 	 1.177322742e-06 	 3.333360655e-09 	 5.583422613e-12 	 1.250501294e-06 	 3.540551324e-09 	 5.930478331e-12 	 -0.00820369667 	 -0.004859306894 	 -0.002193181524 	 0.0006612691169 	 
1 	 	6.123723703 	 -3.334887263 	 -0.8414421927 	 -0.1394095266 	 0.01521457619 	 0.0008156945353 	 0.007153112109 	 -0.0003938957762 	 -1.062570584e-05 	 0.01954213 	 -0.001076113774 	 -2.902917243e-05 	 -0.0004857877415 	 1.339153577e-05 	 1.8094579e-07 	 -0.000802943496 	 2.213445426e-05 	 2.990796861e-07 	 -0.001327160409 	 3.658535317e-05 	 4.943395403e-07 	 -0.002193622292 	 6.047079593e-05 	 8.170784989e-07 	 3.746729442e-05 	 -5.136035858e-07 	 -3.468480454e-09 	 4.81694347e-05 	 -6.603090711e-07 	 -4.459215538e-09 	 6.192852927e-05 	 -8.48919442e-07 	 -5.732944286e-09 	 7.961776512e-05 	 -1.091404391e-06 	 -7.370499155e-09 	 0.000102312457 	 -1.40026306e-06 	 -9.444116614e-09 	 0.0001315369389 	 -1.80023354e-06 	 -1.21417294e-08 	 0.000169109088 	 -2.314451398e-06 	 -1.560988777e-08 	 0.000217413328 	 -2.975550202e-06 	 -2.00686886e-08 	 -3.467641777e-06 	 2.412913089e-08 	 8.436306514e-11 	 -2.951806989e-06 	 1.901682716e-08 	 6.201355401e-11 	 -4.458137336e-06 	 3.102136441e-08 	 1.084608653e-10 	 -3.794959743e-06 	 2.44487846e-08 	 7.97263644e-11 	 -5.729169064e-06 	 3.98039494e-08 	 1.389749565e-10 	 -4.87895025e-06 	 3.143232421e-08 	 1.024994534e-10 	 -7.365646209e-06 	 5.117353032e-08 	 1.786716747e-10 	 -6.272571296e-06 	 4.041063881e-08 	 1.317772974e-10 	 -7.076570379e-06 	 4.559035127e-08 	 1.486678836e-10 	 -1.068779996e-05 	 7.436965524e-08 	 2.600208104e-10 	 -9.0979186e-06 	 5.861275767e-08 	 1.9113372e-10 	 -1.374065809e-05 	 9.561256861e-08 	 3.342927324e-10 	 -1.169664377e-05 	 7.535487821e-08 	 2.45728965e-10 	 -1.765817141e-05 	 1.226818326e-07 	 4.283420285e-10 	 -1.503766757e-05 	 9.687920986e-08 	 3.159188466e-10 	 -2.270204316e-05 	 1.577246134e-07 	 5.506940459e-10 	 3.468464979e-07 	 1.261434124e-09 	 3.12100042e-12 	 -4.662936703e-15 	 2.027967622e-07 	 5.74179297e-10 	 9.615364061e-13 	 2.154019492e-07 	 6.098687558e-10 	 1.021793761e-12 	 2.287906336e-07 	 6.477763135e-10 	 1.084965451e-12 	 4.459195679e-07 	 1.621750026e-09 	 4.01251558e-12 	 -5.884182031e-15 	 2.607235341e-07 	 7.38187966e-10 	 1.236427627e-12 	 2.769292605e-07 	 7.840714124e-10 	 1.313532616e-12 	 2.941422821e-07 	 8.328066145e-10 	 1.395161764e-12 	 3.124252094e-07 	 8.845714426e-10 	 1.481842427e-12 	 6.089257774e-07 	 2.214581518e-09 	 5.479151854e-12 	 -8.659739592e-15 	 3.560312037e-07 	 1.008033209e-09 	 1.688482687e-12 	 3.781609447e-07 	 1.07068945e-09 	 1.793620807e-12 	 4.016661989e-07 	 1.137239775e-09 	 1.904976177e-12 	 7.828590486e-07 	 2.847153679e-09 	 7.044130904e-12 	 -1.032507413e-14 	 4.577277884e-07 	 1.295967481e-09 	 2.170597035e-12 	 4.861786587e-07 	 1.37652045e-09 	 2.305766689e-12 	 5.163979422e-07 	 1.462080561e-09 	 2.44904097e-12 	 5.484955582e-07 	 1.552958867e-09 	 2.601252547e-12 	 1.06903372e-06 	 3.887932198e-09 	 9.619389486e-12 	 -1.465494393e-14 	 6.250505006e-07 	 1.769709473e-09 	 2.964073431e-12 	 6.639016064e-07 	 1.879708554e-09 	 3.148425964e-12 	 7.051675708e-07 	 1.996545096e-09 	 3.344324817e-12 	 1.374392007e-06 	 4.998479852e-09 	 1.236719754e-11 	 -1.865174681e-14 	 8.035896306e-07 	 2.275207907e-09 	 3.810951554e-12 	 8.535381477e-07 	 2.416626821e-09 	 4.047873148e-12 	 9.065913021e-07 	 2.566837366e-09 	 4.300004797e-12 	 9.629420677e-07 	 2.726383471e-09 	 4.566791389e-12 	 1.876801964e-06 	 6.825677301e-09 	 1.688842642e-11 	 -2.542410726e-14 	 1.097342381e-06 	 3.106911742e-09 	 5.204059406e-12 	 1.165549613e-06 	 3.300027368e-09 	 5.527578395e-12 	 1.237996385e-06 	 3.505146381e-09 	 5.87063731e-12 	 2.412890791e-06 	 8.775360327e-09 	 2.171164637e-11 	 -3.264055692e-14 	 


==> Images/PTL.txt <==
-1 	 	0.07071067812 	 0.121863638 	 -0.1557598156 	 0.1608016695 	 0.1182616683 	 -0.05038868094 	 -0.2216277597 	 -0.1614914138 	 0.06813674735 	 0 	 0 	 0 	 0.2976656559 	 0.2129068134 	 -0.08812032966 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3735438013 	 -0.2454833609 	 0.09301761385 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4210013215 	 0.2473290267 	 -0.08371072374 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4082482905 	 0.2417468892 	 -0.1091089451 	 -0.03289758475 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.9899497487 	 	0.07997850437 	 0.1376631489 	 -0.1755122764 	 0.1807002011 	 0.132578028 	 -0.05634135774 	 -0.2474008808 	 -0.1793796659 	 0.07527205706 	 0 	 0 	 0 	 0.3277183205 	 0.2319242051 	 -0.09484985851 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3993687901 	 -0.256390382 	 0.09454776322 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.4227302733 	 0.2346103081 	 -0.07401702232 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3465755732 	 0.1597570495 	 -0.04645127805 	 -0.004724075127 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.9798994975 	 	0.08915365314 	 0.1531318931 	 -0.1944114175 	 0.1992424646 	 0.1455933224 	 -0.06160074911 	 -0.2697542691 	 -0.1939578723 	 0.08064193709 	 0 	 0 	 0 	 0.3491491267 	 0.2426965887 	 -0.09726621819 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.4053064939 	 -0.2502042252 	 0.08816625553 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3888083573 	 0.1976512213 	 -0.05636880149 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.285519578 	 0.1695269768 	 -0.1229450026 	 -0.07428817609 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.9698492462 	 	0.09823705118 	 0.1682731781 	 -0.212472464 	 0.2164619758 	 0.1573464845 	 -0.06619163785 	 -0.2888350502 	 -0.2054058881 	 0.08436512394 	 0 	 0 	 0 	 0.3626843949 	 0.2461392132 	 -0.09598679128 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.395060969 	 -0.2313794234 	 0.07671722779 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3374088683 	 0.1574619699 	 -0.0434595529 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2826644061 	 0.2360366279 	 -0.1217155629 	 0.01926982121 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.959798995 	 	0.107229616 	 0.1830902786 	 -0.2297104885 	 0.2323919153 	 0.1678760578 	 -0.07013855895 	 -0.3047888787 	 -0.21390177 	 0.08655916677 	 0 	 0 	 0 	 0.3690431825 	 0.2431581749 	 -0.09162278658 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3722992315 	 -0.2043259647 	 0.06301637588 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2865233699 	 0.1348426573 	 -0.04785583439 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3374280543 	 0.2450437658 	 -0.043540184 	 -0.05053421671 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.9497487437 	 	0.1161322559 	 0.1975864364 	 -0.2461404129 	 0.2470651318 	 0.1772202007 	 -0.07346580204 	 -0.3177599526 	 -0.2196217941 	 0.08734043924 	 0 	 0 	 0 	 0.3689373564 	 0.2346505092 	 -0.08477930085 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3406516279 	 -0.1734097375 	 0.04985123896 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2539635115 	 0.1503853877 	 -0.08199853924 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3916440705 	 0.1630209576 	 -0.1046713726 	 -0.02218434225 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.9396984925 	 	0.1249458702 	 0.2117648608 	 -0.26177701 	 0.2605141457 	 0.1854166897 	 -0.07619741388 	 -0.3278910279 	 -0.2227404737 	 0.08682415129 	 0 	 0 	 0 	 0.3630716647 	 0.2215042814 	 -0.07605537993 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3037122013 	 -0.1429529719 	 0.03998148102 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2573628274 	 0.2244763458 	 -0.1582041528 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3301373941 	 0.195493215 	 -0.08823302091 	 -0.02660325677 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.9296482412 	 	0.1336713491 	 0.2256287292 	 -0.2766349047 	 0.272771152 	 0.1925029237 	 -0.07835720073 	 -0.335323433 	 -0.223430577 	 0.08512436077 	 0 	 0 	 0 	 0.3521438084 	 0.204598676 	 -0.06604407927 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2650390546 	 -0.1172346759 	 0.03613916966 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2755754748 	 0.2765047905 	 -0.05839436596 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3268360478 	 0.1935382992 	 -0.08735069809 	 -0.02633722643 	 -0.05257248194 	 0.02665911408 	 -0.008886371359 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.9195979899 	 	0.1423095739 	 0.2391811871 	 -0.2907285759 	 0.283868024 	 0.1985159276 	 -0.0799687308 	 -0.3401970831 	 -0.2218631447 	 0.08235398496 	 0 	 0 	 0 	 0.3368445112 	 0.1848040859 	 -0.0553325238 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2281547103 	 -0.1004910677 	 0.04102905202 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3185495021 	 0.2626636046 	 -0.02721489582 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3235677147 	 0.1916029324 	 -0.08647719843 	 -0.02607385637 	 0.02155471319 	 -0.05358481706 	 0.0356343484 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.9095477387 	 	0.1508614172 	 0.2524253487 	 -0.3040723576 	 0.293836316 	 0.2034923561 	 -0.08105533665 	 -0.3426504942 	 -0.2182075069 	 0.07862481198 	 0 	 0 	 0 	 0.3178575899 	 0.1629822002 	 -0.04450196725 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1965464658 	 -0.09691600385 	 0.057328828 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3652510437 	 0.2151785382 	 -0.03821478701 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3203320646 	 0.1896869192 	 -0.08561243368 	 -0.02581311999 	 0.06339715342 	 0.0002692547748 	 -0.05358570568 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.8994974874 	 	0.1593277428 	 0.2653642967 	 -0.3166804402 	 0.3027072669 	 0.2074684972 	 -0.08164011747 	 -0.3428207973 	 -0.2126313004 	 0.07404751208 	 0 	 0 	 0 	 0.295860023 	 0.1399860909 	 -0.03412785087 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1736667456 	 -0.1106614026 	 0.08768942073 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3948565704 	 0.1659530862 	 -0.06520759146 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3171287708 	 0.1877900659 	 -0.08475631652 	 -0.02555499096 	 0.02070520164 	 0.0535847904 	 0.03581386047 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.8894472362 	 	0.1677094058 	 0.2780010834 	 -0.3285668727 	 0.3105118032 	 0.2104802761 	 -0.0817459415 	 -0.3408437519 	 -0.2053004858 	 0.0687316488 	 0 	 0 	 0 	 0.2715220193 	 0.1166602996 	 -0.02477986153 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1629334505 	 -0.1458376635 	 0.1347352443 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3867507869 	 0.1465717115 	 -0.08226872338 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3139575097 	 0.1859121809 	 -0.08390876045 	 -0.02529944319 	 -0.05310332336 	 -0.02692839524 	 -0.008976131925 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.8793969849 	 	0.1760072529 	 0.2903387303 	 -0.3397455631 	 0.3172805422 	 0.2125632589 	 -0.08139544826 	 -0.3368537601 	 -0.196379364 	 0.06278569008 	 0 	 0 	 0 	 0.2455070858 	 0.0938409224 	 -0.0170219893 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1677303026 	 -0.2065140822 	 0.201064469 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3205245491 	 0.1883030349 	 -0.06373284067 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3108179609 	 0.1840530747 	 -0.08306967987 	 -0.02504645087 	 1.873688882e-07 	 5.305000006e-10 	 8.902300369e-13 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.8693467337 	 	0.1842221222 	 0.3023802288 	 -0.3502302808 	 0.3230437949 	 0.2137526557 	 -0.08061105092 	 -0.3309838798 	 -0.1860305931 	 0.05631701916 	 0 	 0 	 0 	 0.2184720941 	 0.07235569468 	 -0.01141258438 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1702300261 	 -0.2598953097 	 0.1215003476 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3173193305 	 0.1864200203 	 -0.0630955176 	 0.06129294198 	 0.03877398016 	 -0.01437849559 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3077098073 	 0.1822125594 	 -0.08223899003 	 -0.02479598846 	 1.854952197e-07 	 5.251919009e-10 	 8.806315584e-13 	 -0.05257248194 	 0.02665911408 	 -0.008886371359 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.8592964824 	 	0.1923548435 	 0.3141285404 	 -0.3600346571 	 0.3278315693 	 0.2140833249 	 -0.07941493848 	 -0.3233658386 	 -0.1744152042 	 0.04943194549 	 0 	 0 	 0 	 0.1910673474 	 0.0530240744 	 -0.008504413524 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.186374975 	 -0.284718267 	 0.06801575842 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3141461637 	 0.1845558357 	 -0.06246456771 	 0.06028457936 	 0.01935174426 	 0.001189492522 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.304632735 	 0.180390449 	 -0.08141660702 	 -0.02454803065 	 1.83640282e-07 	 5.199430199e-10 	 8.716409368e-13 	 0.02155471319 	 -0.05358481706 	 0.0356343484 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.8492462312 	 	0.2004062383 	 0.3255865968 	 -0.3691721873 	 0.3316735733 	 0.213589776 	 -0.07782907808 	 -0.3141300465 	 -0.1616926186 	 0.04223571541 	 0 	 0 	 0 	 0.1639366459 	 0.03665732505 	 -0.00884471586 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2122314142 	 -0.2865769223 	 0.03640497185 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3110047284 	 0.1827102928 	 -0.06183992726 	 0.02132422008 	 -0.02596058485 	 0.02397404889 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3015864331 	 0.1785865596 	 -0.08060244777 	 -0.0243025524 	 1.818038906e-07 	 5.147455627e-10 	 8.643230627e-13 	 0.06339715342 	 0.0002692547748 	 -0.05358570568 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.8391959799 	 	0.2083771198 	 0.3367573007 	 -0.3776562315 	 0.3345992176 	 0.2123061737 	 -0.07587521719 	 -0.3034056096 	 -0.1480206631 	 0.03483252281 	 0 	 0 	 0 	 0.1377173517 	 0.02405859754 	 -0.01297525817 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2439049456 	 -0.2710093047 	 0.02250431541 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3078947072 	 0.1808832052 	 -0.06122153317 	 -0.03148231893 	 -0.06517994279 	 0.03147255531 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2985705941 	 0.176800709 	 -0.07979643004 	 -0.02405952891 	 1.799858678e-07 	 5.095909759e-10 	 8.545332796e-13 	 0.02070520164 	 0.0535847904 	 0.03581386047 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.8291457286 	 	0.2162682932 	 0.3476435256 	 -0.3855000163 	 0.3366376191 	 0.2102663407 	 -0.07357488578 	 -0.291320343 	 -0.1335555863 	 0.02732551965 	 0 	 0 	 0 	 0.1130404536 	 0.01602301136 	 -0.02143238962 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2775401148 	 -0.2434980634 	 0.02219175296 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3048157859 	 0.1790743883 	 -0.06060932296 	 -0.07427027694 	 -0.0666430932 	 0.001407417876 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2955849131 	 0.1750327167 	 -0.07899847242 	 -0.02381893564 	 1.781860213e-07 	 5.044982831e-10 	 8.41001957e-13 	 -0.05310332336 	 -0.02692839524 	 -0.008976131925 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.8190954774 	 	0.2240805555 	 0.3582481161 	 -0.3927166361 	 0.3378176031 	 0.2075037618 	 -0.07094939855 	 -0.2780007836 	 -0.1184520743 	 0.01981682639 	 0 	 0 	 0 	 0.09053063038 	 0.01333773487 	 -0.03474709593 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3093200214 	 -0.2094710215 	 0.03138646836 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.3017676536 	 0.1772836594 	 -0.06000323481 	 -0.08341353877 	 0.0009965706177 	 -0.08827618325 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2926290888 	 0.1732824042 	 -0.07820849431 	 -0.02358074828 	 1.764041807e-07 	 4.994526094e-10 	 8.403530911e-13 	 1.873688867e-07 	 5.304978027e-10 	 8.897088477e-13 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.8090452261 	 	0.2318146958 	 0.3685738886 	 -0.3993190543 	 0.338167707 	 0.2040515868 	 -0.06801985704 	 -0.2635722029 	 -0.1028632666 	 0.01240754228 	 0 	 0 	 0 	 0.07080631403 	 0.01678206478 	 -0.05344505298 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3354659341 	 -0.1743017244 	 0.04604845332 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2987500023 	 0.1755108377 	 -0.05940320749 	 -0.07269345198 	 0.06795984346 	 0.002276098255 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2897028224 	 0.1715495947 	 -0.07742641592 	 -0.02334494277 	 1.746401518e-07 	 4.944592067e-10 	 8.228133105e-13 	 1.854952179e-07 	 5.251892088e-10 	 8.767273076e-13 	 -0.05257248194 	 0.02665911408 	 -0.008886371359 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.7989949749 	 	0.2394714954 	 0.3786236313 	 -0.4053201046 	 0.3377161827 	 0.199942634 	 -0.06480715178 	 -0.2481586197 	 -0.0869407709 	 0.005197755589 	 0 	 0 	 0 	 0.05447975239 	 0.02712750494 	 -0.07804667998 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3522369082 	 -0.1433099826 	 0.06217809928 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2957625273 	 0.173755744 	 -0.05880918039 	 -0.028863745 	 0.06516530634 	 0.03200375198 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2868058184 	 0.1698341131 	 -0.07665215825 	 -0.0231114953 	 1.728937669e-07 	 4.895158041e-10 	 8.228139545e-13 	 1.836402828e-07 	 5.199428514e-10 	 8.696547309e-13 	 0.02155471319 	 -0.05358481706 	 0.0356343484 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.7889447236 	 	0.2470517276 	 0.3884001045 	 -0.4107324926 	 0.3364909996 	 0.1952093935 	 -0.06133196441 	 -0.2318828126 	 -0.07083467915 	 -0.001713446282 	 0 	 0 	 0 	 0.04215707084 	 0.0451378442 	 -0.109067192 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3559294082 	 -0.1217624086 	 0.07581579341 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2928049268 	 0.1720182011 	 -0.05822109351 	 0.02401818864 	 0.02503469712 	 0.02394547224 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2839377843 	 0.1681357862 	 -0.07588564308 	 -0.02288038228 	 1.711648414e-07 	 4.846176662e-10 	 8.100270043e-13 	 1.818038928e-07 	 5.147466202e-10 	 8.621350672e-13 	 0.06339715342 	 0.0002692547748 	 -0.05358570568 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.7788944724 	 	0.2545561581 	 0.3979060408 	 -0.4155687964 	 0.3345198474 	 0.1898840307 	 -0.05761476973 	 -0.2148663327 	 -0.05469358229 	 -0.008227966803 	 0 	 0 	 0 	 0.03443833356 	 0.07156923359 	 -0.1470166519 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3428769339 	 -0.1148729496 	 0.08304151871 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2898769021 	 0.1702980335 	 -0.05763888745 	 0.06213552729 	 -0.02033446104 	 0.0009095683283 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2810984302 	 0.1664544424 	 -0.07512679301 	 -0.02265158037 	 1.694532086e-07 	 4.797743327e-10 	 8.04580562e-13 	 1.799858689e-07 	 5.095945126e-10 	 8.542219375e-13 	 0.02070520164 	 0.0535847904 	 0.03581386047 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.7688442211 	 	0.261985545 	 0.4071441456 	 -0.4198414689 	 0.3318301389 	 0.183998389 	 -0.05367583781 	 -0.1972295151 	 -0.03866458537 	 -0.0142486904 	 0 	 0 	 0 	 0.03191760413 	 0.1071702627 	 -0.192400022 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.3094496495 	 -0.1278034135 	 0.079974458 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2869781573 	 0.1685950674 	 -0.0570625034 	 0.06190961556 	 -0.03916561748 	 -0.01452373164 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2782874694 	 0.1647899119 	 -0.07437553137 	 -0.02242506647 	 1.677586882e-07 	 4.74974355e-10 	 7.943317874e-13 	 1.781860274e-07 	 5.04501168e-10 	 8.428269466e-13 	 -0.05310332336 	 -0.02692839524 	 -0.008976131925 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.7587939698 	 	0.2693406386 	 0.4161170971 	 -0.4235628379 	 0.3284490128 	 0.1775839938 	 -0.04953523602 	 -0.179091492 	 -0.0228933224 	 -0.01967947265 	 0 	 0 	 0 	 0.03518300555 	 0.1526820353 	 -0.2457172152 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2520540174 	 -0.1656639908 	 0.06277260196 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2841083998 	 0.1669091309 	 -0.05649188315 	 -2.41739267e-06 	 1.5573899e-08 	 5.078767542e-11 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2755046181 	 0.1631420266 	 -0.07363178229 	 -0.02220081768 	 1.660811156e-07 	 4.702245426e-10 	 7.903698578e-13 	 1.764041812e-07 	 4.994559927e-10 	 8.433586188e-13 	 1.873688867e-07 	 5.305043696e-10 	 8.923605424e-13 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.7487437186 	 	0.2766221818 	 0.4248275469 	 -0.4267451084 	 0.3244033363 	 0.1706720548 	 -0.04521283105 	 -0.1605702041 	 -0.007523971056 	 -0.02442513055 	 0 	 0 	 0 	 0.03124660365 	 0.197738694 	 -0.1880188863 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2495334984 	 -0.1640073648 	 0.0621448812 	 -0.05269461826 	 -0.03462954532 	 0.01312169453 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2812673396 	 0.1652400535 	 -0.05592696905 	 -2.393218949e-06 	 1.541816485e-08 	 5.027814039e-11 	 0.05938929745 	 0.03488990742 	 -0.01180880158 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2727495949 	 0.16151062 	 -0.07289547063 	 -0.02197881136 	 1.644203202e-07 	 4.655237425e-10 	 7.812729206e-13 	 1.746401542e-07 	 4.944604322e-10 	 8.218049062e-13 	 1.854952169e-07 	 5.25193599e-10 	 8.784404586e-13 	 -0.05759026852 	 0.03410245331 	 -0.01539164669 	 -0.004640756088 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.7386934673 	 	0.2838309103 	 0.4332781199 	 -0.429400363 	 0.3197197082 	 0.16329347 	 -0.04072829094 	 -0.1417824126 	 0.007300732735 	 -0.02839143295 	 0 	 0 	 0 	 0.03311048921 	 0.232078039 	 -0.1392851889 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2470381843 	 -0.1623673049 	 0.06152343759 	 -0.0817280721 	 -0.04764508687 	 0.01545079641 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2784546897 	 0.1635876669 	 -0.05536770404 	 -2.369286957e-06 	 1.526398024e-08 	 4.977114405e-11 	 0.06473433919 	 0.02429556226 	 -0.002834113369 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2700221218 	 0.1598955273 	 -0.07216652203 	 -0.02175902509 	 1.627761298e-07 	 4.608683536e-10 	 7.731522478e-13 	 1.728937695e-07 	 4.895195532e-10 	 8.244712548e-13 	 1.836402846e-07 	 5.199447316e-10 	 8.721322327e-13 	 0.000575897862 	 -0.04581095942 	 0.04632885524 	 0.02325018761 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.7286432161 	 	0.2909675521 	 0.441471415 	 -0.4315405637 	 0.3144244611 	 0.1554788281 	 -0.03610108703 	 -0.1228437114 	 0.0214394804 	 -0.03148509097 	 0 	 0 	 0 	 0.0400765572 	 0.2566400421 	 -0.09885222596 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2445678231 	 -0.1607436454 	 0.06090820837 	 -0.09084215643 	 -0.0435463655 	 0.00986025176 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2756701662 	 0.1619518039 	 -0.05481403164 	 -2.345594285e-06 	 1.511134097e-08 	 4.927533989e-11 	 0.0343923525 	 -0.01056039472 	 0.01410228434 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2673219232 	 0.1582965855 	 -0.07144486285 	 -0.02154143666 	 1.611483809e-07 	 4.562610403e-10 	 7.636204764e-13 	 1.711648443e-07 	 4.846197738e-10 	 8.114009708e-13 	 1.818038911e-07 	 5.147416696e-10 	 8.611836194e-13 	 0.05816040746 	 -0.03398536923 	 -0.03109266287 	 -0.04659365364 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.7185929648 	 	0.298032828 	 0.4494100048 	 -0.4331775528 	 0.3085436642 	 0.1472584122 	 -0.03135049597 	 -0.1038685382 	 0.03475237645 	 -0.03361374864 	 0 	 0 	 0 	 0.05145368357 	 0.2723552753 	 -0.06606273973 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2421221654 	 -0.1591362224 	 0.06029913138 	 -0.08374124853 	 -0.02678812502 	 -0.0008057225008 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2729134876 	 0.1603322994 	 -0.05426589591 	 -2.322138541e-06 	 1.49602287e-08 	 4.877975666e-11 	 -0.01346300611 	 -0.0486675474 	 0.02630682797 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2646487264 	 0.1567136329 	 -0.07073042021 	 -0.0213260241 	 1.595369122e-07 	 4.516952499e-10 	 7.5821551e-13 	 1.694532127e-07 	 4.79776416e-10 	 8.056037173e-13 	 1.799858689e-07 	 5.09591815e-10 	 8.55954342e-13 	 0.05757880825 	 0.03455938824 	 -0.03078173885 	 0.04668740076 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.7085427136 	 	0.3050274518 	 0.4570964365 	 -0.4343230541 	 0.3021031262 	 0.1386622023 	 -0.02649560163 	 -0.08497018646 	 0.04710092432 	 -0.03468597352 	 0 	 0 	 0 	 0.06655765547 	 0.2801450047 	 -0.04026604481 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.239700964 	 -0.1575448735 	 0.05969614512 	 -0.06409268222 	 -0.001780562166 	 -0.0137313514 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2701843756 	 0.1587289898 	 -0.0537232415 	 -2.29891735e-06 	 1.481062857e-08 	 4.829661323e-11 	 -0.06083981513 	 -0.06922558207 	 0.02121288852 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2620022613 	 0.1551465097 	 -0.07002312193 	 -0.02111276565 	 1.579415596e-07 	 4.471791308e-10 	 7.501373745e-13 	 1.677586908e-07 	 4.749742376e-10 	 7.961827822e-13 	 1.781860226e-07 	 5.045031485e-10 	 8.419083523e-13 	 -0.0005872435322 	 0.04558128169 	 0.0464843094 	 -0.02339081066 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.6984924623 	 	0.31195213 	 0.4645332315 	 -0.4349886743 	 0.2951283977 	 0.1297198787 	 -0.02155529706 	 -0.06626081663 	 0.05834801241 	 -0.03461124749 	 0 	 0 	 0 	 0.08471110212 	 0.2809212843 	 -0.02081796263 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2373039744 	 -0.155969438 	 0.05909918867 	 -0.03552711827 	 0.02711022792 	 -0.02612901748 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2674825544 	 0.1571417132 	 -0.05318601358 	 -2.275928371e-06 	 1.4662524e-08 	 4.781246235e-11 	 -0.0899260708 	 -0.05164218639 	 -0.01362049778 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2593822606 	 0.1535950575 	 -0.06932289657 	 -0.02090163976 	 1.563621547e-07 	 4.427102683e-10 	 7.425609354e-13 	 1.660811193e-07 	 4.702238221e-10 	 7.894103382e-13 	 1.764041847e-07 	 4.994498348e-10 	 8.405128372e-13 	 -0.05817163967 	 -0.03444691837 	 -0.01554711655 	 0.004687632016 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.6884422111 	 	0.3188075619 	 0.4717228862 	 -0.435185904 	 0.2876447736 	 0.1204608251 	 -0.01654828634 	 -0.04785146763 	 0.06835790023 	 -0.03329995762 	 0 	 0 	 0 	 0.1052434264 	 0.2755870472 	 -0.007080756342 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2349309546 	 -0.1544097567 	 0.05850820173 	 -0.001638911173 	 0.05556181068 	 -0.03523897922 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2648077513 	 0.1555703093 	 -0.0526541579 	 -2.253169277e-06 	 1.451589722e-08 	 4.733634019e-11 	 -0.08308788788 	 0.02446903056 	 -0.09050988608 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2567884597 	 0.1520591198 	 -0.06862967341 	 -0.02069262511 	 1.547985449e-07 	 4.382797104e-10 	 7.349018366e-13 	 1.644203222e-07 	 4.655211614e-10 	 7.800854329e-13 	 1.746401542e-07 	 4.944565615e-10 	 8.215243084e-13 	 3.403787141e-07 	 1.237909479e-09 	 3.064336528e-12 	 -2.644245152e-15 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.6783919598 	 	0.3255944401 	 0.478667872 	 -0.4349261188 	 0.2796772961 	 0.1109141312 	 -0.01149308657 	 -0.029852068 	 0.07699620467 	 -0.03066338708 	 0 	 0 	 0 	 0.1274907371 	 0.2650361976 	 0.001576933573 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2325816647 	 -0.152865672 	 0.05792312461 	 0.03401352784 	 0.07929497554 	 -0.03832909228 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.262159696 	 0.1540146192 	 -0.05212762073 	 -2.230637771e-06 	 1.437074254e-08 	 4.685948879e-11 	 -0.06147076185 	 0.07849753163 	 0.008622963818 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2542205966 	 0.1505385414 	 -0.06794338243 	 -0.02048570059 	 1.532505724e-07 	 4.338978271e-10 	 7.254981763e-13 	 1.627761336e-07 	 4.608721965e-10 	 7.722824508e-13 	 1.728937689e-07 	 4.895152924e-10 	 8.204140208e-13 	 3.369749569e-07 	 1.225532678e-09 	 3.031099296e-12 	 7.499385534e-16 	 -0.05257248194 	 0.02665911408 	 -0.008886371359 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.6683417085 	 	0.3323134501 	 0.4853706356 	 -0.4342205806 	 0.2712507569 	 0.1011085956 	 -0.006408029635 	 -0.01237144699 	 0.08412988646 	 -0.02661370622 	 0 	 0 	 0 	 0.1507957818 	 0.2501537005 	 0.0057801531 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2302558675 	 -0.1513370281 	 0.05734389822 	 0.06790737136 	 0.09407330367 	 -0.03269453353 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.259538121 	 0.1524744859 	 -0.05160634889 	 -2.208331578e-06 	 1.422703402e-08 	 4.639059945e-11 	 -0.01512630035 	 0.0666364018 	 0.03913226627 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.251678412 	 0.1490331686 	 -0.06726395429 	 -0.0202808453 	 1.517180822e-07 	 4.295585948e-10 	 7.216879379e-13 	 1.611483815e-07 	 4.562620369e-10 	 7.670392027e-13 	 1.711648394e-07 	 4.846161326e-10 	 8.076506328e-13 	 3.336052385e-07 	 1.213284304e-09 	 3.004745215e-12 	 -4.8619641e-15 	 0.02155471319 	 -0.05358481706 	 0.0356343484 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.6582914573 	 	0.3389652705 	 0.4918335991 	 -0.4330804388 	 0.2623896997 	 0.09107272933 	 -0.001311264121 	 0.004482654457 	 0.08962723668 	 -0.02106396366 	 0 	 0 	 0 	 0.1745078806 	 0.2318156714 	 0.006147697812 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2279533281 	 -0.1498236705 	 0.05677046404 	 0.09655501992 	 0.09570274008 	 -0.01565752787 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2569427615 	 0.1509497538 	 -0.05109028972 	 -2.186248452e-06 	 1.408476844e-08 	 4.592781287e-11 	 0.03491197125 	 0.02111159096 	 0.02746890901 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2491616489 	 0.1475428494 	 -0.06659132039 	 -0.02007803855 	 1.502009135e-07 	 4.252630941e-10 	 7.118911704e-13 	 1.595369164e-07 	 4.516946937e-10 	 7.571853238e-13 	 1.694532095e-07 	 4.797757825e-10 	 8.026388327e-13 	 3.302692136e-07 	 1.201145987e-09 	 2.975085598e-12 	 -1.208049303e-15 	 0.06339715342 	 0.0002692547748 	 -0.05358570568 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.648241206 	 	0.3455505733 	 0.4980591605 	 -0.4315167311 	 0.2531184228 	 0.08083475799 	 0.003779242874 	 0.02060357276 	 0.09335786352 	 -0.01392807755 	 0 	 0 	 0 	 0.1979828605 	 0.2108894647 	 0.003292175381 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2256738139 	 -0.1483254464 	 0.05620276415 	 0.1165037498 	 0.08003116997 	 0.0154329223 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2543733554 	 0.1494402689 	 -0.0505793911 	 -2.164386146e-06 	 1.394392042e-08 	 4.546930148e-11 	 0.06782086103 	 -0.02617320779 	 -0.0001807268976 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2466700533 	 0.1460674332 	 -0.06592541276 	 -0.01987725984 	 1.486989142e-07 	 4.210125423e-10 	 7.077645326e-13 	 1.579415627e-07 	 4.471795922e-10 	 7.474591099e-13 	 1.67758689e-07 	 4.749742907e-10 	 7.913787487e-13 	 3.269665455e-07 	 1.189136952e-09 	 2.94537574e-12 	 -5.81618936e-15 	 0.02070520164 	 0.0535847904 	 0.03581386047 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.6381909548 	 	0.3520700236 	 0.5040496939 	 -0.429540385 	 0.2434609817 	 0.07042262506 	 0.00884570392 	 0.03588571098 	 0.09519267906 	 -0.005120826832 	 0 	 0 	 0 	 0.2205829898 	 0.1882337614 	 -0.002179932548 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2234170947 	 -0.1468422043 	 0.05564074122 	 0.1243353642 	 0.04294799935 	 0.06320130482 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2518296431 	 0.1479458788 	 -0.05007360143 	 -2.142742468e-06 	 1.380448182e-08 	 4.501849336e-11 	 0.06298540728 	 -0.04363333564 	 -0.01789212202 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2442033734 	 0.1446067711 	 -0.06526616415 	 -0.01967848891 	 1.472119415e-07 	 4.167985438e-10 	 6.98689903e-13 	 1.563621547e-07 	 4.427109191e-10 	 7.379113781e-13 	 1.660811174e-07 	 4.702267724e-10 	 7.873799504e-13 	 3.236969095e-07 	 1.177244624e-09 	 2.914142391e-12 	 2.093909359e-15 	 -0.05310332336 	 -0.02692839524 	 -0.008976131925 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.6281407035 	 	0.35852428 	 0.5098075495 	 -0.4271622186 	 0.2334411909 	 0.05986399459 	 0.01387050946 	 0.05022452815 	 0.09500388625 	 0.005442157343 	 0 	 0 	 0 	 0.2416769145 	 0.1646986556 	 -0.009668209096 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2211829425 	 -0.1453737946 	 0.05508433847 	 0.116665848 	 -0.01961626018 	 0.1302458629 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2493113678 	 0.1464664324 	 -0.04957286961 	 -2.121315222e-06 	 1.366643843e-08 	 4.456326685e-11 	 -3.203839082e-06 	 2.229349607e-08 	 7.794591929e-11 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2417613602 	 0.1431607155 	 -0.06461350798 	 -0.01948170567 	 1.457398324e-07 	 4.126357495e-10 	 6.891444278e-13 	 1.547985455e-07 	 4.382828939e-10 	 7.370458894e-13 	 1.644203207e-07 	 4.655265295e-10 	 7.783535763e-13 	 3.204599671e-07 	 1.165470144e-09 	 2.883885435e-12 	 -8.117973887e-15 	 1.873688886e-07 	 5.305010061e-10 	 8.907663453e-13 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.6180904523 	 	0.3649139943 	 0.5153350541 	 -0.4243929419 	 0.2230826273 	 0.04918625394 	 0.01883622603 	 0.06351652869 	 0.09266496601 	 0.01784440014 	 0 	 0 	 0 	 0.2606395938 	 0.1411257407 	 -0.0185782415 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2189711316 	 -0.1439200688 	 0.0545334997 	 0.1113221869 	 -0.0748664502 	 0.05138992167 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.246818275 	 0.1450017803 	 -0.04907714506 	 -2.100102247e-06 	 1.352977289e-08 	 4.411367816e-11 	 -3.171800963e-06 	 2.207056165e-08 	 7.716903453e-11 	 0.06129294198 	 0.03877398016 	 -0.01437849559 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2393437668 	 0.1417291204 	 -0.06396737831 	 -0.01928689024 	 1.442824451e-07 	 4.085056862e-10 	 6.884342708e-13 	 1.532505748e-07 	 4.339006503e-10 	 7.266592693e-13 	 1.627761336e-07 	 4.608681586e-10 	 7.738944945e-13 	 3.172553976e-07 	 1.153816963e-09 	 2.856071768e-12 	 -3.640505656e-16 	 1.854952165e-07 	 5.251943075e-10 	 8.787165471e-13 	 -0.05257248194 	 0.02665911408 	 -0.008886371359 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.608040201 	 	0.3712398121 	 0.5206345111 	 -0.4212431578 	 0.2124086317 	 0.03841651665 	 0.02372559451 	 0.07565925198 	 0.08805066442 	 0.03216859148 	 0 	 0 	 0 	 0.2768522373 	 0.1183481942 	 -0.02832156108 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2167814386 	 -0.1424808802 	 0.05398816927 	 0.09236173944 	 -0.1015396806 	 -0.001393569154 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2443501129 	 0.1435517746 	 -0.04858637772 	 -2.079101401e-06 	 1.339447981e-08 	 4.367834377e-11 	 -3.140083217e-06 	 2.184985617e-08 	 7.639244083e-11 	 0.06028457936 	 0.01935174426 	 0.001189492522 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2369503492 	 0.140311841 	 -0.06332770988 	 -0.01909402296 	 1.428396347e-07 	 4.044215995e-10 	 6.743081705e-13 	 1.517180832e-07 	 4.29561288e-10 	 7.199629115e-13 	 1.611483814e-07 	 4.562609144e-10 	 7.612662973e-13 	 3.140828693e-07 	 1.142280314e-09 	 2.829552094e-12 	 -7.338522481e-15 	 1.836402835e-07 	 5.199425906e-10 	 8.694739369e-13 	 0.02155471319 	 -0.05358481706 	 0.0356343484 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.5979899497 	 	0.3775023721 	 0.525708201 	 -0.4177233631 	 0.2014423115 	 0.0275816251 	 0.02852152835 	 0.08655126197 	 0.08103698011 	 0.0484965944 	 0 	 0 	 0 	 0.2897022426 	 0.09719086175 	 -0.03831558379 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2146136424 	 -0.1410560833 	 0.05344829209 	 0.06371795643 	 -0.1052301064 	 -0.03231026826 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2419066323 	 0.1421162689 	 -0.04810051802 	 -2.058310562e-06 	 1.326053584e-08 	 4.324194576e-11 	 -3.108682648e-06 	 2.163135871e-08 	 7.563374842e-11 	 0.02132422008 	 -0.02596058485 	 0.02397404889 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2345808655 	 0.1389087344 	 -0.06269443809 	 -0.01890308433 	 1.414112504e-07 	 4.003819943e-10 	 6.713492641e-13 	 1.502009115e-07 	 4.252639039e-10 	 7.106860105e-13 	 1.595369125e-07 	 4.516940427e-10 	 7.584113201e-13 	 3.109420614e-07 	 1.130853452e-09 	 2.796809146e-12 	 1.163814551e-15 	 1.818038933e-07 	 5.147435569e-10 	 8.595720134e-13 	 0.06339715342 	 0.0002692547748 	 -0.05358570568 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.5879396985 	 	0.3837023072 	 0.5305583815 	 -0.4138439497 	 0.1902065433 	 0.01670815325 	 0.03320711188 	 0.09609213699 	 0.0715011517 	 0.0669094533 	 0 	 0 	 0 	 0.298583133 	 0.07847034084 	 -0.04798355137 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2124675239 	 -0.1396455343 	 0.05291381365 	 0.02928495441 	 -0.09147594182 	 -0.04552377805 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2394875862 	 0.1406951181 	 -0.04761951686 	 -2.037727628e-06 	 1.312793137e-08 	 4.28083572e-11 	 -3.077596081e-06 	 2.14150493e-08 	 7.487079283e-11 	 -0.03148231893 	 -0.06517994279 	 0.03147255531 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2322350765 	 0.1375196587 	 -0.06206749896 	 -0.01871405507 	 1.39997148e-07 	 3.96370672e-10 	 6.640997696e-13 	 1.486989169e-07 	 4.210125318e-10 	 7.088040141e-13 	 1.57941559e-07 	 4.471817573e-10 	 7.448596973e-13 	 3.078326697e-07 	 1.119549509e-09 	 2.773708538e-12 	 -8.663662344e-16 	 1.799858671e-07 	 5.095902967e-10 	 8.5332843e-13 	 0.02070520164 	 0.0535847904 	 0.03581386047 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.5778894472 	 	0.3898402433 	 0.5351872876 	 -0.4096152055 	 0.1787239745 	 0.005822409316 	 0.03776559858 	 0.1041824596 	 0.05932164543 	 0.08748740216 	 0 	 0 	 0 	 0.3028944968 	 0.06299506291 	 -0.05675447311 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2103428665 	 -0.1382490906 	 0.05238467994 	 -0.007082090876 	 -0.0657600191 	 -0.04515606527 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2370927304 	 0.1392881787 	 -0.04714332568 	 -2.017350523e-06 	 1.29966506e-08 	 4.23827486e-11 	 -3.04682038e-06 	 2.120090283e-08 	 7.412615265e-11 	 -0.07427027694 	 -0.0666430932 	 0.001407417876 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2299127452 	 0.1361444736 	 -0.06144682917 	 -0.01852691608 	 1.385971893e-07 	 3.924104598e-10 	 6.560968603e-13 	 1.472119411e-07 	 4.167982193e-10 	 7.025403622e-13 	 1.563621531e-07 	 4.427136344e-10 	 7.377967303e-13 	 3.047543675e-07 	 1.108351874e-09 	 2.746139948e-12 	 -1.379514243e-15 	 1.781860256e-07 	 5.045025386e-10 	 8.436722301e-13 	 -0.05310332336 	 -0.02692839524 	 -0.008976131925 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.567839196 	 	0.3959168007 	 0.5395971321 	 -0.4050473157 	 0.1670170264 	 -0.005049561544 	 0.04218040939 	 0.1107238064 	 0.04437814284 	 0.1103098726 	 0 	 0 	 0 	 0.3020419262 	 0.05156537517 	 -0.06406306814 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2082394554 	 -0.1368666113 	 0.05186083753 	 -0.04156655515 	 -0.03351034277 	 -0.03528787732 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2347218229 	 0.1378953086 	 -0.04667189637 	 -1.997177186e-06 	 1.286668612e-08 	 4.195621777e-11 	 -3.016352431e-06 	 2.098889539e-08 	 7.338172987e-11 	 -0.08341353877 	 0.0009965706177 	 -0.08827618325 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.227613637 	 0.1347830403 	 -0.06083236602 	 -0.01834164847 	 1.372112278e-07 	 3.884857782e-10 	 6.537225178e-13 	 1.457398335e-07 	 4.126383767e-10 	 6.915445069e-13 	 1.547985465e-07 	 4.382791879e-10 	 7.305757053e-13 	 3.017068513e-07 	 1.097271373e-09 	 2.71272142e-12 	 -4.573647567e-15 	 1.76404184e-07 	 4.994519011e-10 	 8.391609939e-13 	 1.873688899e-07 	 5.304965518e-10 	 8.885316878e-13 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.5577889447 	 	0.4019325929 	 0.5437901056 	 -0.4001503634 	 0.1551078959 	 -0.01588197464 	 0.04643513105 	 0.1156187384 	 0.02655152866 	 0.1354555019 	 0 	 0 	 0 	 0.2954369574 	 0.04497362144 	 -0.06934970836 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2061570783 	 -0.1354979566 	 0.0513422335 	 -0.07038998004 	 -0.0001006377457 	 -0.01995915449 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2323746244 	 0.1365163671 	 -0.04620518132 	 -1.977205584e-06 	 1.273802224e-08 	 4.153797018e-11 	 -2.986189159e-06 	 2.077900715e-08 	 7.264909685e-11 	 -0.07269345198 	 0.06795984346 	 0.002276098255 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2253375197 	 0.1334352211 	 -0.06022404746 	 -0.01815823352 	 1.358391274e-07 	 3.84598963e-10 	 6.435893062e-13 	 1.442824455e-07 	 4.085075318e-10 	 6.881858183e-13 	 1.532505756e-07 	 4.338995366e-10 	 7.250979285e-13 	 2.986898092e-07 	 1.086297697e-09 	 2.687931722e-12 	 -2.752806838e-15 	 1.746401523e-07 	 4.944613925e-10 	 8.231427368e-13 	 1.854952205e-07 	 5.251943907e-10 	 8.805004599e-13 	 -0.05257248194 	 0.02665911408 	 -0.008886371359 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.5477386935 	 	0.4078882278 	 0.5477683767 	 -0.3949343311 	 0.143018558 	 -0.02664930311 	 0.05051351442 	 0.1187707909 	 0.005723878772 	 0.1630021412 	 0 	 0 	 0 	 0.2824970114 	 0.04400422218 	 -0.07206036191 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2040955248 	 -0.1341429884 	 0.05082881547 	 -0.08981169145 	 0.02914910785 	 -0.003169437985 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2300508976 	 0.1351512148 	 -0.04574313338 	 -1.957433693e-06 	 1.261064328e-08 	 4.112168698e-11 	 -2.956327517e-06 	 2.057121801e-08 	 7.192240547e-11 	 -0.028863745 	 0.06516530634 	 0.03200375198 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2230841634 	 0.1321008801 	 -0.05962181202 	 -0.01797665271 	 1.344807483e-07 	 3.807570656e-10 	 6.381658388e-13 	 1.428396364e-07 	 4.044190348e-10 	 6.70134832e-13 	 1.51718081e-07 	 4.295602675e-10 	 7.185771565e-13 	 2.95702932e-07 	 1.075437457e-09 	 2.663141858e-12 	 -6.702982911e-15 	 1.728937677e-07 	 4.895188837e-10 	 8.266516339e-13 	 1.836402807e-07 	 5.19941193e-10 	 8.719039771e-13 	 0.02155471319 	 -0.05358481706 	 0.0356343484 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.5376884422 	 	0.4137843068 	 0.5515340924 	 -0.3894091013 	 0.130770768 	 -0.03732627539 	 0.05439947285 	 0.1200844638 	 -0.01822155172 	 0.1930268627 	 0 	 0 	 0 	 0.2626453347 	 0.04943375369 	 -0.0716465372 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2020545866 	 -0.1328015698 	 0.05032053157 	 -0.09612842169 	 0.04897210535 	 0.01112172605 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2277504079 	 0.133799714 	 -0.04528570587 	 -1.937859518e-06 	 1.248453759e-08 	 4.071048709e-11 	 -2.926764487e-06 	 2.036550727e-08 	 7.120380303e-11 	 0.02401818864 	 0.02503469712 	 0.02394547224 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2208533404 	 0.1307798824 	 -0.0590255989 	 -0.01779688769 	 1.33135953e-07 	 3.769445082e-10 	 6.318138982e-13 	 1.414112512e-07 	 4.003823533e-10 	 6.72689215e-13 	 1.502009109e-07 	 4.252653389e-10 	 7.074605425e-13 	 2.927459272e-07 	 1.064676902e-09 	 2.632469695e-12 	 -1.861006647e-15 	 1.711648414e-07 	 4.846174694e-10 	 8.113985543e-13 	 1.81803893e-07 	 5.147447221e-10 	 8.638092624e-13 	 0.06339715342 	 0.0002692547748 	 -0.05358570568 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.527638191 	 	0.4196214255 	 0.5550893784 	 -0.3835844578 	 0.1183860635 	 -0.04788787259 	 0.05807708056 	 0.1194652121 	 -0.04540034029 	 0.2256059684 	 0 	 0 	 0 	 0.2353109414 	 0.06203102658 	 -0.06756522751 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2000340577 	 -0.1314735652 	 0.04981733047 	 -0.08567393547 	 0.05415423351 	 0.0189943866 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2254729229 	 0.1324617281 	 -0.04483285261 	 -1.918481087e-06 	 1.235969018e-08 	 4.030718244e-11 	 -2.89749709e-06 	 2.01618557e-08 	 7.049077813e-11 	 0.06213552729 	 -0.02033446104 	 0.0009095683283 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2186448255 	 0.1294720945 	 -0.05843534785 	 -0.0176189203 	 1.31804603e-07 	 3.731809515e-10 	 6.220691174e-13 	 1.399971502e-07 	 3.963716121e-10 	 6.656266182e-13 	 1.486989165e-07 	 4.2101241e-10 	 7.026526228e-13 	 2.898184965e-07 	 1.054029904e-09 	 2.609650244e-12 	 -1.919969395e-15 	 1.694532101e-07 	 4.797752677e-10 	 8.081530798e-13 	 1.799858691e-07 	 5.095923985e-10 	 8.548490542e-13 	 0.02070520164 	 0.0535847904 	 0.03581386047 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.5175879397 	 	0.4254001735 	 0.5584363388 	 -0.3774700865 	 0.1058857668 	 -0.05830932603 	 0.06153057104 	 0.1168194361 	 -0.07592690861 	 0.2608149968 	 0 	 0 	 0 	 0.1999285555 	 0.08255716342 	 -0.05927885612 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1980337339 	 -0.1301588406 	 0.04931916133 	 -0.05481865953 	 0.03953351189 	 0.01656779185 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2232182125 	 0.1311371219 	 -0.04438452784 	 -1.899296433e-06 	 1.223609466e-08 	 3.989738003e-11 	 -2.868522359e-06 	 1.996023864e-08 	 6.978508257e-11 	 0.06190961556 	 -0.03916561748 	 -0.01452373164 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2164583956 	 0.1281773844 	 -0.05785099927 	 -0.01744273257 	 1.304865675e-07 	 3.694438356e-10 	 6.237602469e-13 	 1.385971895e-07 	 3.924095524e-10 	 6.55872908e-13 	 1.472119438e-07 	 4.167975957e-10 	 6.972543381e-13 	 2.869203328e-07 	 1.043494602e-09 	 2.579651001e-12 	 -2.299383471e-15 	 1.677586895e-07 	 4.749744323e-10 	 7.944010073e-13 	 1.781860236e-07 	 5.044985133e-10 	 8.424138505e-13 	 -0.05310332336 	 -0.02692839524 	 -0.008976131925 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.5075376884 	 	0.4311211345 	 0.5615770569 	 -0.3710755764 	 0.09329098713 	 -0.06856611471 	 0.06474433541 	 0.1120544722 	 -0.1099145342 	 0.2987287313 	 0 	 0 	 0 	 0.1559385534 	 0.1117656756 	 -0.04625522207 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1960534131 	 -0.1288572631 	 0.04882597385 	 3.068397199e-05 	 -4.206174561e-07 	 -2.840523013e-09 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2209860491 	 0.1298257616 	 -0.04394068628 	 -1.880303632e-06 	 1.211373776e-08 	 3.950267364e-11 	 -2.839837379e-06 	 1.976063576e-08 	 6.909139068e-11 	 -2.417392673e-06 	 1.557389908e-08 	 5.078598449e-11 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2142938297 	 0.1268956213 	 -0.05727249412 	 -0.01726830671 	 1.291817124e-07 	 3.65750223e-10 	 6.117112108e-13 	 1.372112297e-07 	 3.884872626e-10 	 6.521567597e-13 	 1.457398296e-07 	 4.126368963e-10 	 6.844347141e-13 	 2.840511543e-07 	 1.033058969e-09 	 2.55916942e-12 	 -6.288643752e-16 	 1.660811214e-07 	 4.70225765e-10 	 7.890309752e-13 	 1.764041816e-07 	 4.994537235e-10 	 8.419196561e-13 	 1.873688887e-07 	 5.30497035e-10 	 8.86702715e-13 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.4974874372 	 	0.4367848863 	 0.5645135951 	 -0.3644104208 	 0.08062262238 	 -0.07863396284 	 0.06770292091 	 0.1145307162 	 -0.1435622863 	 0.2552196064 	 0 	 0 	 0 	 0.154379181 	 0.1106480282 	 -0.04579267372 	 0.04199073322 	 0.03003407692 	 -0.01243085046 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1940928954 	 -0.1275687012 	 0.0483377182 	 3.037713484e-05 	 -4.164113162e-07 	 -2.81211836e-09 	 -0.05269461826 	 -0.03462954532 	 0.01312169453 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2187762071 	 0.1285275149 	 -0.04350128309 	 -1.861500751e-06 	 1.1992601e-08 	 3.910432299e-11 	 -2.811439242e-06 	 1.956303098e-08 	 6.83978874e-11 	 -2.393218948e-06 	 1.541815994e-08 	 5.028032846e-11 	 0.06235876232 	 0.04319702824 	 -0.01771320237 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2121509094 	 0.1256266757 	 -0.05669977398 	 -0.01709562509 	 1.278899057e-07 	 3.620956403e-10 	 6.114442103e-13 	 1.358391285e-07 	 3.846028201e-10 	 6.424968542e-13 	 1.442824469e-07 	 4.085049122e-10 	 6.843217473e-13 	 2.812106659e-07 	 1.0227276e-09 	 2.532458891e-12 	 -7.704161132e-15 	 1.644203242e-07 	 4.655218091e-10 	 7.797583561e-13 	 1.746401504e-07 	 4.944564244e-10 	 8.270784607e-13 	 1.854952169e-07 	 5.251948978e-10 	 8.762130658e-13 	 -0.05257248194 	 0.02665911408 	 -0.008886371359 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.4874371859 	 	0.4423920012 	 0.5672479953 	 -0.3574840179 	 0.06790136159 	 -0.08848883739 	 0.0703910293 	 0.1148365525 	 -0.1731072434 	 0.2152023625 	 0 	 0 	 0 	 0.1528354021 	 0.1095415572 	 -0.04533475082 	 0.07460012566 	 0.05088018057 	 -0.01991726776 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1921519827 	 -0.1262930249 	 0.04785434507 	 3.007336604e-05 	 -4.122472362e-07 	 -2.783998753e-09 	 -0.0817280721 	 -0.04764508687 	 0.01545079641 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2165884634 	 0.1272422505 	 -0.0430662739 	 -1.8428859e-06 	 1.187267779e-08 	 3.871687848e-11 	 -2.783325087e-06 	 1.936740109e-08 	 6.771067171e-11 	 -2.369286957e-06 	 1.526397945e-08 	 4.977486103e-11 	 0.06589243074 	 0.02504320383 	 0.0001771305402 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2100294181 	 0.1243704195 	 -0.05613278098 	 -0.01692467027 	 1.266110178e-07 	 3.584699427e-10 	 6.016638156e-13 	 1.344807472e-07 	 3.807571417e-10 	 6.392866428e-13 	 1.428396356e-07 	 4.044203478e-10 	 6.75097816e-13 	 2.783985862e-07 	 1.012498511e-09 	 2.507757396e-12 	 2.029567113e-15 	 1.627761304e-07 	 4.608657163e-10 	 7.717169057e-13 	 1.728937676e-07 	 4.895133991e-10 	 8.233613249e-13 	 1.836402841e-07 	 5.199434412e-10 	 8.685859486e-13 	 0.02155471319 	 -0.05358481706 	 0.0356343484 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.4773869347 	 	0.4479430453 	 0.5697822787 	 -0.3503056719 	 0.05514768691 	 -0.09810694564 	 0.07279351529 	 0.1131066137 	 -0.198737188 	 0.1785409988 	 0 	 0 	 0 	 0.1513070609 	 0.1084461508 	 -0.04488140711 	 0.09856209258 	 0.06346298932 	 -0.02308294708 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.190230479 	 -0.1250301052 	 0.04737580563 	 2.97726349e-05 	 -4.081247984e-07 	 -2.756158809e-09 	 -0.09084215643 	 -0.0435463655 	 0.00986025176 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2144225969 	 0.1259698387 	 -0.04263561477 	 -1.824457196e-06 	 1.175394882e-08 	 3.832911355e-11 	 -2.755492067e-06 	 1.917373098e-08 	 6.703400671e-11 	 -2.345594286e-06 	 1.511134127e-08 	 4.927994347e-11 	 0.03197550538 	 -0.02228091072 	 0.02755030837 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2079291415 	 0.1231267257 	 -0.05557145788 	 -0.01675542498 	 1.253449192e-07 	 3.548899406e-10 	 5.967846519e-13 	 1.33135956e-07 	 3.769500284e-10 	 6.28830632e-13 	 1.414112472e-07 	 4.003821414e-10 	 6.721619789e-13 	 2.756146248e-07 	 1.002376358e-09 	 2.482067479e-12 	 -1.642182508e-15 	 1.61148382e-07 	 4.562612308e-10 	 7.650242329e-13 	 1.7116484e-07 	 4.846187557e-10 	 8.107509737e-13 	 1.818038903e-07 	 5.147460161e-10 	 8.604673036e-13 	 0.06339715342 	 0.0002692547748 	 -0.05358570568 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.4673366834 	 	0.4534385795 	 0.5721184465 	 -0.342884594 	 0.04238187565 	 -0.1074647328 	 0.07489538509 	 0.1094741862 	 -0.220638025 	 0.1451008744 	 0 	 0 	 0 	 0.1497940029 	 0.1073616984 	 -0.0444325968 	 0.1146032101 	 0.06869793478 	 -0.02254534667 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1883281901 	 -0.1237798146 	 0.04690205154 	 2.947491104e-05 	 -4.040435862e-07 	 -2.728595344e-09 	 -0.08374124853 	 -0.02678812502 	 -0.0008057225008 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2122783889 	 0.1247101508 	 -0.0422092622 	 -1.806212774e-06 	 1.163641199e-08 	 3.794503969e-11 	 -2.727937378e-06 	 1.898199496e-08 	 6.636915784e-11 	 -2.322138541e-06 	 1.496022803e-08 	 4.878473139e-11 	 -0.01823125685 	 -0.06691655588 	 0.03854684547 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2058498675 	 0.1218954687 	 -0.05501574795 	 -0.01658787214 	 1.240914784e-07 	 3.513383582e-10 	 5.877469804e-13 	 1.318046027e-07 	 3.731831219e-10 	 6.255215102e-13 	 1.399971496e-07 	 3.963731654e-10 	 6.644435839e-13 	 2.728584963e-07 	 9.923502733e-10 	 2.456199229e-12 	 6.146064529e-17 	 1.595369152e-07 	 4.516978601e-10 	 7.594921317e-13 	 1.6945321e-07 	 4.797730482e-10 	 8.061109035e-13 	 1.7998587e-07 	 5.095954923e-10 	 8.55555488e-13 	 0.02070520164 	 0.0535847904 	 0.03581386047 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.4572864322 	 	0.4588791588 	 0.5742584799 	 -0.3352299033 	 0.02962400235 	 -0.1165388797 	 0.07668179481 	 0.1040712233 	 -0.2389938 	 0.1147486949 	 0 	 0 	 0 	 0.1482960754 	 0.1062880904 	 -0.04398827455 	 0.1234427888 	 0.06749129438 	 -0.01891575026 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.186444924 	 -0.1225420269 	 0.04643303495 	 2.91801644e-05 	 -4.000031844e-07 	 -2.701313057e-09 	 -0.06409268222 	 -0.001780562166 	 -0.0137313514 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2101556228 	 0.1234630598 	 -0.04178717311 	 -1.788150801e-06 	 1.152004899e-08 	 3.756681404e-11 	 -2.700658233e-06 	 1.879217589e-08 	 6.570244593e-11 	 -2.29891735e-06 	 1.481062987e-08 	 4.829681575e-11 	 -0.06377870485 	 -0.07732355701 	 0.007565848871 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.203791386 	 0.1206765243 	 -0.05446559508 	 -0.01642199481 	 1.228505781e-07 	 3.478256913e-10 	 5.792116709e-13 	 1.304865694e-07 	 3.69446774e-10 	 6.223333919e-13 	 1.385971881e-07 	 3.924120439e-10 	 6.535559855e-13 	 2.70129939e-07 	 9.824269781e-10 	 2.433715132e-12 	 8.25816184e-16 	 1.579415614e-07 	 4.471827005e-10 	 7.461195316e-13 	 1.677586885e-07 	 4.749750841e-10 	 7.968606234e-13 	 1.781860245e-07 	 5.045006831e-10 	 8.412017369e-13 	 -0.05310332336 	 -0.02692839524 	 -0.008976131925 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.4472361809 	 	0.4642653327 	 0.5762043401 	 -0.3273506277 	 0.01689394082 	 -0.1253063002 	 0.07813804901 	 0.09702835899 	 -0.2539867185 	 0.08735249875 	 0 	 0 	 0 	 0.1468131271 	 0.1052252184 	 -0.04354839549 	 0.1257929461 	 0.06074028279 	 -0.0127993288 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1845804904 	 -0.1213166169 	 0.04596870849 	 2.88883652e-05 	 -3.960031864e-07 	 -2.674299469e-09 	 -0.03552711827 	 0.02711022792 	 -0.02612901748 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2080540841 	 0.1222284395 	 -0.04136930488 	 -1.77026944e-06 	 1.140484837e-08 	 3.718712646e-11 	 -2.673651874e-06 	 1.860425697e-08 	 6.504679594e-11 	 -2.275928367e-06 	 1.466252234e-08 	 4.781140897e-11 	 -0.08392717725 	 -0.0222771386 	 -0.0907375676 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.2017534893 	 0.1194697691 	 -0.05392094369 	 -0.01625777623 	 1.216220811e-07 	 3.443508921e-10 	 5.768449086e-13 	 1.29181715e-07 	 3.657515203e-10 	 6.119975017e-13 	 1.372112299e-07 	 3.884886349e-10 	 6.504771475e-13 	 2.674286579e-07 	 9.726030839e-10 	 2.406213716e-12 	 -1.475318735e-15 	 1.563621547e-07 	 4.427122919e-10 	 7.384872325e-13 	 1.660811171e-07 	 4.702245254e-10 	 7.888063166e-13 	 1.764041824e-07 	 4.994569866e-10 	 8.401928953e-13 	 1.873688878e-07 	 5.30496633e-10 	 8.880459501e-13 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.4371859296 	 	0.4695976454 	 0.577957969 	 -0.319255705 	 0.004211366116 	 -0.1337441391 	 0.07924959922 	 0.08847492082 	 -0.2657971637 	 0.06278164394 	 0 	 0 	 0 	 0.1453450081 	 0.104172975 	 -0.04311291518 	 0.1223586782 	 0.04933314266 	 -0.004795201577 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1827347009 	 -0.1201034608 	 0.04550902525 	 2.859948396e-05 	 -3.920431861e-07 	 -2.647556604e-09 	 -0.001638911173 	 0.05556181068 	 -0.03523897922 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2059735607 	 0.1210061654 	 -0.04095561529 	 -1.752566893e-06 	 1.129080222e-08 	 3.681556724e-11 	 -2.64691558e-06 	 1.841821514e-08 	 6.439366963e-11 	 -2.253169275e-06 	 1.451589794e-08 	 4.733580564e-11 	 -0.08902684225 	 0.05354043034 	 -0.01280460738 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1997359713 	 0.1182750814 	 -0.05338173877 	 -0.01609519983 	 1.204058692e-07 	 3.40899834e-10 	 5.693475657e-13 	 1.278899113e-07 	 3.620968996e-10 	 6.122216121e-13 	 1.358391266e-07 	 3.846006759e-10 	 6.380209429e-13 	 2.647543957e-07 	 9.628796126e-10 	 2.389953962e-12 	 9.994366235e-16 	 1.547985455e-07 	 4.382788414e-10 	 7.374517241e-13 	 1.644203217e-07 	 4.655255462e-10 	 7.795201574e-13 	 1.746401531e-07 	 4.944600085e-10 	 8.243078333e-13 	 1.854952197e-07 	 5.251952045e-10 	 8.83043115e-13 	 -0.05759026852 	 0.03410245331 	 -0.01539164669 	 -0.004640756088 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.4271356784 	 	0.4748766354 	 0.5795212887 	 -0.3109539833 	 -0.00840424344 	 -0.1418297699 	 0.08000204242 	 0.07853894312 	 -0.2746037151 	 0.04090679498 	 0 	 0 	 0 	 0.1438915702 	 0.103131254 	 -0.04268178964 	 0.1138379315 	 0.03414923427 	 0.004503503268 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1809073692 	 -0.1189024363 	 0.04505393881 	 2.831349152e-05 	 -3.881227882e-07 	 -2.621081206e-09 	 0.03401352784 	 0.07929497554 	 -0.03832909228 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.2039138424 	 0.1197961138 	 -0.04054606257 	 -1.735041373e-06 	 1.117789278e-08 	 3.645025089e-11 	 -2.620446648e-06 	 1.823403564e-08 	 6.37532914e-11 	 -2.230637774e-06 	 1.437074116e-08 	 4.686346011e-11 	 -0.05844193256 	 0.06989617617 	 0.0219446968 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1977386283 	 0.1170923405 	 -0.05284792585 	 -0.01593424918 	 1.192018247e-07 	 3.374989555e-10 	 5.643101144e-13 	 1.266110202e-07 	 3.584736234e-10 	 5.964977751e-13 	 1.344807529e-07 	 3.807563162e-10 	 6.379369717e-13 	 2.621068743e-07 	 9.532482046e-10 	 2.359536176e-12 	 -4.943826461e-15 	 1.532505724e-07 	 4.338978992e-10 	 7.227306652e-13 	 1.62776131e-07 	 4.608712847e-10 	 7.718377251e-13 	 1.728937694e-07 	 4.895196584e-10 	 8.218297835e-13 	 1.836402811e-07 	 5.199412755e-10 	 8.700926996e-13 	 0.000575897862 	 -0.04581095942 	 0.04632885524 	 0.02325018761 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.4170854271 	 	0.4801028359 	 0.5808962024 	 -0.3024542223 	 -0.02093360432 	 -0.1495407921 	 0.08038111964 	 0.06734717987 	 -0.2805831663 	 0.02159990968 	 0 	 0 	 0 	 0.1424526666 	 0.1020999501 	 -0.04225497532 	 0.1009216732 	 0.01605912435 	 0.01450958882 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1790983107 	 -0.1177134219 	 0.0446034032 	 2.803035898e-05 	 -3.842415938e-07 	 -2.594869499e-09 	 0.06790737136 	 0.09407330367 	 -0.03269453353 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.201874721 	 0.1185981627 	 -0.04014060534 	 -1.717691104e-06 	 1.106611456e-08 	 3.608214101e-11 	 -2.5942424e-06 	 1.805169579e-08 	 6.311321375e-11 	 -2.20833158e-06 	 1.422703322e-08 	 4.639506203e-11 	 -0.01034608017 	 0.0481525142 	 0.02655612505 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1957612586 	 0.1159214269 	 -0.05231945102 	 -0.01577490803 	 1.180098121e-07 	 3.341235572e-10 	 5.613869076e-13 	 1.253449229e-07 	 3.54894915e-10 	 5.971601756e-13 	 1.331359532e-07 	 3.769462102e-10 	 6.28333916e-13 	 2.594858276e-07 	 9.437171885e-10 	 2.334708533e-12 	 3.942158461e-16 	 1.517180845e-07 	 4.295613061e-10 	 7.223632968e-13 	 1.61148381e-07 	 4.562614747e-10 	 7.637354893e-13 	 1.711648429e-07 	 4.846215822e-10 	 8.068901872e-13 	 1.818038908e-07 	 5.147453929e-10 	 8.636824942e-13 	 0.05816040746 	 -0.03398536923 	 -0.03109266287 	 -0.04659365364 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.4070351759 	 	0.4852767749 	 0.5820845941 	 -0.2937650944 	 -0.03335762582 	 -0.1568550294 	 0.08037271449 	 0.05502511754 	 -0.2839105432 	 0.004734226248 	 0 	 0 	 0 	 0.1410281518 	 0.1010789591 	 -0.0418324291 	 0.08429396046 	 -0.004075325926 	 0.0246417301 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1773073426 	 -0.1165362975 	 0.0441573729 	 2.775005773e-05 	 -3.803992091e-07 	 -2.568922396e-09 	 0.09655501992 	 0.09570274008 	 -0.01565752787 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1998559907 	 0.117412191 	 -0.03973920265 	 -1.700514338e-06 	 1.095545466e-08 	 3.572500436e-11 	 -2.568300193e-06 	 1.787118001e-08 	 6.248162374e-11 	 -2.18624845e-06 	 1.40847681e-08 	 4.592877444e-11 	 0.03726881773 	 0.009458237346 	 0.01394500073 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1938036624 	 0.1147622224 	 -0.05179626089 	 -0.01561716027 	 1.168297247e-07 	 3.307755521e-10 	 5.535452497e-13 	 1.240914841e-07 	 3.513375951e-10 	 5.92610679e-13 	 1.318046023e-07 	 3.731838227e-10 	 6.212036275e-13 	 2.56890994e-07 	 9.342800058e-10 	 2.316145401e-12 	 -2.828501472e-15 	 1.502009135e-07 	 4.252643253e-10 	 7.098895531e-13 	 1.595369161e-07 	 4.516961591e-10 	 7.574187714e-13 	 1.694532105e-07 	 4.797766134e-10 	 8.04550076e-13 	 1.799858697e-07 	 5.095924893e-10 	 8.556663425e-13 	 0.05757880825 	 0.03455938824 	 -0.03078173885 	 0.04668740076 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.3969849246 	 	0.4903989749 	 0.5830883291 	 -0.2848951849 	 -0.04565740814 	 -0.1637505271 	 0.07996285176 	 0.04169698773 	 -0.2847591212 	 -0.009815749469 	 0 	 0 	 0 	 0.1396178821 	 0.100068178 	 -0.04141410832 	 0.06463201028 	 -0.02540087396 	 0.0343244153 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.175534284 	 -0.1153709443 	 0.04371580287 	 2.747255948e-05 	 -3.765952481e-07 	 -2.543231758e-09 	 0.1165037498 	 0.08003116997 	 0.0154329223 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1978574475 	 0.116238079 	 -0.03934181395 	 -1.683509337e-06 	 1.084589977e-08 	 3.536431292e-11 	 -2.542617408e-06 	 1.769247067e-08 	 6.185712536e-11 	 -2.164386149e-06 	 1.394391865e-08 	 4.546958413e-11 	 0.0665907814 	 -0.02524934763 	 -0.003102504921 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.191865642 	 0.1136146098 	 -0.05127830262 	 -0.01546098997 	 1.156614384e-07 	 3.274733905e-10 	 5.476097279e-13 	 1.228505789e-07 	 3.478293081e-10 	 5.790527645e-13 	 1.304865674e-07 	 3.694439736e-10 	 6.185610409e-13 	 2.543221035e-07 	 9.249351571e-10 	 2.28919946e-12 	 -3.533561577e-15 	 1.486989154e-07 	 4.210121726e-10 	 7.04941659e-13 	 1.579415626e-07 	 4.471795747e-10 	 7.483702261e-13 	 1.677586908e-07 	 4.749790125e-10 	 7.957994363e-13 	 1.781860241e-07 	 5.04500644e-10 	 8.443066226e-13 	 -0.0005872435322 	 0.04558128169 	 0.0464843094 	 -0.02339081066 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.3869346734 	 	0.4954699533 	 0.5839092538 	 -0.2758529935 	 -0.05781424049 	 -0.1702055503 	 0.07913769597 	 0.02748577973 	 -0.2833004432 	 -0.02217425671 	 0 	 0 	 0 	 0.138221715 	 0.09906750461 	 -0.0409999707 	 0.04260626739 	 -0.04707280948 	 0.04298788771 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1737789559 	 -0.1142172445 	 0.0432786485 	 2.719783619e-05 	 -3.728293281e-07 	 -2.517801471e-09 	 0.1243353642 	 0.04294799935 	 0.06320130482 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1958788896 	 0.1150757079 	 -0.03894839911 	 -1.666674384e-06 	 1.073744647e-08 	 3.501249386e-11 	 -2.517191445e-06 	 1.751554612e-08 	 6.123704224e-11 	 -2.142742468e-06 	 1.380448223e-08 	 4.501630195e-11 	 0.05998594942 	 -0.03524230527 	 -0.01192808132 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1899470016 	 0.1124784732 	 -0.05076552389 	 -0.01530638137 	 1.145048317e-07 	 3.241993003e-10 	 5.453440815e-13 	 1.216220797e-07 	 3.443558117e-10 	 5.799014202e-13 	 1.291817095e-07 	 3.657529764e-10 	 6.057658274e-13 	 2.517789027e-07 	 9.156870371e-10 	 2.269165045e-12 	 1.922644644e-15 	 1.472119422e-07 	 4.167973281e-10 	 6.980530411e-13 	 1.563621558e-07 	 4.427131896e-10 	 7.413154074e-13 	 1.660811208e-07 	 4.702280143e-10 	 7.869248739e-13 	 1.764041823e-07 	 4.99455205e-10 	 8.428021025e-13 	 -0.05817163967 	 -0.03444691837 	 -0.01554711655 	 0.004687632016 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.3768844221 	 	0.5004902224 	 0.5845491963 	 -0.2666469347 	 -0.06980959917 	 -0.1761985811 	 0.07788355001 	 0.01251325296 	 -0.2797043365 	 -0.03246429234 	 0 	 0 	 0 	 0.1368395094 	 0.09807683786 	 -0.04058997443 	 0.01888047217 	 -0.06825486926 	 0.05006808812 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1720411808 	 -0.1130750817 	 0.04284586564 	 2.69258601e-05 	 -3.691010655e-07 	 -2.492622726e-09 	 0.116665848 	 -0.01961626018 	 0.1302458629 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1939201171 	 0.1139249605 	 -0.03855891838 	 -1.650007783e-06 	 1.06300699e-08 	 3.466785891e-11 	 -2.492019742e-06 	 1.73403937e-08 	 6.062708116e-11 	 -2.121315222e-06 	 1.366643556e-08 	 4.456400625e-11 	 -3.202503945e-06 	 2.224970238e-08 	 7.768592104e-11 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1880475475 	 0.1113536979 	 -0.0502578729 	 -0.01515331883 	 1.13359795e-07 	 3.209534689e-10 	 5.371217204e-13 	 1.204058703e-07 	 3.408995386e-10 	 5.703039078e-13 	 1.278899054e-07 	 3.620965235e-10 	 6.060786987e-13 	 2.492611333e-07 	 9.065313681e-10 	 2.24377871e-12 	 -3.62392474e-15 	 1.457398324e-07 	 4.12635004e-10 	 6.87211235e-13 	 1.547985463e-07 	 4.382786406e-10 	 7.363742123e-13 	 1.644203241e-07 	 4.655242729e-10 	 7.794020303e-13 	 1.746401499e-07 	 4.944596054e-10 	 8.248810218e-13 	 3.403787141e-07 	 1.237910306e-09 	 3.064151084e-12 	 -5.579988978e-15 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.3668341709 	 	0.5054602892 	 0.5850099666 	 -0.257285339 	 -0.08162514574 	 -0.1817083171 	 0.07618685372 	 -0.003100050753 	 -0.2741389302 	 -0.04080762324 	 0 	 0 	 0 	 0.1354711258 	 0.0970960777 	 -0.04018407808 	 -0.005888272368 	 -0.08811915264 	 0.05500659788 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1703207834 	 -0.1119443403 	 0.04241741058 	 2.665660376e-05 	 -3.654100851e-07 	 -2.467697435e-09 	 0.1113221869 	 -0.0748664502 	 0.05138992167 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1919809322 	 0.1127857204 	 -0.03817333242 	 -1.633507842e-06 	 1.052377019e-08 	 3.43149336e-11 	 -2.467099753e-06 	 1.716698985e-08 	 6.001948701e-11 	 -2.100102248e-06 	 1.352977462e-08 	 4.41190455e-11 	 -3.170479175e-06 	 2.202720763e-08 	 7.690688504e-11 	 0.06129294198 	 0.03877398016 	 -0.01437849559 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1861670878 	 0.1102401702 	 -0.04975529838 	 -0.01500178692 	 1.122262054e-07 	 3.177491104e-10 	 5.334255328e-13 	 1.192018248e-07 	 3.374971827e-10 	 5.627592059e-13 	 1.266110192e-07 	 3.584718684e-10 	 5.960992755e-13 	 2.467685435e-07 	 8.974613467e-10 	 2.22304366e-12 	 -2.116871365e-16 	 1.442824483e-07 	 4.085062902e-10 	 6.849551408e-13 	 1.532505747e-07 	 4.338979297e-10 	 7.19712973e-13 	 1.627761341e-07 	 4.608699662e-10 	 7.725463093e-13 	 1.728937691e-07 	 4.895191241e-10 	 8.231342402e-13 	 3.36974959e-07 	 1.225528347e-09 	 3.029123363e-12 	 -1.682654842e-15 	 -0.05257248194 	 0.02665911408 	 -0.008886371359 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.3567839196 	 	0.5103806557 	 0.5852933562 	 -0.2477764536 	 -0.09324272511 	 -0.1867136686 	 0.07403418256 	 -0.01923479498 	 -0.2667706721 	 -0.04732479867 	 0 	 0 	 0 	 0.1341164259 	 0.09612512505 	 -0.03978224067 	 -0.03104943418 	 -0.1058460379 	 0.05725058248 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1686175899 	 -0.1108249063 	 0.04199324002 	 2.639003995e-05 	 -3.617560149e-07 	 -2.443020122e-09 	 0.09236173944 	 -0.1015396806 	 -0.001393569154 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.190061139 	 0.1116578726 	 -0.0377916023 	 -1.6171729e-06 	 1.041853479e-08 	 3.397787938e-11 	 -2.442428964e-06 	 1.699532157e-08 	 5.942063726e-11 	 -2.079101403e-06 	 1.339447909e-08 	 4.367900444e-11 	 -3.138774649e-06 	 2.180693557e-08 	 7.614120924e-11 	 0.06028457936 	 0.01935174426 	 0.001189492522 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1843054325 	 0.1091377777 	 -0.04925774957 	 -0.0148517703 	 1.111039539e-07 	 3.145674262e-10 	 5.291541961e-13 	 1.180098121e-07 	 3.341230502e-10 	 5.612598511e-13 	 1.253449205e-07 	 3.548930047e-10 	 5.908264212e-13 	 2.443008843e-07 	 8.884900299e-10 	 2.204656124e-12 	 -4.454168592e-15 	 1.428396352e-07 	 4.044193875e-10 	 6.73589995e-13 	 1.517180829e-07 	 4.295613502e-10 	 7.203376785e-13 	 1.611483823e-07 	 4.562608228e-10 	 7.613464622e-13 	 1.711648412e-07 	 4.846176682e-10 	 8.094268682e-13 	 3.336052362e-07 	 1.213281099e-09 	 3.000897208e-12 	 -4.765419742e-15 	 0.02155471319 	 -0.05358481706 	 0.0356343484 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.3467336683 	 	0.515251819 	 0.5854011389 	 -0.2381284431 	 -0.1046443638 	 -0.1911937572 	 0.07141224623 	 -0.03577283665 	 -0.2577643457 	 -0.05213516236 	 0 	 0 	 0 	 0.1327752728 	 0.09516388185 	 -0.03938442159 	 -0.05595898647 	 -0.1206240994 	 0.05625273569 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1669314281 	 -0.1097166665 	 0.04157331114 	 2.612614176e-05 	 -3.581384856e-07 	 -2.418589042e-09 	 0.06371795643 	 -0.1052301064 	 -0.03231026826 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1881605435 	 0.1105413033 	 -0.03741368944 	 -1.601001305e-06 	 1.031434713e-08 	 3.363392389e-11 	 -2.418004878e-06 	 1.682537033e-08 	 5.882877979e-11 	 -2.058310563e-06 	 1.326053464e-08 	 4.324403609e-11 	 -3.107387166e-06 	 2.15888687e-08 	 7.537604915e-11 	 0.02132422008 	 -0.02596058485 	 0.02397404889 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1824623936 	 0.1080464091 	 -0.04876517619 	 -0.01470325384 	 1.099929247e-07 	 3.114240512e-10 	 5.177605551e-13 	 1.168297278e-07 	 3.307789947e-10 	 5.545165169e-13 	 1.240914844e-07 	 3.5133551e-10 	 5.878300032e-13 	 2.418578889e-07 	 8.796072822e-10 	 2.176154214e-12 	 -1.811629483e-15 	 1.4141125e-07 	 4.003815355e-10 	 6.721485125e-13 	 1.502009125e-07 	 4.252657281e-10 	 7.100635775e-13 	 1.595369136e-07 	 4.516957635e-10 	 7.564545119e-13 	 1.694532108e-07 	 4.797751858e-10 	 8.062804738e-13 	 3.302692121e-07 	 1.201145607e-09 	 2.97542828e-12 	 -2.809082029e-15 	 0.06339715342 	 0.0002692547748 	 -0.05358570568 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.3366834171 	 	0.5200742711 	 0.5853350709 	 -0.2283493907 	 -0.1158122679 	 -0.1951279129 	 0.06830788732 	 -0.05259721412 	 -0.2472830865 	 -0.05535686467 	 0 	 0 	 0 	 0.1314475312 	 0.09421225101 	 -0.03899058068 	 -0.07997934269 	 -0.1316500259 	 0.05147122432 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1652621278 	 -0.108619509 	 0.04115758151 	 2.586488253e-05 	 -3.545571297e-07 	 -2.394408622e-09 	 0.02928495441 	 -0.09147594182 	 -0.04552377805 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1862789538 	 0.1094358995 	 -0.03703955568 	 -1.584991427e-06 	 1.021120633e-08 	 3.329315253e-11 	 -2.39382503e-06 	 1.665711723e-08 	 5.823739293e-11 	 -2.037727626e-06 	 1.312793157e-08 	 4.280750619e-11 	 -3.076313553e-06 	 2.13729835e-08 	 7.462506014e-11 	 -0.03148231893 	 -0.06517994279 	 0.03147255531 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.180637785 	 0.1069659541 	 -0.04827752852 	 -0.01455622254 	 1.088930048e-07 	 3.083101406e-10 	 5.193796613e-13 	 1.156614421e-07 	 3.274736194e-10 	 5.5038723e-13 	 1.228505796e-07 	 3.478249514e-10 	 5.779819139e-13 	 2.394393342e-07 	 8.708105542e-10 	 2.159478006e-12 	 3.156045248e-15 	 1.399971476e-07 	 3.963728216e-10 	 6.649413329e-13 	 1.486989148e-07 	 4.210140184e-10 	 7.053954523e-13 	 1.5794156e-07 	 4.471804111e-10 	 7.460028154e-13 	 1.677586897e-07 	 4.749769268e-10 	 7.958673361e-13 	 3.269665433e-07 	 1.18913493e-09 	 2.939755023e-12 	 -1.12560585e-14 	 0.02070520164 	 0.0535847904 	 0.03581386047 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.3266331658 	 	0.5248484991 	 0.5850968906 	 -0.2184472984 	 -0.1267288217 	 -0.1984956727 	 0.06470808 	 -0.06959213534 	 -0.2354883986 	 -0.05710687441 	 0 	 0 	 0 	 0.1301330669 	 0.09327013639 	 -0.03860067813 	 -0.1024792921 	 -0.1381285388 	 0.04236963344 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1636095204 	 -0.107533323 	 0.04074600914 	 2.560623587e-05 	 -3.510115881e-07 	 -2.370459038e-09 	 -0.007082090876 	 -0.0657600191 	 -0.04515606527 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1844161799 	 0.1083415497 	 -0.03666916322 	 -1.569141645e-06 	 1.01090969e-08 	 3.29669901e-11 	 -2.369886983e-06 	 1.64905486e-08 	 5.76557185e-11 	 -2.017350524e-06 	 1.299665093e-08 	 4.238164184e-11 	 -3.045550677e-06 	 2.115925543e-08 	 7.387522894e-11 	 -0.07427027694 	 -0.0666430932 	 0.001407417876 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1788314222 	 0.1058963035 	 -0.04779475728 	 -0.01441066153 	 1.078040776e-07 	 3.052272904e-10 	 5.084576313e-13 	 1.145048337e-07 	 3.24200449e-10 	 5.43713871e-13 	 1.2162208e-07 	 3.443543302e-10 	 5.80022089e-13 	 2.370449596e-07 	 8.62100677e-10 	 2.137798037e-12 	 -5.32574835e-15 	 1.385971901e-07 	 3.924136037e-10 	 6.539732825e-13 	 1.472119416e-07 	 4.168009224e-10 	 6.993596057e-13 	 1.563621574e-07 	 4.427129799e-10 	 7.42202173e-13 	 1.660811191e-07 	 4.702273016e-10 	 7.882658991e-13 	 3.236969088e-07 	 1.177242221e-09 	 2.913202238e-12 	 -2.037798322e-16 	 -0.05310332336 	 -0.02692839524 	 -0.008976131925 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.3165829146 	 	0.5295749851 	 0.5846883191 	 -0.2084300886 	 -0.1373765854 	 -0.2012767779 	 0.06059992871 	 -0.08664296619 	 -0.2225401713 	 -0.05750099074 	 0 	 0 	 0 	 0.1288317472 	 0.09233744283 	 -0.03821467459 	 -0.1228339359 	 -0.1392723127 	 0.02841691225 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1619734389 	 -0.1064579988 	 0.04033855246 	 2.535017566e-05 	 -3.475015028e-07 	 -2.346757162e-09 	 -0.04156655515 	 -0.03351034277 	 -0.03528787732 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1825720335 	 0.1072581432 	 -0.03630247466 	 -1.553450359e-06 	 1.000800298e-08 	 3.263605686e-11 	 -2.346188309e-06 	 1.632564511e-08 	 5.707828463e-11 	 -1.997177184e-06 	 1.286668716e-08 	 4.195568966e-11 	 -3.015095425e-06 	 2.094766362e-08 	 7.313979416e-11 	 -0.08341353877 	 0.0009965706177 	 -0.08827618325 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.177043123 	 0.1048373493 	 -0.04731681371 	 -0.01426655612 	 1.067260523e-07 	 3.021729825e-10 	 5.072674395e-13 	 1.133597935e-07 	 3.209545658e-10 	 5.336820909e-13 	 1.2040587e-07 	 3.409045015e-10 	 5.713431361e-13 	 2.346745296e-07 	 8.534801252e-10 	 2.113683078e-12 	 2.047430669e-15 	 1.372112281e-07 	 3.884892755e-10 	 6.521672001e-13 	 1.45739833e-07 	 4.126351277e-10 	 6.913010354e-13 	 1.547985462e-07 	 4.382797507e-10 	 7.391550311e-13 	 1.644203211e-07 	 4.655249349e-10 	 7.812367189e-13 	 3.204599676e-07 	 1.165469726e-09 	 2.882639546e-12 	 -9.008159842e-15 	 1.873688873e-07 	 5.305004971e-10 	 8.907113916e-13 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.3065326633 	 	0.5342542068 	 0.5841110603 	 -0.1983056041 	 -0.1477382937 	 -0.2034511727 	 0.05597066682 	 -0.1036362189 	 -0.2085966948 	 -0.05665385485 	 0 	 0 	 0 	 0.1275434405 	 0.09141407614 	 -0.03783253104 	 -0.1404246245 	 -0.1343018951 	 0.009087320398 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.160353718 	 -0.1053934277 	 0.03993517032 	 2.509667603e-05 	 -3.440265162e-07 	 -2.323288614e-09 	 -0.07038998004 	 -0.0001006377457 	 -0.01995915449 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1807463285 	 0.1061855708 	 -0.03593945295 	 -1.537915987e-06 	 9.907927706e-09 	 3.230835849e-11 	 -2.322726624e-06 	 1.616238946e-08 	 5.650736395e-11 	 -1.977205583e-06 	 1.273802038e-08 	 4.153845781e-11 	 -2.984944723e-06 	 2.073818755e-08 	 7.240722309e-11 	 -0.07269345198 	 0.06795984346 	 0.002276098255 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1752727066 	 0.1037889846 	 -0.04684364953 	 -0.01412389176 	 1.056587991e-07 	 2.99151561e-10 	 4.966583959e-13 	 1.122262056e-07 	 3.177481467e-10 	 5.314507751e-13 	 1.192018253e-07 	 3.374997071e-10 	 5.61998595e-13 	 2.323278058e-07 	 8.449478357e-10 	 2.096545418e-12 	 -4.567356897e-15 	 1.358391284e-07 	 3.845999784e-10 	 6.403700156e-13 	 1.442824468e-07 	 4.085061215e-10 	 6.884336743e-13 	 1.532505738e-07 	 4.339017123e-10 	 7.244998988e-13 	 1.627761334e-07 	 4.608681767e-10 	 7.726754826e-13 	 3.172553944e-07 	 1.153815663e-09 	 2.855555604e-12 	 5.679273756e-16 	 1.854952198e-07 	 5.251925271e-10 	 8.807426091e-13 	 -0.05257248194 	 0.02665911408 	 -0.008886371359 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.2964824121 	 	0.5388866365 	 0.5833668011 	 -0.1880816096 	 -0.1577968541 	 -0.2049990017 	 0.05080765539 	 -0.1204595404 	 -0.1938146766 	 -0.0546789615 	 0 	 0 	 0 	 0.1262680168 	 0.09049994303 	 -0.0374542089 	 -0.1546388944 	 -0.122445628 	 -0.0161396251 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1587501943 	 -0.1043395023 	 0.03953582196 	 2.484571137e-05 	 -3.405862823e-07 	 -2.300054068e-09 	 -0.08981169145 	 0.02914910785 	 -0.003169437985 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1789388803 	 0.105123724 	 -0.03558006144 	 -1.522536954e-06 	 9.80884745e-09 	 3.198563428e-11 	 -2.299499551e-06 	 1.600076748e-08 	 5.594423876e-11 	 -1.957433694e-06 	 1.261064019e-08 	 4.112338489e-11 	 -2.955095527e-06 	 2.053080927e-08 	 7.168329026e-11 	 -0.028863745 	 0.06516530634 	 0.03200375198 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1735199942 	 0.1027511035 	 -0.04637521696 	 -0.01398265402 	 1.046022184e-07 	 2.961590069e-10 	 4.963798763e-13 	 1.111039545e-07 	 3.14566472e-10 	 5.284114668e-13 	 1.180098124e-07 	 3.34121546e-10 	 5.604528485e-13 	 2.300045434e-07 	 8.364970609e-10 	 2.069474388e-12 	 6.73446506e-16 	 1.344807516e-07 	 3.807552164e-10 	 6.390764039e-13 	 1.428396358e-07 	 4.044218891e-10 	 6.747233145e-13 	 1.517180847e-07 	 4.295624154e-10 	 7.216671757e-13 	 1.611483817e-07 	 4.562609714e-10 	 7.636619668e-13 	 3.140828693e-07 	 1.142278498e-09 	 2.828642727e-12 	 -8.565669032e-15 	 1.836402848e-07 	 5.19940747e-10 	 8.717367702e-13 	 0.02155471319 	 -0.05358481706 	 0.0356343484 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.2864321608 	 	0.5434727424 	 0.5824572114 	 -0.1777657919 	 -0.1675353447 	 -0.2059006081 	 0.04509838185 	 -0.1370017015 	 -0.178349257 	 -0.05168867052 	 0 	 0 	 0 	 0.1250053472 	 0.08959495118 	 -0.03707966995 	 -0.164870407 	 -0.10293957 	 -0.04777920244 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1571627056 	 -0.103296116 	 0.03914046705 	 2.459725633e-05 	 -3.371804466e-07 	 -2.27705701e-09 	 -0.09612842169 	 0.04897210535 	 0.01112172605 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1771495065 	 0.1040724955 	 -0.0352242638 	 -1.507311713e-06 	 9.710759035e-09 	 3.166534804e-11 	 -2.276504748e-06 	 1.584075944e-08 	 5.538026023e-11 	 -1.937859515e-06 	 1.248453496e-08 	 4.071114401e-11 	 -2.925544816e-06 	 2.032550356e-08 	 7.096419227e-11 	 0.02401818864 	 0.02503469712 	 0.02394547224 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1717848088 	 0.101723601 	 -0.04591146867 	 -0.01384282865 	 1.035562079e-07 	 2.931976783e-10 	 4.895413669e-13 	 1.09992925e-07 	 3.114241012e-10 	 5.189555408e-13 	 1.168297258e-07 	 3.307794438e-10 	 5.526077786e-13 	 2.277045225e-07 	 8.281347189e-10 	 2.0547167e-12 	 -1.649667322e-15 	 1.331359537e-07 	 3.769482461e-10 	 6.289688865e-13 	 1.414112474e-07 	 4.003807336e-10 	 6.706118729e-13 	 1.502009124e-07 	 4.252636262e-10 	 7.106093004e-13 	 1.595369136e-07 	 4.516985755e-10 	 7.567557814e-13 	 3.109420669e-07 	 1.130854382e-09 	 2.797853362e-12 	 -3.333733383e-15 	 1.818038928e-07 	 5.147421885e-10 	 8.62281697e-13 	 0.06339715342 	 0.0002692547748 	 -0.05358570568 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.2763819095 	 	0.5480129876 	 0.5813839447 	 -0.167365761 	 -0.176937013 	 -0.2061365316 	 0.03883045877 	 -0.1531525849 	 -0.162354025 	 -0.04779421817 	 0 	 0 	 0 	 0.1237553042 	 0.08869900917 	 -0.03670887635 	 -0.1705188869 	 -0.07502741884 	 -0.0863415371 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1555910917 	 -0.1022631635 	 0.03874906566 	 2.435128583e-05 	 -3.338086702e-07 	 -2.25428499e-09 	 -0.08567393547 	 0.05415423351 	 0.0189943866 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1753780263 	 0.1030317793 	 -0.03487202411 	 -1.492238725e-06 	 9.613651905e-09 	 3.134837806e-11 	 -2.253739893e-06 	 1.568235378e-08 	 5.483227356e-11 	 -1.918481088e-06 	 1.235969106e-08 	 4.030730598e-11 	 -2.896289618e-06 	 2.012224944e-08 	 7.02563677e-11 	 0.06213552729 	 -0.02033446104 	 0.0009095683283 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1700669751 	 0.1007063735 	 -0.04545235783 	 -0.01370440152 	 1.025206548e-07 	 2.902699672e-10 	 4.876330643e-13 	 1.088930065e-07 	 3.083091029e-10 	 5.181091235e-13 	 1.1566144e-07 	 3.274757913e-10 	 5.437731342e-13 	 2.254274921e-07 	 8.198515458e-10 	 2.028120376e-12 	 -7.808709998e-15 	 1.318046027e-07 	 3.731839833e-10 	 6.220412419e-13 	 1.399971505e-07 	 3.963726269e-10 	 6.64667295e-13 	 1.486989166e-07 	 4.210155133e-10 	 7.052973958e-13 	 1.579415621e-07 	 4.471780518e-10 	 7.509231902e-13 	 3.078326701e-07 	 1.119549113e-09 	 2.770191141e-12 	 -4.848706442e-15 	 1.799858705e-07 	 5.095928691e-10 	 8.544708124e-13 	 0.02070520164 	 0.0535847904 	 0.03581386047 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.2663316583 	 	0.5525078308 	 0.5801486375 	 -0.1568890508 	 -0.1859852741 	 -0.2056875066 	 0.03199162258 	 -0.1688031747 	 -0.1459810336 	 -0.04310572833 	 0 	 0 	 0 	 0.1225177615 	 0.08781202651 	 -0.03634179066 	 -0.1709900613 	 -0.03796043548 	 -0.1323316533 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1540351939 	 -0.1012405404 	 0.03836157825 	 2.410777501e-05 	 -3.304706115e-07 	 -2.231742261e-09 	 -0.05481865953 	 0.03953351189 	 0.01656779185 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1736242607 	 0.1020014701 	 -0.03452330679 	 -1.47731646e-06 	 9.517517124e-09 	 3.103761593e-11 	 -2.231202683e-06 	 1.552553263e-08 	 5.428088502e-11 	 -1.899296437e-06 	 1.223609556e-08 	 3.989908006e-11 	 -2.867326961e-06 	 1.992102844e-08 	 6.955583126e-11 	 0.06190961556 	 -0.03916561748 	 -0.01452373164 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1683663196 	 0.09969931823 	 -0.04499783806 	 -0.01356735866 	 1.014954526e-07 	 2.873644665e-10 	 4.827432667e-13 	 1.078040801e-07 	 3.052246854e-10 	 5.111779407e-13 	 1.145048332e-07 	 3.241973285e-10 	 5.452889555e-13 	 2.231732368e-07 	 8.116515538e-10 	 2.008410081e-12 	 -1.857000343e-15 	 1.304865676e-07 	 3.694458927e-10 	 6.190772891e-13 	 1.385971922e-07 	 3.924136119e-10 	 6.557395279e-13 	 1.472119417e-07 	 4.167994031e-10 	 6.972947861e-13 	 1.563621549e-07 	 4.427153725e-10 	 7.414419188e-13 	 3.047543684e-07 	 1.108350411e-09 	 2.743505231e-12 	 -4.259586685e-15 	 1.781860267e-07 	 5.045011713e-10 	 8.421494087e-13 	 -0.05310332336 	 -0.02692839524 	 -0.008976131925 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.256281407 	 	0.5569577258 	 0.5787529103 	 -0.14634312 	 -0.1946637089 	 -0.2045344601 	 0.02456973234 	 -0.1838455451 	 -0.1293808155 	 -0.03773222368 	 0 	 0 	 0 	 0.1212925941 	 0.0869339136 	 -0.0359783758 	 -0.1656956002 	 0.009002631936 	 -0.1862495251 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1524948548 	 -0.1002281435 	 0.03797796568 	 2.386669928e-05 	 -3.271659328e-07 	 -2.209425237e-09 	 3.068397199e-05 	 -4.206174536e-07 	 -2.840523536e-09 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1718880326 	 0.100981464 	 -0.03417807662 	 -1.46254342e-06 	 9.422341818e-09 	 3.072322102e-11 	 -2.208890842e-06 	 1.53702799e-08 	 5.373899462e-11 	 -1.880303631e-06 	 1.211373644e-08 	 3.950271918e-11 	 -2.838653933e-06 	 1.972181781e-08 	 6.886027684e-11 	 -2.417392672e-06 	 1.557389785e-08 	 5.078686259e-11 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1666826705 	 0.0987023334 	 -0.04454786345 	 -0.01343168621 	 1.004805068e-07 	 2.844911186e-10 	 4.749263461e-13 	 1.067260524e-07 	 3.021753854e-10 	 5.091007223e-13 	 1.133597955e-07 	 3.209532234e-10 	 5.370783731e-13 	 2.209415234e-07 	 8.035354425e-10 	 1.995431704e-12 	 -4.005504373e-15 	 1.291817123e-07 	 3.657533227e-10 	 6.08327798e-13 	 1.372112293e-07 	 3.884852231e-10 	 6.539879339e-13 	 1.457398335e-07 	 4.126379346e-10 	 6.856930932e-13 	 1.547985457e-07 	 4.38277952e-10 	 7.375251819e-13 	 3.017068509e-07 	 1.097266466e-09 	 2.715315694e-12 	 -2.817127768e-15 	 1.764041831e-07 	 4.994534364e-10 	 8.410012827e-13 	 1.873688862e-07 	 5.304958709e-10 	 8.864442256e-13 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.2462311558 	 	0.5613631223 	 0.5771983673 	 -0.1357353526 	 -0.2029560623 	 -0.2026585097 	 0.01655276854 	 -0.1981728496 	 -0.1127023978 	 -0.03178163664 	 0 	 0 	 0 	 0.1200796784 	 0.08606458174 	 -0.03561859506 	 -0.1676232329 	 0.05549607261 	 -0.1291458682 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.150969919 	 -0.09922587046 	 0.0375981892 	 2.362803429e-05 	 -3.238943006e-07 	 -2.187329066e-09 	 3.037713484e-05 	 -4.164113178e-07 	 -2.812120765e-09 	 -0.05269461826 	 -0.03462954532 	 0.01312169453 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1701691667 	 0.0999716578 	 -0.03383629871 	 -1.447918108e-06 	 9.328121674e-09 	 3.041849118e-11 	 -2.186802121e-06 	 1.521657801e-08 	 5.320466773e-11 	 -1.861500753e-06 	 1.19925993e-08 	 3.910731867e-11 	 -2.810267628e-06 	 1.952460211e-08 	 6.816800751e-11 	 -2.393218945e-06 	 1.541816192e-08 	 5.027521848e-11 	 0.06235876232 	 0.04319702824 	 -0.01771320237 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1650158577 	 0.09771531833 	 -0.04410238854 	 -0.01329737047 	 9.947571134e-08 	 2.816463078e-10 	 4.740193985e-13 	 1.056587993e-07 	 2.991530757e-10 	 4.94737827e-13 	 1.122262072e-07 	 3.177501386e-10 	 5.290057644e-13 	 2.187321253e-07 	 7.954975875e-10 	 1.964565591e-12 	 4.25411628e-16 	 1.278899084e-07 	 3.620983833e-10 	 6.088927596e-13 	 1.358391285e-07 	 3.846005013e-10 	 6.414913467e-13 	 1.442824461e-07 	 4.085086013e-10 	 6.871403998e-13 	 1.532505749e-07 	 4.339002683e-10 	 7.253404121e-13 	 2.986898089e-07 	 1.086293485e-09 	 2.691269725e-12 	 -6.24560432e-16 	 1.746401504e-07 	 4.944613215e-10 	 8.252905737e-13 	 1.854952194e-07 	 5.251944767e-10 	 8.789517569e-13 	 -0.05257248194 	 0.02665911408 	 -0.008886371359 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.2361809045 	 	0.5657244652 	 0.5754865967 	 -0.1250730587 	 -0.210846242 	 -0.2000409621 	 0.007928831851 	 -0.2116793099 	 -0.09609331759 	 -0.02536082036 	 0 	 0 	 0 	 0.1188788916 	 0.08520394314 	 -0.03526241209 	 -0.1637706656 	 0.09125783199 	 -0.08100089599 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1494602325 	 -0.09823362006 	 0.03722221046 	 2.339175593e-05 	 -3.206553854e-07 	 -2.165461086e-09 	 3.007336604e-05 	 -4.122472382e-07 	 -2.783998925e-09 	 -0.0817280721 	 -0.04764508687 	 0.01545079641 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1684674893 	 0.09897194959 	 -0.03349793856 	 -1.433439046e-06 	 9.234842369e-09 	 3.011397532e-11 	 -2.164934278e-06 	 1.506441244e-08 	 5.266542729e-11 	 -1.8428859e-06 	 1.18726754e-08 	 3.871614168e-11 	 -2.782165189e-06 	 1.932935897e-08 	 6.748876935e-11 	 -2.369286959e-06 	 1.526397996e-08 	 4.97722563e-11 	 0.06589243074 	 0.02504320383 	 0.0001771305402 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.163365713 	 0.09673817333 	 -0.04366136835 	 -0.01316439788 	 9.84809666e-08 	 2.788304046e-10 	 4.665558483e-13 	 1.04602219e-07 	 2.961620489e-10 	 4.970519287e-13 	 1.111039525e-07 	 3.145683093e-10 	 5.278171043e-13 	 2.165448257e-07 	 7.875490401e-10 	 1.948209589e-12 	 2.396306583e-15 	 1.266110204e-07 	 3.584697796e-10 	 5.980186887e-13 	 1.34480747e-07 	 3.807565393e-10 	 6.37790038e-13 	 1.42839636e-07 	 4.044206049e-10 	 6.722272898e-13 	 1.517180845e-07 	 4.295569489e-10 	 7.172323579e-13 	 2.957029323e-07 	 1.075432665e-09 	 2.659816292e-12 	 -6.905116864e-15 	 1.728937703e-07 	 4.895138498e-10 	 8.243354584e-13 	 1.836402817e-07 	 5.199430601e-10 	 8.707816891e-13 	 0.02155471319 	 -0.05358481706 	 0.0356343484 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.2261306533 	 	0.5700421951 	 0.5736191706 	 -0.1143634754 	 -0.2183183165 	 -0.1966633108 	 -0.001313858068 	 -0.2242602058 	 -0.07969963647 	 -0.01857555944 	 0 	 0 	 0 	 0.1176901127 	 0.08435191084 	 -0.03490979092 	 -0.1548358025 	 0.1172280254 	 -0.04115077114 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1479656427 	 -0.09725129209 	 0.03684999147 	 2.315784032e-05 	 -3.174488587e-07 	 -2.143802419e-09 	 2.97726349e-05 	 -4.081247991e-07 	 -2.756157531e-09 	 -0.09084215643 	 -0.0435463655 	 0.00986025176 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1667828285 	 0.09798223838 	 -0.03316296198 	 -1.419104776e-06 	 9.142490965e-09 	 2.981522484e-11 	 -2.143285121e-06 	 1.491376977e-08 	 5.214809575e-11 	 -1.824457199e-06 	 1.175394899e-08 	 3.833155318e-11 	 -2.754343772e-06 	 1.913606621e-08 	 6.681738289e-11 	 -2.345594287e-06 	 1.511133822e-08 	 4.927795135e-11 	 0.03197550538 	 -0.02228091072 	 0.02755030837 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1617320695 	 0.0957707997 	 -0.04322475833 	 -0.013032755 	 9.74961647e-08 	 2.760434985e-10 	 4.611341876e-13 	 1.03556206e-07 	 2.931965248e-10 	 4.900816344e-13 	 1.099929222e-07 	 3.114226413e-10 	 5.181100879e-13 	 2.143793928e-07 	 7.796691262e-10 	 1.933766487e-12 	 -3.190984194e-15 	 1.253449192e-07 	 3.548955565e-10 	 5.907330375e-13 	 1.331359554e-07 	 3.769443828e-10 	 6.314485778e-13 	 1.414112524e-07 	 4.003835737e-10 	 6.731961297e-13 	 1.502009133e-07 	 4.252609494e-10 	 7.106749056e-13 	 2.927459283e-07 	 1.06467958e-09 	 2.634995146e-12 	 -4.666929646e-15 	 1.711648432e-07 	 4.846188012e-10 	 8.099835838e-13 	 1.818038941e-07 	 5.147451065e-10 	 8.607203914e-13 	 0.06339715342 	 0.0002692547748 	 -0.05358570568 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.216080402 	 	0.574316748 	 0.5715976457 	 -0.1036137673 	 -0.2253565137 	 -0.1925072342 	 -0.01118696375 	 -0.2358118641 	 -0.06366595546 	 -0.01153058065 	 0 	 0 	 0 	 0.1165132214 	 0.0835083988 	 -0.03456069594 	 -0.1415095689 	 0.134337367 	 -0.008938294627 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1464859987 	 -0.09627878731 	 0.03648149464 	 2.292626386e-05 	 -3.142743957e-07 	 -2.12236623e-09 	 2.947491104e-05 	 -4.040435864e-07 	 -2.728595915e-09 	 -0.08374124853 	 -0.02678812502 	 -0.0008057225008 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1651150142 	 0.09700242421 	 -0.03283133514 	 -1.404913849e-06 	 9.051067343e-09 	 2.951605535e-11 	 -2.121852446e-06 	 1.476462957e-08 	 5.162127242e-11 	 -1.806212776e-06 	 1.163641068e-08 	 3.794582835e-11 	 -2.726800564e-06 	 1.894470753e-08 	 6.614325974e-11 	 -2.32213854e-06 	 1.496022715e-08 	 4.878038684e-11 	 -0.01823125685 	 -0.06691655588 	 0.03854684547 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1601147624 	 0.09481309973 	 -0.04279251436 	 -0.01290242854 	 9.652120734e-08 	 2.732804263e-10 	 4.605591912e-13 	 1.025206542e-07 	 2.902704592e-10 	 4.853967358e-13 	 1.088930029e-07 	 3.083114468e-10 	 5.168498032e-13 	 2.122356148e-07 	 7.718724815e-10 	 1.908054739e-12 	 -2.929349763e-15 	 1.240914815e-07 	 3.5133654e-10 	 5.875887635e-13 	 1.318046013e-07 	 3.731809921e-10 	 6.25683928e-13 	 1.399971503e-07 	 3.963730865e-10 	 6.620846819e-13 	 1.486989174e-07 	 4.210150045e-10 	 7.068979222e-13 	 2.89818498e-07 	 1.054027653e-09 	 2.608832248e-12 	 -4.769659199e-15 	 1.694532105e-07 	 4.797769946e-10 	 8.02651496e-13 	 1.799858703e-07 	 5.095934456e-10 	 8.564761408e-13 	 0.02070520164 	 0.0535847904 	 0.03581386047 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.2060301508 	 	0.5785485557 	 0.5694235629 	 -0.0928310276 	 -0.231945219 	 -0.1875545942 	 -0.0217020311 	 -0.2462316485 	 -0.04813542961 	 -0.004329563506 	 0 	 0 	 0 	 0.1153480989 	 0.0826733218 	 -0.03421509187 	 -0.1244759806 	 0.1435072639 	 0.01628716062 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1450211509 	 -0.0953160075 	 0.03611668275 	 2.269700314e-05 	 -3.11131679e-07 	 -2.101139195e-09 	 2.91801644e-05 	 -4.000031835e-07 	 -2.701313865e-09 	 -0.06409268222 	 -0.001780562166 	 -0.0137313514 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1634638779 	 0.09603240809 	 -0.03250302453 	 -1.390864828e-06 	 8.960554498e-09 	 2.922105342e-11 	 -2.100634101e-06 	 1.461698694e-08 	 5.110141966e-11 	 -1.788150801e-06 	 1.152004739e-08 	 3.756659665e-11 	 -2.699532786e-06 	 1.875525996e-08 	 6.54827116e-11 	 -2.29891735e-06 	 1.481062664e-08 	 4.829605163e-11 	 -0.06377870485 	 -0.07732355701 	 0.007565848871 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1585136282 	 0.09386497667 	 -0.0423645928 	 -0.01277340534 	 9.555600362e-08 	 2.705492643e-10 	 4.521178314e-13 	 1.014954552e-07 	 2.873682315e-10 	 4.826160619e-13 	 1.078040818e-07 	 3.052260627e-10 	 5.076463045e-13 	 2.101132796e-07 	 7.641573117e-10 	 1.891176357e-12 	 3.642986911e-16 	 1.228505803e-07 	 3.478261909e-10 	 5.772516159e-13 	 1.3048657e-07 	 3.694448213e-10 	 6.230592541e-13 	 1.385971904e-07 	 3.924134958e-10 	 6.552518344e-13 	 1.472119425e-07 	 4.167992815e-10 	 6.996637509e-13 	 2.869203314e-07 	 1.043489053e-09 	 2.57777162e-12 	 -2.706650853e-15 	 1.677586869e-07 	 4.749741067e-10 	 7.933251241e-13 	 1.781860265e-07 	 5.045017803e-10 	 8.437855903e-13 	 -0.05310332336 	 -0.02692839524 	 -0.008976131925 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.1959798995 	 	0.5827380457 	 0.5670984478 	 -0.08202227831 	 -0.2380689743 	 -0.1817874339 	 -0.03287049057 	 -0.2554179488 	 -0.0332497824 	 0.002924849273 	 0 	 0 	 0 	 0.1141946276 	 0.08184659551 	 -0.03387294382 	 -0.1044122136 	 0.1456499095 	 0.03516971549 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1435709516 	 -0.09436285541 	 0.03575551895 	 2.247003501e-05 	 -3.080203878e-07 	 -2.080129328e-09 	 2.88883652e-05 	 -3.960031852e-07 	 -2.674297893e-09 	 -0.03552711827 	 0.02711022792 	 -0.02612901748 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1618292528 	 0.09507209205 	 -0.03217799701 	 -1.376956297e-06 	 8.870954431e-09 	 2.89271424e-11 	 -2.079627937e-06 	 1.447081921e-08 	 5.059669413e-11 	 -1.770269442e-06 	 1.1404847e-08 	 3.718897775e-11 	 -2.672537685e-06 	 1.856771161e-08 	 6.482867519e-11 	 -2.275928369e-06 	 1.466252424e-08 	 4.780948677e-11 	 -0.08392717725 	 -0.0222771386 	 -0.0907375676 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1569285052 	 0.09292633476 	 -0.04194095042 	 -0.01264567236 	 9.460045339e-08 	 2.678415857e-10 	 4.503524038e-13 	 1.004805094e-07 	 2.844924927e-10 	 4.750728705e-13 	 1.067260521e-07 	 3.021705498e-10 	 5.08399616e-13 	 2.080121634e-07 	 7.565116749e-10 	 1.876439854e-12 	 -4.528014745e-15 	 1.216220808e-07 	 3.443543483e-10 	 5.805537475e-13 	 1.291817131e-07 	 3.657501412e-10 	 6.109281683e-13 	 1.372112291e-07 	 3.884867875e-10 	 6.527893177e-13 	 1.45739832e-07 	 4.126393396e-10 	 6.881191645e-13 	 2.840511558e-07 	 1.03305915e-09 	 2.557839785e-12 	 -4.110419219e-15 	 1.660811237e-07 	 4.702251366e-10 	 7.877263428e-13 	 1.764041817e-07 	 4.994528841e-10 	 8.393359748e-13 	 1.873688869e-07 	 5.304991354e-10 	 8.878487934e-13 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.1859296482 	 	0.5868856412 	 0.5646238107 	 -0.07119447135 	 -0.2437124758 	 -0.175187976 	 -0.04470365831 	 -0.2632701711 	 -0.0191493201 	 0.01013104138 	 0 	 0 	 0 	 0.1130526909 	 0.08102813641 	 -0.03353421722 	 -0.08198867203 	 0.1416683748 	 0.04834704968 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1421352541 	 -0.09341923476 	 0.03539796675 	 2.224533654e-05 	 -3.049402106e-07 	 -2.05933083e-09 	 2.859948396e-05 	 -3.920431868e-07 	 -2.647556645e-09 	 -0.001638911173 	 0.05556181068 	 -0.03523897922 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1602109738 	 0.09412137909 	 -0.03185621974 	 -1.36318685e-06 	 8.782245634e-09 	 2.86359446e-11 	 -2.05883183e-06 	 1.432611087e-08 	 5.008845594e-11 	 -1.752566893e-06 	 1.129080168e-08 	 3.681745101e-11 	 -2.645812531e-06 	 1.838203655e-08 	 6.41817624e-11 	 -2.253169276e-06 	 1.451590087e-08 	 4.73385634e-11 	 -0.08902684225 	 0.05354043034 	 -0.01280460738 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1553592333 	 0.0919970792 	 -0.04152154443 	 -0.01251921669 	 9.365445697e-08 	 2.651622942e-10 	 4.429060644e-13 	 9.947571303e-08 	 2.816461177e-10 	 4.694173856e-13 	 1.05658797e-07 	 2.991527934e-10 	 4.972562324e-13 	 2.059320598e-07 	 7.489483312e-10 	 1.852510043e-12 	 -3.027112653e-15 	 1.2040587e-07 	 3.40900171e-10 	 5.712842172e-13 	 1.278899092e-07 	 3.62097272e-10 	 6.13732674e-13 	 1.358391281e-07 	 3.846021091e-10 	 6.421652164e-13 	 1.442824462e-07 	 4.085088682e-10 	 6.88900151e-13 	 2.812106636e-07 	 1.022725189e-09 	 2.529436038e-12 	 4.847557741e-16 	 1.644203212e-07 	 4.655271229e-10 	 7.77899712e-13 	 1.74640149e-07 	 4.944616787e-10 	 8.256423064e-13 	 1.854952174e-07 	 5.251936708e-10 	 8.831622763e-13 	 -0.05759026852 	 0.03410245331 	 -0.01539164669 	 -0.004640756088 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.175879397 	 	0.590991761 	 0.5620011467 	 -0.06035448911 	 -0.2488605727 	 -0.167738621 	 -0.0572127373 	 -0.2696887273 	 -0.005972945934 	 0.01718841266 	 0 	 0 	 0 	 0.1119221735 	 0.08021786183 	 -0.03319887785 	 -0.05786905606 	 0.1324567007 	 0.05645046618 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1407139134 	 -0.09248505023 	 0.03504399005 	 2.202288504e-05 	 -3.018908338e-07 	 -2.0387346e-09 	 2.831349152e-05 	 -3.881227888e-07 	 -2.62107818e-09 	 0.03401352784 	 0.07929497554 	 -0.03832909228 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1586088775 	 0.09318017318 	 -0.03153766021 	 -1.349555095e-06 	 8.69442347e-09 	 2.83530476e-11 	 -2.038243686e-06 	 1.418285356e-08 	 4.958615574e-11 	 -1.735041376e-06 	 1.117789236e-08 	 3.645459152e-11 	 -2.619354628e-06 	 1.819821736e-08 	 6.354072314e-11 	 -2.230637774e-06 	 1.437074023e-08 	 4.686296359e-11 	 -0.05844193256 	 0.06989617617 	 0.0219446968 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1538056539 	 0.09107711611 	 -0.04110633246 	 -0.01239402557 	 9.271791906e-08 	 2.625139917e-10 	 4.393489622e-13 	 9.848096367e-08 	 2.788288718e-10 	 4.644987592e-13 	 1.046022187e-07 	 2.961639487e-10 	 4.981975074e-13 	 2.038727573e-07 	 7.414587985e-10 	 1.838354731e-12 	 2.323513404e-15 	 1.192018279e-07 	 3.375012365e-10 	 5.639317558e-13 	 1.266110204e-07 	 3.584701432e-10 	 5.998897935e-13 	 1.344807504e-07 	 3.80758937e-10 	 6.391555725e-13 	 1.428396357e-07 	 4.044213946e-10 	 6.759256386e-13 	 2.783985835e-07 	 1.012497167e-09 	 2.501462427e-12 	 9.925316129e-16 	 1.627761325e-07 	 4.608693982e-10 	 7.720244659e-13 	 1.728937683e-07 	 4.895185619e-10 	 8.238703431e-13 	 1.836402806e-07 	 5.199427017e-10 	 8.662537631e-13 	 0.000575897862 	 -0.04581095942 	 0.04632885524 	 0.02325018761 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.1658291457 	 	0.59505682 	 0.5592319363 	 -0.04950914514 	 -0.253498266 	 -0.1594219453 	 -0.07040881851 	 -0.2745750254 	 0.006141825901 	 0.02399736896 	 0 	 0 	 0 	 0.1108029611 	 0.07941568993 	 -0.03286689185 	 -0.03271042895 	 0.1188999875 	 0.06010495498 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1393067861 	 -0.09156020748 	 0.03469355308 	 2.180265803e-05 	 -2.988719502e-07 	 -2.018352479e-09 	 2.803035897e-05 	 -3.842415933e-07 	 -2.594869813e-09 	 0.06790737136 	 0.09407330367 	 -0.03269453353 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.157022802 	 0.09224837926 	 -0.03122228625 	 -1.336059656e-06 	 8.607478821e-09 	 2.806922379e-11 	 -2.017861418e-06 	 1.404102314e-08 	 4.909188377e-11 	 -1.717691103e-06 	 1.106611498e-08 	 3.608417118e-11 	 -2.5931613e-06 	 1.801623736e-08 	 6.290272019e-11 	 -2.208331579e-06 	 1.422703436e-08 	 4.639115462e-11 	 -0.01034608017 	 0.0481525142 	 0.02655612505 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1522676103 	 0.09016635258 	 -0.04069527258 	 -0.01227008635 	 9.179074577e-08 	 2.598862549e-10 	 4.387109921e-13 	 9.749616233e-08 	 2.760426405e-10 	 4.624442555e-13 	 1.035562093e-07 	 2.931975321e-10 	 4.905110608e-13 	 2.018340472e-07 	 7.340424456e-10 	 1.814181619e-12 	 -9.214197565e-16 	 1.180098127e-07 	 3.341219472e-10 	 5.602113105e-13 	 1.253449211e-07 	 3.548923315e-10 	 5.968397173e-13 	 1.331359542e-07 	 3.769490967e-10 	 6.294163423e-13 	 1.414112512e-07 	 4.003833156e-10 	 6.719266388e-13 	 2.756146244e-07 	 1.00237552e-09 	 2.482089156e-12 	 -6.353498552e-15 	 1.611483817e-07 	 4.562624066e-10 	 7.651885813e-13 	 1.71164844e-07 	 4.84619353e-10 	 8.09039485e-13 	 1.818038936e-07 	 5.147452926e-10 	 8.622800665e-13 	 0.05816040746 	 -0.03398536923 	 -0.03109266287 	 -0.04659365364 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.1557788945 	 	0.5990812288 	 0.5563176447 	 -0.03866518485 	 -0.2576107064 	 -0.1502206997 	 -0.08430288198 	 -0.2778314589 	 0.01705885634 	 0.03045931205 	 0 	 0 	 0 	 0.1096949408 	 0.07862153968 	 -0.03253822569 	 -0.007163283359 	 0.1018744845 	 0.05992925622 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1379137299 	 -0.09064461307 	 0.03434662046 	 2.158463328e-05 	 -2.958832557e-07 	 -1.998168198e-09 	 2.775005773e-05 	 -3.803992084e-07 	 -2.568921346e-09 	 0.09655501992 	 0.09570274008 	 -0.01565752787 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1554525871 	 0.09132590319 	 -0.030910066 	 -1.322699171e-06 	 8.521404424e-09 	 2.778737867e-11 	 -1.997682973e-06 	 1.390061393e-08 	 4.860095408e-11 	 -1.700514338e-06 	 1.095545397e-08 	 3.572674959e-11 	 -2.567229905e-06 	 1.783607357e-08 	 6.227778815e-11 	 -2.18624845e-06 	 1.408476666e-08 	 4.592719945e-11 	 0.03726881773 	 0.009458237346 	 0.01394500073 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1507449469 	 0.0892646966 	 -0.04028832327 	 -0.01214738652 	 9.087284959e-08 	 2.572875877e-10 	 4.313795721e-13 	 9.652120896e-08 	 2.732778234e-10 	 4.576642023e-13 	 1.025206572e-07 	 2.902690811e-10 	 4.827558934e-13 	 1.998157224e-07 	 7.267041978e-10 	 1.798247664e-12 	 2.106354868e-15 	 1.168297252e-07 	 3.307762956e-10 	 5.526055502e-13 	 1.240914801e-07 	 3.513367262e-10 	 5.925583628e-13 	 1.318046028e-07 	 3.731822781e-10 	 6.225991705e-13 	 1.399971492e-07 	 3.963734576e-10 	 6.662321267e-13 	 2.728584976e-07 	 9.923511798e-10 	 2.454685777e-12 	 -3.387260194e-15 	 1.595369159e-07 	 4.516992522e-10 	 7.606176335e-13 	 1.694532089e-07 	 4.797776416e-10 	 8.095834983e-13 	 1.799858697e-07 	 5.095913042e-10 	 8.540148568e-13 	 0.05757880825 	 0.03455938824 	 -0.03078173885 	 0.04668740076 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.1457286432 	 	0.6030653938 	 0.5532597229 	 -0.02782928621 	 -0.2611831933 	 -0.1401178073 	 -0.09890579796 	 -0.2793613978 	 0.02664336769 	 0.03647662967 	 0 	 0 	 0 	 0.1085980005 	 0.07783533087 	 -0.03221284616 	 0.01812839291 	 0.08224767883 	 0.05653592271 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1365346042 	 -0.08973817453 	 0.03400315713 	 2.136878875e-05 	 -2.92924447e-07 	 -1.978182647e-09 	 2.747255948e-05 	 -3.765952485e-07 	 -2.54323405e-09 	 0.1165037498 	 0.08003116997 	 0.0154329223 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1538980743 	 0.09041265181 	 -0.03060096793 	 -1.309472289e-06 	 8.436191047e-09 	 2.75090609e-11 	 -1.977706312e-06 	 1.376161224e-08 	 4.811289976e-11 	 -1.683509337e-06 	 1.084589919e-08 	 3.536717202e-11 	 -2.541557818e-06 	 1.765771464e-08 	 6.164942377e-11 	 -2.164386148e-06 	 1.394391989e-08 	 4.547162645e-11 	 0.0665907814 	 -0.02524934763 	 -0.003102504921 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1492375101 	 0.08837205711 	 -0.03988544341 	 -0.01202591367 	 8.996412688e-08 	 2.547170877e-10 	 4.269513892e-13 	 9.555600167e-08 	 2.705457022e-10 	 4.507506611e-13 	 1.014954547e-07 	 2.873614508e-10 	 4.79782414e-13 	 1.978175799e-07 	 7.194417216e-10 	 1.780988667e-12 	 -3.869439489e-15 	 1.156614411e-07 	 3.274732005e-10 	 5.479402416e-13 	 1.228505761e-07 	 3.478265609e-10 	 5.789074052e-13 	 1.304865687e-07 	 3.6944807e-10 	 6.214083555e-13 	 1.385971887e-07 	 3.924133856e-10 	 6.568135557e-13 	 2.701299361e-07 	 9.824231758e-10 	 2.432847097e-12 	 -3.463559625e-15 	 1.579415584e-07 	 4.471805426e-10 	 7.464158643e-13 	 1.677586864e-07 	 4.749742979e-10 	 7.934351466e-13 	 1.781860233e-07 	 5.045006901e-10 	 8.412479122e-13 	 -0.0005872435322 	 0.04558128169 	 0.0464843094 	 -0.02339081066 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.135678392 	 	0.6070097174 	 0.550059607 	 -0.01700806042 	 -0.2642011729 	 -0.1290963622 	 -0.114228328 	 -0.2790691781 	 0.03476193003 	 0.0419526857 	 0 	 0 	 0 	 0.1075120296 	 0.07705698408 	 -0.03189072039 	 0.0425270519 	 0.06087838258 	 0.05053138177 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1351692695 	 -0.0888408003 	 0.03366312841 	 2.115510266e-05 	 -2.899952276e-07 	 -1.958403739e-09 	 2.719783619e-05 	 -3.728293275e-07 	 -2.517801164e-09 	 0.1243353642 	 0.04294799935 	 0.06320130482 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1523591064 	 0.08950853286 	 -0.03029496081 	 -1.296377677e-06 	 8.351833059e-09 	 2.723353123e-11 	 -1.957929415e-06 	 1.362399412e-08 	 4.763289157e-11 	 -1.666674385e-06 	 1.073744342e-08 	 3.501460655e-11 	 -2.516142456e-06 	 1.748113949e-08 	 6.103499392e-11 	 -2.142742468e-06 	 1.380448212e-08 	 4.501642874e-11 	 0.05998594942 	 -0.03524230527 	 -0.01192808132 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1477451475 	 0.08748834394 	 -0.03948659231 	 -0.01190565554 	 8.906449385e-08 	 2.521662236e-10 	 4.221689411e-13 	 9.460045465e-08 	 2.678431616e-10 	 4.509671401e-13 	 1.004805068e-07 	 2.844904552e-10 	 4.742192467e-13 	 1.958394224e-07 	 7.122407047e-10 	 1.762693973e-12 	 3.927873016e-16 	 1.145048354e-07 	 3.241986545e-10 	 5.469866018e-13 	 1.216220804e-07 	 3.443513852e-10 	 5.748359548e-13 	 1.291817156e-07 	 3.657563392e-10 	 6.079631806e-13 	 1.372112284e-07 	 3.884876359e-10 	 6.513093376e-13 	 2.674286599e-07 	 9.726034937e-10 	 2.405096455e-12 	 -6.260969478e-15 	 1.563621549e-07 	 4.427131007e-10 	 7.390491037e-13 	 1.660811193e-07 	 4.702279561e-10 	 7.859299657e-13 	 1.764041784e-07 	 4.994543501e-10 	 8.393763683e-13 	 -0.05817163967 	 -0.03444691837 	 -0.01554711655 	 0.004687632016 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.1256281407 	 	0.6109145982 	 0.5467187191 	 -0.006208052541 	 -0.2666502371 	 -0.1171396274 	 -0.130281126 	 -0.2768600925 	 0.04128244773 	 0.04679181035 	 0 	 0 	 0 	 0.1064369183 	 0.07628642069 	 -0.03157181586 	 0.06540152106 	 0.03861681992 	 0.04251599649 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1338175882 	 -0.08795239974 	 0.03332649994 	 2.09435534e-05 	 -2.870952996e-07 	 -1.938820234e-09 	 2.69258601e-05 	 -3.69101065e-07 	 -2.492620452e-09 	 0.116665848 	 -0.01961626018 	 0.1302458629 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1508355281 	 0.08861345503 	 -0.02999201374 	 -1.28341401e-06 	 8.268312761e-09 	 2.696379391e-11 	 -1.938350283e-06 	 1.348775674e-08 	 4.715411496e-11 	 -1.650007781e-06 	 1.063007098e-08 	 3.466823142e-11 	 -2.490981244e-06 	 1.730633101e-08 	 6.042542969e-11 	 -2.121315225e-06 	 1.366643501e-08 	 4.456889715e-11 	 -3.202503945e-06 	 2.224970396e-08 	 7.768449836e-11 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1462677084 	 0.08661346783 	 -0.0390917297 	 -0.01178659998 	 8.817385449e-08 	 2.496485735e-10 	 4.163720069e-13 	 9.365445883e-08 	 2.65165084e-10 	 4.436768715e-13 	 9.947571456e-08 	 2.816461191e-10 	 4.729559423e-13 	 1.938810464e-07 	 7.051212992e-10 	 1.743915592e-12 	 -5.451143383e-15 	 1.133597945e-07 	 3.209522804e-10 	 5.37995699e-13 	 1.204058699e-07 	 3.408979819e-10 	 5.68903665e-13 	 1.278899112e-07 	 3.621000642e-10 	 6.090332402e-13 	 1.358391281e-07 	 3.845989808e-10 	 6.43234899e-13 	 2.647543956e-07 	 9.62877357e-10 	 2.381198664e-12 	 -7.201665515e-16 	 1.547985458e-07 	 4.382788843e-10 	 7.387609661e-13 	 1.644203214e-07 	 4.655249198e-10 	 7.772624777e-13 	 1.74640151e-07 	 4.94460342e-10 	 8.223307488e-13 	 3.403787157e-07 	 1.237909168e-09 	 3.065226576e-12 	 -4.667948406e-15 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.1155778894 	 	0.6147804305 	 0.5432384668 	 0.004564257797 	 -0.2685161219 	 -0.1042310332 	 -0.1470747395 	 -0.2726403809 	 0.0460741461 	 0.05089929052 	 0 	 0 	 0 	 0.1053725581 	 0.07552356287 	 -0.03125610035 	 0.08612693952 	 0.01630471282 	 0.0330841264 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1324794235 	 -0.08707288311 	 0.03299323773 	 2.073411962e-05 	 -2.842243702e-07 	 -1.919430211e-09 	 2.665660376e-05 	 -3.654100859e-07 	 -2.467697766e-09 	 0.1113221869 	 -0.0748664502 	 0.05138992167 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1493271855 	 0.0877273279 	 -0.02969209611 	 -1.270579975e-06 	 8.185628696e-09 	 2.66925762e-11 	 -1.918966943e-06 	 1.335288174e-08 	 4.668773987e-11 	 -1.633507839e-06 	 1.05237704e-08 	 3.431575261e-11 	 -2.466071635e-06 	 1.713327078e-08 	 5.981845854e-11 	 -2.100102247e-06 	 1.35297741e-08 	 4.411588678e-11 	 -3.170479174e-06 	 2.202720931e-08 	 7.690838683e-11 	 0.06129294198 	 0.03877398016 	 -0.01437849559 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1448050435 	 0.08574734041 	 -0.03870081567 	 -0.01166873497 	 8.729212511e-08 	 2.471506946e-10 	 4.16490094e-13 	 9.271791986e-08 	 2.625141379e-10 	 4.390151679e-13 	 9.848096512e-08 	 2.78827513e-10 	 4.665210552e-13 	 1.919422506e-07 	 6.980684762e-10 	 1.727286087e-12 	 4.241305686e-15 	 1.122262074e-07 	 3.17748324e-10 	 5.299502939e-13 	 1.192018262e-07 	 3.374994576e-10 	 5.647949216e-13 	 1.2661102e-07 	 3.584744661e-10 	 5.971935071e-13 	 1.344807504e-07 	 3.807607199e-10 	 6.413518691e-13 	 2.621068733e-07 	 9.532467504e-10 	 2.357790215e-12 	 -5.243083335e-15 	 1.532505749e-07 	 4.339012054e-10 	 7.243071924e-13 	 1.627761328e-07 	 4.608698836e-10 	 7.760185686e-13 	 1.728937672e-07 	 4.89515572e-10 	 8.220621637e-13 	 3.369749575e-07 	 1.225532387e-09 	 3.032903702e-12 	 -5.43206238e-15 	 -0.05257248194 	 0.02665911408 	 -0.008886371359 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.1055276382 	 	0.6186076048 	 0.5396202437 	 0.01530245576 	 -0.2697847057 	 -0.09035417569 	 -0.1646196102 	 -0.2663172206 	 0.04900755818 	 0.05418136025 	 0 	 0 	 0 	 0.1043188413 	 0.07476833357 	 -0.03094354196 	 0.104084695 	 -0.005224633892 	 0.02282418747 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1311546404 	 -0.08620216157 	 0.03266330812 	 2.052678016e-05 	 -2.81382151e-07 	 -1.900236692e-09 	 2.639003995e-05 	 -3.617560157e-07 	 -2.443019001e-09 	 0.09236173944 	 -0.1015396806 	 -0.001393569154 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1478339261 	 0.08685006197 	 -0.02939517764 	 -1.257874283e-06 	 8.103772985e-09 	 2.642535433e-11 	 -1.899777432e-06 	 1.321935464e-08 	 4.621922803e-11 	 -1.617172898e-06 	 1.041853447e-08 	 3.397800663e-11 	 -2.44141113e-06 	 1.696193694e-08 	 5.922558179e-11 	 -2.079101403e-06 	 1.339447735e-08 	 4.368015045e-11 	 -3.138774649e-06 	 2.180693526e-08 	 7.614293106e-11 	 0.06028457936 	 0.01935174426 	 0.001189492522 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1433570052 	 0.08488987419 	 -0.03831381076 	 -0.0115520486 	 8.641920746e-08 	 2.446776889e-10 	 4.06181864e-13 	 9.17907473e-08 	 2.598853602e-10 	 4.363982464e-13 	 9.749616062e-08 	 2.760445623e-10 	 4.638600361e-13 	 1.900228443e-07 	 6.910881467e-10 	 1.714612026e-12 	 -2.109182698e-15 	 1.111039534e-07 	 3.145671911e-10 	 5.284892342e-13 	 1.180098131e-07 	 3.341263572e-10 	 5.636070999e-13 	 1.253449201e-07 	 3.548975198e-10 	 5.944355393e-13 	 1.331359541e-07 	 3.76946868e-10 	 6.312189569e-13 	 2.59485826e-07 	 9.437149692e-10 	 2.331798361e-12 	 -7.308266395e-18 	 1.517180836e-07 	 4.295597093e-10 	 7.207422363e-13 	 1.611483812e-07 	 4.562606136e-10 	 7.597888856e-13 	 1.711648443e-07 	 4.846197143e-10 	 8.083193746e-13 	 3.336052344e-07 	 1.213279388e-09 	 2.999371451e-12 	 -3.043763594e-15 	 0.02155471319 	 -0.05358481706 	 0.0356343484 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.09547738693 	 	0.6223965077 	 0.5358654296 	 0.02600019068 	 -0.2704420084 	 -0.07549281508 	 -0.1829260757 	 -0.2577987172 	 0.04995451168 	 0.05654519121 	 0 	 0 	 0 	 0.1032756616 	 0.0740206565 	 -0.03063410913 	 0.1186623612 	 -0.02514624837 	 0.01231871156 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1298431049 	 -0.08534014717 	 0.03233667777 	 2.032151408e-05 	 -2.785683529e-07 	 -1.881233819e-09 	 2.612614176e-05 	 -3.581384859e-07 	 -2.418587521e-09 	 0.06371795643 	 -0.1052301064 	 -0.03231026826 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1463555993 	 0.08598156862 	 -0.02910122833 	 -1.245295645e-06 	 8.022736684e-09 	 2.615892998e-11 	 -1.880779818e-06 	 1.30871594e-08 	 4.575888214e-11 	 -1.601001305e-06 	 1.03143467e-08 	 3.363495968e-11 	 -2.416997222e-06 	 1.679232057e-08 	 5.863023716e-11 	 -2.058310564e-06 	 1.326053351e-08 	 4.324662281e-11 	 -3.107387165e-06 	 2.158886902e-08 	 7.537707194e-11 	 0.02132422008 	 -0.02596058485 	 0.02397404889 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1419234472 	 0.08404098255 	 -0.03793067586 	 -0.01143652908 	 8.555502837e-08 	 2.4223227e-10 	 4.082660403e-13 	 9.087284852e-08 	 2.572883112e-10 	 4.30296423e-13 	 9.652120738e-08 	 2.732812156e-10 	 4.566606261e-13 	 1.881226293e-07 	 6.841767454e-10 	 1.689791743e-12 	 1.196791541e-15 	 1.099929237e-07 	 3.114241628e-10 	 5.178132136e-13 	 1.16829725e-07 	 3.30776806e-10 	 5.531467261e-13 	 1.240914832e-07 	 3.513387775e-10 	 5.921045327e-13 	 1.318046028e-07 	 3.731830299e-10 	 6.260074582e-13 	 2.568909932e-07 	 9.342781653e-10 	 2.315523533e-12 	 -1.498294411e-15 	 1.502009122e-07 	 4.25261988e-10 	 7.116671916e-13 	 1.595369116e-07 	 4.516979226e-10 	 7.562999062e-13 	 1.694532097e-07 	 4.797757073e-10 	 8.051259734e-13 	 3.302692116e-07 	 1.201145179e-09 	 2.970650086e-12 	 -5.311555227e-15 	 0.06339715342 	 0.0002692547748 	 -0.05358570568 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.08542713568 	 	0.6261475218 	 0.5319753904 	 0.03665117536 	 -0.2704741896 	 -0.05963087385 	 -0.2020043702 	 -0.2469938953 	 0.04878811602 	 0.05789888337 	 0 	 0 	 0 	 0.1022429137 	 0.07328045613 	 -0.03032777061 	 0.1292536361 	 -0.04264340843 	 0.002144405263 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1285446848 	 -0.08448675285 	 0.03201331371 	 2.011830064e-05 	 -2.757826926e-07 	 -1.862422974e-09 	 2.586488253e-05 	 -3.545571308e-07 	 -2.394404697e-09 	 0.02928495441 	 -0.09147594182 	 -0.04552377805 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1448920555 	 0.08512176014 	 -0.02881021848 	 -1.232842793e-06 	 7.942512429e-09 	 2.589941186e-11 	 -1.861972177e-06 	 1.295628927e-08 	 4.529787235e-11 	 -1.584991426e-06 	 1.021120618e-08 	 3.32964515e-11 	 -2.392827452e-06 	 1.662439586e-08 	 5.804398022e-11 	 -2.037727629e-06 	 1.312793121e-08 	 4.280722068e-11 	 -3.076313555e-06 	 2.137298062e-08 	 7.462476862e-11 	 -0.03148231893 	 -0.06517994279 	 0.03147255531 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1405042246 	 0.08320057977 	 -0.03755137228 	 -0.01132216475 	 8.469948109e-08 	 2.398070826e-10 	 3.989274427e-13 	 8.996412968e-08 	 2.547196073e-10 	 4.283289613e-13 	 9.555600134e-08 	 2.705463914e-10 	 4.507064926e-13 	 1.862414211e-07 	 6.773393604e-10 	 1.677817167e-12 	 -7.854981608e-16 	 1.088930031e-07 	 3.083114049e-10 	 5.166577392e-13 	 1.156614398e-07 	 3.274748036e-10 	 5.465790724e-13 	 1.228505787e-07 	 3.478275521e-10 	 5.808204229e-13 	 1.304865691e-07 	 3.694461092e-10 	 6.238411613e-13 	 2.543221021e-07 	 9.249357673e-10 	 2.28764759e-12 	 -3.403363893e-15 	 1.486989174e-07 	 4.2101547e-10 	 7.052750194e-13 	 1.579415638e-07 	 4.471789189e-10 	 7.469946536e-13 	 1.677586888e-07 	 4.749729191e-10 	 7.941731652e-13 	 3.26966544e-07 	 1.189132824e-09 	 2.938146405e-12 	 -5.49846154e-15 	 0.02070520164 	 0.0535847904 	 0.03581386047 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.07537688442 	 	0.6298610262 	 0.5279514783 	 0.04724918552 	 -0.2698675472 	 -0.04275243531 	 -0.2218646255 	 -0.2338126891 	 0.04538274951 	 0.05815145566 	 0 	 0 	 0 	 0.1012204931 	 0.07254765771 	 -0.03002449544 	 0.1352582807 	 -0.05690755901 	 -0.007127791841 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1272592487 	 -0.0836418924 	 0.03169318325 	 1.991711932e-05 	 -2.730248904e-07 	 -1.843798389e-09 	 2.560623587e-05 	 -3.510115897e-07 	 -2.370458685e-09 	 -0.007082090876 	 -0.0657600191 	 -0.04515606527 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1434431471 	 0.08427054966 	 -0.02852211871 	 -1.22051447e-06 	 7.863086767e-09 	 2.564389413e-11 	 -1.843352611e-06 	 1.28267258e-08 	 4.484644659e-11 	 -1.569141645e-06 	 1.010909592e-08 	 3.296653346e-11 	 -2.368899377e-06 	 1.645815576e-08 	 5.746083095e-11 	 -2.017350524e-06 	 1.299665089e-08 	 4.238146789e-11 	 -3.045550677e-06 	 2.115925492e-08 	 7.387468704e-11 	 -0.07427027694 	 -0.0666430932 	 0.001407417876 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1390991941 	 0.08236858094 	 -0.0371758617 	 -0.01120894405 	 8.385249627e-08 	 2.374143452e-10 	 3.986485116e-13 	 8.906449546e-08 	 2.52165518e-10 	 4.23718221e-13 	 9.460045271e-08 	 2.67842059e-10 	 4.491104997e-13 	 1.843790204e-07 	 6.705648311e-10 	 1.659024608e-12 	 -2.752192982e-15 	 1.07804081e-07 	 3.052253916e-10 	 5.082931575e-13 	 1.145048331e-07 	 3.242009352e-10 	 5.428237786e-13 	 1.216220806e-07 	 3.443535213e-10 	 5.816873304e-13 	 1.291817126e-07 	 3.657542889e-10 	 6.088596545e-13 	 2.517789019e-07 	 9.156864332e-10 	 2.266035739e-12 	 -5.569321998e-16 	 1.472119406e-07 	 4.168008471e-10 	 6.988858847e-13 	 1.563621556e-07 	 4.427154389e-10 	 7.424580396e-13 	 1.660811209e-07 	 4.702245338e-10 	 7.894943236e-13 	 3.236969091e-07 	 1.177240743e-09 	 2.91566094e-12 	 -1.499300535e-15 	 -0.05310332336 	 -0.02692839524 	 -0.008976131925 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.06532663317 	 	0.6335373958 	 0.523795032 	 0.05778805908 	 -0.2686085163 	 -0.02484174191 	 -0.2425168719 	 -0.2181659336 	 0.03961404667 	 0.05721283685 	 0 	 0 	 0 	 0.1002082966 	 0.07182218721 	 -0.029724253 	 0.1360820582 	 -0.06713823058 	 -0.01493264953 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1259866669 	 -0.08280548048 	 0.03137625407 	 1.971794979e-05 	 -2.702946645e-07 	 -1.825358775e-09 	 2.535017566e-05 	 -3.475015026e-07 	 -2.346757066e-09 	 -0.04156655515 	 -0.03351034277 	 -0.03528787732 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1420087276 	 0.08342785122 	 -0.02823689991 	 -1.208309427e-06 	 7.784456577e-09 	 2.538439659e-11 	 -1.824919241e-06 	 1.26984635e-08 	 4.439704793e-11 	 -1.55345036e-06 	 1.000800397e-08 	 3.263517434e-11 	 -2.345210581e-06 	 1.629357505e-08 	 5.688754969e-11 	 -1.997177184e-06 	 1.286668719e-08 	 4.19542667e-11 	 -3.015095425e-06 	 2.094766324e-08 	 7.314014826e-11 	 -0.08341353877 	 0.0009965706177 	 -0.08827618325 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1377082138 	 0.08154490203 	 -0.0368041062 	 -0.01109685555 	 8.301397486e-08 	 2.350372583e-10 	 3.94281958e-13 	 8.817385677e-08 	 2.496510974e-10 	 4.166507767e-13 	 9.365445779e-08 	 2.651633255e-10 	 4.417799128e-13 	 1.82535248e-07 	 6.638595513e-10 	 1.645134685e-12 	 6.33867982e-16 	 1.067260521e-07 	 3.021706684e-10 	 5.097893215e-13 	 1.133597953e-07 	 3.209529849e-10 	 5.380012115e-13 	 1.204058702e-07 	 3.409028518e-10 	 5.685361395e-13 	 1.278899104e-07 	 3.62098429e-10 	 6.105929467e-13 	 2.492611327e-07 	 9.065296363e-10 	 2.243335921e-12 	 -6.503572973e-15 	 1.45739835e-07 	 4.126376835e-10 	 6.899187933e-13 	 1.547985461e-07 	 4.382790248e-10 	 7.335183537e-13 	 1.644203218e-07 	 4.655244761e-10 	 7.808585863e-13 	 3.204599666e-07 	 1.165471407e-09 	 2.883528813e-12 	 -8.220476164e-15 	 1.87368889e-07 	 5.304990503e-10 	 8.878557381e-13 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.05527638191 	 	0.637177002 	 0.5195073769 	 0.0682616956 	 -0.2666836674 	 -0.005883193698 	 -0.2639710397 	 -0.1999653554 	 0.03135888565 	 0.05499385638 	 0 	 0 	 0 	 0.09920622207 	 0.07110397135 	 -0.02942701296 	 0.1311366742 	 -0.07254295819 	 -0.02071058982 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1247268107 	 -0.08197743261 	 0.03106249416 	 1.952077195e-05 	 -2.675917406e-07 	 -1.807107725e-09 	 2.509667603e-05 	 -3.440265168e-07 	 -2.323289012e-09 	 -0.07038998004 	 -0.0001006377457 	 -0.01995915449 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1405886523 	 0.0825935797 	 -0.02795453328 	 -1.196226433e-06 	 7.706611682e-09 	 2.513122668e-11 	 -1.806670203e-06 	 1.257147917e-08 	 4.395189723e-11 	 -1.537915988e-06 	 9.907927073e-09 	 3.230926479e-11 	 -2.321758674e-06 	 1.613063917e-08 	 5.632440206e-11 	 -1.977205583e-06 	 1.273802159e-08 	 4.154032339e-11 	 -2.984944726e-06 	 2.073818853e-08 	 7.241090069e-11 	 -0.07269345198 	 0.06795984346 	 0.002276098255 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1363311432 	 0.08072945984 	 -0.03643606822 	 -0.01098588792 	 8.218384499e-08 	 2.326864222e-10 	 3.901195549e-13 	 8.729212711e-08 	 2.47149833e-10 	 4.204158516e-13 	 9.271791833e-08 	 2.625158469e-10 	 4.407858413e-13 	 1.807099117e-07 	 6.572169321e-10 	 1.62298595e-12 	 -1.271270052e-15 	 1.056587973e-07 	 2.991541316e-10 	 5.009071911e-13 	 1.122262071e-07 	 3.177483318e-10 	 5.316793485e-13 	 1.192018261e-07 	 3.374986902e-10 	 5.594753965e-13 	 1.266110201e-07 	 3.584709397e-10 	 6.005631263e-13 	 2.467685418e-07 	 8.974627594e-10 	 2.218643968e-12 	 -4.995817775e-16 	 1.442824456e-07 	 4.085069922e-10 	 6.889901326e-13 	 1.532505735e-07 	 4.338990881e-10 	 7.27859044e-13 	 1.627761308e-07 	 4.608679074e-10 	 7.727925145e-13 	 3.172553958e-07 	 1.153812024e-09 	 2.854596126e-12 	 -2.320499931e-16 	 1.854952167e-07 	 5.251934457e-10 	 8.77804927e-13 	 -0.05257248194 	 0.02665911408 	 -0.008886371359 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.04522613065 	 	0.6407802124 	 0.515089825 	 0.07866405565 	 -0.2640797056 	 0.0141386533 	 -0.2862369597 	 -0.1791235637 	 0.02049537585 	 0.05140623542 	 0 	 0 	 0 	 0.09821416816 	 0.07039293759 	 -0.02913274529 	 0.1198397172 	 -0.07233720149 	 -0.02390763049 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1234795531 	 -0.08115766515 	 0.03075187182 	 1.932556586e-05 	 -2.64915843e-07 	 -1.789035963e-09 	 2.484571137e-05 	 -3.405862825e-07 	 -2.300053784e-09 	 -0.08981169145 	 0.02914910785 	 -0.003169437985 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1391827775 	 0.08176765082 	 -0.02767499028 	 -1.184264269e-06 	 7.629546701e-09 	 2.48788721e-11 	 -1.788603651e-06 	 1.244576524e-08 	 4.351742385e-11 	 -1.522536954e-06 	 9.808845412e-09 	 3.198660225e-11 	 -2.298541279e-06 	 1.596933504e-08 	 5.575447421e-11 	 -1.957433694e-06 	 1.261064203e-08 	 4.112353691e-11 	 -2.955095525e-06 	 2.053080851e-08 	 7.168276731e-11 	 -0.028863745 	 0.06516530634 	 0.03200375198 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1349678432 	 0.079922172 	 -0.03607171059 	 -0.01087602996 	 8.136201405e-08 	 2.303612614e-10 	 3.854201594e-13 	 8.641920977e-08 	 2.446803122e-10 	 4.068911819e-13 	 9.179074622e-08 	 2.598878179e-10 	 4.364919817e-13 	 1.789028264e-07 	 6.506454927e-10 	 1.607443573e-12 	 -1.63525054e-15 	 1.046022198e-07 	 2.961652363e-10 	 4.995946592e-13 	 1.111039546e-07 	 3.145674144e-10 	 5.327960664e-13 	 1.180098121e-07 	 3.341243233e-10 	 5.621824649e-13 	 1.253449201e-07 	 3.548956172e-10 	 5.92816217e-13 	 2.443008824e-07 	 8.884887844e-10 	 2.197200781e-12 	 -4.640521969e-15 	 1.428396348e-07 	 4.044204904e-10 	 6.751927468e-13 	 1.517180832e-07 	 4.295632739e-10 	 7.209333214e-13 	 1.611483816e-07 	 4.562627227e-10 	 7.638821309e-13 	 3.140828677e-07 	 1.142276319e-09 	 2.826323154e-12 	 -9.45750955e-15 	 1.836402823e-07 	 5.199411445e-10 	 8.685152892e-13 	 0.02155471319 	 -0.05358481706 	 0.0356343484 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.0351758794 	 	0.6443473911 	 0.5105436752 	 0.08898916018 	 -0.2607834687 	 0.03523908861 	 -0.3093243646 	 -0.1555540419 	 0.006902845514 	 0.0463625779 	 0 	 0 	 0 	 0.09723203471 	 0.06968901411 	 -0.02884142028 	 0.1016145999 	 -0.06574426549 	 -0.02397532906 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1222447679 	 -0.08034609529 	 0.03044435568 	 1.913231182e-05 	 -2.62266708e-07 	 -1.771147085e-09 	 2.459725633e-05 	 -3.371804453e-07 	 -2.277056561e-09 	 -0.09612842169 	 0.04897210535 	 0.01112172605 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1377909614 	 0.08094998116 	 -0.0273982427 	 -1.172421725e-06 	 7.553254706e-09 	 2.463008154e-11 	 -1.770717763e-06 	 1.23213065e-08 	 4.308015098e-11 	 -1.507311712e-06 	 9.710758681e-09 	 3.166542169e-11 	 -2.275556061e-06 	 1.580964146e-08 	 5.520043921e-11 	 -1.937859517e-06 	 1.248453547e-08 	 4.070986657e-11 	 -2.925544814e-06 	 2.032550232e-08 	 7.096327889e-11 	 0.02401818864 	 0.02503469712 	 0.02394547224 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1336181761 	 0.07912295697 	 -0.0357109965 	 -0.01076727057 	 8.054839769e-08 	 2.280583974e-10 	 3.813131176e-13 	 8.555502786e-08 	 2.422358369e-10 	 4.113085929e-13 	 9.087284916e-08 	 2.572878088e-10 	 4.270693261e-13 	 1.771138121e-07 	 6.441416337e-10 	 1.595018678e-12 	 -4.078263306e-16 	 1.035562084e-07 	 2.931971149e-10 	 4.903685221e-13 	 1.099929254e-07 	 3.114247803e-10 	 5.175028321e-13 	 1.168297255e-07 	 3.307794029e-10 	 5.552995358e-13 	 1.240914827e-07 	 3.513393697e-10 	 5.93398634e-13 	 2.418578895e-07 	 8.796069074e-10 	 2.172783238e-12 	 -4.408572655e-15 	 1.414112509e-07 	 4.003818816e-10 	 6.708362432e-13 	 1.50200913e-07 	 4.252616597e-10 	 7.09852618e-13 	 1.59536914e-07 	 4.516989637e-10 	 7.583962655e-13 	 3.109420632e-07 	 1.130854629e-09 	 2.796223701e-12 	 8.899576835e-16 	 1.818038928e-07 	 5.1474303e-10 	 8.619783665e-13 	 0.06339715342 	 0.0002692547748 	 -0.05358570568 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.02512562814 	 	0.6478788983 	 0.5058702137 	 0.09923108994 	 -0.2567819262 	 0.05743324887 	 -0.3332428895 	 -0.1291711381 	 -0.009538170374 	 0.03977636171 	 0 	 0 	 0 	 0.0962597225 	 0.06899212981 	 -0.02855300849 	 0.07589050044 	 -0.05199522206 	 -0.02037072745 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1210223304 	 -0.07954264107 	 0.03013991467 	 1.894099031e-05 	 -2.596440624e-07 	 -1.753436434e-09 	 2.435128583e-05 	 -3.338086701e-07 	 -2.254283879e-09 	 -0.08567393547 	 0.05415423351 	 0.0189943866 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1364130633 	 0.08014048813 	 -0.02712426257 	 -1.160697607e-06 	 7.477721302e-09 	 2.438693851e-11 	 -1.753010733e-06 	 1.219809632e-08 	 4.264821841e-11 	 -1.492238725e-06 	 9.613652844e-09 	 3.135010131e-11 	 -2.252800692e-06 	 1.565154667e-08 	 5.464589418e-11 	 -1.918481089e-06 	 1.235969078e-08 	 4.03059772e-11 	 -2.896289615e-06 	 2.012224732e-08 	 7.025730731e-11 	 0.06213552729 	 -0.02033446104 	 0.0009095683283 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1322820055 	 0.07833173403 	 -0.03535388953 	 -0.01065959877 	 7.974292074e-08 	 2.257776236e-10 	 3.764854086e-13 	 8.469948344e-08 	 2.398080008e-10 	 3.987811794e-13 	 8.996412632e-08 	 2.547185148e-10 	 4.257258823e-13 	 1.75342687e-07 	 6.376988317e-10 	 1.57692444e-12 	 -1.484718332e-15 	 1.025206561e-07 	 2.902679581e-10 	 4.839567026e-13 	 1.088930044e-07 	 3.083095035e-10 	 5.183236226e-13 	 1.156614406e-07 	 3.274735208e-10 	 5.472699677e-13 	 1.228505782e-07 	 3.478306239e-10 	 5.797865531e-13 	 2.394393338e-07 	 8.708090377e-10 	 2.157686799e-12 	 2.917841251e-18 	 1.399971502e-07 	 3.963730506e-10 	 6.656183044e-13 	 1.486989155e-07 	 4.210160133e-10 	 7.070027422e-13 	 1.57941562e-07 	 4.47177473e-10 	 7.470401069e-13 	 3.0783267e-07 	 1.119546167e-09 	 2.772253939e-12 	 -6.869335389e-15 	 1.799858702e-07 	 5.095944097e-10 	 8.523209428e-13 	 0.02070520164 	 0.0535847904 	 0.03581386047 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.01507537688 	 	0.6513750906 	 0.5010707133 	 0.1093839849 	 -0.2520621781 	 0.08073611933 	 -0.3580020732 	 -0.09989005744 	 -0.0289459422 	 0.03156192995 	 0 	 0 	 0 	 0.09529713334 	 0.06830221429 	 -0.0282674808 	 0.04210230554 	 -0.03032883228 	 -0.01255629711 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1198121173 	 -0.07874722132 	 0.02983851805 	 1.875158199e-05 	 -2.570476433e-07 	 -1.735901873e-09 	 2.410777501e-05 	 -3.304706119e-07 	 -2.231742333e-09 	 -0.05481865953 	 0.03953351189 	 0.01656779185 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1350489441 	 0.07933908996 	 -0.02685302221 	 -1.149090727e-06 	 7.402942185e-09 	 2.413881196e-11 	 -1.735480772e-06 	 1.207611557e-08 	 4.222106899e-11 	 -1.477316459e-06 	 9.517516956e-09 	 3.103734306e-11 	 -2.230272871e-06 	 1.549503518e-08 	 5.410015447e-11 	 -1.899296436e-06 	 1.223609656e-08 	 3.989771592e-11 	 -2.867326961e-06 	 1.992102688e-08 	 6.955533061e-11 	 0.06190961556 	 -0.03916561748 	 -0.01452373164 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1309591965 	 0.07754842325 	 -0.03500035359 	 -0.01055300367 	 7.894550164e-08 	 2.235177416e-10 	 3.739211175e-13 	 8.38524961e-08 	 2.37412965e-10 	 3.97881635e-13 	 8.906449566e-08 	 2.521669221e-10 	 4.226737985e-13 	 1.735892753e-07 	 6.31319625e-10 	 1.561912749e-12 	 -3.003639237e-16 	 1.014954571e-07 	 2.87363521e-10 	 4.836039378e-13 	 1.078040775e-07 	 3.05227532e-10 	 5.079842301e-13 	 1.145048319e-07 	 3.24199436e-10 	 5.447914616e-13 	 1.216220779e-07 	 3.443522552e-10 	 5.805580754e-13 	 2.370449567e-07 	 8.621009136e-10 	 2.132457611e-12 	 -6.660561283e-15 	 1.385971913e-07 	 3.924141238e-10 	 6.558023636e-13 	 1.472119411e-07 	 4.167996388e-10 	 6.947599808e-13 	 1.563621557e-07 	 4.427153405e-10 	 7.423323617e-13 	 3.047543658e-07 	 1.108347906e-09 	 2.742923672e-12 	 -5.352464454e-15 	 1.781860261e-07 	 5.045005538e-10 	 8.439954796e-13 	 -0.05310332336 	 -0.02692839524 	 -0.008976131925 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
-0.005025125628 	 	0.6548363214 	 0.4961464347 	 0.1194420435 	 -0.2466114529 	 0.1051625354 	 -0.3836113594 	 -0.06762685258 	 -0.05143755766 	 0.02163448229 	 0 	 0 	 0 	 0.09434416999 	 0.06761919786 	 -0.02798480836 	 -0.0003094472158 	 8.530419984e-06 	 1.152626266e-07 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1186140061 	 -0.0779597557 	 0.02954013536 	 1.856406774e-05 	 -2.544771883e-07 	 -1.71853971e-09 	 2.386669928e-05 	 -3.271659333e-07 	 -2.209423828e-09 	 3.068397199e-05 	 -4.206174548e-07 	 -2.840522996e-09 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.133698466 	 0.0785457057 	 -0.02658449424 	 -1.137599916e-06 	 7.328914351e-09 	 2.390240867e-11 	 -1.71812611e-06 	 1.195535397e-08 	 4.179977034e-11 	 -1.46254342e-06 	 9.422340663e-09 	 3.072421885e-11 	 -2.207970331e-06 	 1.534008669e-08 	 5.356219448e-11 	 -1.880303632e-06 	 1.21137353e-08 	 3.95012993e-11 	 -2.838653932e-06 	 1.972181841e-08 	 6.886073175e-11 	 -2.417392671e-06 	 1.557389658e-08 	 5.078603343e-11 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1296496155 	 0.07677294551 	 -0.03465035299 	 -0.01044747452 	 7.815605284e-08 	 2.212820699e-10 	 3.689415269e-13 	 8.301397672e-08 	 2.350391058e-10 	 3.940868275e-13 	 8.817385393e-08 	 2.496507411e-10 	 4.115806821e-13 	 1.718534005e-07 	 6.250086119e-10 	 1.547319555e-12 	 -4.721970828e-15 	 1.004805075e-07 	 2.844896445e-10 	 4.779446647e-13 	 1.067260512e-07 	 3.02173636e-10 	 5.078654597e-13 	 1.133597944e-07 	 3.209550139e-10 	 5.369832565e-13 	 1.204058704e-07 	 3.409005836e-10 	 5.690791792e-13 	 2.346745297e-07 	 8.534816908e-10 	 2.11023292e-12 	 -1.424658686e-15 	 1.372112289e-07 	 3.884878115e-10 	 6.515091704e-13 	 1.457398333e-07 	 4.126355494e-10 	 6.872821147e-13 	 1.547985461e-07 	 4.382793931e-10 	 7.347612693e-13 	 3.017068527e-07 	 1.097267283e-09 	 2.712503881e-12 	 -5.478264834e-15 	 1.764041789e-07 	 4.994534634e-10 	 8.372946008e-13 	 1.873688883e-07 	 5.305002388e-10 	 8.913183218e-13 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.005025125628 	 	0.6582629401 	 0.4910986254 	 0.1293995224 	 -0.2470754835 	 0.1293446894 	 -0.350586001 	 -0.06695058972 	 -0.05092318639 	 0.02141813928 	 -0.03126431266 	 -0.02278107245 	 0.009611831006 	 0.09340073619 	 0.06694301155 	 -0.02770496262 	 -0.0003063527695 	 8.445116499e-06 	 1.141100099e-07 	 0.04199073322 	 0.03003407692 	 -0.01243085046 	 0 	 0 	 0 	 -0.117427876 	 -0.07718016468 	 0.02924473648 	 1.837842862e-05 	 -2.51932438e-07 	 -1.701354163e-09 	 2.362803429e-05 	 -3.238943007e-07 	 -2.187331162e-09 	 3.037713484e-05 	 -4.164113168e-07 	 -2.812120807e-09 	 -0.0543011615 	 -0.0391386007 	 0.01640211816 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1323614925 	 0.07776025523 	 -0.02631865152 	 -1.126224012e-06 	 7.255625404e-09 	 2.365736972e-11 	 -1.700944994e-06 	 1.183580254e-08 	 4.13815907e-11 	 -1.447918109e-06 	 9.328120191e-09 	 3.041920774e-11 	 -2.185890812e-06 	 1.518668632e-08 	 5.302080797e-11 	 -1.861500752e-06 	 1.199259991e-08 	 3.910741067e-11 	 -2.810267627e-06 	 1.952460245e-08 	 6.816742151e-11 	 -2.393218946e-06 	 1.541816115e-08 	 5.02785082e-11 	 0.06129294198 	 0.03877398016 	 -0.01437849559 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1283531303 	 0.07600522249 	 -0.03430385236 	 -0.01034300065 	 7.737449995e-08 	 2.190716431e-10 	 3.683437956e-13 	 8.218384631e-08 	 2.326878757e-10 	 3.888860348e-13 	 8.729212601e-08 	 2.471482414e-10 	 4.168845565e-13 	 1.701348797e-07 	 6.187601438e-10 	 1.530255171e-12 	 -1.575996036e-15 	 9.947571422e-08 	 2.816460751e-10 	 4.758403006e-13 	 1.056587997e-07 	 2.99152816e-10 	 4.961417226e-13 	 1.122262073e-07 	 3.177491348e-10 	 5.302448013e-13 	 1.19201826e-07 	 3.37500764e-10 	 5.632931357e-13 	 2.32327808e-07 	 8.449444445e-10 	 2.094096769e-12 	 -6.110237017e-15 	 1.358391283e-07 	 3.84601733e-10 	 6.430160466e-13 	 1.442824488e-07 	 4.085092743e-10 	 6.856294301e-13 	 1.532505742e-07 	 4.338974661e-10 	 7.245474217e-13 	 2.986898093e-07 	 1.086294093e-09 	 2.687467325e-12 	 -5.425813224e-15 	 1.746401495e-07 	 4.944594915e-10 	 8.222061917e-13 	 1.854952178e-07 	 5.251929977e-10 	 8.794504824e-13 	 -0.05257248194 	 0.02665911408 	 -0.008886371359 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.01507537688 	 	0.661655293 	 0.4859285208 	 0.1392507355 	 -0.2467566998 	 0.1519284515 	 -0.3189885856 	 -0.06628108943 	 -0.05041395879 	 0.02120395968 	 -0.05894105229 	 -0.04205641637 	 0.01733238497 	 0.09246673665 	 0.06627358704 	 -0.02742791531 	 -0.0003032892675 	 8.360666041e-06 	 1.129689199e-07 	 0.07460012566 	 0.05088018057 	 -0.01991726776 	 0 	 0 	 0 	 -0.1162536071 	 -0.07640836949 	 0.02895229157 	 1.819464587e-05 	 -2.494131345e-07 	 -1.684342598e-09 	 2.339175592e-05 	 -3.206553844e-07 	 -2.16545856e-09 	 3.007336604e-05 	 -4.122472383e-07 	 -2.783998478e-09 	 -0.0837566982 	 -0.05282640179 	 0.01847475083 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1310378887 	 0.07698265919 	 -0.02605546721 	 -1.114961867e-06 	 7.183071305e-09 	 2.342370445e-11 	 -1.683935686e-06 	 1.171744473e-08 	 4.096892034e-11 	 -1.433439047e-06 	 9.234838197e-09 	 3.011481148e-11 	 -2.164032084e-06 	 1.503482022e-08 	 5.2496919e-11 	 -1.842885899e-06 	 1.187267485e-08 	 3.871323327e-11 	 -2.782165189e-06 	 1.932935755e-08 	 6.748976318e-11 	 -2.369286958e-06 	 1.526397995e-08 	 4.977504376e-11 	 0.06028457936 	 0.01935174426 	 0.001189492522 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1270696097 	 0.07524517663 	 -0.03396081671 	 -0.01023957151 	 7.660075712e-08 	 2.168801979e-10 	 3.605706297e-13 	 8.136201473e-08 	 2.303620517e-10 	 3.855562306e-13 	 8.641921037e-08 	 2.44679596e-10 	 4.076159901e-13 	 1.684335456e-07 	 6.125716465e-10 	 1.518138777e-12 	 1.147063533e-15 	 9.848096492e-08 	 2.788249284e-10 	 4.670146526e-13 	 1.046022203e-07 	 2.961616264e-10 	 5.002827264e-13 	 1.111039538e-07 	 3.145717759e-10 	 5.266767384e-13 	 1.180098119e-07 	 3.341242882e-10 	 5.625711881e-13 	 2.300045434e-07 	 8.364969366e-10 	 2.065478304e-12 	 -3.141799343e-15 	 1.344807503e-07 	 3.807576243e-10 	 6.38009141e-13 	 1.428396344e-07 	 4.044206711e-10 	 6.741532149e-13 	 1.517180804e-07 	 4.295613346e-10 	 7.218138735e-13 	 2.957029324e-07 	 1.075432553e-09 	 2.659542619e-12 	 -5.889914905e-15 	 1.728937686e-07 	 4.895137323e-10 	 8.264886727e-13 	 1.836402824e-07 	 5.199430946e-10 	 8.718709278e-13 	 0.02155471319 	 -0.05358481706 	 0.0356343484 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.02512562814 	 	0.6650137226 	 0.4806373439 	 0.1489900537 	 -0.2456828831 	 0.1729557279 	 -0.2887869838 	 -0.06561828408 	 -0.04990982342 	 0.02099192186 	 -0.08317902304 	 -0.05800784374 	 0.02328165687 	 0.09154207703 	 0.06561085672 	 -0.02715363846 	 -0.0003002564002 	 8.277060081e-06 	 1.11839239e-07 	 0.09856209258 	 0.06346298932 	 -0.02308294708 	 0 	 0 	 0 	 -0.1150910808 	 -0.0756442922 	 0.02866277108 	 1.801270094e-05 	 -2.469190245e-07 	 -1.667500939e-09 	 2.315784032e-05 	 -3.174488574e-07 	 -2.143801106e-09 	 2.977263489e-05 	 -4.081247991e-07 	 -2.756158315e-09 	 -0.09241234828 	 -0.04662629709 	 0.01030612798 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1297275208 	 0.07621283904 	 -0.02579491472 	 -1.103812345e-06 	 7.111239973e-09 	 2.319220186e-11 	 -1.667096471e-06 	 1.160027048e-08 	 4.055886044e-11 	 -1.419104774e-06 	 9.142493457e-09 	 2.981414417e-11 	 -2.142391947e-06 	 1.488447201e-08 	 5.1968583e-11 	 -1.824457198e-06 	 1.175394671e-08 	 3.833139376e-11 	 -2.75434377e-06 	 1.913606483e-08 	 6.681836205e-11 	 -2.345594287e-06 	 1.511133846e-08 	 4.928052087e-11 	 0.02132422008 	 -0.02596058485 	 0.02397404889 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1257989242 	 0.07449273116 	 -0.03362121139 	 -0.01013717665 	 7.58347565e-08 	 2.147096685e-10 	 3.619012324e-13 	 8.054840081e-08 	 2.280551388e-10 	 3.82157334e-13 	 8.555502613e-08 	 2.42234268e-10 	 4.078008406e-13 	 1.667492223e-07 	 6.064423097e-10 	 1.499955601e-12 	 -1.299614831e-15 	 9.749616143e-08 	 2.760443723e-10 	 4.625722508e-13 	 1.035562064e-07 	 2.931981873e-10 	 4.899151655e-13 	 1.099929232e-07 	 3.114257758e-10 	 5.178846001e-13 	 1.168297265e-07 	 3.307777049e-10 	 5.53627172e-13 	 2.277045225e-07 	 8.28131009e-10 	 2.052573243e-12 	 -2.250249707e-15 	 1.331359548e-07 	 3.769449804e-10 	 6.320930422e-13 	 1.414112494e-07 	 4.003810583e-10 	 6.732443935e-13 	 1.50200912e-07 	 4.252648542e-10 	 7.112921684e-13 	 2.927459259e-07 	 1.064676586e-09 	 2.634912531e-12 	 -2.230419289e-15 	 1.711648438e-07 	 4.846177034e-10 	 8.06648434e-13 	 1.81803893e-07 	 5.147449113e-10 	 8.631044768e-13 	 0.06339715342 	 0.0002692547748 	 -0.05358570568 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.0351758794 	 	0.6683385682 	 0.4752263053 	 0.1586119042 	 -0.2438815368 	 0.1924680057 	 -0.2599493877 	 -0.06496210674 	 -0.04941072937 	 0.0207820044 	 -0.104125541 	 -0.07081534845 	 0.02757844173 	 0.09062666392 	 0.06495475365 	 -0.02688210435 	 -0.0002972538614 	 8.194290173e-06 	 1.107208584e-07 	 0.1146032101 	 0.06869793478 	 -0.02254534667 	 0 	 0 	 0 	 -0.1139401796 	 -0.07488785561 	 0.02837614577 	 1.783257544e-05 	 -2.444498555e-07 	 -1.650825816e-09 	 2.292626386e-05 	 -3.142743952e-07 	 -2.122366186e-09 	 2.947491104e-05 	 -4.040435875e-07 	 -2.72859608e-09 	 -0.0842733929 	 -0.02604555188 	 -0.00405640235 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1284302564 	 0.07545071703 	 -0.02553696774 	 -1.09277431e-06 	 7.040127757e-09 	 2.295785014e-11 	 -1.650425644e-06 	 1.148427109e-08 	 4.014953483e-11 	 -1.404913847e-06 	 9.051067839e-09 	 2.951156559e-11 	 -2.120968206e-06 	 1.473562807e-08 	 5.144540686e-11 	 -1.806212774e-06 	 1.163640896e-08 	 3.794275185e-11 	 -2.726800562e-06 	 1.894470812e-08 	 6.614426792e-11 	 -2.322138541e-06 	 1.496022591e-08 	 4.878513214e-11 	 -0.03148231893 	 -0.06517994279 	 0.03147255531 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1245409455 	 0.07374781009 	 -0.03328500209 	 -0.01003580573 	 7.507641689e-08 	 2.125626968e-10 	 3.53455855e-13 	 7.974291919e-08 	 2.257777344e-10 	 3.756388017e-13 	 8.469948246e-08 	 2.39809888e-10 	 3.996781954e-13 	 1.65081745e-07 	 6.003814987e-10 	 1.484893687e-12 	 -3.009379131e-16 	 9.652120755e-08 	 2.732811055e-10 	 4.588507351e-13 	 1.025206545e-07 	 2.902702448e-10 	 4.865670904e-13 	 1.088930061e-07 	 3.083106688e-10 	 5.192412827e-13 	 1.156614408e-07 	 3.274757674e-10 	 5.467830759e-13 	 2.254274935e-07 	 8.198497442e-10 	 2.026452101e-12 	 -9.197668058e-15 	 1.318046036e-07 	 3.731842674e-10 	 6.230296379e-13 	 1.399971497e-07 	 3.963724085e-10 	 6.641595183e-13 	 1.486989156e-07 	 4.210160557e-10 	 7.055722979e-13 	 2.898184986e-07 	 1.054028402e-09 	 2.609083263e-12 	 -6.054637604e-15 	 1.69453209e-07 	 4.797761731e-10 	 8.047500406e-13 	 1.79985869e-07 	 5.095959784e-10 	 8.543888877e-13 	 0.02070520164 	 0.0535847904 	 0.03581386047 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.04522613065 	 	0.6716301656 	 0.4696966037 	 0.1681107697 	 -0.2413798893 	 0.2105063574 	 -0.2324443073 	 -0.06431249111 	 -0.04891662621 	 0.02057418609 	 -0.1219264492 	 -0.08065712447 	 0.03034034662 	 0.08972040487 	 0.06430521155 	 -0.02661328556 	 -0.0002942813477 	 8.112347958e-06 	 1.096136564e-07 	 0.1234427888 	 0.06749129438 	 -0.01891575026 	 0 	 0 	 0 	 -0.1128007873 	 -0.07413898333 	 0.02809238669 	 1.765425118e-05 	 -2.420053761e-07 	 -1.634317559e-09 	 2.269700314e-05 	 -3.111316786e-07 	 -2.101139015e-09 	 2.91801644e-05 	 -4.000031846e-07 	 -2.701310573e-09 	 -0.06330506072 	 0.003463640682 	 -0.0206059653 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1271459646 	 0.07469621618 	 -0.0252816002 	 -1.081846661e-06 	 6.969729349e-09 	 2.272855401e-11 	 -1.633921529e-06 	 1.136942817e-08 	 3.975035552e-11 	 -1.390864827e-06 	 8.960554157e-09 	 2.922188545e-11 	 -2.099758702e-06 	 1.458827574e-08 	 5.093553084e-11 	 -1.788150802e-06 	 1.152004657e-08 	 3.756574844e-11 	 -2.699532787e-06 	 1.875526107e-08 	 6.548566496e-11 	 -2.29891735e-06 	 1.481062662e-08 	 4.829561916e-11 	 -0.07427027694 	 -0.0666430932 	 0.001407417876 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1232955465 	 0.07301033816 	 -0.03295215486 	 -0.009935448518 	 7.432565902e-08 	 2.104392076e-10 	 3.543909899e-13 	 7.894549843e-08 	 2.235186116e-10 	 3.766075755e-13 	 8.385249735e-08 	 2.374147894e-10 	 3.982886674e-13 	 1.634309456e-07 	 5.943752368e-10 	 1.47589016e-12 	 -1.667468777e-15 	 9.555600729e-08 	 2.705468098e-10 	 4.527804951e-13 	 1.014954534e-07 	 2.873644283e-10 	 4.825177389e-13 	 1.078040811e-07 	 3.052289222e-10 	 5.091915434e-13 	 1.145048332e-07 	 3.242000573e-10 	 5.448734195e-13 	 2.231732344e-07 	 8.116517961e-10 	 2.007234029e-12 	 1.846773026e-15 	 1.304865693e-07 	 3.694443476e-10 	 6.226005441e-13 	 1.38597191e-07 	 3.924114629e-10 	 6.55882496e-13 	 1.472119396e-07 	 4.168009622e-10 	 6.966825845e-13 	 2.869203343e-07 	 1.043493782e-09 	 2.577507037e-12 	 -4.273765008e-15 	 1.677586892e-07 	 4.749755898e-10 	 7.953502876e-13 	 1.781860233e-07 	 5.045001088e-10 	 8.441143188e-13 	 -0.05310332336 	 -0.02692839524 	 -0.008976131925 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.05527638191 	 	0.6748888473 	 0.4640494257 	 0.1774811883 	 -0.2382048968 	 0.2271114443 	 -0.2062405675 	 -0.06366937159 	 -0.04842746405 	 0.02036844595 	 -0.136726132 	 -0.08770958385 	 0.03168380258 	 0.08882320834 	 0.06366216482 	 -0.02634715493 	 -0.0002913385588 	 8.031225158e-06 	 1.085175289e-07 	 0.1257929461 	 0.06074028279 	 -0.0127993288 	 0 	 0 	 0 	 -0.1116727889 	 -0.0733975997 	 0.02781146517 	 1.747771014e-05 	 -2.395853449e-07 	 -1.617975885e-09 	 2.247003501e-05 	 -3.080203883e-07 	 -2.080129688e-09 	 2.88883652e-05 	 -3.960031867e-07 	 -2.674299927e-09 	 -0.03343292845 	 0.03650360897 	 -0.03537575438 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1258745156 	 0.07394926028 	 -0.02502878631 	 -1.071028282e-06 	 6.900031159e-09 	 2.250084347e-11 	 -1.617582449e-06 	 1.125573637e-08 	 3.935471662e-11 	 -1.376956297e-06 	 8.870953243e-09 	 2.892740062e-11 	 -2.078761293e-06 	 1.444239205e-08 	 5.04262811e-11 	 -1.770269442e-06 	 1.140484793e-08 	 3.718859049e-11 	 -2.672537684e-06 	 1.856771178e-08 	 6.482857331e-11 	 -2.275928369e-06 	 1.466252386e-08 	 4.781188116e-11 	 -0.08341353877 	 0.0009965706177 	 -0.08827618325 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1220626014 	 0.0722802409 	 -0.03262263607 	 -0.009836094865 	 7.358240627e-08 	 2.083331641e-10 	 3.484435913e-13 	 7.815605236e-08 	 2.212813065e-10 	 3.688807609e-13 	 8.301397385e-08 	 2.350376406e-10 	 3.941798239e-13 	 1.61796645e-07 	 5.884359973e-10 	 1.455470864e-12 	 -3.025578923e-15 	 9.460045395e-08 	 2.678420459e-10 	 4.488225151e-13 	 1.004805068e-07 	 2.844908602e-10 	 4.745025147e-13 	 1.067260536e-07 	 3.021723517e-10 	 5.104533988e-13 	 1.13359795e-07 	 3.209531838e-10 	 5.385605505e-13 	 2.209415242e-07 	 8.035350295e-10 	 1.992483959e-12 	 -5.49086138e-15 	 1.291817138e-07 	 3.657517785e-10 	 6.089119637e-13 	 1.372112295e-07 	 3.884888279e-10 	 6.52377131e-13 	 1.457398332e-07 	 4.126370478e-10 	 6.861415558e-13 	 2.840511538e-07 	 1.033057529e-09 	 2.558963971e-12 	 -2.421582931e-15 	 1.660811192e-07 	 4.702260189e-10 	 7.870651989e-13 	 1.764041814e-07 	 4.994555458e-10 	 8.380974666e-13 	 1.873688912e-07 	 5.304965507e-10 	 8.870371896e-13 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.06532663317 	 	0.6781149424 	 0.458285946 	 0.1867177528 	 -0.2343832459 	 0.2423235215 	 -0.181307305 	 -0.0630326832 	 -0.04794319346 	 0.0201647632 	 -0.1486675303 	 -0.0921473745 	 0.03172407634 	 0.0879349837 	 0.0630255485 	 -0.02608368559 	 -0.0002884251976 	 7.950913579e-06 	 1.074323636e-07 	 0.1223586782 	 0.04933314266 	 -0.004795201577 	 0 	 0 	 0 	 -0.1105560704 	 -0.07266362985 	 0.02753335285 	 1.730293451e-05 	 -2.3718951e-07 	 -1.601796542e-09 	 2.224533654e-05 	 -3.049402103e-07 	 -2.059329601e-09 	 2.859948396e-05 	 -3.920431876e-07 	 -2.647556969e-09 	 0.001456682624 	 0.06773065758 	 -0.04443863088 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.124615781 	 0.07320977387 	 -0.02477850055 	 -1.060318094e-06 	 6.831030605e-09 	 2.227805209e-11 	 -1.60140676e-06 	 1.114317862e-08 	 3.896026802e-11 	 -1.363186847e-06 	 8.782244753e-09 	 2.863891175e-11 	 -2.057973852e-06 	 1.429797007e-08 	 4.99192804e-11 	 -1.752566895e-06 	 1.129080135e-08 	 3.681715668e-11 	 -2.645812529e-06 	 1.838203465e-08 	 6.418051277e-11 	 -2.253169276e-06 	 1.451589955e-08 	 4.733741751e-11 	 -0.07269345198 	 0.06795984346 	 0.002276098255 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1208419856 	 0.07155744454 	 -0.03229641244 	 -0.00973773474 	 7.284659312e-08 	 2.062498237e-10 	 3.451198086e-13 	 7.737449794e-08 	 2.190706875e-10 	 3.670369756e-13 	 8.218384588e-08 	 2.326860467e-10 	 3.885225783e-13 	 1.601786938e-07 	 5.825494824e-10 	 1.441734511e-12 	 9.474469725e-16 	 9.365445808e-08 	 2.651631496e-10 	 4.431544755e-13 	 9.947571074e-08 	 2.816458566e-10 	 4.723982445e-13 	 1.056587998e-07 	 2.991537193e-10 	 4.965131733e-13 	 1.122262065e-07 	 3.177498746e-10 	 5.305919819e-13 	 2.187321253e-07 	 7.95496715e-10 	 1.964030351e-12 	 -3.150630473e-15 	 1.278899097e-07 	 3.620971636e-10 	 6.104930561e-13 	 1.358391281e-07 	 3.846015311e-10 	 6.418794592e-13 	 1.442824477e-07 	 4.085087862e-10 	 6.864847347e-13 	 2.812106642e-07 	 1.022721634e-09 	 2.530346563e-12 	 -7.31577229e-15 	 1.644203235e-07 	 4.655245029e-10 	 7.788496744e-13 	 1.746401527e-07 	 4.944602113e-10 	 8.279804501e-13 	 1.854952178e-07 	 5.251937606e-10 	 8.789051278e-13 	 -0.05257248194 	 0.02665911408 	 -0.008886371359 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.07537688442 	 	0.6813087769 	 0.4524073277 	 0.1958151097 	 -0.2299413562 	 0.2561824414 	 -0.1576139651 	 -0.06240236165 	 -0.04746376555 	 0.01996311726 	 -0.1578921554 	 -0.09414339791 	 0.03057528195 	 0.08705564122 	 0.0623952983 	 -0.02582285092 	 -0.0002855409698 	 7.871405109e-06 	 1.063580475e-07 	 0.1138379315 	 0.03414923427 	 0.004503503268 	 0 	 0 	 0 	 -0.1094505189 	 -0.07193699964 	 0.02725802163 	 1.712990661e-05 	 -2.348176338e-07 	 -1.58577587e-09 	 2.202288504e-05 	 -3.018908338e-07 	 -2.038734124e-09 	 2.831349152e-05 	 -3.88122789e-07 	 -2.62107962e-09 	 0.03751631412 	 0.09185452764 	 -0.04390672711 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1233696336 	 0.07247768226 	 -0.02453071762 	 -1.049714998e-06 	 6.762721565e-09 	 2.205536715e-11 	 -1.585392828e-06 	 1.103174821e-08 	 3.857046694e-11 	 -1.349555096e-06 	 8.694424297e-09 	 2.835193671e-11 	 -2.037394288e-06 	 1.415499289e-08 	 4.942406724e-11 	 -1.735041376e-06 	 1.117789243e-08 	 3.645393374e-11 	 -2.619354629e-06 	 1.81982177e-08 	 6.354073352e-11 	 -2.230637774e-06 	 1.437074161e-08 	 4.686385284e-11 	 -0.028863745 	 0.06516530634 	 0.03200375198 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1196335758 	 0.07084187609 	 -0.03197345102 	 -0.009640358208 	 7.211813035e-08 	 2.041884083e-10 	 3.417095295e-13 	 7.660075522e-08 	 2.16879267e-10 	 3.622113315e-13 	 8.136201413e-08 	 2.303629921e-10 	 3.849319456e-13 	 1.585769191e-07 	 5.767263323e-10 	 1.429533673e-12 	 -5.557204023e-15 	 9.27179186e-08 	 2.625148315e-10 	 4.392596686e-13 	 9.848096698e-08 	 2.788308726e-10 	 4.652327068e-13 	 1.046022191e-07 	 2.961618507e-10 	 4.969805962e-13 	 1.111039546e-07 	 3.145683316e-10 	 5.314484382e-13 	 2.165448246e-07 	 7.875487724e-10 	 1.9483403e-12 	 -1.160230153e-16 	 1.266110212e-07 	 3.584707162e-10 	 6.021069933e-13 	 1.344807504e-07 	 3.80758795e-10 	 6.381691985e-13 	 1.428396349e-07 	 4.044207815e-10 	 6.725144182e-13 	 2.783985859e-07 	 1.012496336e-09 	 2.503296453e-12 	 -1.428874177e-15 	 1.627761328e-07 	 4.608708995e-10 	 7.709447779e-13 	 1.728937686e-07 	 4.895171305e-10 	 8.203488687e-13 	 1.8364028e-07 	 5.19940435e-10 	 8.710224768e-13 	 0.02155471319 	 -0.05358481706 	 0.0356343484 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.08542713568 	 	0.6844706733 	 0.4464147221 	 0.2047679594 	 -0.2249053833 	 0.2687276578 	 -0.1351302987 	 -0.06177834326 	 -0.04698913186 	 0.01976348776 	 -0.1645401034 	 -0.09386882655 	 0.02835039237 	 0.0861850921 	 0.06177135054 	 -0.02556462457 	 -0.000282685584 	 7.792691717e-06 	 1.052944776e-07 	 0.1009216732 	 0.01605912435 	 0.01450958882 	 0 	 0 	 0 	 -0.1083560229 	 -0.07121763567 	 0.02698544369 	 1.695860898e-05 	 -2.324694764e-07 	 -1.569918482e-09 	 2.180265803e-05 	 -2.988719499e-07 	 -2.018351636e-09 	 2.803035897e-05 	 -3.842415922e-07 	 -2.594869772e-09 	 0.0709369819 	 0.1036378624 	 -0.02993105375 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1221359476 	 0.07175291151 	 -0.02428541249 	 -1.039217934e-06 	 6.695094995e-09 	 2.182821211e-11 	 -1.56953903e-06 	 1.092143265e-08 	 3.818311015e-11 	 -1.336059655e-06 	 8.60747777e-09 	 2.806673765e-11 	 -2.017020512e-06 	 1.401344177e-08 	 4.892723341e-11 	 -1.717691103e-06 	 1.106611466e-08 	 3.60814389e-11 	 -2.593161299e-06 	 1.801623606e-08 	 6.290357187e-11 	 -2.208331579e-06 	 1.422703525e-08 	 4.639104328e-11 	 0.02401818864 	 0.02503469712 	 0.02394547224 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1184372501 	 0.07013346326 	 -0.03165371919 	 -0.009543955433 	 7.139695499e-08 	 2.021441788e-10 	 3.423894027e-13 	 7.583475826e-08 	 2.147107399e-10 	 3.619402499e-13 	 8.054840238e-08 	 2.280567448e-10 	 3.837625672e-13 	 1.569911638e-07 	 5.709549454e-10 	 1.412212306e-12 	 9.50934256e-16 	 9.179074693e-08 	 2.598873757e-10 	 4.378078244e-13 	 9.749616561e-08 	 2.760425754e-10 	 4.620812541e-13 	 1.035562046e-07 	 2.931972273e-10 	 4.870892484e-13 	 1.099929232e-07 	 3.114239873e-10 	 5.186948847e-13 	 2.143793918e-07 	 7.796678477e-10 	 1.932363872e-12 	 -5.417787374e-15 	 1.253449192e-07 	 3.548938598e-10 	 5.910892066e-13 	 1.331359544e-07 	 3.769453199e-10 	 6.317003137e-13 	 1.414112501e-07 	 4.003814225e-10 	 6.715316029e-13 	 2.756146223e-07 	 1.002373435e-09 	 2.480990598e-12 	 -7.310931742e-15 	 1.611483808e-07 	 4.562616647e-10 	 7.621920131e-13 	 1.711648443e-07 	 4.846187288e-10 	 8.062813011e-13 	 1.818038937e-07 	 5.147452021e-10 	 8.611126387e-13 	 0.06339715342 	 0.0002692547748 	 -0.05358570568 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.09547738693 	 	0.687600951 	 0.4403092691 	 0.2135710552 	 -0.2193012211 	 0.2799982302 	 -0.1138263592 	 -0.061160565 	 -0.04651924448 	 0.01956585453 	 -0.1687500696 	 -0.09149312116 	 0.02516125079 	 0.0853232484 	 0.06115364221 	 -0.02530898046 	 -0.0002798587519 	 7.714765454e-06 	 1.042415414e-07 	 0.08429396046 	 -0.004075325926 	 0.0246417301 	 0 	 0 	 0 	 -0.1072724717 	 -0.07050546528 	 0.02671559152 	 1.678902431e-05 	 -2.301448019e-07 	 -1.554220298e-09 	 2.158463328e-05 	 -2.95883255e-07 	 -1.998165548e-09 	 2.775005773e-05 	 -3.803992086e-07 	 -2.568924474e-09 	 0.09794779138 	 0.09789567832 	 0.001298888965 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1209145984 	 0.0710353884 	 -0.0240425604 	 -1.028825843e-06 	 6.628145438e-09 	 2.161099577e-11 	 -1.553843772e-06 	 1.081221886e-08 	 3.780127458e-11 	 -1.322699169e-06 	 8.521405569e-09 	 2.778690549e-11 	 -1.996850479e-06 	 1.387330817e-08 	 4.84382558e-11 	 -1.70051434e-06 	 1.095545231e-08 	 3.572707436e-11 	 -2.567229903e-06 	 1.783607262e-08 	 6.227564668e-11 	 -2.186248449e-06 	 1.408476681e-08 	 4.592759111e-11 	 0.06213552729 	 -0.02033446104 	 0.0009095683283 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1172528875 	 0.0694321345 	 -0.03133718465 	 -0.009448516678 	 7.068299258e-08 	 2.001260041e-10 	 3.356376673e-13 	 7.507641938e-08 	 2.125650965e-10 	 3.54914799e-13 	 7.974292124e-08 	 2.25777243e-10 	 3.752745299e-13 	 1.554212673e-07 	 5.652482701e-10 	 1.403169793e-12 	 -5.352918536e-15 	 9.087284743e-08 	 2.572876061e-10 	 4.295946138e-13 	 9.652120804e-08 	 2.732800426e-10 	 4.590903501e-13 	 1.025206582e-07 	 2.902693461e-10 	 4.870730942e-13 	 1.088930045e-07 	 3.083089221e-10 	 5.189761934e-13 	 2.122356165e-07 	 7.718721764e-10 	 1.90733445e-12 	 -4.045128626e-15 	 1.240914834e-07 	 3.513385646e-10 	 5.941941719e-13 	 1.318046027e-07 	 3.731829142e-10 	 6.228932969e-13 	 1.399971486e-07 	 3.963724298e-10 	 6.641531224e-13 	 2.728584958e-07 	 9.923502346e-10 	 2.451751105e-12 	 -1.270701935e-15 	 1.595369137e-07 	 4.516960065e-10 	 7.582679929e-13 	 1.694532115e-07 	 4.797782679e-10 	 8.069066135e-13 	 1.799858691e-07 	 5.095948643e-10 	 8.525606374e-13 	 0.02070520164 	 0.0535847904 	 0.03581386047 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.1055276382 	 	0.6906999262 	 0.4340920972 	 0.2222192027 	 -0.2131545047 	 0.2900328272 	 -0.09367249931 	 -0.06054896447 	 -0.04605405593 	 0.01937019763 	 -0.1706593624 	 -0.08718404793 	 0.02111858202 	 0.08447002306 	 0.06054211091 	 -0.02505589278 	 -0.0002770601878 	 7.637618444e-06 	 1.031991342e-07 	 0.06463201028 	 -0.02540087396 	 0.0343244153 	 0 	 0 	 0 	 -0.106199756 	 -0.06980041653 	 0.02644843784 	 1.662113547e-05 	 -2.278433733e-07 	 -1.538676601e-09 	 2.136878875e-05 	 -2.929244474e-07 	 -1.978182845e-09 	 2.747255948e-05 	 -3.765952477e-07 	 -2.543230867e-09 	 0.1148155566 	 0.06949484113 	 0.0535554961 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1197054625 	 0.07032504047 	 -0.02380213681 	 -1.018537671e-06 	 6.561863957e-09 	 2.139884558e-11 	 -1.538305465e-06 	 1.07040995e-08 	 3.74277172e-11 	 -1.309472288e-06 	 8.436192468e-09 	 2.750698984e-11 	 -1.976882142e-06 	 1.373457772e-08 	 4.795490334e-11 	 -1.683509339e-06 	 1.084590022e-08 	 3.536468236e-11 	 -2.541557821e-06 	 1.765771493e-08 	 6.164945565e-11 	 -2.164386148e-06 	 1.394391703e-08 	 4.546936736e-11 	 0.06190961556 	 -0.03916561748 	 -0.01452373164 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1160803685 	 0.06873781897 	 -0.03102381542 	 -0.009354032303 	 6.997616813e-08 	 1.981270073e-10 	 3.347738694e-13 	 7.43256605e-08 	 2.104395412e-10 	 3.549578787e-13 	 7.89454977e-08 	 2.235169173e-10 	 3.761110407e-13 	 1.538670647e-07 	 5.595942898e-10 	 1.379433594e-12 	 8.678874543e-16 	 8.996412607e-08 	 2.547176767e-10 	 4.26921333e-13 	 9.555600495e-08 	 2.705498389e-10 	 4.530700403e-13 	 1.014954567e-07 	 2.873647835e-10 	 4.844012506e-13 	 1.078040809e-07 	 3.052259811e-10 	 5.099711248e-13 	 2.101132794e-07 	 7.641563049e-10 	 1.891685103e-12 	 -6.492329951e-17 	 1.228505778e-07 	 3.478283173e-10 	 5.780980126e-13 	 1.304865701e-07 	 3.69446158e-10 	 6.231524994e-13 	 1.385971895e-07 	 3.924134966e-10 	 6.54786563e-13 	 2.701299392e-07 	 9.824256188e-10 	 2.433815668e-12 	 -3.672350408e-15 	 1.579415629e-07 	 4.471796103e-10 	 7.456704096e-13 	 1.677586885e-07 	 4.749734276e-10 	 7.952760391e-13 	 1.78186022e-07 	 5.044996402e-10 	 8.417806231e-13 	 -0.05310332336 	 -0.02692839524 	 -0.008976131925 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.1155778894 	 	0.6937679119 	 0.4277643235 	 0.2307072596 	 -0.2064906127 	 0.2988697309 	 -0.07463936839 	 -0.0599434799 	 -0.04559351923 	 0.01917649727 	 -0.1704039169 	 -0.08110769537 	 0.01633200361 	 0.0836253299 	 0.05993669487 	 -0.02480533595 	 -0.0002742896091 	 7.5612429e-06 	 1.021671523e-07 	 0.04260626739 	 -0.04707280948 	 0.04298788771 	 0 	 0 	 0 	 -0.1051377673 	 -0.06910241821 	 0.02618395568 	 1.645492551e-05 	 -2.255649601e-07 	 -1.523292343e-09 	 2.115510266e-05 	 -2.899952271e-07 	 -1.958403786e-09 	 2.719783619e-05 	 -3.72829328e-07 	 -2.517801938e-09 	 0.117844423 	 0.01335354755 	 0.1305734391 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1185084179 	 0.06962179595 	 -0.02356411744 	 -1.008352378e-06 	 6.496244821e-09 	 2.118589856e-11 	 -1.522922537e-06 	 1.059705711e-08 	 3.704896104e-11 	 -1.296377675e-06 	 8.351831833e-09 	 2.723296503e-11 	 -1.957113484e-06 	 1.359723308e-08 	 4.747271391e-11 	 -1.666674385e-06 	 1.07374441e-08 	 3.501426462e-11 	 -2.516142455e-06 	 1.748113901e-08 	 6.103592011e-11 	 -2.14274247e-06 	 1.38044826e-08 	 4.501866546e-11 	 -2.417392673e-06 	 1.557389832e-08 	 5.078429191e-11 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1149195745 	 0.06805044654 	 -0.03071357987 	 -0.009260492763 	 6.927640907e-08 	 1.961403905e-10 	 3.27903631e-13 	 7.358240675e-08 	 2.083343715e-10 	 3.474117328e-13 	 7.815605273e-08 	 2.212857687e-10 	 3.685512102e-13 	 1.523284068e-07 	 5.540003625e-10 	 1.373251498e-12 	 -8.834791266e-16 	 8.906449541e-08 	 2.521662704e-10 	 4.248973301e-13 	 9.460045305e-08 	 2.67841098e-10 	 4.496532279e-13 	 1.004805111e-07 	 2.844923912e-10 	 4.750084162e-13 	 1.067260527e-07 	 3.021723248e-10 	 5.107921307e-13 	 2.080121633e-07 	 7.56511036e-10 	 1.87454665e-12 	 -4.23475708e-15 	 1.216220787e-07 	 3.443510722e-10 	 5.81022209e-13 	 1.291817135e-07 	 3.657539636e-10 	 6.074092749e-13 	 1.372112286e-07 	 3.884887848e-10 	 6.519103367e-13 	 2.674286581e-07 	 9.726011661e-10 	 2.404819563e-12 	 -8.04265874e-15 	 1.563621543e-07 	 4.427148834e-10 	 7.403993404e-13 	 1.660811198e-07 	 4.702275086e-10 	 7.863654002e-13 	 1.764041802e-07 	 4.994546997e-10 	 8.376819206e-13 	 1.873688891e-07 	 5.304985768e-10 	 8.870326284e-13 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.1256281407 	 	0.696805218 	 0.421327054 	 0.239030135 	 -0.1993346701 	 0.3065468407 	 -0.05669790921 	 -0.05934405012 	 -0.04513758786 	 0.01898473391 	 -0.1681183092 	 -0.07342849112 	 0.01091003695 	 0.08278908361 	 0.05933733294 	 -0.02455728467 	 -0.000271546736 	 7.485631104e-06 	 1.011454889e-07 	 0.01888047217 	 -0.06825486926 	 0.05006808812 	 0 	 0 	 0 	 -0.1040863985 	 -0.06841139981 	 0.02592211831 	 1.629037763e-05 	 -2.233093298e-07 	 -1.508057406e-09 	 2.09435534e-05 	 -2.870952988e-07 	 -1.938819303e-09 	 2.69258601e-05 	 -3.691010656e-07 	 -2.492621141e-09 	 0.1230921616 	 -0.04891476994 	 0.06159114984 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1173233437 	 0.06892558382 	 -0.02332847824 	 -9.982689403e-07 	 6.431282984e-09 	 2.096986476e-11 	 -1.50769344e-06 	 1.049108819e-08 	 3.668130027e-11 	 -1.28341401e-06 	 8.26831149e-09 	 2.696425702e-11 	 -1.937542514e-06 	 1.346126207e-08 	 4.700137175e-11 	 -1.650007782e-06 	 1.063006989e-08 	 3.466616178e-11 	 -2.490981242e-06 	 1.730633103e-08 	 6.042628676e-11 	 -2.121315224e-06 	 1.366643651e-08 	 4.456742623e-11 	 -2.393218945e-06 	 1.541816255e-08 	 5.027809116e-11 	 0.05938929745 	 0.03488990742 	 -0.01180880158 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1137703884 	 0.06736994777 	 -0.03040644664 	 -0.009167888611 	 6.858365316e-08 	 1.941824068e-10 	 3.253322914e-13 	 7.284659065e-08 	 2.06252126e-10 	 3.447630383e-13 	 7.737450001e-08 	 2.190723672e-10 	 3.666446578e-13 	 1.508051357e-07 	 5.484573441e-10 	 1.358339612e-12 	 -1.087215269e-15 	 8.817385545e-08 	 2.496516679e-10 	 4.134540429e-13 	 9.365445661e-08 	 2.651631527e-10 	 4.431023144e-13 	 9.947571337e-08 	 2.816448085e-10 	 4.720553487e-13 	 1.056587994e-07 	 2.991524732e-10 	 4.965670299e-13 	 2.059320571e-07 	 7.48947674e-10 	 1.850097701e-12 	 -3.717925314e-15 	 1.204058697e-07 	 3.408999413e-10 	 5.707785696e-13 	 1.278899087e-07 	 3.620996722e-10 	 6.088019498e-13 	 1.358391279e-07 	 3.846013428e-10 	 6.4126088e-13 	 2.647543947e-07 	 9.628763313e-10 	 2.384659711e-12 	 1.920900575e-16 	 1.547985452e-07 	 4.382789205e-10 	 7.380419152e-13 	 1.644203232e-07 	 4.65525714e-10 	 7.795129771e-13 	 1.746401513e-07 	 4.94460604e-10 	 8.255508618e-13 	 1.854952178e-07 	 5.251950238e-10 	 8.82287064e-13 	 -0.05759026852 	 0.03410245331 	 -0.01539164669 	 -0.004640756088 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.135678392 	 	0.6998121513 	 0.4147813837 	 0.247182789 	 -0.1917115504 	 0.3131016768 	 -0.03981935513 	 -0.05875061459 	 -0.04468621576 	 0.01879488816 	 -0.1639357693 	 -0.06430921857 	 0.004960118222 	 0.08196119971 	 0.05874396458 	 -0.02431171388 	 -0.0002688312914 	 7.41077542e-06 	 1.001340444e-07 	 -0.005888272368 	 -0.08811915264 	 0.05500659788 	 0 	 0 	 0 	 -0.1030455432 	 -0.06772729155 	 0.0256628993 	 1.612747522e-05 	 -2.210762551e-07 	 -1.492976598e-09 	 2.073411962e-05 	 -2.842243695e-07 	 -1.919429021e-09 	 2.665660376e-05 	 -3.654100858e-07 	 -2.467697192e-09 	 0.1128646082 	 -0.08470849196 	 0.01305253305 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1161501201 	 0.06823633376 	 -0.02309519541 	 -9.882863329e-07 	 6.366972371e-09 	 2.076103504e-11 	 -1.492616632e-06 	 1.038617772e-08 	 3.631096344e-11 	 -1.270579976e-06 	 8.185629235e-09 	 2.66939627e-11 	 -1.91816725e-06 	 1.332665246e-08 	 4.652918921e-11 	 -1.633507839e-06 	 1.052376854e-08 	 3.431198621e-11 	 -2.466071635e-06 	 1.713326848e-08 	 5.981878071e-11 	 -2.100102248e-06 	 1.352977299e-08 	 4.411617932e-11 	 -2.369286957e-06 	 1.52639804e-08 	 4.977571971e-11 	 0.06473433919 	 0.02429556226 	 -0.002834113369 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.112632694 	 0.06669625394 	 -0.03010238472 	 -0.009076210493 	 6.789782189e-08 	 1.922416461e-10 	 3.2026414e-13 	 7.211812785e-08 	 2.041909716e-10 	 3.428375607e-13 	 7.660075518e-08 	 2.168809007e-10 	 3.612875613e-13 	 1.492970982e-07 	 5.429743272e-10 	 1.343420125e-12 	 -1.005841007e-15 	 8.729212722e-08 	 2.471482792e-10 	 4.173698506e-13 	 9.271791991e-08 	 2.625149948e-10 	 4.388925619e-13 	 9.848096454e-08 	 2.788274671e-10 	 4.657299179e-13 	 1.046022195e-07 	 2.961613689e-10 	 4.970137589e-13 	 2.038727577e-07 	 7.414582315e-10 	 1.836080077e-12 	 -5.422363171e-16 	 1.192018284e-07 	 3.375009861e-10 	 5.638703705e-13 	 1.266110218e-07 	 3.584700788e-10 	 5.958050736e-13 	 1.344807495e-07 	 3.807590614e-10 	 6.405188719e-13 	 2.621068733e-07 	 9.53245253e-10 	 2.3576047e-12 	 -4.781094074e-15 	 1.532505744e-07 	 4.339023325e-10 	 7.226956372e-13 	 1.627761337e-07 	 4.608704666e-10 	 7.750970997e-13 	 1.728937696e-07 	 4.895150469e-10 	 8.271297024e-13 	 1.836402841e-07 	 5.199425563e-10 	 8.6883366e-13 	 0.000575897862 	 -0.04581095942 	 0.04632885524 	 0.02325018761 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.1457286432 	 	0.7027890155 	 0.4081283966 	 0.2551602318 	 -0.1836458786 	 0.3185713841 	 -0.02397522717 	 -0.05816311336 	 -0.04423935734 	 0.01860694085 	 -0.1579881952 	 -0.05391103328 	 -0.001411390742 	 0.08114159457 	 0.05815652986 	 -0.02406859878 	 -0.000266143001 	 7.336668286e-06 	 9.913270964e-08 	 -0.03104943418 	 -0.1058460379 	 0.05725058248 	 0 	 0 	 0 	 -0.1020150964 	 -0.0670500243 	 0.02540627246 	 1.596620182e-05 	 -2.188655106e-07 	 -1.47804856e-09 	 2.052678016e-05 	 -2.813821509e-07 	 -1.900236606e-09 	 2.639003995e-05 	 -3.617560148e-07 	 -2.44302041e-09 	 0.09082169957 	 -0.09857596485 	 -0.01801186739 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1149886286 	 0.06755397614 	 -0.02286424539 	 -9.784035544e-07 	 6.303303364e-09 	 2.055443539e-11 	 -1.477690591e-06 	 1.02823171e-08 	 3.595116703e-11 	 -1.257874282e-06 	 8.103773549e-09 	 2.642572199e-11 	 -1.898985736e-06 	 1.319338593e-08 	 4.606481039e-11 	 -1.617172899e-06 	 1.04185335e-08 	 3.397845075e-11 	 -2.441411129e-06 	 1.696193618e-08 	 5.922576098e-11 	 -2.079101401e-06 	 1.339447802e-08 	 4.367722655e-11 	 -2.345594287e-06 	 1.51113413e-08 	 4.927839182e-11 	 0.0343923525 	 -0.01056039472 	 0.01410228434 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1115063765 	 0.06602929699 	 -0.0298013634 	 -0.008985449148 	 6.72188511e-08 	 1.903160923e-10 	 3.176459825e-13 	 7.1396956e-08 	 2.021445575e-10 	 3.42325573e-13 	 7.583475759e-08 	 2.147083782e-10 	 3.593001412e-13 	 1.478041392e-07 	 5.375461102e-10 	 1.33092827e-12 	 8.030970748e-17 	 8.641921001e-08 	 2.446800768e-10 	 4.036993718e-13 	 9.179074512e-08 	 2.598860402e-10 	 4.376061104e-13 	 9.749616243e-08 	 2.760431027e-10 	 4.611059355e-13 	 1.035562066e-07 	 2.931995177e-10 	 4.895205249e-13 	 2.018340458e-07 	 7.340439359e-10 	 1.816709209e-12 	 -4.974910646e-15 	 1.180098128e-07 	 3.341236931e-10 	 5.612170851e-13 	 1.2534492e-07 	 3.548962152e-10 	 5.937792186e-13 	 1.331359538e-07 	 3.76946151e-10 	 6.32396354e-13 	 2.59485825e-07 	 9.437137618e-10 	 2.330424896e-12 	 -1.070613619e-15 	 1.517180838e-07 	 4.295636722e-10 	 7.216722979e-13 	 1.611483811e-07 	 4.562598411e-10 	 7.642061856e-13 	 1.711648435e-07 	 4.846206327e-10 	 8.090459152e-13 	 1.818038939e-07 	 5.14744943e-10 	 8.625494597e-13 	 0.05816040746 	 -0.03398536923 	 -0.03109266287 	 -0.04659365364 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.1557788945 	 	0.7057361113 	 0.4013691659 	 0.2629575238 	 -0.1751620333 	 0.3229927365 	 -0.009137331153 	 -0.0575814871 	 -0.04379696748 	 0.018420873 	 -0.1504061656 	 -0.04239347928 	 -0.00809919172 	 0.08033018542 	 0.05757496943 	 -0.0238279148 	 -0.0002634815933 	 7.263302218e-06 	 9.814139273e-08 	 -0.05595898647 	 -0.1206240994 	 0.05625273569 	 0 	 0 	 0 	 -0.100994954 	 -0.06637952967 	 0.02515221186 	 1.580654114e-05 	 -2.166768743e-07 	 -1.463264916e-09 	 2.032151408e-05 	 -2.78568352e-07 	 -1.881233479e-09 	 2.612614176e-05 	 -3.581384859e-07 	 -2.418590254e-09 	 0.06058677359 	 -0.09502005189 	 -0.03454181329 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1138387519 	 0.06687844203 	 -0.02263560485 	 -9.686196013e-07 	 6.240270786e-09 	 2.034958225e-11 	 -1.462913811e-06 	 1.017949521e-08 	 3.559230437e-11 	 -1.245295646e-06 	 8.022737255e-09 	 2.615974988e-11 	 -1.879996039e-06 	 1.306145116e-08 	 4.560436203e-11 	 -1.601001305e-06 	 1.031434572e-08 	 3.363422612e-11 	 -2.41699722e-06 	 1.679231928e-08 	 5.862919717e-11 	 -2.058310564e-06 	 1.326053472e-08 	 4.324565213e-11 	 -2.32213854e-06 	 1.496022563e-08 	 4.8781732e-11 	 -0.01346300611 	 -0.0486675474 	 0.02630682797 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1103913221 	 0.06536900955 	 -0.02950335226 	 -0.008895595409 	 6.654666783e-08 	 1.8841257e-10 	 3.139248418e-13 	 7.068299323e-08 	 2.001272617e-10 	 3.337066882e-13 	 7.507641748e-08 	 2.125643243e-10 	 3.522693347e-13 	 1.463261086e-07 	 5.321702511e-10 	 1.314865455e-12 	 -3.052239464e-15 	 8.555502591e-08 	 2.422345543e-10 	 4.089972547e-13 	 9.087284996e-08 	 2.572876217e-10 	 4.304544399e-13 	 9.652120613e-08 	 2.732794196e-10 	 4.571613797e-13 	 1.025206564e-07 	 2.902670626e-10 	 4.884352175e-13 	 1.998157222e-07 	 7.267026838e-10 	 1.79705667e-12 	 -1.880094101e-16 	 1.16829726e-07 	 3.30776906e-10 	 5.539286127e-13 	 1.240914826e-07 	 3.513378121e-10 	 5.892925638e-13 	 1.318046027e-07 	 3.731825733e-10 	 6.21013908e-13 	 2.568909919e-07 	 9.342786355e-10 	 2.315595964e-12 	 -4.985422478e-15 	 1.502009132e-07 	 4.252628276e-10 	 7.109398375e-13 	 1.595369163e-07 	 4.516968533e-10 	 7.600875239e-13 	 1.694532108e-07 	 4.797775715e-10 	 8.080514851e-13 	 1.799858699e-07 	 5.095928078e-10 	 8.537402478e-13 	 0.05757880825 	 0.03455938824 	 -0.03078173885 	 0.04668740076 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.1658291457 	 	0.7086537364 	 0.3945047539 	 0.2705697748 	 -0.1662841495 	 0.3264021397 	 0.004722245182 	 -0.05700567705 	 -0.04335900147 	 0.01823666581 	 -0.1413189539 	 -0.02991450517 	 -0.01499903947 	 0.0795268903 	 0.05699922456 	 -0.02358963765 	 -0.0002608467994 	 7.190669804e-06 	 9.71599866e-08 	 -0.07997934269 	 -0.1316500259 	 0.05147122432 	 0 	 0 	 0 	 -0.09998501291 	 -0.06571573994 	 0.02490069185 	 1.564847705e-05 	 -2.145101233e-07 	 -1.448637759e-09 	 2.011830064e-05 	 -2.757826931e-07 	 -1.86242108e-09 	 2.586488253e-05 	 -3.545571306e-07 	 -2.394406965e-09 	 0.02574693498 	 -0.07849858809 	 -0.03944766908 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1127003739 	 0.06620966321 	 -0.0224092507 	 -9.589334866e-07 	 6.177868664e-09 	 2.014614633e-11 	 -1.448284793e-06 	 1.00776989e-08 	 3.523344391e-11 	 -1.232842793e-06 	 7.942512526e-09 	 2.58989846e-11 	 -1.861196238e-06 	 1.293083879e-08 	 4.515089734e-11 	 -1.584991426e-06 	 1.021120479e-08 	 3.329404906e-11 	 -2.392827449e-06 	 1.662439538e-08 	 5.804394184e-11 	 -2.037727629e-06 	 1.31279295e-08 	 4.280762156e-11 	 -2.29891735e-06 	 1.48106279e-08 	 4.829667151e-11 	 -0.06083981513 	 -0.06922558207 	 0.02121288852 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1092874181 	 0.06471532492 	 -0.02920832121 	 -0.0088066402 	 6.588120518e-08 	 1.865320634e-10 	 3.132145605e-13 	 6.997616894e-08 	 1.981281338e-10 	 3.351532779e-13 	 7.43256601e-08 	 2.104406487e-10 	 3.521443141e-13 	 1.448628615e-07 	 5.26844928e-10 	 1.303677044e-12 	 -1.187197123e-15 	 8.469948268e-08 	 2.398077375e-10 	 3.995925425e-13 	 8.996412817e-08 	 2.547163488e-10 	 4.276268e-13 	 9.555600346e-08 	 2.705483737e-10 	 4.517235401e-13 	 1.014954563e-07 	 2.873649688e-10 	 4.841681672e-13 	 1.978175806e-07 	 7.194402678e-10 	 1.780378088e-12 	 -6.296026275e-15 	 1.156614418e-07 	 3.274753477e-10 	 5.478487225e-13 	 1.228505771e-07 	 3.478272527e-10 	 5.755685081e-13 	 1.304865681e-07 	 3.694464115e-10 	 6.239164464e-13 	 2.543221e-07 	 9.249344784e-10 	 2.284764006e-12 	 -6.029939748e-15 	 1.48698915e-07 	 4.210136123e-10 	 7.045735755e-13 	 1.579415607e-07 	 4.471769879e-10 	 7.500750566e-13 	 1.677586894e-07 	 4.749743978e-10 	 7.95235817e-13 	 1.781860279e-07 	 5.045034482e-10 	 8.459867357e-13 	 -0.0005872435322 	 0.04558128169 	 0.0464843094 	 -0.02339081066 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.175879397 	 	0.7115421855 	 0.3875362125 	 0.2779921432 	 -0.1570361206 	 0.3288356356 	 0.01763113496 	 -0.05643562506 	 -0.04292541509 	 0.01805430068 	 -0.1308545403 	 -0.01663048005 	 -0.02200773117 	 0.07873162806 	 0.05642923708 	 -0.02335374325 	 -0.0002582383532 	 7.118763708e-06 	 9.618839341e-08 	 -0.1024792921 	 -0.1381285388 	 0.04236963344 	 0 	 0 	 0 	 -0.09898517115 	 -0.06505858804 	 0.02465168702 	 1.549199359e-05 	 -2.123650394e-07 	 -1.434147155e-09 	 1.991711932e-05 	 -2.730248904e-07 	 -1.843797846e-09 	 2.560623587e-05 	 -3.510115886e-07 	 -2.370458671e-09 	 -0.01014658225 	 -0.05342483047 	 -0.0356106958 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1115733796 	 0.06554757213 	 -0.02218516007 	 -9.493442301e-07 	 6.116089333e-09 	 1.994340392e-11 	 -1.433802069e-06 	 9.976925243e-09 	 3.48824112e-11 	 -1.220514469e-06 	 7.863085444e-09 	 2.56432531e-11 	 -1.84258443e-06 	 1.280153047e-08 	 4.469566716e-11 	 -1.569141646e-06 	 1.010909622e-08 	 3.296768921e-11 	 -2.368899377e-06 	 1.645815588e-08 	 5.746442846e-11 	 -2.017350523e-06 	 1.299665025e-08 	 4.238338814e-11 	 -2.275928369e-06 	 1.466252417e-08 	 4.780979014e-11 	 -0.0899260708 	 -0.05164218639 	 -0.01362049778 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1081945531 	 0.0640681771 	 -0.02891624044 	 -0.008718574536 	 6.522239993e-08 	 1.846609829e-10 	 3.109538942e-13 	 6.927641279e-08 	 1.961422121e-10 	 3.285032864e-13 	 7.358240783e-08 	 2.083331971e-10 	 3.488813173e-13 	 1.434142451e-07 	 5.215769569e-10 	 1.290845657e-12 	 -4.047221847e-15 	 8.385249819e-08 	 2.374146845e-10 	 3.987639747e-13 	 8.906449571e-08 	 2.521642648e-10 	 4.248180661e-13 	 9.460045316e-08 	 2.678422868e-10 	 4.502338762e-13 	 1.004805067e-07 	 2.844908109e-10 	 4.74089748e-13 	 1.958394213e-07 	 7.122388475e-10 	 1.763544006e-12 	 1.772487964e-15 	 1.145048328e-07 	 3.241999078e-10 	 5.459959278e-13 	 1.2162208e-07 	 3.443545443e-10 	 5.817056795e-13 	 1.291817121e-07 	 3.657526698e-10 	 6.071341962e-13 	 2.517789016e-07 	 9.156884945e-10 	 2.266102256e-12 	 -1.726780798e-15 	 1.47211939e-07 	 4.167994822e-10 	 6.98501191e-13 	 1.563621551e-07 	 4.427140378e-10 	 7.424581866e-13 	 1.660811213e-07 	 4.702268135e-10 	 7.8720863e-13 	 1.764041839e-07 	 4.994523016e-10 	 8.408620751e-13 	 -0.05817163967 	 -0.03444691837 	 -0.01554711655 	 0.004687632016 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.1859296482 	 	0.7144017503 	 0.380464583 	 0.2852198361 	 -0.1474416013 	 0.3303289056 	 0.02961669498 	 -0.05587127353 	 -0.04249616453 	 0.01787375919 	 -0.1191396254 	 -0.002696209386 	 -0.02902309606 	 0.07794431837 	 0.05586494944 	 -0.02312020777 	 -0.0002556559913 	 7.047576667e-06 	 9.522651948e-08 	 -0.1228339359 	 -0.1392723127 	 0.02841691225 	 0 	 0 	 0 	 -0.09799532773 	 -0.06440800761 	 0.02440517221 	 1.533707495e-05 	 -2.102414052e-07 	 -1.419809281e-09 	 1.971794979e-05 	 -2.70294664e-07 	 -1.825358041e-09 	 2.535017566e-05 	 -3.475015023e-07 	 -2.346754826e-09 	 -0.04357805617 	 -0.02416790387 	 -0.0258833421 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1104576552 	 0.06489210189 	 -0.02196331032 	 -9.398508688e-07 	 6.054929628e-09 	 1.974155966e-11 	 -1.419464167e-06 	 9.877154369e-09 	 3.453281668e-11 	 -1.208309425e-06 	 7.784455502e-09 	 2.538491699e-11 	 -1.824158741e-06 	 1.267351929e-08 	 4.424907124e-11 	 -1.55345036e-06 	 1.000800326e-08 	 3.263502211e-11 	 -2.345210581e-06 	 1.629357611e-08 	 5.688727852e-11 	 -1.997177186e-06 	 1.286668638e-08 	 4.195725001e-11 	 -2.253169276e-06 	 1.451589971e-08 	 4.733682622e-11 	 -0.08308788788 	 0.02446903056 	 -0.09050988608 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1071126166 	 0.06342750069 	 -0.02862708046 	 -0.00863138952 	 6.45701822e-08 	 1.8281771e-10 	 3.040117681e-13 	 6.858365562e-08 	 1.941801589e-10 	 3.258105876e-13 	 7.284659185e-08 	 2.062491353e-10 	 3.451622631e-13 	 1.419801171e-07 	 5.163623768e-10 	 1.277614893e-12 	 1.606847142e-15 	 8.30139772e-08 	 2.350362988e-10 	 3.95239764e-13 	 8.817385464e-08 	 2.496495636e-10 	 4.161105025e-13 	 9.365445828e-08 	 2.651635422e-10 	 4.430278591e-13 	 9.947571072e-08 	 2.816453475e-10 	 4.711475732e-13 	 1.938810439e-07 	 7.051205185e-10 	 1.744422508e-12 	 -3.03322424e-15 	 1.133597959e-07 	 3.209537985e-10 	 5.381880642e-13 	 1.204058707e-07 	 3.409008675e-10 	 5.692538055e-13 	 1.278899086e-07 	 3.621000601e-10 	 6.079842648e-13 	 2.492611339e-07 	 9.06529418e-10 	 2.244976753e-12 	 -5.125458025e-15 	 1.457398323e-07 	 4.126369952e-10 	 6.86837885e-13 	 1.547985427e-07 	 4.382812691e-10 	 7.38650757e-13 	 1.644203215e-07 	 4.655245466e-10 	 7.787106044e-13 	 1.74640153e-07 	 4.944585128e-10 	 8.259746934e-13 	 3.403787158e-07 	 1.23791028e-09 	 3.063686817e-12 	 -8.321599694e-15 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.1959798995 	 	0.7172327198 	 0.3732908962 	 0.2922481084 	 -0.1375240096 	 0.3309172742 	 0.04070600847 	 -0.05531256548 	 -0.04207120644 	 0.01769502309 	 -0.106299643 	 0.01173504943 	 -0.03594398504 	 0.07716488171 	 0.05530630462 	 -0.02288900763 	 -0.0002530994528 	 6.977101491e-06 	 9.427426101e-08 	 -0.1404246245 	 -0.1343018951 	 0.009087320398 	 0 	 0 	 0 	 -0.09701538266 	 -0.06376393293 	 0.02416112253 	 1.518370549e-05 	 -2.081390096e-07 	 -1.405608483e-09 	 1.952077195e-05 	 -2.675917407e-07 	 -1.80710852e-09 	 2.509667603e-05 	 -3.440265178e-07 	 -2.323289037e-09 	 -0.07106692175 	 0.004946757758 	 -0.0130895324 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1093530879 	 0.06424318631 	 -0.02174367906 	 -9.304524375e-07 	 5.99438084e-09 	 1.954695969e-11 	 -1.405269645e-06 	 9.778385673e-09 	 3.418887799e-11 	 -1.196226434e-06 	 7.706611055e-09 	 2.513032251e-11 	 -1.805917307e-06 	 1.254678402e-08 	 4.380594586e-11 	 -1.537915987e-06 	 9.907926366e-09 	 3.230919693e-11 	 -2.321758674e-06 	 1.613063911e-08 	 5.632480876e-11 	 -1.977205583e-06 	 1.273802158e-08 	 4.153872222e-11 	 -2.230637774e-06 	 1.437074111e-08 	 4.686474753e-11 	 -0.06147076185 	 0.07849753163 	 0.008622963818 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1060414994 	 0.062793231 	 -0.02834081205 	 -0.008545076348 	 6.392448543e-08 	 1.809906314e-10 	 3.0636173e-13 	 6.789782254e-08 	 1.922417344e-10 	 3.206528891e-13 	 7.211812887e-08 	 2.041913275e-10 	 3.401494846e-13 	 1.405603233e-07 	 5.112009973e-10 	 1.262167277e-12 	 -3.750970548e-16 	 8.218384591e-08 	 2.326865123e-10 	 3.888649839e-13 	 8.729212688e-08 	 2.471467774e-10 	 4.189640086e-13 	 9.271791944e-08 	 2.625163588e-10 	 4.392790649e-13 	 9.848096706e-08 	 2.788289759e-10 	 4.665188566e-13 	 1.919422509e-07 	 6.980665246e-10 	 1.727842814e-12 	 7.455368947e-16 	 1.122262065e-07 	 3.177490795e-10 	 5.319141892e-13 	 1.192018262e-07 	 3.375005747e-10 	 5.639312358e-13 	 1.266110203e-07 	 3.584699962e-10 	 5.983272891e-13 	 2.467685425e-07 	 8.974645343e-10 	 2.218572986e-12 	 -1.437531401e-15 	 1.442824481e-07 	 4.085076151e-10 	 6.854145824e-13 	 1.532505753e-07 	 4.338983603e-10 	 7.225615907e-13 	 1.62776131e-07 	 4.608689553e-10 	 7.722414141e-13 	 1.728937688e-07 	 4.895126354e-10 	 8.233344665e-13 	 3.369749584e-07 	 1.225533857e-09 	 3.02888467e-12 	 -5.943619339e-15 	 -0.05257248194 	 0.02665911408 	 -0.008886371359 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.2060301508 	 	0.7200353798 	 0.3660161727 	 0.2990722625 	 -0.1273065294 	 0.330635713 	 0.05092588785 	 -0.05475944445 	 -0.0416504979 	 0.01751807434 	 -0.09245877222 	 0.02651157155 	 -0.0426702605 	 0.07639323936 	 0.05475324621 	 -0.02266011947 	 -0.0002505684795 	 6.90733106e-06 	 9.333152891e-08 	 -0.1546388944 	 -0.122445628 	 -0.0161396251 	 0 	 0 	 0 	 -0.09604523696 	 -0.06312629894 	 0.02391951333 	 1.50318697e-05 	 -2.060576366e-07 	 -1.39155315e-09 	 1.932556586e-05 	 -2.649158443e-07 	 -1.789035992e-09 	 2.484571137e-05 	 -3.405862815e-07 	 -2.300055602e-09 	 -0.08916741933 	 0.02963697444 	 -2.495211495e-05 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1082595662 	 0.06360075983 	 -0.02152624409 	 -9.211479921e-07 	 5.93443711e-09 	 1.935276557e-11 	 -1.391217065e-06 	 9.680601309e-09 	 3.384683458e-11 	 -1.184264269e-06 	 7.629545661e-09 	 2.487929158e-11 	 -1.787858285e-06 	 1.242131742e-08 	 4.33709216e-11 	 -1.522536955e-06 	 9.80884627e-09 	 3.198721868e-11 	 -2.298541278e-06 	 1.596933595e-08 	 5.575360316e-11 	 -1.957433692e-06 	 1.261064117e-08 	 4.112392835e-11 	 -2.208331579e-06 	 1.422703486e-08 	 4.639242436e-11 	 -0.01512630035 	 0.0666364018 	 0.03913226627 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1049810933 	 0.06216530394 	 -0.0280574063 	 -0.0084596263 	 6.328524208e-08 	 1.791799944e-10 	 2.985371242e-13 	 6.721885007e-08 	 1.903167395e-10 	 3.216838657e-13 	 7.139695756e-08 	 2.021435977e-10 	 3.401122096e-13 	 1.391547316e-07 	 5.060859621e-10 	 1.254937782e-12 	 1.959763136e-15 	 8.136201392e-08 	 2.303602612e-10 	 3.864168569e-13 	 8.641920809e-08 	 2.446786421e-10 	 4.049660971e-13 	 9.179074667e-08 	 2.598870355e-10 	 4.354456165e-13 	 9.749616258e-08 	 2.760445516e-10 	 4.613161209e-13 	 1.900228438e-07 	 6.910882373e-10 	 1.708747433e-12 	 -4.742023716e-15 	 1.111039551e-07 	 3.145693114e-10 	 5.295294147e-13 	 1.180098132e-07 	 3.341243358e-10 	 5.622386648e-13 	 1.253449203e-07 	 3.548953284e-10 	 5.92950236e-13 	 2.443008822e-07 	 8.88488718e-10 	 2.200253521e-12 	 -4.079013251e-15 	 1.428396343e-07 	 4.044227322e-10 	 6.74690205e-13 	 1.517180815e-07 	 4.295585837e-10 	 7.217053562e-13 	 1.611483817e-07 	 4.562603933e-10 	 7.591187174e-13 	 1.711648421e-07 	 4.84619241e-10 	 8.052571631e-13 	 3.336052355e-07 	 1.213279893e-09 	 2.999706104e-12 	 -1.079897141e-15 	 0.02155471319 	 -0.05358481706 	 0.0356343484 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.216080402 	 	0.7228100134 	 0.3586414229 	 0.3056876478 	 -0.1168121127 	 0.3295188435 	 0.06030287739 	 -0.0542118546 	 -0.04123399641 	 0.01734289507 	 -0.07773995062 	 0.04148314937 	 -0.04910278622 	 0.07562931336 	 0.05420571833 	 -0.02243352018 	 -0.0002480628157 	 6.838258327e-06 	 9.239821913e-08 	 -0.164870407 	 -0.10293957 	 -0.04777920244 	 0 	 0 	 0 	 -0.09508479263 	 -0.06249504124 	 0.0236803202 	 1.488155227e-05 	 -2.039970783e-07 	 -1.377638402e-09 	 1.913231182e-05 	 -2.622667064e-07 	 -1.771148057e-09 	 2.459725634e-05 	 -3.371804456e-07 	 -2.277056404e-09 	 -0.09446824655 	 0.04566338766 	 0.01054266997 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1071769796 	 0.06296475756 	 -0.02131098345 	 -9.119365895e-07 	 5.875092494e-09 	 1.915873342e-11 	 -1.377305009e-06 	 9.583796321e-09 	 3.350490052e-11 	 -1.172421726e-06 	 7.553253275e-09 	 2.462924447e-11 	 -1.769979851e-06 	 1.229710418e-08 	 4.293579096e-11 	 -1.507311713e-06 	 9.710758094e-09 	 3.166577611e-11 	 -2.27555606e-06 	 1.580964018e-08 	 5.520266188e-11 	 -1.937859517e-06 	 1.248453618e-08 	 4.070903285e-11 	 -2.186248449e-06 	 1.408476626e-08 	 4.592797295e-11 	 0.03491197125 	 0.02111159096 	 0.02746890901 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1039312912 	 0.06154365611 	 -0.02777683459 	 -0.008375030746 	 6.265239963e-08 	 1.773861311e-10 	 2.991798933e-13 	 6.654666787e-08 	 1.884130645e-10 	 3.135749515e-13 	 7.06829936e-08 	 2.001234336e-10 	 3.310768152e-13 	 1.377631994e-07 	 5.010280365e-10 	 1.24103676e-12 	 -3.81740836e-15 	 8.054840124e-08 	 2.280559148e-10 	 3.820009743e-13 	 8.555502752e-08 	 2.422331848e-10 	 4.08066458e-13 	 9.087284927e-08 	 2.57288531e-10 	 4.302138832e-13 	 9.652120752e-08 	 2.732798747e-10 	 4.559975092e-13 	 1.881226298e-07 	 6.841744173e-10 	 1.688244429e-12 	 -2.29399239e-15 	 1.099929233e-07 	 3.114230029e-10 	 5.183074559e-13 	 1.16829725e-07 	 3.307771898e-10 	 5.525041633e-13 	 1.240914814e-07 	 3.513361563e-10 	 5.910412604e-13 	 2.418578887e-07 	 8.796057557e-10 	 2.171579617e-12 	 -4.576009168e-15 	 1.414112524e-07 	 4.003833023e-10 	 6.724823692e-13 	 1.50200913e-07 	 4.252615678e-10 	 7.078946968e-13 	 1.595369125e-07 	 4.516952466e-10 	 7.565053587e-13 	 1.694532086e-07 	 4.79775489e-10 	 8.026165304e-13 	 3.302692113e-07 	 1.201145657e-09 	 2.975032491e-12 	 -5.021225783e-15 	 0.06339715342 	 0.0002692547748 	 -0.05358570568 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.2261306533 	 	0.7255569009 	 0.351167647 	 0.3120896601 	 -0.1060634821 	 0.3276009411 	 0.06886325593 	 -0.05366974059 	 -0.0408216599 	 0.01716946757 	 -0.06226488635 	 0.05650107735 	 -0.05514341731 	 0.07487302656 	 0.05366366569 	 -0.02220918685 	 -0.0002455822083 	 6.769876317e-06 	 9.147424351e-08 	 -0.1705188869 	 -0.07502741884 	 -0.0863415371 	 0 	 0 	 0 	 -0.09413395267 	 -0.06187009606 	 0.02344351898 	 1.473273799e-05 	 -2.019571253e-07 	 -1.363861495e-09 	 1.894099031e-05 	 -2.596440627e-07 	 -1.753435898e-09 	 2.435128583e-05 	 -3.338086698e-07 	 -2.254284434e-09 	 -0.08359221378 	 0.04882903209 	 0.01587328213 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1061052188 	 0.06233511525 	 -0.0210978754 	 -9.028172997e-07 	 5.816342366e-09 	 1.896647863e-11 	 -1.363532075e-06 	 9.48795996e-09 	 3.317157552e-11 	 -1.160697607e-06 	 7.477720514e-09 	 2.438864838e-11 	 -1.7522802e-06 	 1.21741357e-08 	 4.250268579e-11 	 -1.492238725e-06 	 9.613653106e-09 	 3.134900075e-11 	 -2.252800691e-06 	 1.565154665e-08 	 5.464586509e-11 	 -1.918481088e-06 	 1.235969051e-08 	 4.030555646e-11 	 -2.164386148e-06 	 1.394391801e-08 	 4.547088989e-11 	 0.06782086103 	 -0.02617320779 	 -0.0001807268976 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.102891987 	 0.0609282247 	 -0.02749906857 	 -0.00829128114 	 6.202588082e-08 	 1.756132886e-10 	 2.920043792e-13 	 6.588120453e-08 	 1.865304951e-10 	 3.132814318e-13 	 6.997616729e-08 	 1.981255272e-10 	 3.316010011e-13 	 1.363855786e-07 	 4.960184019e-10 	 1.227186517e-12 	 1.10618727e-16 	 7.974292169e-08 	 2.257771323e-10 	 3.757071463e-13 	 8.469948066e-08 	 2.39806791e-10 	 3.99449231e-13 	 8.996412668e-08 	 2.547187436e-10 	 4.264993094e-13 	 9.555600508e-08 	 2.705490318e-10 	 4.535224012e-13 	 1.862414229e-07 	 6.773361716e-10 	 1.677141239e-12 	 -7.85652844e-16 	 1.088930054e-07 	 3.083109768e-10 	 5.200279714e-13 	 1.1566144e-07 	 3.274765458e-10 	 5.469798538e-13 	 1.228505771e-07 	 3.478275348e-10 	 5.766671264e-13 	 2.394393328e-07 	 8.708091647e-10 	 2.158180762e-12 	 -5.07576389e-17 	 1.399971501e-07 	 3.96372385e-10 	 6.63984068e-13 	 1.486989181e-07 	 4.210153749e-10 	 7.055705045e-13 	 1.5794156e-07 	 4.471803781e-10 	 7.449315642e-13 	 1.677586868e-07 	 4.749738835e-10 	 7.937891767e-13 	 3.269665433e-07 	 1.189136192e-09 	 2.938130484e-12 	 -8.75950618e-15 	 0.02070520164 	 0.0535847904 	 0.03581386047 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.2361809045 	 	0.7282763198 	 0.3435958352 	 0.3182737414 	 -0.09508313284 	 0.3249159386 	 0.07663303953 	 -0.05313304768 	 -0.04041344672 	 0.01699777433 	 -0.04615407048 	 0.07141813699 	 -0.06069499033 	 0.07412430257 	 0.05312703353 	 -0.02198709684 	 -0.0002431264068 	 6.702178121e-06 	 9.055951096e-08 	 -0.1709900613 	 -0.03796043548 	 -0.1323316533 	 0 	 0 	 0 	 -0.09319262103 	 -0.06125140028 	 0.02320908575 	 1.458541184e-05 	 -1.999375702e-07 	 -1.350222219e-09 	 1.875158199e-05 	 -2.570476427e-07 	 -1.73590061e-09 	 2.410777501e-05 	 -3.304706121e-07 	 -2.231742155e-09 	 -0.05319590304 	 0.03497891175 	 0.01325423292 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1050441755 	 0.06171176932 	 -0.02088689842 	 -8.937892013e-07 	 5.758178575e-09 	 1.877786358e-11 	 -1.349896869e-06 	 9.393080483e-09 	 3.284142106e-11 	 -1.149090726e-06 	 7.402942711e-09 	 2.413944074e-11 	 -1.734757544e-06 	 1.205239429e-08 	 4.207819317e-11 	 -1.477316461e-06 	 9.517516469e-09 	 3.103562906e-11 	 -2.23027287e-06 	 1.549503525e-08 	 5.409903406e-11 	 -1.899296438e-06 	 1.223609505e-08 	 3.989993711e-11 	 -2.142742469e-06 	 1.380448336e-08 	 4.501631109e-11 	 0.06298540728 	 -0.04363333564 	 -0.01789212202 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1018630757 	 0.06031894756 	 -0.02722408019 	 -0.008208369023 	 6.140562869e-08 	 1.738546199e-10 	 2.97273687e-13 	 6.522240063e-08 	 1.846621369e-10 	 3.100326164e-13 	 6.927641073e-08 	 1.961419787e-10 	 3.27134545e-13 	 1.350217342e-07 	 4.910584634e-10 	 1.21645231e-12 	 -1.032504372e-15 	 7.894549973e-08 	 2.235174525e-10 	 3.771635928e-13 	 8.385249683e-08 	 2.37415036e-10 	 3.982618191e-13 	 8.906449531e-08 	 2.521674821e-10 	 4.225172998e-13 	 9.460045442e-08 	 2.678439268e-10 	 4.507820924e-13 	 1.843790199e-07 	 6.705618815e-10 	 1.657927681e-12 	 -7.733293265e-16 	 1.078040814e-07 	 3.052261208e-10 	 5.107419407e-13 	 1.145048322e-07 	 3.242000054e-10 	 5.443322089e-13 	 1.216220789e-07 	 3.443538048e-10 	 5.812313025e-13 	 2.370449587e-07 	 8.620989713e-10 	 2.134254398e-12 	 -8.211951838e-15 	 1.385971933e-07 	 3.924120001e-10 	 6.559558688e-13 	 1.472119429e-07 	 4.168002683e-10 	 7.011024751e-13 	 1.563621552e-07 	 4.427127392e-10 	 7.404880387e-13 	 1.660811198e-07 	 4.70225677e-10 	 7.863365717e-13 	 3.2369691e-07 	 1.177243698e-09 	 2.914290687e-12 	 -1.337402653e-15 	 -0.05310332336 	 -0.02692839524 	 -0.008976131925 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.2462311558 	 	0.7309685447 	 0.335926968 	 0.3242353791 	 -0.08389333526 	 0.3214974293 	 0.08363798408 	 -0.05260172165 	 -0.04000931564 	 0.01682779801 	 -0.02952678917 	 0.08608858196 	 -0.06566131347 	 0.07338306575 	 0.05259576764 	 -0.02176722772 	 -0.0002406951631 	 6.635156901e-06 	 8.965392223e-08 	 -0.1656956002 	 0.009002631936 	 -0.1862495251 	 0 	 0 	 0 	 -0.09226070262 	 -0.06063889141 	 0.02297699684 	 1.443955895e-05 	 -1.979382109e-07 	 -1.336721839e-09 	 1.856406774e-05 	 -2.544771882e-07 	 -1.718539892e-09 	 2.386669928e-05 	 -3.27165933e-07 	 -2.209425393e-09 	 3.066979638e-05 	 -4.197512616e-07 	 -2.83102624e-09 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1039937425 	 0.0610946568 	 -0.02067803118 	 -8.84851386e-07 	 5.700599612e-09 	 1.858712576e-11 	 -1.336398015e-06 	 9.299147909e-09 	 3.251593345e-11 	 -1.137599916e-06 	 7.328915523e-09 	 2.390160741e-11 	 -1.717410117e-06 	 1.193187055e-08 	 4.16627835e-11 	 -1.462543421e-06 	 9.42234227e-09 	 3.072364679e-11 	 -2.20797033e-06 	 1.534008495e-08 	 5.356255053e-11 	 -1.880303632e-06 	 1.211373718e-08 	 3.950071174e-11 	 -2.121315224e-06 	 1.366643647e-08 	 4.456579656e-11 	 -3.203839081e-06 	 2.229349571e-08 	 7.794461218e-11 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.1008444535 	 0.05971576314 	 -0.02695184167 	 -0.00812628602 	 6.079157355e-08 	 1.721170948e-10 	 2.88849654e-13 	 6.457018267e-08 	 1.828187522e-10 	 3.030317428e-13 	 6.858365741e-08 	 1.941812118e-10 	 3.247647473e-13 	 1.336715282e-07 	 4.861436429e-10 	 1.203420615e-12 	 -3.810200059e-16 	 7.815605161e-08 	 2.212836496e-10 	 3.71315864e-13 	 8.301397527e-08 	 2.350381163e-10 	 3.947492328e-13 	 8.817385444e-08 	 2.496506069e-10 	 4.153366681e-13 	 9.365445783e-08 	 2.651640656e-10 	 4.43621467e-13 	 1.825352452e-07 	 6.638566864e-10 	 1.643927982e-12 	 -2.744869707e-15 	 1.067260532e-07 	 3.021746674e-10 	 5.092409434e-13 	 1.13359796e-07 	 3.209539162e-10 	 5.366543597e-13 	 1.204058699e-07 	 3.408988116e-10 	 5.700601397e-13 	 2.346745277e-07 	 8.5347888e-10 	 2.109867697e-12 	 1.286530796e-15 	 1.372112308e-07 	 3.884881633e-10 	 6.543958856e-13 	 1.457398345e-07 	 4.126358934e-10 	 6.885632675e-13 	 1.547985471e-07 	 4.382779832e-10 	 7.338331819e-13 	 1.644203245e-07 	 4.655263274e-10 	 7.794980859e-13 	 3.204599649e-07 	 1.165472693e-09 	 2.882157347e-12 	 -8.51920827e-15 	 1.873688868e-07 	 5.304981651e-10 	 8.8759996e-13 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.256281407 	 	0.7336338476 	 0.3281620158 	 0.3299701059 	 -0.07251613703 	 0.3173786706 	 0.08990358794 	 -0.05207570884 	 -0.03960922583 	 0.01665952144 	 -0.01250113574 	 0.1003681234 	 -0.06994715682 	 0.07264924124 	 0.05206981437 	 -0.02154955726 	 -0.0002382882316 	 6.568805887e-06 	 8.875738878e-08 	 -0.1676232329 	 0.05549607261 	 -0.1291458682 	 0 	 0 	 0 	 -0.09133810332 	 -0.06003250757 	 0.0227472288 	 1.429516456e-05 	 -1.959588466e-07 	 -1.323354329e-09 	 1.837842862e-05 	 -2.519324388e-07 	 -1.701353858e-09 	 2.362803429e-05 	 -3.238942999e-07 	 -2.187331288e-09 	 3.036310098e-05 	 -4.155537859e-07 	 -2.802714845e-09 	 -0.0543011615 	 -0.0391386007 	 0.01640211816 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1029538138 	 0.06048371535 	 -0.0204712526 	 -8.760029465e-07 	 5.643591925e-09 	 1.840467801e-11 	 -1.323034145e-06 	 9.206159948e-09 	 3.218616635e-11 	 -1.126224011e-06 	 7.255624974e-09 	 2.365824706e-11 	 -1.700236159e-06 	 1.181255426e-08 	 4.124242108e-11 	 -1.44791811e-06 	 9.328121497e-09 	 3.041976325e-11 	 -2.185890812e-06 	 1.518668515e-08 	 5.302212418e-11 	 -1.861500751e-06 	 1.199259983e-08 	 3.910886922e-11 	 -2.100102247e-06 	 1.352977473e-08 	 4.411558214e-11 	 -3.171800963e-06 	 2.207056354e-08 	 7.716968075e-11 	 0.06129294198 	 0.03877398016 	 -0.01437849559 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.0998360174 	 0.05911861051 	 -0.02668232551 	 -0.00804502384 	 6.01836649e-08 	 1.704028585e-10 	 2.910722368e-13 	 6.392448639e-08 	 1.809902406e-10 	 3.053869391e-13 	 6.78978217e-08 	 1.922411914e-10 	 3.216723225e-13 	 1.32334822e-07 	 4.81286931e-10 	 1.190397771e-12 	 -2.041950062e-15 	 7.73744998e-08 	 2.190740615e-10 	 3.676273564e-13 	 8.218384474e-08 	 2.326866173e-10 	 3.89348184e-13 	 8.729212646e-08 	 2.471509998e-10 	 4.183466203e-13 	 9.271791974e-08 	 2.625163343e-10 	 4.394761619e-13 	 1.80709912e-07 	 6.57214857e-10 	 1.626546661e-12 	 -1.621524348e-15 	 1.056587985e-07 	 2.991529068e-10 	 4.990233735e-13 	 1.122262052e-07 	 3.177483416e-10 	 5.325622447e-13 	 1.192018271e-07 	 3.374997049e-10 	 5.626531892e-13 	 2.323278066e-07 	 8.449430097e-10 	 2.09445791e-12 	 -7.743755317e-15 	 1.358391283e-07 	 3.846004795e-10 	 6.414507947e-13 	 1.442824467e-07 	 4.085092929e-10 	 6.861906944e-13 	 1.53250572e-07 	 4.339015979e-10 	 7.251214609e-13 	 1.627761328e-07 	 4.608676187e-10 	 7.768913951e-13 	 3.172553955e-07 	 1.15381282e-09 	 2.858835213e-12 	 2.838398058e-15 	 1.854952189e-07 	 5.251941164e-10 	 8.818507362e-13 	 -0.05257248194 	 0.02665911408 	 -0.008886371359 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.2663316583 	 	0.7362724976 	 0.3203019396 	 0.335473499 	 -0.0609733653 	 0.3125925875 	 0.09545509445 	 -0.05155495611 	 -0.03921313689 	 0.01649292762 	 0.00480597741 	 0.1141139153 	 -0.07345824277 	 0.07192275491 	 0.05154912059 	 -0.0213340635 	 -0.0002359053693 	 6.503118379e-06 	 8.786982447e-08 	 -0.1637706656 	 0.09125783199 	 -0.08100089599 	 0 	 0 	 0 	 -0.09042472994 	 -0.05943218752 	 0.02251975841 	 1.415221412e-05 	 -1.939992748e-07 	 -1.310122297e-09 	 1.819464587e-05 	 -2.494131344e-07 	 -1.684341951e-09 	 2.339175592e-05 	 -3.206553844e-07 	 -2.165459931e-09 	 3.005947252e-05 	 -4.113982822e-07 	 -2.77468966e-09 	 -0.0837566982 	 -0.05282640179 	 0.01847475083 	 0 	 0 	 0 	 0 	 0 	 0 	 0.1019242843 	 0.05987888326 	 -0.02026654179 	 -8.67242989e-07 	 5.587157145e-09 	 1.821951734e-11 	 -1.309803914e-06 	 9.114098326e-09 	 3.186519227e-11 	 -1.114961867e-06 	 7.183071636e-09 	 2.342470357e-11 	 -1.683233939e-06 	 1.169442804e-08 	 4.083095897e-11 	 -1.433439047e-06 	 9.234838871e-09 	 3.011525513e-11 	 -2.164032084e-06 	 1.503481988e-08 	 5.249683427e-11 	 -1.8428859e-06 	 1.187267532e-08 	 3.87144933e-11 	 -2.0791014e-06 	 1.33944771e-08 	 4.367723124e-11 	 -3.140083219e-06 	 2.184985868e-08 	 7.639381914e-11 	 0.06028457936 	 0.01935174426 	 0.001189492522 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.09883766559 	 0.05852742935 	 -0.02641550449 	 -0.007964574276 	 5.958182776e-08 	 1.686911635e-10 	 2.802420132e-13 	 6.328524292e-08 	 1.791797541e-10 	 2.983765534e-13 	 6.721885023e-08 	 1.9031596e-10 	 3.206867196e-13 	 1.310114857e-07 	 4.764699623e-10 	 1.182165416e-12 	 2.061530959e-15 	 7.660075522e-08 	 2.168814948e-10 	 3.616732236e-13 	 8.136201372e-08 	 2.303603143e-10 	 3.848805335e-13 	 8.641921038e-08 	 2.446790827e-10 	 4.06470416e-13 	 9.179074635e-08 	 2.598871828e-10 	 4.379300557e-13 	 1.789028278e-07 	 6.506451453e-10 	 1.608328794e-12 	 -2.327610515e-15 	 1.04602222e-07 	 2.961630702e-10 	 4.997403037e-13 	 1.111039547e-07 	 3.145687299e-10 	 5.284760001e-13 	 1.180098124e-07 	 3.341239936e-10 	 5.616032095e-13 	 2.300045414e-07 	 8.364957301e-10 	 2.06572886e-12 	 -5.378633474e-15 	 1.344807502e-07 	 3.807565992e-10 	 6.368422016e-13 	 1.428396356e-07 	 4.044202113e-10 	 6.755710491e-13 	 1.51718084e-07 	 4.295632462e-10 	 7.183782743e-13 	 1.611483833e-07 	 4.562633293e-10 	 7.615298887e-13 	 3.140828664e-07 	 1.142280696e-09 	 2.827340369e-12 	 -5.390762434e-15 	 1.836402825e-07 	 5.199421032e-10 	 8.721905697e-13 	 0.02155471319 	 -0.05358481706 	 0.0356343484 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.2763819095 	 	0.7388847614 	 0.3123476905 	 0.34074118 	 -0.04928662899 	 0.3071717754 	 0.1003174945 	 -0.05103941087 	 -0.03882100881 	 0.01632799973 	 0.022278807 	 0.1271845401 	 -0.07610123647 	 0.07120353339 	 0.0510336337 	 -0.02112072465 	 -0.0002335463353 	 6.438087741e-06 	 8.699113249e-08 	 -0.1548358025 	 0.1172280254 	 -0.04115077114 	 0 	 0 	 0 	 -0.08952049021 	 -0.05883787063 	 0.02229456272 	 1.401069316e-05 	 -1.920592974e-07 	 -1.297020347e-09 	 1.801270094e-05 	 -2.469190243e-07 	 -1.667500926e-09 	 2.315784032e-05 	 -3.174488581e-07 	 -2.143801991e-09 	 2.975888031e-05 	 -4.072843327e-07 	 -2.746941533e-09 	 -0.09241234828 	 -0.04662629709 	 0.01030612798 	 0 	 0 	 0 	 0 	 0 	 0 	 0.10090505 	 0.05928009944 	 -0.02006387807 	 -8.585706314e-07 	 5.531287207e-09 	 1.803411125e-11 	 -1.296705987e-06 	 9.022958377e-09 	 3.154570028e-11 	 -1.103812341e-06 	 7.11124041e-09 	 2.319110581e-11 	 -1.66640174e-06 	 1.157748441e-08 	 4.042010834e-11 	 -1.419104775e-06 	 9.142492085e-09 	 2.981336094e-11 	 -2.142391947e-06 	 1.488447144e-08 	 5.197024655e-11 	 -1.824457197e-06 	 1.175394859e-08 	 3.833183293e-11 	 -2.058310563e-06 	 1.326053355e-08 	 4.324562204e-11 	 -3.108682648e-06 	 2.163135971e-08 	 7.563205959e-11 	 0.02132422008 	 -0.02596058485 	 0.02397404889 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.09784929721 	 0.05794215996 	 -0.02615135165 	 -0.0078849292 	 5.898601719e-08 	 1.670072293e-10 	 2.787444621e-13 	 6.265240048e-08 	 1.773871304e-10 	 2.984910752e-13 	 6.654666884e-08 	 1.884151617e-10 	 3.150231598e-13 	 1.297013828e-07 	 4.717066966e-10 	 1.167460138e-12 	 -3.186122593e-15 	 7.583475683e-08 	 2.147093327e-10 	 3.616733783e-13 	 8.054839817e-08 	 2.280581392e-10 	 3.81596282e-13 	 8.55550266e-08 	 2.422343554e-10 	 4.10882897e-13 	 9.087284882e-08 	 2.572883147e-10 	 4.302049614e-13 	 1.77113813e-07 	 6.441416863e-10 	 1.593976138e-12 	 -8.579975332e-16 	 1.035562072e-07 	 2.931996174e-10 	 4.90053084e-13 	 1.099929239e-07 	 3.114235288e-10 	 5.184511053e-13 	 1.168297249e-07 	 3.307773572e-10 	 5.528013109e-13 	 2.277045215e-07 	 8.28129877e-10 	 2.052269512e-12 	 3.432000679e-16 	 1.331359553e-07 	 3.769469591e-10 	 6.331380442e-13 	 1.414112514e-07 	 4.003825981e-10 	 6.733428227e-13 	 1.502009115e-07 	 4.25263467e-10 	 7.125357286e-13 	 1.595369118e-07 	 4.51697849e-10 	 7.585190106e-13 	 3.109420623e-07 	 1.130856435e-09 	 2.798568813e-12 	 -2.145317065e-15 	 1.818038895e-07 	 5.147443424e-10 	 8.606102477e-13 	 0.06339715342 	 0.0002692547748 	 -0.05358570568 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.2864321608 	 	0.7414709028 	 0.3043002102 	 0.3457688141 	 -0.03747732091 	 0.3011485042 	 0.1045155292 	 -0.05052902104 	 -0.03843280197 	 0.0161647211 	 0.03980276717 	 0.1394399944 	 -0.07778373641 	 0.07049150402 	 0.05052330163 	 -0.02090951917 	 -0.0002312108915 	 6.373707403e-06 	 8.61212274e-08 	 -0.1415095689 	 0.134337367 	 -0.008938294627 	 0 	 0 	 0 	 -0.08862529281 	 -0.05824949685 	 0.02207161896 	 1.38705874e-05 	 -1.901387206e-07 	 -1.28404907e-09 	 1.783257544e-05 	 -2.444498552e-07 	 -1.650825003e-09 	 2.292626386e-05 	 -3.142743952e-07 	 -2.122366473e-09 	 2.9461294e-05 	 -4.03211525e-07 	 -2.719471665e-09 	 -0.0842733929 	 -0.02604555188 	 -0.00405640235 	 0 	 0 	 0 	 0 	 0 	 0 	 0.09989600791 	 0.05868730341 	 -0.01986324097 	 -8.499849957e-07 	 5.475977825e-09 	 1.785681856e-11 	 -1.283739035e-06 	 8.932731155e-09 	 3.123249957e-11 	 -1.092774311e-06 	 7.040127936e-09 	 2.295716548e-11 	 -1.649737862e-06 	 1.146171252e-08 	 4.001840596e-11 	 -1.404913848e-06 	 9.051066754e-09 	 2.951447528e-11 	 -2.120968205e-06 	 1.473562764e-08 	 5.144644944e-11 	 -1.806212776e-06 	 1.163640844e-08 	 3.794595163e-11 	 -2.037727628e-06 	 1.312792974e-08 	 4.280821502e-11 	 -3.077596082e-06 	 2.141504859e-08 	 7.487219354e-11 	 -0.03148231893 	 -0.06517994279 	 0.03147255531 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.09687081243 	 0.05736274321 	 -0.02588984033 	 -0.007806080568 	 5.839616294e-08 	 1.653380448e-10 	 2.764416626e-13 	 6.202587686e-08 	 1.756171648e-10 	 2.887555202e-13 	 6.588120643e-08 	 1.865330546e-10 	 3.131311133e-13 	 1.284043794e-07 	 4.669909819e-10 	 1.155259616e-12 	 2.408512098e-15 	 7.507641802e-08 	 2.125639569e-10 	 3.535136748e-13 	 7.974292074e-08 	 2.257787662e-10 	 3.77131989e-13 	 8.469948285e-08 	 2.398076891e-10 	 3.988585651e-13 	 8.996412874e-08 	 2.547184113e-10 	 4.276768441e-13 	 1.753426865e-07 	 6.376984441e-10 	 1.578765585e-12 	 -4.50445966e-15 	 1.025206568e-07 	 2.902683308e-10 	 4.88218944e-13 	 1.088930045e-07 	 3.083107536e-10 	 5.184493027e-13 	 1.15661441e-07 	 3.274745071e-10 	 5.473206037e-13 	 2.254274908e-07 	 8.198471286e-10 	 2.027559429e-12 	 -8.341665468e-15 	 1.318046032e-07 	 3.73182892e-10 	 6.211592731e-13 	 1.399971499e-07 	 3.963735623e-10 	 6.641466772e-13 	 1.486989159e-07 	 4.210129058e-10 	 7.046050113e-13 	 1.579415633e-07 	 4.47180165e-10 	 7.484967835e-13 	 3.078326688e-07 	 1.119549174e-09 	 2.773494747e-12 	 -5.863401664e-15 	 1.799858689e-07 	 5.095903864e-10 	 8.532879665e-13 	 0.02070520164 	 0.0535847904 	 0.03581386047 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.2964824121 	 	0.744031183 	 0.2961604311 	 0.3505521101 	 -0.02556661994 	 0.2945547207 	 0.1080736921 	 -0.05002373506 	 -0.03804847717 	 0.01600307524 	 0.05726441792 	 0.1507416748 	 -0.07841426511 	 0.06978659488 	 0.05001807285 	 -0.02070042573 	 -0.000228898802 	 6.309970862e-06 	 8.526002355e-08 	 -0.1244759806 	 0.1435072639 	 0.01628716062 	 0 	 0 	 0 	 -0.0877390473 	 -0.05766700676 	 0.02185090461 	 1.373188269e-05 	 -1.882373507e-07 	 -1.271211058e-09 	 1.765425118e-05 	 -2.42005376e-07 	 -1.63431649e-09 	 2.269700314e-05 	 -3.111316789e-07 	 -2.101140228e-09 	 2.916668353e-05 	 -3.991794422e-07 	 -2.692279408e-09 	 -0.06330506072 	 0.003463640682 	 -0.0206059653 	 0 	 0 	 0 	 0 	 0 	 0 	 0.0988970562 	 0.05810043529 	 -0.01966461022 	 -8.414852158e-07 	 5.421215065e-09 	 1.767830386e-11 	 -1.27090175e-06 	 8.843404523e-09 	 3.091846247e-11 	 -1.08184666e-06 	 6.969729258e-09 	 2.272781233e-11 	 -1.633240625e-06 	 1.134709434e-08 	 3.962109186e-11 	 -1.390864828e-06 	 8.960555351e-09 	 2.922064452e-11 	 -2.099758702e-06 	 1.458827513e-08 	 5.093636058e-11 	 -1.788150801e-06 	 1.152004685e-08 	 3.756678379e-11 	 -2.017350523e-06 	 1.299665064e-08 	 4.238408704e-11 	 -3.046820381e-06 	 2.120090037e-08 	 7.412795848e-11 	 -0.07427027694 	 -0.0666430932 	 0.001407417876 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.09590211242 	 0.05678912059 	 -0.02563094409 	 -0.007728020417 	 5.781220757e-08 	 1.636843086e-10 	 2.732278522e-13 	 6.140562655e-08 	 1.738568579e-10 	 2.97207193e-13 	 6.5222399e-08 	 1.846617507e-10 	 3.104144544e-13 	 1.271203464e-07 	 4.623225948e-10 	 1.147802848e-12 	 -1.499923718e-15 	 7.432566023e-08 	 2.104389741e-10 	 3.539107957e-13 	 7.894549999e-08 	 2.235185846e-10 	 3.728242957e-13 	 8.385249786e-08 	 2.37415546e-10 	 3.980071712e-13 	 8.906449488e-08 	 2.521665055e-10 	 4.227044041e-13 	 1.735892755e-07 	 6.313198424e-10 	 1.560279289e-12 	 5.909969494e-16 	 1.014954548e-07 	 2.873659878e-10 	 4.792157253e-13 	 1.078040815e-07 	 3.052269126e-10 	 5.08506372e-13 	 1.145048325e-07 	 3.241993393e-10 	 5.444213092e-13 	 2.23173234e-07 	 8.116536273e-10 	 2.005553214e-12 	 2.058784326e-15 	 1.304865703e-07 	 3.694457472e-10 	 6.218625906e-13 	 1.38597189e-07 	 3.92412194e-10 	 6.548209407e-13 	 1.472119392e-07 	 4.167998895e-10 	 6.968628861e-13 	 1.563621548e-07 	 4.427116326e-10 	 7.446220888e-13 	 3.047543669e-07 	 1.108345419e-09 	 2.739434017e-12 	 -1.594987776e-15 	 1.781860252e-07 	 5.045022327e-10 	 8.441242414e-13 	 -0.05310332336 	 -0.02692839524 	 -0.008976131925 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.3065326633 	 	0.7465658606 	 0.2879292762 	 0.3550868194 	 -0.01357549319 	 0.2874220524 	 0.1110162319 	 -0.0495235019 	 -0.03766799558 	 0.01584304583 	 0.07455145362 	 0.1609523641 	 -0.07790225983 	 0.06908873477 	 0.04951789631 	 -0.02049342321 	 -0.0002266098331 	 6.246871682e-06 	 8.440742918e-08 	 -0.1044122136 	 0.1456499095 	 0.03516971549 	 0 	 0 	 0 	 -0.08686166418 	 -0.05709034152 	 0.0216323974 	 1.359456501e-05 	 -1.863549901e-07 	 -1.258497669e-09 	 1.747771014e-05 	 -2.395853444e-07 	 -1.617975356e-09 	 2.247003501e-05 	 -3.080203872e-07 	 -2.080131029e-09 	 2.887501913e-05 	 -3.951876828e-07 	 -2.665355341e-09 	 -0.03343292845 	 0.03650360897 	 -0.03537575438 	 0 	 0 	 0 	 0 	 0 	 0 	 0.09790809392 	 0.0575194358 	 -0.01946796577 	 -8.330704363e-07 	 5.367002968e-09 	 1.750368786e-11 	 -1.25819284e-06 	 8.754968232e-09 	 3.061070215e-11 	 -1.071028282e-06 	 6.900031107e-09 	 2.250066699e-11 	 -1.616908352e-06 	 1.123362619e-08 	 3.922007185e-11 	 -1.376956296e-06 	 8.870952461e-09 	 2.892677636e-11 	 -2.078761291e-06 	 1.444239186e-08 	 5.04269033e-11 	 -1.770269441e-06 	 1.140484766e-08 	 3.71899913e-11 	 -1.997177185e-06 	 1.2866686e-08 	 4.195570084e-11 	 -3.016352431e-06 	 2.098889491e-08 	 7.338387859e-11 	 -0.08341353877 	 0.0009965706177 	 -0.08827618325 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.09494309933 	 0.05622123414 	 -0.0253746368 	 -0.00765074086 	 5.723408964e-08 	 1.620486613e-10 	 2.699872313e-13 	 6.079157677e-08 	 1.721175843e-10 	 2.838875669e-13 	 6.457018224e-08 	 1.828181561e-10 	 3.045646574e-13 	 1.258491527e-07 	 4.576930116e-10 	 1.132437785e-12 	 -1.088431301e-15 	 7.358240717e-08 	 2.083325119e-10 	 3.483628012e-13 	 7.815605283e-08 	 2.212819018e-10 	 3.684351813e-13 	 8.301397553e-08 	 2.350370899e-10 	 3.933422951e-13 	 8.817385442e-08 	 2.496513803e-10 	 4.158094018e-13 	 1.718534011e-07 	 6.250060868e-10 	 1.547109513e-12 	 -3.302804842e-15 	 1.004805064e-07 	 2.844921853e-10 	 4.767055399e-13 	 1.067260533e-07 	 3.021749228e-10 	 5.067154471e-13 	 1.133597947e-07 	 3.209544151e-10 	 5.383484556e-13 	 2.209415219e-07 	 8.035324029e-10 	 1.992922619e-12 	 -4.987567205e-15 	 1.291817132e-07 	 3.657526559e-10 	 6.076791681e-13 	 1.3721123e-07 	 3.884856669e-10 	 6.545479047e-13 	 1.457398331e-07 	 4.126375978e-10 	 6.901108431e-13 	 1.547985462e-07 	 4.382804074e-10 	 7.321299567e-13 	 3.017068515e-07 	 1.097270706e-09 	 2.71294564e-12 	 -4.241492541e-15 	 1.76404183e-07 	 4.994528189e-10 	 8.411153086e-13 	 1.873688895e-07 	 5.304965422e-10 	 8.850995711e-13 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.3165829146 	 	0.7490751916 	 0.2796076591 	 0.359368736 	 -0.001524698076 	 0.2797818106 	 0.1133671548 	 -0.04902827103 	 -0.03729131878 	 0.0156846167 	 0.0915526917 	 0.169936217 	 -0.07615806346 	 0.06839785321 	 0.04902272149 	 -0.02028849069 	 -0.0002243437538 	 6.184403489e-06 	 8.356336444e-08 	 -0.08198867203 	 0.1416683748 	 0.04834704968 	 0 	 0 	 0 	 -0.08599305481 	 -0.05651944289 	 0.02141607524 	 1.34586205e-05 	 -1.844914568e-07 	 -1.245910963e-09 	 1.730293451e-05 	 -2.371895099e-07 	 -1.601796377e-09 	 2.224533654e-05 	 -3.049402104e-07 	 -2.059331437e-09 	 2.858627136e-05 	 -3.912358383e-07 	 -2.63870188e-09 	 0.001456682624 	 0.06773065758 	 -0.04443863088 	 0 	 0 	 0 	 0 	 0 	 0 	 0.09692902118 	 0.05694424626 	 -0.01927328774 	 -8.247398024e-07 	 5.313331938e-09 	 1.732528905e-11 	 -1.245611017e-06 	 8.667421706e-09 	 3.030127602e-11 	 -1.060318091e-06 	 6.831031493e-09 	 2.227637879e-11 	 -1.600739405e-06 	 1.112128884e-08 	 3.882999826e-11 	 -1.363186848e-06 	 8.782245025e-09 	 2.863797683e-11 	 -2.05797385e-06 	 1.429796991e-08 	 4.99198355e-11 	 -1.752566894e-06 	 1.129080135e-08 	 3.68192891e-11 	 -1.977205582e-06 	 1.273802114e-08 	 4.15387438e-11 	 -2.986189159e-06 	 2.077900615e-08 	 7.264985798e-11 	 -0.07269345198 	 0.06795984346 	 0.002276098255 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.09399367629 	 0.0556590265 	 -0.02512089256 	 -0.007574234092 	 5.666175425e-08 	 1.604267531e-10 	 2.702967009e-13 	 6.01836649e-08 	 1.704034617e-10 	 2.910391476e-13 	 6.392448589e-08 	 1.809905697e-10 	 3.039132566e-13 	 1.245906731e-07 	 4.531203375e-10 	 1.120219262e-12 	 -8.313585756e-16 	 7.284659215e-08 	 2.062503891e-10 	 3.46234773e-13 	 7.73745004e-08 	 2.190730306e-10 	 3.699079883e-13 	 8.218384546e-08 	 2.326869904e-10 	 3.905020323e-13 	 8.729212631e-08 	 2.471500249e-10 	 4.169899605e-13 	 1.701348794e-07 	 6.187599938e-10 	 1.52806871e-12 	 -2.972679426e-15 	 9.94757114e-08 	 2.81647857e-10 	 4.739864486e-13 	 1.056587983e-07 	 2.991523536e-10 	 5.002345683e-13 	 1.122262052e-07 	 3.177498755e-10 	 5.304126117e-13 	 2.18732125e-07 	 7.954965782e-10 	 1.963980462e-12 	 -3.467914875e-15 	 1.27889908e-07 	 3.620995773e-10 	 6.06976126e-13 	 1.358391264e-07 	 3.846002231e-10 	 6.445086321e-13 	 1.442824464e-07 	 4.085083645e-10 	 6.877883451e-13 	 1.532505752e-07 	 4.338947212e-10 	 7.234903283e-13 	 2.98689809e-07 	 1.086295691e-09 	 2.691179185e-12 	 -3.119412609e-15 	 1.74640153e-07 	 4.944587707e-10 	 8.25436041e-13 	 1.854952176e-07 	 5.251871297e-10 	 8.773358175e-13 	 -0.05257248194 	 0.02665911408 	 -0.008886371359 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.3266331658 	 	0.7515594295 	 0.2711964846 	 0.3633936962 	 0.01056521553 	 0.2716649934 	 0.1151502269 	 -0.04853799242 	 -0.03691840872 	 0.01552777184 	 0.1081580614 	 0.1775587468 	 -0.07309291545 	 0.06771388041 	 0.04853249839 	 -0.02008560748 	 -0.000222100335 	 6.122559972e-06 	 8.272773814e-08 	 -0.05786905606 	 0.1324567007 	 0.05645046618 	 0 	 0 	 0 	 -0.08513313147 	 -0.05595425319 	 0.02120191628 	 1.332403542e-05 	 -1.826465584e-07 	 -1.233452555e-09 	 1.712990661e-05 	 -2.348176342e-07 	 -1.585775581e-09 	 2.202288504e-05 	 -3.018908344e-07 	 -2.038735662e-09 	 2.830041104e-05 	 -3.873235125e-07 	 -2.61231434e-09 	 0.03751631412 	 0.09185452764 	 -0.04390672711 	 0 	 0 	 0 	 0 	 0 	 0 	 0.09595973909 	 0.05637480857 	 -0.01908055648 	 -8.164924742e-07 	 5.260199349e-09 	 1.71533105e-11 	 -1.233155011e-06 	 8.580748206e-09 	 3.000160957e-11 	 -1.049714999e-06 	 6.762721359e-09 	 2.205130645e-11 	 -1.584732145e-06 	 1.101007812e-08 	 3.844104606e-11 	 -1.349555095e-06 	 8.694422605e-09 	 2.835161029e-11 	 -2.037394287e-06 	 1.415499208e-08 	 4.942420106e-11 	 -1.735041375e-06 	 1.117789348e-08 	 3.645444796e-11 	 -1.957433694e-06 	 1.261064229e-08 	 4.112326686e-11 	 -2.956327518e-06 	 2.057121768e-08 	 7.192501309e-11 	 -0.028863745 	 0.06516530634 	 0.03200375198 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.0930537474 	 0.0551024409 	 -0.02486968573 	 -0.007498492385 	 5.609514196e-08 	 1.588219848e-10 	 2.645429039e-13 	 5.95818333e-08 	 1.686957466e-10 	 2.836587973e-13 	 6.328524176e-08 	 1.791807094e-10 	 2.993391632e-13 	 1.233447776e-07 	 4.485873604e-10 	 1.111551355e-12 	 -7.87142011e-16 	 7.21181283e-08 	 2.041907691e-10 	 3.404172748e-13 	 7.660075883e-08 	 2.168821194e-10 	 3.631235205e-13 	 8.136201649e-08 	 2.303618913e-10 	 3.855125825e-13 	 8.641920962e-08 	 2.446803777e-10 	 4.059066294e-13 	 1.684335449e-07 	 6.125716367e-10 	 1.517258932e-12 	 -1.054223551e-15 	 9.84809679e-08 	 2.788287024e-10 	 4.681761711e-13 	 1.04602221e-07 	 2.961599338e-10 	 4.981847792e-13 	 1.111039535e-07 	 3.145682304e-10 	 5.273312836e-13 	 2.165448253e-07 	 7.875488903e-10 	 1.949919732e-12 	 -7.248668848e-16 	 1.266110208e-07 	 3.584714511e-10 	 5.983506327e-13 	 1.344807489e-07 	 3.807578641e-10 	 6.399763522e-13 	 1.428396342e-07 	 4.044196207e-10 	 6.730707331e-13 	 1.517180862e-07 	 4.295626432e-10 	 7.200947638e-13 	 2.957029319e-07 	 1.075435719e-09 	 2.658910691e-12 	 -4.943349585e-15 	 1.728937676e-07 	 4.895174161e-10 	 8.227948204e-13 	 1.836402868e-07 	 5.199413321e-10 	 8.718454139e-13 	 0.02155471319 	 -0.05358481706 	 0.0356343484 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.3366834171 	 	0.7540188253 	 0.2626966481 	 0.3671575777 	 0.02267390327 	 0.2631022889 	 0.1163889768 	 -0.04805261656 	 -0.03654922772 	 0.01537249543 	 0.1242585927 	 0.1836868116 	 -0.06861894286 	 0.06703674728 	 0.04804717747 	 -0.01988475309 	 -0.0002198793503 	 6.061334884e-06 	 8.190046786e-08 	 -0.03271042895 	 0.1188999875 	 0.06010495498 	 0 	 0 	 0 	 -0.08428180728 	 -0.05539471534 	 0.02098989889 	 1.319079619e-05 	 -1.808201077e-07 	 -1.221118073e-09 	 1.695860898e-05 	 -2.324694772e-07 	 -1.569918402e-09 	 2.180265803e-05 	 -2.988719499e-07 	 -2.018351777e-09 	 2.80174093e-05 	 -3.834503092e-07 	 -2.586193187e-09 	 0.0709369819 	 0.1036378624 	 -0.02993105375 	 0 	 0 	 0 	 0 	 0 	 0 	 0.09500014973 	 0.05581106521 	 -0.01888975251 	 -8.083276191e-07 	 5.20760026e-09 	 1.697699821e-11 	 -1.220823565e-06 	 8.494941049e-09 	 2.970130919e-11 	 -1.039217935e-06 	 6.695094385e-09 	 2.182984645e-11 	 -1.568884955e-06 	 1.089997869e-08 	 3.805650618e-11 	 -1.336059655e-06 	 8.607478947e-09 	 2.807010371e-11 	 -2.017020513e-06 	 1.401344155e-08 	 4.892831112e-11 	 -1.717691103e-06 	 1.106611471e-08 	 3.608339952e-11 	 -1.937859518e-06 	 1.248453598e-08 	 4.070950836e-11 	 -2.926764487e-06 	 2.036550644e-08 	 7.120274842e-11 	 0.02401818864 	 0.02503469712 	 0.02394547224 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.09212321772 	 0.05455142111 	 -0.02462099096 	 -0.007423508089 	 5.553419613e-08 	 1.572356831e-10 	 2.63404754e-13 	 5.898602379e-08 	 1.670103473e-10 	 2.810777744e-13 	 6.26523999e-08 	 1.773860888e-10 	 2.992706402e-13 	 1.22111339e-07 	 4.441027824e-10 	 1.099017594e-12 	 -2.531795217e-15 	 7.139695661e-08 	 2.021444229e-10 	 3.412205196e-13 	 7.583475725e-08 	 2.147094349e-10 	 3.623771603e-13 	 8.054840154e-08 	 2.280560874e-10 	 3.817657518e-13 	 8.555502701e-08 	 2.422349367e-10 	 4.107106822e-13 	 1.667492226e-07 	 6.064429813e-10 	 1.499788572e-12 	 -4.135083781e-15 	 9.749616311e-08 	 2.760452408e-10 	 4.61432672e-13 	 1.035562058e-07 	 2.931990136e-10 	 4.902558558e-13 	 1.099929234e-07 	 3.114229729e-10 	 5.186216263e-13 	 2.143793911e-07 	 7.796683054e-10 	 1.93318896e-12 	 -4.484683864e-15 	 1.253449199e-07 	 3.548945721e-10 	 5.925481261e-13 	 1.33135955e-07 	 3.769468247e-10 	 6.334372994e-13 	 1.414112505e-07 	 4.00381645e-10 	 6.705400541e-13 	 1.502009134e-07 	 4.252622781e-10 	 7.099414491e-13 	 2.927459275e-07 	 1.064676667e-09 	 2.633526465e-12 	 -1.705901757e-15 	 1.711648444e-07 	 4.846192324e-10 	 8.061580189e-13 	 1.818038928e-07 	 5.147431026e-10 	 8.617996834e-13 	 0.06339715342 	 0.0002692547748 	 -0.05358570568 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.3467336683 	 	0.7564536273 	 0.2541090363 	 0.3706562993 	 0.03478122423 	 0.2541240785 	 0.1171066974 	 -0.04757209442 	 -0.03618373851 	 0.01521877176 	 0.1397464052 	 0.1881886009 	 -0.06264915146 	 0.06636638542 	 0.04756670972 	 -0.01968590722 	 -0.0002176805752 	 6.000722043e-06 	 8.108146941e-08 	 -0.007163283359 	 0.1018744845 	 0.05992925622 	 0 	 0 	 0 	 -0.08343899627 	 -0.05484077283 	 0.02078000166 	 1.305888933e-05 	 -1.790119226e-07 	 -1.208906954e-09 	 1.678902431e-05 	 -2.301448022e-07 	 -1.554217736e-09 	 2.158463328e-05 	 -2.958832553e-07 	 -1.998167369e-09 	 2.773723755e-05 	 -3.796158385e-07 	 -2.560329296e-09 	 0.09794779138 	 0.09789567832 	 0.001298888965 	 0 	 0 	 0 	 0 	 0 	 0 	 0.09405015619 	 0.05525295923 	 -0.01870085657 	 -8.0024441e-07 	 5.155526055e-09 	 1.681164425e-11 	 -1.208615431e-06 	 8.409992708e-09 	 2.940369543e-11 	 -1.028825843e-06 	 6.628145665e-09 	 2.161319068e-11 	 -1.553196239e-06 	 1.079097936e-08 	 3.768065781e-11 	 -1.322699172e-06 	 8.521403973e-09 	 2.778828393e-11 	 -1.996850478e-06 	 1.38733077e-08 	 4.843845609e-11 	 -1.70051434e-06 	 1.095545417e-08 	 3.572790844e-11 	 -1.918481088e-06 	 1.235969143e-08 	 4.03067851e-11 	 -2.897497091e-06 	 2.016185388e-08 	 7.049139256e-11 	 0.06213552729 	 -0.02033446104 	 0.0009095683283 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.09120199325 	 0.05400591146 	 -0.02437478311 	 -0.00734927363 	 5.497885414e-08 	 1.556625129e-10 	 2.600264223e-13 	 5.839616538e-08 	 1.653384465e-10 	 2.769893445e-13 	 6.202587723e-08 	 1.756159515e-10 	 2.887019382e-13 	 1.208902341e-07 	 4.396631239e-10 	 1.085508624e-12 	 1.484280283e-16 	 7.068299324e-08 	 2.001242194e-10 	 3.310191219e-13 	 7.507641699e-08 	 2.125646124e-10 	 3.544770466e-13 	 7.974292229e-08 	 2.257757814e-10 	 3.785595792e-13 	 8.469948095e-08 	 2.398067693e-10 	 3.977951686e-13 	 1.650817455e-07 	 6.003811627e-10 	 1.484553929e-12 	 -5.849217797e-16 	 9.652120919e-08 	 2.732810791e-10 	 4.607252245e-13 	 1.025206584e-07 	 2.902671661e-10 	 4.860194419e-13 	 1.088930049e-07 	 3.083108056e-10 	 5.199107314e-13 	 2.12235616e-07 	 7.718701611e-10 	 1.906439448e-12 	 -3.310847476e-15 	 1.240914831e-07 	 3.513369069e-10 	 5.893673671e-13 	 1.318046038e-07 	 3.73183657e-10 	 6.225311733e-13 	 1.399971495e-07 	 3.963719303e-10 	 6.631601235e-13 	 1.486989183e-07 	 4.210155487e-10 	 7.082506279e-13 	 2.898184971e-07 	 1.054032996e-09 	 2.60720815e-12 	 -8.008669732e-15 	 1.694532097e-07 	 4.797787284e-10 	 8.083482325e-13 	 1.799858722e-07 	 5.095897828e-10 	 8.576750006e-13 	 0.02070520164 	 0.0535847904 	 0.03581386047 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.3567839196 	 	0.7588640815 	 0.245434527 	 0.3738858209 	 0.04686723889 	 0.2447604394 	 0.1173264493 	 -0.04709637746 	 -0.03582190415 	 0.01506658532 	 0.1545146973 	 0.1909336223 	 -0.05509741695 	 0.06570272712 	 0.0470910466 	 -0.0194890498 	 -0.0002155037877 	 5.940715325e-06 	 8.02706621e-08 	 0.01812839291 	 0.08224767883 	 0.05653592271 	 0 	 0 	 0 	 -0.08260461329 	 -0.05429236969 	 0.02057220338 	 1.292830153e-05 	 -1.772218187e-07 	 -1.196818568e-09 	 1.662113547e-05 	 -2.278433738e-07 	 -1.538676489e-09 	 2.136878875e-05 	 -2.929244477e-07 	 -1.978183651e-09 	 2.74598675e-05 	 -3.75819712e-07 	 -2.534727275e-09 	 0.1148155566 	 0.06949484113 	 0.0535554961 	 0 	 0 	 0 	 0 	 0 	 0 	 0.09310966251 	 0.05470043426 	 -0.01851384957 	 -7.922420323e-07 	 5.103969368e-09 	 1.66448648e-11 	 -1.196529379e-06 	 8.325892868e-09 	 2.910945154e-11 	 -1.01853767e-06 	 6.561864928e-09 	 2.139811309e-11 	 -1.537664406e-06 	 1.068307077e-08 	 3.729925205e-11 	 -1.309472289e-06 	 8.436190928e-09 	 2.750896426e-11 	 -1.976882141e-06 	 1.373457828e-08 	 4.795632045e-11 	 -1.683509338e-06 	 1.084590089e-08 	 3.536808985e-11 	 -1.899296437e-06 	 1.223609536e-08 	 3.990011829e-11 	 -2.868522362e-06 	 1.996023875e-08 	 6.978723225e-11 	 0.06190961556 	 -0.03916561748 	 -0.01452373164 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.09028998096 	 0.05346585687 	 -0.02413103732 	 -0.007275781509 	 5.442907261e-08 	 1.541050818e-10 	 2.604640058e-13 	 5.781220824e-08 	 1.636851521e-10 	 2.727580244e-13 	 6.140562517e-08 	 1.738603963e-10 	 2.928539096e-13 	 1.196813429e-07 	 4.352641108e-10 	 1.080130889e-12 	 -3.624905096e-16 	 6.997616909e-08 	 1.981242681e-10 	 3.335189762e-13 	 7.432566066e-08 	 2.104400798e-10 	 3.526873594e-13 	 7.89455008e-08 	 2.235188206e-10 	 3.720793143e-13 	 8.385249662e-08 	 2.374156449e-10 	 3.989580208e-13 	 1.634309449e-07 	 5.943759953e-10 	 1.47175088e-12 	 -1.60053683e-15 	 9.555600283e-08 	 2.705482348e-10 	 4.524525198e-13 	 1.014954552e-07 	 2.873626234e-10 	 4.826085728e-13 	 1.078040768e-07 	 3.052272798e-10 	 5.075893371e-13 	 2.101132783e-07 	 7.641563153e-10 	 1.890456866e-12 	 -2.927001598e-15 	 1.228505772e-07 	 3.478278375e-10 	 5.776341482e-13 	 1.304865668e-07 	 3.694448274e-10 	 6.210486088e-13 	 1.385971906e-07 	 3.924113947e-10 	 6.560839853e-13 	 1.472119446e-07 	 4.167998654e-10 	 7.013072448e-13 	 2.869203341e-07 	 1.043491502e-09 	 2.578350142e-12 	 -4.102117044e-15 	 1.6775869e-07 	 4.749772216e-10 	 7.956165717e-13 	 1.781860262e-07 	 5.045006124e-10 	 8.437940062e-13 	 -0.05310332336 	 -0.02692839524 	 -0.008976131925 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.3668341709 	 	0.7612504314 	 0.236673989 	 0.3768421427 	 0.05891220713 	 0.2350411485 	 0.1170710619 	 -0.04662541763 	 -0.03546368811 	 0.01491592072 	 0.1684577355 	 0.1917926884 	 -0.04587847629 	 0.06504570535 	 0.04662014008 	 -0.01929416093 	 -0.0002133487679 	 5.881308669e-06 	 7.946795999e-08 	 0.0425270519 	 0.06087838258 	 0.05053138177 	 0 	 0 	 0 	 -0.08177857408 	 -0.05374945054 	 0.02036648307 	 1.27990196e-05 	 -1.754496146e-07 	 -1.184851069e-09 	 1.645492551e-05 	 -2.255649602e-07 	 -1.523292063e-09 	 2.115510266e-05 	 -2.899952273e-07 	 -1.958404718e-09 	 2.718527113e-05 	 -3.720615464e-07 	 -2.509380903e-09 	 0.117844423 	 0.01335354755 	 0.1305734391 	 0 	 0 	 0 	 0 	 0 	 0 	 0.09217857368 	 0.0541534345 	 -0.01832871262 	 -7.84319676e-07 	 5.052929712e-09 	 1.647529723e-11 	 -1.184564184e-06 	 8.242634003e-09 	 2.881996316e-11 	 -1.008352379e-06 	 6.496244478e-09 	 2.118645155e-11 	 -1.522287889e-06 	 1.057624049e-08 	 3.692827455e-11 	 -1.296377676e-06 	 8.351832473e-09 	 2.723204469e-11 	 -1.957113485e-06 	 1.359723234e-08 	 4.747244772e-11 	 -1.666674385e-06 	 1.073744511e-08 	 3.501347526e-11 	 -1.880303632e-06 	 1.211373602e-08 	 3.950250961e-11 	 -2.839837377e-06 	 1.976063741e-08 	 6.909068185e-11 	 -2.417392672e-06 	 1.557389808e-08 	 5.078539062e-11 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.08938708871 	 0.05293120278 	 -0.02388972897 	 -0.007203024304 	 5.388478917e-08 	 1.525628934e-10 	 2.52973356e-13 	 5.723409056e-08 	 1.620480415e-10 	 2.693116828e-13 	 6.079157549e-08 	 1.721193423e-10 	 2.814881775e-13 	 1.184845396e-07 	 4.309116369e-10 	 1.064810526e-12 	 -2.298045843e-15 	 6.927640922e-08 	 1.961414299e-10 	 3.266864738e-13 	 7.358240684e-08 	 2.083320781e-10 	 3.480899734e-13 	 7.815605252e-08 	 2.212832489e-10 	 3.684877935e-13 	 8.301397509e-08 	 2.350371492e-10 	 3.943184541e-13 	 1.617966445e-07 	 5.884335287e-10 	 1.454446086e-12 	 -2.941564422e-15 	 9.460045448e-08 	 2.678432264e-10 	 4.487437433e-13 	 1.004805087e-07 	 2.844929431e-10 	 4.77517213e-13 	 1.067260535e-07 	 3.02171634e-10 	 5.097865493e-13 	 2.080121638e-07 	 7.565106318e-10 	 1.873780953e-12 	 -3.738054702e-15 	 1.216220809e-07 	 3.443518618e-10 	 5.805404084e-13 	 1.291817174e-07 	 3.6575259e-10 	 6.106192446e-13 	 1.372112284e-07 	 3.884887502e-10 	 6.52262009e-13 	 1.457398335e-07 	 4.126374611e-10 	 6.874060355e-13 	 2.84051154e-07 	 1.033058427e-09 	 2.559935245e-12 	 1.539159768e-16 	 1.660811179e-07 	 4.702276669e-10 	 7.877567957e-13 	 1.764041821e-07 	 4.994533839e-10 	 8.412313938e-13 	 1.873688883e-07 	 5.304983947e-10 	 8.921032569e-13 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.3768844221 	 	0.7636129179 	 0.2278282828 	 0.3795213048 	 0.07089658624 	 0.2249956847 	 0.1163631367 	 -0.04615916736 	 -0.0351090542 	 0.01476676277 	 0.1814708435 	 0.1906379036 	 -0.03490791903 	 0.06439525375 	 0.04615394258 	 -0.01910122094 	 -0.000211215298 	 5.822496075e-06 	 7.867328805e-08 	 0.06540152106 	 0.03861681992 	 0.04251599649 	 0 	 0 	 0 	 -0.08096079519 	 -0.05321196054 	 0.02016281995 	 1.267103047e-05 	 -1.736951321e-07 	 -1.173000845e-09 	 1.629037763e-05 	 -2.233093294e-07 	 -1.508056543e-09 	 2.09435534e-05 	 -2.870952992e-07 	 -1.938819659e-09 	 2.691342069e-05 	 -3.683409619e-07 	 -2.484287452e-09 	 0.1230921616 	 -0.04891476994 	 0.06159114984 	 0 	 0 	 0 	 0 	 0 	 0 	 0.09125679566 	 0.05361190469 	 -0.01814542703 	 -7.764765467e-07 	 5.00240119e-09 	 1.631222419e-11 	 -1.172718644e-06 	 8.160209105e-09 	 2.852929338e-11 	 -9.982689405e-07 	 6.431280647e-09 	 2.097028733e-11 	 -1.507065139e-06 	 1.047047844e-08 	 3.655598924e-11 	 -1.28341401e-06 	 8.268312447e-09 	 2.696537692e-11 	 -1.937542513e-06 	 1.34612626e-08 	 4.700123314e-11 	 -1.650007781e-06 	 1.063007174e-08 	 3.466607567e-11 	 -1.861500753e-06 	 1.199259979e-08 	 3.910782515e-11 	 -2.811439242e-06 	 1.956303223e-08 	 6.840154358e-11 	 -2.39321895e-06 	 1.541816151e-08 	 5.027961509e-11 	 0.05938929745 	 0.03488990742 	 -0.01180880158 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.08849322531 	 0.05240189519 	 -0.02365083368 	 -0.007130994664 	 5.334594376e-08 	 1.510404351e-10 	 2.536397513e-13 	 5.666175332e-08 	 1.604260745e-10 	 2.697480701e-13 	 6.01836657e-08 	 1.703984993e-10 	 2.841452453e-13 	 1.172997066e-07 	 4.266046286e-10 	 1.056296065e-12 	 1.5287942e-15 	 6.858365656e-08 	 1.941806472e-10 	 3.257921424e-13 	 7.2846593e-08 	 2.062500442e-10 	 3.460119587e-13 	 7.737449801e-08 	 2.19069386e-10 	 3.650209199e-13 	 8.21838458e-08 	 2.326875006e-10 	 3.901628806e-13 	 1.601786944e-07 	 5.825474061e-10 	 1.443487355e-12 	 8.875233573e-16 	 9.365445826e-08 	 2.65162352e-10 	 4.438711325e-13 	 9.947571024e-08 	 2.816447246e-10 	 4.709923349e-13 	 1.056587972e-07 	 2.99151869e-10 	 4.998556502e-13 	 2.059320578e-07 	 7.489465125e-10 	 1.850255251e-12 	 -3.30505018e-15 	 1.204058713e-07 	 3.409001942e-10 	 5.699532154e-13 	 1.278899087e-07 	 3.620968262e-10 	 6.106326678e-13 	 1.35839127e-07 	 3.845997864e-10 	 6.424830681e-13 	 1.442824466e-07 	 4.085077894e-10 	 6.880019571e-13 	 2.812106621e-07 	 1.022722132e-09 	 2.529461514e-12 	 -5.59134993e-15 	 1.644203207e-07 	 4.655239444e-10 	 7.791443812e-13 	 1.746401554e-07 	 4.944592272e-10 	 8.254865422e-13 	 1.85495219e-07 	 5.251924397e-10 	 8.795280833e-13 	 -0.05759026852 	 0.03410245331 	 -0.01539164669 	 -0.004640756088 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.3869346734 	 	0.7659517798 	 0.2188982599 	 0.381919387 	 0.08280102893 	 0.214653232 	 0.1152250491 	 -0.04569757955 	 -0.0347579666 	 0.01461909638 	 0.1934503919 	 0.1873426512 	 -0.02210217885 	 0.0637513066 	 0.04569240702 	 -0.01891021033 	 -0.0002091031627 	 5.764271602e-06 	 7.788656098e-08 	 0.08612693952 	 0.01630471282 	 0.0330841264 	 0 	 0 	 0 	 -0.08015119402 	 -0.05267984539 	 0.01996119344 	 1.254432123e-05 	 -1.719581961e-07 	 -1.161273958e-09 	 1.612747522e-05 	 -2.210762554e-07 	 -1.492977139e-09 	 2.073411962e-05 	 -2.842243697e-07 	 -1.919429923e-09 	 2.664428874e-05 	 -3.646575836e-07 	 -2.459444989e-09 	 0.1128646082 	 -0.08470849196 	 0.01305253305 	 0 	 0 	 0 	 0 	 0 	 0 	 0.09034423535 	 0.05307579014 	 -0.01796397428 	 -7.68711844e-07 	 4.952374355e-09 	 1.61493452e-11 	 -1.160991553e-06 	 8.078608026e-09 	 2.824520945e-11 	 -9.882863331e-07 	 6.366971433e-09 	 2.076160392e-11 	 -1.491994613e-06 	 1.036577549e-08 	 3.619149767e-11 	 -1.270579977e-06 	 8.185629974e-09 	 2.669287525e-11 	 -1.91816725e-06 	 1.332665206e-08 	 4.652904906e-11 	 -1.633507839e-06 	 1.052376971e-08 	 3.431404691e-11 	 -1.842885898e-06 	 1.187267531e-08 	 3.871518885e-11 	 -2.783325085e-06 	 1.93674025e-08 	 6.771322235e-11 	 -2.369286957e-06 	 1.526397756e-08 	 4.977371787e-11 	 0.06473433919 	 0.02429556226 	 -0.002834113369 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.08760830047 	 0.05187788062 	 -0.02341432733 	 -0.007059685314 	 5.281248865e-08 	 1.495249042e-10 	 2.525047026e-13 	 5.609514182e-08 	 1.5882105e-10 	 2.634055695e-13 	 5.958182827e-08 	 1.68689457e-10 	 2.795456196e-13 	 1.161267154e-07 	 4.223402802e-10 	 1.044657516e-12 	 -3.388906951e-15 	 6.789782224e-08 	 1.922403517e-10 	 3.201848948e-13 	 7.211812854e-08 	 2.041891555e-10 	 3.40981789e-13 	 7.660075667e-08 	 2.168823118e-10 	 3.620057089e-13 	 8.136201386e-08 	 2.303611933e-10 	 3.853023124e-13 	 1.585769188e-07 	 5.767232708e-10 	 1.424909172e-12 	 -8.110323871e-15 	 9.271791892e-08 	 2.62515687e-10 	 4.39947339e-13 	 9.848096744e-08 	 2.788290846e-10 	 4.688599118e-13 	 1.046022196e-07 	 2.961630458e-10 	 4.975065146e-13 	 2.038727577e-07 	 7.414569366e-10 	 1.836289713e-12 	 -1.365274614e-15 	 1.192018264e-07 	 3.375010632e-10 	 5.630912093e-13 	 1.266110212e-07 	 3.584713143e-10 	 5.992814035e-13 	 1.34480749e-07 	 3.80758448e-10 	 6.389113421e-13 	 1.428396356e-07 	 4.044220895e-10 	 6.743728592e-13 	 2.783985827e-07 	 1.012499889e-09 	 2.506588519e-12 	 2.124503088e-17 	 1.62776131e-07 	 4.608690228e-10 	 7.738437467e-13 	 1.728937693e-07 	 4.895168206e-10 	 8.229278577e-13 	 1.836402832e-07 	 5.199427449e-10 	 8.695329171e-13 	 0.000575897862 	 -0.04581095942 	 0.04632885524 	 0.02325018761 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.3969849246 	 	0.7682672533 	 0.2098847635 	 0.3840325083 	 0.09460638136 	 0.2040426827 	 0.1136789506 	 -0.04524060758 	 -0.03441038984 	 0.01447290664 	 0.2042937874 	 0.1817815807 	 -0.007378525061 	 0.06311379888 	 0.04523548678 	 -0.01872110981 	 -0.0002070121486 	 5.706629369e-06 	 7.710770431e-08 	 0.104084695 	 -0.005224633892 	 0.02282418747 	 0 	 0 	 0 	 -0.07934968879 	 -0.05215305135 	 0.01976158317 	 1.241887907e-05 	 -1.702386276e-07 	 -1.149660844e-09 	 1.596620182e-05 	 -2.188655103e-07 	 -1.478048205e-09 	 2.052678016e-05 	 -2.813821514e-07 	 -1.900238236e-09 	 2.637784808e-05 	 -3.610110371e-07 	 -2.434849663e-09 	 0.09082169957 	 -0.09857596485 	 -0.01801186739 	 0 	 0 	 0 	 0 	 0 	 0 	 0.08944080056 	 0.05254503668 	 -0.01778433604 	 -7.610247949e-07 	 4.902852658e-09 	 1.598849951e-11 	 -1.149381737e-06 	 7.997821554e-09 	 2.796291057e-11 	 -9.784035545e-07 	 6.303303083e-09 	 2.055368663e-11 	 -1.477074793e-06 	 1.026211719e-08 	 3.58311248e-11 	 -1.257874282e-06 	 8.103773497e-09 	 2.642494968e-11 	 -1.898985736e-06 	 1.319338585e-08 	 4.606602734e-11 	 -1.617172899e-06 	 1.04185346e-08 	 3.397832386e-11 	 -1.824457197e-06 	 1.175394743e-08 	 3.833197291e-11 	 -2.755492068e-06 	 1.917373329e-08 	 6.703832488e-11 	 -2.345594287e-06 	 1.511133934e-08 	 4.928011312e-11 	 0.0343923525 	 -0.01056039472 	 0.01410228434 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.0867322248 	 0.05135910616 	 -0.02318018601 	 -0.006989089053 	 5.228436895e-08 	 1.480330242e-10 	 2.473214509e-13 	 5.553419469e-08 	 1.572355818e-10 	 2.644136158e-13 	 5.898602056e-08 	 1.670064574e-10 	 2.784217045e-13 	 1.149654594e-07 	 4.181106763e-10 	 1.036715427e-12 	 1.671899391e-15 	 6.721885028e-08 	 1.903161325e-10 	 3.216412169e-13 	 7.139695567e-08 	 2.021455536e-10 	 3.419621087e-13 	 7.583475754e-08 	 2.147099119e-10 	 3.60721563e-13 	 8.054840144e-08 	 2.280565399e-10 	 3.835412278e-13 	 1.569911629e-07 	 5.709548898e-10 	 1.411762386e-12 	 4.058868519e-15 	 9.179074748e-08 	 2.598863769e-10 	 4.369217984e-13 	 9.749616158e-08 	 2.760436684e-10 	 4.642186848e-13 	 1.035562062e-07 	 2.931977963e-10 	 4.917508024e-13 	 2.01834045e-07 	 7.340429123e-10 	 1.816201983e-12 	 -4.855716873e-15 	 1.180098126e-07 	 3.341256113e-10 	 5.61579735e-13 	 1.253449209e-07 	 3.548940484e-10 	 5.961653846e-13 	 1.331359543e-07 	 3.769462213e-10 	 6.315066123e-13 	 1.414112514e-07 	 4.003790275e-10 	 6.709642259e-13 	 2.756146197e-07 	 1.002373934e-09 	 2.478608382e-12 	 -5.72695722e-15 	 1.611483809e-07 	 4.562605926e-10 	 7.605700399e-13 	 1.71164843e-07 	 4.84616827e-10 	 8.103467433e-13 	 1.818038907e-07 	 5.147467108e-10 	 8.599611581e-13 	 0.05816040746 	 -0.03398536923 	 -0.03109266287 	 -0.04659365364 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.4070351759 	 	0.7705595722 	 0.2007886283 	 0.3858568264 	 0.1062936813 	 0.1931926403 	 0.1117467713 	 -0.0447882053 	 -0.03406628883 	 0.01432817878 	 0.2138994628 	 0.1738305951 	 0.009344945711 	 0.06248266617 	 0.0447831357 	 -0.01853390028 	 -0.0002049420445 	 5.649563553e-06 	 7.633663233e-08 	 0.1186623612 	 -0.02514624837 	 0.01231871156 	 0 	 0 	 0 	 -0.07855619855 	 -0.0516315252 	 0.019563969 	 1.229469132e-05 	 -1.685362558e-07 	 -1.138163554e-09 	 1.580654114e-05 	 -2.166768743e-07 	 -1.463266743e-09 	 2.032151408e-05 	 -2.785683528e-07 	 -1.881233317e-09 	 2.611407181e-05 	 -3.574009578e-07 	 -2.410504763e-09 	 0.06058677359 	 -0.09502005189 	 -0.03454181329 	 0 	 0 	 0 	 0 	 0 	 0 	 0.08854640005 	 0.05201959071 	 -0.01760649417 	 -7.534146079e-07 	 4.853826245e-09 	 1.582851692e-11 	 -1.137888013e-06 	 7.917844998e-09 	 2.768066322e-11 	 -9.686196021e-07 	 6.240271604e-09 	 2.034893463e-11 	 -1.462304169e-06 	 1.01594986e-08 	 3.547137926e-11 	 -1.245295646e-06 	 8.022736935e-09 	 2.615860966e-11 	 -1.879996039e-06 	 1.306145094e-08 	 4.560083805e-11 	 -1.601001305e-06 	 1.031434685e-08 	 3.363414378e-11 	 -1.806212775e-06 	 1.163640948e-08 	 3.794660071e-11 	 -2.727937378e-06 	 1.89819962e-08 	 6.637112597e-11 	 -2.322138541e-06 	 1.496022577e-08 	 4.8783791e-11 	 -0.01346300611 	 -0.0486675474 	 0.02630682797 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.08586490982 	 0.0508455194 	 -0.02294838609 	 -0.006919198747 	 5.176152861e-08 	 1.465535607e-10 	 2.480624848e-13 	 5.497885576e-08 	 1.556628805e-10 	 2.594603459e-13 	 5.839616448e-08 	 1.65335973e-10 	 2.787003203e-13 	 1.138158163e-07 	 4.139331551e-10 	 1.024259682e-12 	 -4.282910443e-15 	 6.654666904e-08 	 1.884140256e-10 	 3.154495075e-13 	 7.068299169e-08 	 2.001246199e-10 	 3.341277568e-13 	 7.507641788e-08 	 2.12563842e-10 	 3.550404288e-13 	 7.974292195e-08 	 2.257760495e-10 	 3.801947372e-13 	 1.55421267e-07 	 5.652459306e-10 	 1.400125959e-12 	 -4.988554373e-15 	 9.087284928e-08 	 2.572881755e-10 	 4.298005578e-13 	 9.652120786e-08 	 2.732819282e-10 	 4.592419654e-13 	 1.025206533e-07 	 2.9027029e-10 	 4.876867618e-13 	 1.998157226e-07 	 7.267014624e-10 	 1.796185999e-12 	 4.684627615e-16 	 1.16829726e-07 	 3.307771755e-10 	 5.535226869e-13 	 1.24091484e-07 	 3.513397334e-10 	 5.945682751e-13 	 1.318046017e-07 	 3.731831752e-10 	 6.2351216e-13 	 1.399971492e-07 	 3.963727596e-10 	 6.632227141e-13 	 2.728584959e-07 	 9.923512395e-10 	 2.453880902e-12 	 -5.944892264e-15 	 1.595369122e-07 	 4.517003626e-10 	 7.57414964e-13 	 1.694532102e-07 	 4.797731064e-10 	 8.038389947e-13 	 1.799858697e-07 	 5.095929666e-10 	 8.553082313e-13 	 0.05757880825 	 0.03455938824 	 -0.03078173885 	 0.04668740076 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.4170854271 	 	0.7728289681 	 0.1916106808 	 0.3873885376 	 0.117844156 	 0.182131422 	 0.109450222 	 -0.044340327 	 -0.03372562879 	 0.01418489819 	 0.2221668665 	 0.1633668383 	 0.02814931782 	 0.06185784475 	 0.04433530809 	 -0.01834856283 	 -0.0002028926412 	 5.593068392e-06 	 7.557327167e-08 	 0.1292536361 	 -0.04264340843 	 0.002144405263 	 0 	 0 	 0 	 -0.07777064314 	 -0.05111521428 	 0.01936833095 	 1.217174543e-05 	 -1.668509082e-07 	 -1.126780949e-09 	 1.564847705e-05 	 -2.145101244e-07 	 -1.448636711e-09 	 2.011830064e-05 	 -2.757826934e-07 	 -1.862421988e-09 	 2.585293328e-05 	 -3.538269773e-07 	 -2.386395708e-09 	 0.02574693498 	 -0.07849858809 	 -0.03944766908 	 0 	 0 	 0 	 0 	 0 	 0 	 0.08766094346 	 0.05149939916 	 -0.0174304307 	 -7.458805244e-07 	 4.805289254e-09 	 1.566823283e-11 	 -1.126509229e-06 	 7.838668236e-09 	 2.740717185e-11 	 -9.58933486e-07 	 6.17786752e-09 	 2.014603637e-11 	 -1.447681247e-06 	 1.005790413e-08 	 3.511552518e-11 	 -1.232842793e-06 	 7.942512737e-09 	 2.589971644e-11 	 -1.861196237e-06 	 1.293083781e-08 	 4.515044442e-11 	 -1.584991427e-06 	 1.021120578e-08 	 3.329556783e-11 	 -1.788150801e-06 	 1.152004631e-08 	 3.756611024e-11 	 -2.700658234e-06 	 1.879217503e-08 	 6.570333336e-11 	 -2.29891735e-06 	 1.481062612e-08 	 4.829745787e-11 	 -0.06083981513 	 -0.06922558207 	 0.02121288852 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.08500626791 	 0.05033706847 	 -0.02271890416 	 -0.006850007339 	 5.124391545e-08 	 1.450848346e-10 	 2.405308456e-13 	 5.442907302e-08 	 1.541031351e-10 	 2.597224181e-13 	 5.781220782e-08 	 1.636835242e-10 	 2.745949104e-13 	 1.126776676e-07 	 4.097903747e-10 	 1.017509276e-12 	 4.939339481e-15 	 6.588120645e-08 	 1.865317606e-10 	 3.140576356e-13 	 6.997616835e-08 	 1.981260136e-10 	 3.340896307e-13 	 7.43256609e-08 	 2.104406984e-10 	 3.533408572e-13 	 7.894550084e-08 	 2.235195796e-10 	 3.73692843e-13 	 1.538670648e-07 	 5.595925997e-10 	 1.380468137e-12 	 -8.793748441e-18 	 8.996412783e-08 	 2.547185402e-10 	 4.267138014e-13 	 9.555600344e-08 	 2.705482407e-10 	 4.502463424e-13 	 1.014954543e-07 	 2.873623601e-10 	 4.817174284e-13 	 1.978175785e-07 	 7.194391037e-10 	 1.779928048e-12 	 -5.238447246e-15 	 1.1566144e-07 	 3.274754087e-10 	 5.475573284e-13 	 1.228505778e-07 	 3.478276723e-10 	 5.771896298e-13 	 1.304865684e-07 	 3.694467464e-10 	 6.234545677e-13 	 1.385971918e-07 	 3.924117935e-10 	 6.541074503e-13 	 2.701299368e-07 	 9.824249305e-10 	 2.432765675e-12 	 -2.401729656e-15 	 1.579415612e-07 	 4.471780749e-10 	 7.479973554e-13 	 1.677586915e-07 	 4.749741699e-10 	 7.979108435e-13 	 1.781860245e-07 	 5.044994017e-10 	 8.40787589e-13 	 -0.0005872435322 	 0.04558128169 	 0.0464843094 	 -0.02339081066 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.4271356784 	 	0.7750756703 	 0.182351739 	 0.3886238761 	 0.1292392205 	 0.1708870621 	 0.1068107964 	 -0.04389692744 	 -0.03338837533 	 0.0140430504 	 0.2289964524 	 0.1502686829 	 0.04911486478 	 0.06123927148 	 0.04389195873 	 -0.01816507874 	 -0.0002008637318 	 5.537138175e-06 	 7.481754537e-08 	 0.1352582807 	 -0.05690755901 	 -0.007127791841 	 0 	 0 	 0 	 -0.07699294322 	 -0.05060406642 	 0.01917464926 	 1.2050029e-05 	 -1.651824127e-07 	 -1.115514106e-09 	 1.549199359e-05 	 -2.123650402e-07 	 -1.43414643e-09 	 1.991711932e-05 	 -2.730248896e-07 	 -1.843798635e-09 	 2.559440611e-05 	 -3.502887378e-07 	 -2.362532981e-09 	 -0.01014658225 	 -0.05342483047 	 -0.0356106958 	 0 	 0 	 0 	 0 	 0 	 0 	 0.08678434137 	 0.05098440948 	 -0.01725612786 	 -7.384217814e-07 	 4.75723505e-09 	 1.551320676e-11 	 -1.11524423e-06 	 7.760280963e-09 	 2.713221246e-11 	 -9.493442297e-07 	 6.116088616e-09 	 1.994644468e-11 	 -1.433204559e-06 	 9.957327987e-09 	 3.47659837e-11 	 -1.220514472e-06 	 7.863085226e-09 	 2.564446735e-11 	 -1.842584431e-06 	 1.280152898e-08 	 4.469616755e-11 	 -1.569141645e-06 	 1.010909598e-08 	 3.296808263e-11 	 -1.770269442e-06 	 1.140484838e-08 	 3.719051811e-11 	 -2.673651876e-06 	 1.860425625e-08 	 6.504783137e-11 	 -2.275928369e-06 	 1.466252272e-08 	 4.781143048e-11 	 -0.0899260708 	 -0.05164218639 	 -0.01362049778 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.08415621235 	 0.049833702 	 -0.02249171702 	 -0.00678150784 	 5.073148247e-08 	 1.436358828e-10 	 2.411163552e-13 	 5.388478882e-08 	 1.52562288e-10 	 2.529892917e-13 	 5.723408951e-08 	 1.620484247e-10 	 2.7148216e-13 	 1.115508997e-07 	 4.056964805e-10 	 1.006538177e-12 	 -1.759086032e-15 	 6.522239943e-08 	 1.846622697e-10 	 3.104134311e-13 	 6.927640928e-08 	 1.961402666e-10 	 3.272466799e-13 	 7.358240751e-08 	 2.08334471e-10 	 3.475488132e-13 	 7.815605268e-08 	 2.212829162e-10 	 3.689156837e-13 	 1.523284092e-07 	 5.540005995e-10 	 1.373229854e-12 	 -3.096782629e-15 	 8.906449529e-08 	 2.521659708e-10 	 4.241274415e-13 	 9.460045493e-08 	 2.678438639e-10 	 4.49757766e-13 	 1.00480506e-07 	 2.844914522e-10 	 4.771585432e-13 	 1.958394213e-07 	 7.122401261e-10 	 1.761612503e-12 	 -4.517057954e-16 	 1.145048315e-07 	 3.241999602e-10 	 5.429941673e-13 	 1.216220804e-07 	 3.443541893e-10 	 5.812326808e-13 	 1.291817134e-07 	 3.657530674e-10 	 6.063577189e-13 	 1.372112299e-07 	 3.884878505e-10 	 6.532554739e-13 	 2.67428657e-07 	 9.726030896e-10 	 2.403968629e-12 	 -6.555779141e-15 	 1.563621546e-07 	 4.427135377e-10 	 7.423238458e-13 	 1.660811204e-07 	 4.702255284e-10 	 7.865831115e-13 	 1.764041838e-07 	 4.994540812e-10 	 8.416244461e-13 	 -0.05817163967 	 -0.03444691837 	 -0.01554711655 	 0.004687632016 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.4371859296 	 	0.7772999056 	 0.1730126129 	 0.3895591137 	 0.1404604758 	 0.1594873143 	 0.1038497732 	 -0.04345796184 	 -0.03305449437 	 0.01390262107 	 0.2342896697 	 0.1344157175 	 0.07232105738 	 0.06062688389 	 0.04345304282 	 -0.01798342947 	 -0.0001988551113 	 5.481767257e-06 	 7.406937785e-08 	 0.1360820582 	 -0.06713823058 	 -0.01493264953 	 0 	 0 	 0 	 -0.07622302024 	 -0.05009802999 	 0.01898290437 	 1.192952972e-05 	 -1.635306031e-07 	 -1.104357798e-09 	 1.533707495e-05 	 -2.102414056e-07 	 -1.419809342e-09 	 1.97179498e-05 	 -2.702946645e-07 	 -1.825359816e-09 	 2.533846419e-05 	 -3.467858799e-07 	 -2.338908493e-09 	 -0.04357805617 	 -0.02416790387 	 -0.0258833421 	 0 	 0 	 0 	 0 	 0 	 0 	 0.08591650522 	 0.05047456966 	 -0.01708356802 	 -7.310376239e-07 	 4.709663941e-09 	 1.535988368e-11 	 -1.104091883e-06 	 7.682677363e-09 	 2.686315165e-11 	 -9.398508686e-07 	 6.054929346e-09 	 1.974287691e-11 	 -1.418872633e-06 	 9.857752672e-09 	 3.441864676e-11 	 -1.208309425e-06 	 7.784455735e-09 	 2.538255674e-11 	 -1.824158742e-06 	 1.267351728e-08 	 4.424693782e-11 	 -1.553450361e-06 	 1.000800493e-08 	 3.263665581e-11 	 -1.752566895e-06 	 1.129080067e-08 	 3.681708754e-11 	 -2.64691558e-06 	 1.841821481e-08 	 6.43949019e-11 	 -2.253169276e-06 	 1.45158977e-08 	 4.733458178e-11 	 -0.08308788788 	 0.02446903056 	 -0.09050988608 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.08331465728 	 0.04933536915 	 -0.02226680173 	 -0.006713693329 	 5.02241728e-08 	 1.421982984e-10 	 2.383932481e-13 	 5.334594251e-08 	 1.510420284e-10 	 2.538388767e-13 	 5.666175438e-08 	 1.604268203e-10 	 2.713219629e-13 	 1.104353987e-07 	 4.016398496e-10 	 9.909156888e-13 	 5.36650046e-15 	 6.457018219e-08 	 1.828179895e-10 	 3.035314616e-13 	 6.8583656e-08 	 1.941805176e-10 	 3.260851374e-13 	 7.284659194e-08 	 2.062516513e-10 	 3.451441743e-13 	 7.737450111e-08 	 2.190715659e-10 	 3.67378691e-13 	 1.508051353e-07 	 5.484562262e-10 	 1.356713296e-12 	 -1.647526513e-15 	 8.817385556e-08 	 2.496514799e-10 	 4.146610137e-13 	 9.365445809e-08 	 2.65163533e-10 	 4.427614051e-13 	 9.947571363e-08 	 2.816432438e-10 	 4.733408738e-13 	 1.938810439e-07 	 7.051213133e-10 	 1.745268694e-12 	 -5.410706364e-15 	 1.133597948e-07 	 3.209545569e-10 	 5.36645345e-13 	 1.204058712e-07 	 3.408996599e-10 	 5.703102939e-13 	 1.278899088e-07 	 3.620972636e-10 	 6.098835607e-13 	 1.35839129e-07 	 3.846016025e-10 	 6.426388129e-13 	 2.64754396e-07 	 9.628780136e-10 	 2.384418732e-12 	 -1.66525971e-15 	 1.547985459e-07 	 4.382763089e-10 	 7.331471639e-13 	 1.644203235e-07 	 4.655246069e-10 	 7.780197726e-13 	 1.746401523e-07 	 4.944566306e-10 	 8.212104423e-13 	 3.403787121e-07 	 1.237907763e-09 	 3.058950768e-12 	 -3.346728359e-15 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.4472361809 	 	0.7795018987 	 0.1635941043 	 0.3901905598 	 0.1514897068 	 0.147959655 	 0.1005882184 	 -0.04302338586 	 -0.0327239522 	 0.01376359603 	 0.2379489535 	 0.1156887351 	 0.0978465717 	 0.06002062013 	 0.04301851603 	 -0.01780359668 	 -0.0001968665768 	 5.426950044e-06 	 7.332868958e-08 	 0.1311366742 	 -0.07254295819 	 -0.02071058982 	 0 	 0 	 0 	 -0.07546079642 	 -0.04959705388 	 0.01879307692 	 1.181023542e-05 	 -1.618953107e-07 	 -1.09331571e-09 	 1.518370548e-05 	 -2.081390092e-07 	 -1.405608159e-09 	 1.952077195e-05 	 -2.6759174e-07 	 -1.807107948e-09 	 2.508508168e-05 	 -3.4331805e-07 	 -2.315517619e-09 	 -0.07106692175 	 0.004946757758 	 -0.0130895324 	 0 	 0 	 0 	 0 	 0 	 0 	 0.08505734737 	 0.04996982819 	 -0.01691273377 	 -7.237273109e-07 	 4.662564126e-09 	 1.520688715e-11 	 -1.093051056e-06 	 7.605851077e-09 	 2.659059482e-11 	 -9.304524377e-07 	 5.994381388e-09 	 1.954805927e-11 	 -1.404684026e-06 	 9.759176301e-09 	 3.407306169e-11 	 -1.196226434e-06 	 7.70661021e-09 	 2.513004958e-11 	 -1.805917307e-06 	 1.254678281e-08 	 4.380746578e-11 	 -1.537915985e-06 	 9.90792576e-09 	 3.230757151e-11 	 -1.735041375e-06 	 1.11778915e-08 	 3.645340854e-11 	 -2.620446647e-06 	 1.823403449e-08 	 6.375183147e-11 	 -2.230637774e-06 	 1.43707414e-08 	 4.68631664e-11 	 -0.06147076185 	 0.07849753163 	 0.008622963818 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.08248151768 	 0.04884201959 	 -0.02204413558 	 -0.006646556958 	 4.972193511e-08 	 1.407788179e-10 	 2.355681549e-13 	 5.281248861e-08 	 1.495244463e-10 	 2.518137402e-13 	 5.609514141e-08 	 1.58821855e-10 	 2.643816241e-13 	 1.093310543e-07 	 3.97626079e-10 	 9.890181883e-13 	 -5.622800635e-15 	 6.392448622e-08 	 1.809899256e-10 	 3.05257489e-13 	 6.789782209e-08 	 1.92240825e-10 	 3.206383706e-13 	 7.211812863e-08 	 2.041920956e-10 	 3.395807444e-13 	 7.660075695e-08 	 2.168822089e-10 	 3.620824454e-13 	 1.492970987e-07 	 5.42972637e-10 	 1.341783703e-12 	 -8.883602217e-16 	 8.729212578e-08 	 2.471500322e-10 	 4.167888744e-13 	 9.271792028e-08 	 2.625154561e-10 	 4.391741751e-13 	 9.848096423e-08 	 2.788269838e-10 	 4.666889772e-13 	 1.91942251e-07 	 6.98068049e-10 	 1.725970074e-12 	 9.130289415e-16 	 1.122262066e-07 	 3.17749483e-10 	 5.306613037e-13 	 1.192018226e-07 	 3.374966037e-10 	 5.616593684e-13 	 1.266110202e-07 	 3.584716192e-10 	 6.017915148e-13 	 1.344807517e-07 	 3.80757436e-10 	 6.383685614e-13 	 2.62106874e-07 	 9.532474869e-10 	 2.361403248e-12 	 -7.613915235e-15 	 1.532505743e-07 	 4.338975029e-10 	 7.252365355e-13 	 1.627761329e-07 	 4.60869329e-10 	 7.710418586e-13 	 1.728937695e-07 	 4.895160768e-10 	 8.185778015e-13 	 3.369749585e-07 	 1.225528683e-09 	 3.028479665e-12 	 -1.588618985e-15 	 -0.05257248194 	 0.02665911408 	 -0.008886371359 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.4572864322 	 	0.7816818721 	 0.1540970071 	 0.3905145603 	 0.1623088805 	 0.1363312857 	 0.09704698736 	 -0.04259315561 	 -0.03239671541 	 0.01362596122 	 0.239877714 	 0.09396972063 	 0.1257692971 	 0.05942041896 	 0.04258833447 	 -0.01762556221 	 -0.0001948979276 	 5.372680997e-06 	 7.259540799e-08 	 0.1198397172 	 -0.07233720149 	 -0.02390763049 	 0 	 0 	 0 	 -0.07470619477 	 -0.0491010875 	 0.01860514772 	 1.169213405e-05 	 -1.602763719e-07 	 -1.082382932e-09 	 1.50318697e-05 	 -2.060576367e-07 	 -1.391554687e-09 	 1.932556586e-05 	 -2.649158434e-07 	 -1.789037369e-09 	 2.483423296e-05 	 -3.398848994e-07 	 -2.292365884e-09 	 -0.08916741933 	 0.02963697444 	 -2.495211495e-05 	 0 	 0 	 0 	 0 	 0 	 0 	 0.08420678102 	 0.04947013409 	 -0.01674360785 	 -7.164900989e-07 	 4.61594045e-09 	 1.505025046e-11 	 -1.082120637e-06 	 7.529794529e-09 	 2.632659255e-11 	 -9.211479914e-07 	 5.934436597e-09 	 1.935218352e-11 	 -1.390637303e-06 	 9.661586275e-09 	 3.373223257e-11 	 -1.184264268e-06 	 7.629546997e-09 	 2.487835375e-11 	 -1.787858285e-06 	 1.242131535e-08 	 4.336826428e-11 	 -1.522536955e-06 	 9.808846467e-09 	 3.198684056e-11 	 -1.717691102e-06 	 1.106611508e-08 	 3.608333218e-11 	 -2.5942424e-06 	 1.805169744e-08 	 6.311617592e-11 	 -2.20833158e-06 	 1.422703343e-08 	 4.639272764e-11 	 -0.01512630035 	 0.0666364018 	 0.03913226627 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.08165670941 	 0.04835360349 	 -0.02182369607 	 -0.006580091945 	 4.922472021e-08 	 1.393689738e-10 	 2.347014451e-13 	 5.22843693e-08 	 1.48032204e-10 	 2.468763469e-13 	 5.553419488e-08 	 1.572344273e-10 	 2.642753813e-13 	 1.082377518e-07 	 3.93647754e-10 	 9.743482122e-13 	 -1.35876576e-15 	 6.328524177e-08 	 1.79179444e-10 	 2.980640352e-13 	 6.721885135e-08 	 1.903154329e-10 	 3.18987738e-13 	 7.139695516e-08 	 2.021462515e-10 	 3.387837606e-13 	 7.583475703e-08 	 2.147106072e-10 	 3.613716141e-13 	 1.478041388e-07 	 5.375461926e-10 	 1.32944083e-12 	 -1.821910242e-15 	 8.641920929e-08 	 2.446801155e-10 	 4.065905376e-13 	 9.179074652e-08 	 2.598880276e-10 	 4.356088945e-13 	 9.749616435e-08 	 2.760438864e-10 	 4.603837049e-13 	 1.900228444e-07 	 6.910879716e-10 	 1.712349081e-12 	 -6.129071973e-15 	 1.111039543e-07 	 3.145676378e-10 	 5.289810507e-13 	 1.180098119e-07 	 3.341242485e-10 	 5.629830451e-13 	 1.253449188e-07 	 3.548922511e-10 	 5.917186954e-13 	 1.331359551e-07 	 3.769468725e-10 	 6.31601919e-13 	 2.59485825e-07 	 9.437145173e-10 	 2.330419351e-12 	 -1.498868863e-15 	 1.517180841e-07 	 4.295642982e-10 	 7.196347283e-13 	 1.611483826e-07 	 4.562614761e-10 	 7.62098864e-13 	 1.711648418e-07 	 4.846187758e-10 	 8.104949432e-13 	 3.336052373e-07 	 1.213281875e-09 	 3.001103795e-12 	 -3.046133592e-15 	 0.02155471319 	 -0.05358481706 	 0.0356343484 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.4673366834 	 	0.783840046 	 0.144522107 	 0.390527498 	 0.1729001443 	 0.1246291358 	 0.09324672676 	 -0.04216722762 	 -0.03207275097 	 0.01348970275 	 0.2399803279 	 0.06914183911 	 0.156166344 	 0.05882621974 	 0.04216245469 	 -0.01744930806 	 -0.0001929489646 	 5.318954638e-06 	 7.186945882e-08 	 0.1016145999 	 -0.06574426549 	 -0.02397532906 	 0 	 0 	 0 	 -0.07395913908 	 -0.04861008074 	 0.0184190978 	 1.157521369e-05 	 -1.586736209e-07 	 -1.071557625e-09 	 1.488155226e-05 	 -2.039970781e-07 	 -1.377638723e-09 	 1.913231182e-05 	 -2.622667074e-07 	 -1.771148199e-09 	 2.458589271e-05 	 -3.364860764e-07 	 -2.269440716e-09 	 -0.09446824655 	 0.04566338766 	 0.01054266997 	 0 	 0 	 0 	 0 	 0 	 0 	 0.08336472026 	 0.0489754369 	 -0.01657617318 	 -7.09325259e-07 	 4.569781995e-09 	 1.490096202e-11 	 -1.071299522e-06 	 7.454499447e-09 	 2.6058017e-11 	 -9.119365894e-07 	 5.875092524e-09 	 1.915824708e-11 	 -1.376731045e-06 	 9.564972156e-09 	 3.339490325e-11 	 -1.172421726e-06 	 7.553252815e-09 	 2.462950154e-11 	 -1.769979852e-06 	 1.229710351e-08 	 4.29375029e-11 	 -1.507311713e-06 	 9.710758267e-09 	 3.166612694e-11 	 -1.70051434e-06 	 1.095545242e-08 	 3.572845381e-11 	 -2.568300192e-06 	 1.78711788e-08 	 6.248157192e-11 	 -2.18624845e-06 	 1.408476769e-08 	 4.592851644e-11 	 0.03491197125 	 0.02111159096 	 0.02746890901 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.08084014916 	 0.0478700715 	 -0.02160546094 	 -0.006514291577 	 4.873247433e-08 	 1.379776218e-10 	 2.292729981e-13 	 5.17615286e-08 	 1.465542066e-10 	 2.485799701e-13 	 5.497885389e-08 	 1.556633466e-10 	 2.59160773e-13 	 1.071553868e-07 	 3.897127929e-10 	 9.65136331e-13 	 -2.180794808e-15 	 6.265240045e-08 	 1.773858456e-10 	 2.99869598e-13 	 6.654666838e-08 	 1.884122855e-10 	 3.133760967e-13 	 7.068299367e-08 	 2.001250105e-10 	 3.321682026e-13 	 7.507641821e-08 	 2.125643219e-10 	 3.551470462e-13 	 1.46326109e-07 	 5.3216847e-10 	 1.317611566e-12 	 -1.916914981e-15 	 8.555502709e-08 	 2.42233465e-10 	 4.095619948e-13 	 9.087284949e-08 	 2.572880271e-10 	 4.287006425e-13 	 9.652120736e-08 	 2.732819345e-10 	 4.599825771e-13 	 1.881226306e-07 	 6.841775778e-10 	 1.690708801e-12 	 -1.214670029e-15 	 1.099929232e-07 	 3.114242967e-10 	 5.186249183e-13 	 1.168297258e-07 	 3.307765942e-10 	 5.534971669e-13 	 1.24091481e-07 	 3.51337244e-10 	 5.915298593e-13 	 1.318046031e-07 	 3.731821026e-10 	 6.216440913e-13 	 2.568909932e-07 	 9.342821731e-10 	 2.316040035e-12 	 -2.74992232e-15 	 1.502009126e-07 	 4.252630554e-10 	 7.102291052e-13 	 1.595369139e-07 	 4.516950433e-10 	 7.600120854e-13 	 1.694532094e-07 	 4.797746989e-10 	 8.024130435e-13 	 3.302692098e-07 	 1.201143251e-09 	 2.972484815e-12 	 -3.053571467e-15 	 0.06339715342 	 0.0002692547748 	 -0.05358570568 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.4773869347 	 	0.7859766383 	 0.1348701822 	 0.3902257915 	 0.1832458241 	 0.1128798657 	 0.08920787691 	 -0.04174555887 	 -0.03175202615 	 0.01335480685 	 0.2381621275 	 0.04108942396 	 0.1891140517 	 0.05823796247 	 0.04174083368 	 -0.01727481644 	 -0.0001910194911 	 5.265765537e-06 	 7.115077087e-08 	 0.07589050044 	 -0.05199522206 	 -0.02037072745 	 0 	 0 	 0 	 -0.07321955389 	 -0.048123984 	 0.01823490837 	 1.145946253e-05 	 -1.570868978e-07 	 -1.06084518e-09 	 1.473273799e-05 	 -2.019571248e-07 	 -1.363860515e-09 	 1.894099031e-05 	 -2.59644063e-07 	 -1.753435666e-09 	 2.434003584e-05 	 -3.331212447e-07 	 -2.246747195e-09 	 -0.08359221378 	 0.04882903209 	 0.01587328213 	 0 	 0 	 0 	 0 	 0 	 0 	 0.08253108004 	 0.04848568663 	 -0.01641041283 	 -7.022320651e-07 	 4.524086063e-09 	 1.475418912e-11 	 -1.060586617e-06 	 7.379955135e-09 	 2.580299013e-11 	 -9.028172986e-07 	 5.816343431e-09 	 1.89656788e-11 	 -1.36296385e-06 	 9.469322834e-09 	 3.306294143e-11 	 -1.160697607e-06 	 7.477719939e-09 	 2.43869781e-11 	 -1.752280199e-06 	 1.217413429e-08 	 4.250302603e-11 	 -1.492238725e-06 	 9.613652969e-09 	 3.134881387e-11 	 -1.683509339e-06 	 1.084589977e-08 	 3.536619404e-11 	 -2.542617408e-06 	 1.769246945e-08 	 6.185819293e-11 	 -2.16438615e-06 	 1.394391783e-08 	 4.546931689e-11 	 0.06782086103 	 -0.02617320779 	 -0.0001807268976 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.08003175444 	 0.0473913748 	 -0.02138940814 	 -0.006449149207 	 4.824515544e-08 	 1.365953673e-10 	 2.308827829e-13 	 5.124391576e-08 	 1.450866668e-10 	 2.423094714e-13 	 5.442907321e-08 	 1.54103959e-10 	 2.60129041e-13 	 1.060838417e-07 	 3.858131806e-10 	 9.549108422e-13 	 -1.813632435e-15 	 6.202587725e-08 	 1.756169552e-10 	 2.905011875e-13 	 6.588120565e-08 	 1.86532692e-10 	 3.126102151e-13 	 6.997616956e-08 	 1.981266962e-10 	 3.342193436e-13 	 7.432565972e-08 	 2.104405337e-10 	 3.549857867e-13 	 1.448628598e-07 	 5.268475211e-10 	 1.304480157e-12 	 -5.049775903e-16 	 8.469948165e-08 	 2.398076094e-10 	 3.972475812e-13 	 8.996412734e-08 	 2.547179639e-10 	 4.269746712e-13 	 9.555600496e-08 	 2.705491665e-10 	 4.518505814e-13 	 1.862414226e-07 	 6.773381505e-10 	 1.673723041e-12 	 -2.395477402e-15 	 1.088930053e-07 	 3.083100772e-10 	 5.178699151e-13 	 1.156614408e-07 	 3.274749895e-10 	 5.470344875e-13 	 1.228505779e-07 	 3.478283346e-10 	 5.775019467e-13 	 1.304865689e-07 	 3.694458723e-10 	 6.237243407e-13 	 2.543221007e-07 	 9.24935049e-10 	 2.285708118e-12 	 -4.088859102e-15 	 1.486989164e-07 	 4.210148418e-10 	 7.065580391e-13 	 1.579415638e-07 	 4.471794192e-10 	 7.467899835e-13 	 1.677586898e-07 	 4.749745984e-10 	 7.944407844e-13 	 3.269665425e-07 	 1.189134873e-09 	 2.936846982e-12 	 -7.996558343e-15 	 0.02070520164 	 0.0535847904 	 0.03581386047 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.4874371859 	 	0.7880918649 	 0.1251420029 	 0.3896058955 	 0.1933284226 	 0.1011098689 	 0.08495067369 	 -0.04132810678 	 -0.03143450855 	 0.0132212599 	 0.2343293923 	 0.009697965238 	 0.2246879962 	 0.05765558773 	 0.04132342883 	 -0.01710206973 	 -0.0001891093122 	 5.213108322e-06 	 7.043927018e-08 	 0.04210230554 	 -0.03032883228 	 -0.01255629711 	 0 	 0 	 0 	 -0.07248736448 	 -0.04764274819 	 0.01805256081 	 1.134486886e-05 	 -1.555160411e-07 	 -1.050236002e-09 	 1.458541184e-05 	 -1.999375704e-07 	 -1.350222224e-09 	 1.875158199e-05 	 -2.570476427e-07 	 -1.735901581e-09 	 2.409663752e-05 	 -3.297900601e-07 	 -2.224278858e-09 	 -0.05319590304 	 0.03497891175 	 0.01325423292 	 0 	 0 	 0 	 0 	 0 	 0 	 0.08170577615 	 0.04800083382 	 -0.01624631008 	 -6.952098016e-07 	 4.478848025e-09 	 1.460347027e-11 	 -1.049980838e-06 	 7.306156006e-09 	 2.554635428e-11 	 -8.937892012e-07 	 5.758178975e-09 	 1.877811521e-11 	 -1.349334326e-06 	 9.374628804e-09 	 3.273402499e-11 	 -1.149090726e-06 	 7.402942435e-09 	 2.413645452e-11 	 -1.734757543e-06 	 1.205239392e-08 	 4.208185112e-11 	 -1.477316461e-06 	 9.51751643e-09 	 3.103689348e-11 	 -1.666674385e-06 	 1.073744444e-08 	 3.501448659e-11 	 -2.517191445e-06 	 1.751554696e-08 	 6.123825088e-11 	 -2.142742468e-06 	 1.380447966e-08 	 4.501689825e-11 	 0.06298540728 	 -0.04363333564 	 -0.01789212202 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.07923144359 	 0.04691746502 	 -0.02117551585 	 -0.006384658255 	 4.776270656e-08 	 1.352320042e-10 	 2.216288221e-13 	 5.07314839e-08 	 1.436386114e-10 	 2.420963369e-13 	 5.388478912e-08 	 1.525631465e-10 	 2.534292944e-13 	 1.050230099e-07 	 3.819556844e-10 	 9.443979186e-13 	 -1.33336642e-15 	 6.140562608e-08 	 1.73856375e-10 	 2.968878137e-13 	 6.522239975e-08 	 1.846623623e-10 	 3.097229073e-13 	 6.927640961e-08 	 1.961405796e-10 	 3.276905873e-13 	 7.358240735e-08 	 2.083332162e-10 	 3.478132852e-13 	 1.43414245e-07 	 5.215768971e-10 	 1.291530719e-12 	 -2.909838273e-15 	 8.385249938e-08 	 2.374144989e-10 	 3.99424948e-13 	 8.906449432e-08 	 2.521665729e-10 	 4.226528437e-13 	 9.46004535e-08 	 2.678432796e-10 	 4.504399928e-13 	 1.843790192e-07 	 6.705646197e-10 	 1.660420786e-12 	 -1.724068544e-15 	 1.07804081e-07 	 3.052259703e-10 	 5.089962273e-13 	 1.145048329e-07 	 3.241992776e-10 	 5.447902059e-13 	 1.216220778e-07 	 3.443515899e-10 	 5.804446843e-13 	 1.291817139e-07 	 3.657527401e-10 	 6.077579238e-13 	 2.517789028e-07 	 9.156873047e-10 	 2.268065094e-12 	 -1.07262125e-15 	 1.472119396e-07 	 4.168000928e-10 	 6.954277246e-13 	 1.563621558e-07 	 4.427107701e-10 	 7.425544998e-13 	 1.660811194e-07 	 4.702248294e-10 	 7.863512418e-13 	 3.236969096e-07 	 1.177241328e-09 	 2.911954218e-12 	 2.015011905e-15 	 -0.05310332336 	 -0.02692839524 	 -0.008976131925 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.4974874372 	 	0.7901859393 	 0.1153383315 	 0.3886643001 	 0.2031306172 	 0.08934527513 	 0.08049515064 	 -0.04091482917 	 -0.0311201661 	 0.01308904841 	 0.2283893387 	 -0.02514590189 	 0.2629629978 	 0.05707903668 	 0.04091019801 	 -0.01693105046 	 -0.0001872182349 	 5.160977676e-06 	 6.973488282e-08 	 -0.0003094472158 	 8.530419984e-06 	 1.152626269e-07 	 0 	 0 	 0 	 -0.07176249691 	 -0.0471663247 	 0.01787203672 	 1.123142112e-05 	 -1.539608945e-07 	 -1.039734377e-09 	 1.443955895e-05 	 -1.979382111e-07 	 -1.336721275e-09 	 1.856406774e-05 	 -2.544771883e-07 	 -1.718540872e-09 	 2.385567316e-05 	 -3.264921874e-07 	 -2.202037342e-09 	 3.066979638e-05 	 -4.197512614e-07 	 -2.831024618e-09 	 0 	 0 	 0 	 0 	 0 	 0 	 0.08088872523 	 0.0475208295 	 -0.01608384834 	 -6.882577613e-07 	 4.434057524e-09 	 1.446233727e-11 	 -1.039481116e-06 	 7.23309243e-09 	 2.528902818e-11 	 -8.848513858e-07 	 5.700598789e-09 	 1.858856701e-11 	 -1.335841097e-06 	 9.280880937e-09 	 3.240339162e-11 	 -1.137599916e-06 	 7.328914772e-09 	 2.390110265e-11 	 -1.717410115e-06 	 1.193187163e-08 	 4.166223262e-11 	 -1.46254342e-06 	 9.422342846e-09 	 3.072391953e-11 	 -1.650007781e-06 	 1.063007009e-08 	 3.466607334e-11 	 -2.492019741e-06 	 1.734039328e-08 	 6.062813508e-11 	 -2.121315224e-06 	 1.366643687e-08 	 4.456364047e-11 	 -3.203839083e-06 	 2.229349547e-08 	 7.794407795e-11 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.07843913579 	 0.0464482943 	 -0.02096376246 	 -0.006320812207 	 4.728508798e-08 	 1.338784849e-10 	 2.260712438e-13 	 5.022417301e-08 	 1.421984571e-10 	 2.38165627e-13 	 5.33459432e-08 	 1.510424575e-10 	 2.54035699e-13 	 1.039727889e-07 	 3.781352151e-10 	 9.368261922e-13 	 1.549146501e-16 	 6.079157594e-08 	 1.721193511e-10 	 2.812520151e-13 	 6.457018282e-08 	 1.828186759e-10 	 3.053890031e-13 	 6.858365615e-08 	 1.941804132e-10 	 3.255644125e-13 	 7.284659284e-08 	 2.062498783e-10 	 3.46055627e-13 	 1.419801166e-07 	 5.16362812e-10 	 1.278626737e-12 	 -1.014518524e-15 	 8.301397533e-08 	 2.350370257e-10 	 3.954560299e-13 	 8.817385502e-08 	 2.496494203e-10 	 4.158310489e-13 	 9.365445801e-08 	 2.651639355e-10 	 4.439466175e-13 	 1.82535246e-07 	 6.638575606e-10 	 1.642612844e-12 	 -1.585610951e-15 	 1.067260523e-07 	 3.021721173e-10 	 5.095615388e-13 	 1.133597959e-07 	 3.209543197e-10 	 5.37663799e-13 	 1.204058711e-07 	 3.409010457e-10 	 5.694607893e-13 	 1.278899085e-07 	 3.621015351e-10 	 6.072373902e-13 	 2.492611311e-07 	 9.065309134e-10 	 2.242897288e-12 	 -6.620673911e-15 	 1.457398315e-07 	 4.126355412e-10 	 6.889743626e-13 	 1.547985475e-07 	 4.382817112e-10 	 7.40262001e-13 	 1.644203235e-07 	 4.655220517e-10 	 7.785887812e-13 	 3.204599663e-07 	 1.165472391e-09 	 2.883630396e-12 	 -6.342467011e-15 	 1.87368887e-07 	 5.304992952e-10 	 8.913520062e-13 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.5075376884 	 	0.7922590732 	 0.1054599231 	 0.3873975304 	 0.212635259 	 0.07761195281 	 0.07586114094 	 -0.04050568431 	 -0.03080896704 	 0.01295815902 	 0.2297022437 	 -0.05964133327 	 0.2198115271 	 0.05650825109 	 0.04050109945 	 -0.01676174137 	 -0.0001853460682 	 5.109368332e-06 	 6.903753999e-08 	 -0.0003063527695 	 8.445116498e-06 	 1.141100105e-07 	 0.04199073322 	 0.03003407692 	 -0.01243085046 	 -0.07104487795 	 -0.0466946654 	 0.01769331785 	 1.111910785e-05 	 -1.524212969e-07 	 -1.029335336e-09 	 1.429516456e-05 	 -1.959588467e-07 	 -1.323353236e-09 	 1.837842862e-05 	 -2.519324394e-07 	 -1.701353887e-09 	 2.361711843e-05 	 -3.232272922e-07 	 -2.180019007e-09 	 3.036310098e-05 	 -4.155537852e-07 	 -2.802714873e-09 	 -0.0543011615 	 -0.0391386007 	 0.01640211816 	 0 	 0 	 0 	 0.08007984475 	 0.04704562519 	 -0.0159230112 	 -6.813752404e-07 	 4.389716114e-09 	 1.431520711e-11 	 -1.029086393e-06 	 7.160761688e-09 	 2.503556731e-11 	 -8.760029467e-07 	 5.643591609e-09 	 1.840510664e-11 	 -1.322482797e-06 	 9.188076239e-09 	 3.207985744e-11 	 -1.126224012e-06 	 7.255625076e-09 	 2.365911323e-11 	 -1.700236159e-06 	 1.181255295e-08 	 4.124298497e-11 	 -1.447918109e-06 	 9.328120771e-09 	 3.041815098e-11 	 -1.633507839e-06 	 1.052377096e-08 	 3.431584865e-11 	 -2.467099752e-06 	 1.716698992e-08 	 6.002184023e-11 	 -2.100102248e-06 	 1.352977311e-08 	 4.41155076e-11 	 -3.171800962e-06 	 2.2070562e-08 	 7.717197505e-11 	 0.06129294198 	 0.03877398016 	 -0.01437849559 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.07765475101 	 0.04598381524 	 -0.02075412659 	 -0.006257604614 	 4.681223682e-08 	 1.325379582e-10 	 2.169160168e-13 	 4.972193496e-08 	 1.407787898e-10 	 2.352706788e-13 	 5.281248689e-08 	 1.495264417e-10 	 2.511189945e-13 	 1.02933072e-07 	 3.743532382e-10 	 9.274768923e-13 	 -2.238468273e-15 	 6.018366683e-08 	 1.704025855e-10 	 2.88680265e-13 	 6.392448479e-08 	 1.80989023e-10 	 3.038555431e-13 	 6.789782244e-08 	 1.922410288e-10 	 3.203822128e-13 	 7.211812877e-08 	 2.04190413e-10 	 3.410246195e-13 	 1.405603254e-07 	 5.112028183e-10 	 1.264531392e-12 	 -2.489446091e-15 	 8.21838446e-08 	 2.326866173e-10 	 3.889278621e-13 	 8.729212708e-08 	 2.471495082e-10 	 4.177629456e-13 	 9.271791818e-08 	 2.625154405e-10 	 4.394679824e-13 	 1.807099138e-07 	 6.572170332e-10 	 1.625221061e-12 	 -4.888239624e-15 	 1.056587985e-07 	 2.991552755e-10 	 4.994195897e-13 	 1.122262067e-07 	 3.177476901e-10 	 5.329317381e-13 	 1.192018253e-07 	 3.374973604e-10 	 5.611375859e-13 	 1.266110204e-07 	 3.584731024e-10 	 5.975230274e-13 	 2.467685432e-07 	 8.974644496e-10 	 2.220294604e-12 	 -4.705930612e-16 	 1.442824457e-07 	 4.085054671e-10 	 6.88740842e-13 	 1.532505754e-07 	 4.338983649e-10 	 7.255699661e-13 	 1.627761333e-07 	 4.608706182e-10 	 7.717592315e-13 	 3.172553904e-07 	 1.153813219e-09 	 2.851801577e-12 	 -9.190872477e-16 	 1.854952164e-07 	 5.251953712e-10 	 8.782916422e-13 	 -0.05257248194 	 0.02665911408 	 -0.008886371359 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.5175879397 	 	0.7943114759 	 0.09550752501 	 0.3858021464 	 0.2218253701 	 0.06593551162 	 0.07106827947 	 -0.04010063086 	 -0.03050087995 	 0.01282857852 	 0.2288563744 	 -0.09002549285 	 0.180148361 	 0.05594317331 	 0.04009609185 	 -0.01659412536 	 -0.0001834926231 	 5.058275076e-06 	 6.834717031e-08 	 -0.0003032892675 	 8.360666041e-06 	 1.129689192e-07 	 0.07460012566 	 0.05088018057 	 -0.01991726776 	 -0.07033443512 	 -0.04622772266 	 0.01751638615 	 1.10079177e-05 	 -1.508970964e-07 	 -1.019042923e-09 	 1.415221412e-05 	 -1.939992744e-07 	 -1.310122227e-09 	 1.819464587e-05 	 -2.49413135e-07 	 -1.684342281e-09 	 2.338094922e-05 	 -3.19995047e-07 	 -2.158215549e-09 	 3.005947252e-05 	 -4.113982812e-07 	 -2.774687032e-09 	 -0.0837566982 	 -0.05282640179 	 0.01847475083 	 0 	 0 	 0 	 0.07927905301 	 0.04657517288 	 -0.01576378242 	 -6.745615482e-07 	 4.345818123e-09 	 1.417227079e-11 	 -1.018795616e-06 	 7.089152604e-09 	 2.478529195e-11 	 -8.672429885e-07 	 5.58715711e-09 	 1.821986505e-11 	 -1.309258079e-06 	 9.096195263e-09 	 3.17580742e-11 	 -1.114961867e-06 	 7.183070947e-09 	 2.342396306e-11 	 -1.683233939e-06 	 1.16944274e-08 	 4.083216025e-11 	 -1.433439045e-06 	 9.234840408e-09 	 3.011228378e-11 	 -1.617172898e-06 	 1.041853369e-08 	 3.397781982e-11 	 -2.442428963e-06 	 1.699532213e-08 	 5.942149516e-11 	 -2.079101402e-06 	 1.339448015e-08 	 4.367694427e-11 	 -3.140083217e-06 	 2.184985616e-08 	 7.639330952e-11 	 0.06028457936 	 0.01935174426 	 0.001189492522 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.07687821 	 0.04552398094 	 -0.02054658706 	 -0.006195029092 	 4.634412173e-08 	 1.312168627e-10 	 2.232340353e-13 	 4.922472065e-08 	 1.393702533e-10 	 2.352768737e-13 	 5.22843684e-08 	 1.480340205e-10 	 2.44273039e-13 	 1.019037488e-07 	 3.706098114e-10 	 9.155732238e-13 	 6.479354118e-16 	 5.958182836e-08 	 1.686898833e-10 	 2.7967023e-13 	 6.32852422e-08 	 1.791804221e-10 	 2.983568878e-13 	 6.721884981e-08 	 1.903161718e-10 	 3.194291533e-13 	 7.139695634e-08 	 2.021452417e-10 	 3.421712218e-13 	 1.391547314e-07 	 5.060861184e-10 	 1.254245664e-12 	 -7.017019285e-16 	 8.136201409e-08 	 2.30361824e-10 	 3.854143996e-13 	 8.641921096e-08 	 2.446795851e-10 	 4.037004169e-13 	 9.179074591e-08 	 2.598883296e-10 	 4.356653777e-13 	 1.789028278e-07 	 6.506464087e-10 	 1.608002983e-12 	 -4.52418887e-15 	 1.046022192e-07 	 2.961622638e-10 	 4.968587587e-13 	 1.111039555e-07 	 3.145673079e-10 	 5.286594282e-13 	 1.180098117e-07 	 3.341243499e-10 	 5.622389925e-13 	 1.2534492e-07 	 3.548953682e-10 	 5.933968891e-13 	 2.443008819e-07 	 8.884888135e-10 	 2.199756435e-12 	 -2.877831837e-15 	 1.428396341e-07 	 4.044207491e-10 	 6.742253424e-13 	 1.51718086e-07 	 4.295617396e-10 	 7.219083932e-13 	 1.611483824e-07 	 4.562632926e-10 	 7.620746018e-13 	 3.140828672e-07 	 1.142278926e-09 	 2.826152906e-12 	 -7.190558946e-15 	 1.836402839e-07 	 5.199419318e-10 	 8.714406546e-13 	 0.02155471319 	 -0.05358481706 	 0.0356343484 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.527638191 	 	0.7963433548 	 0.08548187709 	 0.3838747424 	 0.2306841427 	 0.0543413052 	 0.06613600474 	 -0.03969962791 	 -0.03019587371 	 0.0127002938 	 0.225986247 	 -0.116486248 	 0.1438375344 	 0.05538374626 	 0.03969513429 	 -0.0164281855 	 -0.0001816577122 	 5.007692749e-06 	 6.76637046e-08 	 -0.0003002564002 	 8.277060081e-06 	 1.118392397e-07 	 0.09856209258 	 0.06346298932 	 -0.02308294708 	 -0.06963109666 	 -0.0457654493 	 0.01734122375 	 1.089783945e-05 	 -1.493881401e-07 	 -1.008847072e-09 	 1.401069316e-05 	 -1.920592982e-07 	 -1.297018797e-09 	 1.801270094e-05 	 -2.469190243e-07 	 -1.667498654e-09 	 2.314714169e-05 	 -3.167951231e-07 	 -2.136636564e-09 	 2.975888031e-05 	 -4.072843321e-07 	 -2.746942641e-09 	 -0.09241234828 	 -0.04662629709 	 0.01030612798 	 0 	 0 	 0 	 0.07848626912 	 0.04610942505 	 -0.01560614592 	 -6.678159888e-07 	 4.302360949e-09 	 1.402912171e-11 	 -1.008607748e-06 	 7.018266784e-09 	 2.453791549e-11 	 -8.585706332e-07 	 5.531285963e-09 	 1.803563229e-11 	 -1.29616561e-06 	 9.005235509e-09 	 3.144116664e-11 	 -1.103812343e-06 	 7.11124035e-09 	 2.319188138e-11 	 -1.666401741e-06 	 1.157748397e-08 	 4.042090819e-11 	 -1.419104777e-06 	 9.142489999e-09 	 2.9815483e-11 	 -1.601001305e-06 	 1.03143485e-08 	 3.363483364e-11 	 -2.418004877e-06 	 1.682537112e-08 	 5.883027044e-11 	 -2.058310562e-06 	 1.326053352e-08 	 4.324281371e-11 	 -3.108682648e-06 	 2.163136034e-08 	 7.562979971e-11 	 0.02132422008 	 -0.02596058485 	 0.02397404889 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.07610943434 	 0.04506874494 	 -0.02034112291 	 -0.00613307932 	 4.588068284e-08 	 1.298980505e-10 	 2.202168849e-13 	 4.87324757e-08 	 1.37977771e-10 	 2.28796598e-13 	 5.176152793e-08 	 1.465533545e-10 	 2.48289887e-13 	 1.008847182e-07 	 3.669073979e-10 	 9.069105967e-13 	 -3.007878594e-15 	 5.898602235e-08 	 1.670093655e-10 	 2.811487738e-13 	 6.265240102e-08 	 1.773855715e-10 	 3.003165126e-13 	 6.654666833e-08 	 1.884132336e-10 	 3.133057691e-13 	 7.068299232e-08 	 2.001236847e-10 	 3.331913302e-13 	 1.377631987e-07 	 5.010257943e-10 	 1.240602735e-12 	 -2.657084219e-15 	 8.054839949e-08 	 2.280592729e-10 	 3.81572237e-13 	 8.555502638e-08 	 2.422326883e-10 	 4.097437433e-13 	 9.087284775e-08 	 2.572882619e-10 	 4.294288393e-13 	 1.77113814e-07 	 6.44140651e-10 	 1.594082688e-12 	 -2.346892869e-15 	 1.035562043e-07 	 2.931970098e-10 	 4.878197001e-13 	 1.099929231e-07 	 3.114232099e-10 	 5.184907941e-13 	 1.16829726e-07 	 3.307774905e-10 	 5.526210608e-13 	 1.240914798e-07 	 3.513413932e-10 	 5.920215942e-13 	 2.418578872e-07 	 8.796074595e-10 	 2.17470223e-12 	 -6.092036388e-16 	 1.414112498e-07 	 4.003798272e-10 	 6.720834369e-13 	 1.502009134e-07 	 4.252644184e-10 	 7.115633938e-13 	 1.595369133e-07 	 4.516972202e-10 	 7.551845447e-13 	 3.109420636e-07 	 1.130855032e-09 	 2.797540102e-12 	 -2.462599462e-15 	 1.818038899e-07 	 5.147430997e-10 	 8.612352493e-13 	 0.06339715342 	 0.0002692547748 	 -0.05358570568 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.5376884422 	 	0.7983549151 	 0.07538371183 	 0.3816119466 	 0.2391949371 	 0.04285443363 	 0.06108356088 	 -0.03930263495 	 -0.0298939175 	 0.01257329193 	 0.2212250326 	 -0.1392095875 	 0.1107444418 	 0.05482991344 	 0.03929818627 	 -0.01626390502 	 -0.0001798411503 	 4.957616242e-06 	 6.698707524e-08 	 -0.0002972538614 	 8.194290172e-06 	 1.10720857e-07 	 0.1146032101 	 0.06869793478 	 -0.02254534667 	 -0.06893479152 	 -0.04530779864 	 0.01716781297 	 1.078886197e-05 	 -1.478942718e-07 	 -9.987624376e-10 	 1.38705874e-05 	 -1.901387202e-07 	 -1.284048464e-09 	 1.783257544e-05 	 -2.444498564e-07 	 -1.650824775e-09 	 2.291567221e-05 	 -3.136271981e-07 	 -2.115265934e-09 	 2.9461294e-05 	 -4.032115245e-07 	 -2.719472705e-09 	 -0.0842733929 	 -0.02604555188 	 -0.00405640235 	 0 	 0 	 0 	 0.07770141301 	 0.04564833466 	 -0.01545008577 	 -6.611378866e-07 	 4.259337704e-09 	 1.388807519e-11 	 -9.985217523e-07 	 6.948084031e-09 	 2.429252777e-11 	 -8.49984996e-07 	 5.475976919e-09 	 1.785811054e-11 	 -1.283204062e-06 	 8.915183532e-09 	 3.112779072e-11 	 -1.09277431e-06 	 7.040126933e-09 	 2.295682151e-11 	 -1.649737861e-06 	 1.146171309e-08 	 4.00175232e-11 	 -1.404913848e-06 	 9.051066494e-09 	 2.951552128e-11 	 -1.584991427e-06 	 1.021120581e-08 	 3.32953219e-11 	 -2.393825031e-06 	 1.665711664e-08 	 5.823775227e-11 	 -2.037727629e-06 	 1.312793139e-08 	 4.280825168e-11 	 -3.077596081e-06 	 2.14150482e-08 	 7.487102269e-11 	 -0.03148231893 	 -0.06517994279 	 0.03147255531 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.07534834637 	 0.04461806127 	 -0.02013771339 	 -0.006071749041 	 4.542188231e-08 	 1.286030435e-10 	 2.165938791e-13 	 4.824515839e-08 	 1.365946589e-10 	 2.319527132e-13 	 5.124391619e-08 	 1.450845631e-10 	 2.395765856e-13 	 9.987587812e-08 	 3.632341688e-10 	 9.011828608e-13 	 1.310563801e-15 	 5.839616408e-08 	 1.653376695e-10 	 2.768831837e-13 	 6.202587674e-08 	 1.756166205e-10 	 2.896650652e-13 	 6.588120601e-08 	 1.865334001e-10 	 3.131552886e-13 	 6.997616862e-08 	 1.981266564e-10 	 3.337079444e-13 	 1.363855792e-07 	 4.960167451e-10 	 1.226245893e-12 	 2.41336998e-15 	 7.974292168e-08 	 2.257792277e-10 	 3.772134041e-13 	 8.469948147e-08 	 2.398069774e-10 	 3.985210077e-13 	 8.996412685e-08 	 2.547195003e-10 	 4.270886728e-13 	 1.753426877e-07 	 6.37695814e-10 	 1.57602307e-12 	 -2.727565905e-15 	 1.025206568e-07 	 2.90267548e-10 	 4.85455182e-13 	 1.088930045e-07 	 3.08310294e-10 	 5.194374974e-13 	 1.156614403e-07 	 3.274735224e-10 	 5.473023891e-13 	 1.228505788e-07 	 3.478320613e-10 	 5.778304577e-13 	 2.394393327e-07 	 8.708091013e-10 	 2.15808122e-12 	 -3.109310473e-17 	 1.399971487e-07 	 3.963721204e-10 	 6.638366245e-13 	 1.486989174e-07 	 4.210132148e-10 	 7.10642845e-13 	 1.579415602e-07 	 4.471812882e-10 	 7.45293392e-13 	 3.078326692e-07 	 1.119548215e-09 	 2.770093246e-12 	 -3.003150808e-15 	 1.799858703e-07 	 5.09592027e-10 	 8.566546659e-13 	 0.02070520164 	 0.0535847904 	 0.03581386047 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.5477386935 	 	0.8003463599 	 0.06521375442 	 0.3790104213 	 0.2473412796 	 0.03149974599 	 0.0559299996 	 -0.0389096119 	 -0.02959498083 	 0.01244756006 	 0.2147045706 	 -0.1583796401 	 0.08073582378 	 0.0542816189 	 0.0389052077 	 -0.01610126733 	 -0.0001780427539 	 4.908040494e-06 	 6.63172079e-08 	 -0.0002942813477 	 8.112347959e-06 	 1.096136559e-07 	 0.1234427888 	 0.06749129438 	 -0.01891575026 	 -0.06824544938 	 -0.04485472445 	 0.01699613628 	 1.068097425e-05 	 -1.464153406e-07 	 -9.887758818e-10 	 1.373188269e-05 	 -1.882373504e-07 	 -1.271210203e-09 	 1.765425118e-05 	 -2.420053764e-07 	 -1.634316628e-09 	 2.268651741e-05 	 -3.10490954e-07 	 -2.094114443e-09 	 2.916668353e-05 	 -3.991794424e-07 	 -2.692279113e-09 	 -0.06330506072 	 0.003463640682 	 -0.0206059653 	 0 	 0 	 0 	 0.07692440538 	 0.04519185514 	 -0.0152955862 	 -6.545265628e-07 	 4.216748008e-09 	 1.375079826e-11 	 -9.885366185e-07 	 6.878603079e-09 	 2.404785108e-11 	 -8.414852172e-07 	 5.421214919e-09 	 1.767867461e-11 	 -1.270372128e-06 	 8.82603236e-09 	 3.081818436e-11 	 -1.081846659e-06 	 6.969728706e-09 	 2.272748257e-11 	 -1.633240623e-06 	 1.134709499e-08 	 3.962082481e-11 	 -1.390864828e-06 	 8.960556724e-09 	 2.92219195e-11 	 -1.569141646e-06 	 1.010909619e-08 	 3.296792839e-11 	 -2.369886982e-06 	 1.649054777e-08 	 5.765589256e-11 	 -2.017350525e-06 	 1.299665059e-08 	 4.238171254e-11 	 -3.04682038e-06 	 2.120090212e-08 	 7.412784857e-11 	 -0.07427027694 	 -0.0666430932 	 0.001407417876 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.07459486922 	 0.04417188439 	 -0.01993633794 	 -0.006011032059 	 4.49676622e-08 	 1.273180692e-10 	 2.162749277e-13 	 4.776270697e-08 	 1.352326237e-10 	 2.220074908e-13 	 5.073148393e-08 	 1.436375853e-10 	 2.417953049e-13 	 9.8877131e-08 	 3.596003586e-10 	 8.897527923e-13 	 -3.533286053e-15 	 5.781220788e-08 	 1.636828096e-10 	 2.746929617e-13 	 6.140562892e-08 	 1.738541216e-10 	 2.971094797e-13 	 6.522239966e-08 	 1.846629037e-10 	 3.103332147e-13 	 6.92764094e-08 	 1.961407315e-10 	 3.279673877e-13 	 1.350217338e-07 	 4.910573811e-10 	 1.215156873e-12 	 -3.208669484e-15 	 7.894550097e-08 	 2.235179625e-10 	 3.73429586e-13 	 8.385249678e-08 	 2.374158249e-10 	 3.97835019e-13 	 8.90644949e-08 	 2.521672837e-10 	 4.235529915e-13 	 1.735892755e-07 	 6.313184612e-10 	 1.561403207e-12 	 -2.636600945e-15 	 1.014954561e-07 	 2.873622077e-10 	 4.816861499e-13 	 1.078040784e-07 	 3.052271948e-10 	 5.092904587e-13 	 1.145048318e-07 	 3.241992588e-10 	 5.432830632e-13 	 1.216220812e-07 	 3.443525106e-10 	 5.810933476e-13 	 2.370449585e-07 	 8.620995677e-10 	 2.135007725e-12 	 -8.413149686e-15 	 1.385971915e-07 	 3.924114337e-10 	 6.559793705e-13 	 1.472119433e-07 	 4.16798793e-10 	 7.01956375e-13 	 1.563621558e-07 	 4.427138623e-10 	 7.402946489e-13 	 3.047543678e-07 	 1.108350734e-09 	 2.741419199e-12 	 -2.127391516e-15 	 1.781860248e-07 	 5.045014666e-10 	 8.414390281e-13 	 -0.05310332336 	 -0.02692839524 	 -0.008976131925 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.5577889447 	 	0.8023178904 	 0.05497272277 	 0.3760668619 	 0.2551068618 	 0.02030184288 	 0.05069418207 	 -0.03852051904 	 -0.0292990335 	 0.01232308551 	 0.2065553821 	 -0.1741786934 	 0.05367975346 	 0.05373880726 	 0.03851615888 	 -0.01594025601 	 -0.0001762623412 	 4.8589605e-06 	 6.56540438e-08 	 -0.0002913385588 	 8.031225158e-06 	 1.085175306e-07 	 0.1257929461 	 0.06074028279 	 -0.0127993288 	 -0.0675630006 	 -0.04440618096 	 0.01682617634 	 1.05741654e-05 	 -1.449512006e-07 	 -9.788888181e-10 	 1.359456501e-05 	 -1.863549899e-07 	 -1.258496804e-09 	 1.747771014e-05 	 -2.395853432e-07 	 -1.61797469e-09 	 2.245965413e-05 	 -3.073860698e-07 	 -2.073174762e-09 	 2.887501913e-05 	 -3.951876819e-07 	 -2.665357012e-09 	 -0.03343292845 	 0.03650360897 	 -0.03537575438 	 0 	 0 	 0 	 0.07615516777 	 0.04473994037 	 -0.01514263162 	 -6.479813512e-07 	 4.174579857e-09 	 1.361281122e-11 	 -9.78651334e-07 	 6.809817909e-09 	 2.380879029e-11 	 -8.330704357e-07 	 5.367002456e-09 	 1.750326286e-11 	 -1.257668513e-06 	 8.737771041e-09 	 3.050500696e-11 	 -1.071028282e-06 	 6.900030333e-09 	 2.249977098e-11 	 -1.616908351e-06 	 1.12336249e-08 	 3.922031444e-11 	 -1.376956297e-06 	 8.87095041e-09 	 2.892495015e-11 	 -1.553450361e-06 	 1.000800403e-08 	 3.263638039e-11 	 -2.346188309e-06 	 1.632564499e-08 	 5.708091381e-11 	 -1.997177186e-06 	 1.286668635e-08 	 4.195461186e-11 	 -3.016352433e-06 	 2.098889365e-08 	 7.338299668e-11 	 -0.08341353877 	 0.0009965706177 	 -0.08827618325 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.07384892677 	 0.04373016925 	 -0.01973697623 	 -0.005950922242 	 4.451799226e-08 	 1.260437758e-10 	 2.130753947e-13 	 4.728508699e-08 	 1.338772235e-10 	 2.300539917e-13 	 5.022417299e-08 	 1.421998057e-10 	 2.380738837e-13 	 9.788836778e-08 	 3.560104613e-10 	 8.792969655e-13 	 7.731897266e-16 	 5.72340906e-08 	 1.620468461e-10 	 2.713775041e-13 	 6.079157656e-08 	 1.721166275e-10 	 2.83850258e-13 	 6.45701832e-08 	 1.828203193e-10 	 3.053833044e-13 	 6.858365592e-08 	 1.941812185e-10 	 3.265210921e-13 	 1.336715278e-07 	 4.86143701e-10 	 1.202399088e-12 	 -6.782288142e-16 	 7.815605275e-08 	 2.212816437e-10 	 3.704335315e-13 	 8.301397702e-08 	 2.350371616e-10 	 3.907215992e-13 	 8.817385546e-08 	 2.496503396e-10 	 4.124976923e-13 	 1.718533999e-07 	 6.250044576e-10 	 1.545533254e-12 	 -4.08962091e-15 	 1.004805078e-07 	 2.844870886e-10 	 4.76385865e-13 	 1.067260527e-07 	 3.021729038e-10 	 5.056103513e-13 	 1.133597939e-07 	 3.209558761e-10 	 5.359452567e-13 	 1.204058689e-07 	 3.409003637e-10 	 5.711250286e-13 	 2.346745292e-07 	 8.534796415e-10 	 2.111020204e-12 	 2.497830404e-15 	 1.372112304e-07 	 3.884870911e-10 	 6.503754767e-13 	 1.457398335e-07 	 4.126409762e-10 	 6.88445084e-13 	 1.547985477e-07 	 4.382799289e-10 	 7.329459776e-13 	 3.017068515e-07 	 1.097267461e-09 	 2.714957249e-12 	 -5.85620041e-15 	 1.764041859e-07 	 4.994566952e-10 	 8.394544602e-13 	 1.873688908e-07 	 5.30498863e-10 	 8.892746423e-13 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.567839196 	 	0.8042697058 	 0.04466132761 	 0.3727779969 	 0.2624755378 	 0.009285078899 	 0.04539478086 	 -0.03813531707 	 -0.02900604562 	 0.01219985568 	 0.1969066829 	 -0.1867872122 	 0.02944562329 	 0.05320142368 	 0.03813100052 	 -0.01578085478 	 -0.0001744997326 	 4.810371302e-06 	 6.499750619e-08 	 -0.0002884251976 	 7.950913579e-06 	 1.074323629e-07 	 0.1223586782 	 0.04933314266 	 -0.004795201577 	 -0.06688737626 	 -0.04396212287 	 0.01665791598 	 1.046842463e-05 	 -1.435017e-07 	 -9.691000449e-10 	 1.34586205e-05 	 -1.844914573e-07 	 -1.245910329e-09 	 1.730293451e-05 	 -2.371895085e-07 	 -1.601795987e-09 	 2.223505947e-05 	 -3.04312236e-07 	 -2.052441552e-09 	 2.858627136e-05 	 -3.912358383e-07 	 -2.638699122e-09 	 0.001456682624 	 0.06773065758 	 -0.04443863088 	 0 	 0 	 0 	 0.07539362247 	 0.04429254471 	 -0.01499120658 	 -6.415015906e-07 	 4.132833533e-09 	 1.347827415e-11 	 -9.688649037e-07 	 6.741719034e-09 	 2.357278764e-11 	 -8.24739802e-07 	 5.31333162e-09 	 1.732482768e-11 	 -1.245091933e-06 	 8.65039658e-09 	 3.020319091e-11 	 -1.060318092e-06 	 6.831031331e-09 	 2.227621262e-11 	 -1.600739405e-06 	 1.112128817e-08 	 3.882986253e-11 	 -1.363186848e-06 	 8.782244848e-09 	 2.863544608e-11 	 -1.537915987e-06 	 9.907927808e-09 	 3.230787718e-11 	 -2.322726624e-06 	 1.616238929e-08 	 5.650824428e-11 	 -1.977205584e-06 	 1.273802173e-08 	 4.153853671e-11 	 -2.98618916e-06 	 2.07790046e-08 	 7.265137182e-11 	 -0.07269345198 	 0.06795984346 	 0.002276098255 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.07311044369 	 0.04329287122 	 -0.01953960812 	 -0.005891413518 	 4.407281389e-08 	 1.247836349e-10 	 2.067694862e-13 	 4.681223743e-08 	 1.325383433e-10 	 2.171649287e-13 	 4.972193532e-08 	 1.40779528e-10 	 2.344293007e-13 	 9.690949347e-08 	 3.524469639e-10 	 8.768780315e-13 	 1.705832539e-16 	 5.666175451e-08 	 1.604266788e-10 	 2.710730095e-13 	 6.01836654e-08 	 1.704027093e-10 	 2.91106765e-13 	 6.392448637e-08 	 1.809906499e-10 	 3.046572602e-13 	 6.78978227e-08 	 1.922411623e-10 	 3.206270044e-13 	 1.323348222e-07 	 4.812880619e-10 	 1.18975497e-12 	 -3.798509789e-15 	 7.737450188e-08 	 2.190730468e-10 	 3.682330859e-13 	 8.218384522e-08 	 2.326874539e-10 	 3.893807678e-13 	 8.729212661e-08 	 2.471500217e-10 	 4.174613032e-13 	 1.70134879e-07 	 6.187575749e-10 	 1.529182796e-12 	 -1.561197103e-15 	 9.947571334e-08 	 2.816437599e-10 	 4.723865553e-13 	 1.056587974e-07 	 2.99153271e-10 	 4.996627562e-13 	 1.122262067e-07 	 3.17748259e-10 	 5.316518625e-13 	 1.192018258e-07 	 3.374999357e-10 	 5.631515846e-13 	 2.323278071e-07 	 8.449452646e-10 	 2.094595661e-12 	 -6.170768913e-15 	 1.358391284e-07 	 3.846010181e-10 	 6.429720647e-13 	 1.442824482e-07 	 4.085073786e-10 	 6.883775983e-13 	 1.532505749e-07 	 4.338974526e-10 	 7.232418665e-13 	 2.986898083e-07 	 1.086295275e-09 	 2.68558082e-12 	 -2.94299898e-15 	 1.746401529e-07 	 4.944593809e-10 	 8.234713123e-13 	 1.854952225e-07 	 5.25191835e-10 	 8.790143163e-13 	 -0.05257248194 	 0.02665911408 	 -0.008886371359 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.5778894472 	 	0.8062020033 	 0.03428027257 	 0.3691405875 	 0.2694313237 	 -0.001526434909 	 0.04005028182 	 -0.0377539671 	 -0.02871598759 	 0.01207785815 	 0.1858863966 	 -0.1963838564 	 0.007904131744 	 0.0526694139 	 0.03774969371 	 -0.01562304756 	 -0.0001727547499 	 4.762267991e-06 	 6.434753689e-08 	 -0.0002855409698 	 7.871405109e-06 	 1.063580476e-07 	 0.1138379315 	 0.03414923427 	 0.004503503268 	 -0.06621850809 	 -0.04352250533 	 0.01649133822 	 1.036374127e-05 	 -1.420666947e-07 	 -9.594088314e-10 	 1.332403542e-05 	 -1.826465584e-07 	 -1.233452247e-09 	 1.712990661e-05 	 -2.348176342e-07 	 -1.58577728e-09 	 2.201271074e-05 	 -3.012691385e-07 	 -2.031917817e-09 	 2.830041104e-05 	 -3.873235125e-07 	 -2.612315058e-09 	 0.03751631412 	 0.09185452764 	 -0.04390672711 	 0 	 0 	 0 	 0.07463969256 	 0.04384962298 	 -0.01484129576 	 -6.350866259e-07 	 4.091505128e-09 	 1.334032655e-11 	 -9.591763362e-07 	 6.674300016e-09 	 2.333714271e-11 	 -8.164924741e-07 	 5.260198691e-09 	 1.715460284e-11 	 -1.232641118e-06 	 8.563891533e-09 	 2.990096463e-11 	 -1.049715e-06 	 6.762721852e-09 	 2.205191901e-11 	 -1.584732144e-06 	 1.101007763e-08 	 3.844121041e-11 	 -1.349555094e-06 	 8.69442172e-09 	 2.835272921e-11 	 -1.522536956e-06 	 9.808847096e-09 	 3.198748012e-11 	 -2.299499552e-06 	 1.600076685e-08 	 5.594652807e-11 	 -1.957433693e-06 	 1.261064165e-08 	 4.112239105e-11 	 -2.956327518e-06 	 2.057121821e-08 	 7.192395514e-11 	 -0.028863745 	 0.06516530634 	 0.03200375198 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.07237934537 	 0.04285994613 	 -0.01934421368 	 -0.005832499876 	 4.363209032e-08 	 1.235362642e-10 	 2.066605853e-13 	 4.634411872e-08 	 1.312160067e-10 	 2.221168826e-13 	 4.922472068e-08 	 1.393688848e-10 	 2.338410839e-13 	 9.594040339e-08 	 3.489221239e-10 	 8.60967663e-13 	 -2.513143661e-15 	 5.609514218e-08 	 1.588209014e-10 	 2.645192929e-13 	 5.958182914e-08 	 1.68689777e-10 	 2.795447983e-13 	 6.328524283e-08 	 1.791803528e-10 	 2.987482661e-13 	 6.721885143e-08 	 1.903166414e-10 	 3.185706986e-13 	 1.310114856e-07 	 4.764719802e-10 	 1.180230575e-12 	 -1.676298026e-16 	 7.660075789e-08 	 2.168813917e-10 	 3.621592713e-13 	 8.136201523e-08 	 2.303616116e-10 	 3.855753296e-13 	 8.641920968e-08 	 2.446784052e-10 	 4.078426921e-13 	 1.684335439e-07 	 6.125711512e-10 	 1.51657617e-12 	 -9.27562843e-16 	 9.848096474e-08 	 2.788276678e-10 	 4.656321326e-13 	 1.046022221e-07 	 2.961621366e-10 	 5.007003916e-13 	 1.111039539e-07 	 3.145674776e-10 	 5.29486249e-13 	 1.180098141e-07 	 3.341248407e-10 	 5.613985983e-13 	 2.300045443e-07 	 8.364971819e-10 	 2.068425502e-12 	 -3.692593277e-15 	 1.344807489e-07 	 3.807551969e-10 	 6.405514066e-13 	 1.428396371e-07 	 4.04422003e-10 	 6.755365096e-13 	 1.517180835e-07 	 4.295627674e-10 	 7.215525682e-13 	 2.957029329e-07 	 1.075432555e-09 	 2.660094642e-12 	 -2.923922563e-15 	 1.728937655e-07 	 4.895158947e-10 	 8.209136628e-13 	 1.836402825e-07 	 5.199453144e-10 	 8.708687173e-13 	 0.02155471319 	 -0.05358481706 	 0.0356343484 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.5879396985 	 	0.8081149779 	 0.02383025425 	 0.3651514273 	 0.2759583951 	 -0.0121088286 	 0.03467898593 	 -0.03737643059 	 -0.02842883012 	 0.01195708058 	 0.1736211678 	 -0.2031454997 	 -0.01107272969 	 0.05214272417 	 0.03737219993 	 -0.01546681839 	 -0.0001710272169 	 4.71464571e-06 	 6.370406751e-08 	 -0.000282685584 	 7.792691717e-06 	 1.052944785e-07 	 0.1009216732 	 0.01605912435 	 0.01450958882 	 -0.06555632856 	 -0.04308728392 	 0.01632642622 	 1.026010472e-05 	 -1.406460398e-07 	 -9.498149882e-10 	 1.319079619e-05 	 -1.808201075e-07 	 -1.221117975e-09 	 1.695860898e-05 	 -2.324694769e-07 	 -1.569918134e-09 	 2.179258548e-05 	 -2.982564714e-07 	 -2.011600306e-09 	 2.80174093e-05 	 -3.834503098e-07 	 -2.586191549e-09 	 0.0709369819 	 0.1036378624 	 -0.02993105375 	 0 	 0 	 0 	 0.07389330189 	 0.04341113042 	 -0.01469288405 	 -6.287358133e-07 	 4.050590767e-09 	 1.321148529e-11 	 -9.495846537e-07 	 6.607559146e-09 	 2.309911729e-11 	 -8.083276192e-07 	 5.207598962e-09 	 1.69767731e-11 	 -1.220314811e-06 	 8.478252922e-09 	 2.960210145e-11 	 -1.039217935e-06 	 6.695094709e-09 	 2.183159983e-11 	 -1.568884955e-06 	 1.089997897e-08 	 3.805373303e-11 	 -1.336059656e-06 	 8.607479297e-09 	 2.807146061e-11 	 -1.507311713e-06 	 9.71075894e-09 	 3.166575484e-11 	 -2.276504748e-06 	 1.58407581e-08 	 5.538216403e-11 	 -1.93785952e-06 	 1.24845366e-08 	 4.071002878e-11 	 -2.92676449e-06 	 2.03655074e-08 	 7.120312495e-11 	 0.02401818864 	 0.02503469712 	 0.02394547224 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.07165555798 	 0.04243135026 	 -0.01915077316 	 -0.005774175366 	 4.319577194e-08 	 1.223008267e-10 	 2.030105514e-13 	 4.588067981e-08 	 1.299009824e-10 	 2.157354748e-13 	 4.873247427e-08 	 1.379775805e-10 	 2.283950017e-13 	 9.498100834e-08 	 3.454344402e-10 	 8.551230436e-13 	 1.969119572e-15 	 5.553419534e-08 	 1.572358297e-10 	 2.640443219e-13 	 5.898602044e-08 	 1.670068428e-10 	 2.794837269e-13 	 6.265240092e-08 	 1.773863703e-10 	 3.001013543e-13 	 6.654666839e-08 	 1.884118508e-10 	 3.13421237e-13 	 1.297013833e-07 	 4.717059664e-10 	 1.166110751e-12 	 -3.474743332e-15 	 7.583475712e-08 	 2.147087848e-10 	 3.61943939e-13 	 8.054840111e-08 	 2.280564635e-10 	 3.819853569e-13 	 8.555502739e-08 	 2.422367198e-10 	 4.106144053e-13 	 1.667492226e-07 	 6.064418087e-10 	 1.499742192e-12 	 -4.544470765e-15 	 9.74961608e-08 	 2.760432846e-10 	 4.634602298e-13 	 1.035562075e-07 	 2.931967518e-10 	 4.911479153e-13 	 1.099929235e-07 	 3.114227949e-10 	 5.189005843e-13 	 1.168297248e-07 	 3.307786367e-10 	 5.532042889e-13 	 2.277045217e-07 	 8.281303277e-10 	 2.055438189e-12 	 -3.585091968e-15 	 1.331359519e-07 	 3.769448782e-10 	 6.319379619e-13 	 1.414112506e-07 	 4.003805149e-10 	 6.729169425e-13 	 1.502009134e-07 	 4.252653156e-10 	 7.081010253e-13 	 2.927459287e-07 	 1.064675159e-09 	 2.635607365e-12 	 -9.000821786e-16 	 1.711648417e-07 	 4.846186096e-10 	 8.098131326e-13 	 1.818038927e-07 	 5.147450803e-10 	 8.615037927e-13 	 0.06339715342 	 0.0002692547748 	 -0.05358570568 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.5979899497 	 	0.8100088229 	 0.01331196227 	 0.360807342 	 0.2820410859 	 -0.02243847093 	 0.02929901118 	 -0.03700266941 	 -0.0281445442 	 0.01183751077 	 0.1602363745 	 -0.2072472468 	 -0.02761168946 	 0.0516213013 	 0.03699848106 	 -0.0153121515 	 -0.000169316959 	 4.667499648e-06 	 6.306703134e-08 	 -0.0002798587519 	 7.714765453e-06 	 1.042415417e-07 	 0.08429396046 	 -0.004075325926 	 0.0246417301 	 -0.06490077076 	 -0.04265641469 	 0.01616316332 	 1.015750453e-05 	 -1.392395905e-07 	 -9.403169633e-10 	 1.305888933e-05 	 -1.790119223e-07 	 -1.208907054e-09 	 1.678902431e-05 	 -2.301448025e-07 	 -1.554218234e-09 	 2.157466145e-05 	 -2.95273931e-07 	 -1.991483091e-09 	 2.773723755e-05 	 -3.796158393e-07 	 -2.560328245e-09 	 0.09794779138 	 0.09789567832 	 0.001298888965 	 0 	 0 	 0 	 0.07315437506 	 0.04297702275 	 -0.01454595644 	 -6.224485093e-07 	 4.01008384e-09 	 1.307409375e-11 	 -9.400888864e-07 	 6.541485595e-09 	 2.286970158e-11 	 -8.002444088e-07 	 5.155525777e-09 	 1.681534739e-11 	 -1.208111764e-06 	 8.393472592e-09 	 2.930439348e-11 	 -1.028825844e-06 	 6.628146845e-09 	 2.161257016e-11 	 -1.553196239e-06 	 1.079098008e-08 	 3.767849697e-11 	 -1.322699174e-06 	 8.521404546e-09 	 2.778987562e-11 	 -1.492238725e-06 	 9.613652591e-09 	 3.134959944e-11 	 -2.253739893e-06 	 1.568235345e-08 	 5.483208907e-11 	 -1.918481087e-06 	 1.235969161e-08 	 4.030762622e-11 	 -2.897497093e-06 	 2.016185295e-08 	 7.049408185e-11 	 0.06213552729 	 -0.02033446104 	 0.0009095683283 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.0709390084 	 0.04200704031 	 -0.01895926703 	 -0.005716434095 	 4.276381908e-08 	 1.210780014e-10 	 2.030556026e-13 	 4.542188307e-08 	 1.286038372e-10 	 2.168949678e-13 	 4.82451583e-08 	 1.365951732e-10 	 2.317412077e-13 	 9.403120516e-08 	 3.419798066e-10 	 8.482272225e-13 	 -2.990981948e-15 	 5.497885401e-08 	 1.556629653e-10 	 2.604789777e-13 	 5.83961626e-08 	 1.653376767e-10 	 2.767980386e-13 	 6.202587624e-08 	 1.756174189e-10 	 2.89487742e-13 	 6.588120653e-08 	 1.865330255e-10 	 3.124596832e-13 	 1.284043796e-07 	 4.669897996e-10 	 1.153301288e-12 	 1.562130575e-15 	 7.507641854e-08 	 2.125644655e-10 	 3.545092259e-13 	 7.974292236e-08 	 2.257762351e-10 	 3.794525629e-13 	 8.469948284e-08 	 2.398085374e-10 	 3.99061045e-13 	 1.650817446e-07 	 6.003794088e-10 	 1.484470177e-12 	 -1.601591656e-15 	 9.652120823e-08 	 2.732815116e-10 	 4.589755553e-13 	 1.025206547e-07 	 2.902697939e-10 	 4.879833526e-13 	 1.088930068e-07 	 3.083096662e-10 	 5.197178925e-13 	 1.1566144e-07 	 3.274748965e-10 	 5.467465371e-13 	 2.254274917e-07 	 8.198510507e-10 	 2.027098691e-12 	 -9.991398108e-15 	 1.318046027e-07 	 3.731835487e-10 	 6.226114443e-13 	 1.399971496e-07 	 3.963725721e-10 	 6.658443702e-13 	 1.486989167e-07 	 4.210143462e-10 	 7.038480105e-13 	 2.898184964e-07 	 1.054026869e-09 	 2.607063297e-12 	 -4.487434693e-15 	 1.694532097e-07 	 4.79775546e-10 	 8.033712648e-13 	 1.799858688e-07 	 5.095942915e-10 	 8.541848497e-13 	 0.02070520164 	 0.0535847904 	 0.03581386047 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.608040201 	 	0.8118837296 	 0.002726079365 	 0.3561051891 	 0.2876638867 	 -0.03249196697 	 0.02392829436 	 -0.03663264582 	 -0.02786310111 	 0.01171913666 	 0.145856141 	 -0.2088624514 	 -0.04183820873 	 0.05110509261 	 0.03662849935 	 -0.01515903127 	 -0.0001676238036 	 4.620825042e-06 	 6.243636566e-08 	 -0.0002770601878 	 7.637618445e-06 	 1.031991351e-07 	 0.06463201028 	 -0.02540087396 	 0.0343244153 	 -0.06425176849 	 -0.04222985411 	 0.01600153304 	 1.005593034e-05 	 -1.378472065e-07 	 -9.309120134e-10 	 1.292830153e-05 	 -1.772218183e-07 	 -1.19681827e-09 	 1.662113547e-05 	 -2.278433737e-07 	 -1.538676889e-09 	 2.135891664e-05 	 -2.923212175e-07 	 -1.971568979e-09 	 2.74598675e-05 	 -3.758197132e-07 	 -2.534728523e-09 	 0.1148155566 	 0.06949484113 	 0.0535554961 	 0 	 0 	 0 	 0.07242283743 	 0.04254725612 	 -0.01440049809 	 -6.162240766e-07 	 3.969984521e-09 	 1.294677733e-11 	 -9.306880764e-07 	 6.47607334e-09 	 2.264273377e-11 	 -7.922420315e-07 	 5.103967388e-09 	 1.664360626e-11 	 -1.196030749e-06 	 8.309537966e-09 	 2.901141037e-11 	 -1.01853767e-06 	 6.561864025e-09 	 2.139775265e-11 	 -1.537664406e-06 	 1.068306948e-08 	 3.729961683e-11 	 -1.309472289e-06 	 8.436190895e-09 	 2.750812101e-11 	 -1.47731646e-06 	 9.51752015e-09 	 3.103653707e-11 	 -2.231202681e-06 	 1.552552896e-08 	 5.428154832e-11 	 -1.899296435e-06 	 1.223609578e-08 	 3.98986034e-11 	 -2.868522361e-06 	 1.996023742e-08 	 6.978742616e-11 	 0.06190961556 	 -0.03916561748 	 -0.01452373164 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.07022962426 	 0.04158697343 	 -0.01876967595 	 -0.005659270233 	 4.23361881e-08 	 1.198637394e-10 	 2.019438059e-13 	 4.496766517e-08 	 1.27320059e-10 	 2.174645216e-13 	 4.77627068e-08 	 1.352325658e-10 	 2.258577679e-13 	 9.309090009e-08 	 3.38558064e-10 	 8.367690843e-13 	 2.018718347e-15 	 5.442907266e-08 	 1.541046001e-10 	 2.60933855e-13 	 5.7812209e-08 	 1.636832089e-10 	 2.738820384e-13 	 6.140562847e-08 	 1.738583097e-10 	 2.938198514e-13 	 6.52224015e-08 	 1.846625795e-10 	 3.112007915e-13 	 1.271203465e-07 	 4.623202209e-10 	 1.14493124e-12 	 -2.141182096e-15 	 7.432566127e-08 	 2.104405699e-10 	 3.541526194e-13 	 7.894550134e-08 	 2.235189363e-10 	 3.725475364e-13 	 8.385249541e-08 	 2.374152268e-10 	 3.976700927e-13 	 1.634309444e-07 	 5.94376012e-10 	 1.47276609e-12 	 -2.756966444e-15 	 9.5556002e-08 	 2.705484904e-10 	 4.51564891e-13 	 1.01495454e-07 	 2.873627614e-10 	 4.849614335e-13 	 1.078040812e-07 	 3.052303714e-10 	 5.101279849e-13 	 1.145048327e-07 	 3.241994715e-10 	 5.434573389e-13 	 2.231732363e-07 	 8.11649195e-10 	 2.005784791e-12 	 -1.059278875e-15 	 1.304865688e-07 	 3.694457716e-10 	 6.220028064e-13 	 1.38597191e-07 	 3.924136388e-10 	 6.558641745e-13 	 1.472119426e-07 	 4.168007442e-10 	 6.974634869e-13 	 2.869203328e-07 	 1.043493063e-09 	 2.579979876e-12 	 -4.283051179e-15 	 1.677586902e-07 	 4.749747961e-10 	 7.921439557e-13 	 1.781860239e-07 	 5.045042641e-10 	 8.422853839e-13 	 -0.05310332336 	 -0.02692839524 	 -0.008976131925 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.6180904523 	 	0.8137398874 	 -0.007926718563 	 0.3510418573 	 0.2928114432 	 -0.04224615574 	 0.01858459291 	 -0.03626632243 	 -0.02758447243 	 0.01160194627 	 0.1306033501 	 -0.2081627337 	 -0.05387649407 	 0.05059404596 	 0.03626221742 	 -0.01500744223 	 -0.0001659475796 	 4.574617179e-06 	 6.181200738e-08 	 -0.0002742896091 	 7.5612429e-06 	 1.021671528e-07 	 0.04260626739 	 -0.04707280948 	 0.04298788771 	 -0.06360925619 	 -0.04180755911 	 0.01584151905 	 9.955371875e-06 	 -1.364687458e-07 	 -9.216044575e-10 	 1.27990196e-05 	 -1.75449615e-07 	 -1.184850901e-09 	 1.645492551e-05 	 -2.255649595e-07 	 -1.523291086e-09 	 2.114532926e-05 	 -2.893980282e-07 	 -1.951853629e-09 	 2.718527113e-05 	 -3.720615468e-07 	 -2.509379417e-09 	 0.117844423 	 0.01335354755 	 0.1305734391 	 0 	 0 	 0 	 0.07169861512 	 0.04212178712 	 -0.01425649432 	 -6.100618898e-07 	 3.930283153e-09 	 1.281636097e-11 	 -9.21381272e-07 	 6.411313386e-09 	 2.241456651e-11 	 -7.843196751e-07 	 5.052929112e-09 	 1.647727291e-11 	 -1.18407054e-06 	 8.226442597e-09 	 2.872052891e-11 	 -1.00835238e-06 	 6.49624513e-09 	 2.118610374e-11 	 -1.522287889e-06 	 1.05762396e-08 	 3.692945618e-11 	 -1.296377676e-06 	 8.351831229e-09 	 2.723524682e-11 	 -1.462543421e-06 	 9.422342577e-09 	 3.072435551e-11 	 -2.208890843e-06 	 1.537027826e-08 	 5.37398542e-11 	 -1.880303632e-06 	 1.211373735e-08 	 3.950282367e-11 	 -2.83983738e-06 	 1.976063645e-08 	 6.909220991e-11 	 -2.417392674e-06 	 1.557389853e-08 	 5.078564481e-11 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.0695273339 	 0.04117110718 	 -0.01858198076 	 -0.005602678005 	 4.191282826e-08 	 1.186704238e-10 	 1.976668695e-13 	 4.451799259e-08 	 1.260444549e-10 	 2.13737213e-13 	 4.728508609e-08 	 1.338785706e-10 	 2.293511179e-13 	 9.216000363e-08 	 3.351753101e-10 	 8.314190912e-13 	 -1.421070504e-15 	 5.388478932e-08 	 1.525625056e-10 	 2.532755246e-13 	 5.72340892e-08 	 1.620488283e-10 	 2.691862193e-13 	 6.079157549e-08 	 1.721194201e-10 	 2.814320065e-13 	 6.457018231e-08 	 1.82819064e-10 	 3.046499469e-13 	 1.258491532e-07 	 4.576930564e-10 	 1.132004587e-12 	 -6.459232072e-16 	 7.358240766e-08 	 2.083332686e-10 	 3.480832325e-13 	 7.815605229e-08 	 2.212820933e-10 	 3.704721076e-13 	 8.30139756e-08 	 2.35037162e-10 	 3.935854701e-13 	 1.617966436e-07 	 5.884329411e-10 	 1.453245045e-12 	 -3.480641576e-15 	 9.460045465e-08 	 2.678431883e-10 	 4.503867735e-13 	 1.004805058e-07 	 2.844918344e-10 	 4.760095687e-13 	 1.067260526e-07 	 3.021745199e-10 	 5.07422968e-13 	 1.133597949e-07 	 3.209538278e-10 	 5.363408978e-13 	 2.209415243e-07 	 8.035341547e-10 	 1.994023751e-12 	 -4.7110998e-15 	 1.291817117e-07 	 3.657520859e-10 	 6.061543106e-13 	 1.372112294e-07 	 3.884869027e-10 	 6.519589135e-13 	 1.457398345e-07 	 4.126370729e-10 	 6.900743562e-13 	 2.840511545e-07 	 1.033057736e-09 	 2.560570643e-12 	 -2.274568291e-15 	 1.660811213e-07 	 4.702255284e-10 	 7.882108344e-13 	 1.764041838e-07 	 4.994525612e-10 	 8.415758184e-13 	 1.873688885e-07 	 5.304976957e-10 	 8.888181503e-13 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.6281407035 	 	0.8155774838 	 -0.01864576237 	 0.3456142666 	 0.2974685545 	 -0.05167810784 	 0.0132854867 	 -0.03590366224 	 -0.02730863002 	 0.01148592778 	 0.1145996563 	 -0.2053179978 	 -0.06384950997 	 0.05008810974 	 0.03589959829 	 -0.01485736906 	 -0.0001642881177 	 4.52887139e-06 	 6.119389322e-08 	 -0.000271546736 	 7.485631104e-06 	 1.011454897e-07 	 0.01888047217 	 -0.06825486926 	 0.05006808812 	 -0.06297316895 	 -0.04138948702 	 0.01568310519 	 9.855818991e-06 	 -1.351040704e-07 	 -9.123892861e-10 	 1.267103047e-05 	 -1.736951317e-07 	 -1.173000251e-09 	 1.629037763e-05 	 -2.233093288e-07 	 -1.508057397e-09 	 2.093387774e-05 	 -2.865040735e-07 	 -1.932334208e-09 	 2.691342069e-05 	 -3.683409623e-07 	 -2.48428769e-09 	 0.1230921616 	 -0.04891476994 	 0.06159114984 	 0 	 0 	 0 	 0.07098163498 	 0.04170057278 	 -0.01411393057 	 -6.039613204e-07 	 3.890982111e-09 	 1.268556531e-11 	 -9.121675361e-07 	 6.347198631e-09 	 2.219493357e-11 	 -7.764765451e-07 	 5.002400302e-09 	 1.631235982e-11 	 -1.172229937e-06 	 8.144179727e-09 	 2.843645679e-11 	 -9.982689405e-07 	 6.431280478e-09 	 2.09707431e-11 	 -1.507065138e-06 	 1.047047911e-08 	 3.65560215e-11 	 -1.283414008e-06 	 8.268312986e-09 	 2.696394557e-11 	 -1.447918108e-06 	 9.328121955e-09 	 3.041943317e-11 	 -2.18680212e-06 	 1.521657744e-08 	 5.320507185e-11 	 -1.861500752e-06 	 1.199260026e-08 	 3.910654512e-11 	 -2.811439241e-06 	 1.956303078e-08 	 6.83976848e-11 	 -2.393218948e-06 	 1.541816146e-08 	 5.027726275e-11 	 0.06235876232 	 0.04319702824 	 -0.01771320237 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.06883206638 	 0.04075939955 	 -0.01839616251 	 -0.005546651694 	 4.149370287e-08 	 1.174805203e-10 	 2.016680182e-13 	 4.407281902e-08 	 1.247858583e-10 	 2.083992869e-13 	 4.681223709e-08 	 1.325406174e-10 	 2.192823013e-13 	 9.123840774e-08 	 3.318222666e-10 	 8.191876163e-13 	 -5.036109339e-16 	 5.334594409e-08 	 1.510421653e-10 	 2.536322781e-13 	 5.666175453e-08 	 1.604267284e-10 	 2.696928937e-13 	 6.018366528e-08 	 1.704029424e-10 	 2.911901216e-13 	 6.392448599e-08 	 1.809907686e-10 	 3.057191457e-13 	 1.245906732e-07 	 4.531200586e-10 	 1.122334058e-12 	 -1.086067322e-15 	 7.284659337e-08 	 2.062499865e-10 	 3.46655172e-13 	 7.73744986e-08 	 2.190704747e-10 	 3.663601756e-13 	 8.218384506e-08 	 2.326852944e-10 	 3.897568023e-13 	 1.601786928e-07 	 5.82548095e-10 	 1.443215902e-12 	 7.259501766e-16 	 9.365445885e-08 	 2.651645348e-10 	 4.432975175e-13 	 9.947571117e-08 	 2.816462804e-10 	 4.744878756e-13 	 1.056587989e-07 	 2.991528666e-10 	 4.969793313e-13 	 1.122262066e-07 	 3.177492655e-10 	 5.296696038e-13 	 2.187321245e-07 	 7.954979177e-10 	 1.962810774e-12 	 -2.849805395e-15 	 1.27889908e-07 	 3.620984345e-10 	 6.074773758e-13 	 1.358391272e-07 	 3.846010393e-10 	 6.42387459e-13 	 1.442824464e-07 	 4.085057968e-10 	 6.859667496e-13 	 2.812106655e-07 	 1.02272578e-09 	 2.530592198e-12 	 -9.541235233e-15 	 1.644203216e-07 	 4.655229935e-10 	 7.790519375e-13 	 1.746401547e-07 	 4.94458984e-10 	 8.231976119e-13 	 1.854952196e-07 	 5.251917187e-10 	 8.808206021e-13 	 -0.05257248194 	 0.02665911408 	 -0.008886371359 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.6381909548 	 	0.8173967044 	 -0.0294303896 	 0.3398193678 	 0.3016201721 	 -0.0607651232 	 0.008048379789 	 -0.03554462862 	 -0.02703554601 	 0.01137106946 	 0.09796549711 	 -0.2004964486 	 -0.07187899133 	 0.04958723284 	 0.03554060531 	 -0.01470879661 	 -0.0001626452503 	 4.483583056e-06 	 6.058196044e-08 	 -0.0002688312914 	 7.41077542e-06 	 1.001340442e-07 	 -0.005888272368 	 -0.08811915264 	 0.05500659788 	 -0.06234344254 	 -0.04097559562 	 0.01552627545 	 9.757261626e-06 	 -1.337530389e-07 	 -9.032648149e-10 	 1.254432123e-05 	 -1.719581961e-07 	 -1.161272935e-09 	 1.612747522e-05 	 -2.210762553e-07 	 -1.492977613e-09 	 2.072454072e-05 	 -2.836390558e-07 	 -1.913011963e-09 	 2.664428874e-05 	 -3.646575835e-07 	 -2.459443367e-09 	 0.1128646082 	 -0.08470849196 	 0.01305253305 	 0 	 0 	 0 	 0.07027182457 	 0.04128357055 	 -0.01397279245 	 -5.979217612e-07 	 3.852073684e-09 	 1.256091659e-11 	 -9.030459376e-07 	 6.283724631e-09 	 2.197077404e-11 	 -7.687118438e-07 	 4.952373946e-09 	 1.614900576e-11 	 -1.160507733e-06 	 8.062738558e-09 	 2.815085985e-11 	 -9.882863341e-07 	 6.366971624e-09 	 2.076217076e-11 	 -1.491994613e-06 	 1.036577479e-08 	 3.619232889e-11 	 -1.270579977e-06 	 8.185629611e-09 	 2.669300328e-11 	 -1.433439046e-06 	 9.234842429e-09 	 3.01136827e-11 	 -2.164934278e-06 	 1.506441281e-08 	 5.266767663e-11 	 -1.842885899e-06 	 1.18726756e-08 	 3.871443947e-11 	 -2.783325086e-06 	 1.936740204e-08 	 6.771233625e-11 	 -2.369286958e-06 	 1.526397936e-08 	 4.977343179e-11 	 0.06589243074 	 0.02504320383 	 0.0001771305402 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.06814375149 	 0.04035180897 	 -0.01821220243 	 -0.005491185642 	 4.107876792e-08 	 1.163060033e-10 	 1.928245353e-13 	 4.363209282e-08 	 1.235349793e-10 	 2.092733652e-13 	 4.634412126e-08 	 1.312170132e-10 	 2.232772441e-13 	 9.032603399e-08 	 3.28504377e-10 	 8.143543416e-13 	 1.054042501e-15 	 5.281248778e-08 	 1.495260592e-10 	 2.511669719e-13 	 5.60951425e-08 	 1.588217911e-10 	 2.63822889e-13 	 5.958182912e-08 	 1.686925794e-10 	 2.820559132e-13 	 6.328524276e-08 	 1.791801339e-10 	 2.984359677e-13 	 1.233447764e-07 	 4.485883859e-10 	 1.112272127e-12 	 4.236779633e-16 	 7.211812928e-08 	 2.041894956e-10 	 3.407230365e-13 	 7.660075649e-08 	 2.168827219e-10 	 3.620169186e-13 	 8.136201367e-08 	 2.30361468e-10 	 3.862063568e-13 	 1.585769192e-07 	 5.767242642e-10 	 1.4268372e-12 	 -9.573729549e-15 	 9.271791833e-08 	 2.625152356e-10 	 4.390567515e-13 	 9.848096593e-08 	 2.788313378e-10 	 4.654488871e-13 	 1.046022186e-07 	 2.96161582e-10 	 4.974744565e-13 	 1.111039546e-07 	 3.145697553e-10 	 5.28074735e-13 	 2.165448256e-07 	 7.875486048e-10 	 1.947815973e-12 	 -6.919863475e-16 	 1.266110186e-07 	 3.584716319e-10 	 5.968472237e-13 	 1.344807501e-07 	 3.807577538e-10 	 6.383547022e-13 	 1.428396357e-07 	 4.044239762e-10 	 6.740119144e-13 	 2.783985855e-07 	 1.012496684e-09 	 2.507958585e-12 	 -2.648258019e-15 	 1.627761331e-07 	 4.608685744e-10 	 7.712214883e-13 	 1.728937697e-07 	 4.895161742e-10 	 8.225329035e-13 	 1.836402836e-07 	 5.199397473e-10 	 8.71165314e-13 	 0.02155471319 	 -0.05358481706 	 0.0356343484 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.648241206 	 	0.8191977329 	 -0.04027994443 	 0.3336541422 	 0.3052513975 	 -0.06948472874 	 0.002890502202 	 -0.03518918531 	 -0.02676519281 	 0.01125735972 	 0.08082010587 	 -0.1938646092 	 -0.07808545568 	 0.04909136466 	 0.03518520223 	 -0.01456170988 	 -0.0001610188114 	 4.4387476e-06 	 5.99761443e-08 	 -0.000266143001 	 7.336668286e-06 	 9.91327102e-08 	 -0.03104943418 	 -0.1058460379 	 0.05725058248 	 -0.06172001333 	 -0.04056584309 	 0.015371014 	 9.659689828e-06 	 -1.324155236e-07 	 -8.942295838e-10 	 1.241887907e-05 	 -1.702386276e-07 	 -1.149660881e-09 	 1.596620182e-05 	 -2.188655105e-07 	 -1.478048191e-09 	 2.051729705e-05 	 -2.808026901e-07 	 -1.893881689e-09 	 2.637784808e-05 	 -3.610110373e-07 	 -2.434849111e-09 	 0.09082169957 	 -0.09857596485 	 -0.01801186739 	 0 	 0 	 0 	 0.06956911221 	 0.0408707383 	 -0.01383306569 	 -5.919425896e-07 	 3.813553112e-09 	 1.243651138e-11 	 -8.940155542e-07 	 6.220889608e-09 	 2.175029658e-11 	 -7.61024796e-07 	 4.902853479e-09 	 1.598819176e-11 	 -1.148902754e-06 	 7.982110724e-09 	 2.786768927e-11 	 -9.784035549e-07 	 6.303302425e-09 	 2.055442195e-11 	 -1.477074794e-06 	 1.026211683e-08 	 3.583168604e-11 	 -1.257874283e-06 	 8.103772741e-09 	 2.642616754e-11 	 -1.419104777e-06 	 9.142491303e-09 	 2.981612196e-11 	 -2.143285119e-06 	 1.491376827e-08 	 5.214778155e-11 	 -1.824457198e-06 	 1.175394865e-08 	 3.833094829e-11 	 -2.755492069e-06 	 1.917373193e-08 	 6.703592564e-11 	 -2.345594287e-06 	 1.511133912e-08 	 4.927820901e-11 	 0.03197550538 	 -0.02228091072 	 0.02755030837 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.06746231968 	 0.03994829426 	 -0.01803008193 	 -0.005436274245 	 4.066798441e-08 	 1.151444975e-10 	 1.957047103e-13 	 4.31957723e-08 	 1.223012747e-10 	 2.023316822e-13 	 4.588067962e-08 	 1.299002008e-10 	 2.156717786e-13 	 8.942277716e-08 	 3.252212956e-10 	 8.040567384e-13 	 -2.379053665e-15 	 5.228436892e-08 	 1.480347394e-10 	 2.445044446e-13 	 5.553419546e-08 	 1.572360968e-10 	 2.636830297e-13 	 5.898602286e-08 	 1.670086097e-10 	 2.800270501e-13 	 6.26524005e-08 	 1.773865213e-10 	 2.996357299e-13 	 1.221113392e-07 	 4.441020489e-10 	 1.098883083e-12 	 -3.622602417e-15 	 7.139695573e-08 	 2.021445974e-10 	 3.426118275e-13 	 7.583475672e-08 	 2.147097526e-10 	 3.621590215e-13 	 8.054840099e-08 	 2.280560107e-10 	 3.829734099e-13 	 1.569911618e-07 	 5.709543179e-10 	 1.411534026e-12 	 1.52279749e-15 	 9.179074599e-08 	 2.598868658e-10 	 4.360880812e-13 	 9.749616454e-08 	 2.760430338e-10 	 4.61290623e-13 	 1.035562055e-07 	 2.931943959e-10 	 4.892117637e-13 	 1.099929233e-07 	 3.114239858e-10 	 5.179084024e-13 	 2.143793916e-07 	 7.79668861e-10 	 1.932558264e-12 	 -5.010982348e-15 	 1.253449192e-07 	 3.548920467e-10 	 5.930133785e-13 	 1.331359569e-07 	 3.769471081e-10 	 6.331874816e-13 	 1.41411252e-07 	 4.003796963e-10 	 6.70304715e-13 	 2.756146237e-07 	 1.002377394e-09 	 2.480944366e-12 	 -6.109063759e-15 	 1.61148382e-07 	 4.562628207e-10 	 7.628334042e-13 	 1.711648427e-07 	 4.846203058e-10 	 8.112545032e-13 	 1.818038931e-07 	 5.147468142e-10 	 8.650195371e-13 	 0.06339715342 	 0.0002692547748 	 -0.05358570568 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.6582914573 	 	0.8209807513 	 -0.05119377758 	 0.3271156011 	 0.3083474814 	 -0.07781467608 	 -0.002171088333 	 -0.03483729641 	 -0.02649754313 	 0.01114478707 	 0.06328152357 	 -0.1855873373 	 -0.08258821538 	 0.04860045513 	 0.03483335316 	 -0.014416094 	 -0.0001594086368 	 4.394360497e-06 	 5.937638898e-08 	 -0.0002634815933 	 7.263302218e-06 	 9.814139358e-08 	 -0.05595898647 	 -0.1206240994 	 0.05625273569 	 -0.06110281837 	 -0.04016018806 	 0.01521730514 	 9.563093738e-06 	 -1.310913774e-07 	 -8.852885483e-10 	 1.229469132e-05 	 -1.685362563e-07 	 -1.138162599e-09 	 1.580654114e-05 	 -2.166768746e-07 	 -1.463266197e-09 	 2.031212579e-05 	 -2.779946869e-07 	 -1.874940865e-09 	 2.611407181e-05 	 -3.574009574e-07 	 -2.410503141e-09 	 0.06058677359 	 -0.09502005189 	 -0.03454181329 	 0 	 0 	 0 	 0.06887342692 	 0.04046203434 	 -0.01369473619 	 -5.860232125e-07 	 3.775418961e-09 	 1.231010735e-11 	 -8.850754749e-07 	 6.158681167e-09 	 2.153108301e-11 	 -7.534146073e-07 	 4.853825354e-09 	 1.582817117e-11 	 -1.13741382e-06 	 7.902293138e-09 	 2.759142613e-11 	 -9.686196018e-07 	 6.240270662e-09 	 2.034901646e-11 	 -1.462304168e-06 	 1.015949823e-08 	 3.547213621e-11 	 -1.245295646e-06 	 8.022736578e-09 	 2.615947186e-11 	 -1.404913849e-06 	 9.051068512e-09 	 2.951222055e-11 	 -2.121852446e-06 	 1.476463235e-08 	 5.162275669e-11 	 -1.806212775e-06 	 1.16364083e-08 	 3.794296814e-11 	 -2.727937378e-06 	 1.898199509e-08 	 6.636961424e-11 	 -2.322138541e-06 	 1.496022427e-08 	 4.878006126e-11 	 -0.01823125685 	 -0.06691655588 	 0.03854684547 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.06678770213 	 0.03954881466 	 -0.01784978262 	 -0.005381911958 	 4.026130647e-08 	 1.139889536e-10 	 1.89847567e-13 	 4.276381836e-08 	 1.210775232e-10 	 2.021118231e-13 	 4.542188135e-08 	 1.286037918e-10 	 2.109779225e-13 	 8.852855937e-08 	 3.219659979e-10 	 7.961646767e-13 	 -1.359512896e-16 	 5.17615284e-08 	 1.465536452e-10 	 2.488317361e-13 	 5.497885494e-08 	 1.556633267e-10 	 2.592270781e-13 	 5.839616392e-08 	 1.653367762e-10 	 2.779515485e-13 	 6.202587983e-08 	 1.756146441e-10 	 2.919321044e-13 	 1.208902342e-07 	 4.396640717e-10 	 1.08777659e-12 	 -1.311698111e-15 	 7.068299208e-08 	 2.001245339e-10 	 3.334441675e-13 	 7.507641708e-08 	 2.12563191e-10 	 3.54583767e-13 	 7.974292059e-08 	 2.257756483e-10 	 3.788291452e-13 	 1.55421268e-07 	 5.652463707e-10 	 1.400176854e-12 	 -5.900214059e-15 	 9.08728473e-08 	 2.572872291e-10 	 4.280889965e-13 	 9.65212079e-08 	 2.732826587e-10 	 4.591642402e-13 	 1.02520654e-07 	 2.902693956e-10 	 4.876115345e-13 	 1.088930062e-07 	 3.083079135e-10 	 5.160130908e-13 	 2.122356168e-07 	 7.718732732e-10 	 1.908531045e-12 	 -3.43931521e-15 	 1.240914792e-07 	 3.513407791e-10 	 5.927030604e-13 	 1.318046047e-07 	 3.731829869e-10 	 6.264272403e-13 	 1.399971506e-07 	 3.963714657e-10 	 6.654927255e-13 	 2.728584966e-07 	 9.923469423e-10 	 2.454472557e-12 	 -2.826055801e-15 	 1.595369153e-07 	 4.516992114e-10 	 7.565415288e-13 	 1.694532124e-07 	 4.797742871e-10 	 8.042107895e-13 	 1.799858702e-07 	 5.0959158e-10 	 8.563652848e-13 	 0.02070520164 	 0.0535847904 	 0.03581386047 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.6683417085 	 	0.8227459396 	 -0.06217124628 	 0.3202007858 	 0.3108938221 	 -0.08573293936 	 -0.007119504664 	 -0.03448892636 	 -0.02623256991 	 0.01103334013 	 0.0454666108 	 -0.1758278421 	 -0.0855053897 	 0.04811445465 	 0.03448502254 	 -0.01427193427 	 -0.0001578145638 	 4.35041726e-06 	 5.87826304e-08 	 -0.0002608467994 	 7.190669804e-06 	 9.715998541e-08 	 -0.07997934269 	 -0.1316500259 	 0.05147122432 	 -0.0604917953 	 -0.03975858954 	 0.01506513337 	 9.467463602e-06 	 -1.297804749e-07 	 -8.764367628e-10 	 1.217174543e-05 	 -1.668509086e-07 	 -1.126780205e-09 	 1.564847705e-05 	 -2.145101242e-07 	 -1.448638326e-09 	 2.010900624e-05 	 -2.752147632e-07 	 -1.856194589e-09 	 2.585293328e-05 	 -3.538269777e-07 	 -2.386396031e-09 	 0.02574693498 	 -0.07849858809 	 -0.03944766908 	 0 	 0 	 0 	 0.06818469842 	 0.04005741738 	 -0.01355778998 	 -5.801630284e-07 	 3.737663382e-09 	 1.218881074e-11 	 -8.762247944e-07 	 6.097095737e-09 	 2.131585234e-11 	 -7.458805242e-07 	 4.805288814e-09 	 1.566756766e-11 	 -1.126039777e-06 	 7.823270995e-09 	 2.731539825e-11 	 -9.589334862e-07 	 6.17786763e-09 	 2.014614811e-11 	 -1.447681247e-06 	 1.005790319e-08 	 3.511589395e-11 	 -1.232842794e-06 	 7.942513822e-09 	 2.590055076e-11 	 -1.390864829e-06 	 8.960553785e-09 	 2.922121152e-11 	 -2.100634101e-06 	 1.461698777e-08 	 5.110207761e-11 	 -1.788150802e-06 	 1.1520047e-08 	 3.75665554e-11 	 -2.700658233e-06 	 1.879217682e-08 	 6.570221811e-11 	 -2.29891735e-06 	 1.481062852e-08 	 4.829866769e-11 	 -0.06377870485 	 -0.07732355701 	 0.007565848871 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.0661198307 	 0.03915332983 	 -0.01767128629 	 -0.005328093289 	 3.985869965e-08 	 1.128509866e-10 	 1.901158673e-13 	 4.233618656e-08 	 1.19864029e-10 	 1.999863582e-13 	 4.496766464e-08 	 1.273177862e-10 	 2.112243363e-13 	 8.76432805e-08 	 3.187493594e-10 	 7.871268751e-13 	 -4.942415996e-15 	 5.12439163e-08 	 1.45084198e-10 	 2.412104157e-13 	 5.442907224e-08 	 1.541034485e-10 	 2.601219653e-13 	 5.78122075e-08 	 1.636832263e-10 	 2.753675084e-13 	 6.140562684e-08 	 1.738562011e-10 	 2.967585467e-13 	 1.196813443e-07 	 4.352652417e-10 	 1.08019251e-12 	 -1.923646424e-15 	 6.997616866e-08 	 1.981265983e-10 	 3.342315926e-13 	 7.432566032e-08 	 2.104399948e-10 	 3.542827701e-13 	 7.8945499e-08 	 2.235177713e-10 	 3.772741961e-13 	 1.53867063e-07 	 5.595906926e-10 	 1.381511974e-12 	 6.255591915e-16 	 8.996412684e-08 	 2.547190374e-10 	 4.265909839e-13 	 9.555600613e-08 	 2.70548709e-10 	 4.51479898e-13 	 1.014954558e-07 	 2.873674593e-10 	 4.823513155e-13 	 1.078040823e-07 	 3.052262749e-10 	 5.09049883e-13 	 2.101132798e-07 	 7.641570821e-10 	 1.891738142e-12 	 -9.240233054e-16 	 1.228505792e-07 	 3.478287786e-10 	 5.78473577e-13 	 1.304865697e-07 	 3.694447546e-10 	 6.232974584e-13 	 1.385971916e-07 	 3.924138722e-10 	 6.559662778e-13 	 2.70129935e-07 	 9.824254622e-10 	 2.43387609e-12 	 -5.80677268e-15 	 1.579415597e-07 	 4.471795714e-10 	 7.440650859e-13 	 1.677586902e-07 	 4.749764452e-10 	 7.955329715e-13 	 1.781860233e-07 	 5.044992311e-10 	 8.403817899e-13 	 -0.05310332336 	 -0.02692839524 	 -0.008976131925 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.6783919598 	 	0.8244934763 	 -0.07321171418 	 0.3129067674 	 0.3128759637 	 -0.09321771296 	 -0.01193802851 	 -0.03414403999 	 -0.02597024641 	 0.01092300765 	 0.02749105954 	 -0.1647477007 	 -0.08695391672 	 0.04763331413 	 0.03414017521 	 -0.01412921612 	 -0.0001562364313 	 4.306913451e-06 	 5.819480979e-08 	 -0.0002582383532 	 7.118763708e-06 	 9.61883936e-08 	 -0.1024792921 	 -0.1381285388 	 0.04236963344 	 -0.05988688242 	 -0.03936100698 	 0.0149144833 	 9.37278976e-06 	 -1.284826807e-07 	 -8.676718156e-10 	 1.2050029e-05 	 -1.65182412e-07 	 -1.115514342e-09 	 1.549199359e-05 	 -2.123650404e-07 	 -1.43414873e-09 	 1.990791786e-05 	 -2.724626395e-07 	 -1.837631169e-09 	 2.559440611e-05 	 -3.502887363e-07 	 -2.362532948e-09 	 -0.01014658225 	 -0.05342483047 	 -0.0356106958 	 0 	 0 	 0 	 0.06750285714 	 0.03965684656 	 -0.01342221321 	 -5.743614479e-07 	 3.700286777e-09 	 1.206683384e-11 	 -8.67462621e-07 	 6.036126966e-09 	 2.110480793e-11 	 -7.384217818e-07 	 4.757236593e-09 	 1.551331735e-11 	 -1.114779475e-06 	 7.745035735e-09 	 2.704304628e-11 	 -9.493442298e-07 	 6.116088622e-09 	 1.994601825e-11 	 -1.433204559e-06 	 9.957325828e-09 	 3.476688581e-11 	 -1.220514471e-06 	 7.863086932e-09 	 2.564349985e-11 	 -1.376956297e-06 	 8.870953942e-09 	 2.892741234e-11 	 -2.079627937e-06 	 1.447081829e-08 	 5.059752174e-11 	 -1.770269442e-06 	 1.140484709e-08 	 3.71876314e-11 	 -2.673651876e-06 	 1.860425604e-08 	 6.504562958e-11 	 -2.275928369e-06 	 1.466252266e-08 	 4.781440707e-11 	 -0.08392717725 	 -0.0222771386 	 -0.0907375676 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.06545863793 	 0.03876179981 	 -0.0174945749 	 -0.005274812803 	 3.946011568e-08 	 1.117226306e-10 	 1.884432817e-13 	 4.191282658e-08 	 1.186700763e-10 	 1.975271562e-13 	 4.45179908e-08 	 1.26041268e-10 	 2.093823913e-13 	 8.676685614e-08 	 3.155579701e-10 	 7.811781308e-13 	 1.08158616e-15 	 5.07314848e-08 	 1.436373986e-10 	 2.414701231e-13 	 5.388478953e-08 	 1.525637473e-10 	 2.531433709e-13 	 5.723408985e-08 	 1.62047952e-10 	 2.698371075e-13 	 6.079157334e-08 	 1.721192518e-10 	 2.859503822e-13 	 1.184845395e-07 	 4.30912383e-10 	 1.064282244e-12 	 -3.107867758e-15 	 6.927640917e-08 	 1.961410856e-10 	 3.275955715e-13 	 7.358240763e-08 	 2.083341093e-10 	 3.483651315e-13 	 7.815605261e-08 	 2.212851218e-10 	 3.710027846e-13 	 1.523284078e-07 	 5.540011345e-10 	 1.372651729e-12 	 -1.976640773e-15 	 8.90644954e-08 	 2.521669672e-10 	 4.224919973e-13 	 9.460045391e-08 	 2.678424617e-10 	 4.49931517e-13 	 1.004805096e-07 	 2.844915496e-10 	 4.738404183e-13 	 1.067260535e-07 	 3.021719201e-10 	 5.080237885e-13 	 2.080121636e-07 	 7.565115598e-10 	 1.873845939e-12 	 -3.881153577e-15 	 1.216220809e-07 	 3.443511715e-10 	 5.804926189e-13 	 1.291817187e-07 	 3.657524001e-10 	 6.081051181e-13 	 1.37211231e-07 	 3.884881848e-10 	 6.542663282e-13 	 2.674286575e-07 	 9.726042022e-10 	 2.403583866e-12 	 -4.055770576e-15 	 1.563621542e-07 	 4.427146327e-10 	 7.400730028e-13 	 1.660811191e-07 	 4.702275269e-10 	 7.880009765e-13 	 1.764041809e-07 	 4.994521741e-10 	 8.418883626e-13 	 1.873688876e-07 	 5.304962285e-10 	 8.871879165e-13 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.6884422111 	 	0.8262235377 	 -0.08431455129 	 0.305230646 	 0.3142795951 	 -0.1002474093 	 -0.01661010877 	 -0.03380260245 	 -0.02571054612 	 0.01081377849 	 0.009469404869 	 -0.1525068744 	 -0.08704956513 	 0.04715698498 	 0.03379877631 	 -0.01398792514 	 -0.0001546740801 	 4.263844677e-06 	 5.76128637e-08 	 -0.0002556559913 	 7.047576667e-06 	 9.522651832e-08 	 -0.1228339359 	 -0.1392723127 	 0.02841691225 	 -0.05928801861 	 -0.0389674002 	 0.01476533971 	 9.279062648e-06 	 -1.271978647e-07 	 -8.589966916e-10 	 1.192952972e-05 	 -1.635306034e-07 	 -1.104357201e-09 	 1.533707495e-05 	 -2.102414059e-07 	 -1.419810327e-09 	 1.970884035e-05 	 -2.697380356e-07 	 -1.819255925e-09 	 2.533846419e-05 	 -3.467858797e-07 	 -2.33890817e-09 	 -0.04357805617 	 -0.02416790387 	 -0.0258833421 	 0 	 0 	 0 	 0.06682783422 	 0.03926028142 	 -0.01328799221 	 -5.686178822e-07 	 3.66328248e-09 	 1.194739653e-11 	 -8.587880653e-07 	 5.975765929e-09 	 2.08929385e-11 	 -7.310376253e-07 	 4.709663311e-09 	 1.536002421e-11 	 -1.103631774e-06 	 7.6675853e-09 	 2.677044138e-11 	 -9.398508692e-07 	 6.054929079e-09 	 1.974253411e-11 	 -1.418872632e-06 	 9.85775203e-09 	 3.441841581e-11 	 -1.208309425e-06 	 7.784455551e-09 	 2.538258312e-11 	 -1.36318685e-06 	 8.782244606e-09 	 2.863595827e-11 	 -2.058831831e-06 	 1.432611169e-08 	 5.008868372e-11 	 -1.752566894e-06 	 1.129080077e-08 	 3.681636891e-11 	 -2.64691558e-06 	 1.841821392e-08 	 6.439489856e-11 	 -2.253169276e-06 	 1.451589805e-08 	 4.733615272e-11 	 -0.08902684225 	 0.05354043034 	 -0.01280460738 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.06480405704 	 0.03837418506 	 -0.01731963062 	 -0.005222065116 	 3.906551852e-08 	 1.106055151e-10 	 1.881399517e-13 	 4.149370168e-08 	 1.174809537e-10 	 1.995874383e-13 	 4.407281436e-08 	 1.247830416e-10 	 2.062056652e-13 	 8.589919413e-08 	 3.124054867e-10 	 7.743108545e-13 	 -6.47829095e-15 	 5.02241733e-08 	 1.422001747e-10 	 2.379003874e-13 	 5.33459433e-08 	 1.51042376e-10 	 2.532776861e-13 	 5.666175416e-08 	 1.604259286e-10 	 2.694566299e-13 	 6.018366706e-08 	 1.704020956e-10 	 2.875454342e-13 	 1.172997067e-07 	 4.266035651e-10 	 1.055727868e-12 	 7.011721126e-16 	 6.858365693e-08 	 1.941808936e-10 	 3.262466601e-13 	 7.284659204e-08 	 2.062511097e-10 	 3.460310756e-13 	 7.737449927e-08 	 2.190727457e-10 	 3.665051678e-13 	 1.508051347e-07 	 5.484555851e-10 	 1.357061903e-12 	 -1.912433048e-15 	 8.817385543e-08 	 2.49650827e-10 	 4.132649859e-13 	 9.365445792e-08 	 2.651637637e-10 	 4.420279874e-13 	 9.947571344e-08 	 2.816454001e-10 	 4.686616904e-13 	 1.056587987e-07 	 2.991531909e-10 	 4.986951745e-13 	 2.059320574e-07 	 7.489477422e-10 	 1.852093222e-12 	 -1.785466793e-15 	 1.20405868e-07 	 3.408996293e-10 	 5.724768186e-13 	 1.278899104e-07 	 3.620955945e-10 	 6.102918192e-13 	 1.358391287e-07 	 3.846010241e-10 	 6.400706884e-13 	 2.647543975e-07 	 9.628764624e-10 	 2.384018941e-12 	 -2.813657746e-15 	 1.547985458e-07 	 4.382812382e-10 	 7.334053499e-13 	 1.644203216e-07 	 4.655248792e-10 	 7.758604957e-13 	 1.74640154e-07 	 4.94456368e-10 	 8.260263612e-13 	 1.85495217e-07 	 5.25193692e-10 	 8.800560199e-13 	 -0.05759026852 	 0.03410245331 	 -0.01539164669 	 -0.004640756088 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.6984924623 	 	0.8279362986 	 -0.09547913392 	 0.2971695507 	 0.315090548 	 -0.1068006567 	 -0.02111935986 	 -0.03346457925 	 -0.02545344281 	 0.01070564161 	 -0.00848496347 	 -0.1392637251 	 -0.08590694596 	 0.04668541908 	 0.03346079138 	 -0.01384804706 	 -0.0001531273523 	 4.221206588e-06 	 5.70367408e-08 	 -0.0002530994528 	 6.977101492e-06 	 9.427426037e-08 	 -0.1404246245 	 -0.1343018951 	 0.009087320398 	 -0.05869514339 	 -0.03857772946 	 0.01461768755 	 9.186272798e-06 	 -1.259258961e-07 	 -8.50406274e-10 	 1.181023542e-05 	 -1.618953108e-07 	 -1.093315181e-09 	 1.518370548e-05 	 -2.081390092e-07 	 -1.405608743e-09 	 1.95117536e-05 	 -2.670406783e-07 	 -1.80106545e-09 	 2.508508168e-05 	 -3.433180516e-07 	 -2.315518039e-09 	 -0.07106692175 	 0.004946757758 	 -0.0130895324 	 0 	 0 	 0 	 0.06615956148 	 0.03886768189 	 -0.0131551134 	 -5.629317528e-07 	 3.626650213e-09 	 1.182494864e-11 	 -8.502002556e-07 	 5.916007526e-09 	 2.068528381e-11 	 -7.237273109e-07 	 4.662564162e-09 	 1.520620405e-11 	 -1.092595549e-06 	 7.590909779e-09 	 2.650630778e-11 	 -9.304524378e-07 	 5.994380814e-09 	 1.954735673e-11 	 -1.404684025e-06 	 9.759176575e-09 	 3.407628719e-11 	 -1.196226434e-06 	 7.706610919e-09 	 2.513092406e-11 	 -1.349555095e-06 	 8.694422553e-09 	 2.835361321e-11 	 -2.038243686e-06 	 1.418285321e-08 	 4.958787677e-11 	 -1.735041376e-06 	 1.117789226e-08 	 3.645451288e-11 	 -2.62044665e-06 	 1.82340358e-08 	 6.375387646e-11 	 -2.230637774e-06 	 1.437073957e-08 	 4.686424296e-11 	 -0.05844193256 	 0.06989617617 	 0.0219446968 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.06415602189 	 0.03799044642 	 -0.01714643577 	 -0.005169844902 	 3.867486002e-08 	 1.095014502e-10 	 1.833992452e-13 	 4.107876819e-08 	 1.16305743e-10 	 1.928142252e-13 	 4.36320926e-08 	 1.235359041e-10 	 2.087742839e-13 	 8.504020718e-08 	 3.092788599e-10 	 7.62272397e-13 	 3.080865366e-15 	 4.972193545e-08 	 1.407792479e-10 	 2.355763935e-13 	 5.281248903e-08 	 1.495240167e-10 	 2.524813695e-13 	 5.609514206e-08 	 1.588221489e-10 	 2.642638795e-13 	 5.958182892e-08 	 1.686922549e-10 	 2.827485509e-13 	 1.161267157e-07 	 4.223393681e-10 	 1.045304286e-12 	 -2.723271525e-15 	 6.789782286e-08 	 1.922417487e-10 	 3.209838061e-13 	 7.211812789e-08 	 2.04190885e-10 	 3.394056217e-13 	 7.660075555e-08 	 2.168825301e-10 	 3.629462693e-13 	 1.492970977e-07 	 5.429735885e-10 	 1.34219353e-12 	 -2.917994908e-15 	 8.729212643e-08 	 2.471489224e-10 	 4.172084405e-13 	 9.271791988e-08 	 2.625147217e-10 	 4.395365299e-13 	 9.848096413e-08 	 2.788290366e-10 	 4.629411277e-13 	 1.046022196e-07 	 2.961650642e-10 	 4.994951058e-13 	 2.038727572e-07 	 7.414575588e-10 	 1.837226711e-12 	 -1.367613676e-15 	 1.192018271e-07 	 3.375011545e-10 	 5.645785437e-13 	 1.266110214e-07 	 3.584695236e-10 	 5.983156072e-13 	 1.344807498e-07 	 3.807575139e-10 	 6.383820174e-13 	 2.621068719e-07 	 9.532480966e-10 	 2.356556932e-12 	 -5.092788677e-15 	 1.532505729e-07 	 4.338995022e-10 	 7.226554151e-13 	 1.627761312e-07 	 4.608685363e-10 	 7.716673021e-13 	 1.728937681e-07 	 4.895142341e-10 	 8.237587823e-13 	 1.836402845e-07 	 5.19944423e-10 	 8.70107836e-13 	 0.000575897862 	 -0.04581095942 	 0.04632885524 	 0.02325018761 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.7085427136 	 	0.8296319321 	 -0.1067048446 	 0.2887206395 	 0.3152947961 	 -0.1128562972 	 -0.02544956003 	 -0.03312993626 	 -0.02519891052 	 0.01059858609 	 -0.02625978963 	 -0.1251750308 	 -0.08363952415 	 0.0462185688 	 0.03312618627 	 -0.01370956775 	 -0.0001515960916 	 4.178994875e-06 	 5.646637814e-08 	 -0.0002505684795 	 6.90733106e-06 	 9.333152628e-08 	 -0.1546388944 	 -0.122445628 	 -0.0161396251 	 -0.05810819687 	 -0.0381919554 	 0.0144715119 	 9.094410839e-06 	 -1.246666481e-07 	 -8.41901977e-10 	 1.169213406e-05 	 -1.602763714e-07 	 -1.082382805e-09 	 1.50318697e-05 	 -2.060576369e-07 	 -1.391553557e-09 	 1.931663769e-05 	 -2.643702925e-07 	 -1.78305562e-09 	 2.483423296e-05 	 -3.398848995e-07 	 -2.292364782e-09 	 -0.08916741933 	 0.02963697444 	 -2.495211495e-05 	 0 	 0 	 0 	 0.06549797141 	 0.03847900833 	 -0.01302356337 	 -5.573024814e-07 	 3.590387596e-09 	 1.170609351e-11 	 -8.416983245e-07 	 5.856846719e-09 	 2.04766624e-11 	 -7.164900997e-07 	 4.615940294e-09 	 1.504991312e-11 	 -1.081669684e-06 	 7.515004208e-09 	 2.623660063e-11 	 -9.211479915e-07 	 5.934436164e-09 	 1.935144307e-11 	 -1.390637303e-06 	 9.661586935e-09 	 3.373265611e-11 	 -1.184264269e-06 	 7.62954635e-09 	 2.487801291e-11 	 -1.336059656e-06 	 8.60747744e-09 	 2.806772315e-11 	 -2.017861419e-06 	 1.404102538e-08 	 4.909297305e-11 	 -1.717691104e-06 	 1.106611416e-08 	 3.608447008e-11 	 -2.594242399e-06 	 1.805169794e-08 	 6.311382414e-11 	 -2.20833158e-06 	 1.422703194e-08 	 4.639359677e-11 	 -0.01034608017 	 0.0481525142 	 0.02655612505 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.06351446705 	 0.03761054514 	 -0.01697497284 	 -0.005118146886 	 3.828811699e-08 	 1.084025149e-10 	 1.821429193e-13 	 4.066798505e-08 	 1.151466813e-10 	 1.963751204e-13 	 4.319577292e-08 	 1.223005152e-10 	 2.047067464e-13 	 8.41898147e-08 	 3.061855137e-10 	 7.61263278e-13 	 8.887730664e-16 	 4.922472097e-08 	 1.393693039e-10 	 2.348108303e-13 	 5.228436868e-08 	 1.480343837e-10 	 2.454691485e-13 	 5.55341968e-08 	 1.572343127e-10 	 2.65034579e-13 	 5.898602057e-08 	 1.670088616e-10 	 2.79839419e-13 	 1.149654582e-07 	 4.181112123e-10 	 1.034595997e-12 	 1.056915282e-15 	 6.721885188e-08 	 1.903170624e-10 	 3.180771899e-13 	 7.139695563e-08 	 2.021462153e-10 	 3.409953259e-13 	 7.583475804e-08 	 2.147109488e-10 	 3.622743493e-13 	 1.478041389e-07 	 5.375464218e-10 	 1.329199424e-12 	 -1.91695746e-15 	 8.641921015e-08 	 2.446794142e-10 	 4.069825538e-13 	 9.179074652e-08 	 2.598883578e-10 	 4.375562658e-13 	 9.749616377e-08 	 2.760437057e-10 	 4.608979133e-13 	 1.035562051e-07 	 2.931970614e-10 	 4.87168478e-13 	 2.018340455e-07 	 7.34043806e-10 	 1.81665425e-12 	 -5.357568337e-15 	 1.180098116e-07 	 3.341226582e-10 	 5.61294823e-13 	 1.253449202e-07 	 3.548941128e-10 	 5.908343916e-13 	 1.331359541e-07 	 3.769471e-10 	 6.281661356e-13 	 2.594858253e-07 	 9.437170538e-10 	 2.331971244e-12 	 -7.874761903e-16 	 1.517180809e-07 	 4.295639762e-10 	 7.203854901e-13 	 1.611483856e-07 	 4.562593674e-10 	 7.647421851e-13 	 1.711648417e-07 	 4.846184021e-10 	 8.128044063e-13 	 1.818038899e-07 	 5.147435962e-10 	 8.617498608e-13 	 0.05816040746 	 -0.03398536923 	 -0.03109266287 	 -0.04659365364 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.7185929648 	 	0.8313106093 	 -0.1179910721 	 0.2798810987 	 0.3148784532 	 -0.1183933844 	 -0.02958464977 	 -0.03279863967 	 -0.02494692352 	 0.01049260112 	 -0.04374394031 	 -0.1103960019 	 -0.08035962998 	 0.04575638698 	 0.03279492718 	 -0.01357247322 	 -0.0001500801433 	 4.137205277e-06 	 5.590171936e-08 	 -0.0002480628157 	 6.838258328e-06 	 9.239821928e-08 	 -0.164870407 	 -0.10293957 	 -0.04777920244 	 -0.05752711977 	 -0.03781003905 	 0.01432679799 	 9.003467491e-06 	 -1.234199923e-07 	 -8.334816572e-10 	 1.157521369e-05 	 -1.586736208e-07 	 -1.071557693e-09 	 1.488155227e-05 	 -2.039970786e-07 	 -1.377638465e-09 	 1.912347293e-05 	 -2.61726611e-07 	 -1.765224274e-09 	 2.458589271e-05 	 -3.36486078e-07 	 -2.269440508e-09 	 -0.09446824655 	 0.04566338766 	 0.01054266997 	 0 	 0 	 0 	 0.06484299718 	 0.03809422147 	 -0.01289332882 	 -5.517295035e-07 	 3.554484725e-09 	 1.159202397e-11 	 -8.332814113e-07 	 5.798278722e-09 	 2.02743623e-11 	 -7.093252589e-07 	 4.569782143e-09 	 1.490173154e-11 	 -1.070853081e-06 	 7.439856301e-09 	 2.597612584e-11 	 -9.119365896e-07 	 5.875092327e-09 	 1.91580763e-11 	 -1.376731045e-06 	 9.564970832e-09 	 3.339480344e-11 	 -1.172421726e-06 	 7.553253769e-09 	 2.462749156e-11 	 -1.322699171e-06 	 8.521404855e-09 	 2.778795584e-11 	 -1.997682974e-06 	 1.390061442e-08 	 4.860036854e-11 	 -1.70051434e-06 	 1.095545215e-08 	 3.572903388e-11 	 -2.568300195e-06 	 1.787118022e-08 	 6.248272267e-11 	 -2.186248451e-06 	 1.408476615e-08 	 4.592791683e-11 	 0.03726881773 	 0.009458237346 	 0.01394500073 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.0628793277 	 0.03723444284 	 -0.01680522454 	 -0.005066965846 	 3.790524187e-08 	 1.073183743e-10 	 1.766560252e-13 	 4.026130508e-08 	 1.139915307e-10 	 1.896595593e-13 	 4.276381853e-08 	 1.210785279e-10 	 2.045920525e-13 	 8.334792364e-08 	 3.03122294e-10 	 7.485481898e-13 	 7.767794031e-16 	 4.87324747e-08 	 1.379777877e-10 	 2.287992849e-13 	 5.176152873e-08 	 1.465539709e-10 	 2.477942746e-13 	 5.497885366e-08 	 1.556634353e-10 	 2.595533716e-13 	 5.839616523e-08 	 1.653381171e-10 	 2.769626626e-13 	 1.138158129e-07 	 4.139356988e-10 	 1.022161789e-12 	 -5.03881151e-15 	 6.654666859e-08 	 1.88413218e-10 	 3.135711713e-13 	 7.068299339e-08 	 2.001259321e-10 	 3.324370758e-13 	 7.507641791e-08 	 2.125640213e-10 	 3.532242759e-13 	 1.463261091e-07 	 5.321701409e-10 	 1.3140539e-12 	 -3.338058644e-15 	 8.555502857e-08 	 2.422355468e-10 	 4.099084074e-13 	 9.087285054e-08 	 2.572877771e-10 	 4.288652335e-13 	 9.652120768e-08 	 2.732796272e-10 	 4.581375238e-13 	 1.025206575e-07 	 2.902685138e-10 	 4.852263947e-13 	 1.998157223e-07 	 7.267019877e-10 	 1.797342117e-12 	 6.451681475e-16 	 1.168297246e-07 	 3.307760183e-10 	 5.549105392e-13 	 1.240914822e-07 	 3.513348774e-10 	 5.887507555e-13 	 1.318046034e-07 	 3.731812964e-10 	 6.202513994e-13 	 2.568909909e-07 	 9.342771684e-10 	 2.313957231e-12 	 -5.429321649e-15 	 1.50200913e-07 	 4.252678262e-10 	 7.092180276e-13 	 1.595369172e-07 	 4.51696553e-10 	 7.568277131e-13 	 1.694532115e-07 	 4.797744276e-10 	 8.058571471e-13 	 1.799858694e-07 	 5.095939261e-10 	 8.566420763e-13 	 0.05757880825 	 0.03455938824 	 -0.03078173885 	 0.04668740076 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.7286432161 	 	0.8329725 	 -0.1293372113 	 0.2706481428 	 0.3138277719 	 -0.1233911813 	 -0.03350873016 	 -0.03247065602 	 -0.02469745638 	 0.01038767599 	 -0.06082739353 	 -0.09508029672 	 -0.07617847043 	 0.04529882694 	 0.03246698066 	 -0.01343674963 	 -0.0001485793545 	 4.095833571e-06 	 5.534270712e-08 	 -0.0002455822083 	 6.769876317e-06 	 9.147424404e-08 	 -0.1705188869 	 -0.07502741884 	 -0.0863415371 	 -0.05695185339 	 -0.03743194182 	 0.01418353121 	 8.913433571e-06 	 -1.221858039e-07 	 -8.251468937e-10 	 1.145946253e-05 	 -1.570868981e-07 	 -1.060844418e-09 	 1.473273799e-05 	 -2.019571243e-07 	 -1.363860884e-09 	 1.893223981e-05 	 -2.591093678e-07 	 -1.747572556e-09 	 2.434003584e-05 	 -3.331212451e-07 	 -2.246746474e-09 	 -0.08359221378 	 0.04882903209 	 0.01587328213 	 0 	 0 	 0 	 0.06419457264 	 0.03771328245 	 -0.01276439661 	 -5.462122518e-07 	 3.518939988e-09 	 1.147361234e-11 	 -8.249486677e-07 	 5.740296635e-09 	 2.006783982e-11 	 -7.022320661e-07 	 4.524086851e-09 	 1.475340175e-11 	 -1.060144637e-06 	 7.365455428e-09 	 2.571613221e-11 	 -9.028172994e-07 	 5.816343809e-09 	 1.896594409e-11 	 -1.36296385e-06 	 9.469322366e-09 	 3.306262694e-11 	 -1.160697607e-06 	 7.477720521e-09 	 2.438678007e-11 	 -1.309472289e-06 	 8.436191282e-09 	 2.750880163e-11 	 -1.977706311e-06 	 1.376161134e-08 	 4.811426078e-11 	 -1.683509339e-06 	 1.08459001e-08 	 3.536725701e-11 	 -2.542617408e-06 	 1.769246906e-08 	 6.186114424e-11 	 -2.164386149e-06 	 1.394391869e-08 	 4.547079405e-11 	 0.0665907814 	 -0.02524934763 	 -0.003102504921 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.06225053969 	 0.03686210153 	 -0.0166371737 	 -0.005016296612 	 3.752619382e-08 	 1.062497934e-10 	 1.778768435e-13 	 3.98586996e-08 	 1.128521296e-10 	 1.900108325e-13 	 4.233618647e-08 	 1.19865968e-10 	 2.009910201e-13 	 8.25144511e-08 	 3.000979718e-10 	 7.446566113e-13 	 2.304678148e-15 	 4.824515838e-08 	 1.365949664e-10 	 2.319060373e-13 	 5.124391578e-08 	 1.450846885e-10 	 2.409404118e-13 	 5.442907317e-08 	 1.541031776e-10 	 2.59829617e-13 	 5.781220827e-08 	 1.636839416e-10 	 2.739369491e-13 	 1.126776675e-07 	 4.097919074e-10 	 1.013405992e-12 	 1.390050655e-15 	 6.588120651e-08 	 1.865323758e-10 	 3.133577717e-13 	 6.997616948e-08 	 1.981276239e-10 	 3.34403677e-13 	 7.432565936e-08 	 2.104403498e-10 	 3.532906919e-13 	 1.448628617e-07 	 5.26844325e-10 	 1.303768472e-12 	 -3.283034638e-15 	 8.46994833e-08 	 2.398082078e-10 	 3.983539563e-13 	 8.996412818e-08 	 2.547171411e-10 	 4.259875208e-13 	 9.555600255e-08 	 2.705470804e-10 	 4.519743296e-13 	 1.014954551e-07 	 2.87362453e-10 	 4.811282021e-13 	 1.978175796e-07 	 7.194410861e-10 	 1.781108986e-12 	 -4.127591365e-15 	 1.1566144e-07 	 3.274740589e-10 	 5.493930977e-13 	 1.228505777e-07 	 3.47828661e-10 	 5.776959332e-13 	 1.304865695e-07 	 3.694437917e-10 	 6.181732556e-13 	 2.543221007e-07 	 9.249345811e-10 	 2.286704623e-12 	 -6.933830836e-15 	 1.486989163e-07 	 4.21013483e-10 	 7.039800958e-13 	 1.579415609e-07 	 4.471790914e-10 	 7.458934416e-13 	 1.677586927e-07 	 4.749709571e-10 	 7.941249233e-13 	 1.781860268e-07 	 5.045023041e-10 	 8.442765034e-13 	 -0.0005872435322 	 0.04558128169 	 0.0464843094 	 -0.02339081066 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.7386934673 	 	0.8346177718 	 -0.1407426629 	 0.2610190141 	 0.3121291424 	 -0.1278291584 	 -0.03720606125 	 -0.03214595218 	 -0.02445048388 	 0.0102838001 	 -0.07740122753 	 -0.07938003701 	 -0.07120614045 	 0.04484584247 	 0.03214231357 	 -0.01330238326 	 -0.0001470935734 	 4.054875578e-06 	 5.478928492e-08 	 -0.0002431264068 	 6.702178121e-06 	 9.055951073e-08 	 -0.1709900613 	 -0.03796043548 	 -0.1323316533 	 -0.05638233962 	 -0.03705762554 	 0.01404169709 	 8.824299981e-06 	 -1.209639561e-07 	 -8.168959888e-10 	 1.134486886e-05 	 -1.555160412e-07 	 -1.05023592e-09 	 1.458541184e-05 	 -1.999375698e-07 	 -1.350222395e-09 	 1.874291899e-05 	 -2.565182953e-07 	 -1.730093038e-09 	 2.409663752e-05 	 -3.297900615e-07 	 -2.224279053e-09 	 -0.05319590304 	 0.03497891175 	 0.01325423292 	 0 	 0 	 0 	 0.06355263229 	 0.03733615278 	 -0.01263675372 	 -5.407501758e-07 	 3.48374968e-09 	 1.136110859e-11 	 -8.166992518e-07 	 5.682893971e-09 	 1.987162178e-11 	 -6.952098023e-07 	 4.478846154e-09 	 1.460386951e-11 	 -1.049543279e-06 	 7.291803947e-09 	 2.545958392e-11 	 -8.937892018e-07 	 5.758178773e-09 	 1.877817459e-11 	 -1.349334326e-06 	 9.374628401e-09 	 3.273285953e-11 	 -1.149090726e-06 	 7.402943039e-09 	 2.41372373e-11 	 -1.296377676e-06 	 8.35182952e-09 	 2.723551081e-11 	 -1.957929414e-06 	 1.362399303e-08 	 4.763380106e-11 	 -1.666674387e-06 	 1.073744472e-08 	 3.5014106e-11 	 -2.517191445e-06 	 1.751554772e-08 	 6.123560551e-11 	 -2.142742469e-06 	 1.380448159e-08 	 4.501651665e-11 	 0.05998594942 	 -0.03524230527 	 -0.01192808132 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.0616280395 	 0.0364934836 	 -0.01647080336 	 -0.004966134066 	 3.715092917e-08 	 1.051844446e-10 	 1.763330256e-13 	 3.946011495e-08 	 1.117247338e-10 	 1.850815772e-13 	 4.191282868e-08 	 1.186709492e-10 	 1.975827171e-13 	 8.168931322e-08 	 2.970930867e-10 	 7.357737465e-13 	 1.56014876e-15 	 4.776270591e-08 	 1.352338514e-10 	 2.211451276e-13 	 5.073148268e-08 	 1.436356164e-10 	 2.409272309e-13 	 5.388478986e-08 	 1.525634961e-10 	 2.540286233e-13 	 5.723408959e-08 	 1.620479296e-10 	 2.715479187e-13 	 1.115509013e-07 	 4.056947313e-10 	 1.004629261e-12 	 -6.384454689e-15 	 6.522239969e-08 	 1.846622259e-10 	 3.104857711e-13 	 6.927640907e-08 	 1.961412932e-10 	 3.268594353e-13 	 7.358240748e-08 	 2.083330372e-10 	 3.4816e-13 	 1.434142446e-07 	 5.215767716e-10 	 1.291807652e-12 	 -3.610450254e-15 	 8.385249841e-08 	 2.374149933e-10 	 3.985938177e-13 	 8.906449423e-08 	 2.521640321e-10 	 4.250255605e-13 	 9.460045304e-08 	 2.678452244e-10 	 4.484806158e-13 	 1.004805087e-07 	 2.844892346e-10 	 4.779076771e-13 	 1.958394219e-07 	 7.12241255e-10 	 1.762872596e-12 	 -3.194962335e-15 	 1.145048343e-07 	 3.241975375e-10 	 5.455108938e-13 	 1.216220795e-07 	 3.443547767e-10 	 5.77798928e-13 	 1.291817146e-07 	 3.657547279e-10 	 6.093157052e-13 	 2.517789041e-07 	 9.156882829e-10 	 2.267543241e-12 	 -1.510258391e-15 	 1.472119424e-07 	 4.167978742e-10 	 6.965233876e-13 	 1.56362157e-07 	 4.42714323e-10 	 7.408087233e-13 	 1.660811214e-07 	 4.702263866e-10 	 7.888716122e-13 	 1.764041846e-07 	 4.994518756e-10 	 8.392837425e-13 	 -0.05817163967 	 -0.03444691837 	 -0.01554711655 	 0.004687632016 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.7487437186 	 	0.8362465911 	 -0.152206834 	 0.2509909824 	 0.3097690909 	 -0.1316869914 	 -0.04066106051 	 -0.03182449535 	 -0.02420598109 	 0.01018096296 	 -0.09335760974 	 -0.06344582325 	 -0.06555163403 	 0.0443973878 	 0.03182089313 	 -0.01316936054 	 -0.00014562265 	 4.014327162e-06 	 5.424139511e-08 	 -0.0002406951631 	 6.635156901e-06 	 8.965392206e-08 	 -0.1656956002 	 0.009002631936 	 -0.1862495251 	 -0.05581852095 	 -0.03668705239 	 0.01390128129 	 8.73605772e-06 	 -1.197543259e-07 	 -8.087276479e-10 	 1.123142112e-05 	 -1.539608943e-07 	 -1.039734599e-09 	 1.443955895e-05 	 -1.979382117e-07 	 -1.336720975e-09 	 1.855549137e-05 	 -2.539531337e-07 	 -1.712791935e-09 	 2.385567316e-05 	 -3.264921876e-07 	 -2.202037043e-09 	 3.066979638e-05 	 -4.197512625e-07 	 -2.831025481e-09 	 0 	 0 	 0 	 0.06291711129 	 0.03696279438 	 -0.01251038724 	 -5.353427203e-07 	 3.448908419e-09 	 1.124784223e-11 	 -8.08532328e-07 	 5.626065561e-09 	 1.966986948e-11 	 -6.882577613e-07 	 4.434057574e-09 	 1.446212261e-11 	 -1.039047933e-06 	 7.218884974e-09 	 2.520435308e-11 	 -8.848513863e-07 	 5.700599082e-09 	 1.858821435e-11 	 -1.335841097e-06 	 9.280881765e-09 	 3.240212185e-11 	 -1.137599916e-06 	 7.328914324e-09 	 2.39015952e-11 	 -1.283414009e-06 	 8.268312917e-09 	 2.69641933e-11 	 -1.938350284e-06 	 1.348775721e-08 	 4.715597831e-11 	 -1.650007781e-06 	 1.06300712e-08 	 3.466776199e-11 	 -2.492019743e-06 	 1.734039362e-08 	 6.062736091e-11 	 -2.121315223e-06 	 1.366643446e-08 	 4.456690922e-11 	 -3.202503946e-06 	 2.224970177e-08 	 7.768867792e-11 	 0 	 0 	 0 	 0 	 0 	 0 	 -0.06101176427 	 0.03612855182 	 -0.0163060967 	 -0.004916473141 	 3.677942825e-08 	 1.041312113e-10 	 1.761754609e-13 	 3.906551874e-08 	 1.106056449e-10 	 1.883551091e-13 	 4.149370135e-08 	 1.17481028e-10 	 1.983694175e-13 	 8.087242621e-08 	 2.941239258e-10 	 7.278592681e-13 	 -3.38154128e-15 	 4.728508598e-08 	 1.338782754e-10 	 2.300644201e-13 	 5.02241727e-08 	 1.421985588e-10 	 2.378319811e-13 	 5.334594382e-08 	 1.510428913e-10 	 2.536791075e-13 	 5.666175435e-08 	 1.604260561e-10 	 2.695340349e-13 	 1.104353999e-07 	 4.016390251e-10 	 9.897594154e-13 	 2.094590004e-15 	 6.457018264e-08 	 1.828187219e-10 	 3.045668828e-13 	 6.858365623e-08 	 1.941809473e-10 	 3.261713386e-13 	 7.284659223e-08 	 2.062515644e-10 	 3.45620252e-13 	 1.419801175e-07 	 5.163608847e-10 	 1.275584979e-12 	 -9.526354937e-16 	 8.301397598e-08 	 2.350371794e-10 	 3.932891409e-13 	 8.817385483e-08 	 2.496505576e-10 	 4.166067642e-13 	 9.365445736e-08 	 2.651655828e-10 	 4.439311627e-13 	 9.94757148e-08 	 2.816457533e-10 	 4.739931435e-13 	 1.938810444e-07 	 7.051210256e-10 	 1.746027308e-12 	 -4.211910884e-15 	 1.133597943e-07 	 3.209539793e-10 	 5.3701145e-13 	 1.204058716e-07 	 3.409002025e-10 	 5.708896399e-13 	 1.27889909e-07 	 3.620962443e-10 	 6.117328485e-13 	 2.492611319e-07 	 9.065304488e-10 	 2.243711647e-12 	 -5.763490572e-15 	 1.457398323e-07 	 4.126347806e-10 	 6.880937602e-13 	 1.547985472e-07 	 4.382803113e-10 	 7.330996452e-13 	 1.644203235e-07 	 4.655242494e-10 	 7.797508414e-13 	 1.746401522e-07 	 4.944590014e-10 	 8.243919434e-13 	 3.403787114e-07 	 1.237908305e-09 	 3.061526832e-12 	 -3.926573668e-15 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.7587939698 	 	0.8378591224 	 -0.1637291373 	 0.2405613451 	 0.3067342785 	 -0.1349445593 	 -0.04385830122 	 -0.03150625307 	 -0.02396392331 	 0.01007915418 	 -0.1085897859 	 -0.04742674997 	 -0.05932285522 	 0.04395341764 	 0.03150268686 	 -0.01303766804 	 -0.0001441664357 	 3.974184226e-06 	 5.36989875e-08 	 -0.0002382882316 	 6.568805888e-06 	 8.875738893e-08 	 -0.1676232329 	 0.05549607261 	 -0.1291458682 	 -0.05526034042 	 -0.03632018493 	 0.01376226964 	 8.648697875e-06 	 -1.18556791e-07 	 -8.006424796e-10 	 1.111910785e-05 	 -1.52421298e-07 	 -1.029333356e-09 	 1.429516457e-05 	 -1.95958846e-07 	 -1.323354592e-09 	 1.836993801e-05 	 -2.51413625e-07 	 -1.695666957e-09 	 2.361711843e-05 	 -3.232272924e-07 	 -2.180018672e-09 	 3.036310098e-05 	 -4.15553786e-07 	 -2.802715783e-09 	 -0.0543011615 	 -0.0391386007 	 0.01640211816 	 0.06228794544 	 0.03659316953 	 -0.01238528441 	 -5.299893386e-07 	 3.414422224e-09 	 1.11325844e-11 	 -8.004470709e-07 	 5.5698063e-09 	 1.94719509e-11 	 -6.813752397e-07 	 4.389714743e-09 	 1.431421024e-11 	 -1.028657543e-06 	 7.146696455e-09 	 2.495178889e-11 	 -8.760029467e-07 	 5.643592385e-09 	 1.840463976e-11 	 -1.322482796e-06 	 9.188073745e-09 	 3.207984383e-11 	 -1.126224012e-06 	 7.255626346e-09 	 2.365851168e-11 	 -1.270579976e-06 	 8.1856294e-09 	 2.669353972e-11 	 -1.918966943e-06 	 1.335288159e-08 	 4.668734066e-11 	 -1.633507841e-06 	 1.052376729e-08 	 3.431525174e-11 	 -2.467099753e-06 	 1.716699113e-08 	 6.002058344e-11 	 -2.100102248e-06 	 1.352977397e-08 	 4.411871656e-11 	 -3.170479176e-06 	 2.202720682e-08 	 7.690745675e-11 	 0.06129294198 	 0.03877398016 	 -0.01437849559 	 0 	 0 	 0 	 -0.06040165174 	 0.03576726933 	 -0.0161430371 	 -0.004867308822 	 3.641164014e-08 	 1.030914769e-10 	 1.707337932e-13 	 3.867486318e-08 	 1.095039106e-10 	 1.8421617e-13 	 4.107876729e-08 	 1.163055452e-10 	 1.895252533e-13 	 8.006371135e-08 	 2.911829299e-10 	 7.207975554e-13 	 -1.288778836e-15 	 4.681223695e-08 	 1.325412337e-10 	 2.201450434e-13 	 4.972193479e-08 	 1.407799458e-10 	 2.352485081e-13 	 5.281248904e-08 	 1.495251656e-10 	 2.520191392e-13 	 5.609514109e-08 	 1.588223223e-10 	 2.643375551e-13 	 1.093310549e-07 	 3.976220075e-10 	 9.850305337e-13 	 -2.673202866e-15 	 6.39244861e-08 	 1.809904053e-10 	 3.056955557e-13 	 6.789782319e-08 	 1.922390705e-10 	 3.227155062e-13 	 7.211813016e-08 	 2.041900231e-10 	 3.417263562e-13 	 1.405603224e-07 	 5.111997269e-10 	 1.26390076e-12 	 -4.398399434e-15 	 8.218384463e-08 	 2.326858691e-10 	 3.87663969e-13 	 8.729212473e-08 	 2.471509195e-10 	 4.181303229e-13 	 9.271791977e-08 	 2.625159603e-10 	 4.39232989e-13 	 9.848096482e-08 	 2.788275132e-10 	 4.666811927e-13 	 1.919422505e-07 	 6.980681714e-10 	 1.726722428e-12 	 3.187936365e-15 	 1.122262063e-07 	 3.177493599e-10 	 5.30291061e-13 	 1.192018227e-07 	 3.374966866e-10 	 5.632087445e-13 	 1.266110202e-07 	 3.584690528e-10 	 6.012226306e-13 	 2.467685427e-07 	 8.974605e-10 	 2.221532195e-12 	 -1.191842834e-15 	 1.442824457e-07 	 4.085068078e-10 	 6.880646717e-13 	 1.532505754e-07 	 4.339001915e-10 	 7.235780831e-13 	 1.627761331e-07 	 4.608675624e-10 	 7.72850046e-13 	 1.728937691e-07 	 4.895160956e-10 	 8.21545954e-13 	 3.369749571e-07 	 1.2255295e-09 	 3.029114484e-12 	 -6.637036418e-15 	 -0.05257248194 	 0.02665911408 	 -0.008886371359 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.7688442211 	 	0.8394555284 	 -0.1753089915 	 0.2297274262 	 0.3030114994 	 -0.1375819422 	 -0.04678251093 	 -0.03119119317 	 -0.02372428608 	 0.009978363483 	 -0.1229920694 	 -0.03147042077 	 -0.05262662906 	 0.04351388714 	 0.03118766263 	 -0.01290729245 	 -0.0001427247834 	 3.934442717e-06 	 5.31620025e-08 	 -0.0002359053693 	 6.503118379e-06 	 8.78698244e-08 	 -0.1637706656 	 0.09125783199 	 -0.08100089599 	 -0.05470774164 	 -0.03595698613 	 0.0136246481 	 8.562211622e-06 	 -1.173712342e-07 	 -7.926345327e-10 	 1.10079177e-05 	 -1.508970961e-07 	 -1.019042628e-09 	 1.415221412e-05 	 -1.939992743e-07 	 -1.310121484e-09 	 1.818624017e-05 	 -2.488995093e-07 	 -1.678711333e-09 	 2.338094922e-05 	 -3.199950468e-07 	 -2.158214474e-09 	 3.005947252e-05 	 -4.113982816e-07 	 -2.774687442e-09 	 -0.0837566982 	 -0.05282640179 	 0.01847475083 	 0.0616650712 	 0.0362272409 	 -0.01226143261 	 -5.246894901e-07 	 3.380278848e-09 	 1.102049418e-11 	 -7.924426694e-07 	 5.514110789e-09 	 1.927816206e-11 	 -6.74561548e-07 	 4.345817644e-09 	 1.417229852e-11 	 -1.018371052e-06 	 7.075227417e-09 	 2.470279138e-11 	 -8.672429891e-07 	 5.587157352e-09 	 1.821928484e-11 	 -1.309258079e-06 	 9.096195327e-09 	 3.175842979e-11 	 -1.114961866e-06 	 7.183070055e-09 	 2.342203429e-11 	 -1.257874283e-06 	 8.10377359e-09 	 2.642613724e-11 	 -1.899777431e-06 	 1.321935376e-08 	 4.621779279e-11 	 -1.617172899e-06 	 1.041853417e-08 	 3.3978147e-11 	 -2.442428964e-06 	 1.699532136e-08 	 5.941846163e-11 	 -2.079101402e-06 	 1.339447765e-08 	 4.367778908e-11 	 -3.138774649e-06 	 2.180693641e-08 	 7.614157946e-11 	 0.06028457936 	 0.01935174426 	 0.001189492522 	 0 	 0 	 0 	 -0.05979764028 	 0.03540959963 	 -0.01598160808 	 -0.004818636141 	 3.604752268e-08 	 1.020614865e-10 	 1.735088471e-13 	 3.828811945e-08 	 1.084048799e-10 	 1.853465167e-13 	 4.066798478e-08 	 1.151452642e-10 	 1.945302529e-13 	 7.926307895e-08 	 2.882718174e-10 	 7.131079175e-13 	 -2.401230068e-15 	 4.634412195e-08 	 1.31216997e-10 	 2.237583127e-13 	 4.922472114e-08 	 1.39369223e-10 	 2.356144462e-13 	 5.228436831e-08 	 1.480347703e-10 	 2.440181347e-13 	 5.553419506e-08 	 1.572358558e-10 	 2.632792274e-13 	 1.082377494e-07 	 3.936438675e-10 	 9.735113078e-13 	 -5.765910771e-16 	 6.328524305e-08 	 1.791803059e-10 	 2.980444984e-13 	 6.721885059e-08 	 1.903162509e-10 	 3.213995393e-13 	 7.139695631e-08 	 2.021445883e-10 	 3.403800525e-13 	 1.391547322e-07 	 5.060862208e-10 	 1.254731503e-12 	 -4.815576252e-16 	 8.136201446e-08 	 2.30360861e-10 	 3.857067334e-13 	 8.641921007e-08 	 2.446781635e-10 	 4.030907145e-13 	 9.179074669e-08 	 2.598859174e-10 	 4.372747657e-13 	 9.749616169e-08 	 2.760435689e-10 	 4.647915185e-13 	 1.900228439e-07 	 6.910879634e-10 	 1.711813091e-12 	 -3.539217268e-15 	 1.111039548e-07 	 3.145678539e-10 	 5.301828502e-13 	 1.180098144e-07 	 3.34124186e-10 	 5.616375798e-13 	 1.2534492e-07 	 3.548927284e-10 	 5.957630008e-13 	 2.443008819e-07 	 8.884887374e-10 	 2.201046335e-12 	 -2.793529511e-15 	 1.428396364e-07 	 4.044216549e-10 	 6.732670069e-13 	 1.51718083e-07 	 4.295597288e-10 	 7.205431221e-13 	 1.611483813e-07 	 4.562601332e-10 	 7.642351959e-13 	 1.711648413e-07 	 4.846173619e-10 	 8.080444297e-13 	 3.336052382e-07 	 1.213279126e-09 	 3.000683662e-12 	 -3.572770221e-15 	 0.02155471319 	 -0.05358481706 	 0.0356343484 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.7788944724 	 	0.8410359706 	 -0.1869458211 	 0.2184865767 	 0.2985876802 	 -0.1395794196 	 -0.04941856991 	 -0.03087928385 	 -0.02348704521 	 0.009878580684 	 -0.1364598303 	 -0.0157229632 	 -0.04556871233 	 0.04307875192 	 0.03087578862 	 -0.0127782206 	 -0.0001412975475 	 3.895098619e-06 	 5.263038602e-08 	 -0.0002335463353 	 6.43808774e-06 	 8.699113288e-08 	 -0.1548358025 	 0.1172280254 	 -0.04115077114 	 -0.0541606688 	 -0.03559741928 	 0.01348840276 	 8.476590222e-06 	 -1.161975317e-07 	 -7.847111045e-10 	 1.089783945e-05 	 -1.493881398e-07 	 -1.008847052e-09 	 1.401069316e-05 	 -1.920592979e-07 	 -1.297018661e-09 	 1.800437929e-05 	 -2.464105345e-07 	 -1.661923526e-09 	 2.314714169e-05 	 -3.167951235e-07 	 -2.1366363e-09 	 2.975888031e-05 	 -4.072843337e-07 	 -2.746940424e-09 	 -0.09241234828 	 -0.04662629709 	 0.01030612798 	 0.06104842566 	 0.03586497153 	 -0.01213881931 	 -5.19442639e-07 	 3.346477908e-09 	 1.091239395e-11 	 -7.845183046e-07 	 5.458969721e-09 	 1.908695202e-11 	 -6.678159879e-07 	 4.302361339e-09 	 1.402872661e-11 	 -1.00818743e-06 	 7.004480465e-09 	 2.445667126e-11 	 -8.585706335e-07 	 5.531285981e-09 	 1.803553855e-11 	 -1.296165609e-06 	 9.005234949e-09 	 3.144203533e-11 	 -1.103812344e-06 	 7.111239551e-09 	 2.319079719e-11 	 -1.245295645e-06 	 8.022736866e-09 	 2.616013881e-11 	 -1.880779818e-06 	 1.308715877e-08 	 4.575883437e-11 	 -1.601001303e-06 	 1.031434618e-08 	 3.36329537e-11 	 -2.418004879e-06 	 1.682537263e-08 	 5.88300085e-11 	 -2.058310565e-06 	 1.326053471e-08 	 4.324507717e-11 	 -3.107387165e-06 	 2.158886837e-08 	 7.537449938e-11 	 0.02132422008 	 -0.02596058485 	 0.02397404889 	 0 	 0 	 0 	 -0.05919966888 	 0.0350555066 	 -0.01582179334 	 -0.004770450183 	 3.568704556e-08 	 1.010400347e-10 	 1.705894077e-13 	 3.790524444e-08 	 1.073211802e-10 	 1.777889235e-13 	 4.026130465e-08 	 1.139907692e-10 	 1.88926121e-13 	 7.84704532e-08 	 2.853867205e-10 	 7.05414105e-13 	 2.460262725e-16 	 4.58806805e-08 	 1.299006781e-10 	 2.161979243e-13 	 4.873247383e-08 	 1.379775363e-10 	 2.287441628e-13 	 5.176152921e-08 	 1.465542056e-10 	 2.492242563e-13 	 5.49788544e-08 	 1.556639711e-10 	 2.586364078e-13 	 1.071553865e-07 	 3.897115949e-10 	 9.65950949e-13 	 -1.107170883e-15 	 6.265240118e-08 	 1.773859346e-10 	 3.000297863e-13 	 6.654666833e-08 	 1.884132299e-10 	 3.133941624e-13 	 7.068299326e-08 	 2.001240083e-10 	 3.309924738e-13 	 1.377631972e-07 	 5.010251453e-10 	 1.239020143e-12 	 -3.556996676e-15 	 8.054840128e-08 	 2.280565196e-10 	 3.82211937e-13 	 8.555502716e-08 	 2.422328023e-10 	 4.087576634e-13 	 9.087284787e-08 	 2.57287404e-10 	 4.303465491e-13 	 9.652120787e-08 	 2.732823664e-10 	 4.591703049e-13 	 1.881226294e-07 	 6.841762151e-10 	 1.690280456e-12 	 3.107498146e-16 	 1.099929236e-07 	 3.114227146e-10 	 5.192629563e-13 	 1.168297258e-07 	 3.307777397e-10 	 5.528923671e-13 	 1.240914826e-07 	 3.513366285e-10 	 5.923319154e-13 	 2.418578875e-07 	 8.796081584e-10 	 2.172518192e-12 	 -1.300408465e-15 	 1.414112525e-07 	 4.003810958e-10 	 6.693836972e-13 	 1.502009145e-07 	 4.252643207e-10 	 7.121870245e-13 	 1.595369161e-07 	 4.516944749e-10 	 7.579733652e-13 	 1.694532107e-07 	 4.797765065e-10 	 8.026403649e-13 	 3.302692133e-07 	 1.201146284e-09 	 2.976049554e-12 	 -5.41566483e-15 	 0.06339715342 	 0.0002692547748 	 -0.05358570568 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.7889447236 	 	0.8426006084 	 -0.1986390563 	 0.2068361743 	 0.2934498779 	 -0.1409174679 	 -0.05175150963 	 -0.0305704936 	 -0.02325217672 	 0.009779795705 	 -0.148889485 	 -0.000329043564 	 -0.03825380428 	 0.04264796801 	 0.03056703331 	 -0.01265043947 	 -0.0001398845839 	 3.856147959e-06 	 5.210408633e-08 	 -0.0002312108915 	 6.373707402e-06 	 8.612122875e-08 	 -0.1415095689 	 0.134337367 	 -0.008938294627 	 -0.05361906665 	 -0.03524144807 	 0.01335351986 	 8.391825029e-06 	 -1.15035565e-07 	 -7.768593582e-10 	 1.078886197e-05 	 -1.478942719e-07 	 -9.987620463e-10 	 1.38705874e-05 	 -1.901387202e-07 	 -1.28404908e-09 	 1.782433701e-05 	 -2.439464512e-07 	 -1.645304663e-09 	 2.291567221e-05 	 -3.136271977e-07 	 -2.115265726e-09 	 2.9461294e-05 	 -4.032115257e-07 	 -2.719474507e-09 	 -0.0842733929 	 -0.02604555188 	 -0.00405640235 	 0.06043794651 	 0.03550632481 	 -0.01201743213 	 -5.142482569e-07 	 3.313012746e-09 	 1.08027365e-11 	 -7.766731899e-07 	 5.404382697e-09 	 1.889671848e-11 	 -6.611378863e-07 	 4.259336723e-09 	 1.388864561e-11 	 -9.981056378e-07 	 6.9344356e-09 	 2.420959174e-11 	 -8.49984996e-07 	 5.475976297e-09 	 1.785751866e-11 	 -1.283204062e-06 	 8.915183294e-09 	 3.112890575e-11 	 -1.09277431e-06 	 7.040127467e-09 	 2.295785235e-11 	 -1.232842792e-06 	 7.942512097e-09 	 2.589951288e-11 	 -1.861972177e-06 	 1.295628829e-08 	 4.530013016e-11 	 -1.584991426e-06 	 1.021120454e-08 	 3.329480129e-11 	 -2.393825031e-06 	 1.665711642e-08 	 5.82375636e-11 	 -2.037727627e-06 	 1.312792908e-08 	 4.280710864e-11 	 -3.076313552e-06 	 2.137298201e-08 	 7.462506368e-11 	 -0.03148231893 	 -0.06517994279 	 0.03147255531 	 0 	 0 	 0 	 -0.05860767715 	 0.03470495447 	 -0.01566357673 	 -0.004722746081 	 3.533018174e-08 	 1.00033458e-10 	 1.682375386e-13 	 3.752619365e-08 	 1.062515049e-10 	 1.787264677e-13 	 3.98586993e-08 	 1.12850387e-10 	 1.902258771e-13 	 7.76857579e-08 	 2.825313783e-10 	 7.010802493e-13 	 -1.730212639e-15 	 4.542188014e-08 	 1.286052752e-10 	 2.155760385e-13 	 4.824515802e-08 	 1.365942863e-10 	 2.319204818e-13 	 5.124391645e-08 	 1.450869254e-10 	 2.424996733e-13 	 5.442907358e-08 	 1.541029967e-10 	 2.594816239e-13 	 1.060838404e-07 	 3.858128199e-10 	 9.546000928e-13 	 -1.192309357e-15 	 6.202587714e-08 	 1.756170632e-10 	 2.900660971e-13 	 6.588120602e-08 	 1.865326733e-10 	 3.129201335e-13 	 6.997616763e-08 	 1.981261249e-10 	 3.33280451e-13 	 1.363855782e-07 	 4.960175205e-10 	 1.226984905e-12 	 -8.320000665e-16 	 7.974292107e-08 	 2.257778391e-10 	 3.764046249e-13 	 8.46994812e-08 	 2.398063072e-10 	 3.985311218e-13 	 8.996412591e-08 	 2.547195682e-10 	 4.27833476e-13 	 9.555600754e-08 	 2.7054648e-10 	 4.521186796e-13 	 1.862414209e-07 	 6.773402204e-10 	 1.676610306e-12 	 -5.260506935e-16 	 1.088930036e-07 	 3.083099372e-10 	 5.170703651e-13 	 1.156614397e-07 	 3.274745037e-10 	 5.476877564e-13 	 1.228505812e-07 	 3.478276705e-10 	 5.790169224e-13 	 2.394393312e-07 	 8.70806348e-10 	 2.157117039e-12 	 -2.216822586e-15 	 1.399971477e-07 	 3.963714292e-10 	 6.634275568e-13 	 1.48698917e-07 	 4.210151385e-10 	 7.058286837e-13 	 1.579415586e-07 	 4.471759589e-10 	 7.481109637e-13 	 1.677586877e-07 	 4.749755758e-10 	 7.941883924e-13 	 3.269665448e-07 	 1.189135356e-09 	 2.941623717e-12 	 -5.500508443e-15 	 0.02070520164 	 0.0535847904 	 0.03581386047 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.7989949749 	 	0.8441496 	 -0.2103881331 	 0.1947736224 	 0.2875852793 	 -0.1415767591 	 -0.05376651125 	 -0.03026479123 	 -0.0230196569 	 0.009681998567 	 -0.1601784859 	 0.01456811848 	 -0.03078555713 	 0.0422214919 	 0.03026136554 	 -0.01252393613 	 -0.0001384857497 	 3.817586803e-06 	 5.158305054e-08 	 -0.000228898802 	 6.309970862e-06 	 8.526002332e-08 	 -0.1244759806 	 0.1435072639 	 0.01628716062 	 -0.05308288048 	 -0.03488903654 	 0.01321998578 	 8.307907482e-06 	 -1.138852199e-07 	 -7.690935761e-10 	 1.068097425e-05 	 -1.464153413e-07 	 -9.887762941e-10 	 1.373188269e-05 	 -1.882373499e-07 	 -1.271210509e-09 	 1.764609513e-05 	 -2.415070067e-07 	 -1.628852696e-09 	 2.268651741e-05 	 -3.104909537e-07 	 -2.094114802e-09 	 2.916668353e-05 	 -3.991794429e-07 	 -2.692280019e-09 	 -0.06330506072 	 0.003463640682 	 -0.0206059653 	 0.05983357211 	 0.03515126454 	 -0.01189725882 	 -5.091058157e-07 	 3.279882974e-09 	 1.069735742e-11 	 -7.6890652e-07 	 5.350334961e-09 	 1.870780736e-11 	 -6.54526563e-07 	 4.216747935e-09 	 1.375113852e-11 	 -9.881246648e-07 	 6.86509138e-09 	 2.396962492e-11 	 -8.414852158e-07 	 5.421215504e-09 	 1.767801932e-11 	 -1.270372127e-06 	 8.826031624e-09 	 3.081672697e-11 	 -1.081846659e-06 	 6.969729038e-09 	 2.27268326e-11 	 -1.220514469e-06 	 7.863087015e-09 	 2.564302668e-11 	 -1.843352612e-06 	 1.282672596e-08 	 4.484755447e-11 	 -1.569141646e-06 	 1.01090946e-08 	 3.296751414e-11 	 -2.369886983e-06 	 1.649054863e-08 	 5.765804299e-11 	 -2.017350523e-06 	 1.299665004e-08 	 4.238437848e-11 	 -3.045550677e-06 	 2.115925537e-08 	 7.387771675e-11 	 -0.07427027694 	 -0.0666430932 	 0.001407417876 	 0 	 0 	 0 	 -0.05802160529 	 0.03435790783 	 -0.01550694227 	 -0.004675519016 	 3.49768849e-08 	 9.902696158e-11 	 1.644962648e-13 	 3.715092991e-08 	 1.051849633e-10 	 1.771275057e-13 	 3.946011388e-08 	 1.117251639e-10 	 1.84565211e-13 	 7.690890597e-08 	 2.797071861e-10 	 6.889033883e-13 	 -7.127223151e-16 	 4.49676643e-08 	 1.273178184e-10 	 2.11656183e-13 	 4.776270731e-08 	 1.352329281e-10 	 2.2234516e-13 	 5.073148471e-08 	 1.436380924e-10 	 2.421678913e-13 	 5.388478945e-08 	 1.525644869e-10 	 2.542291218e-13 	 1.050230089e-07 	 3.819548837e-10 	 9.444217188e-13 	 -1.559210045e-15 	 6.140562713e-08 	 1.738574394e-10 	 2.972012408e-13 	 6.522239963e-08 	 1.846623492e-10 	 3.107326965e-13 	 6.927640957e-08 	 1.961409958e-10 	 3.278415788e-13 	 1.350217342e-07 	 4.910570627e-10 	 1.21671162e-12 	 -4.479465039e-15 	 7.894549923e-08 	 2.23518477e-10 	 3.767713858e-13 	 8.385249675e-08 	 2.374145924e-10 	 3.992561465e-13 	 8.906449528e-08 	 2.521660562e-10 	 4.24425914e-13 	 9.460045395e-08 	 2.678427848e-10 	 4.487900146e-13 	 1.843790186e-07 	 6.705647409e-10 	 1.659714171e-12 	 -2.567139418e-15 	 1.078040804e-07 	 3.052261839e-10 	 5.089428705e-13 	 1.145048345e-07 	 3.241998256e-10 	 5.453194211e-13 	 1.216220783e-07 	 3.443519889e-10 	 5.811326107e-13 	 2.370449561e-07 	 8.621002835e-10 	 2.13236662e-12 	 -6.581870723e-15 	 1.385971888e-07 	 3.924135863e-10 	 6.548137271e-13 	 1.472119429e-07 	 4.16798754e-10 	 6.969249696e-13 	 1.56362156e-07 	 4.427099154e-10 	 7.412972099e-13 	 1.660811201e-07 	 4.702281737e-10 	 7.862008497e-13 	 3.236969125e-07 	 1.177241739e-09 	 2.914174264e-12 	 -9.942257071e-16 	 -0.05310332336 	 -0.02692839524 	 -0.008976131925 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.8090452261 	 	0.8456831018 	 -0.2221924931 	 0.1822963508 	 0.2809811989 	 -0.1415381582 	 -0.05544890411 	 -0.02996214585 	 -0.02278946226 	 0.009585179392 	 -0.1702253106 	 0.02882673546 	 -0.02326658663 	 0.04179928051 	 0.02995875442 	 -0.01239869782 	 -0.0001371009038 	 3.779411255e-06 	 5.106722287e-08 	 -0.0002266098331 	 6.246871682e-06 	 8.440742913e-08 	 -0.1044122136 	 0.1456499095 	 0.03516971549 	 -0.05255205612 	 -0.03454014909 	 0.01308778703 	 8.224829102e-06 	 -1.127463765e-07 	 -7.613998884e-10 	 1.05741654e-05 	 -1.449512e-07 	 -9.788877253e-10 	 1.359456501e-05 	 -1.863549911e-07 	 -1.258498163e-09 	 1.746963566e-05 	 -2.390919575e-07 	 -1.612564901e-09 	 2.245965414e-05 	 -3.073860693e-07 	 -2.073178027e-09 	 2.887501913e-05 	 -3.951876815e-07 	 -2.665356615e-09 	 -0.03343292845 	 0.03650360897 	 -0.03537575438 	 0.0592352414 	 0.03479975484 	 -0.01177828722 	 -5.040147994e-07 	 3.247083003e-09 	 1.05850199e-11 	 -7.612175226e-07 	 5.296831126e-09 	 1.852048175e-11 	 -6.479813496e-07 	 4.174578272e-09 	 1.361250254e-11 	 -9.782434995e-07 	 6.79644115e-09 	 2.372977945e-11 	 -8.330704373e-07 	 5.367001676e-09 	 1.750296982e-11 	 -1.257668511e-06 	 8.737771884e-09 	 3.050697123e-11 	 -1.071028283e-06 	 6.900030138e-09 	 2.250160208e-11 	 -1.208309426e-06 	 7.78445589e-09 	 2.538516214e-11 	 -1.824919241e-06 	 1.269846361e-08 	 4.439813198e-11 	 -1.553450359e-06 	 1.000800085e-08 	 3.263519292e-11 	 -2.346188308e-06 	 1.63256455e-08 	 5.707849531e-11 	 -1.997177186e-06 	 1.286668542e-08 	 4.195677338e-11 	 -3.015095425e-06 	 2.094766346e-08 	 7.314058206e-11 	 -0.08341353877 	 0.0009965706177 	 -0.08827618325 	 0 	 0 	 0 	 -0.0574413941 	 0.03401433163 	 -0.01535187415 	 -0.004628764217 	 3.462711879e-08 	 9.804202658e-11 	 1.631312198e-13 	 3.677942702e-08 	 1.041315633e-10 	 1.757052962e-13 	 3.906551747e-08 	 1.106059751e-10 	 1.83168208e-13 	 7.613982489e-08 	 2.769109726e-10 	 6.875417837e-13 	 3.374392779e-15 	 4.451799091e-08 	 1.260413868e-10 	 2.101044494e-13 	 4.728508795e-08 	 1.3387859e-10 	 2.261515365e-13 	 5.022417286e-08 	 1.421988769e-10 	 2.373791091e-13 	 5.334594411e-08 	 1.510424537e-10 	 2.536547622e-13 	 1.039727892e-07 	 3.781353963e-10 	 9.372078796e-13 	 -5.096603245e-16 	 6.079157334e-08 	 1.72119941e-10 	 2.865719081e-13 	 6.45701825e-08 	 1.828191953e-10 	 3.043557858e-13 	 6.858365349e-08 	 1.941821035e-10 	 3.254579852e-13 	 1.336715276e-07 	 4.861435592e-10 	 1.203139112e-12 	 -1.940579986e-15 	 7.815605377e-08 	 2.212855973e-10 	 3.702716705e-13 	 8.301397547e-08 	 2.350375309e-10 	 3.948339756e-13 	 8.817385577e-08 	 2.496487377e-10 	 4.165390974e-13 	 9.365445826e-08 	 2.651645627e-10 	 4.432691047e-13 	 1.825352462e-07 	 6.638580793e-10 	 1.642361427e-12 	 -1.265305696e-15 	 1.067260534e-07 	 3.021724456e-10 	 5.115246497e-13 	 1.133597957e-07 	 3.20952052e-10 	 5.366059607e-13 	 1.204058701e-07 	 3.409025658e-10 	 5.715834368e-13 	 2.34674527e-07 	 8.53481853e-10 	 2.108518751e-12 	 1.883394507e-15 	 1.372112289e-07 	 3.884901002e-10 	 6.534723574e-13 	 1.457398332e-07 	 4.126364812e-10 	 6.862008318e-13 	 1.547985468e-07 	 4.38279641e-10 	 7.377615317e-13 	 1.644203221e-07 	 4.655247169e-10 	 7.783045091e-13 	 3.204599661e-07 	 1.165470143e-09 	 2.883479425e-12 	 -8.715413633e-15 	 1.87368887e-07 	 5.305023794e-10 	 8.920758695e-13 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.8190954774 	 	0.8472012687 	 -0.2340515834 	 0.1694018149 	 0.2736250785 	 -0.1407827215 	 -0.05678416425 	 -0.0296625269 	 -0.02256156955 	 0.009489328401 	 -0.1789294522 	 0.04230643777 	 -0.01579848236 	 0.04138129121 	 0.02965916939 	 -0.01227471188 	 -0.0001357299063 	 3.741617459e-06 	 5.055655591e-08 	 -0.0002243437538 	 6.184403488e-06 	 8.356336419e-08 	 -0.08198867203 	 0.1416683748 	 0.04834704968 	 -0.05202653996 	 -0.0341947505 	 0.01295691026 	 8.142581501e-06 	 -1.116189226e-07 	 -7.537857953e-10 	 1.046842463e-05 	 -1.435017005e-07 	 -9.690996779e-10 	 1.34586205e-05 	 -1.844914569e-07 	 -1.245910854e-09 	 1.729494076e-05 	 -2.367010557e-07 	 -1.596436989e-09 	 2.223505947e-05 	 -3.043122359e-07 	 -2.052441043e-09 	 2.858627136e-05 	 -3.912358376e-07 	 -2.638701361e-09 	 0.001456682624 	 0.06773065758 	 -0.04443863088 	 0.05864289395 	 0.0344517602 	 -0.01166050534 	 -4.989746929e-07 	 3.214613213e-09 	 1.048247487e-11 	 -7.536054106e-07 	 5.243862074e-09 	 1.833541376e-11 	 -6.415015905e-07 	 4.132833245e-09 	 1.347810736e-11 	 -9.684611478e-07 	 6.728475191e-09 	 2.349338481e-11 	 -8.247398024e-07 	 5.313331257e-09 	 1.732535594e-11 	 -1.245091933e-06 	 8.65039635e-09 	 3.020365558e-11 	 -1.060318091e-06 	 6.83103097e-09 	 2.227584608e-11 	 -1.196226434e-06 	 7.706611691e-09 	 2.513223065e-11 	 -1.806670203e-06 	 1.257147831e-08 	 4.395129174e-11 	 -1.537915987e-06 	 9.90792677e-09 	 3.230811269e-11 	 -2.322726624e-06 	 1.61623881e-08 	 5.650857052e-11 	 -1.977205582e-06 	 1.273802134e-08 	 4.153824852e-11 	 -2.984944724e-06 	 2.073818601e-08 	 7.240809762e-11 	 -0.07269345198 	 0.06795984346 	 0.002276098255 	 0 	 0 	 0 	 -0.05686698497 	 0.03367419116 	 -0.01519835669 	 -0.004582476963 	 3.428084846e-08 	 9.706266124e-11 	 1.635651962e-13 	 3.641163721e-08 	 1.030950536e-10 	 1.71117527e-13 	 3.867486236e-08 	 1.095016049e-10 	 1.795229802e-13 	 7.537843098e-08 	 2.741415951e-10 	 6.790576424e-13 	 -2.340587878e-15 	 4.407281472e-08 	 1.247833861e-10 	 2.066901621e-13 	 4.681223697e-08 	 1.325380424e-10 	 2.171391105e-13 	 4.972193592e-08 	 1.407788192e-10 	 2.346410006e-13 	 5.281248735e-08 	 1.495267195e-10 	 2.511191082e-13 	 1.029330709e-07 	 3.743524082e-10 	 9.264967266e-13 	 -2.037918317e-15 	 6.018366711e-08 	 1.704029136e-10 	 2.879286088e-13 	 6.39244862e-08 	 1.809901597e-10 	 3.051258967e-13 	 6.789782246e-08 	 1.922415478e-10 	 3.205957959e-13 	 1.323348217e-07 	 4.812859142e-10 	 1.189809836e-12 	 -3.204926701e-15 	 7.737449993e-08 	 2.190717607e-10 	 3.674391055e-13 	 8.218384467e-08 	 2.326878415e-10 	 3.888665881e-13 	 8.729212672e-08 	 2.471489289e-10 	 4.205947589e-13 	 9.271791883e-08 	 2.625161161e-10 	 4.398523406e-13 	 1.807099118e-07 	 6.572167164e-10 	 1.623641194e-12 	 -2.573025271e-15 	 1.056587982e-07 	 2.991516623e-10 	 4.982757971e-13 	 1.122262063e-07 	 3.177496043e-10 	 5.340887257e-13 	 1.192018261e-07 	 3.374981967e-10 	 5.62423018e-13 	 2.323278057e-07 	 8.449448181e-10 	 2.091614689e-12 	 -5.384885994e-15 	 1.358391287e-07 	 3.846000344e-10 	 6.410440476e-13 	 1.442824463e-07 	 4.085072826e-10 	 6.896687277e-13 	 1.532505745e-07 	 4.338992864e-10 	 7.256804491e-13 	 1.627761324e-07 	 4.608688687e-10 	 7.735257355e-13 	 3.172553939e-07 	 1.15381449e-09 	 2.854569185e-12 	 -2.104627243e-15 	 1.854952169e-07 	 5.251924483e-10 	 8.769576746e-13 	 -0.05257248194 	 0.02665911408 	 -0.008886371359 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.8291457286 	 	0.8487042541 	 -0.2459648568 	 0.1560874954 	 0.265504485 	 -0.1392916951 	 -0.05775791295 	 -0.02936590412 	 -0.02233595574 	 0.009394435912 	 -0.1861914085 	 0.05486825951 	 -0.008481818014 	 0.04096748176 	 0.02936258018 	 -0.01215196579 	 -0.0001343726186 	 3.704201597e-06 	 5.005099451e-08 	 -0.000222100335 	 6.122559971e-06 	 8.272773793e-08 	 -0.05786905606 	 0.1324567007 	 0.05645046618 	 -0.05150627892 	 -0.03385280585 	 0.01282734224 	 8.061156368e-06 	 -1.105027429e-07 	 -7.462481155e-10 	 1.036374127e-05 	 -1.420666944e-07 	 -9.594090292e-10 	 1.332403542e-05 	 -1.826465579e-07 	 -1.23345324e-09 	 1.712199281e-05 	 -2.343340648e-07 	 -1.580474123e-09 	 2.201271074e-05 	 -3.012691386e-07 	 -2.031921683e-09 	 2.830041104e-05 	 -3.873235128e-07 	 -2.612315241e-09 	 0.03751631412 	 0.09185452764 	 -0.04390672711 	 0.05805646992 	 0.03410724549 	 -0.01154390126 	 -4.939849915e-07 	 3.182466924e-09 	 1.037984314e-11 	 -7.460694216e-07 	 5.191424887e-09 	 1.814935013e-11 	 -6.350866264e-07 	 4.091505401e-09 	 1.33396423e-11 	 -9.58776618e-07 	 6.661190095e-09 	 2.325529253e-11 	 -8.164924743e-07 	 5.260198701e-09 	 1.715491889e-11 	 -1.232641117e-06 	 8.5638915e-09 	 2.990129845e-11 	 -1.049714997e-06 	 6.762721095e-09 	 2.205495555e-11 	 -1.184264268e-06 	 7.62954681e-09 	 2.48786817e-11 	 -1.78860365e-06 	 1.244576349e-08 	 4.351367115e-11 	 -1.522536954e-06 	 9.808845669e-09 	 3.198627264e-11 	 -2.299499552e-06 	 1.600076724e-08 	 5.594825853e-11 	 -1.957433692e-06 	 1.26106413e-08 	 4.112278977e-11 	 -2.955095526e-06 	 2.053080983e-08 	 7.168119693e-11 	 -0.028863745 	 0.06516530634 	 0.03200375198 	 0 	 0 	 0 	 -0.05629831988 	 0.03333745207 	 -0.0150463744 	 -0.004536652577 	 3.393804431e-08 	 9.608608561e-11 	 1.599294587e-13 	 3.604752457e-08 	 1.02062371e-10 	 1.749045553e-13 	 3.828811878e-08 	 1.084024605e-10 	 1.829620803e-13 	 7.462465272e-08 	 2.714003212e-10 	 6.716560424e-13 	 2.299521596e-15 	 4.363209271e-08 	 1.235359427e-10 	 2.087530301e-13 	 4.634412127e-08 	 1.312170382e-10 	 2.232419375e-13 	 4.922472084e-08 	 1.39369158e-10 	 2.348634777e-13 	 5.228436858e-08 	 1.480346466e-10 	 2.450390184e-13 	 1.01903749e-07 	 3.706089634e-10 	 9.165171075e-13 	 1.120296225e-15 	 5.958182844e-08 	 1.686894995e-10 	 2.800496179e-13 	 6.328524243e-08 	 1.791807831e-10 	 2.979529028e-13 	 6.721884977e-08 	 1.903161368e-10 	 3.211553703e-13 	 1.310114848e-07 	 4.764694095e-10 	 1.181568079e-12 	 1.27857476e-15 	 7.66007551e-08 	 2.168812217e-10 	 3.621603568e-13 	 8.136201365e-08 	 2.3036168e-10 	 3.858178e-13 	 8.641920982e-08 	 2.446793862e-10 	 4.052332326e-13 	 9.179074658e-08 	 2.598873774e-10 	 4.359532322e-13 	 1.789028271e-07 	 6.506458844e-10 	 1.607337645e-12 	 -3.800406514e-15 	 1.04602221e-07 	 2.961624424e-10 	 5.009988866e-13 	 1.111039549e-07 	 3.145689479e-10 	 5.297135237e-13 	 1.180098121e-07 	 3.341235961e-10 	 5.609531809e-13 	 2.300045405e-07 	 8.364954909e-10 	 2.062597158e-12 	 -1.99102083e-15 	 1.344807488e-07 	 3.807556981e-10 	 6.379007224e-13 	 1.42839634e-07 	 4.04420204e-10 	 6.766261349e-13 	 1.517180851e-07 	 4.295575163e-10 	 7.218424963e-13 	 1.611483838e-07 	 4.562627383e-10 	 7.64362951e-13 	 3.140828686e-07 	 1.142278798e-09 	 2.829364205e-12 	 -8.622915168e-15 	 1.836402841e-07 	 5.199417447e-10 	 8.694926761e-13 	 0.02155471319 	 -0.05358481706 	 0.0356343484 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.8391959799 	 	0.8501922098 	 -0.2579317715 	 0.1423508984 	 0.2566071101 	 -0.1370465123 	 -0.0583559153 	 -0.02907224753 	 -0.02211259805 	 0.009300492339 	 -0.1919126727 	 0.06637462438 	 -0.00141616156 	 0.04055781038 	 0.02906895683 	 -0.01203044715 	 -0.0001330289037 	 3.667159891e-06 	 4.955048727e-08 	 -0.0002198793503 	 6.061334885e-06 	 8.190046773e-08 	 -0.03271042895 	 0.1188999875 	 0.06010495498 	 -0.05099122044 	 -0.03351428063 	 0.01269906989 	 7.980545479e-06 	 -1.093977249e-07 	 -7.387871694e-10 	 1.026010472e-05 	 -1.406460399e-07 	 -9.498140827e-10 	 1.319079619e-05 	 -1.808201069e-07 	 -1.221118235e-09 	 1.695077431e-05 	 -2.319907444e-07 	 -1.564666213e-09 	 2.179258548e-05 	 -2.982564722e-07 	 -2.011600975e-09 	 2.80174093e-05 	 -3.834503097e-07 	 -2.586192245e-09 	 0.0709369819 	 0.1036378624 	 -0.02993105375 	 0.05747591008 	 0.03376617589 	 -0.01142846322 	 -4.890451828e-07 	 3.1506428e-09 	 1.027513658e-11 	 -7.386087879e-07 	 5.139514182e-09 	 1.796714193e-11 	 -6.287358158e-07 	 4.050589656e-09 	 1.320944326e-11 	 -9.491889334e-07 	 6.594580842e-09 	 2.3024078e-11 	 -8.083276184e-07 	 5.207600861e-09 	 1.698059392e-11 	 -1.220314811e-06 	 8.478251771e-09 	 2.960263166e-11 	 -1.039217935e-06 	 6.695095732e-09 	 2.183025776e-11 	 -1.172421726e-06 	 7.553254225e-09 	 2.462971769e-11 	 -1.770717763e-06 	 1.232130564e-08 	 4.307680397e-11 	 -1.507311712e-06 	 9.710758558e-09 	 3.166381919e-11 	 -2.276504746e-06 	 1.584076021e-08 	 5.538406501e-11 	 -1.937859519e-06 	 1.248453609e-08 	 4.070794784e-11 	 -2.925544817e-06 	 2.032550141e-08 	 7.096439603e-11 	 0.02401818864 	 0.02503469712 	 0.02394547224 	 0 	 0 	 0 	 -0.05573534139 	 0.03300408034 	 -0.01489591192 	 -0.004491286431 	 3.359866871e-08 	 9.512981114e-11 	 1.583892378e-13 	 3.568704629e-08 	 1.010397361e-10 	 1.699453324e-13 	 3.790524514e-08 	 1.073206497e-10 	 1.784372031e-13 	 7.387841396e-08 	 2.686878836e-10 	 6.686996928e-13 	 -3.137841516e-15 	 4.319577339e-08 	 1.223004279e-10 	 2.060057028e-13 	 4.588068272e-08 	 1.298980384e-10 	 2.203959951e-13 	 4.873247677e-08 	 1.379761567e-10 	 2.311868769e-13 	 5.176152888e-08 	 1.465540377e-10 	 2.483341067e-13 	 1.008847177e-07 	 3.669070864e-10 	 9.07759519e-13 	 -2.928342193e-15 	 5.898602074e-08 	 1.670095804e-10 	 2.794404049e-13 	 6.265240009e-08 	 1.77387288e-10 	 3.001396755e-13 	 6.654666822e-08 	 1.88414951e-10 	 3.157772324e-13 	 1.297013811e-07 	 4.717059232e-10 	 1.16782346e-12 	 -4.025650716e-15 	 7.583475836e-08 	 2.147115717e-10 	 3.614601299e-13 	 8.054839892e-08 	 2.28059104e-10 	 3.829161266e-13 	 8.55550277e-08 	 2.422331713e-10 	 4.076905118e-13 	 9.087284826e-08 	 2.572876884e-10 	 4.284855049e-13 	 1.771138138e-07 	 6.441420932e-10 	 1.595158751e-12 	 -2.054971424e-15 	 1.03556207e-07 	 2.931961394e-10 	 4.883709165e-13 	 1.099929261e-07 	 3.114250643e-10 	 5.182982657e-13 	 1.168297262e-07 	 3.307774956e-10 	 5.554461324e-13 	 2.277045195e-07 	 8.281321554e-10 	 2.049848497e-12 	 -8.334700015e-16 	 1.331359525e-07 	 3.769474794e-10 	 6.286831717e-13 	 1.414112528e-07 	 4.003808167e-10 	 6.719577274e-13 	 1.502009141e-07 	 4.252611279e-10 	 7.130832546e-13 	 1.595369149e-07 	 4.516992088e-10 	 7.541615434e-13 	 3.109420646e-07 	 1.130851662e-09 	 2.800149989e-12 	 -2.535824479e-15 	 1.818038904e-07 	 5.147399e-10 	 8.633247756e-13 	 0.06339715342 	 0.0002692547748 	 -0.05358570568 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.8492462312 	 	0.851665286 	 -0.2699517909 	 0.1281895548 	 0.2469207683 	 -0.1340287922 	 -0.05856407869 	 -0.02878152749 	 -0.02189147393 	 0.009207488195 	 -0.1959957229 	 0.07668933188 	 0.005299914705 	 0.04015223567 	 0.0287782697 	 -0.01191014369 	 -0.0001316986258 	 3.630488599e-06 	 4.905498922e-08 	 -0.0002176805752 	 6.000722043e-06 	 8.108146951e-08 	 -0.007163283359 	 0.1018744845 	 0.05992925622 	 -0.05048131251 	 -0.03317914063 	 0.01257208026 	 7.900740694e-06 	 -1.083037587e-07 	 -7.31400119e-10 	 1.015750453e-05 	 -1.392395903e-07 	 -9.403165865e-10 	 1.305888933e-05 	 -1.790119226e-07 	 -1.208907264e-09 	 1.678126799e-05 	 -2.296708565e-07 	 -1.54902184e-09 	 2.157466145e-05 	 -2.952739316e-07 	 -1.991483039e-09 	 2.773723756e-05 	 -3.796158394e-07 	 -2.560331371e-09 	 0.09794779138 	 0.09789567832 	 0.001298888965 	 0.05690115579 	 0.03342851696 	 -0.01131417954 	 -4.841547696e-07 	 3.119137844e-09 	 1.016815876e-11 	 -7.312227626e-07 	 5.088119762e-09 	 1.779127263e-11 	 -6.224485094e-07 	 4.010084082e-09 	 1.307509387e-11 	 -9.396971231e-07 	 6.528635737e-09 	 2.279524582e-11 	 -8.002444099e-07 	 5.155525493e-09 	 1.68118637e-11 	 -1.208111763e-06 	 8.393472301e-09 	 2.930482999e-11 	 -1.028825843e-06 	 6.628145751e-09 	 2.161260921e-11 	 -1.160697607e-06 	 7.477722098e-09 	 2.438779311e-11 	 -1.753010733e-06 	 1.219809585e-08 	 4.264802509e-11 	 -1.492238725e-06 	 9.613651063e-09 	 3.134851491e-11 	 -2.253739894e-06 	 1.568235188e-08 	 5.483252692e-11 	 -1.918481087e-06 	 1.235968984e-08 	 4.030693012e-11 	 -2.896289617e-06 	 2.012225061e-08 	 7.025847895e-11 	 0.06213552729 	 -0.02033446104 	 0.0009095683283 	 0 	 0 	 0 	 -0.05517799265 	 0.0326740423 	 -0.01474695405 	 -0.004446373943 	 3.326268258e-08 	 9.417829326e-11 	 1.591676839e-13 	 3.533018198e-08 	 1.000338559e-10 	 1.684920975e-13 	 3.75261937e-08 	 1.062508506e-10 	 1.791268341e-13 	 7.313963491e-08 	 2.659970462e-10 	 6.595375039e-13 	 4.840836732e-16 	 4.276381837e-08 	 1.210779478e-10 	 2.048611489e-13 	 4.542188234e-08 	 1.286030548e-10 	 2.159451131e-13 	 4.824515883e-08 	 1.365951061e-10 	 2.320016905e-13 	 5.124391623e-08 	 1.450868839e-10 	 2.429615653e-13 	 9.98758778e-08 	 3.632329528e-10 	 8.998692683e-13 	 -6.191060844e-16 	 5.83961649e-08 	 1.653383434e-10 	 2.768226573e-13 	 6.202587689e-08 	 1.756173337e-10 	 2.902604921e-13 	 6.588120624e-08 	 1.865324416e-10 	 3.134485565e-13 	 1.284043803e-07 	 4.669906895e-10 	 1.153820786e-12 	 7.757961177e-16 	 7.507641727e-08 	 2.1256398e-10 	 3.52873795e-13 	 7.974292109e-08 	 2.257788243e-10 	 3.763795711e-13 	 8.4699483e-08 	 2.398080927e-10 	 4.001062021e-13 	 8.996412621e-08 	 2.547195722e-10 	 4.252004771e-13 	 1.753426871e-07 	 6.376969011e-10 	 1.575916984e-12 	 -3.167719461e-15 	 1.025206571e-07 	 2.902675379e-10 	 4.860911282e-13 	 1.088930058e-07 	 3.08310785e-10 	 5.201028589e-13 	 1.156614407e-07 	 3.274729252e-10 	 5.479048233e-13 	 2.254274909e-07 	 8.198488699e-10 	 2.023668936e-12 	 -3.526711003e-15 	 1.318046034e-07 	 3.731820005e-10 	 6.226510819e-13 	 1.399971523e-07 	 3.963718648e-10 	 6.636795072e-13 	 1.486989172e-07 	 4.210117035e-10 	 7.067046132e-13 	 1.579415604e-07 	 4.471784791e-10 	 7.475772141e-13 	 3.078326716e-07 	 1.119550124e-09 	 2.771710185e-12 	 -5.315810287e-15 	 1.799858674e-07 	 5.095913802e-10 	 8.55117259e-13 	 0.02070520164 	 0.0535847904 	 0.03581386047 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.8592964824 	 	0.8531236316 	 -0.2820243841 	 0.1136010202 	 0.236433396 	 -0.1302203377 	 -0.05836845149 	 -0.02849371463 	 -0.02167256102 	 0.009115414084 	 -0.1983440123 	 0.08567754347 	 0.0115688242 	 0.03975071668 	 0.02849048941 	 -0.01179104325 	 -0.0001303816505 	 3.594184018e-06 	 4.856444306e-08 	 -0.0002155037877 	 5.940715325e-06 	 8.027066239e-08 	 0.01812839291 	 0.08224767883 	 0.05653592271 	 -0.04997650361 	 -0.032847352 	 0.01244636051 	 7.821733948e-06 	 -1.072207289e-07 	 -7.240876539e-10 	 1.005593034e-05 	 -1.37847207e-07 	 -9.309127652e-10 	 1.292830153e-05 	 -1.772218185e-07 	 -1.196818616e-09 	 1.661345671e-05 	 -2.27374167e-07 	 -1.533532038e-09 	 2.135891664e-05 	 -2.923212178e-07 	 -1.971571989e-09 	 2.74598675e-05 	 -3.758197126e-07 	 -2.534729225e-09 	 0.1148155566 	 0.06949484113 	 0.0535554961 	 0.056332149 	 0.03309423459 	 -0.01120103869 	 -4.793132615e-07 	 3.087945767e-09 	 1.006936392e-11 	 -7.239105942e-07 	 5.037238169e-09 	 1.761085315e-11 	 -6.162240773e-07 	 3.969984031e-09 	 1.294745716e-11 	 -9.303002297e-07 	 6.463352068e-09 	 2.256493732e-11 	 -7.922420314e-07 	 5.103968254e-09 	 1.664340189e-11 	 -1.196030749e-06 	 8.309537603e-09 	 2.901209539e-11 	 -1.018537671e-06 	 6.561864578e-09 	 2.139915072e-11 	 -1.149090727e-06 	 7.402942558e-09 	 2.413925076e-11 	 -1.735480772e-06 	 1.207611556e-08 	 4.222140502e-11 	 -1.477316459e-06 	 9.517517238e-09 	 3.103750626e-11 	 -2.231202681e-06 	 1.552553161e-08 	 5.428251712e-11 	 -1.899296435e-06 	 1.223609341e-08 	 3.989687311e-11 	 -2.867326961e-06 	 1.992102862e-08 	 6.955589516e-11 	 0.06190961556 	 -0.03916561748 	 -0.01452373164 	 0 	 0 	 0 	 -0.05462621734 	 0.03234730462 	 -0.01459948574 	 -0.004401910576 	 3.293005765e-08 	 9.323411795e-11 	 1.551085363e-13 	 3.497688853e-08 	 9.902973267e-11 	 1.660201861e-13 	 3.715092931e-08 	 1.051875684e-10 	 1.749012023e-13 	 7.240824813e-08 	 2.633395092e-10 	 6.535880777e-13 	 4.729579287e-16 	 4.233618679e-08 	 1.198658631e-10 	 2.01694058e-13 	 4.496766232e-08 	 1.273179376e-10 	 2.155486083e-13 	 4.776270765e-08 	 1.352300601e-10 	 2.243880858e-13 	 5.073148439e-08 	 1.436373752e-10 	 2.418659711e-13 	 9.887713065e-08 	 3.596010371e-10 	 8.900030024e-13 	 -4.01434676e-15 	 5.78122085e-08 	 1.636834721e-10 	 2.733052535e-13 	 6.140562839e-08 	 1.738586489e-10 	 2.939346567e-13 	 6.522240048e-08 	 1.846624489e-10 	 3.105680123e-13 	 1.27120347e-07 	 4.623205326e-10 	 1.145346668e-12 	 -2.122769297e-15 	 7.432566049e-08 	 2.104405789e-10 	 3.526596582e-13 	 7.894550185e-08 	 2.23518223e-10 	 3.737041331e-13 	 8.385249665e-08 	 2.37413782e-10 	 3.982959199e-13 	 8.906449596e-08 	 2.521668744e-10 	 4.226160514e-13 	 1.735892753e-07 	 6.313189249e-10 	 1.561092884e-12 	 -3.738706117e-16 	 1.014954549e-07 	 2.87362993e-10 	 4.818436621e-13 	 1.078040787e-07 	 3.052276518e-10 	 5.084998148e-13 	 1.145048311e-07 	 3.242002483e-10 	 5.433323936e-13 	 2.231732336e-07 	 8.116497519e-10 	 2.003822626e-12 	 1.572932383e-16 	 1.304865687e-07 	 3.694441175e-10 	 6.215316565e-13 	 1.385971904e-07 	 3.924134993e-10 	 6.546395336e-13 	 1.47211943e-07 	 4.167974639e-10 	 7.003957293e-13 	 1.56362155e-07 	 4.427125305e-10 	 7.434063076e-13 	 3.047543688e-07 	 1.108351305e-09 	 2.742227132e-12 	 -7.357009153e-15 	 1.78186026e-07 	 5.045039043e-10 	 8.436377139e-13 	 -0.05310332336 	 -0.02692839524 	 -0.008976131925 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.8693467337 	 	0.8545673938 	 -0.2941490254 	 0.09858287463 	 0.2251330503 	 -0.1256031336 	 -0.05775522154 	 -0.02820877987 	 -0.02145583723 	 0.009024260707 	 -0.1988619596 	 0.093205769 	 0.0172939562 	 0.03935321284 	 0.0282055869 	 -0.0116731338 	 -0.0001290778449 	 3.558242478e-06 	 4.807880312e-08 	 -0.0002133487679 	 5.881308669e-06 	 7.946796028e-08 	 0.0425270519 	 0.06087838258 	 0.05053138177 	 -0.04947674276 	 -0.03251888124 	 0.01232189794 	 7.743517264e-06 	 -1.061485306e-07 	 -7.168465572e-10 	 9.955371875e-06 	 -1.364687455e-07 	 -9.216037371e-10 	 1.27990196e-05 	 -1.754496146e-07 	 -1.184851854e-09 	 1.644732354e-05 	 -2.25100445e-07 	 -1.518195867e-09 	 2.114532926e-05 	 -2.893980287e-07 	 -1.951855406e-09 	 2.718527113e-05 	 -3.720615468e-07 	 -2.509380046e-09 	 0.117844423 	 0.01335354755 	 0.1305734391 	 0.05576883223 	 0.03276329501 	 -0.01108902924 	 -4.745201725e-07 	 3.057065861e-09 	 9.969217607e-12 	 -7.166715505e-07 	 4.986864547e-09 	 1.743729657e-11 	 -6.100618898e-07 	 3.930283332e-09 	 1.281577797e-11 	 -9.209973052e-07 	 6.398718616e-09 	 2.234152827e-11 	 -7.843196759e-07 	 5.052929462e-09 	 1.647714122e-11 	 -1.18407054e-06 	 8.226442489e-09 	 2.872136926e-11 	 -1.00835238e-06 	 6.496244911e-09 	 2.118523576e-11 	 -1.137599917e-06 	 7.328915351e-09 	 2.390277029e-11 	 -1.718126111e-06 	 1.195535481e-08 	 4.180193336e-11 	 -1.46254342e-06 	 9.422341331e-09 	 3.072269916e-11 	 -2.208890842e-06 	 1.537027878e-08 	 5.373997583e-11 	 -1.880303632e-06 	 1.211373613e-08 	 3.950151882e-11 	 -2.838653933e-06 	 1.972181774e-08 	 6.886178699e-11 	 -2.417392674e-06 	 1.557390029e-08 	 5.078648823e-11 	 0 	 0 	 0 	 -0.05407995974 	 0.03202383428 	 -0.01445349211 	 -0.004357891839 	 3.260076287e-08 	 9.230308046e-11 	 1.548585172e-13 	 3.462712093e-08 	 9.803983683e-11 	 1.623001581e-13 	 3.677942884e-08 	 1.041318386e-10 	 1.747949984e-13 	 7.168417089e-08 	 2.607051377e-10 	 6.466099718e-13 	 2.269047022e-15 	 4.191282849e-08 	 1.186704394e-10 	 1.976394299e-13 	 4.451799167e-08 	 1.2604448e-10 	 2.136592491e-13 	 4.728508676e-08 	 1.33878559e-10 	 2.28980481e-13 	 5.022417312e-08 	 1.421998722e-10 	 2.380538287e-13 	 9.788836772e-08 	 3.56009786e-10 	 8.788695251e-13 	 -5.930980059e-17 	 5.723408983e-08 	 1.620478772e-10 	 2.719263754e-13 	 6.079157649e-08 	 1.721170402e-10 	 2.836225709e-13 	 6.457018203e-08 	 1.828182507e-10 	 3.045655696e-13 	 1.258491519e-07 	 4.57693039e-10 	 1.132281189e-12 	 -1.204379341e-15 	 7.358240712e-08 	 2.083326997e-10 	 3.469624836e-13 	 7.815605229e-08 	 2.212825584e-10 	 3.700626137e-13 	 8.301397535e-08 	 2.350376558e-10 	 3.936884821e-13 	 8.817385499e-08 	 2.49651703e-10 	 4.120920971e-13 	 1.718534004e-07 	 6.250074977e-10 	 1.546250901e-12 	 -3.394261067e-15 	 1.00480505e-07 	 2.844909719e-10 	 4.77190999e-13 	 1.067260535e-07 	 3.021759915e-10 	 5.073536169e-13 	 1.133597947e-07 	 3.209535048e-10 	 5.356421758e-13 	 2.209415216e-07 	 8.035342817e-10 	 1.991749588e-12 	 -4.697009716e-15 	 1.291817117e-07 	 3.657531515e-10 	 6.068006135e-13 	 1.372112308e-07 	 3.884878173e-10 	 6.53241149e-13 	 1.457398327e-07 	 4.126401738e-10 	 6.881585152e-13 	 1.547985457e-07 	 4.382803815e-10 	 7.387509262e-13 	 3.017068527e-07 	 1.097270123e-09 	 2.714760792e-12 	 -6.002732609e-15 	 1.76404181e-07 	 4.994536821e-10 	 8.393528077e-13 	 1.873688886e-07 	 5.304986006e-10 	 8.886158862e-13 	 0 	 0 	 0 	 0 	 0 	 0 	 0 	 
0.8793969849 	 	0.8559967185 	 -0.3063251942 	 0.08313272246 	 0.2130079076 	 -0.1201593449 	 -0.05671071483 	 -0.02792669443 	 -0.02124128065 	 0.008934018855 	 -0.1974549395 	 0.0991418532 	 0.02237966608 	 0.03895968401 	 0.0279235334 	 -0.01155640344 	 -0.0001277870773 	 3.522660352e-06 	 4.759801715e-08 	 -0.000211215298 	 5.822496075e-06 	 7.867328845e-08 	 0.06540152106 	 0.03861681992 	 0.04251599649 	 -0.04898197947 	 -0.03219369515 	 0.01219868 	 7.666082738e-06 	 -1.050870531e-07 	 -7.096782662e-10 	 9.85581899e-06 	 -1.351040702e-07 	 -9.123893809e-10 	 1.267103047e-05 	 -1.736951326e-07 	 -1.173000979e-09 	 1.628285168e-05 	 -2.2284946e-07 	 -1.503014355e-09 	 2.093387774e-05 	 -2.86504073e-07 	 -1.932334411e-09 	 2.691342069e-05 	 -3.683409614e-07 	 -2.484288091e-09 	 0.1230921616 	 -0.04891476994 	 0.06159114984 	 0.05521114858 	 0.03243566481 	 -0.01097813988 	 -4.697750091e-07 	 3.026494986e-09 	 9.871043629e-12 	 -7.095048926e-07 	 4.936994721e-09 	 1.726091006e-11 	 -6.039613209e-07 	 3.890981406e-09 	 1.268698805e-11 	 -9.117874072e-07 	 6.334729831e-09 	 2.211774575e-11 	 -7.764765451e-07 	 5.002400448e-09 	 1.631262083e-11 	 -1.172229937e-06 	 8.144178929e-09 	 2.843673087e-11 	 -9.982689419e-07 	 6.431282261e-09 	 2.097041166e-11 	 -1.126224012e-06 	 7.255625894e-09 	 2.365811637e-11 	 -1.700944993e-06 	 1.183580292e-08 	 4.138443073e-11 	 -1.447918108e-06 	 9.328121441e-09 	 3.041911621e-11 	 -2.18680212e-06 	 1.521657673e-08 	 5.320525925e-11 	 -1.861500752e-06 	 1.199259938e-08 	 3.91069373e-11 	 -2.810267628e-06 	 1.952460263e-08 	 6.816824354e-11 	 -2.393218949e-06 	 1.541816395e-08 	 5.028053062e-11 	 0.06235876232 	 0.04319702824 	 -0.01771320237 	 -0.05353916468 	 0.03170359862 	 -0.01430895839 	 -0.004314313285 	 3.227475577e-08 	 9.137895861e-11 	 1.533374383e-13 	 3.428084743e-08 	 9.706210659e-11 	 1.633183733e-13 	 3.641163646e-08 	 1.030933034e-10 	 1.700315228e-13 	 7.096733039e-08 	 2.581029973e-10 	 6.392711407e-13 	 -5.014130254e-16 	 4.149370157e-08 	 1.17480824e-10 	 1.994808798e-13 	 4.407281452e-08 	 1.247830519e-10 	 2.069810693e-13 	 4.681223682e-08 	 1.325377091e-10 	 2.171590584e-13 	 4.972193528e-08 	 1.407792226e-10 	 2.357814441e-13 	 9.690949339e-08 	 3.524467426e-10 	 8.755769844e-13 	 -9.452640971e-16 	 5.666175433e-08 	 1.604270497e-10 	 2.70384786e-13 	 6.018366669e-08 	 1.704032347e-10 	 2.874012043e-13 	 6.392448596e-08 	 1.809907129e-10 	 3.047610406e-13 	 1.245906728e-07 	 4.531202747e-10 	 1.120051897e-12 	 -2.921018592e-15 	 7.284659175e-08 	 2.062515734e-10 	 3.456686285e-13 	 7.737450098e-08 	 2.190722189e-10 	 3.678083827e-13 	 8.218384484e-08 	 2.326875688e-10 	 3.894166028e-13 	 8.729212602e-08 	 2.471495641e-10 	 4.161578455e-13 	 1.701348798e-07 	 6.187596143e-10 	 1.529771575e-12 	 -1.890119124e-15 	 9.947571008e-08 	 2.816468815e-10 	 4.744456081e-13 	 1.056587981e-07 	 2.991541488e-10 	 4.989684806e-13 	 1.122262067e-07 	 3.177490282e-10 	 5.303864258e-13 	 2.187321241e-07 	 7.95495064e-10 	 1.961992812e-12 	 -1.619971899e-15 	 1.278899092e-07 	 3.620987142e-10 	 6.118852481e-13 	 1.358391293e-07 	 3.846008524e-10 	 6.412724323e-13 	 1.442824452e-07 	 4.085063668e-10 	 6.884035463e-13 	 1.532505751e-07 	 4.339008551e-10 	 7.239842986e-13 	 2.986898053e-07 	 1.086295055e-09 	 2.688508007e-12 	 -3.12391705e-15 	 1.746401536e-07 	 4.944603825e-10 	 8.225984588e-13 	 1.854952199e-07 	 5.251911675e-10 	 8.803484695e-13 	 -0.05257248194 	 0.02665911408 	 -0.008886371359 	 0 	 0 	 0 	 0 	 
0.8894472362 	 	0.8574117502 	 -0.3185523754 	 0.06724819187 	 0.2000462627 	 -0.113871315 	 -0.05522139407 	 -0.02764742983 	 -0.02102886962 	 0.008844679415 	 -0.1940292728 	 0.1033549624 	 0.02673126565 	 0.03857009043 	 0.0276443004 	 -0.01144084037 	 -0.0001265092172 	 3.487434044e-06 	 4.712204226e-08 	 -0.0002091031627 	 5.764271601e-06 	 7.788656388e-08 	 0.08612693952 	 0.01630471282 	 0.0330841264 	 -0.04849216378 	 -0.03187176089 	 0.01207669422 	 7.589422553e-06 	 -1.040361923e-07 	 -7.025785052e-10 	 9.757261627e-06 	 -1.337530402e-07 	 -9.032658516e-10 	 1.254432123e-05 	 -1.719581961e-07 	 -1.161273103e-09 	 1.612002453e-05 	 -2.206209829e-07 	 -1.487983343e-09 	 2.072454072e-05 	 -2.836390578e-07 	 -1.913013714e-09 	 2.664428874e-05 	 -3.646575844e-07 	 -2.459444129e-09 	 0.1128646082 	 -0.08470849196 	 0.01305253305 	 0.05465904172 	 0.03211131088 	 -0.0108683594 	 -4.650772979e-07 	 2.996228527e-09 	 9.767876831e-12 	 -7.024099046e-07 	 4.887627145e-09 	 1.708710375e-11 	 -5.979217585e-07 	 3.85207284e-09 	 1.256331139e-11 	 -9.026696104e-07 	 6.271380619e-09 	 2.189680606e-11 	 -7.68711846e-07 	 4.952376614e-09 	 1.61484746e-11 	 -1.160507733e-06 	 8.062738751e-09 	 2.815123253e-11 	 -9.882863353e-07 	 6.366970691e-09 	 2.076177099e-11 	 -1.114961868e-06 	 7.183071291e-09 	 2.342452723e-11 	 -1.683935685e-06 	 1.17174443e-08 	 4.0968612e-11 	 -1.433439046e-06 	 9.234840153e-09 	 3.011454145e-11 	 -2.16493428e-06 	 1.50644122e-08 	 5.266814412e-11 	 -1.842885899e-06 	 1.187267611e-08 	 3.871507822e-11 	 -2.782165189e-06 	 1.932935938e-08 	 6.748799978e-11 	 -2.369286961e-06 	 1.526398337e-08 	 4.977696373e-11 	 0.06589243074 	 0.02504320383 	 0.0001771305402 	 -0.05300377751 	 0.03138656529 	 -0.01416587001 	 -0.004271170514 	 3.195201402e-08 	 9.046471073e-11 	 1.522047633e-13 	 3.393804415e-08 	 9.608604364e-11 	 1.604868063e-13 	 3.604752273e-08 	 1.020651524e-10 	 1.710415037e-13 	 7.025766358e-08 	 2.555183269e-10 	 6.360102392e-13 	 -9.214104738e-16 	 4.107876791e-08 	 1.163054303e-10 	 1.901086912e-13 	 4.363209099e-08 	 1.235362422e-10 	 2.070382339e-13 	 4.634411788e-08 	 1.312180653e-10 	 2.194712754e-13 	 4.922472083e-08 	 1.393695395e-10 	 2.345737535e-13 	 9.594040248e-08 	 3.489219047e-10 	 8.603564504e-13 	 -3.342608598e-15 	 5.609514165e-08 	 1.588230989e-10 	 2.650338775e-13 	 5.958183263e-08 	 1.686923985e-10 	 2.811898071e-13 	 6.328524196e-08 	 1.791802493e-10 	 2.98131169e-13 	 1.23344777e-07 	 4.485874255e-10 	 1.110015797e-12 	 -2.555714836e-15 	 7.211813058e-08 	 2.041900716e-10 	 3.416248035e-13 	 7.660075741e-08 	 2.168804825e-10 	 3.62391169e-13 	 8.136201625e-08 	 2.30361365e-10 	 3.861479762e-13 	 8.641921054e-08 	 2.446796098e-10 	 4.073610337e-13 	 1.684335446e-07 	 6.125724884e-10 	 1.518467888e-12 	 -1.397722551e-15 	 9.848096393e-08 	 2.788273834e-10 	 4.656523874e-13 	 1.046022205e-07 	 2.96162842e-10 	 5.004457329e-13 	 1.111039533e-07 	 3.145655591e-10 	 5.291347479e-13 	 2.165448215e-07 	 7.875456059e-10 	 1.944865338e-12 	 -2.522495744e-15 	 1.266110205e-07 	 3.58470953e-10 	 5.986380496e-13 	 1.3448075e-07 	 3.807584939e-10 	 6.379989244e-13 	 1.428396339e-07 	 4.044194296e-10 	 6.747208221e-13 	 1.517180827e-07 	 4.295611643e-10 	 7.20907521e-13 	 2.957029363e-07 	 1.075435071e-09 	 2.663798041e-12 	 -5.667419943e-15 	 1.728937667e-07 	 4.895185319e-10 	 8.218419588e-13 	 1.836402847e-07 	 5.199436617e-10 	 8.664094838e-13 	 0.02155471319 	 -0.05358481706 	 0.0356343484 	 0 	 0 	 0 	 0 	 
0.8994974874 	 	0.8588126316 	 -0.3308300587 	 0.0509269348 	 0.1862365274 	 -0.1067215638 	 -0.05327385735 	 -0.02737095784 	 -0.02081858269 	 0.008756233362 	 -0.188492217 	 0.1057155711 	 0.0302550136 	 0.03818439275 	 0.02736785971 	 -0.01132643293 	 -0.0001252441357 	 3.452559996e-06 	 4.665082162e-08 	 -0.0002070121486 	 5.706629369e-06 	 7.710770391e-08 	 0.104084695 	 -0.005224633892 	 0.02282418747 	 -0.04800724621 	 -0.03155304595 	 0.01195592829 	 7.513528962e-06 	 -1.029958372e-07 	 -6.955518794e-10 	 9.659689828e-06 	 -1.32415523e-07 	 -8.942301015e-10 	 1.241887907e-05 	 -1.702386275e-07 	 -1.149661192e-09 	 1.595882563e-05 	 -2.184147925e-07 	 -1.473102539e-09 	 2.051729705e-05 	 -2.808026911e-07 	 -1.893881673e-09 	 2.637784808e-05 	 -3.610110378e-07 	 -2.434849731e-09 	 0.09082169957 	 -0.09857596485 	 -0.01801186739 	 0.05411245588 	 0.03179020046 	 -0.01075967672 	 -4.604265642e-07 	 2.966268697e-09 	 9.669689376e-12 	 -6.953858664e-07 	 4.838751921e-09 	 1.691616168e-11 	 -5.919425898e-07 	 3.813552906e-09 	 1.243651858e-11 	 -8.936429906e-07 	 6.208669699e-09 	 2.167703184e-11 	 -7.610247944e-07 	 4.902853076e-09 	 1.598854372e-11 	 -1.148902754e-06 	 7.982110391e-09 	 2.786785577e-11 	 -9.784035551e-07 	 6.303302686e-09 	 2.055410311e-11 	 -1.103812345e-06 	 7.111241123e-09 	 2.319217797e-11 	 -1.667096471e-06 	 1.160027094e-08 	 4.055730057e-11 	 -1.419104776e-06 	 9.142493478e-09 	 2.981431565e-11 	 -2.143285119e-06 	 1.491377041e-08 	 5.214786133e-11 	 -1.824457199e-06 	 1.175394784e-08 	 3.833338648e-11 	 -2.754343771e-06 	 1.913606756e-08 	 6.681497615e-11 	 -2.345594287e-06 	 1.511133913e-08 	 4.927966089e-11 	 0.03197550538 	 -0.02228091072 	 0.02755030837 	 -0.05247374418 	 0.03107270226 	 -0.0140242125 	 -0.004228459166 	 3.163249348e-08 	 8.956336194e-11 	 1.484472773e-13 	 3.359866847e-08 	 9.512928099e-11 	 1.573208662e-13 	 3.568704947e-08 	 1.0103963e-10 	 1.663561202e-13 	 6.955509647e-08 	 2.529621201e-10 	 6.271020688e-13 	 -3.904219595e-15 	 4.066798508e-08 	 1.151451149e-10 	 1.943048382e-13 	 4.319577232e-08 	 1.223014095e-10 	 2.024914234e-13 	 4.588068062e-08 	 1.299004118e-10 	 2.155775747e-13 	 4.873247471e-08 	 1.379786507e-10 	 2.305695127e-13 	 9.498100884e-08 	 3.454334559e-10 	 8.541397367e-13 	 2.441340016e-16 	 5.553419522e-08 	 1.572360813e-10 	 2.636271741e-13 	 5.89860199e-08 	 1.670071657e-10 	 2.798251733e-13 	 6.265240076e-08 	 1.773861794e-10 	 2.999322397e-13 	 1.22111339e-07 	 4.441016532e-10 	 1.099001875e-12 	 -3.843300054e-15 	 7.139695606e-08 	 2.021437937e-10 	 3.401485123e-13 	 7.583475734e-08 	 2.147096851e-10 	 3.618087587e-13 	 8.054840102e-08 	 2.280561738e-10 	 3.821724219e-13 	 8.555502808e-08 	 2.422340527e-10 	 4.099240302e-13 	 1.667492238e-07 	 6.064412969e-10 	 1.499641139e-12 	 -3.387019011e-15 	 9.749616125e-08 	 2.760436405e-10 	 4.650144018e-13 	 1.035562077e-07 	 2.931974189e-10 	 4.914744106e-13 	 1.099929253e-07 	 3.114244018e-10 	 5.193196362e-13 	 2.14379392e-07 	 7.796692493e-10 	 1.931418694e-12 	 -2.628618616e-15 	 1.25344919e-07 	 3.548927397e-10 	 5.971730278e-13 	 1.331359545e-07 	 3.769466814e-10 	 6.33880384e-13 	 1.414112527e-07 	 4.003803765e-10 	 6.72828325e-13 	 1.502009143e-07 	 4.252651293e-10 	 7.101727363e-13 	 2.927459282e-07 	 1.064676223e-09 	 2.637293911e-12 	 -1.235012247e-15 	 1.711648411e-07 	 4.846186014e-10 	 8.108275698e-13 	 1.818038932e-07 	 5.147438806e-10 	 8.604562665e-13 	 0.06339715342 	 0.0002692547748 	 -0.05358570568 	 0 	 0 	 0 	 0 	 
0.9095477387 	 	0.8601995043 	 -0.3431577392 	 0.0341666267 	 0.1715672292 	 -0.09869278596 	 -0.05085483679 	 -0.02709725056 	 -0.0206103986 	 0.008668671761 	 -0.1807519571 	 0.1060954492 	 0.03285810602 	 0.03780255203 	 0.02709418341 	 -0.01121316955 	 -0.0001239917048 	 3.418034684e-06 	 4.618432202e-08 	 -0.0002049420445 	 5.649563553e-06 	 7.633663266e-08 	 0.1186623612 	 -0.02514624837 	 0.01231871156 	 -0.04752717776 	 -0.03123751813 	 0.01183637001 	 7.438394304e-06 	 -1.019658888e-07 	 -6.885990689e-10 	 9.563093738e-06 	 -1.310913773e-07 	 -8.85288656e-10 	 1.229469132e-05 	 -1.685362559e-07 	 -1.13816293e-09 	 1.579923871e-05 	 -2.162306632e-07 	 -1.458375993e-09 	 2.031212579e-05 	 -2.779946873e-07 	 -1.874942228e-09 	 2.611407181e-05 	 -3.574009571e-07 	 -2.410504348e-09 	 0.06058677359 	 -0.09502005189 	 -0.03454181329 	 0.05357133585 	 0.03147230111 	 -0.01065208085 	 -4.558223397e-07 	 2.936608441e-09 	 9.578654445e-12 	 -6.884320654e-07 	 4.790365512e-09 	 1.674886434e-11 	 -5.860232121e-07 	 3.775418427e-09 	 1.230966102e-11 	 -8.847066374e-07 	 6.146583895e-09 	 2.145962218e-11 	 -7.534146074e-07 	 4.853825535e-09 	 1.582861879e-11 	 -1.13741382e-06 	 7.902292446e-09 	 2.759159061e-11 	 -9.686196012e-07 	 6.240270211e-09 	 2.034929501e-11 	 -1.09277431e-06 	 7.040128066e-09 	 2.295733045e-11 	 -1.650425645e-06 	 1.148427084e-08 	 4.014969797e-11 	 -1.404913848e-06 	 9.051066713e-09 	 2.951131875e-11 	 -2.121852447e-06 	 1.476463131e-08 	 5.162147751e-11 	 -1.806212777e-06 	 1.163640849e-08 	 3.794560768e-11 	 -2.726800563e-06 	 1.894470864e-08 	 6.614421698e-11 	 -2.322138542e-06 	 1.496022982e-08 	 4.878056244e-11 	 -0.01823125685 	 -0.06691655588 	 0.03854684547 	 -0.05194901113 	 0.03076197784 	 -0.01388397155 	 -0.004186174929 	 3.131616796e-08 	 8.866510441e-11 	 1.511939849e-13 	 3.326268226e-08 	 9.417732828e-11 	 1.589417451e-13 	 3.53301816e-08 	 1.000283198e-10 	 1.66438403e-13 	 6.885955302e-08 	 2.504337379e-10 	 6.177297435e-13 	 7.677719322e-16 	 4.026130487e-08 	 1.139904641e-10 	 1.89805163e-13 	 4.276381969e-08 	 1.210780713e-10 	 2.028246221e-13 	 4.542188192e-08 	 1.286061765e-10 	 2.135870033e-13 	 4.824515599e-08 	 1.365970145e-10 	 2.312024407e-13 	 9.403120516e-08 	 3.41979714e-10 	 8.477837931e-13 	 -4.031543708e-15 	 5.497885465e-08 	 1.556631672e-10 	 2.59246218e-13 	 5.839616298e-08 	 1.653367181e-10 	 2.775375219e-13 	 6.202587947e-08 	 1.756142053e-10 	 2.913589912e-13 	 1.208902345e-07 	 4.396634451e-10 	 1.087751549e-12 	 -1.799689268e-15 	 7.068299177e-08 	 2.001246463e-10 	 3.324992891e-13 	 7.50764169e-08 	 2.125632095e-10 	 3.543629544e-13 	 7.974291961e-08 	 2.257781866e-10 	 3.762143513e-13 	 8.469948339e-08 	 2.398104393e-10 	 3.995015974e-13 	 1.65081745e-07 	 6.003803029e-10 	 1.484015354e-12 	 -2.480401055e-15 	 9.652120716e-08 	 2.732811166e-10 	 4.590279135e-13 	 1.02520655e-07 	 2.902700193e-10 	 4.879538974e-13 	 1.088930063e-07 	 3.083110743e-10 	 5.182939439e-13 	 2.122356164e-07 	 7.718715806e-10 	 1.906215181e-12 	 -2.969571387e-15 	 1.240914842e-07 	 3.513404344e-10 	 5.943898517e-13 	 1.318046042e-07 	 3.731817625e-10 	 6.246821418e-13 	 1.399971494e-07 	 3.963719679e-10 	 6.66434752e-13 	 1.486989152e-07 	 4.210155432e-10 	 7.05675994e-13 	 2.898184952e-07 	 1.054028598e-09 	 2.605704582e-12 	 -6.252930618e-15 	 1.694532111e-07 	 4.797752195e-10 	 8.026755225e-13 	 1.799858698e-07 	 5.095928377e-10 	 8.575473061e-13 	 0.02070520164 	 0.0535847904 	 0.03581386047 	 0 	 0 	 0 	 0 	 
0.9195979899 	 	0.8615725084 	 -0.3555349168 	 0.01696496621 	 0.1560270107 	 -0.08976784933 	 -0.04795119715 	 -0.02682628032 	 -0.02040429634 	 0.00858198577 	 -0.1707175963 	 0.1043676489 	 0.03444866705 	 0.03742452967 	 0.02682324384 	 -0.01110103879 	 -0.0001227517981 	 3.383854624e-06 	 4.572248176e-08 	 -0.0002028926412 	 5.593068391e-06 	 7.557327186e-08 	 0.1292536361 	 -0.04264340843 	 0.002144405263 	 -0.04705190997 	 -0.03092514557 	 0.0117180073 	 7.364010982e-06 	 -1.009462379e-07 	 -6.817116145e-10 	 9.467463602e-06 	 -1.29780475e-07 	 -8.764369284e-10 	 1.217174543e-05 	 -1.668509081e-07 	 -1.12678045e-09 	 1.564124765e-05 	 -2.140683754e-07 	 -1.44378898e-09 	 2.010900624e-05 	 -2.75214763e-07 	 -1.856195277e-09 	 2.585293328e-05 	 -3.538269772e-07 	 -2.386394892e-09 	 0.02574693498 	 -0.07849858809 	 -0.03944766908 	 0.05303562698 	 0.03115758074 	 -0.01054556093 	 -4.512641515e-07 	 2.90724024e-09 	 9.481548579e-12 	 -6.815478014e-07 	 4.742463577e-09 	 1.658010784e-11 	 -5.801630284e-07 	 3.737663041e-09 	 1.218867123e-11 	 -8.758596437e-07 	 6.085119901e-09 	 2.124425169e-11 	 -7.458805239e-07 	 4.805288789e-09 	 1.566773999e-11 	 -1.126039777e-06 	 7.823270865e-09 	 2.731562308e-11 	 -9.589334855e-07 	 6.177866855e-09 	 2.014626015e-11 	 -1.08184666e-06 	 6.969730081e-09 	 2.272752887e-11 	 -1.633921529e-06 	 1.136943047e-08 	 3.97531558e-11 	 -1.390864829e-06 	 8.960554888e-09 	 2.922075089e-11 	 -2.1006341e-06 	 1.46169874e-08 	 5.110157221e-11 	 -1.788150803e-06 	 1.152004686e-08 	 3.756555891e-11 	 -2.699532789e-06 	 1.875526047e-08 	 6.548708332e-11 	 -2.29891735e-06 	 1.481062934e-08 	 4.829688006e-11 	 -0.06377870485 	 -0.07732355701 	 0.007565848871 	 -0.05142952537 	 0.03045436064 	 -0.01374513299 	 -0.00414431353 	 3.100301071e-08 	 8.777119167e-11 	 1.463128138e-13 	 3.293005719e-08 	 9.323375793e-11 	 1.547762263e-13 	 3.49768842e-08 	 9.902729114e-11 	 1.669504984e-13 	 6.817095962e-08 	 2.479328614e-10 	 6.165490908e-13 	 -1.212494028e-15 	 3.98586994e-08 	 1.128504479e-10 	 1.899574912e-13 	 4.233618645e-08 	 1.198639728e-10 	 1.998287717e-13 	 4.496766483e-08 	 1.273182147e-10 	 2.111785689e-13 	 4.776270577e-08 	 1.352339364e-10 	 2.219236534e-13 	 9.309090009e-08 	 3.385585821e-10 	 8.378262549e-13 	 -5.662161102e-16 	 5.442907337e-08 	 1.541036788e-10 	 2.590696031e-13 	 5.781220746e-08 	 1.636840316e-10 	 2.745040252e-13 	 6.140562615e-08 	 1.738570232e-10 	 2.966934784e-13 	 1.196813438e-07 	 4.352652587e-10 	 1.079884163e-12 	 -2.007001886e-15 	 6.997616786e-08 	 1.98126179e-10 	 3.336079774e-13 	 7.432565943e-08 	 2.104396345e-10 	 3.543007616e-13 	 7.894549864e-08 	 2.235189887e-10 	 3.765307008e-13 	 8.385249844e-08 	 2.374147374e-10 	 3.982294839e-13 	 1.634309443e-07 	 5.943746674e-10 	 1.474726839e-12 	 7.563357298e-17 	 9.555600454e-08 	 2.705481196e-10 	 4.52178451e-13 	 1.014954549e-07 	 2.873665357e-10 	 4.838748764e-13 	 1.078040818e-07 	 3.052239812e-10 	 5.089107035e-13 	 2.101132806e-07 	 7.641553896e-10 	 1.891742491e-12 	 -1.024667294e-15 	 1.228505813e-07 	 3.478284854e-10 	 5.795751264e-13 	 1.304865719e-07 	 3.694451292e-10 	 6.227862783e-13 	 1.385971927e-07 	 3.924114413e-10 	 6.568594222e-13 	 1.472119456e-07 	 4.16798202e-10 	 6.980081243e-13 	 2.869203362e-07 	 1.043492457e-09 	 2.578504152e-12 	 -2.742124866e-15 	 1.677586896e-07 	 4.749750881e-10 	 7.952955692e-13 	 1.781860234e-07 	 5.04498116e-10 	 8.419632327e-13 	 -0.05310332336 	 -0.02692839524 	 -0.008976131925 	 0 	 0 	 0 	 0 	 
0.9296482412 	 	0.8629317826 	 -0.3679610967 	 -0.0006803249612 	 0.1396046277 	 -0.07992979296 	 -0.04454993459 	 -0.02655801977 	 -0.02020025509 	 0.008496166631 	 -0.1582991468 	 0.1004064917 	 0.03493573954 	 0.03705028751 	 0.02655501365 	 -0.01099002933 	 -0.0001215242904 	 3.35001636e-06 	 4.52652607e-08 	 -0.0002008637318 	 5.537138176e-06 	 7.481754499e-08 	 0.1352582807 	 -0.05690755901 	 -0.007127791841 	 -0.04658139481 	 -0.0306158967 	 0.01160082821 	 7.290371491e-06 	 -9.993678413e-08 	 -6.748968844e-10 	 9.37278976e-06 	 -1.28482681e-07 	 -8.676716915e-10 	 1.2050029e-05 	 -1.651824125e-07 	 -1.115513992e-09 	 1.548483648e-05 	 -2.11927709e-07 	 -1.429355254e-09 	 1.990791786e-05 	 -2.724626397e-07 	 -1.837631087e-09 	 2.559440611e-05 	 -3.502887379e-07 	 -2.362532854e-09 	 -0.01014658225 	 -0.05342483047 	 -0.0356106958 	 0.05250527515 	 0.03084600754 	 -0.01044010621 	 -4.467515467e-07 	 2.878168772e-09 	 9.383554331e-12 	 -6.747323804e-07 	 4.695037036e-09 	 1.641739233e-11 	 -5.743614465e-07 	 3.700286528e-09 	 1.20661739e-11 	 -8.671011226e-07 	 6.024269356e-09 	 2.103346196e-11 	 -7.384217819e-07 	 4.757236554e-09 	 1.551336853e-11 	 -1.114779473e-06 	 7.745035927e-09 	 2.704352088e-11 	 -9.493442297e-07 	 6.116088147e-09 	 1.994490757e-11 	 -1.071028282e-06 	 6.900031534e-09 	 2.249987208e-11 	 -1.617582449e-06 	 1.125573692e-08 	 3.93561189e-11 	 -1.376956297e-06 	 8.870952305e-09 	 2.892509879e-11 	 -2.079627937e-06 	 1.447081912e-08 	 5.059659253e-11 	 -1.770269443e-06 	 1.14048474e-08 	 3.71902747e-11 	 -2.672537684e-06 	 1.856770982e-08 	 6.482872833e-11 	 -2.275928369e-06 	 1.4662526e-08 	 4.78124297e-11 	 -0.08392717725 	 -0.0222771386 	 -0.0907375676 	 -0.05091523442 	 0.03014981959 	 -0.01360768281 	 -0.004102870742 	 3.069298994e-08 	 8.690100207e-11 	 1.458665827e-13 	 3.260076105e-08 	 9.230297767e-11 	 1.544625051e-13 	 3.462712171e-08 	 9.804229527e-11 	 1.639291055e-13 	 6.74892541e-08 	 2.45446158e-10 	 6.092191992e-13 	 3.430185039e-16 	 3.94601148e-08 	 1.117249679e-10 	 1.855128671e-13 	 4.191282806e-08 	 1.186707635e-10 	 1.977198369e-13 	 4.451799244e-08 	 1.260438225e-10 	 2.127294067e-13 	 4.728508805e-08 	 1.338784778e-10 	 2.268736527e-13 	 9.216000285e-08 	 3.351738249e-10 	 8.304789616e-13 	 -2.066240805e-15 	 5.388478945e-08 	 1.525639257e-10 	 2.53371432e-13 	 5.723408909e-08 	 1.620483414e-10 	 2.705545575e-13 	 6.079157615e-08 	 1.721172325e-10 	 2.841580811e-13 	 1.184845393e-07 	 4.309113788e-10 	 1.064431719e-12 	 -3.648542911e-15 	 6.927640949e-08 	 1.961411609e-10 	 3.272454526e-13 	 7.358240728e-08 	 2.083331846e-10 	 3.476289517e-13 	 7.815605275e-08 	 2.212808287e-10 	 3.682023239e-13 	 8.301397583e-08 	 2.350370001e-10 	 3.935112472e-13 	 1.617966442e-07 	 5.884341745e-10 	 1.453336388e-12 	 -3.324873398e-15 	 9.460045428e-08 	 2.678416859e-10 	 4.493805259e-13 	 1.004805092e-07 	 2.8449252e-10 	 4.78864676e-13 	 1.067260527e-07 	 3.021733883e-10 	 5.079810336e-13 	 2.08012163e-07 	 7.565123994e-10 	 1.873769513e-12 	 -4.59979849e-15 	 1.216220799e-07 	 3.443535989e-10 	 5.815493928e-13 	 1.291817169e-07 	 3.657499548e-10 	 6.087154694e-13 	 1.372112304e-07 	 3.884849164e-10 	 6.54506126e-13 	 1.457398341e-07 	 4.126389163e-10 	 6.891416686e-13 	 2.840511555e-07 	 1.033057061e-09 	 2.558075041e-12 	 -4.13454467e-15 	 1.66081119e-07 	 4.702249405e-10 	 7.853289244e-13 	 1.764041835e-07 	 4.994543183e-10 	 8.408598987e-13 	 1.873688877e-07 	 5.304947983e-10 	 8.866280337e-13 	 0 	 0 	 0 	 0 	 
0.9396984925 	 	0.8642774641 	 -0.3804357888 	 -0.01877150236 	 0.1222889486 	 -0.06916182555 	 -0.04063817528 	 -0.02629244179 	 -0.01999825423 	 0.008411205676 	 -0.1434075204 	 0.09408755602 	 0.03422927594 	 0.03667978774 	 0.02628946574 	 -0.01088012996 	 -0.0001203090577 	 3.316516477e-06 	 4.481261224e-08 	 -0.0001988551113 	 5.481767256e-06 	 7.406937736e-08 	 0.1360820582 	 -0.06713823058 	 -0.01493264953 	 -0.04611558476 	 -0.0303097403 	 0.0114848209 	 7.217468387e-06 	 -9.893742522e-08 	 -6.681473646e-10 	 9.279062647e-06 	 -1.271978643e-07 	 -8.589983046e-10 	 1.192952972e-05 	 -1.635306031e-07 	 -1.104358059e-09 	 1.532998941e-05 	 -2.098084477e-07 	 -1.415058855e-09 	 1.970884035e-05 	 -2.697380353e-07 	 -1.819256375e-09 	 2.533846419e-05 	 -3.467858804e-07 	 -2.338907638e-09 	 -0.04357805617 	 -0.02416790387 	 -0.0258833421 	 0.0519802268 	 0.03053755005 	 -0.01033570602 	 -4.422840672e-07 	 2.849386721e-09 	 9.292126741e-12 	 -6.679851133e-07 	 4.648085219e-09 	 1.624774919e-11 	 -5.686178846e-07 	 3.663283519e-09 	 1.194697618e-11 	 -8.584301816e-07 	 5.964025769e-09 	 2.082493323e-11 	 -7.310376242e-07 	 4.709663634e-09 	 1.535814041e-11 	 -1.103631774e-06 	 7.667586212e-09 	 2.676989291e-11 	 -9.398508672e-07 	 6.054929055e-09 	 1.974356308e-11 	 -1.060318093e-06 	 6.83103042e-09 	 2.227808051e-11 	 -1.60140676e-06 	 1.114317807e-08 	 3.896054173e-11 	 -1.363186847e-06 	 8.782246195e-09 	 2.863704139e-11 	 -2.058831828e-06 	 1.432610933e-08 	 5.008848358e-11 	 -1.752566894e-06 	 1.12908018e-08 	 3.681517853e-11 	 -2.645812531e-06 	 1.838203564e-08 	 6.418078161e-11 	 -2.253169277e-06 	 1.451589963e-08 	 4.733547271e-11 	 -0.08902684225 	 0.05354043034 	 -0.01280460738 	 -0.05040608634 	 0.02984832391 	 -0.01347160713 	 -0.004061842378 	 3.038605596e-08 	 8.603550244e-11 	 1.427996682e-13 	 3.227475563e-08 	 9.13792588e-11 	 1.534637055e-13 	 3.428084683e-08 	 9.706027188e-11 	 1.64672652e-13 	 6.681437136e-08 	 2.429920615e-10 	 6.003707269e-13 	 -1.375183257e-15 	 3.906551797e-08 	 1.10606386e-10 	 1.83343325e-13 	 4.149370269e-08 	 1.174806997e-10 	 2.010014164e-13 	 4.407281832e-08 	 1.247850194e-10 	 2.088782028e-13 	 4.68122374e-08 	 1.325402005e-10 	 2.195848299e-13 	 9.123840819e-08 	 3.318226619e-10 	 8.194362539e-13 	 -1.556902317e-15 	 5.334594403e-08 	 1.510422959e-10 	 2.541695899e-13 	 5.666175339e-08 	 1.604260203e-10 	 2.69205738e-13 	 6.018366396e-08 	 1.703994164e-10 	 2.867742226e-13 	 1.172997058e-07 	 4.266037511e-10 	 1.055623705e-12 	 6.622150863e-16 	 6.858365488e-08 	 1.941824723e-10 	 3.251608893e-13 	 7.284659207e-08 	 2.062498912e-10 	 3.452095285e-13 	 7.737449773e-08 	 2.190709194e-10 	 3.674772231e-13 	 8.218384553e-08 	 2.326863481e-10 	 3.892433991e-13 	 1.601786927e-07 	 5.825484809e-10 	 1.443514172e-12 	 9.220866045e-16 	 9.365445874e-08 	 2.651626805e-10 	 4.444057398e-13 	 9.947571402e-08 	 2.816498234e-10 	 4.744195297e-13 	 1.056587994e-07 	 2.991531843e-10 	 4.967959612e-13 	 2.059320555e-07 	 7.489489193e-10 	 1.849911355e-12 	 8.45094373e-17 	 1.204058702e-07 	 3.409041657e-10 	 5.723597354e-13 	 1.278899095e-07 	 3.62098621e-10 	 6.067900069e-13 	 1.358391281e-07 	 3.845998644e-10 	 6.435821513e-13 	 1.442824472e-07 	 4.085076212e-10 	 6.881546405e-13 	 2.812106685e-07 	 1.022724876e-09 	 2.531258953e-12 	 -7.142236047e-15 	 1.644203226e-07 	 4.655234495e-10 	 7.793819828e-13 	 1.746401549e-07 	 4.944567642e-10 	 8.221963062e-13 	 1.854952144e-07 	 5.251868493e-10 	 8.772800125e-13 	 -0.05759026852 	 0.03410245331 	 -0.01539164669 	 -0.004640756088 	 
0.9497487437 	 	0.865609689 	 -0.392958508 	 -0.03731079896 	 0.1040689531 	 -0.0574473237 	 -0.03620317412 	 -0.02602951958 	 -0.01979827336 	 0.008327094324 	 -0.12595452 	 0.08528766448 	 0.03224012916 	 0.03631299293 	 0.02602657328 	 -0.01077132957 	 -0.0001191059772 	 3.28335159e-06 	 4.436449018e-08 	 -0.0001968665768 	 5.426950044e-06 	 7.332868886e-08 	 0.1311366742 	 -0.07254295819 	 -0.02071058982 	 -0.04565443278 	 -0.03000664544 	 0.01136997365 	 7.145294308e-06 	 -9.794805935e-08 	 -6.614656515e-10 	 9.186272798e-06 	 -1.259258965e-07 	 -8.504066309e-10 	 1.181023542e-05 	 -1.618953109e-07 	 -1.093315275e-09 	 1.51766908e-05 	 -2.077103816e-07 	 -1.400908561e-09 	 1.95117536e-05 	 -2.670406775e-07 	 -1.801064913e-09 	 2.508508168e-05 	 -3.433180509e-07 	 -2.315519145e-09 	 -0.07106692175 	 0.004946757758 	 -0.0130895324 	 0.05146042888 	 0.03023217711 	 -0.01023234983 	 -4.37861266e-07 	 2.820891222e-09 	 9.199008251e-12 	 -6.613053171e-07 	 4.601606124e-09 	 1.608872641e-11 	 -5.629317527e-07 	 3.626649742e-09 	 1.182490166e-11 	 -8.498459509e-07 	 5.904386488e-09 	 2.061317468e-11 	 -7.237273108e-07 	 4.662565195e-09 	 1.520499327e-11 	 -1.092595549e-06 	 7.590909847e-09 	 2.650631997e-11 	 -9.304524376e-07 	 5.994381325e-09 	 1.95486382e-11 	 -1.049714998e-06 	 6.7627216e-09 	 2.205435716e-11 	 -1.585392827e-06 	 1.10317478e-08 	 3.857068475e-11 	 -1.349555096e-06 	 8.694423046e-09 	 2.835134733e-11 	 -2.038243686e-06 	 1.418285328e-08 	 4.958653576e-11 	 -1.735041374e-06 	 1.117789157e-08 	 3.645364827e-11 	 -2.619354628e-06 	 1.819821727e-08 	 6.353790264e-11 	 -2.230637776e-06 	 1.437074163e-08 	 4.686306766e-11 	 -0.05844193256 	 0.06989617617 	 0.0219446968 	 -0.0499020297 	 0.02954984318 	 -0.01333689218 	 -0.004021224295 	 3.00821964e-08 	 8.516827693e-11 	 1.458352039e-13 	 3.195201519e-08 	 9.046142423e-11 	 1.552299536e-13 	 3.393804332e-08 	 9.608583341e-11 	 1.616744896e-13 	 6.614623263e-08 	 2.40566254e-10 	 5.961080148e-13 	 1.674561149e-15 	 3.867486259e-08 	 1.095018445e-10 	 1.797256754e-13 	 4.107876841e-08 	 1.16305451e-10 	 1.929098427e-13 	 4.363209286e-08 	 1.235353757e-10 	 2.084558169e-13 	 4.634412208e-08 	 1.312185326e-10 	 2.243794501e-13 	 9.032603403e-08 	 3.28502767e-10 	 8.129488245e-13 	 -2.502556416e-16 	 5.281248787e-08 	 1.495264484e-10 	 2.512364824e-13 	 5.609514288e-08 	 1.588219226e-10 	 2.654140165e-13 	 5.958182896e-08 	 1.686928161e-10 	 2.823534315e-13 	 1.161267155e-07 	 4.223400049e-10 	 1.045753756e-12 	 -3.757161086e-15 	 6.78978226e-08 	 1.922416409e-10 	 3.204843162e-13 	 7.211812822e-08 	 2.041905628e-10 	 3.409836417e-13 	 7.660075585e-08 	 2.168803209e-10 	 3.628973594e-13 	 8.136201418e-08 	 2.303615546e-10 	 3.859355494e-13 	 1.585769188e-07 	 5.767252246e-10 	 1.425883257e-12 	 -9.192970193e-15 	 9.271791894e-08 	 2.625150797e-10 	 4.399305673e-13 	 9.848096722e-08 	 2.788298938e-10 	 4.648461579e-13 	 1.046022184e-07 	 2.961612423e-10 	 4.972748365e-13 	 2.038727568e-07 	 7.414565323e-10 	 1.837858339e-12 	 -3.057642523e-15 	 1.192018278e-07 	 3.374992594e-10 	 5.641487433e-13 	 1.26611022e-07 	 3.584709611e-10 	 5.983590639e-13 	 1.344807484e-07 	 3.807582735e-10 	 6.414345035e-13 	 1.428396361e-07 	 4.044183112e-10 	 6.709310331e-13 	 2.783985848e-07 	 1.012495866e-09 	 2.5065226e-12 	 -4.292550062e-15 	 1.627761305e-07 	 4.608684402e-10 	 7.721975373e-13 	 1.728937693e-07 	 4.895171793e-10 	 8.239995402e-13 	 1.836402836e-07 	 5.199393124e-10 	 8.71421797e-13 	 0.000575897862 	 -0.04581095942 	 0.04632885524 	 0.02325018761 	 
0.959798995 	 	0.8669285917 	 -0.405528774 	 -0.05630042541 	 0.08493373123 	 -0.04476983026 	 -0.03123231347 	 -0.02576922656 	 -0.01960029229 	 0.008243824078 	 -0.1058528305 	 0.0738848714 	 0.02888004357 	 0.03594986604 	 0.02576630973 	 -0.01066361718 	 -0.0001179149274 	 3.25051835e-06 	 4.392084802e-08 	 -0.0001948979276 	 5.372680997e-06 	 7.259540802e-08 	 0.1198397172 	 -0.07233720149 	 -0.02390763049 	 -0.04519789227 	 -0.02970658149 	 0.01125627486 	 7.073841963e-06 	 -9.696858687e-08 	 -6.548484888e-10 	 9.094410839e-06 	 -1.24666648e-07 	 -8.419020485e-10 	 1.169213406e-05 	 -1.60276372e-07 	 -1.082383179e-09 	 1.502492517e-05 	 -2.056332941e-07 	 -1.386899969e-09 	 1.931663769e-05 	 -2.643702928e-07 	 -1.783055082e-09 	 2.483423296e-05 	 -3.398848993e-07 	 -2.292364276e-09 	 -0.08916741933 	 0.02963697444 	 -2.495211495e-05 	 0.0509458289 	 0.02992985787 	 -0.01013002719 	 -4.334826926e-07 	 2.792683578e-09 	 9.106862128e-12 	 -6.546923218e-07 	 4.555591809e-09 	 1.592979759e-11 	 -5.573024826e-07 	 3.590385709e-09 	 1.170592807e-11 	 -8.413475629e-07 	 5.84534157e-09 	 2.040966555e-11 	 -7.164900996e-07 	 4.615940062e-09 	 1.505019229e-11 	 -1.081669685e-06 	 7.515002489e-09 	 2.623861069e-11 	 -9.211479912e-07 	 5.934436739e-09 	 1.935205532e-11 	 -1.039217935e-06 	 6.695095319e-09 	 2.182960068e-11 	 -1.56953903e-06 	 1.09214319e-08 	 3.818409424e-11 	 -1.336059657e-06 	 8.607477418e-09 	 2.806838149e-11 	 -2.017861418e-06 	 1.404102358e-08 	 4.909213584e-11 	 -1.717691104e-06 	 1.106611458e-08 	 3.608551293e-11 	 -2.5931613e-06 	 1.801623608e-08 	 6.29037802e-11 	 -2.208331579e-06 	 1.42270359e-08 	 4.639398203e-11 	 -0.01034608017 	 0.0481525142 	 0.02655612505 	 -0.04940301358 	 0.02925434722 	 -0.01320352438 	 -0.003981012388 	 2.978137771e-08 	 8.431980001e-11 	 1.375856151e-13 	 3.163249319e-08 	 8.956435879e-11 	 1.488062586e-13 	 3.359866824e-08 	 9.512925819e-11 	 1.584869299e-13 	 6.548477229e-08 	 2.381630797e-10 	 5.911575246e-13 	 4.910323023e-16 	 3.828811901e-08 	 1.084027781e-10 	 1.827755693e-13 	 4.066798464e-08 	 1.151445584e-10 	 1.958976075e-13 	 4.31957729e-08 	 1.222992405e-10 	 2.040994709e-13 	 4.588068451e-08 	 1.298984707e-10 	 2.17642241e-13 	 8.942277747e-08 	 3.25219333e-10 	 8.030958985e-13 	 -2.573285081e-15 	 5.228436889e-08 	 1.480347289e-10 	 2.453485041e-13 	 5.553419655e-08 	 1.572349644e-10 	 2.650223742e-13 	 5.898601745e-08 	 1.67006834e-10 	 2.783300904e-13 	 1.149654577e-07 	 4.181112004e-10 	 1.035057086e-12 	 6.061795828e-16 	 6.721885083e-08 	 1.903164582e-10 	 3.177264087e-13 	 7.139695538e-08 	 2.021473813e-10 	 3.408762878e-13 	 7.583475868e-08 	 2.147099166e-10 	 3.626893768e-13 	 8.05484019e-08 	 2.28056878e-10 	 3.828484522e-13 	 1.569911629e-07 	 5.709548372e-10 	 1.412926684e-12 	 1.70596798e-15 	 9.179074618e-08 	 2.598870087e-10 	 4.360907141e-13 	 9.749616542e-08 	 2.760438964e-10 	 4.608574612e-13 	 1.035562073e-07 	 2.931990226e-10 	 4.881816773e-13 	 2.01834046e-07 	 7.34043437e-10 	 1.814553026e-12 	 -4.944885368e-15 	 1.180098122e-07 	 3.341228866e-10 	 5.607131246e-13 	 1.253449194e-07 	 3.548924255e-10 	 5.897880388e-13 	 1.331359545e-07 	 3.769444579e-10 	 6.314660758e-13 	 1.414112529e-07 	 4.003808885e-10 	 6.710529268e-13 	 2.756146238e-07 	 1.002375479e-09 	 2.483841769e-12 	 -6.202890088e-15 	 1.611483816e-07 	 4.562610672e-10 	 7.61994936e-13 	 1.71164842e-07 	 4.846178913e-10 	 8.101628547e-13 	 1.818038934e-07 	 5.147459796e-10 	 8.63886987e-13 	 0.05816040746 	 -0.03398536923 	 -0.03109266287 	 -0.04659365364 	 
0.9698492462 	 	0.8682343055 	 -0.4181461114 	 -0.07574257025 	 0.06487248187 	 -0.03111305263 	 -0.02571310188 	 -0.02551153645 	 -0.01940429101 	 0.008161386527 	 -0.08301600987 	 0.05975845059 	 0.02406164608 	 0.03559037039 	 0.02550864879 	 -0.0105569819 	 -0.000116735788 	 3.218013439e-06 	 4.348164367e-08 	 -0.0001929489646 	 5.318954637e-06 	 7.186945882e-08 	 0.1016145999 	 -0.06574426549 	 -0.02397532906 	 -0.04474591713 	 -0.02940951817 	 0.01114371306 	 7.003104135e-06 	 -9.599891025e-08 	 -6.483024482e-10 	 9.003467491e-06 	 -1.234199928e-07 	 -8.334815728e-10 	 1.157521369e-05 	 -1.586736211e-07 	 -1.071557408e-09 	 1.487467717e-05 	 -2.035769802e-07 	 -1.373030213e-09 	 1.912347293e-05 	 -2.617266112e-07 	 -1.765223906e-09 	 2.458589271e-05 	 -3.364860793e-07 	 -2.269438993e-09 	 -0.09446824655 	 0.04566338766 	 0.01054266997 	 0.05043637488 	 0.0296305618 	 -0.01002872776 	 -4.291478998e-07 	 2.764758405e-09 	 9.014450787e-12 	 -6.481454506e-07 	 4.510034672e-09 	 1.576732269e-11 	 -5.517295034e-07 	 3.554484443e-09 	 1.159197942e-11 	 -8.329341555e-07 	 5.786889692e-09 	 2.020054336e-11 	 -7.093252592e-07 	 4.569782302e-09 	 1.490187066e-11 	 -1.070853081e-06 	 7.439856372e-09 	 2.597627182e-11 	 -9.119365898e-07 	 5.875092139e-09 	 1.915818446e-11 	 -1.028825843e-06 	 6.62814517e-09 	 2.161323534e-11 	 -1.553843773e-06 	 1.081222024e-08 	 3.780053292e-11 	 -1.322699171e-06 	 8.521402736e-09 	 2.778581084e-11 	 -1.997682971e-06 	 1.390061499e-08 	 4.860068482e-11 	 -1.70051434e-06 	 1.095545367e-08 	 3.572786516e-11 	 -2.567229906e-06 	 1.783607603e-08 	 6.227906211e-11 	 -2.186248451e-06 	 1.408476769e-08 	 4.59284699e-11 	 0.03726881773 	 0.009458237346 	 0.01394500073 	 -0.04890898759 	 0.0289618062 	 -0.01307149024 	 -0.003941202598 	 2.948356915e-08 	 8.347247958e-11 	 1.431724213e-13 	 3.131616722e-08 	 8.867057298e-11 	 1.531821312e-13 	 3.326268353e-08 	 9.417790524e-11 	 1.602147401e-13 	 6.482992921e-08 	 2.357781249e-10 	 5.807155098e-13 	 1.10960097e-15 	 3.790524207e-08 	 1.073186763e-10 	 1.76340315e-13 	 4.026130535e-08 	 1.139919405e-10 	 1.902375361e-13 	 4.276381836e-08 	 1.210780225e-10 	 2.04706523e-13 	 4.542188027e-08 	 1.286057207e-10 	 2.154586999e-13 	 8.852856056e-08 	 3.219640248e-10 	 7.992932936e-13 	 1.622413119e-15 	 5.176153022e-08 	 1.465540795e-10 	 2.465176103e-13 	 5.4978854e-08 	 1.556629149e-10 	 2.608052701e-13 	 5.839616442e-08 	 1.653382295e-10 	 2.766749431e-13 	 1.138158131e-07 	 4.139357804e-10 	 1.02135756e-12 	 -5.555916219e-15 	 6.654666842e-08 	 1.884125008e-10 	 3.14061548e-13 	 7.068299397e-08 	 2.001262374e-10 	 3.326282186e-13 	 7.507641754e-08 	 2.125651176e-10 	 3.544146133e-13 	 7.974292248e-08 	 2.257772886e-10 	 3.769809213e-13 	 1.554212669e-07 	 5.652481641e-10 	 1.403215328e-12 	 -6.451205758e-15 	 9.087284986e-08 	 2.572878015e-10 	 4.290253138e-13 	 9.65212091e-08 	 2.732789675e-10 	 4.564568686e-13 	 1.025206576e-07 	 2.902692109e-10 	 4.84536342e-13 	 1.998157214e-07 	 7.267040269e-10 	 1.79829881e-12 	 -5.403167195e-16 	 1.168297241e-07 	 3.307778599e-10 	 5.545741096e-13 	 1.240914819e-07 	 3.513360271e-10 	 5.903602551e-13 	 1.318046038e-07 	 3.731826198e-10 	 6.22812851e-13 	 1.399971473e-07 	 3.963704875e-10 	 6.631563158e-13 	 2.728584977e-07 	 9.923509616e-10 	 2.454419701e-12 	 -1.741666692e-15 	 1.59536915e-07 	 4.516957051e-10 	 7.575603525e-13 	 1.694532109e-07 	 4.797737197e-10 	 8.051786966e-13 	 1.799858696e-07 	 5.095949677e-10 	 8.535045367e-13 	 0.05757880825 	 0.03455938824 	 -0.03078173885 	 0.04668740076 	 
0.9798994975 	 	0.8695269623 	 -0.4308100494 	 -0.09563940013 	 0.04387451207 	 -0.01646086114 	 -0.01963317279 	 -0.02525642323 	 -0.01921024972 	 0.008079773346 	 -0.05735848039 	 0.04278888307 	 0.01769843734 	 0.03523446967 	 0.02525356444 	 -0.01045141297 	 -0.0001155684399 	 3.185833574e-06 	 4.304682956e-08 	 -0.0001910194911 	 5.265765538e-06 	 7.115077064e-08 	 0.07589050044 	 -0.05199522206 	 -0.02037072745 	 -0.04429846171 	 -0.02911542545 	 0.01103227686 	 6.933073679e-06 	 -9.503892908e-08 	 -6.418179019e-10 	 8.913433571e-06 	 -1.221858037e-07 	 -8.251467559e-10 	 1.145946253e-05 	 -1.570868973e-07 	 -1.060844856e-09 	 1.472593165e-05 	 -2.015412271e-07 	 -1.359299778e-09 	 1.893223981e-05 	 -2.59109368e-07 	 -1.747572519e-09 	 2.434003584e-05 	 -3.331212455e-07 	 -2.246746623e-09 	 -0.08359221378 	 0.04882903209 	 0.01587328213 	 0.04993201536 	 0.02933425866 	 -0.009928441324 	 -4.248564545e-07 	 2.737113169e-09 	 8.922915663e-12 	 -6.416640513e-07 	 4.46493642e-09 	 1.560898271e-11 	 -5.46212254e-07 	 3.518938833e-09 	 1.147425117e-11 	 -8.246048872e-07 	 5.729021348e-09 	 2.000454304e-11 	 -7.022320664e-07 	 4.524086716e-09 	 1.475374125e-11 	 -1.060144639e-06 	 7.365457339e-09 	 2.571845141e-11 	 -9.028172983e-07 	 5.816342926e-09 	 1.896577946e-11 	 -1.018537671e-06 	 6.561865225e-09 	 2.139905541e-11 	 -1.538305464e-06 	 1.070409796e-08 	 3.742695456e-11 	 -1.309472289e-06 	 8.4361906e-09 	 2.750823727e-11 	 -1.977706313e-06 	 1.376161069e-08 	 4.811559702e-11 	 -1.683509339e-06 	 1.084590021e-08 	 3.536806398e-11 	 -2.541557821e-06 	 1.765771434e-08 	 6.165070128e-11 	 -2.164386149e-06 	 1.394392006e-08 	 4.54719746e-11 	 0.0665907814 	 -0.02524934763 	 -0.003102504921 	 -0.04841990181 	 0.02867219056 	 -0.01294077643 	 -0.003901790902 	 2.918873559e-08 	 8.264220518e-11 	 1.339352201e-13 	 3.100301241e-08 	 8.777518763e-11 	 1.470439478e-13 	 3.293005745e-08 	 9.323435204e-11 	 1.551026057e-13 	 6.418164016e-08 	 2.3341905e-10 	 5.804108168e-13 	 -2.486300957e-15 	 3.752619392e-08 	 1.062516404e-10 	 1.793379347e-13 	 3.985869999e-08 	 1.128504069e-10 	 1.900590165e-13 	 4.233618669e-08 	 1.198636337e-10 	 1.9945068e-13 	 4.496766202e-08 	 1.273184517e-10 	 2.160698182e-13 	 8.764327979e-08 	 3.18747137e-10 	 7.883358219e-13 	 -3.210662824e-15 	 5.124391628e-08 	 1.450850853e-10 	 2.405875569e-13 	 5.442907335e-08 	 1.541033452e-10 	 2.586418286e-13 	 5.78122078e-08 	 1.636842161e-10 	 2.744693865e-13 	 1.126776652e-07 	 4.097918735e-10 	 1.016148336e-12 	 2.949108218e-15 	 6.588120672e-08 	 1.86533106e-10 	 3.129566723e-13 	 6.997616825e-08 	 1.981254135e-10 	 3.34258629e-13 	 7.432566065e-08 	 2.104407485e-10 	 3.548873934e-13 	 7.894549912e-08 	 2.235196936e-10 	 3.76013072e-13 	 1.538670645e-07 	 5.595930783e-10 	 1.3820037e-12 	 1.027240681e-15 	 8.996412794e-08 	 2.547161569e-10 	 4.264703193e-13 	 9.555600357e-08 	 2.705475714e-10 	 4.505995997e-13 	 1.014954546e-07 	 2.873643664e-10 	 4.784962847e-13 	 1.978175792e-07 	 7.194373217e-10 	 1.781766838e-12 	 -4.355346817e-15 	 1.156614407e-07 	 3.274755191e-10 	 5.471923151e-13 	 1.228505777e-07 	 3.47827173e-10 	 5.753627533e-13 	 1.304865695e-07 	 3.694456764e-10 	 6.246901616e-13 	 1.38597189e-07 	 3.924117106e-10 	 6.541034029e-13 	 2.701299401e-07 	 9.824229915e-10 	 2.434980863e-12 	 -4.90637835e-15 	 1.579415605e-07 	 4.471788168e-10 	 7.465726955e-13 	 1.677586914e-07 	 4.749735145e-10 	 7.958548141e-13 	 1.781860248e-07 	 5.045016616e-10 	 8.395844878e-13 	 -0.0005872435322 	 0.04558128169 	 0.0464843094 	 -0.02339081066 	 
0.9899497487 	 	0.8708066926 	 -0.4435201221 	 -0.1159930601 	 0.02192923578 	 -0.000797287439 	 -0.01298028332 	 -0.02500386111 	 -0.01901814883 	 0.007998976289 	 -0.02879552025 	 0.02285784509 	 0.009704782971 	 0.03488212792 	 0.02500103091 	 -0.01034689971 	 -0.0001144127652 	 3.153975505e-06 	 4.261636638e-08 	 -0.0001891093122 	 5.213108322e-06 	 7.043926901e-08 	 0.04210230554 	 -0.03032883228 	 -0.01255629711 	 -0.0438554808 	 -0.02882427363 	 0.01092195502 	 6.863743525e-06 	 -9.408854742e-08 	 -6.354023575e-10 	 8.824299981e-06 	 -1.209639559e-07 	 -8.168959641e-10 	 1.134486886e-05 	 -1.555160409e-07 	 -1.050235654e-09 	 1.457867356e-05 	 -1.995258322e-07 	 -1.345705519e-09 	 1.874291899e-05 	 -2.565182948e-07 	 -1.730093364e-09 	 2.409663752e-05 	 -3.297900617e-07 	 -2.224279354e-09 	 -0.05319590304 	 0.03497891175 	 0.01325423292 	 0.04943269938 	 0.02904091853 	 -0.009829157742 	 -4.206079278e-07 	 2.709743073e-09 	 8.832450396e-12 	 -6.352474652e-07 	 4.420285366e-09 	 1.545607566e-11 	 -5.40750177e-07 	 3.483750248e-09 	 1.136183508e-11 	 -8.163589079e-07 	 5.671729839e-09 	 1.980335514e-11 	 -6.952098026e-07 	 4.478845985e-09 	 1.460400377e-11 	 -1.049543279e-06 	 7.291802839e-09 	 2.546036645e-11 	 -8.937892017e-07 	 5.758177453e-09 	 1.877764957e-11 	 -1.008352381e-06 	 6.496246849e-09 	 2.118538331e-11 	 -1.522922538e-06 	 1.059705723e-08 	 3.704911378e-11 	 -1.296377678e-06 	 8.351827619e-09 	 2.723580389e-11 	 -1.957929414e-06 	 1.362399231e-08 	 4.763399397e-11 	 -1.666674385e-06 	 1.073744486e-08 	 3.501584092e-11 	 -2.516142454e-06 	 1.74811392e-08 	 6.103648142e-11 	 -2.142742469e-06 	 1.380448361e-08 	 4.501404804e-11 	 0.05998594942 	 -0.03524230527 	 -0.01192808132 	 -0.04793570684 	 0.02838547106 	 -0.01281136975 	 -0.00386277332 	 2.889684996e-08 	 8.182076029e-11 	 1.40221168e-13 	 3.069298889e-08 	 8.690550216e-11 	 1.424867169e-13 	 3.260076273e-08 	 9.230255893e-11 	 1.543348782e-13 	 6.353982854e-08 	 2.310839471e-10 	 5.69885339e-13 	 -1.925543058e-15 	 3.715093007e-08 	 1.05184949e-10 	 1.763207635e-13 	 3.946011431e-08 	 1.117248272e-10 	 1.844045749e-13 	 4.191282807e-08 	 1.186674488e-10 	 1.943584182e-13 	 4.451799405e-08 	 1.260439279e-10 	 2.095268403e-13 	 8.676685552e-08 	 3.155570805e-10 	 7.83105243e-13 	 5.044575868e-15 	 5.073148269e-08 	 1.436364545e-10 	 2.413139133e-13 	 5.388478979e-08 	 1.525641836e-10 	 2.546227118e-13 	 5.723408786e-08 	 1.620470121e-10 	 2.703531843e-13 	 1.11550902e-07 	 4.056948284e-10 	 1.003902256e-12 	 -5.100087019e-15 	 6.522239908e-08 	 1.846638942e-10 	 3.083991396e-13 	 6.927641153e-08 	 1.961392055e-10 	 3.2897296e-13 	 7.358240845e-08 	 2.083307732e-10 	 3.50226792e-13 	 7.815605252e-08 	 2.212832681e-10 	 3.696556949e-13 	 1.523284114e-07 	 5.540012823e-10 	 1.373046425e-12 	 -5.329070518e-15 	 8.906449513e-08 	 2.521649003e-10 	 4.235362061e-13 	 9.460045229e-08 	 2.678434902e-10 	 4.474892679e-13 	 1.004805073e-07 	 2.844866914e-10 	 4.751754545e-13 	 1.958394222e-07 	 7.122407733e-10 	 1.760606201e-12 	 -1.817990203e-15 	 1.145048343e-07 	 3.241959054e-10 	 5.445782714e-13 	 1.216220804e-07 	 3.44354224e-10 	 5.748596044e-13 	 1.29181714e-07 	 3.657541011e-10 	 6.077222059e-13 	 1.372112309e-07 	 3.884870867e-10 	 6.528111385e-13 	 2.674286593e-07 	 9.726062317e-10 	 2.403422513e-12 	 -5.31519273e-15 	 1.563621566e-07 	 4.427122796e-10 	 7.404771241e-13 	 1.660811236e-07 	 4.702241556e-10 	 7.872591468e-13 	 1.764041823e-07 	 4.994482154e-10 	 8.391343176e-13 	 -0.05817163967 	 -0.03444691837 	 -0.01554711655 	 0.004687632016 	 
1 	 	0.8720736257 	 -0.4562758681 	 -0.1368056736 	 -0.0009738271938 	 0.01589347718 	 -0.005742313006 	 -0.02475382459 	 -0.01882796894 	 0.007918987196 	 0.002756745197 	 -0.0001518038964 	 -4.09505165e-06 	 0.03453330957 	 0.0247510227 	 -0.01024343158 	 -0.0001132686471 	 3.122436015e-06 	 4.219020738e-08 	 -0.0001872182349 	 5.160977675e-06 	 6.973488197e-08 	 -0.0003094472158 	 8.530419984e-06 	 1.152626253e-07 	 -0.04341692967 	 -0.02853603331 	 0.01081273638 	 6.795106662e-06 	 -9.314766923e-08 	 -6.290452517e-10 	 8.736057719e-06 	 -1.197543259e-07 	 -8.087271235e-10 	 1.123142112e-05 	 -1.539608945e-07 	 -1.039734679e-09 	 1.443288805e-05 	 -1.975305897e-07 	 -1.332251517e-09 	 1.855549137e-05 	 -2.539531344e-07 	 -1.712792332e-09 	 2.385567317e-05 	 -3.264921885e-07 	 -2.202037153e-09 	 3.066979638e-05 	 -4.197512615e-07 	 -2.831025255e-09 	 0.04893837653 	 0.02875051178 	 -0.009730866988 	 -4.164018827e-07 	 2.682643987e-09 	 8.753265474e-12 	 -6.288950439e-07 	 4.376085054e-09 	 1.529994534e-11 	 -5.3534272e-07 	 3.448908535e-09 	 1.124745956e-11 	 -8.081953881e-07 	 5.615013871e-09 	 1.960514563e-11 	 -6.882577613e-07 	 4.434057064e-09 	 1.445918732e-11 	 -1.039047932e-06 	 7.218884674e-09 	 2.52046474e-11 	 -8.848513862e-07 	 5.700599336e-09 	 1.858826634e-11 	 -9.982689421e-07 	 6.431282872e-09 	 2.097122129e-11 	 -1.50769344e-06 	 1.04910871e-08 	 3.66823967e-11 	 -1.283414012e-06 	 8.268312382e-09 	 2.696398313e-11 	 -1.938350283e-06 	 1.348775633e-08 	 4.71551409e-11 	 -1.650007782e-06 	 1.06300706e-08 	 3.46661172e-11 	 -2.490981243e-06 	 1.730633074e-08 	 6.042674694e-11 	 -2.121315223e-06 	 1.366643596e-08 	 4.456642e-11 	 -3.202503947e-06 	 2.224970436e-08 	 7.76853859e-11 	 -0.04745635379 	 0.02810161872 	 -0.01268325713 	 -0.00382414591 	 2.860788184e-08 	 8.099292781e-11 	 1.336084021e-13 	 3.038605726e-08 	 8.603383734e-11 	 1.481349765e-13 	 3.227475329e-08 	 9.138144202e-11 	 1.516183012e-13 	 6.290443466e-08 	 2.287781908e-10 	 5.645788199e-13 	 1.474514955e-15 	 3.67794293e-08 	 1.041310933e-10 	 1.754325851e-13 	 3.906551902e-08 	 1.106059803e-10 	 1.883354583e-13 	 4.149370167e-08 	 1.17480669e-10 	 1.986397158e-13 	 4.407281524e-08 	 1.247865349e-10 	 2.099084795e-13 	 8.589919461e-08 	 3.124045259e-10 	 7.733590244e-13 	 -7.6258444e-15 	 5.022417356e-08 	 1.421999889e-10 	 2.384759057e-13 	 5.334594318e-08 	 1.510416228e-10 	 2.539218835e-13 	 5.66617538e-08 	 1.604267341e-10 	 2.694164336e-13 	 1.104354001e-07 	 4.016385037e-10 	 9.900378043e-13 	 2.040034808e-15 	 6.457018271e-08 	 1.828187493e-10 	 3.045827479e-13 	 6.858365607e-08 	 1.941806585e-10 	 3.256839243e-13 	 7.284659221e-08 	 2.062515985e-10 	 3.454320163e-13 	 7.737450092e-08 	 2.190733455e-10 	 3.673519822e-13 	 1.508051347e-07 	 5.484565233e-10 	 1.357010641e-12 	 -2.067790383e-15 	 8.817385497e-08 	 2.496503742e-10 	 4.129613318e-13 	 9.365445871e-08 	 2.651637471e-10 	 4.433675649e-13 	 9.947571678e-08 	 2.816439022e-10 	 4.733019532e-13 	 1.938810445e-07 	 7.051210241e-10 	 1.744576272e-12 	 -3.427813589e-15 	 1.133597941e-07 	 3.209552053e-10 	 5.3342053e-13 	 1.204058694e-07 	 3.408996364e-10 	 5.710709683e-13 	 1.278899102e-07 	 3.620945919e-10 	 6.126349428e-13 	 1.358391292e-07 	 3.846027717e-10 	 6.423472865e-13 	 2.647543951e-07 	 9.628778608e-10 	 2.38584044e-12 	 -7.077671782e-16 	 1.547985456e-07 	 4.382790196e-10 	 7.347594755e-13 	 1.644203228e-07 	 4.655236179e-10 	 7.779055178e-13 	 1.74640153e-07 	 4.944586997e-10 	 8.225642389e-13 	 3.403787122e-07 	 1.237909858e-09 	 3.062719783e-12 	 -5.495603972e-15 	 


==> Images/PTR.txt <==
-1 	 	0.6077825288 	 0.5815628945 	 -0.3827062401 	 0.2354028242 	 0.1230410329 	 -0.04008368307 	 -0.1740374864 	 -0.08964373696 	 0.02892822251 	 -0.001276388093 	 -0.0001651052405 	 1.185098024e-05 	 0.1255344886 	 0.06355359246 	 -0.02019175143 	 0.001042857732 	 0.0001217320355 	 -9.121187566e-06 	 0.0001961358434 	 1.41419258e-05 	 -6.208334549e-07 	 5.931413708e-05 	 3.767060387e-06 	 -1.002322877e-07 	 -0.08633207555 	 -0.0407447525 	 0.01201095298 	 -0.0007854089068 	 -8.932715405e-05 	 6.576466351e-06 	 -0.0001530136234 	 -1.040739126e-05 	 4.581959469e-07 	 -5.27567871e-05 	 -2.580921491e-06 	 8.100252864e-08 	 -2.369828884e-05 	 -9.252900656e-07 	 2.264234873e-08 	 -1.227062405e-05 	 -4.088436212e-07 	 8.038170133e-09 	 -6.840970364e-06 	 -2.121797683e-07 	 3.30744906e-09 	 -3.814697507e-06 	 -1.298160319e-07 	 1.359711326e-09 	 0.05651330195 	 0.02414007222 	 -0.00643051411 	 0.0004673828952 	 4.923273069e-05 	 -3.461531078e-06 	 0.0001259876253 	 8.517289289e-06 	 -3.801373767e-07 	 3.315795952e-05 	 1.502574555e-06 	 -4.543343474e-08 	 2.026507428e-05 	 7.780115906e-07 	 -1.980893288e-08 	 8.126124666e-06 	 2.357762928e-07 	 -4.550258008e-09 	 6.431448191e-06 	 1.71928718e-07 	 -3.024816801e-09 	 3.077216886e-06 	 6.622807315e-08 	 -9.360589189e-10 	 2.101942716e-06 	 4.049709204e-08 	 -5.06344318e-10 	 1.956757033e-06 	 3.682536861e-08 	 -4.377220577e-10 	 1.059280882e-06 	 1.711193785e-08 	 -1.710111045e-10 	 1.039157039e-06 	 1.702397533e-08 	 -1.633254115e-10 	 5.836424488e-07 	 8.556766777e-09 	 -6.859385374e-11 	 5.852525683e-07 	 9.226693812e-09 	 -6.938763591e-11 	 3.289346226e-07 	 5.003000207e-09 	 -2.893805965e-11 	 3.207402623e-07 	 5.928140675e-09 	 -2.710792216e-11 	 -0.03314434631 	 0.0138138552 	 -0.004805127127 	 -0.001179917586 	 -0.0002473441715 	 2.154300448e-05 	 -1.46479533e-06 	 -5.683114554e-05 	 3.079659944e-06 	 -1.303692639e-07 	 -2.117715088e-05 	 8.357781824e-07 	 -2.575451797e-08 	 -1.739302391e-05 	 6.82859899e-07 	 -2.406059202e-08 	 -6.448614137e-10 	 -5.025399358e-06 	 1.252115256e-07 	 -2.434203958e-09 	 -3.075726788e-06 	 6.552391095e-08 	 -1.088986958e-09 	 -2.01234333e-06 	 3.744828864e-08 	 -5.435493038e-10 	 -1.385022651e-06 	 2.2884818e-08 	 -2.948052838e-10 	 -1.765170758e-06 	 3.342415429e-08 	 -5.669860095e-10 	 -7.328390363e-12 	 -6.993979367e-07 	 9.306543724e-09 	 -9.635179419e-11 	 -5.330538934e-07 	 6.512787071e-09 	 -6.179628631e-11 	 -4.150243068e-07 	 4.690178399e-09 	 -4.109501023e-11 	 -5.898012723e-07 	 7.925770388e-09 	 -9.461068128e-11 	 -8.736111384e-13 	 -2.558282668e-07 	 2.493495166e-09 	 -1.86931118e-11 	 -2.091493932e-07 	 1.919917133e-09 	 -1.348553895e-11 	 -1.729271895e-07 	 1.502084845e-09 	 -9.928478104e-12 	 -1.443910738e-07 	 1.192032294e-09 	 -7.430236795e-12 	 -2.1897866e-07 	 2.208124069e-09 	 -1.913549218e-11 	 -1.103266916e-13 	 -1.004644252e-07 	 7.534708838e-10 	 -4.182088748e-12 	 -8.589140942e-08 	 6.202730916e-10 	 -3.25998227e-12 	 -7.383734679e-08 	 5.156135158e-10 	 -2.609966103e-12 	 -1.150535627e-07 	 1.000316635e-09 	 -6.998316443e-12 	 -2.43377472e-14 	 -5.400931404e-08 	 3.563716535e-10 	 -1.608551292e-12 	 -4.698882575e-08 	 3.046458697e-10 	 -1.29746895e-12 	 -4.096228024e-08 	 2.626603378e-10 	 -1.033446613e-12 	 -3.574379721e-08 	 2.284467247e-10 	 -8.470760064e-13 	 -5.629178702e-08 	 4.656656009e-10 	 -2.360567789e-12 	 -1.293499769e-14 	 -2.653512038e-08 	 1.745881954e-10 	 -5.781847362e-13 	 -2.301186874e-08 	 1.568779942e-10 	 -4.46831046e-13 	 -1.982628927e-08 	 1.42803096e-10 	 -3.611153832e-13 	 -3.044277227e-08 	 3.074587887e-10 	 -9.014527011e-13 	 -1.909582923e-14 	 
-0.9899497487 	 	0.6135542697 	 0.5863508748 	 -0.3842138046 	 0.2343764032 	 0.1212014597 	 -0.03892719115 	 -0.1683690993 	 -0.08381706677 	 0.02582634586 	 -0.001290018483 	 -0.0001669257457 	 1.198779384e-05 	 0.11082362 	 0.04992646918 	 -0.01333038281 	 0.001055956397 	 0.000123454619 	 -9.268351306e-06 	 0.0001982699007 	 1.430289078e-05 	 -6.283263729e-07 	 5.993479025e-05 	 3.80736418e-06 	 -1.013389379e-07 	 -0.05531922349 	 -0.01509169838 	 0.0003542760034 	 -0.0008011881964 	 -9.168208622e-05 	 6.800672285e-06 	 -0.0001550641641 	 -1.056910782e-05 	 4.665323607e-07 	 -5.337481769e-05 	 -2.613900821e-06 	 8.214698225e-08 	 -2.396004638e-05 	 -9.360870996e-07 	 2.292528509e-08 	 -1.240211085e-05 	 -4.133845127e-07 	 8.13198863e-09 	 -6.912989097e-06 	 -2.144693889e-07 	 3.344486798e-09 	 -3.854325177e-06 	 -1.311952577e-07 	 1.374498786e-09 	 0.001562435188 	 -0.01632759341 	 0.009970900564 	 0.0004900187051 	 5.282688473e-05 	 -3.820222347e-06 	 0.0001289161461 	 8.786264915e-06 	 -3.960611206e-07 	 3.371095303e-05 	 1.534027364e-06 	 -4.66247309e-08 	 2.054977503e-05 	 7.909607703e-07 	 -2.020281727e-08 	 8.229382332e-06 	 2.391771268e-07 	 -4.625655919e-09 	 6.508280173e-06 	 1.741940904e-07 	 -3.069350499e-09 	 3.112502454e-06 	 6.704762536e-08 	 -9.4876058e-10 	 2.125401958e-06 	 4.097750905e-08 	 -5.127922741e-10 	 1.978159695e-06 	 3.724828184e-08 	 -4.430734469e-10 	 1.070696934e-06 	 1.73037938e-08 	 -1.72999658e-10 	 1.050232148e-06 	 1.721136901e-08 	 -1.651864636e-10 	 5.898090108e-07 	 8.649677392e-09 	 -6.941214918e-11 	 5.913923951e-07 	 9.325807783e-09 	 -7.017539153e-11 	 3.323632254e-07 	 5.056314335e-09 	 -2.926434696e-11 	 3.240596733e-07 	 5.991088594e-09 	 -2.740691197e-11 	 0.05012018526 	 -0.05155513863 	 0.03190416675 	 0.01204903926 	 -0.000284000554 	 2.670304257e-05 	 -1.984155026e-06 	 -6.027211507e-05 	 3.367294108e-06 	 -1.479122444e-07 	 -2.194728165e-05 	 8.803788797e-07 	 -2.767603816e-08 	 -1.784048919e-05 	 7.07317299e-07 	 -2.522512758e-08 	 -6.858060576e-10 	 -5.127860857e-06 	 1.285967256e-07 	 -2.520160771e-09 	 -3.129795652e-06 	 6.699309903e-08 	 -1.119949333e-09 	 -2.044088074e-06 	 3.817711864e-08 	 -5.566008621e-10 	 -1.405170781e-06 	 2.328413378e-08 	 -3.010150142e-10 	 -1.789205306e-06 	 3.395630193e-08 	 -5.776163352e-10 	 -7.46004751e-12 	 -7.08448098e-07 	 9.444339516e-09 	 -9.801614669e-11 	 -5.397030393e-07 	 6.604252857e-09 	 -6.283510179e-11 	 -4.200506696e-07 	 4.753250442e-09 	 -4.166542664e-11 	 -5.967628813e-07 	 8.028238761e-09 	 -9.599352799e-11 	 -8.459515421e-13 	 -2.58785186e-07 	 2.52467368e-09 	 -1.896197407e-11 	 -2.115285478e-07 	 1.943440101e-09 	 -1.369531019e-11 	 -1.74868105e-07 	 1.520079366e-09 	 -1.006409956e-11 	 -1.459934811e-07 	 1.205964624e-09 	 -7.540411076e-12 	 -2.213836851e-07 	 2.233639515e-09 	 -1.945562253e-11 	 -1.666421949e-13 	 -1.01558007e-07 	 7.62075838e-10 	 -4.219698671e-12 	 -8.681987523e-08 	 6.27283588e-10 	 -3.321737364e-12 	 -7.463068225e-08 	 5.214104163e-10 	 -2.54000637e-12 	 -1.162826431e-07 	 1.011348985e-09 	 -7.062027626e-12 	 -7.264085487e-14 	 -5.458337882e-08 	 3.602802533e-10 	 -1.584701163e-12 	 -4.748620712e-08 	 3.079611115e-10 	 -1.289093123e-12 	 -4.139424619e-08 	 2.655516263e-10 	 -1.097046025e-12 	 -3.611940905e-08 	 2.310600822e-10 	 -8.840973769e-13 	 -5.688144664e-08 	 4.706997037e-10 	 -2.441895889e-12 	 -1.106325331e-14 	 -2.681210564e-08 	 1.764634582e-10 	 -4.755651924e-13 	 -2.32512259e-08 	 1.585863942e-10 	 -4.281841496e-13 	 -2.003182683e-08 	 1.442870952e-10 	 -3.12600369e-13 	 -3.075712386e-08 	 3.106836464e-10 	 -8.658391081e-13 	 2.321558621e-14 	 
-0.9798994975 	 	0.6191028238 	 0.5903978364 	 -0.3841440603 	 0.2311615024 	 0.1174458575 	 -0.03683491915 	 -0.1584002657 	 -0.07433922153 	 0.02101041716 	 -0.001304525587 	 -0.0001689177885 	 1.214314949e-05 	 0.08858161132 	 0.03047137634 	 -0.004046646277 	 0.001071769435 	 0.0001256920441 	 -9.472681341e-06 	 0.0002005787661 	 1.448365533e-05 	 -6.371216768e-07 	 6.058326427e-05 	 3.850331449e-06 	 -1.025511923e-07 	 -0.01519893116 	 0.01501844178 	 -0.01184987034 	 -0.0008251777951 	 -9.556499089e-05 	 7.192227554e-06 	 -0.00015764471 	 -1.078971313e-05 	 4.787182125e-07 	 -5.408459924e-05 	 -2.654163655e-06 	 8.363176013e-08 	 -2.424689057e-05 	 -9.484491654e-07 	 2.326569913e-08 	 -1.254248171e-05 	 -4.183834379e-07 	 8.239314247e-09 	 -6.988657811e-06 	 -2.169287279e-07 	 3.385524667e-09 	 -3.895449914e-06 	 -1.326564171e-07 	 1.390450032e-09 	 -0.05023911244 	 -0.0445534547 	 0.01685982852 	 0.0005325954162 	 5.998211438e-05 	 -4.565285482e-06 	 0.0001335851531 	 9.249252642e-06 	 -4.249561382e-07 	 3.449121081e-05 	 1.582445608e-06 	 -4.858264583e-08 	 2.091816138e-05 	 8.092019887e-07 	 -2.079804489e-08 	 8.355002219e-06 	 2.436410892e-07 	 -4.73165575e-09 	 6.597814709e-06 	 1.770145086e-07 	 -3.128538924e-09 	 3.152362836e-06 	 6.802673989e-08 	 -9.647798054e-10 	 2.151332338e-06 	 4.1534342e-08 	 -5.207165359e-10 	 2.001420157e-06 	 3.772652794e-08 	 -4.494033473e-10 	 1.082946143e-06 	 1.751665095e-08 	 -1.75363072e-10 	 1.061998767e-06 	 1.741605851e-08 	 -1.673464281e-10 	 5.963095057e-07 	 8.749868899e-09 	 -7.023942388e-11 	 5.978228324e-07 	 9.431671143e-09 	 -7.100611974e-11 	 3.359325291e-07 	 5.112875358e-09 	 -2.959711394e-11 	 3.274923399e-07 	 6.057518768e-09 	 -2.771331465e-11 	 0.05496348138 	 0.01020068497 	 -0.0480579964 	 -0.03620131099 	 -0.0003680361456 	 3.946207663e-05 	 -3.369104666e-06 	 -6.698330151e-05 	 3.960389184e-06 	 -1.857386787e-07 	 -2.331799501e-05 	 9.649011809e-07 	 -3.148080357e-08 	 -1.85748457e-05 	 7.505327935e-07 	 -2.738918945e-08 	 -7.647761296e-10 	 -5.284381881e-06 	 1.342119736e-07 	 -2.671259035e-09 	 -3.207841449e-06 	 6.930537798e-08 	 -1.171921385e-09 	 -2.087734397e-06 	 3.927077615e-08 	 -5.77599824e-10 	 -1.431749762e-06 	 2.385819699e-08 	 -3.105813209e-10 	 -1.819742886e-06 	 3.46906576e-08 	 -5.934063361e-10 	 -7.743177248e-12 	 -7.195898033e-07 	 9.627835577e-09 	 -1.003639389e-10 	 -5.476919407e-07 	 6.722500712e-09 	 -6.416059432e-11 	 -4.259664706e-07 	 4.832714514e-09 	 -4.254632423e-11 	 -6.048033758e-07 	 8.154420065e-09 	 -9.775239769e-11 	 -9.027866191e-13 	 -2.621461882e-07 	 2.56235749e-09 	 -1.928514716e-11 	 -2.141991581e-07 	 1.97119053e-09 	 -1.389162412e-11 	 -1.770234686e-07 	 1.541045578e-09 	 -1.021793526e-11 	 -1.47756304e-07 	 1.222171247e-09 	 -7.642297905e-12 	 -2.240065516e-07 	 2.262678991e-09 	 -1.965857899e-11 	 -1.259106666e-13 	 -1.027418349e-07 	 7.717116054e-10 	 -4.287138588e-12 	 -8.781879899e-08 	 6.350527953e-10 	 -3.34126076e-12 	 -7.547962127e-08 	 5.277255434e-10 	 -2.656276356e-12 	 -1.175911923e-07 	 1.023487229e-09 	 -7.177692178e-12 	 -3.660422834e-14 	 -5.519179563e-08 	 3.645287342e-10 	 -1.634642257e-12 	 -4.801141977e-08 	 3.115522561e-10 	 -1.327605128e-12 	 -4.184887284e-08 	 2.685689252e-10 	 -1.070146132e-12 	 -3.65135633e-08 	 2.335647884e-10 	 -8.748939603e-13 	 -5.749796806e-08 	 4.759734032e-10 	 -2.418212355e-12 	 -1.29446786e-14 	 -2.710090153e-08 	 1.784218542e-10 	 -5.801674433e-13 	 -2.350026267e-08 	 1.603222783e-10 	 -4.500944818e-13 	 -2.024498387e-08 	 1.459173595e-10 	 -3.616283811e-13 	 -3.108161988e-08 	 3.141573921e-10 	 -9.11193983e-13 	 -1.362227903e-14 	 
-0.9698492462 	 	0.6244602886 	 0.5938150026 	 -0.3827867658 	 0.2262250615 	 0.1122271095 	 -0.0340511312 	 -0.1453528793 	 -0.06241854181 	 0.01513982327 	 -0.00131992095 	 -0.000171083822 	 1.231733927e-05 	 0.06211383297 	 0.00847818471 	 0.005863364377 	 0.001090358932 	 0.0001284585113 	 -9.736064255e-06 	 0.0002030649031 	 1.468452986e-05 	 -6.472423056e-07 	 6.12598927e-05 	 3.895996137e-06 	 -1.038704948e-07 	 0.02536814768 	 0.04157471471 	 -0.02058823528 	 -0.0008578810458 	 -0.0001010976399 	 7.767999836e-06 	 -0.0001607693458 	 -1.107114135e-05 	 4.94907811e-07 	 -5.488780137e-05 	 -2.701865773e-06 	 8.546540693e-08 	 -2.455919437e-05 	 -9.624025667e-07 	 2.366454919e-08 	 -1.2691854e-05 	 -4.238470498e-07 	 8.360463574e-09 	 -7.068021341e-06 	 -2.195600922e-07 	 3.430622663e-09 	 -3.938089144e-06 	 -1.342005671e-07 	 1.40761737e-09 	 -0.07950217425 	 -0.04518562174 	 0.008110529266 	 0.0005992679362 	 7.169763644e-05 	 -5.836930469e-06 	 0.0001401256318 	 9.925579909e-06 	 -4.684776393e-07 	 3.550836143e-05 	 1.648759798e-06 	 -5.136026812e-08 	 2.137270369e-05 	 8.3293193e-07 	 -2.160388379e-08 	 8.503498213e-06 	 2.491979349e-07 	 -4.869258939e-09 	 6.700296606e-06 	 1.804028233e-07 	 -3.202680124e-09 	 3.196875467e-06 	 6.916861411e-08 	 -9.842741417e-10 	 2.179772023e-06 	 4.21690243e-08 	 -5.300756244e-10 	 2.026564917e-06 	 3.826103268e-08 	 -4.56744393e-10 	 1.096039671e-06 	 1.775082283e-08 	 -1.780204502e-10 	 1.0744658e-06 	 1.763834756e-08 	 -1.697186762e-10 	 6.031480682e-07 	 8.857581545e-09 	 -7.119844464e-11 	 6.045473338e-07 	 9.544551835e-09 	 -7.193815186e-11 	 3.396442893e-07 	 5.172803837e-09 	 -2.997585381e-11 	 3.310395454e-07 	 6.127687958e-09 	 -2.80508434e-11 	 -0.000696735962 	 0.05441816409 	 -1.641449353e-05 	 0.05067314543 	 -0.000535931522 	 6.778893992e-05 	 -6.8001683e-06 	 -7.782663815e-05 	 4.968814062e-06 	 -2.533667355e-07 	 -2.537307135e-05 	 1.096902076e-06 	 -3.763314173e-08 	 -1.962094789e-05 	 8.146870585e-07 	 -3.070321893e-08 	 -8.889686316e-10 	 -5.498219817e-06 	 1.422351025e-07 	 -2.894154647e-09 	 -3.31098029e-06 	 7.251195374e-08 	 -1.246472735e-09 	 -2.143731963e-06 	 4.074699483e-08 	 -6.069772276e-10 	 -1.464964338e-06 	 2.461410952e-08 	 -3.236757897e-10 	 -1.856961375e-06 	 3.563421978e-08 	 -6.145091948e-10 	 -8.088629839e-12 	 -7.328733747e-07 	 9.858309662e-09 	 -1.034503325e-10 	 -5.570498407e-07 	 6.868276977e-09 	 -6.592853446e-11 	 -4.327895196e-07 	 4.929016839e-09 	 -4.359476145e-11 	 -6.139428271e-07 	 8.304716367e-09 	 -9.997026134e-11 	 -9.239964965e-13 	 -2.65918339e-07 	 2.606514655e-09 	 -1.968594001e-11 	 -2.171660835e-07 	 2.003399856e-09 	 -1.41682206e-11 	 -1.793966007e-07 	 1.565078304e-09 	 -1.040318905e-11 	 -1.49682066e-07 	 1.240457289e-09 	 -7.775037398e-12 	 -2.268505005e-07 	 2.295260779e-09 	 -2.000184601e-11 	 -1.314429204e-13 	 -1.040169504e-07 	 7.824570531e-10 	 -4.355848469e-12 	 -8.888906707e-08 	 6.436494933e-10 	 -3.398542604e-12 	 -7.63849109e-08 	 5.347006603e-10 	 -2.692650758e-12 	 -1.189802509e-07 	 1.036678652e-09 	 -7.272759045e-12 	 -3.576055744e-14 	 -5.583502598e-08 	 3.691300179e-10 	 -1.659467716e-12 	 -4.856477611e-08 	 3.154166497e-10 	 -1.341247292e-12 	 -4.23263575e-08 	 2.718523201e-10 	 -1.085461255e-12 	 -3.692632804e-08 	 2.363979162e-10 	 -8.839978538e-13 	 -5.814183961e-08 	 4.816495251e-10 	 -2.459123335e-12 	 -1.208154597e-14 	 -2.740159442e-08 	 1.805333532e-10 	 -5.770208709e-13 	 -2.375874087e-08 	 1.621958943e-10 	 -4.582371776e-13 	 -2.04655815e-08 	 1.476115172e-10 	 -3.630683138e-13 	 -3.141626839e-08 	 3.177868861e-10 	 -9.245782119e-13 	 -1.317107317e-14 	 
-0.959798995 	 	0.6296467956 	 0.5966722528 	 -0.3803249146 	 0.2198627457 	 0.105832342 	 -0.03073079382 	 -0.1300015561 	 -0.04882033926 	 0.008631174055 	 -0.001336217592 	 -0.0001734266876 	 1.251071136e-05 	 0.03349405732 	 -0.01400994298 	 0.01530159216 	 0.001111805497 	 0.0001317730435 	 -1.006109227e-05 	 0.0002057311527 	 1.490588403e-05 	 -6.58716285e-07 	 6.196503878e-05 	 3.944395911e-06 	 -1.052985113e-07 	 0.06126725487 	 0.06009801203 	 -0.02380677644 	 -0.0009000435578 	 -0.0001084646767 	 8.554089623e-06 	 -0.0001644568382 	 -1.141604951e-05 	 5.153183494e-07 	 -5.578648942e-05 	 -2.757206459e-06 	 8.765914443e-08 	 -2.48973951e-05 	 -9.779792048e-07 	 2.412325516e-08 	 -1.285036021e-05 	 -4.297830546e-07 	 8.495671575e-09 	 -7.151128927e-06 	 -2.223659542e-07 	 3.479853439e-09 	 -3.982261557e-06 	 -1.358288073e-07 	 1.426011391e-09 	 -0.07856333155 	 -0.01552532801 	 -0.01468050501 	 0.0006972305909 	 8.977716503e-05 	 -7.89945379e-06 	 0.0001487355835 	 1.084519425e-05 	 -5.292482538e-07 	 3.677608002e-05 	 1.734326803e-06 	 -5.503676655e-08 	 2.191674751e-05 	 8.624250431e-07 	 -2.263358365e-08 	 8.675537592e-06 	 2.558877025e-07 	 -5.039896101e-09 	 6.816032787e-06 	 1.843755129e-07 	 -3.29234141e-09 	 3.246134459e-06 	 7.047717798e-08 	 -1.007307667e-09 	 2.210766144e-06 	 4.288316279e-08 	 -5.409321243e-10 	 2.053624824e-06 	 3.885284792e-08 	 -4.65105601e-10 	 1.10999036e-06 	 1.80066686e-08 	 -1.810006913e-10 	 1.087643273e-06 	 1.787849968e-08 	 -1.723667455e-10 	 6.103293055e-07 	 8.97287832e-09 	 -7.224541034e-11 	 6.115697532e-07 	 9.664480598e-09 	 -7.294629895e-11 	 3.435002692e-07 	 5.236103636e-09 	 -3.037463609e-11 	 3.347026676e-07 	 6.2015802e-09 	 -2.840512394e-11 	 -0.05659191814 	 0.0100373032 	 0.0480116139 	 -0.03619722445 	 -0.0008843223585 	 0.0001354818333 	 -1.625992726e-05 	 -9.435554784e-05 	 6.601341752e-06 	 -3.699117941e-07 	 -2.824830336e-05 	 1.289045819e-06 	 -4.693777901e-08 	 -2.101690394e-05 	 9.032137127e-07 	 -3.540996822e-08 	 -1.070269722e-09 	 -5.774182913e-06 	 1.529353713e-07 	 -3.199165717e-09 	 -3.440814456e-06 	 7.668828558e-08 	 -1.346061557e-09 	 -2.212710676e-06 	 4.263131026e-08 	 -6.454569811e-10 	 -1.505094866e-06 	 2.556179766e-08 	 -3.405455621e-10 	 -1.901098746e-06 	 3.679648084e-08 	 -6.412397742e-10 	 -8.545941345e-12 	 -7.483647623e-07 	 1.01376117e-08 	 -1.073008588e-10 	 -5.678143221e-07 	 7.042511972e-09 	 -6.809623098e-11 	 -4.405423785e-07 	 5.042660338e-09 	 -4.488260838e-11 	 -6.242061111e-07 	 8.47982472e-09 	 -1.026286196e-10 	 -9.498779392e-13 	 -2.701102221e-07 	 2.657364369e-09 	 -2.016382278e-11 	 -2.204350899e-07 	 2.040124691e-09 	 -1.449082836e-11 	 -1.819915422e-07 	 1.59222917e-09 	 -1.062565322e-11 	 -1.51773579e-07 	 1.26095151e-09 	 -7.930832453e-12 	 -2.299191897e-07 	 2.331459119e-09 	 -2.037940942e-11 	 -1.3458681e-13 	 -1.053849001e-07 	 7.943008201e-10 	 -4.43484059e-12 	 -9.003181509e-08 	 6.530677951e-10 	 -3.460059424e-12 	 -7.734739464e-08 	 5.422924532e-10 	 -2.73058491e-12 	 -1.204509722e-07 	 1.050968723e-09 	 -7.385414465e-12 	 -3.97621713e-14 	 -5.651353997e-08 	 3.740860061e-10 	 -1.683777855e-12 	 -4.914668468e-08 	 3.195609313e-10 	 -1.361137061e-12 	 -4.2827057e-08 	 2.753599284e-10 	 -1.105228545e-12 	 -3.73579971e-08 	 2.393914231e-10 	 -8.994030017e-13 	 -5.881336445e-08 	 4.876550119e-10 	 -2.497196505e-12 	 -1.416452111e-14 	 -2.771436667e-08 	 1.82755251e-10 	 -5.732323558e-13 	 -2.402692626e-08 	 1.641710276e-10 	 -4.608732478e-13 	 -2.069381413e-08 	 1.493922118e-10 	 -3.616707541e-13 	 -3.176122511e-08 	 3.216101143e-10 	 -9.303980628e-13 	 -6.630540715e-15 	 
-0.9497487437 	 	0.634676939 	 0.5990203388 	 -0.3768920425 	 0.2122907698 	 0.09847170146 	 -0.02698734138 	 -0.1129123569 	 -0.03410257693 	 0.001786888294 	 -0.001353430035 	 -0.0001759496236 	 1.272367128e-05 	 0.00421118538 	 -0.03554996042 	 0.02351221843 	 0.001136209121 	 0.0001356597552 	 -1.04511093e-05 	 0.0002085807413 	 1.514814802e-05 	 -6.715769707e-07 	 6.269909594e-05 	 3.995572357e-06 	 -1.068371329e-07 	 0.08918923905 	 0.06799849838 	 -0.02056963049 	 -0.0009526906605 	 -0.0001179253902 	 9.587888826e-06 	 -0.0001687308968 	 -1.182786646e-05 	 5.402349488e-07 	 -5.678313725e-05 	 -2.820430384e-06 	 9.022703842e-08 	 -2.526199589e-05 	 -9.952167112e-07 	 2.46434626e-08 	 -1.30181482e-05 	 -4.362002684e-07 	 8.645234626e-09 	 -7.238034328e-06 	 -2.253491145e-07 	 3.533290253e-09 	 -4.027987182e-06 	 -1.375423555e-07 	 1.445644104e-09 	 -0.04778081855 	 0.0367514697 	 -0.0420595237 	 0.0008383896115 	 0.000117364322 	 -1.123913617e-05 	 0.0001596925444 	 1.205110521e-05 	 -6.111257277e-07 	 3.83124843e-05 	 1.840981471e-06 	 -5.972111805e-08 	 2.255456884e-05 	 8.98039642e-07 	 -2.390474338e-08 	 8.871948219e-06 	 2.637611686e-07 	 -5.245426102e-09 	 6.945394383e-06 	 1.889530648e-07 	 -3.398185651e-09 	 3.300251056e-06 	 7.195722256e-08 	 -1.0340142e-09 	 2.244367078e-06 	 4.367872465e-08 	 -5.533294942e-10 	 2.082635021e-06 	 3.950321271e-08 	 -4.745216437e-10 	 1.124812587e-06 	 1.828461547e-08 	 -1.843217005e-10 	 1.101542262e-06 	 1.81368337e-08 	 -1.752752314e-10 	 6.178582641e-07 	 9.095887496e-09 	 -7.338668899e-11 	 6.188942726e-07 	 9.791568361e-09 	 -7.403754937e-11 	 3.47502407e-07 	 5.302837763e-09 	 -3.080562121e-11 	 3.38483175e-07 	 6.279246024e-09 	 -2.878137427e-11 	 -0.05270500526 	 -0.05205084274 	 -0.03201776244 	 0.01206521827 	 -0.001714053621 	 0.0003288554184 	 -4.854532989e-05 	 -0.000119278149 	 9.247104694e-06 	 -5.73567215e-07 	 -3.214968899e-05 	 1.561318436e-06 	 -6.071803228e-08 	 -2.281691258e-05 	 1.021133028e-06 	 -4.187440816e-08 	 -1.327083554e-09 	 -6.118854554e-06 	 1.666898654e-07 	 -3.601045264e-09 	 -3.599485052e-06 	 8.19373553e-08 	 -1.474077657e-09 	 -2.295495882e-06 	 4.495784377e-08 	 -6.940162252e-10 	 -1.55250251e-06 	 2.67143396e-08 	 -3.615089797e-10 	 -1.952456602e-06 	 3.818977531e-08 	 -6.740113714e-10 	 -9.111870802e-12 	 -7.66146272e-07 	 1.046807627e-08 	 -1.119658674e-10 	 -5.800316836e-07 	 7.246393437e-09 	 -7.069452588e-11 	 -4.492524898e-07 	 5.174284556e-09 	 -4.640588385e-11 	 -6.35623139e-07 	 8.680576827e-09 	 -1.057502867e-10 	 -9.883789245e-13 	 -2.747320209e-07 	 2.715110921e-09 	 -2.071975847e-11 	 -2.240129901e-07 	 2.081485457e-09 	 -1.485763881e-11 	 -1.848129685e-07 	 1.622581552e-09 	 -1.08767515e-11 	 -1.540341431e-07 	 1.283703177e-09 	 -8.106654555e-12 	 -2.332168408e-07 	 2.37136592e-09 	 -2.080459406e-11 	 -1.399777997e-13 	 -1.068473266e-07 	 8.072678028e-10 	 -4.520656822e-12 	 -9.124827327e-08 	 6.633245988e-10 	 -3.522718198e-12 	 -7.836801064e-08 	 5.505155071e-10 	 -2.779559355e-12 	 -1.220046584e-07 	 1.066375818e-09 	 -7.514357267e-12 	 -4.128805532e-14 	 -5.722788432e-08 	 3.794070003e-10 	 -1.711522029e-12 	 -4.975757391e-08 	 3.239926272e-10 	 -1.382178266e-12 	 -4.335129668e-08 	 2.790939065e-10 	 -1.119452333e-12 	 -3.780884357e-08 	 2.425757536e-10 	 -9.13662344e-13 	 -5.951293142e-08 	 4.940109013e-10 	 -2.533136351e-12 	 -1.217122529e-14 	 -2.803937122e-08 	 1.850957642e-10 	 -5.857939064e-13 	 -2.430493138e-08 	 1.662549684e-10 	 -4.672388062e-13 	 -2.092976737e-08 	 1.512691576e-10 	 -3.685705997e-13 	 -3.211661484e-08 	 3.256337087e-10 	 -9.433746384e-13 	 -7.891568142e-15 	 
-0.9396984925 	 	0.6395621024 	 0.6008989236 	 -0.3725929683 	 0.2036791378 	 0.09031049539 	 -0.02290997161 	 -0.09452923615 	 -0.01870122862 	 -0.005158232629 	 -0.001371574336 	 -0.0001786562751 	 1.295668358e-05 	 -0.02459671088 	 -0.05506525679 	 0.02995351412 	 0.001163690313 	 0.0001401482055 	 -1.091027255e-05 	 0.0002116172904 	 1.541181431e-05 	 -6.858632127e-07 	 6.346248839e-05 	 4.049571049e-06 	 -1.084884674e-07 	 0.1070179158 	 0.0640185732 	 -0.01079971379 	 -0.001017181681 	 -0.000129831097 	 1.092117934e-05 	 -0.0001736205184 	 -1.231085818e-05 	 5.700175564e-07 	 -5.788064344e-05 	 -2.891829711e-06 	 9.318614278e-08 	 -2.565356746e-05 	 -1.01415866e-06 	 2.522711179e-08 	 -1.319538158e-05 	 -4.431086312e-07 	 8.809506809e-09 	 -7.328795893e-06 	 -2.285126592e-07 	 3.591017662e-09 	 -4.07528741e-06 	 -1.39342533e-07 	 1.466546523e-09 	 0.003623933422 	 0.08927992825 	 -0.04948970578 	 0.001042560756 	 0.0001600233083 	 -1.677338431e-05 	 0.0001733721175 	 1.360308627e-05 	 -7.19618835e-07 	 4.014068063e-05 	 1.971109038e-06 	 -6.555757557e-08 	 2.329144766e-05 	 9.402260923e-07 	 -2.543983264e-08 	 9.093727514e-06 	 2.728806257e-07 	 -5.488137959e-09 	 7.088819546e-06 	 1.941601195e-07 	 -3.521036248e-09 	 3.359354239e-06 	 7.361440931e-08 	 -1.064536027e-09 	 2.280634637e-06 	 4.455799485e-08 	 -5.673159199e-10 	 2.113635067e-06 	 4.021356068e-08 	 -4.850165456e-10 	 1.140522342e-06 	 1.858514727e-08 	 -1.879843524e-10 	 1.116174971e-06 	 1.841370599e-08 	 -1.784590006e-10 	 6.257404314e-07 	 9.226746444e-09 	 -7.462582149e-11 	 6.265253947e-07 	 9.925938689e-09 	 -7.520801169e-11 	 3.516527592e-07 	 5.373061058e-09 	 -3.126634831e-11 	 3.423826282e-07 	 6.360736343e-09 	 -2.918187457e-11 	 0.02735066102 	 0.01214885953 	 0.004363104167 	 -0.001097072039 	 -0.004342439639 	 0.001104030966 	 -0.0002100956888 	 -0.000157403435 	 1.365453468e-05 	 -9.440417013e-07 	 -3.738351955e-05 	 1.944852205e-06 	 -8.113766713e-08 	 -2.509553819e-05 	 1.175569587e-06 	 -5.063139042e-08 	 -1.687292472e-09 	 -6.540914705e-06 	 1.84007635e-07 	 -4.12020789e-09 	 -3.789745367e-06 	 8.839426859e-08 	 -1.635052049e-09 	 -2.393129272e-06 	 4.777050227e-08 	 -7.539190968e-10 	 -1.607636243e-06 	 2.808827766e-08 	 -3.869875739e-10 	 -2.011404675e-06 	 3.982949281e-08 	 -7.133203634e-10 	 -9.803521473e-12 	 -7.863175391e-07 	 1.085257365e-08 	 -1.174951543e-10 	 -5.937573945e-07 	 7.481374871e-09 	 -7.374770822e-11 	 -4.589524106e-07 	 5.324665455e-09 	 -4.818106595e-11 	 -6.482290523e-07 	 8.907948512e-09 	 -1.093628994e-10 	 -1.027052308e-12 	 -2.797956034e-07 	 2.779985354e-09 	 -2.135782295e-11 	 -2.279076573e-07 	 2.127633784e-09 	 -1.527846134e-11 	 -1.878662446e-07 	 1.656226448e-09 	 -1.116163967e-11 	 -1.564675114e-07 	 1.308771465e-09 	 -8.305378273e-12 	 -2.367482219e-07 	 2.415066346e-09 	 -2.127896335e-11 	 -1.434834319e-13 	 -1.084060966e-07 	 8.213943421e-10 	 -4.619117365e-12 	 -9.253982625e-08 	 6.744399725e-10 	 -3.596572114e-12 	 -7.944780263e-08 	 5.593910898e-10 	 -2.833099983e-12 	 -1.236427302e-07 	 1.082922066e-09 	 -7.652933436e-12 	 -4.241615411e-14 	 -5.797865373e-08 	 3.850949647e-10 	 -1.737393143e-12 	 -5.039789903e-08 	 3.287139153e-10 	 -1.405076435e-12 	 -4.389944425e-08 	 2.830569073e-10 	 -1.141520993e-12 	 -3.827916138e-08 	 2.459446603e-10 	 -9.283627488e-13 	 -6.024094477e-08 	 5.007222379e-10 	 -2.571566993e-12 	 -1.369289475e-14 	 -2.83767817e-08 	 1.875664701e-10 	 -5.927443252e-13 	 -2.459288582e-08 	 1.684418786e-10 	 -4.743404556e-13 	 -2.117355344e-08 	 1.532399076e-10 	 -3.747786006e-13 	 -3.248257536e-08 	 3.298457608e-10 	 -9.518080806e-13 	 -7.411126026e-15 	 
-0.9296482412 	 	0.6443115718 	 0.6023404278 	 -0.3675137213 	 0.1941675565 	 0.0814845821 	 -0.0185719283 	 -0.07521544348 	 -0.002971162531 	 -0.0120147017 	 -0.001390668122 	 -0.0001815507055 	 1.321027369e-05 	 -0.05203057752 	 -0.07173442916 	 0.0342373881 	 0.001194391499 	 0.0001452738451 	 -1.144363124e-05 	 0.000214844828 	 1.569743981e-05 	 -7.016195611e-07 	 6.425567166e-05 	 4.10644162e-06 	 -1.102548419e-07 	 0.1135610357 	 0.04801925065 	 0.004778016383 	 -0.001095286154 	 -0.0001446500684 	 1.262467595e-05 	 -0.0001791604217 	 -1.287021144e-05 	 6.051098497e-07 	 -5.908235095e-05 	 -2.97174674e-06 	 9.655670337e-08 	 -2.607275033e-05 	 -1.034854774e-06 	 2.587645231e-08 	 -1.338224005e-05 	 -4.505192509e-07 	 8.988881985e-09 	 -7.423476674e-06 	 -2.318599733e-07 	 3.653132648e-09 	 -4.124185004e-06 	 -1.412307711e-07 	 1.488733045e-09 	 0.04373471681 	 0.06836074221 	 0.07073382715 	 0.001343822815 	 0.000228024118 	 -2.632246815e-05 	 0.0001902746384 	 1.558315094e-05 	 -8.625205879e-07 	 4.228948793e-05 	 2.127742873e-06 	 -7.273314506e-08 	 2.413376177e-05 	 9.895373637e-07 	 -2.726685176e-08 	 9.342053686e-06 	 2.833208089e-07 	 -5.7708317e-09 	 7.246816823e-06 	 2.000257388e-07 	 -3.66186947e-09 	 3.423591454e-06 	 7.545531708e-08 	 -1.099050054e-09 	 2.319636314e-06 	 4.552359504e-08 	 -5.829584022e-10 	 2.146669086e-06 	 4.098550671e-08 	 -4.966302133e-10 	 1.157137276e-06 	 1.890879666e-08 	 -1.920003695e-10 	 1.131554735e-06 	 1.870951138e-08 	 -1.819167805e-10 	 6.339817682e-07 	 9.365612144e-09 	 -7.596138696e-11 	 6.344679783e-07 	 1.006772076e-08 	 -7.646598928e-11 	 3.559535464e-07 	 5.446826454e-09 	 -3.175461558e-11 	 3.464026793e-07 	 6.446125479e-09 	 -2.960308114e-11 	 0.005601846468 	 0.001744815348 	 0.0004462662944 	 -8.448088439e-05 	 -0.02291557694 	 0.008665140157 	 -0.002310456445 	 -0.0002176770777 	 2.135013378e-05 	 -1.659721656e-06 	 -4.44059395e-05 	 2.488552434e-06 	 -1.11788488e-07 	 -2.795399541e-05 	 1.376539177e-06 	 -6.246071603e-08 	 -2.193106037e-09 	 -7.051584682e-06 	 2.055638738e-07 	 -4.784415993e-09 	 -4.015059062e-06 	 9.62325988e-08 	 -1.834941697e-09 	 -2.506896192e-06 	 5.112443373e-08 	 -8.267797227e-10 	 -1.671041854e-06 	 2.970408317e-08 	 -4.175122695e-10 	 -2.07838658e-06 	 4.173439496e-08 	 -7.598005153e-10 	 -1.063676844e-11 	 -8.089967684e-07 	 1.129456603e-08 	 -1.239653287e-10 	 -6.090566484e-07 	 7.749185861e-09 	 -7.728518945e-11 	 -4.696800839e-07 	 5.494727465e-09 	 -5.022757984e-11 	 -6.620644554e-07 	 9.163101225e-09 	 -1.134820326e-10 	 -1.079770604e-12 	 -2.853145749e-07 	 2.852266512e-09 	 -2.208167752e-11 	 -2.321280402e-07 	 2.178735202e-09 	 -1.575153454e-11 	 -1.911574372e-07 	 1.693269383e-09 	 -1.147985463e-11 	 -1.590778962e-07 	 1.336224636e-09 	 -8.525780847e-12 	 -2.40518659e-07 	 2.46266723e-09 	 -2.180410263e-11 	 -1.491258069e-13 	 -1.100632653e-07 	 8.366983706e-10 	 -4.722708631e-12 	 -9.390799854e-08 	 6.864359842e-10 	 -3.673833205e-12 	 -8.058792148e-08 	 5.689255835e-10 	 -2.889413692e-12 	 -1.253667575e-07 	 1.100631486e-09 	 -7.805357054e-12 	 -4.39145458e-14 	 -5.876649562e-08 	 3.911596888e-10 	 -1.775372502e-12 	 -5.106817049e-08 	 3.337305092e-10 	 -1.430501408e-12 	 -4.447189472e-08 	 2.872594082e-10 	 -1.159498842e-12 	 -3.876925659e-08 	 2.495027819e-10 	 -9.441931819e-13 	 -6.099784921e-08 	 5.077903899e-10 	 -2.615342313e-12 	 -1.404719611e-14 	 -2.872679199e-08 	 1.901625472e-10 	 -6.0081746e-13 	 -2.489094193e-08 	 1.707372816e-10 	 -4.817447856e-13 	 -2.142528071e-08 	 1.553060306e-10 	 -3.788101849e-13 	 -3.285924934e-08 	 3.342633253e-10 	 -9.698122376e-13 	 -9.769052794e-15 	 
-0.9195979899 	 	0.6489331563 	 0.6033721741 	 -0.3617270773 	 0.1838743116 	 0.07210895653 	 -0.01403512283 	 -0.05527662378 	 0.01279105009 	 -0.01862591085 	 -0.001410730641 	 -0.0001846374099 	 1.348503022e-05 	 -0.07736835534 	 -0.08493007731 	 0.03609678205 	 0.001228478749 	 0.0001510785677 	 -1.205722463e-05 	 0.0002182678014 	 1.600564826e-05 	 -7.188965303e-07 	 6.507913325e-05 	 4.166237863e-06 	 -1.121388226e-07 	 0.1084353519 	 0.02093983413 	 0.02455889012 	 -0.00118928962 	 -0.000163002961 	 1.479464612e-05 	 -0.0001853915848 	 -1.351213851e-05 	 6.460505343e-07 	 -6.039207044e-05 	 -3.060577097e-06 	 1.003623878e-07 	 -2.652025724e-05 	 -1.057361194e-06 	 2.659405222e-08 	 -1.357891988e-05 	 -4.584444333e-07 	 9.183807328e-09 	 -7.522144512e-06 	 -2.353947478e-07 	 3.719735647e-09 	 -4.174704138e-06 	 -1.432086108e-07 	 1.512236732e-09 	 0.07875813622 	 -0.00023352809 	 0.0407037999 	 0.001804033737 	 0.000341550732 	 -4.376367465e-05 	 0.000211063248 	 1.810361866e-05 	 -1.050871532e-06 	 4.479437776e-05 	 2.314693843e-06 	 -8.148768618e-08 	 2.508910388e-05 	 1.04664242e-06 	 -2.942019771e-08 	 9.61829939e-06 	 2.951700424e-07 	 -6.096854801e-09 	 7.419969222e-06 	 2.065837042e-07 	 -3.821834241e-09 	 3.493129449e-06 	 7.748749465e-08 	 -1.13775812e-09 	 2.361447591e-06 	 4.657850178e-08 	 -6.003211375e-10 	 2.181785906e-06 	 4.182086688e-08 	 -5.094016023e-10 	 1.174676736e-06 	 1.925616456e-08 	 -1.963778936e-10 	 1.147696055e-06 	 1.902468893e-08 	 -1.856602266e-10 	 6.425887042e-07 	 9.512648214e-09 	 -7.739843114e-11 	 6.427272288e-07 	 1.021706315e-08 	 -7.781158068e-11 	 3.604071273e-07 	 5.524201929e-09 	 -3.22759306e-11 	 3.50545066e-07 	 6.535472507e-09 	 -3.005151316e-11 	 0.002263343594 	 0.0005617028344 	 0.0001109923017 	 -1.693635025e-05 	 0.05841348424 	 -0.04678403723 	 0.02079337962 	 -0.0003179345551 	 3.571306624e-05 	 -3.158905238e-06 	 -5.390597775e-05 	 3.27085078e-06 	 -1.587946798e-07 	 -3.15293461e-05 	 1.638144797e-06 	 -7.850573286e-08 	 -2.909049375e-09 	 -7.665233614e-06 	 2.32247803e-07 	 -5.631347336e-09 	 -4.27972907e-06 	 1.056728611e-07 	 -2.081471776e-09 	 -2.638360605e-06 	 5.50880334e-08 	 -9.146574226e-10 	 -1.743373248e-06 	 3.158666821e-08 	 -4.537248094e-10 	 -2.153926893e-06 	 4.392701495e-08 	 -8.142111214e-10 	 -1.162245502e-11 	 -8.343222067e-07 	 1.179816823e-08 	 -1.314527631e-10 	 -6.260050521e-07 	 8.051864167e-09 	 -8.135059077e-11 	 -4.814791737e-07 	 5.685544212e-09 	 -5.255742999e-11 	 -6.771757418e-07 	 9.447368391e-09 	 -1.181494416e-10 	 -1.136171115e-12 	 -2.913043715e-07 	 2.932274649e-09 	 -2.289578445e-11 	 -2.366842418e-07 	 2.23498352e-09 	 -1.628206664e-11 	 -1.946933538e-07 	 1.733836998e-09 	 -1.183617362e-11 	 -1.618700064e-07 	 1.366146097e-09 	 -8.770775481e-12 	 -2.445340655e-07 	 2.514290131e-09 	 -2.23857716e-11 	 -1.539883886e-13 	 -1.11821117e-07 	 8.532196643e-10 	 -4.843787016e-12 	 -9.535447187e-08 	 6.993322453e-10 	 -3.760449862e-12 	 -8.178961916e-08 	 5.791399264e-10 	 -2.954882001e-12 	 -1.271784373e-07 	 1.119530138e-09 	 -7.968617044e-12 	 -4.45809667e-14 	 -5.959210634e-08 	 3.976113216e-10 	 -1.806092148e-12 	 -5.176892923e-08 	 3.390518285e-10 	 -1.458582942e-12 	 -4.506907877e-08 	 2.916983613e-10 	 -1.181792364e-12 	 -3.927946921e-08 	 2.532556594e-10 	 -9.611745324e-13 	 -6.17841236e-08 	 5.152329018e-10 	 -2.661877039e-12 	 -1.473213272e-14 	 -2.908960096e-08 	 1.928841161e-10 	 -6.111797049e-13 	 -2.519925215e-08 	 1.731433839e-10 	 -4.885971225e-13 	 -2.168506293e-08 	 1.574651426e-10 	 -3.835179803e-13 	 -3.324678595e-08 	 3.388840464e-10 	 -9.814860629e-13 	 -5.583839875e-15 	 
-0.9095477387 	 	0.6534335692 	 0.6040177056 	 -0.3552959637 	 0.1729017296 	 0.06228303429 	 -0.0093529789 	 -0.0349750328 	 0.02833310358 	 -0.02486049034 	 -0.001431782803 	 -0.0001879213301 	 1.378160749e-05 	 -0.1000272456 	 -0.09418215102 	 0.03536695138 	 0.001266143838 	 0.0001576113799 	 -1.275820255e-05 	 0.0002218910922 	 1.633713298e-05 	 -7.377508732e-07 	 6.593339337e-05 	 4.229017829e-06 	 -1.141432113e-07 	 0.09205119268 	 -0.01509905423 	 0.04581204329 	 -0.001302140457 	 -0.0001857132786 	 1.756259841e-05 	 -0.0001923618995 	 -1.424400632e-05 	 6.934874421e-07 	 -6.181410756e-05 	 -3.158773486e-06 	 1.046305863e-07 	 -2.699687605e-05 	 -1.08174078e-06 	 2.738281813e-08 	 -1.378563438e-05 	 -4.668977231e-07 	 9.394777559e-09 	 -7.624872162e-06 	 -2.391209874e-07 	 3.790948204e-09 	 -4.226870414e-06 	 -1.452777031e-07 	 1.537083897e-09 	 0.08478834042 	 -0.04847129852 	 -0.001634631827 	 0.002544511361 	 0.0005438587779 	 -7.818045746e-05 	 0.0002366184198 	 2.131906975e-05 	 -1.3004389e-06 	 4.769868259e-05 	 2.536720177e-06 	 -9.212745708e-08 	 2.616642542e-05 	 1.112342895e-06 	 -3.194176616e-08 	 9.924048093e-06 	 3.085316352e-07 	 -6.470166748e-09 	 7.608938971e-06 	 2.138728976e-07 	 -4.002267128e-09 	 3.568155269e-06 	 7.971951274e-08 	 -1.180893944e-09 	 2.406152266e-06 	 4.772605996e-08 	 -6.194854723e-10 	 2.219039233e-06 	 4.272166736e-08 	 -5.233749193e-10 	 1.193161827e-06 	 1.96279103e-08 	 -2.011346105e-10 	 1.164614635e-06 	 1.935971743e-08 	 -1.896979928e-10 	 6.515681605e-07 	 9.668042934e-09 	 -7.893796354e-11 	 6.513087132e-07 	 1.037411289e-08 	 -7.924551112e-11 	 3.650160061e-07 	 5.605256146e-09 	 -3.282999681e-11 	 3.548116289e-07 	 6.628852557e-09 	 -3.051991288e-11 	 0.001155395692 	 0.0002435690778 	 3.888229601e-05 	 -5.000564841e-06 	 0.03586436711 	 0.03638821849 	 -0.04851756782 	 -0.0004973101455 	 6.509273686e-05 	 -6.659431945e-06 	 -6.694876114e-05 	 4.421288114e-06 	 -2.329732508e-07 	 -3.600804501e-05 	 1.980413416e-06 	 -1.004635176e-07 	 -3.935321334e-09 	 -8.400202049e-06 	 2.652297522e-07 	 -6.712167248e-09 	 -4.589065286e-06 	 1.169937957e-07 	 -2.384670468e-09 	 -2.789409264e-06 	 5.974547414e-08 	 -1.020111901e-09 	 -1.825406457e-06 	 3.376612628e-08 	 -4.964338136e-10 	 -2.238639821e-06 	 4.643413269e-08 	 -8.774732266e-10 	 -1.27908108e-11 	 -8.624539766e-07 	 1.236820481e-08 	 -1.400671534e-10 	 -6.446894316e-07 	 8.391783097e-09 	 -8.598506978e-11 	 -4.943994536e-07 	 5.898353281e-09 	 -5.51975732e-11 	 -6.936154066e-07 	 9.762288027e-09 	 -1.23391895e-10 	 -1.198990698e-12 	 -2.977823432e-07 	 3.020367678e-09 	 -2.380240132e-11 	 -2.415875558e-07 	 2.296600559e-09 	 -1.68698064e-11 	 -1.98481563e-07 	 1.778060372e-09 	 -1.222668189e-11 	 -1.648490509e-07 	 1.398617233e-09 	 -9.038496828e-12 	 -2.488009515e-07 	 2.570066115e-09 	 -2.302050905e-11 	 -1.590743844e-13 	 -1.136821448e-07 	 8.709991247e-10 	 -4.968055386e-12 	 -9.688107856e-08 	 7.131571902e-10 	 -3.854066685e-12 	 -8.305426306e-08 	 5.900539969e-10 	 -3.023539613e-12 	 -1.290796225e-07 	 1.139651805e-09 	 -8.146984816e-12 	 -4.808972222e-14 	 -6.045625203e-08 	 4.044552454e-10 	 -1.848372069e-12 	 -5.250076715e-08 	 3.446826079e-10 	 -1.487101629e-12 	 -4.569144929e-08 	 2.963866334e-10 	 -1.205481003e-12 	 -3.981015538e-08 	 2.572065856e-10 	 -9.782059289e-13 	 -6.260027598e-08 	 5.230488322e-10 	 -2.708310601e-12 	 -1.389307633e-14 	 -2.946542004e-08 	 1.957412021e-10 	 -6.214490514e-13 	 -2.551798314e-08 	 1.75662215e-10 	 -4.982571256e-13 	 -2.195302345e-08 	 1.597264268e-10 	 -3.908454906e-13 	 -3.364534645e-08 	 3.437114103e-10 	 -9.964772986e-13 	 -9.947049994e-15 	 
-0.8994974874 	 	0.65781868 	 0.6042976542 	 -0.3482757039 	 0.1613397789 	 0.052094136 	 -0.004572308564 	 -0.0145389076 	 0.04343771595 	 -0.03060728723 	 -0.001453847241 	 -0.0001914078714 	 1.410072841e-05 	 -0.1195393483 	 -0.09915498066 	 0.03197474626 	 0.001307606714 	 0.0001649292081 	 -1.355497204e-05 	 0.0002257200325 	 1.669266009e-05 	 -7.582459268e-07 	 6.681900573e-05 	 4.294843951e-06 	 -1.162710591e-07 	 0.06570180296 	 -0.05649207488 	 0.06409526326 	 -0.001437654999 	 -0.000213879868 	 2.110961432e-05 	 -0.0002001269608 	 -1.507449427e-05 	 7.481950306e-07 	 -6.335329463e-05 	 -3.266850089e-06 	 1.093927384e-07 	 -2.75034729e-05 	 -1.108063458e-06 	 2.824601779e-08 	 -1.400261443e-05 	 -4.758939571e-07 	 9.622340261e-09 	 -7.731737413e-06 	 -2.430430213e-07 	 3.866889293e-09 	 -4.2807109e-06 	 -1.474398162e-07 	 1.563306268e-09 	 0.05849076854 	 -0.05705538482 	 -0.02402234849 	 0.003831166071 	 0.0009396183466 	 -0.0001538375385 	 0.0002681168269 	 2.544429051e-05 	 -1.634022968e-06 	 5.105514204e-05 	 2.799749862e-06 	 -1.050433052e-07 	 2.737621191e-05 	 1.187593788e-06 	 -3.488230839e-08 	 1.026111346e-05 	 3.23525539e-07 	 -6.895438819e-09 	 7.814473082e-06 	 2.219377265e-07 	 -4.20472092e-09 	 3.648877373e-06 	 8.216104508e-08 	 -1.228725361e-09 	 2.453842842e-06 	 4.897000476e-08 	 -6.405441289e-10 	 2.258487838e-06 	 4.36901491e-08 	 -5.386000562e-10 	 1.212615472e-06 	 2.00247618e-08 	 -2.06279927e-10 	 1.182327408e-06 	 1.971512019e-08 	 -1.940380083e-10 	 6.609275479e-07 	 9.831987374e-09 	 -8.058496274e-11 	 6.602183662e-07 	 1.053904239e-08 	 -8.077030609e-11 	 3.697828364e-07 	 5.69005871e-09 	 -3.341204896e-11 	 3.592043025e-07 	 6.726339731e-09 	 -3.10109148e-11 	 0.0006701693378 	 0.0001247464292 	 1.655473633e-05 	 -1.852181389e-06 	 -0.03588997248 	 0.03638809983 	 0.04851752827 	 -0.0008540321932 	 0.0001334985423 	 -1.616302623e-05 	 -8.523214756e-05 	 6.161916519e-06 	 -3.542717063e-07 	 -4.164615259e-05 	 2.432163951e-06 	 -1.308957532e-07 	 -5.430682144e-09 	 -9.279922912e-06 	 3.060554225e-07 	 -8.096810702e-09 	 -4.949602075e-06 	 1.305474159e-07 	 -2.757531846e-09 	 -2.962307236e-06 	 6.519994964e-08 	 -1.146372108e-09 	 -1.918056838e-06 	 3.627860439e-08 	 -5.466114559e-10 	 -2.333239635e-06 	 4.92873946e-08 	 -9.506974058e-10 	 -1.416451511e-11 	 -8.935761889e-07 	 1.301030647e-08 	 -1.499165569e-10 	 -6.652087753e-07 	 8.77167437e-09 	 -9.123848123e-11 	 -5.084972686e-07 	 6.134582545e-09 	 -5.816679998e-11 	 -7.11442469e-07 	 1.010960478e-08 	 -1.292563876e-10 	 -1.273681606e-12 	 -3.047678825e-07 	 3.116960661e-09 	 -2.481579408e-11 	 -2.468505363e-07 	 2.363833065e-09 	 -1.752069685e-11 	 -2.025304421e-07 	 1.826097892e-09 	 -1.266161286e-11 	 -1.680207644e-07 	 1.433741516e-09 	 -9.334884458e-12 	 -2.533264631e-07 	 2.630142614e-09 	 -2.37136435e-11 	 -1.662993077e-13 	 -1.15649082e-07 	 8.900695331e-10 	 -5.109828904e-12 	 -9.84898175e-08 	 7.279419862e-10 	 -3.955842657e-12 	 -8.438334257e-08 	 6.016846341e-10 	 -3.09968112e-12 	 -1.310723058e-07 	 1.161027163e-09 	 -8.338323804e-12 	 -4.635280643e-14 	 -6.135974296e-08 	 4.117053814e-10 	 -1.8870064e-12 	 -5.326431112e-08 	 3.506269141e-10 	 -1.51942795e-12 	 -4.633950165e-08 	 3.013255492e-10 	 -1.229139323e-12 	 -4.036170456e-08 	 2.613625142e-10 	 -9.994246424e-13 	 -6.344684449e-08 	 5.312456638e-10 	 -2.758246686e-12 	 -1.514931537e-14 	 -2.985447376e-08 	 1.987320437e-10 	 -6.318123426e-13 	 -2.584731173e-08 	 1.782968193e-10 	 -5.054894676e-13 	 -2.222930113e-08 	 1.620899801e-10 	 -3.963580229e-13 	 -3.405509344e-08 	 3.48745702e-10 	 -1.012579827e-12 	 -6.836849187e-15 	 
-0.8894472362 	 	0.6620936881 	 0.6042303437 	 -0.3407155752 	 0.1492685685 	 0.04161990608 	 0.0002653853807 	 0.005831033803 	 0.05791622702 	 -0.03577189943 	 -0.001476948365 	 -0.0001951029217 	 1.444318773e-05 	 -0.1355353679 	 -0.09963275257 	 0.0259331555 	 0.00135311841 	 0.0001730978642 	 -1.445737488e-05 	 0.0002297604236 	 1.707307199e-05 	 -7.804519859e-07 	 6.773655836e-05 	 4.363783167e-06 	 -1.185256714e-07 	 0.03184703438 	 -0.09741322277 	 0.07171811251 	 -0.001600807378 	 -0.0002489824504 	 2.568786863e-05 	 -0.0002087510125 	 -1.60137863e-05 	 8.110959768e-07 	 -6.501502692e-05 	 -3.385387678e-06 	 1.146847355e-07 	 -2.804099585e-05 	 -1.136406608e-06 	 2.918730016e-08 	 -1.423010911e-05 	 -4.854493054e-07 	 9.867100251e-09 	 -7.842823229e-06 	 -2.471655137e-07 	 3.947701147e-09 	 -4.336254163e-06 	 -1.496968371e-07 	 1.590936593e-09 	 0.007571061488 	 -0.02615679522 	 -0.01792465104 	 0.006355530357 	 0.001833080626 	 -0.0003495318452 	 0.000307147084 	 3.078167376e-05 	 -2.085123867e-06 	 5.492788131e-05 	 3.111172304e-06 	 -1.207350877e-07 	 2.873069546e-05 	 1.273528946e-06 	 -3.830316731e-08 	 1.063156218e-05 	 3.402903532e-07 	 -7.378126159e-09 	 8.037409757e-06 	 2.308286356e-07 	 -4.430970236e-09 	 3.735526923e-06 	 8.482293675e-08 	 -1.281549069e-09 	 2.504620955e-06 	 5.031448838e-08 	 -6.635917981e-10 	 2.300195769e-06 	 4.472878255e-08 	 -5.551351785e-10 	 1.233062462e-06 	 2.044751037e-08 	 -2.118304237e-10 	 1.200852583e-06 	 2.009146429e-08 	 -1.986935762e-10 	 6.706748003e-07 	 1.000470035e-08 	 -8.234043897e-11 	 6.694624999e-07 	 1.071202528e-08 	 -8.238904226e-11 	 3.747104337e-07 	 5.778689118e-09 	 -3.402910792e-11 	 3.637251201e-07 	 6.828015772e-09 	 -3.152672997e-11 	 0.0004223715507 	 7.122704585e-05 	 8.018421488e-06 	 -7.991149707e-07 	 -0.05843995066 	 -0.04678440266 	 -0.02079342233 	 -0.001689940471 	 0.0003273678732 	 -4.847698234e-05 	 -0.0001115687201 	 8.891014587e-06 	 -5.614289271e-07 	 -4.88000387e-05 	 3.035581013e-06 	 -1.737495772e-07 	 -7.652742004e-09 	 -1.03344568e-05 	 3.567796987e-07 	 -9.881729637e-09 	 -5.369380661e-06 	 1.46779037e-07 	 -3.216969381e-09 	 -3.159767505e-06 	 7.157788255e-08 	 -1.29747797e-09 	 -2.022400129e-06 	 3.916737248e-08 	 -6.054509912e-10 	 -2.438553206e-06 	 5.252404071e-08 	 -1.035201545e-09 	 -1.57739894e-11 	 -9.278994918e-07 	 1.373100776e-08 	 -1.611492452e-10 	 -6.876753607e-07 	 9.194694146e-09 	 -9.717717893e-11 	 -5.238360508e-07 	 6.395848248e-09 	 -6.149764026e-11 	 -7.307229312e-07 	 1.049129625e-08 	 -1.357888767e-10 	 -1.355624482e-12 	 -3.122825372e-07 	 3.222512262e-09 	 -2.592879011e-11 	 -2.524870691e-07 	 2.43695644e-09 	 -1.82379743e-11 	 -2.068492082e-07 	 1.87811931e-09 	 -1.313483618e-11 	 -1.713914361e-07 	 1.471628748e-09 	 -9.656174414e-12 	 -2.58118393e-07 	 2.694683366e-09 	 -2.446932298e-11 	 -1.713806692e-13 	 -1.177248893e-07 	 9.104835895e-10 	 -5.258871058e-12 	 -1.001828401e-07 	 7.437090184e-10 	 -4.06399366e-12 	 -8.57784537e-08 	 6.140557611e-10 	 -3.179557878e-12 	 -1.331586354e-07 	 1.183692195e-09 	 -8.5422905e-12 	 -4.956905958e-14 	 -6.230345987e-08 	 4.193695564e-10 	 -1.932311993e-12 	 -5.406024085e-08 	 3.569019747e-10 	 -1.555555825e-12 	 -4.701376047e-08 	 3.06523521e-10 	 -1.256594056e-12 	 -4.09345239e-08 	 2.657234943e-10 	 -1.017357267e-12 	 -6.432440058e-08 	 5.398349994e-10 	 -2.814622735e-12 	 -1.380809702e-14 	 -3.025700742e-08 	 2.018600505e-10 	 -6.459012013e-13 	 -2.618741796e-08 	 1.810441421e-10 	 -5.152733041e-13 	 -2.251403398e-08 	 1.645504461e-10 	 -4.04374672e-13 	 -3.447619512e-08 	 3.540007438e-10 	 -1.026233089e-12 	 -7.786112542e-15 	 
-0.8793969849 	 	0.6662632491 	 0.6038322237 	 -0.3326599325 	 0.1367601538 	 0.03093005993 	 0.00512296857 	 0.02595690362 	 0.07160399012 	 -0.04027419454 	 -0.001501112436 	 -0.0001990128723 	 1.480985571e-05 	 -0.1477335743 	 -0.09551071547 	 0.01733983742 	 0.001402964477 	 0.0001821931967 	 -1.5476902e-05 	 0.0002340185566 	 1.747929137e-05 	 -8.044467208e-07 	 6.868667461e-05 	 4.435907059e-06 	 -1.209106159e-07 	 -0.004959245374 	 -0.1276477398 	 0.05218480128 	 -0.001798145343 	 -0.0002930378527 	 3.165354461e-05 	 -0.000218308079 	 -1.707380395e-05 	 8.832877882e-07 	 -6.680530425e-05 	 -3.515039494e-06 	 1.205473839e-07 	 -2.861047894e-05 	 -1.166855508e-06 	 3.021072185e-08 	 -1.446838634e-05 	 -4.955813453e-07 	 1.012971924e-08 	 -7.958217902e-06 	 -2.514934729e-07 	 4.033533705e-09 	 -4.393530304e-06 	 -1.520507742e-07 	 1.620012708e-09 	 -0.04475624926 	 0.02335912842 	 0.007658457934 	 0.01256118877 	 0.004445125138 	 -0.001023985091 	 0.0003558827483 	 3.77639328e-05 	 -2.703906888e-06 	 5.939494878e-05 	 3.480222345e-06 	 -1.398447583e-07 	 3.024411189e-05 	 1.371492481e-06 	 -4.227845521e-08 	 1.103774071e-05 	 3.589856746e-07 	 -7.924612296e-09 	 8.278685766e-06 	 2.406026904e-07 	 -4.68305246e-09 	 3.828359255e-06 	 8.771730028e-08 	 -1.339705557e-09 	 2.558597874e-06 	 5.176410235e-08 	 -6.887435644e-10 	 2.344232597e-06 	 4.584027628e-08 	 -5.730421956e-10 	 1.254529554e-06 	 2.089702825e-08 	 -2.178029544e-10 	 1.220209687e-06 	 2.048936903e-08 	 -2.036719604e-10 	 6.808183675e-07 	 1.018640888e-08 	 -8.42098565e-11 	 6.790478158e-07 	 1.089325628e-08 	 -8.410385387e-11 	 3.798017696e-07 	 5.871232837e-09 	 -3.467982756e-11 	 3.683762194e-07 	 6.933968715e-09 	 -3.20725219e-11 	 0.0002824600545 	 4.393602023e-05 	 4.260666298e-06 	 -3.851877274e-07 	 0.02288731837 	 0.008664498093 	 0.002310406945 	 -0.004322992013 	 0.001102896159 	 -0.0002100464573 	 -0.0001508442127 	 1.336342854e-05 	 -9.345186655e-07 	 -5.797404646e-05 	 3.853693512e-06 	 -2.352548935e-07 	 -1.103109722e-08 	 -1.160261436e-05 	 4.201586505e-07 	 -1.220141313e-08 	 -5.858317192e-06 	 1.662542307e-07 	 -3.785142518e-09 	 -3.385038289e-06 	 7.903425751e-08 	 -1.478497391e-09 	 -2.13969816e-06 	 4.248422503e-08 	 -6.744182056e-10 	 -2.555534995e-06 	 5.618777042e-08 	 -1.132563846e-09 	 -1.766503307e-11 	 -9.656640539e-07 	 1.453788035e-08 	 -1.739228895e-10 	 -7.122160553e-07 	 9.664447941e-09 	 -1.038646351e-10 	 -5.404869368e-07 	 6.683994057e-09 	 -6.522309044e-11 	 -7.51530299e-07 	 1.090959023e-08 	 -1.430382774e-10 	 -1.447886824e-12 	 -3.203501719e-07 	 3.337539391e-09 	 -2.716724677e-11 	 -2.585124509e-07 	 2.516275782e-09 	 -1.902521104e-11 	 -2.11447983e-07 	 1.934313755e-09 	 -1.365362946e-11 	 -1.74967942e-07 	 1.512396014e-09 	 -1.000786726e-11 	 -2.631852257e-07 	 2.763866887e-09 	 -2.528766392e-11 	 -1.795759895e-13 	 -1.199127889e-07 	 9.322868141e-10 	 -5.423375176e-12 	 -1.019624959e-07 	 7.605039174e-10 	 -4.184553308e-12 	 -8.724132168e-08 	 6.271890884e-10 	 -3.267053414e-12 	 -1.353409193e-07 	 1.207687417e-09 	 -8.764603504e-12 	 -5.16022417e-14 	 -6.32883377e-08 	 4.274621257e-10 	 -1.978852215e-12 	 -5.488927154e-08 	 3.635068535e-10 	 -1.588068493e-12 	 -4.77147845e-08 	 3.119860577e-10 	 -1.284406553e-12 	 -4.152904958e-08 	 2.702977018e-10 	 -1.042600408e-12 	 -6.523355607e-08 	 5.488281883e-10 	 -2.870973371e-12 	 -1.516164958e-14 	 -3.067327362e-08 	 2.051292701e-10 	 -6.564798866e-13 	 -2.653849853e-08 	 1.839150703e-10 	 -5.254621943e-13 	 -2.280735902e-08 	 1.671194911e-10 	 -4.107630742e-13 	 -3.490884333e-08 	 3.594719124e-10 	 -1.046658018e-12 	 -8.524456127e-15 	 
-0.8693467337 	 	0.6703315681 	 0.6031181941 	 -0.3241490467 	 0.1238798822 	 0.02008768698 	 0.009966973551 	 0.04568015519 	 0.08435695386 	 -0.04404648476 	 -0.001526367634 	 -0.0002031446416 	 1.520168213e-05 	 -0.1559324549 	 -0.08679068806 	 0.006379179613 	 0.001457469028 	 0.000192302462 	 -1.662695199e-05 	 0.000238501235 	 1.791232567e-05 	 -8.303156652e-07 	 6.967001404e-05 	 4.511292006e-06 	 -1.234297383e-07 	 -0.03122599737 	 -0.1188250287 	 -0.06908888333 	 -0.002038398063 	 -0.0003488360066 	 3.951827824e-05 	 -0.0002288833152 	 -1.826848908e-05 	 9.660756452e-07 	 -6.873077822e-05 	 -3.656538036e-06 	 1.270269387e-07 	 -2.921304661e-05 	 -1.199503831e-06 	 3.132078572e-08 	 -1.471773361e-05 	 -5.063091094e-07 	 1.041091776e-08 	 -8.07801521e-06 	 -2.560322642e-07 	 4.124546177e-09 	 -4.452570996e-06 	 -1.545037595e-07 	 1.650568055e-09 	 -0.01370693064 	 0.005332207921 	 0.001322617619 	 0.04223980802 	 0.0202568178 	 -0.006087030097 	 0.0004173466177 	 4.702231502e-05 	 -3.567166447e-06 	 6.455158553e-05 	 3.91848895e-06 	 -1.632014068e-07 	 3.193301157e-05 	 1.483077493e-06 	 -4.689775471e-08 	 1.14823065e-05 	 3.797949083e-07 	 -8.542329901e-09 	 8.53934489e-06 	 2.513242638e-07 	 -4.963286412e-09 	 3.927655509e-06 	 9.0857619e-08 	 -1.403579165e-09 	 2.615895026e-06 	 5.332391199e-08 	 -7.161273639e-10 	 2.390673665e-06 	 4.702759501e-08 	 -5.923862261e-10 	 1.277045531e-06 	 2.137424992e-08 	 -2.242138018e-10 	 1.240419611e-06 	 2.090949794e-08 	 -2.089902833e-10 	 6.913672572e-07 	 1.037736206e-08 	 -8.619557384e-11 	 6.889814176e-07 	 1.108293772e-08 	 -8.59211112e-11 	 3.850599776e-07 	 5.967778757e-09 	 -3.536738496e-11 	 3.731598396e-07 	 7.044291162e-09 	 -3.264125767e-11 	 0.0001975798266 	 2.871964425e-05 	 2.428637283e-06 	 -2.020571776e-07 	 0.004311306909 	 0.001103057452 	 0.0002100347048 	 -0.02289971076 	 0.008664261415 	 -0.002310420321 	 -0.000212061469 	 2.111023308e-05 	 -1.652176213e-06 	 -6.989639527e-05 	 4.982960476e-06 	 -3.255205692e-07 	 -1.630485544e-08 	 -1.31349242e-05 	 4.999289205e-07 	 -1.524589356e-08 	 -6.428685212e-06 	 1.896952034e-07 	 -4.49123629e-09 	 -3.642012822e-06 	 8.775956436e-08 	 -1.695837897e-09 	 -2.27143026e-06 	 4.629114834e-08 	 -7.552831147e-10 	 -2.685284979e-06 	 6.03298651e-08 	 -1.24467786e-09 	 -1.988234073e-11 	 -1.007143073e-06 	 1.543965059e-08 	 -1.884312319e-10 	 -7.38973815e-07 	 1.018505181e-08 	 -1.113907374e-10 	 -5.585294763e-07 	 7.001105749e-09 	 -6.937739411e-11 	 -7.739461971e-07 	 1.136698584e-08 	 -1.510705503e-10 	 -1.552699122e-12 	 -3.289971157e-07 	 3.462619592e-09 	 -2.852367158e-11 	 -2.649434778e-07 	 2.602134874e-09 	 -1.988745707e-11 	 -2.163378213e-07 	 1.99489102e-09 	 -1.421728104e-11 	 -1.787577572e-07 	 1.556177992e-09 	 -1.038805201e-11 	 -2.685361612e-07 	 2.837888126e-09 	 -2.617267733e-11 	 -1.873615557e-13 	 -1.222162537e-07 	 9.555350694e-10 	 -5.597195177e-12 	 -1.038312944e-07 	 7.783555687e-10 	 -4.307352119e-12 	 -8.877380233e-08 	 6.411151427e-10 	 -3.360161479e-12 	 -1.376216251e-07 	 1.23305467e-09 	 -8.998385532e-12 	 -5.195141759e-14 	 -6.431538078e-08 	 4.359930487e-10 	 -2.02926169e-12 	 -5.575217871e-08 	 3.704552969e-10 	 -1.630720619e-12 	 -4.844316519e-08 	 3.177187646e-10 	 -1.314414812e-12 	 -4.214574408e-08 	 2.750929038e-10 	 -1.062878535e-12 	 -6.617495809e-08 	 5.582294316e-10 	 -2.93277158e-12 	 -1.520928832e-14 	 -3.110353783e-08 	 2.085399834e-10 	 -6.702704317e-13 	 -2.690076328e-08 	 1.869094335e-10 	 -5.349900397e-13 	 -2.310943803e-08 	 1.697950287e-10 	 -4.185438736e-13 	 -3.535322681e-08 	 3.651719682e-10 	 -1.064202193e-12 	 -7.57562696e-15 	 
-0.8592964824 	 	0.6743024714 	 0.6021018522 	 -0.3152197462 	 0.110687423 	 0.009150247911 	 0.01476706295 	 0.06485892077 	 0.09604906628 	 -0.04703215761 	 -0.001552744138 	 -0.0002075056999 	 1.561970076e-05 	 -0.1600061779 	 -0.07358018419 	 -0.006671980664 	 0.001516999483 	 0.0002035259569 	 -1.792314306e-05 	 0.0002432157998 	 1.837327197e-05 	 -8.581527456e-07 	 7.068727364e-05 	 4.590019343e-06 	 -1.260871714e-07 	 -0.06431307197 	 -0.07859171909 	 -0.0818673421 	 -0.002333384542 	 -0.0004203049617 	 5.003159882e-05 	 -0.0002405746194 	 -1.961414711e-05 	 1.061012944e-06 	 -7.079880586e-05 	 -3.810702821e-06 	 1.341757301e-07 	 -2.984991877e-05 	 -1.234454196e-06 	 3.25224627e-08 	 -1.49784588e-05 	 -5.176531683e-07 	 1.071148301e-08 	 -8.202314596e-06 	 -2.60787627e-07 	 4.220911396e-09 	 -4.513409529e-06 	 -1.57058055e-07 	 1.682648846e-09 	 -0.007000628582 	 0.002257764732 	 0.0004591759151 	 -0.01225375884 	 -0.02588641075 	 0.01514981013 	 0.000495824933 	 5.949861226e-05 	 -4.795477884e-06 	 7.051446322e-05 	 4.440593988e-06 	 -1.918831907e-07 	 3.381663553e-05 	 1.610173862e-06 	 -5.226957532e-08 	 1.196826446e-05 	 4.029285795e-07 	 -9.239952202e-09 	 8.820547546e-06 	 2.630658165e-07 	 -5.274319822e-09 	 4.033724492e-06 	 9.425886741e-08 	 -1.473591474e-09 	 2.676644618e-06 	 5.499948615e-08 	 -7.458769705e-10 	 2.43960039e-06 	 4.829397279e-08 	 -6.13248138e-10 	 1.300641303e-06 	 2.188019845e-08 	 -2.310866491e-10 	 1.261504662e-06 	 2.135256644e-08 	 -2.146547951e-10 	 7.023310313e-07 	 1.057782444e-08 	 -8.830449827e-11 	 6.992708168e-07 	 1.128129217e-08 	 -8.783766899e-11 	 3.904883578e-07 	 6.068419709e-09 	 -3.609001343e-11 	 3.780783235e-07 	 7.159078627e-09 	 -3.323486781e-11 	 0.0001432031161 	 1.964122283e-05 	 1.463104389e-06 	 -1.133201311e-07 	 0.001678708713 	 0.0003274616756 	 4.846623789e-05 	 0.05842656157 	 -0.04678472677 	 0.02079340656 	 -0.0003130991064 	 3.551390071e-05 	 -3.152872292e-06 	 -8.564367119e-05 	 6.57516301e-06 	 -4.614793065e-07 	 -2.479169544e-08 	 -1.499783942e-05 	 6.01220619e-07 	 -1.928766553e-08 	 -7.095752772e-06 	 2.180304587e-07 	 -5.374084865e-09 	 -3.935367925e-06 	 9.798875394e-08 	 -1.957601188e-09 	 -2.419331697e-06 	 5.066246765e-08 	 -8.502447937e-10 	 -2.829070036e-06 	 6.501048129e-08 	 -1.373790489e-09 	 -2.248110448e-11 	 -1.052646881e-06 	 1.644641204e-08 	 -2.049005769e-10 	 -7.681094376e-07 	 1.076120833e-08 	 -1.198416728e-10 	 -5.780524238e-07 	 7.349541897e-09 	 -7.400836601e-11 	 -7.980610392e-07 	 1.1866291e-08 	 -1.599538239e-10 	 -1.667893837e-12 	 -3.382523632e-07 	 3.598389324e-09 	 -3.001750791e-11 	 -2.717985631e-07 	 2.694914699e-09 	 -2.083240972e-11 	 -2.21530784e-07 	 2.060081709e-09 	 -1.483546299e-11 	 -1.827690177e-07 	 1.603121608e-09 	 -1.080251736e-11 	 -2.741811588e-07 	 2.916964359e-09 	 -2.71317511e-11 	 -1.970447312e-13 	 -1.246390302e-07 	 9.802828518e-10 	 -5.787894286e-12 	 -1.057919422e-07 	 7.973061847e-10 	 -4.449139042e-12 	 -9.037788103e-08 	 6.558572406e-10 	 -3.459855093e-12 	 -1.40003399e-07 	 1.259836868e-09 	 -9.247914267e-12 	 -5.525402417e-14 	 -6.538565599e-08 	 4.449795386e-10 	 -2.082486353e-12 	 -5.664977171e-08 	 3.77760158e-10 	 -1.666798718e-12 	 -4.91995357e-08 	 3.237321435e-10 	 -1.344324068e-12 	 -4.278509715e-08 	 2.801065373e-10 	 -1.087396723e-12 	 -6.714928168e-08 	 5.680537959e-10 	 -2.995412721e-12 	 -1.707923426e-14 	 -3.154808065e-08 	 2.12097854e-10 	 -6.844759449e-13 	 -2.727442273e-08 	 1.900234676e-10 	 -5.455793965e-13 	 -2.342042682e-08 	 1.725775215e-10 	 -4.254498066e-13 	 -3.580953899e-08 	 3.710955311e-10 	 -1.077396764e-12 	 -9.128466156e-15 	 
-0.8492462312 	 	0.6781794628 	 0.6007956868 	 -0.3059059179 	 0.09723757345 	 -0.001829645232 	 0.01949560977 	 0.08336593858 	 0.1065702668 	 -0.04918463526 	 -0.001580274218 	 -0.0002121040983 	 1.606503437e-05 	 -0.1599024176 	 -0.05609499117 	 -0.02143425685 	 0.001581972154 	 0.0002159789634 	 -1.938368989e-05 	 0.0002481701571 	 1.886332244e-05 	 -8.880608785e-07 	 7.173918886e-05 	 4.672175543e-06 	 -1.288873423e-07 	 -0.09204710155 	 -0.03192249705 	 -0.06634638475 	 -0.002699407287 	 -0.0005130911857 	 6.431691478e-05 	 -0.0002534945598 	 -2.112986456e-05 	 1.169951518e-06 	 -7.301751039e-05 	 -3.978449292e-06 	 1.420528819e-07 	 -3.052241625e-05 	 -1.271818785e-06 	 3.382123735e-08 	 -1.5250891e-05 	 -5.296357023e-07 	 1.103227348e-08 	 -8.331221359e-06 	 -2.65765684e-07 	 4.322815701e-09 	 -4.576080852e-06 	 -1.597160574e-07 	 1.716297145e-09 	 -0.004217729425 	 0.001180907803 	 0.0002044350749 	 -0.06186572323 	 -0.05205445152 	 0.01923662989 	 0.0005975360296 	 7.663507774e-05 	 -6.583757415e-06 	 7.742721725e-05 	 5.06510588e-06 	 -2.273033261e-07 	 3.591737154e-05 	 1.755027457e-06 	 -5.852569424e-08 	 1.24990095e-05 	 4.286282697e-07 	 -1.00275827e-08 	 9.123581785e-06 	 2.759088154e-07 	 -5.61916857e-09 	 4.146904755e-06 	 9.793763913e-08 	 -1.550231847e-09 	 2.740990294e-06 	 5.679693451e-08 	 -7.781484098e-10 	 2.491100578e-06 	 4.964292923e-08 	 -6.357053439e-10 	 1.325349991e-06 	 2.241597488e-08 	 -2.384415244e-10 	 1.283488619e-06 	 2.181934403e-08 	 -2.206864446e-10 	 7.137198412e-07 	 1.078807828e-08 	 -9.053516351e-11 	 7.099239548e-07 	 1.14885479e-08 	 -8.986388529e-11 	 3.960903869e-07 	 6.173257122e-09 	 -3.684592106e-11 	 3.831341276e-07 	 7.278433088e-09 	 -3.385636161e-11 	 0.0001068373135 	 1.392853464e-05 	 9.218759369e-07 	 -6.709421213e-08 	 0.0008430218403 	 0.0001335293269 	 1.615276472e-05 	 0.03587524499 	 0.03638767096 	 -0.04851754743 	 -0.0004931243352 	 6.492626228e-05 	 -6.654567907e-06 	 -0.0001068520915 	 8.87695712e-06 	 -6.725523613e-07 	 -3.893883464e-08 	 -1.727979181e-05 	 7.311782776e-07 	 -2.472405209e-08 	 -7.878631025e-06 	 2.524632729e-07 	 -6.485807822e-09 	 -4.270739781e-06 	 1.100129249e-07 	 -2.274128643e-09 	 -2.585440827e-06 	 5.568751897e-08 	 -9.619863983e-10 	 -2.98834957e-06 	 7.030024471e-08 	 -1.522603802e-09 	 -2.554415783e-11 	 -1.102527786e-06 	 1.756980046e-08 	 -2.235920895e-10 	 -7.998035888e-07 	 1.139828109e-08 	 -1.293336667e-10 	 -5.991546729e-07 	 7.731964159e-09 	 -7.916052941e-11 	 -8.239748168e-07 	 1.241064673e-08 	 -1.697627083e-10 	 -1.798692213e-12 	 -3.481477696e-07 	 3.745571404e-09 	 -3.165544341e-11 	 -2.790978221e-07 	 2.795024213e-09 	 -2.18591038e-11 	 -2.270400043e-07 	 2.130140859e-09 	 -1.550313107e-11 	 -1.870105368e-07 	 1.653383646e-09 	 -1.124771932e-11 	 -2.801309777e-07 	 3.001326439e-09 	 -2.816209487e-11 	 -2.034679491e-13 	 -1.271851537e-07 	 1.006603058e-09 	 -5.991676098e-12 	 -1.078473409e-07 	 8.174029372e-10 	 -4.590490386e-12 	 -9.205568481e-08 	 6.714472666e-10 	 -3.566454842e-12 	 -1.424890545e-07 	 1.288084561e-09 	 -9.517173053e-12 	 -5.525270598e-14 	 -6.650030132e-08 	 4.544326236e-10 	 -2.137951485e-12 	 -5.758292763e-08 	 3.85425632e-10 	 -1.713258495e-12 	 -4.998456532e-08 	 3.300338175e-10 	 -1.378123533e-12 	 -4.344762404e-08 	 2.853548184e-10 	 -1.113396001e-12 	 -6.815724753e-08 	 5.783064842e-10 	 -3.062864778e-12 	 -1.562074453e-14 	 -3.20072074e-08 	 2.158095081e-10 	 -7.003695698e-13 	 -2.765970686e-08 	 1.932689779e-10 	 -5.562900384e-13 	 -2.374049664e-08 	 1.754736006e-10 	 -4.352298338e-13 	 -3.627799239e-08 	 3.772542332e-10 	 -1.101455667e-12 	 -1.051696886e-14 	 
-0.8391959799 	 	0.6819657679 	 0.5992112316 	 -0.2962389068 	 0.08358090051 	 -0.01280360767 	 0.02412736317 	 0.1010869115 	 0.1158249108 	 -0.05046657863 	 -0.001608992327 	 -0.0002169484988 	 1.653890017e-05 	 -0.1556424155 	 -0.03466550057 	 -0.03740973294 	 0.001652858819 	 0.0002297940702 	 -2.102986003e-05 	 0.0002533728087 	 1.938377042e-05 	 -9.201526327e-07 	 7.282653497e-05 	 4.757852406e-06 	 -1.318349917e-07 	 -0.1105209928 	 0.01135753972 	 -0.04108255329 	 -0.003159457502 	 -0.000635512319 	 8.410348824e-05 	 -0.0002677726833 	 -2.283801825e-05 	 1.295104057e-06 	 -7.539585e-05 	 -4.160798993e-06 	 1.507251482e-07 	 -3.123196689e-05 	 -1.311720032e-06 	 3.522315188e-08 	 -1.55353815e-05 	 -5.422805859e-07 	 1.13742143e-08 	 -8.464846857e-06 	 -2.709729598e-07 	 4.43046208e-09 	 -4.640621623e-06 	 -1.624802979e-07 	 1.751556787e-09 	 -0.002778904555 	 0.0006942638216 	 0.0001046578503 	 -0.08256871774 	 -0.03912983238 	 -0.001043649521 	 0.0007317477563 	 0.0001007086294 	 -9.257920483e-06 	 8.546773208e-05 	 5.815781316e-06 	 -2.713307144e-07 	 3.82613085e-05 	 1.920313724e-06 	 -6.582667282e-08 	 1.307837605e-05 	 4.571712598e-07 	 -1.091701085e-08 	 9.449875787e-06 	 2.899447647e-07 	 -6.00126109e-09 	 4.267566914e-06 	 1.019123039e-07 	 -1.634026242e-09 	 2.80908789e-06 	 5.872295227e-08 	 -8.131083569e-10 	 2.545268772e-06 	 5.107828581e-08 	 -6.59851519e-10 	 1.351207041e-06 	 2.298276814e-08 	 -2.462943679e-10 	 1.306396795e-06 	 2.231065667e-08 	 -2.270985233e-10 	 7.255444409e-07 	 1.100842844e-08 	 -9.290153938e-11 	 7.209492093e-07 	 1.170495353e-08 	 -9.199631386e-11 	 4.018697212e-07 	 6.282394285e-09 	 -3.764375526e-11 	 3.883298194e-07 	 7.402466024e-09 	 -3.45068815e-11 	 8.16510559e-05 	 1.017562414e-05 	 6.028787421e-07 	 -4.154814245e-08 	 0.0004862997926 	 6.506195234e-05 	 6.649170441e-06 	 -0.03588084908 	 0.03638766041 	 0.04851754391 	 -0.0008503909081 	 0.0001333585157 	 -1.615907428e-05 	 -0.0001360905443 	 1.230454896e-05 	 -1.012084786e-06 	 -6.351191325e-08 	 -2.010005648e-05 	 8.999131494e-07 	 -3.214523422e-08 	 -8.801415692e-06 	 2.945670868e-07 	 -7.897122697e-09 	 -4.654948238e-06 	 1.241947114e-07 	 -2.658685234e-09 	 -2.772157168e-06 	 6.147399757e-08 	 -1.093831435e-09 	 -3.164806166e-06 	 7.628224718e-08 	 -1.694368034e-09 	 -2.914748346e-11 	 -1.157185726e-06 	 1.882325219e-08 	 -2.448180328e-10 	 -8.34259135e-07 	 1.210237647e-08 	 -1.39985965e-10 	 -6.219462901e-07 	 8.151370164e-09 	 -8.489113624e-11 	 -8.51797978e-07 	 1.300356369e-08 	 -1.805894385e-10 	 -1.943590868e-12 	 -3.587182999e-07 	 3.904947933e-09 	 -3.345042266e-11 	 -2.86863234e-07 	 2.902933696e-09 	 -2.298742373e-11 	 -2.328797588e-07 	 2.205344846e-09 	 -1.622985614e-11 	 -1.914918566e-07 	 1.707139349e-09 	 -1.173341972e-11 	 -2.863972156e-07 	 3.091228738e-09 	 -2.927274053e-11 	 -2.170562247e-13 	 -1.298589611e-07 	 1.034556465e-09 	 -6.208358292e-12 	 -1.100006103e-07 	 8.386865935e-10 	 -4.74929463e-12 	 -9.380948706e-08 	 6.879195809e-10 	 -3.680143887e-12 	 -1.450816e-07 	 1.317854254e-09 	 -9.801871311e-12 	 -5.922959426e-14 	 -6.766052787e-08 	 4.643721462e-10 	 -2.200413104e-12 	 -5.855255809e-08 	 3.934698409e-10 	 -1.757069671e-12 	 -5.07989589e-08 	 3.36627136e-10 	 -1.412672928e-12 	 -4.413387256e-08 	 2.908379361e-10 	 -1.140149057e-12 	 -6.919961321e-08 	 5.890072025e-10 	 -3.135202594e-12 	 -1.810452568e-14 	 -3.248122826e-08 	 2.196719295e-10 	 -7.128635934e-13 	 -2.805685196e-08 	 1.966453649e-10 	 -5.681713275e-13 	 -2.406982542e-08 	 1.784850468e-10 	 -4.42474403e-13 	 -3.67587981e-08 	 3.836591862e-10 	 -1.121612267e-12 	 -6.827060967e-15 	 
-0.8291457286 	 	0.6856643699 	 0.5973591905 	 -0.2862478394 	 0.06976426034 	 -0.02372697901 	 0.02863917831 	 0.1179191901 	 0.1237305212 	 -0.05084927975 	 -0.001638935205 	 -0.0002220482087 	 1.704261581e-05 	 -0.1473234688 	 -0.00974763796 	 -0.0539573275 	 0.001730194466 	 0.0002451239497 	 -2.288652802e-05 	 0.0002588328843 	 1.993601703e-05 	 -9.545509755e-07 	 7.395012829e-05 	 4.84714726e-06 	 -1.349351878e-07 	 -0.117831286 	 0.0456326526 	 -0.01488468669 	 -0.003746835043 	 -0.0008001821964 	 0.0001121381197 	 -0.000283558287 	 -2.476489847e-05 	 1.439121959e-06 	 -7.79436955e-05 	 -4.358891224e-06 	 1.602678839e-07 	 -3.198011222e-05 	 -1.354291389e-06 	 3.673484955e-08 	 -1.583230478e-05 	 -5.556134866e-07 	 1.173831375e-08 	 -8.603308729e-06 	 -2.764163958e-07 	 4.544063212e-09 	 -4.707070258e-06 	 -1.653534508e-07 	 1.788480856e-09 	 -0.001940912591 	 0.0004408436845 	 5.87797792e-05 	 -0.06740248466 	 0.01123323059 	 -0.03750240581 	 0.0009127226889 	 0.0001354451698 	 -1.33849192e-05 	 9.485782383e-05 	 6.723271029e-06 	 -3.26461373e-07 	 4.087891296e-05 	 2.109229528e-06 	 -7.436893939e-08 	 1.371069605e-05 	 4.888760756e-07 	 -1.192201428e-08 	 9.801012108e-06 	 3.052764378e-07 	 -6.424500407e-09 	 4.396116259e-06 	 1.062031724e-07 	 -1.725582361e-09 	 2.88110625e-06 	 6.078486869e-08 	 -8.509493648e-10 	 2.602206637e-06 	 5.260419515e-08 	 -6.857862554e-10 	 1.37825033e-06 	 2.358185979e-08 	 -2.546849847e-10 	 1.330256098e-06 	 2.282739045e-08 	 -2.339052746e-10 	 7.37816213e-07 	 1.123919628e-08 	 -9.539736128e-11 	 7.323554122e-07 	 1.193076827e-08 	 -9.42435498e-11 	 4.078301918e-07 	 6.39594723e-09 	 -3.848212573e-11 	 3.936680789e-07 	 7.53128871e-09 	 -3.518579424e-11 	 6.369220551e-05 	 7.620954179e-06 	 4.068511601e-07 	 -2.67187695e-08 	 0.0003067027966 	 3.561926385e-05 	 3.148160784e-06 	 -0.05843224123 	 -0.04678475875 	 -0.02079341019 	 -0.001686758395 	 0.0003272494042 	 -4.847374843e-05 	 -0.0001775507728 	 1.759214478e-05 	 -1.581769799e-06 	 -1.083224564e-07 	 -2.362198354e-05 	 1.121995459e-06 	 -4.244616455e-08 	 -9.894739252e-06 	 3.464202262e-07 	 -9.70512993e-09 	 -5.096284909e-06 	 1.409885645e-07 	 -3.128405864e-09 	 -2.982313165e-06 	 6.815226031e-08 	 -1.249908872e-09 	 -3.360382424e-06 	 8.305442776e-08 	 -1.892971871e-09 	 -3.340725278e-11 	 -1.21707494e-06 	 2.022231569e-08 	 -2.689461113e-10 	 -8.717038586e-07 	 1.288046143e-08 	 -1.519522114e-10 	 -6.465497445e-07 	 8.611156433e-09 	 -9.127065456e-11 	 -8.816524176e-07 	 1.364896862e-08 	 -1.925297959e-10 	 -2.105492122e-12 	 -3.700022772e-07 	 4.077399741e-09 	 -3.541885176e-11 	 -2.951187551e-07 	 3.019144173e-09 	 -2.420590114e-11 	 -2.390655381e-07 	 2.286002643e-09 	 -1.701775067e-11 	 -1.962232937e-07 	 1.764580852e-09 	 -1.225500309e-11 	 -2.92992366e-07 	 3.186947654e-09 	 -3.047025855e-11 	 -2.260215991e-13 	 -1.326651032e-07 	 1.064222499e-09 	 -6.443130838e-12 	 -1.122550692e-07 	 8.612132822e-10 	 -4.914492271e-12 	 -9.564171001e-08 	 7.053061425e-10 	 -3.800134691e-12 	 -1.477842344e-07 	 1.349196937e-09 	 -1.010392947e-11 	 -6.001452779e-14 	 -6.886761685e-08 	 4.748116708e-10 	 -2.26251404e-12 	 -5.955964708e-08 	 4.019001827e-10 	 -1.806833695e-12 	 -5.164346615e-08 	 3.435314697e-10 	 -1.451338569e-12 	 -4.484442272e-08 	 2.965653296e-10 	 -1.169269875e-12 	 -7.027717726e-08 	 6.00161202e-10 	 -3.208648751e-12 	 -1.551747318e-14 	 -3.297046955e-08 	 2.236935397e-10 	 -7.311453209e-13 	 -2.846611049e-08 	 2.001582547e-10 	 -5.820655156e-13 	 -2.440859366e-08 	 1.816102115e-10 	 -4.517457933e-13 	 -3.725219028e-08 	 3.903049827e-10 	 -1.14065395e-12 	 -9.911859989e-15 	 
-0.8190954774 	 	0.6892780397 	 0.595249539 	 -0.2759598887 	 0.05583122466 	 -0.03455841073 	 0.03300979492 	 0.1337707039 	 0.1302167933 	 -0.05031220311 	 -0.001670141993 	 -0.0002274132168 	 1.757760602e-05 	 -0.1351244561 	 0.01805994896 	 -0.07025437626 	 0.001814586466 	 0.0002621446894 	 -2.498285045e-05 	 0.0002645601787 	 2.052157855e-05 	 -9.913900825e-07 	 7.511082772e-05 	 4.94016319e-06 	 -1.381933387e-07 	 -0.1132654148 	 0.06761569232 	 0.007207365145 	 -0.004511361114 	 -0.001026912518 	 0.0001529511916 	 -0.0003010237578 	 -2.694147446e-05 	 1.605192912e-06 	 -8.067191823e-05 	 -4.573996357e-06 	 1.707661572e-07 	 -3.276851486e-05 	 -1.399678168e-06 	 3.836363251e-08 	 -1.614205962e-05 	 -5.69661957e-07 	 1.212565952e-08 	 -8.746731125e-06 	 -2.821033761e-07 	 4.663848737e-09 	 -4.775466986e-06 	 -1.683383389e-07 	 1.827123403e-09 	 -0.001413697901 	 0.0002959385087 	 3.530786286e-05 	 -0.02219046634 	 0.07660874934 	 -0.06038212938 	 0.001163274289 	 0.0001872090477 	 -1.999855207e-05 	 0.0001058762445 	 7.827490792e-06 	 -3.960650382e-07 	 4.380585768e-05 	 2.325608379e-06 	 -8.439384229e-08 	 1.440086657e-05 	 5.241090515e-07 	 -1.305871511e-08 	 1.017874388e-05 	 3.220192529e-07 	 -6.893334267e-09 	 4.532995674e-06 	 1.108326968e-07 	 -1.825567543e-09 	 2.957228139e-06 	 6.299069231e-08 	 -8.918778474e-10 	 2.662023383e-06 	 5.422515607e-08 	 -7.136170729e-10 	 1.4065203e-06 	 2.421463049e-08 	 -2.636301676e-10 	 1.355095113e-06 	 2.337049289e-08 	 -2.411306649e-10 	 7.505471943e-07 	 1.14807252e-08 	 -9.803884765e-11 	 7.441518705e-07 	 1.216627386e-08 	 -9.661037184e-11 	 4.139758247e-07 	 6.514031341e-09 	 -3.935850386e-11 	 3.991517065e-07 	 7.665023462e-09 	 -3.589513924e-11 	 5.056678761e-05 	 5.829232644e-06 	 2.820592611e-07 	 -1.77447074e-08 	 0.0002059919732 	 2.118884062e-05 	 1.647969184e-06 	 0.02289387759 	 0.008664206987 	 0.002310416468 	 -0.004320199395 	 0.001102795383 	 -0.0002100437933 	 -0.0002383976003 	 2.610575364e-05 	 -2.587431953e-06 	 -1.949554298e-07 	 -2.807317763e-05 	 1.418849914e-06 	 -5.701570175e-08 	 -1.119790728e-05 	 4.10798641e-07 	 -1.204485868e-08 	 -5.604886082e-06 	 1.609679524e-07 	 -3.705641396e-09 	 -3.219263385e-06 	 7.588074107e-08 	 -1.435364739e-09 	 -3.577325382e-06 	 9.073254844e-08 	 -2.123149576e-09 	 -3.845751477e-11 	 -1.282711815e-06 	 2.178498016e-08 	 -2.964005166e-10 	 -9.123935992e-07 	 1.374049924e-08 	 -1.653977966e-10 	 -6.731012746e-07 	 9.115142328e-09 	 -9.836166031e-11 	 -9.136726107e-07 	 1.435124576e-08 	 -2.057025185e-10 	 -2.287052917e-12 	 -3.820416973e-07 	 4.263902861e-09 	 -3.757266566e-11 	 -3.038904985e-07 	 3.144218423e-09 	 -2.554183675e-11 	 -2.456141473e-07 	 2.372446135e-09 	 -1.787142553e-11 	 -2.012159988e-07 	 1.825914483e-09 	 -1.281999795e-11 	 -2.999298723e-07 	 3.288786247e-09 	 -3.175539031e-11 	 -2.391851546e-13 	 -1.356085689e-07 	 1.0956822e-09 	 -6.693287939e-12 	 -1.146142857e-07 	 8.850358368e-10 	 -5.094871541e-12 	 -9.755494065e-08 	 7.236503548e-10 	 -3.932439111e-12 	 -1.50600354e-07 	 1.382175721e-09 	 -1.042499531e-11 	 -6.373734421e-14 	 -7.012293125e-08 	 4.857673629e-10 	 -2.331125315e-12 	 -6.060522143e-08 	 4.107339086e-10 	 -1.857235041e-12 	 -5.251887725e-08 	 3.507468259e-10 	 -1.487496311e-12 	 -4.557988029e-08 	 3.025432444e-10 	 -1.198238727e-12 	 -7.139077865e-08 	 6.117854662e-10 	 -3.287557361e-12 	 -1.934961677e-14 	 -3.34752788e-08 	 2.278811639e-10 	 -7.465873969e-13 	 -2.888774756e-08 	 2.03806572e-10 	 -5.92794393e-13 	 -2.475699478e-08 	 1.848590446e-10 	 -4.624828408e-13 	 -3.775840184e-08 	 3.972008868e-10 	 -1.164313164e-12 	 -8.989842173e-15 	 
-0.8090452261 	 	0.6928093599 	 0.5928916094 	 -0.2654004943 	 0.0418224347 	 -0.04525952376 	 0.03721965379 	 0.1485590879 	 0.1352247991 	 -0.0488426492 	 -0.001702654353 	 -0.000233054234 	 1.814540989e-05 	 -0.1193157314 	 0.04798936251 	 -0.0852345241 	 0.001906725426 	 0.000281059803 	 -2.735309166e-05 	 0.0002705651909 	 2.114209446e-05 	 -1.030816257e-06 	 7.630953618e-05 	 5.037009264e-06 	 -1.416152117e-07 	 -0.09708701398 	 0.0757056496 	 0.02225136569 	 -0.005530643421 	 -0.001348194642 	 0.0002143671321 	 -0.0003203686108 	 -2.940433901e-05 	 1.797163803e-06 	 -8.359248936e-05 	 -4.807531098e-06 	 1.823160519e-07 	 -3.359896659e-05 	 -1.448038487e-06 	 4.011752187e-08 	 -1.646507032e-05 	 -5.844555559e-07 	 1.253742715e-08 	 -8.89524497e-06 	 -2.880417344e-07 	 4.790067983e-09 	 -4.845853905e-06 	 -1.71437937e-07 	 1.867536301e-09 	 -0.00106322163 	 0.0002072902358 	 2.233038156e-05 	 0.02223339665 	 0.07660861483 	 0.06038204252 	 0.001521669739 	 0.0002674565193 	 -3.109482101e-05 	 0.0001188763483 	 9.180959558e-06 	 -4.847451405e-07 	 4.70840414e-05 	 2.574065761e-06 	 -9.61994029e-08 	 1.515442919e-05 	 5.632921847e-07 	 -1.43460302e-08 	 1.058501327e-05 	 3.403028894e-07 	 -7.412828095e-09 	 4.678688883e-06 	 1.158256876e-07 	 -1.934730368e-09 	 3.037651239e-06 	 6.534917915e-08 	 -9.361187967e-10 	 2.724836222e-06 	 5.594603744e-08 	 -7.434598792e-10 	 1.436060081e-06 	 2.488256674e-08 	 -2.731654334e-10 	 1.380944164e-06 	 2.394098025e-08 	 -2.48790848e-10 	 7.637500999e-07 	 1.173338231e-08 	 -1.008254775e-10 	 7.563483707e-07 	 1.241176343e-08 	 -9.909856647e-11 	 4.20310844e-07 	 6.636773095e-09 	 -4.027527192e-11 	 4.047836228e-07 	 7.803800779e-09 	 -3.66322271e-11 	 4.076800474e-05 	 4.540221177e-06 	 2.001701893e-07 	 -1.211689253e-08 	 0.0001450110418 	 1.341785691e-05 	 9.306659725e-07 	 0.004316922517 	 0.001102817551 	 0.0002100422502 	 -0.02289725019 	 0.008664175256 	 -0.002310418113 	 -0.0003315962847 	 4.05578807e-05 	 -4.477195691e-06 	 -3.748817948e-07 	 -3.377702525e-05 	 1.822706267e-06 	 -7.806580315e-08 	 -1.276187796e-05 	 4.914558858e-07 	 -1.510678931e-08 	 -6.19321928e-06 	 1.848619182e-07 	 -4.419739679e-09 	 -3.48699592e-06 	 8.48529544e-08 	 -1.656668591e-09 	 -3.81824014e-06 	 9.945385855e-08 	 -2.390611771e-09 	 -4.445758731e-11 	 -1.35468413e-06 	 2.353211064e-08 	 -3.276982883e-10 	 -9.566159011e-07 	 1.469157141e-08 	 -1.805223803e-10 	 -7.017524744e-07 	 9.66764857e-09 	 -1.062593745e-10 	 -9.480068849e-07 	 1.511530031e-08 	 -2.202313803e-10 	 -2.488743338e-12 	 -3.948825407e-07 	 4.465531593e-09 	 -3.993054506e-11 	 -3.132068959e-07 	 3.278776354e-09 	 -2.698906728e-11 	 -2.525437982e-07 	 2.465043614e-09 	 -1.879611569e-11 	 -2.064819952e-07 	 1.891363442e-09 	 -1.342736636e-11 	 -3.072241831e-07 	 3.397065077e-09 	 -3.313495497e-11 	 -2.514601498e-13 	 -1.386947039e-07 	 1.129021769e-09 	 -6.962500884e-12 	 -1.170820572e-07 	 9.102140727e-10 	 -5.282885682e-12 	 -9.955193376e-08 	 7.429839957e-10 	 -4.065677233e-12 	 -1.535335709e-07 	 1.416854411e-09 	 -1.076673554e-11 	 -6.571927248e-14 	 -7.142791228e-08 	 4.972663375e-10 	 -2.403524364e-12 	 -6.169037567e-08 	 4.199810036e-10 	 -1.911298836e-12 	 -5.342602667e-08 	 3.582886303e-10 	 -1.533046779e-12 	 -4.634088722e-08 	 3.087803357e-10 	 -1.23167983e-12 	 -7.254130255e-08 	 6.238938122e-10 	 -3.371693747e-12 	 -1.796610281e-14 	 -3.399602264e-08 	 2.322331373e-10 	 -7.667595897e-13 	 -2.932203487e-08 	 2.075958062e-10 	 -6.07398027e-13 	 -2.511523793e-08 	 1.882309918e-10 	 -4.70836879e-13 	 -3.827767215e-08 	 4.043608661e-10 	 -1.186007855e-12 	 -1.059073194e-14 	 
-0.7989949749 	 	0.6962607458 	 0.5902941619 	 -0.2545935475 	 0.02777589829 	 -0.05579462135 	 0.04125074317 	 0.1622109636 	 0.1387063551 	 -0.04643552089 	 -0.001736516605 	 -0.0002389827369 	 1.874768884e-05 	 -0.1002761879 	 0.0790616951 	 -0.09748125752 	 0.00200739812 	 0.0003021050765 	 -3.003763774e-05 	 0.0002768591675 	 2.179933637e-05 	 -1.072988937e-06 	 7.75472023e-05 	 5.137800797e-06 	 -1.452069513e-07 	 -0.07052532975 	 0.06976345532 	 0.02878188658 	 -0.006931982623 	 -0.001820321879 	 0.0003107083052 	 -0.0003418243934 	 -3.219687951e-05 	 2.019696344e-06 	 -8.671859224e-05 	 -5.061075959e-06 	 1.950261747e-07 	 -3.447339726e-05 	 -1.499544309e-06 	 4.200532243e-08 	 -1.680178797e-05 	 -6.000259577e-07 	 1.29748873e-08 	 -9.048988222e-06 	 -2.94239788e-07 	 4.92298575e-09 	 -4.918275051e-06 	 -1.74655376e-07 	 1.909783499e-09 	 -0.0008202941785 	 0.0001501818008 	 1.471473667e-05 	 0.0674458405 	 0.011232824 	 0.03750231699 	 0.002056079334 	 0.0003982131456 	 -5.0812614e-05 	 0.0001343103975 	 1.085356578e-05 	 -5.988723739e-07 	 5.076285009e-05 	 2.860183492e-06 	 -1.101555837e-07 	 1.597766307e-05 	 6.069125136e-07 	 -1.580620413e-08 	 1.102197255e-05 	 3.602731569e-07 	 -7.988769366e-09 	 4.833724108e-06 	 1.212095566e-07 	 -2.053914599e-09 	 3.122589274e-06 	 6.786989065e-08 	 -9.839269498e-10 	 2.790770871e-06 	 5.777211483e-08 	 -7.754506716e-10 	 1.466915642e-06 	 2.558726416e-08 	 -2.833209838e-10 	 1.407835408e-06 	 2.453993308e-08 	 -2.569051997e-10 	 7.774383528e-07 	 1.199755597e-08 	 -1.037662122e-10 	 7.689552131e-07 	 1.266755015e-08 	 -1.017142653e-10 	 4.268396705e-07 	 6.76430346e-09 	 -4.123832635e-11 	 4.105668786e-07 	 7.947749019e-09 	 -3.740312225e-11 	 3.331609646e-05 	 3.592298665e-06 	 1.44999165e-07 	 -8.476803925e-09 	 0.0001058890571 	 8.923002965e-06 	 5.578016225e-07 	 0.001683544161 	 0.0003272625101 	 4.847227083e-05 	 0.05842873764 	 -0.04678480078 	 0.0207934084 	 -0.0004823587552 	 6.679367314e-05 	 -8.319941306e-06 	 -7.837953267e-07 	 -4.120331042e-05 	 2.383315261e-06 	 -1.092240974e-07 	 -1.465347827e-05 	 5.935365102e-07 	 -1.916379365e-08 	 -6.876723863e-06 	 2.136048932e-07 	 -5.309674822e-09 	 -3.790272345e-06 	 9.530651445e-08 	 -1.92197958e-09 	 -4.086155031e-06 	 1.093816473e-07 	 -2.702328135e-09 	 -5.16275266e-11 	 -1.433662035e-06 	 2.548799597e-08 	 -3.634438012e-10 	 -1.004694252e-06 	 1.574408938e-08 	 -1.975571425e-10 	 -7.326720951e-07 	 1.027355737e-08 	 -1.150544829e-10 	 -9.848188779e-07 	 1.594661922e-08 	 -2.362632727e-10 	 -2.717230598e-12 	 -4.085751583e-07 	 4.68348483e-09 	 -4.25139479e-11 	 -3.230989055e-07 	 3.423488128e-09 	 -2.857032957e-11 	 -2.598742265e-07 	 2.564198651e-09 	 -1.979852461e-11 	 -2.120342589e-07 	 1.961178867e-09 	 -1.408499269e-11 	 -3.148908225e-07 	 3.51214265e-09 	 -3.461913924e-11 	 -2.674527245e-13 	 -1.41929221e-07 	 1.164335164e-09 	 -7.248184494e-12 	 -1.196624396e-07 	 9.368075097e-10 	 -5.487109764e-12 	 -1.016356177e-07 	 7.633584022e-10 	 -4.215416751e-12 	 -1.565877197e-07 	 1.453305662e-09 	 -1.112804415e-11 	 -6.820856786e-14 	 -7.278409174e-08 	 5.093204254e-10 	 -2.477259681e-12 	 -6.281626321e-08 	 4.296605111e-10 	 -1.969805299e-12 	 -5.436579116e-08 	 3.661675496e-10 	 -1.573240945e-12 	 -4.71281165e-08 	 3.152835273e-10 	 -1.26456761e-12 	 -7.3729673e-08 	 6.364987034e-10 	 -3.456180539e-12 	 -1.912423926e-14 	 -3.453307776e-08 	 2.367592488e-10 	 -7.838220069e-13 	 -2.976925545e-08 	 2.115324276e-10 	 -6.21700882e-13 	 -2.5483528e-08 	 1.917282276e-10 	 -4.817115699e-13 	 -3.881026232e-08 	 4.117814921e-10 	 -1.20911002e-12 	 -9.445499426e-15 	 
-0.7889447236 	 	0.6996344621 	 0.5874654447 	 -0.243561548 	 0.01372724157 	 -0.0661304459 	 0.04508646902 	 0.1746613463 	 0.1406235232 	 -0.04309318022 	 -0.001771775865 	 -0.0002452110157 	 1.938623539e-05 	 -0.07852382959 	 0.1100178674 	 -0.1050290905 	 0.002117502926 	 0.0003255544502 	 -3.308424771e-05 	 0.0002834541497 	 2.249521777e-05 	 -1.118081815e-06 	 7.882482209e-05 	 5.242659613e-06 	 -1.489750932e-07 	 -0.03592066485 	 0.051132638 	 0.02659406021 	 -0.008939100979 	 -0.002548179289 	 0.0004702730978 	 -0.0003656606686 	 -3.537073748e-05 	 2.278465311e-06 	 -9.006474966e-05 	 -5.336395316e-06 	 2.090194048e-07 	 -3.539388454e-05 	 -1.554382602e-06 	 4.403670049e-08 	 -1.715269184e-05 	 -6.164070952e-07 	 1.343941547e-08 	 -9.208106167e-06 	 -3.00706351e-07 	 5.062877804e-09 	 -4.992776451e-06 	 -1.77993956e-07 	 1.953922487e-09 	 -0.0006462546487 	 0.0001118483467 	 1.002813864e-05 	 0.08261293441 	 -0.03913052033 	 0.001043556703 	 0.002897959559 	 0.0006256253188 	 -8.856582712e-05 	 0.0001527634683 	 1.293947807e-05 	 -7.473889636e-07 	 5.490072544e-05 	 3.190745099e-06 	 -1.267243216e-07 	 1.687769458e-05 	 6.555333691e-07 	 -1.746545955e-08 	 1.149200809e-05 	 3.820941505e-07 	 -8.627756069e-09 	 4.998678122e-06 	 1.270146048e-07 	 -2.184051161e-09 	 3.21227321e-06 	 7.056326731e-08 	 -1.035580242e-09 	 2.859962102e-06 	 5.970909422e-08 	 -8.097252167e-10 	 1.49913595e-06 	 2.633043739e-08 	 -2.941326061e-10 	 1.43580292e-06 	 2.516850908e-08 	 -2.654978921e-10 	 7.916261148e-07 	 1.227365733e-08 	 -1.068653704e-10 	 7.819832224e-07 	 1.293396377e-08 	 -1.044616299e-10 	 4.335669413e-07 	 6.896764298e-09 	 -4.224654749e-11 	 4.165046513e-07 	 8.097012947e-09 	 -3.82079031e-11 	 2.75558962e-05 	 2.881752155e-06 	 1.069586322e-07 	 -6.057880216e-09 	 7.962805326e-05 	 6.172469752e-06 	 3.507539617e-07 	 0.0008472076506 	 0.0001333628523 	 1.615762876e-05 	 0.03587717619 	 0.0363876071 	 -0.04851754589 	 -0.0007445546916 	 0.0001188224325 	 -1.698470951e-05 	 -1.828770883e-06 	 -5.10520294e-05 	 3.179765754e-06 	 -1.566416884e-07 	 -1.69614663e-05 	 7.24197407e-07 	 -2.46135108e-08 	 -7.674662589e-06 	 2.484053176e-07 	 -6.427681642e-09 	 -4.134804701e-06 	 1.075348688e-07 	 -2.241689108e-09 	 -4.38460101e-06 	 1.207109347e-07 	 -3.066837233e-09 	 -6.021560954e-11 	 -1.520411038e-06 	 2.768091838e-08 	 -4.043480574e-10 	 -1.056993026e-06 	 1.690998131e-08 	 -2.167671393e-10 	 -7.660481521e-07 	 1.0938394e-08 	 -1.248652937e-10 	 -1.024289176e-06 	 1.685133834e-08 	 -2.539663066e-10 	 -2.970341633e-12 	 -4.23174682e-07 	 4.919086836e-09 	 -4.534182518e-11 	 -3.336002185e-07 	 3.579110462e-09 	 -3.02889144e-11 	 -2.676267959e-07 	 2.67034705e-09 	 -2.088111923e-11 	 -2.178867774e-07 	 2.035628964e-09 	 -1.479057636e-11 	 -3.229464579e-07 	 3.634398487e-09 	 -3.62092911e-11 	 -2.802497275e-13 	 -1.453182463e-07 	 1.201731216e-09 	 -7.557228722e-12 	 -1.223597601e-07 	 9.648926663e-10 	 -5.703665695e-12 	 -1.038091093e-07 	 7.848177674e-10 	 -4.368241559e-12 	 -1.597668671e-07 	 1.491598182e-09 	 -1.151212558e-11 	 -7.126443591e-14 	 -7.41930816e-08 	 5.219548996e-10 	 -2.559224782e-12 	 -6.39840994e-08 	 4.397828036e-10 	 -2.027933274e-12 	 -5.533910163e-08 	 3.743934567e-10 	 -1.621080663e-12 	 -4.794228372e-08 	 3.220655966e-10 	 -1.29955127e-12 	 -7.495686867e-08 	 6.496163375e-10 	 -3.549084892e-12 	 -2.026819291e-14 	 -3.508684517e-08 	 2.414620892e-10 	 -8.046005933e-13 	 -3.022972199e-08 	 2.156214626e-10 	 -6.37339488e-13 	 -2.58620833e-08 	 1.953565882e-10 	 -4.933636603e-13 	 -3.935643573e-08 	 4.194767001e-10 	 -1.234983038e-12 	 -1.129226942e-14 	 
-0.7788944724 	 	0.7029326387 	 0.5844132451 	 -0.2323257372 	 -0.000290076073 	 -0.07623597161 	 0.04871154463 	 0.185853156 	 0.140948226 	 -0.03882538702 	 -0.001808482205 	 -0.0002517522265 	 2.006298276e-05 	 -0.05477633423 	 0.139193629 	 -0.104942861 	 0.002238068336 	 0.0003517271892 	 -3.654960506e-05 	 0.0002903630251 	 2.323180486e-05 	 -1.166284087e-06 	 8.014344085e-05 	 5.351714345e-06 	 -1.529265979e-07 	 0.002890359153 	 0.02293253445 	 0.0167864435 	 -0.01198557324 	 -0.003748211637 	 0.00075526227 	 -0.0003921923521 	 -3.8987638e-05 	 2.580412605e-06 	 -9.364696802e-05 	 -5.635460435e-06 	 2.244349402e-07 	 -3.63626647e-05 	 -1.61275662e-06 	 4.622227043e-08 	 -1.751829093e-05 	 -6.336352878e-07 	 1.393248709e-08 	 -9.372751728e-06 	 -3.07450768e-07 	 5.210050819e-09 	 -5.069406199e-06 	 -1.814571426e-07 	 2.000025652e-09 	 -0.0005181617774 	 8.523765026e-05 	 7.029463825e-06 	 0.06191125592 	 -0.05205543669 	 -0.01923672892 	 0.004330429973 	 0.001058551711 	 -0.0001686535358 	 0.0001750014768 	 1.556733534e-05 	 -9.430436311e-07 	 5.956712745e-05 	 3.574038387e-06 	 -1.464859826e-07 	 1.786262669e-05 	 7.098079247e-07 	 -1.935482673e-08 	 1.199776786e-05 	 4.059507618e-07 	 -9.337355073e-09 	 5.174180834e-06 	 1.332743297e-07 	 -2.326191231e-09 	 3.306952628e-06 	 7.344071358e-08 	 -1.091388025e-09 	 2.932554339e-06 	 6.176314601e-08 	 -8.464396653e-10 	 1.53277314e-06 	 2.711392265e-08 	 -3.056375261e-10 	 1.464882787e-06 	 2.582794172e-08 	 -2.74595664e-10 	 8.063283167e-07 	 1.256212785e-08 	 -1.101316761e-10 	 7.954437696e-07 	 1.321135247e-08 	 -1.073458684e-10 	 4.404975026e-07 	 7.034296766e-09 	 -4.330128288e-11 	 4.226002495e-07 	 8.251738821e-09 	 -3.904324045e-11 	 2.303846558e-05 	 2.340109618e-06 	 8.018635909e-08 	 -4.411648689e-09 	 6.134466684e-05 	 4.410734881e-06 	 2.294555066e-07 	 0.0004899410777 	 6.492192573e-05 	 6.65312239e-06 	 -0.03587912957 	 0.03638760508 	 0.04851754521 	 -0.001249273916 	 0.0002354837206 	 -3.951242434e-05 	 -4.963626306e-06 	 -6.439719172e-05 	 4.342113828e-06 	 -2.311559955e-07 	 -1.980540264e-05 	 8.93560445e-07 	 -3.204638604e-08 	 -8.611265625e-06 	 2.908411346e-07 	 -7.844581332e-09 	 -4.52748084e-06 	 1.219027201e-07 	 -2.629102219e-09 	 -4.71770889e-06 	 1.336756023e-07 	 -3.494617473e-09 	 -7.055913372e-11 	 -1.615807485e-06 	 3.014395279e-08 	 -4.512850289e-10 	 -1.113923241e-06 	 1.820294934e-08 	 -2.384718715e-10 	 -8.020902856e-07 	 1.166841975e-08 	 -1.358100083e-10 	 -1.066617166e-06 	 1.783632775e-08 	 -2.735199107e-10 	 -3.254705951e-12 	 -4.387415004e-07 	 5.173808472e-09 	 -4.844196286e-11 	 -3.447475218e-07 	 3.746459183e-09 	 -3.215919536e-11 	 -2.758246487e-07 	 2.783974729e-09 	 -2.205822296e-11 	 -2.240546353e-07 	 2.115003072e-09 	 -1.555272487e-11 	 -3.3140898e-07 	 3.764248343e-09 	 -3.791712761e-11 	 -2.991748748e-13 	 -1.488683192e-07 	 1.241312628e-09 	 -7.883068229e-12 	 -1.251786321e-07 	 9.945360107e-10 	 -5.933554528e-12 	 -1.060757272e-07 	 8.074098369e-10 	 -4.536051302e-12 	 -1.630753234e-07 	 1.531816519e-09 	 -1.191990739e-11 	 -7.46655798e-14 	 -7.565659078e-08 	 5.351963022e-10 	 -2.642886492e-12 	 -6.519517469e-08 	 4.503714784e-10 	 -2.09435861e-12 	 -5.63469308e-08 	 3.829806131e-10 	 -1.667963245e-12 	 -4.878412794e-08 	 3.291285271e-10 	 -1.335589373e-12 	 -7.622390594e-08 	 6.63264486e-10 	 -3.643360367e-12 	 -2.030627357e-14 	 -3.565774098e-08 	 2.463468754e-10 	 -8.235604947e-13 	 -3.070374283e-08 	 2.198609621e-10 	 -6.510722443e-13 	 -2.625113743e-08 	 1.991163838e-10 	 -5.040727382e-13 	 -3.991647081e-08 	 4.274527385e-10 	 -1.260528577e-12 	 -1.020392197e-14 	 
-0.7688442211 	 	0.7061572826 	 0.5811449344 	 -0.2209062142 	 -0.01424457696 	 -0.0860822261 	 0.05211189614 	 0.1957368159 	 0.139661961 	 -0.03364931492 	 -0.00184668882 	 -0.0002586204476 	 2.078001541e-05 	 -0.03009526375 	 0.1642580349 	 -0.09223690185 	 0.002370275269 	 0.0003809966699 	 -4.050125219e-05 	 0.0002975995834 	 2.401132832e-05 	 -1.217801828e-06 	 8.150415511e-05 	 5.465100738e-06 	 -1.570688568e-07 	 0.03959929681 	 -0.009083888168 	 0.002158173369 	 -0.01704994968 	 -0.005943364871 	 0.001326605968 	 -0.0004217887592 	 -4.312169658e-05 	 2.934075029e-06 	 -9.748290098e-05 	 -5.960475982e-06 	 2.414306704e-07 	 -3.738214435e-05 	 -1.674887321e-06 	 4.857368818e-08 	 -1.789912557e-05 	 -6.517494126e-07 	 1.445570267e-08 	 -9.543085793e-06 	 -3.144829291e-07 	 5.364820488e-09 	 -5.148214529e-06 	 -1.850485841e-07 	 2.048161841e-09 	 -0.0004217401325 	 6.623829612e-05 	 5.047133825e-06 	 0.0123010937 	 -0.02588771633 	 -0.01514991784 	 0.007075233893 	 0.002004025824 	 -0.0003668022184 	 0.0002020403646 	 1.891555399e-05 	 -1.204326599e-06 	 6.484500543e-05 	 4.020247168e-06 	 -1.701745894e-07 	 1.894169213e-05 	 7.70495559e-07 	 -2.151111209e-08 	 1.25421928e-05 	 4.32051586e-07 	 -1.012623136e-08 	 5.360920375e-06 	 1.400257983e-07 	 -2.481515742e-09 	 3.406897196e-06 	 7.651468467e-08 	 -1.151685734e-09 	 3.00870231e-06 	 6.394094129e-08 	 -8.857621941e-10 	 1.567882694e-06 	 2.793969978e-08 	 -3.178801285e-10 	 1.495113215e-06 	 2.65195462e-08 	 -2.842208868e-10 	 8.215607016e-07 	 1.28634318e-08 	 -1.135751233e-10 	 8.093487944e-07 	 1.350008654e-08 	 -1.103753916e-10 	 4.476364325e-07 	 7.177061317e-09 	 -4.440293411e-11 	 4.288571225e-07 	 8.412080033e-09 	 -3.99125433e-11 	 1.944949534e-05 	 1.921024116e-06 	 6.099647465e-08 	 -3.26727994e-09 	 4.822631476e-05 	 3.238862402e-06 	 1.551673764e-07 	 0.0003098848726 	 3.55007948e-05 	 3.151394691e-06 	 -0.05843070547 	 -0.04678480688 	 -0.02079340909 	 -0.002384248264 	 0.0005503870202 	 -0.0001119456331 	 -1.687583939e-05 	 -8.29438982e-05 	 6.092818656e-06 	 -3.527301536e-07 	 -2.334888778e-05 	 1.116204988e-06 	 -4.235760062e-08 	 -9.71728491e-06 	 3.429946038e-07 	 -9.657561523e-09 	 -4.976653452e-06 	 1.388663595e-07 	 -3.101394681e-09 	 -5.090329043e-06 	 1.485573982e-07 	 -3.998644634e-09 	 -8.307285417e-11 	 -1.720857058e-06 	 3.291589533e-08 	 -5.052729546e-10 	 -1.175949323e-06 	 1.963877658e-08 	 -2.630375102e-10 	 -8.410325488e-07 	 1.247074079e-08 	 -1.480493902e-10 	 -1.112023178e-06 	 1.890930292e-08 	 -2.951484956e-10 	 -3.576884658e-12 	 -4.553417881e-07 	 5.449286169e-09 	 -5.183884459e-11 	 -3.565807458e-07 	 3.926446306e-09 	 -3.41980012e-11 	 -2.844928398e-07 	 2.905605963e-09 	 -2.332698046e-11 	 -2.305540873e-07 	 2.19962167e-09 	 -1.637445643e-11 	 -3.402975895e-07 	 3.902139969e-09 	 -3.975044171e-11 	 -3.157672292e-13 	 -1.52586436e-07 	 1.283201638e-09 	 -8.235250989e-12 	 -1.281239711e-07 	 1.025818081e-09 	 -6.180345216e-12 	 -1.084389849e-07 	 8.31191697e-10 	 -4.709293702e-12 	 -1.665176572e-07 	 1.574039829e-09 	 -1.234780511e-11 	 -7.727178944e-14 	 -7.717643312e-08 	 5.490648084e-10 	 -2.733479779e-12 	 -6.645084365e-08 	 4.614413625e-10 	 -2.158514382e-12 	 -5.739030906e-08 	 3.919420025e-10 	 -1.719843596e-12 	 -4.965443894e-08 	 3.364923985e-10 	 -1.376881192e-12 	 -7.75318636e-08 	 6.774610257e-10 	 -3.744053758e-12 	 -2.183357931e-14 	 -3.624620662e-08 	 2.514232112e-10 	 -8.470096214e-13 	 -3.119164569e-08 	 2.242588045e-10 	 -6.68103738e-13 	 -2.665093368e-08 	 2.030177048e-10 	 -5.168341522e-13 	 -4.049065233e-08 	 4.357139228e-10 	 -1.284853779e-12 	 -1.151588848e-14 	 
-0.7587939698 	 	0.7093102895 	 0.5776675057 	 -0.2093220351 	 -0.02810660477 	 -0.0956421362 	 0.05527458106 	 0.2042699251 	 0.1367556028 	 -0.02758964318 	 -0.001886452207 	 -0.0002658307417 	 2.153958063e-05 	 -0.006371953922 	 0.1814925282 	 -0.05595222143 	 0.002515484095 	 0.0004138012057 	 -4.502001625e-05 	 0.0003051785782 	 2.483619643e-05 	 -1.272859526e-06 	 8.290811468e-05 	 5.582961984e-06 	 -1.614097331e-07 	 0.06218150303 	 -0.03364804698 	 -0.01131225192 	 -0.02705622725 	 -0.01081785474 	 0.00274315972 	 -0.0004548848243 	 -4.786234718e-05 	 3.350010225e-06 	 -0.0001015920354 	 -6.313910567e-06 	 2.601859718e-07 	 -3.845491343e-05 	 -1.741014958e-06 	 5.110375648e-08 	 -1.82957692e-05 	 -6.707910593e-07 	 1.501078327e-08 	 -9.719277563e-06 	 -3.218133098e-07 	 5.527531473e-09 	 -5.229253889e-06 	 -1.887721109e-07 	 2.098405372e-09 	 -0.0003477566385 	 5.234525645e-05 	 3.699720708e-06 	 -0.04219014154 	 0.02025516035 	 0.006086910841 	 0.01362198689 	 0.004649256585 	 -0.001010655085 	 0.000235247648 	 2.323579975e-05 	 -1.558570288e-06 	 7.083393111e-05 	 4.541962442e-06 	 -1.98725166e-07 	 2.012543537e-05 	 8.384816901e-07 	 -2.397814346e-08 	 1.312855292e-05 	 4.606323285e-07 	 -1.100434108e-08 	 5.559648833e-06 	 1.47310047e-07 	 -2.651340914e-09 	 3.512398321e-06 	 7.979878686e-08 	 -1.216849261e-09 	 3.088571769e-06 	 6.624970222e-08 	 -9.278775854e-10 	 1.604523648e-06 	 2.880988574e-08 	 -3.309030598e-10 	 1.526534632e-06 	 2.724473009e-08 	 -2.944054776e-10 	 8.37339847e-07 	 1.317806434e-08 	 -1.172004758e-10 	 8.237108313e-07 	 1.380055173e-08 	 -1.135526401e-10 	 4.54989039e-07 	 7.325213517e-09 	 -4.555614186e-11 	 4.352788641e-07 	 8.578201913e-09 	 -4.082108427e-11 	 1.656469079e-05 	 1.592425252e-06 	 4.701335637e-08 	 -2.456560441e-09 	 3.857276866e-05 	 2.434124065e-06 	 1.079357956e-07 	 0.0002087845916 	 2.108806516e-05 	 1.650633142e-06 	 0.02289525325 	 0.008664164965 	 0.002310417404 	 -0.0057613064 	 0.001728494964 	 -0.0004477640403 	 -8.43772481e-05 	 -0.0001095106752 	 8.830482865e-06 	 -5.601150999e-07 	 -2.781974653e-05 	 1.413563637e-06 	 -5.693620078e-08 	 -1.103213238e-05 	 4.076451239e-07 	 -1.200172552e-08 	 -5.492513751e-06 	 1.590008762e-07 	 -3.680943014e-09 	 -5.508179469e-06 	 1.656973928e-07 	 -4.595036888e-09 	 -9.828692937e-11 	 -1.836716942e-06 	 3.604236442e-08 	 -5.675553559e-10 	 -1.243597036e-06 	 2.123567466e-08 	 -2.908971727e-10 	 -8.831365773e-07 	 1.33534427e-08 	 -1.617466451e-10 	 -1.160750868e-06 	 2.007891501e-08 	 -3.190883439e-10 	 -3.934712718e-12 	 -4.730480861e-07 	 5.747332097e-09 	 -5.556529647e-11 	 -3.691433939e-07 	 4.120073482e-09 	 -3.64188559e-11 	 -2.93658514e-07 	 3.035818095e-09 	 -2.470930516e-11 	 -2.37402653e-07 	 2.289830562e-09 	 -1.72594728e-11 	 -3.496328944e-07 	 4.048567789e-09 	 -4.171678643e-11 	 -3.358978422e-13 	 -1.564800695e-07 	 1.327529303e-09 	 -8.609069379e-12 	 -1.312010135e-07 	 1.058827351e-09 	 -6.440356542e-12 	 -1.109026338e-07 	 8.562195098e-10 	 -4.897605054e-12 	 -1.700987148e-07 	 1.618366933e-09 	 -1.280828993e-11 	 -8.247366416e-14 	 -7.875451433e-08 	 5.635883259e-10 	 -2.827560311e-12 	 -6.775253582e-08 	 4.730073918e-10 	 -2.230844431e-12 	 -5.847031851e-08 	 4.012916831e-10 	 -1.772323933e-12 	 -5.055403769e-08 	 3.441570147e-10 	 -1.41296886e-12 	 -7.888186498e-08 	 6.922203112e-10 	 -3.849132379e-12 	 -2.099490877e-14 	 -3.685269786e-08 	 2.566914761e-10 	 -8.673655874e-13 	 -3.169377545e-08 	 2.288242608e-10 	 -6.839669011e-13 	 -2.70617171e-08 	 2.070605421e-10 	 -5.268785185e-13 	 -4.107927936e-08 	 4.44272378e-10 	 -1.315677366e-12 	 -1.146954084e-14 	 
-0.7487437186 	 	0.7123934531 	 0.5739876075 	 -0.1975913009 	 -0.04184818479 	 -0.1048903937 	 0.05818771788 	 0.2114169975 	 0.1322292869 	 -0.02067872608 	 -0.001927832369 	 -0.0002733992229 	 2.23441012e-05 	 0.009595914665 	 0.1814624598 	 0.05587734376 	 0.002675267535 	 0.0004506574611 	 -5.020307016e-05 	 0.0003131157936 	 2.570900933e-05 	 -1.33170178e-06 	 8.435652494e-05 	 5.705449082e-06 	 -1.659575776e-07 	 0.02712260446 	 -0.01176002489 	 -0.003209710555 	 -0.06127853144 	 -0.0304515473 	 0.009368682017 	 -0.0004919951069 	 -5.331808453e-05 	 3.841354262e-06 	 -0.0001059959033 	 -6.698532032e-06 	 2.809049567e-07 	 -3.958375944e-05 	 -1.811400819e-06 	 5.382654734e-08 	 -1.870883024e-05 	 -6.908047225e-07 	 1.559959071e-08 	 -9.901504936e-06 	 -3.294529968e-07 	 5.69854563e-09 	 -5.312579026e-06 	 -1.926317475e-07 	 2.150832888e-09 	 -0.0002900442072 	 4.197477302e-05 	 2.761595102e-06 	 -0.01250860361 	 0.004443074604 	 0.001023850911 	 0.04352320738 	 0.01963889063 	 -0.00544520904 	 0.0002764946261 	 2.888981253e-05 	 -2.047043231e-06 	 7.765410059e-05 	 5.154854979e-06 	 -2.333378905e-07 	 2.142592956e-05 	 9.148019429e-07 	 -2.68083126e-08 	 1.376048869e-05 	 4.919597608e-07 	 -1.19831401e-08 	 5.771188675e-06 	 1.551725493e-07 	 -2.837152672e-09 	 3.623770971e-06 	 8.330789669e-08 	 -1.287296002e-09 	 3.17234027e-06 	 6.869723085e-08 	 -9.729846134e-10 	 1.642758807e-06 	 2.972675803e-08 	 -3.447544885e-10 	 1.559189814e-06 	 2.800498921e-08 	 -3.05176344e-10 	 8.536832237e-07 	 1.350654902e-08 	 -1.210199946e-10 	 8.385430298e-07 	 1.411316288e-08 	 -1.168859611e-10 	 4.625608746e-07 	 7.478927187e-09 	 -4.67614083e-11 	 4.41869214e-07 	 8.750275466e-09 	 -4.176591914e-11 	 1.422123437e-05 	 1.331681325e-06 	 3.66715446e-08 	 -1.87233621e-09 	 3.131402378e-05 	 1.866244671e-06 	 7.69306388e-08 	 0.0001474716142 	 1.333169758e-05 	 9.328740557e-07 	 0.004318158171 	 0.001102780734 	 0.0002100430494 	 -0.02756706161 	 0.01212444436 	 -0.004365566793 	 -0.001096884753 	 -0.0001489881621 	 1.331021238e-05 	 -9.333939722e-07 	 -3.354155932e-05 	 1.817872981e-06 	 -7.799430745e-08 	 -1.260686106e-05 	 4.885492761e-07 	 -1.506762004e-08 	 -6.087578738e-06 	 1.830367571e-07 	 -4.397132294e-09 	 -5.978030136e-06 	 1.855105922e-07 	 -5.303966472e-09 	 -1.168922397e-10 	 -1.964722522e-06 	 3.957724998e-08 	 -6.396361835e-10 	 -1.317462789e-06 	 2.301470936e-08 	 -3.225684554e-10 	 -9.286952839e-07 	 1.432572671e-08 	 -1.771032759e-10 	 -1.213070002e-06 	 2.135489977e-08 	 -3.456167412e-10 	 -4.342125519e-12 	 -4.919399839e-07 	 6.069966065e-09 	 -5.965911309e-11 	 -3.824828613e-07 	 4.328440098e-09 	 -3.883857233e-11 	 -3.033510699e-07 	 3.175249466e-09 	 -2.619891377e-11 	 -2.44619221e-07 	 2.386009442e-09 	 -1.821367879e-11 	 -3.59437004e-07 	 4.204051718e-09 	 -4.382745408e-11 	 -3.571623872e-13 	 -1.605572191e-07 	 1.374430826e-09 	 -9.009934797e-12 	 -1.344153437e-07 	 1.093650325e-09 	 -6.72049511e-12 	 -1.134706423e-07 	 8.825555368e-10 	 -5.094221937e-12 	 -1.738236194e-07 	 1.664884543e-09 	 -1.328926141e-11 	 -8.388787911e-14 	 -8.039285267e-08 	 5.787947208e-10 	 -2.928393653e-12 	 -6.910176132e-08 	 4.850990528e-10 	 -2.306356852e-12 	 -5.958809706e-08 	 4.110418284e-10 	 -1.828769665e-12 	 -5.148379552e-08 	 3.521413426e-10 	 -1.459475185e-12 	 -8.027508929e-08 	 7.075663413e-10 	 -3.957466666e-12 	 -2.24618316e-14 	 -3.747769696e-08 	 2.621609173e-10 	 -8.930129243e-13 	 -3.221049693e-08 	 2.335562605e-10 	 -7.020635146e-13 	 -2.748375158e-08 	 2.112452362e-10 	 -5.408279305e-13 	 -4.168266171e-08 	 4.531378621e-10 	 -1.34338615e-12 	 -1.112666989e-14 	 
-0.7386934673 	 	0.715408474 	 0.570111573 	 -0.1857312336 	 -0.0554429014 	 -0.1138033381 	 0.06084042489 	 0.2171492585 	 0.1260923696 	 -0.01295684403 	 -0.001970893022 	 -0.0002813431308 	 2.319618935e-05 	 0.03334397418 	 0.164167296 	 0.09216077782 	 0.002851450979 	 0.0004921771822 	 -5.616782098e-05 	 0.0003214281171 	 2.663257491e-05 	 -1.394595205e-06 	 8.585064917e-05 	 5.832721207e-06 	 -1.707212582e-07 	 0.01693728863 	 -0.006407204 	 -0.001522923402 	 -0.03984717769 	 -0.00950903527 	 -0.0009115268223 	 -0.0005337313927 	 -5.962128299e-05 	 4.424557602e-06 	 -0.0001107183227 	 -7.117448286e-06 	 3.038203237e-07 	 -4.077168307e-05 	 -1.886329183e-06 	 5.675753328e-08 	 -1.913895417e-05 	 -7.118379928e-07 	 1.622412419e-08 	 -1.00899549e-05 	 -3.374137165e-07 	 5.878254091e-09 	 -5.398247072e-06 	 -1.966317197e-07 	 2.205535331e-09 	 -0.0002443696589 	 3.409348149e-05 	 2.094570205e-06 	 -0.006299364807 	 0.001830584149 	 0.0003493786492 	 -0.005083505058 	 -0.01824924786 	 0.01032601012 	 0.000328389953 	 3.640868475e-05 	 -2.73355519e-06 	 8.545148665e-05 	 5.878568136e-06 	 -2.755659373e-07 	 2.285703619e-05 	 1.000671694e-06 	 -3.006446578e-08 	 1.444205871e-05 	 5.263363865e-07 	 -1.307585051e-08 	 5.996439957e-06 	 1.636637473e-07 	 -3.040613079e-09 	 3.741355678e-06 	 8.705827602e-08 	 -1.363480302e-09 	 3.260198019e-06 	 7.129197609e-08 	 -1.021306744e-09 	 1.682654975e-06 	 3.069275431e-08 	 -3.594886692e-10 	 1.593124013e-06 	 2.88019196e-08 	 -3.165682544e-10 	 8.706092238e-07 	 1.384944392e-08 	 -1.250373634e-10 	 8.538591896e-07 	 1.443835245e-08 	 -1.203842811e-10 	 4.703577428e-07 	 7.638383895e-09 	 -4.802330899e-11 	 4.486320615e-07 	 8.92847967e-09 	 -4.27486429e-11 	 1.229910195e-05 	 1.122537724e-06 	 2.891867272e-08 	 -1.444790694e-09 	 2.575337921e-05 	 1.455955291e-06 	 5.600652307e-08 	 0.0001080651353 	 8.848990396e-06 	 5.596424605e-07 	 0.001684656963 	 0.0003272301459 	 4.847295605e-05 	 0.05240081994 	 -0.05208906519 	 0.03201347939 	 0.01206557986 	 -0.0002103832743 	 2.106329141e-05 	 -1.651209412e-06 	 -4.098428151e-05 	 2.378889695e-06 	 -1.091596868e-07 	 -1.450838269e-05 	 5.908542718e-07 	 -1.912817304e-08 	 -6.777332406e-06 	 2.119097214e-07 	 -5.288952633e-09 	 -6.50793372e-06 	 2.085047743e-07 	 -6.150813898e-09 	 -1.397693517e-10 	 -2.106419658e-06 	 4.358440217e-08 	 -7.233218231e-10 	 -1.398224693e-06 	 2.500034314e-08 	 -3.58656382e-10 	 -9.780371238e-07 	 1.539810994e-08 	 -1.943544272e-10 	 -1.269279567e-06 	 2.274821072e-08 	 -3.750571553e-10 	 -4.795484767e-12 	 -5.121048745e-07 	 6.419438613e-09 	 -6.415523845e-11 	 -3.966508225e-07 	 4.552769577e-09 	 -4.148077242e-11 	 -3.136023797e-07 	 3.324585241e-09 	 -2.781968747e-11 	 -2.522241643e-07 	 2.488571515e-09 	 -1.924523754e-11 	 -3.697336486e-07 	 4.369166432e-09 	 -4.609218343e-11 	 -3.806804773e-13 	 -1.648264179e-07 	 1.424056857e-09 	 -9.437289619e-12 	 -1.377728972e-07 	 1.130386756e-09 	 -7.016542374e-12 	 -1.161472333e-07 	 9.102618355e-10 	 -5.30546228e-12 	 -1.776978058e-07 	 1.713702728e-09 	 -1.380064069e-11 	 -9.178520399e-14 	 -8.209358134e-08 	 5.947163293e-10 	 -3.033168106e-12 	 -7.05001109e-08 	 4.977288012e-10 	 -2.382604321e-12 	 -6.074484462e-08 	 4.212126039e-10 	 -1.889064358e-12 	 -5.24446142e-08 	 3.604531896e-10 	 -1.501307299e-12 	 -8.171277191e-08 	 7.235161602e-10 	 -4.075008253e-12 	 -2.33609224e-14 	 -3.8121704e-08 	 2.678409152e-10 	 -9.167023101e-13 	 -3.274218134e-08 	 2.384627938e-10 	 -7.204437243e-13 	 -2.791730405e-08 	 2.155835646e-10 	 -5.539539997e-13 	 -4.230112626e-08 	 4.623143275e-10 	 -1.371515824e-12 	 -1.250702539e-14 	 
-0.7286432161 	 	0.7183569667 	 0.5660454463 	 -0.1737582439 	 -0.06886579009 	 -0.1223588534 	 0.06322276678 	 0.2214444957 	 0.118363463 	 -0.004472544336 	 -0.002015701831 	 -0.0002896809097 	 2.409866205e-05 	 0.05807502873 	 0.1390405994 	 0.1048642033 	 0.003046162199 	 0.0005390882016 	 -6.305688465e-05 	 0.0003301336197 	 2.760992619e-05 	 -1.461830518e-06 	 8.739181104e-05 	 5.964946127e-06 	 -1.757101914e-07 	 0.01180507691 	 -0.004018868742 	 -0.0008547185283 	 -0.004514928712 	 0.01850008827 	 -0.01256473662 	 -0.0005808249785 	 -6.693445134e-05 	 5.12036482e-06 	 -0.0001157856744 	 -7.574154671e-06 	 3.291978683e-07 	 -4.202191546e-05 	 -1.966109486e-06 	 5.9913742e-08 	 -1.95868257e-05 	 -7.339417823e-07 	 1.688654893e-08 	 -1.028482395e-05 	 -3.457078773e-07 	 6.067067983e-09 	 -5.486317632e-06 	 -2.007764654e-07 	 2.262594825e-09 	 -0.0002077582092 	 2.800851304e-05 	 1.611429673e-06 	 -0.003770663152 	 0.000936608805 	 0.0001536602862 	 -0.05425096005 	 -0.04555972784 	 0.01702207951 	 0.0003946477709 	 4.659109761e-05 	 -3.719458609e-06 	 9.44045293e-05 	 6.737914444e-06 	 -3.274370274e-07 	 2.443471699e-05 	 1.097522349e-06 	 -3.38223336e-08 	 1.517779477e-05 	 5.641058838e-07 	 -1.42977518e-08 	 6.236388445e-06 	 1.728396512e-07 	 -3.263598469e-09 	 3.865520767e-06 	 9.106772612e-08 	 -1.445913349e-09 	 3.352348807e-06 	 7.404307455e-08 	 -1.073078931e-09 	 1.724283217e-06 	 3.171049651e-08 	 -3.751598096e-10 	 1.628385093e-06 	 2.963722098e-08 	 -3.286143422e-10 	 8.88137213e-07 	 1.420733474e-08 	 -1.292694499e-10 	 8.696737779e-07 	 1.477658114e-08 	 -1.240502003e-10 	 4.783857122e-07 	 7.803769408e-09 	 -4.933822303e-11 	 4.555714589e-07 	 9.11300185e-09 	 -4.376850551e-11 	 1.07085724e-05 	 9.531332102e-07 	 2.303438346e-08 	 -1.127483918e-09 	 2.142376075e-05 	 1.153355752e-06 	 4.154031399e-08 	 8.155925387e-05 	 6.108608731e-06 	 3.522969734e-07 	 0.0008482123034 	 0.0001333343132 	 1.615821854e-05 	 0.05614477546 	 0.009973890714 	 -0.04801961373 	 -0.03619646539 	 -0.0003115780264 	 3.547236247e-05 	 -3.152037948e-06 	 -5.084806096e-05 	 3.175707799e-06 	 -1.565835615e-07 	 -1.682553122e-05 	 7.217193504e-07 	 -2.458107186e-08 	 -7.58107784e-06 	 2.468293502e-07 	 -6.40866805e-09 	 -7.107516428e-06 	 2.353048984e-07 	 -7.167749843e-09 	 -1.680822253e-10 	 -2.26360387e-06 	 4.813981452e-08 	 -8.208421024e-10 	 -1.486655601e-06 	 2.722102995e-08 	 -3.998799288e-10 	 -1.031531081e-06 	 1.658261778e-08 	 -2.137647223e-10 	 -1.329711392e-06 	 2.427121478e-08 	 -4.077719967e-10 	 -5.314522685e-12 	 -5.336388042e-07 	 6.798255105e-09 	 -6.910310334e-11 	 -4.117036549e-07 	 4.794409119e-09 	 -4.436273823e-11 	 -3.24446992e-07 	 3.484598156e-09 	 -2.957610495e-11 	 -2.602394473e-07 	 2.597960846e-09 	 -2.035461261e-11 	 -3.805482996e-07 	 4.544535967e-09 	 -4.852392304e-11 	 -4.050086198e-13 	 -1.692968016e-07 	 1.476571163e-09 	 -9.896930895e-12 	 -1.412800147e-07 	 1.169145586e-09 	 -7.334076871e-12 	 -1.189368896e-07 	 9.394154513e-10 	 -5.528267081e-12 	 -1.817270213e-07 	 1.764928484e-09 	 -1.43431771e-11 	 -9.204376267e-14 	 -8.385895321e-08 	 6.113822904e-10 	 -3.144972366e-12 	 -7.194925533e-08 	 5.109226483e-10 	 -2.4678041e-12 	 -6.194181691e-08 	 4.318160824e-10 	 -1.948202511e-12 	 -5.343745665e-08 	 3.691047736e-10 	 -1.550263332e-12 	 -8.319621136e-08 	 7.400942533e-10 	 -4.195872125e-12 	 -2.275799361e-14 	 -3.878524644e-08 	 2.737302867e-10 	 -9.425051033e-13 	 -3.328922295e-08 	 2.435494722e-10 	 -7.406593828e-13 	 -2.836266614e-08 	 2.200790356e-10 	 -5.683958742e-13 	 -4.293500474e-08 	 4.718151676e-10 	 -1.403484101e-12 	 -1.218218099e-14 	 
-0.7185929648 	 	0.7212404665 	 0.5617950046 	 -0.1616879912 	 -0.08209324199 	 -0.1305362772 	 0.0653257081 	 0.2242869596 	 0.1090705464 	 0.00471691733 	 -0.002062330656 	 -0.0002984322965 	 2.505455779e-05 	 0.08189873135 	 0.109799782 	 0.1049465278 	 0.003261893067 	 0.0005922610065 	 -7.104449979e-05 	 0.0003392516426 	 2.864434051e-05 	 -1.533724891e-06 	 8.89813973e-05 	 6.102300624e-06 	 -1.809343777e-07 	 0.008729041535 	 -0.002721651903 	 -0.000525999799 	 0.03320235708 	 0.04391706323 	 -0.02103007204 	 -0.0006341551102 	 -7.545842138e-05 	 5.955130941e-06 	 -0.0001212272171 	 -8.07258904e-06 	 3.573418037e-07 	 -4.333793716e-05 	 -2.051078731e-06 	 6.331392566e-08 	 -2.00531712e-05 	 -7.571705536e-07 	 1.758919467e-08 	 -1.048631858e-05 	 -3.543486016e-07 	 6.265431701e-09 	 -5.576852887e-06 	 -2.050706405e-07 	 2.322107525e-09 	 -0.0001780761483 	 2.32440994e-05 	 1.255658636e-06 	 -0.002478793293 	 0.0005402513162 	 7.797284335e-05 	 -0.08215110456 	 -0.04577543694 	 0.008195225453 	 0.0004806859512 	 6.067161045e-05 	 -5.170755117e-06 	 0.0001047329034 	 7.764495665e-06 	 -3.91623465e-07 	 2.617741037e-05 	 1.20704617e-06 	 -3.817355938e-08 	 1.597276551e-05 	 6.056595323e-07 	 -1.566656428e-08 	 6.492114766e-06 	 1.827625329e-07 	 -3.508232536e-09 	 3.996664811e-06 	 9.535573555e-08 	 -1.535152449e-09 	 3.449011028e-06 	 7.696042003e-08 	 -1.128565522e-09 	 1.767719125e-06 	 3.2782793e-08 	 -3.918312667e-10 	 1.665023671e-06 	 3.051271257e-08 	 -3.413573663e-10 	 9.062875751e-07 	 1.458084713e-08 	 -1.337228072e-10 	 8.860019745e-07 	 1.512832833e-08 	 -1.278970273e-10 	 4.866511228e-07 	 7.9752842e-09 	 -5.071621181e-11 	 4.626916232e-07 	 9.304040386e-09 	 -4.483303612e-11 	 9.381719143e-06 	 8.146870598e-07 	 1.851739221e-08 	 -8.889699418e-10 	 1.800400348e-05 	 9.260909479e-07 	 3.132358609e-08 	 6.30641769e-05 	 4.355402796e-06 	 2.307554736e-07 	 0.0004908502322 	 6.489668442e-05 	 6.653631873e-06 	 -7.40931571e-07 	 0.05430454122 	 -3.016588863e-10 	 0.05067492358 	 -0.0004917424768 	 6.488939522e-05 	 -6.653845191e-06 	 -6.420704165e-05 	 4.338387876e-06 	 -2.311034546e-07 	 -1.967793524e-05 	 8.912684541e-07 	 -3.201680404e-08 	 -8.523081683e-06 	 2.893746074e-07 	 -7.827115042e-09 	 -7.788347042e-06 	 2.666850162e-07 	 -8.395852357e-09 	 -2.033520686e-10 	 -2.438368166e-06 	 5.333431363e-08 	 -9.349059359e-10 	 -1.583638636e-06 	 2.970999661e-08 	 -4.47109402e-10 	 -1.089592453e-06 	 1.789303974e-08 	 -2.356545699e-10 	 -1.394734261e-06 	 2.593787216e-08 	 -4.441791826e-10 	 -5.895587861e-12 	 -5.566474348e-07 	 7.209222378e-09 	 -7.455124383e-11 	 -4.277029155e-07 	 5.054850283e-09 	 -4.751453154e-11 	 -3.359223987e-07 	 3.65611709e-09 	 -3.14824132e-11 	 -2.686887822e-07 	 2.714674594e-09 	 -2.155683549e-11 	 -3.91908306e-07 	 4.730833767e-09 	 -5.113611965e-11 	 -4.321192975e-13 	 -1.73978128e-07 	 1.532145082e-09 	 -1.038368293e-11 	 -1.449434364e-07 	 1.210035967e-09 	 -7.668740142e-12 	 -1.218443751e-07 	 9.700876065e-10 	 -5.764591673e-12 	 -1.859173566e-07 	 1.818682472e-09 	 -1.491597659e-11 	 -9.986891978e-14 	 -8.569134143e-08 	 6.288272507e-10 	 -3.262639576e-12 	 -7.345096228e-08 	 5.247076355e-10 	 -2.553762449e-12 	 -6.31803431e-08 	 4.428730104e-10 	 -2.017507155e-12 	 -5.446331747e-08 	 3.781110354e-10 	 -1.598593986e-12 	 -8.472676258e-08 	 7.573175967e-10 	 -4.320953752e-12 	 -2.454248696e-14 	 -3.946886964e-08 	 2.798443255e-10 	 -9.702689072e-13 	 -3.385202756e-08 	 2.488189497e-10 	 -7.593295579e-13 	 -2.882013018e-08 	 2.247316315e-10 	 -5.81106537e-13 	 -4.358463821e-08 	 4.816498703e-10 	 -1.43531426e-12 	 -1.180734784e-14 	 
-0.7085427136 	 	0.7240604352 	 0.5573657794 	 -0.1495354369 	 -0.09510291898 	 -0.1383163202 	 0.06714107255 	 0.225667314 	 0.09825115518 	 0.01454501868 	 -0.002110855829 	 -0.0003076184156 	 2.606715511e-05 	 0.1037550535 	 0.0787745429 	 0.09739328619 	 0.003501576782 	 0.0006527426092 	 -8.03448656e-05 	 0.0003488028927 	 2.973936076e-05 	 -1.610624556e-06 	 9.062086064e-05 	 6.244970962e-06 	 -1.864044323e-07 	 0.006708859222 	 -0.001938521674 	 -0.0003440219126 	 0.06724143453 	 0.06175431688 	 -0.0240966344 	 -0.0006947855866 	 -8.544316749e-05 	 6.9626077e-06 	 -0.00012707545 	 -8.617195949e-06 	 3.886011022e-07 	 -4.4723499e-05 	 -2.141604175e-06 	 6.697874756e-08 	 -2.053876124e-05 	 -7.815825777e-07 	 1.833458211e-08 	 -1.069465571e-05 	 -3.633497697e-07 	 6.473813904e-09 	 -5.669917689e-06 	 -2.095191296e-07 	 2.384170707e-09 	 -0.0001537651987 	 1.946660312e-05 	 9.89774235e-07 	 -0.001732069881 	 0.0003372381079 	 4.351769794e-05 	 -0.08041757968 	 -0.01589769041 	 -0.01463219405 	 0.0005946333759 	 8.062021986e-05 	 -7.369138331e-06 	 0.0001167091227 	 8.998920543e-06 	 -4.716830017e-07 	 2.810648766e-05 	 1.331251838e-06 	 -4.322955086e-08 	 1.683265021e-05 	 6.514438107e-07 	 -1.720287806e-08 	 6.764804703e-06 	 1.935017161e-07 	 -3.776899706e-09 	 4.135219372e-06 	 9.994365946e-08 	 -1.631824462e-09 	 3.550418789e-06 	 8.005472339e-08 	 -1.188052645e-09 	 1.813043122e-06 	 3.391266359e-08 	 -4.095704656e-10 	 1.703093283e-06 	 3.143032055e-08 	 -3.548252933e-10 	 9.250817682e-07 	 1.497064314e-08 	 -1.384094393e-10 	 9.028596871e-07 	 1.549410891e-08 	 -1.319265433e-10 	 4.951605996e-07 	 8.153132899e-09 	 -5.215196892e-11 	 4.699969378e-07 	 9.501800199e-09 	 -4.594063726e-11 	 8.266514169e-06 	 7.00613297e-07 	 1.501360534e-08 	 -7.075635241e-10 	 1.526831251e-05 	 7.526297399e-07 	 2.397025516e-08 	 4.976207838e-05 	 3.190731601e-06 	 1.562678373e-07 	 0.0003107094534 	 3.547840684e-05 	 3.151836324e-06 	 -0.05614626072 	 0.009973888257 	 0.04801961312 	 -0.03619646539 	 -0.0008491327776 	 0.0001333257015 	 -1.615844605e-05 	 -8.276644386e-05 	 6.089393035e-06 	 -3.526825845e-07 	 -2.322925633e-05 	 1.114082783e-06 	 -4.233058763e-08 	 -9.634128924e-06 	 3.416286668e-07 	 -9.641498079e-09 	 -8.564408642e-06 	 3.036103014e-07 	 -9.887949037e-09 	 -2.475991639e-10 	 -2.633161694e-06 	 5.927692853e-08 	 -1.068865792e-09 	 -1.690185749e-06 	 3.250617358e-08 	 -5.013696207e-10 	 -1.152689637e-06 	 1.934524724e-08 	 -2.603950802e-10 	 -1.464758652e-06 	 2.776400039e-08 	 -4.847622525e-10 	 -6.560266282e-12 	 -5.812471436e-07 	 7.655459722e-09 	 -8.055674784e-11 	 -4.447158716e-07 	 5.335747572e-09 	 -5.09602712e-11 	 -3.48069296e-07 	 3.840064884e-09 	 -3.35548794e-11 	 -2.775977583e-07 	 2.839245684e-09 	 -2.284812912e-11 	 -4.038430491e-07 	 4.928787953e-09 	 -5.394361349e-11 	 -4.616542089e-13 	 -1.788808324e-07 	 1.5909671e-09 	 -1.090870117e-11 	 -1.487703518e-07 	 1.253179786e-09 	 -8.0304671e-12 	 -1.248747437e-07 	 1.002359487e-09 	 -6.018465698e-12 	 -1.902752631e-07 	 1.875082815e-09 	 -1.552538208e-11 	 -1.022333521e-13 	 -8.759326472e-08 	 6.470877989e-10 	 -3.387675943e-12 	 -7.500709522e-08 	 5.391066668e-10 	 -2.646047418e-12 	 -6.446181511e-08 	 4.544020844e-10 	 -2.083231177e-12 	 -5.552325368e-08 	 3.874837435e-10 	 -1.651525455e-12 	 -8.630584952e-08 	 7.752182963e-10 	 -4.455263201e-12 	 -2.750675571e-14 	 -4.017315129e-08 	 2.861882059e-10 	 -9.968853538e-13 	 -3.443102828e-08 	 2.542840384e-10 	 -7.822104143e-13 	 -2.92900002e-08 	 2.295488161e-10 	 -5.987489293e-13 	 -4.425039849e-08 	 4.918283559e-10 	 -1.469419391e-12 	 -1.455341213e-14 	 
-0.6984924623 	 	0.7268182664 	 0.5527630743 	 -0.1373148923 	 -0.1078736779 	 -0.145680995 	 0.06866150721 	 0.2255826351 	 0.08595265447 	 0.02493527452 	 -0.002161358443 	 -0.0003172618835 	 2.713999291e-05 	 0.1229284593 	 0.04762773591 	 0.08513945226 	 0.003768685287 	 0.0007218000992 	 -9.122307837e-05 	 0.0003588095467 	 3.089881878e-05 	 -1.692907718e-06 	 9.231172263e-05 	 6.393153384e-06 	 -1.921316247e-07 	 0.005302288182 	 -0.001432234766 	 -0.0002351939909 	 0.09387567597 	 0.06921272771 	 -0.0207682207 	 -0.0007640123101 	 -9.72022455e-05 	 8.186393446e-06 	 -0.0001333665301 	 -9.213001686e-06 	 4.233769715e-07 	 -4.618264517e-05 	 -2.238086326e-06 	 7.093100355e-08 	 -2.104441339e-05 	 -8.07240218e-07 	 1.912542741e-08 	 -1.091006324e-05 	 -3.727260617e-07 	 6.69271619e-09 	 -5.765579674e-06 	 -2.141270597e-07 	 2.448892315e-09 	 -0.0001336689512 	 1.643763552e-05 	 7.883955436e-07 	 -0.00126438881 	 0.0002228704397 	 2.602784373e-05 	 -0.04913434213 	 0.0365034275 	 -0.04203012946 	 0.0007490981376 	 0.000109700042 	 -1.081284951e-05 	 0.000130674063 	 1.049387692e-05 	 -5.724044147e-07 	 3.02468088e-05 	 1.47253379e-06 	 -4.912643438e-08 	 1.776382468e-05 	 7.019693768e-07 	 -1.893069259e-08 	 7.055760879e-06 	 2.051344828e-07 	 -4.072306535e-09 	 4.281652017e-06 	 1.048549249e-07 	 -1.736621602e-09 	 3.656823135e-06 	 8.333759859e-08 	 -1.251855524e-09 	 1.860340779e-06 	 3.510334967e-08 	 -4.284489068e-10 	 1.742650554e-06 	 3.239211038e-08 	 -3.690779204e-10 	 9.445423795e-07 	 1.537742416e-08 	 -1.433445637e-10 	 9.202636032e-07 	 1.587445814e-08 	 -1.361545941e-10 	 5.039210619e-07 	 8.337536464e-09 	 -5.365321005e-11 	 4.774919629e-07 	 9.706500284e-09 	 -4.709184548e-11 	 7.322678564e-06 	 6.059126015e-07 	 1.226939356e-08 	 -5.680977793e-10 	 1.305479554e-05 	 6.183102653e-07 	 1.85875241e-08 	 3.994842939e-05 	 2.392102002e-06 	 1.088715802e-07 	 0.0002095340655 	 2.106815433e-05 	 1.651017218e-06 	 -0.05240231542 	 -0.05208907012 	 -0.03201348 	 0.01206557986 	 -0.001685610529 	 0.0003272201184 	 -4.847320051e-05 	 -0.0001093449003 	 8.827329349e-06 	 -5.600719666e-07 	 -2.770737419e-05 	 1.41159656e-06 	 -5.691150329e-08 	 -1.095366147e-05 	 4.063717437e-07 	 -1.198693555e-08 	 -9.4527064e-06 	 3.472929301e-07 	 -1.171257345e-08 	 -3.035406003e-10 	 -2.850862031e-06 	 6.609921663e-08 	 -1.226866841e-09 	 -1.807459921e-06 	 3.565530794e-08 	 -5.639034899e-10 	 -1.221352083e-06 	 2.095752156e-08 	 -2.884152737e-10 	 -1.540242209e-06 	 2.976753545e-08 	 -5.300823711e-10 	 -7.311810422e-12 	 -6.075662652e-07 	 8.140483781e-09 	 -8.719286788e-11 	 -4.628161011e-07 	 5.63893034e-09 	 -5.473215098e-11 	 -3.609318995e-07 	 4.037458439e-09 	 -3.580662373e-11 	 -2.86994029e-07 	 2.972259573e-09 	 -2.425263377e-11 	 -4.163840885e-07 	 5.139197261e-09 	 -5.695957375e-11 	 -4.934765944e-13 	 -1.840160795e-07 	 1.653244719e-09 	 -1.146789399e-11 	 -1.527684173e-07 	 1.298713882e-09 	 -8.411961049e-12 	 -1.280333699e-07 	 1.036320496e-09 	 -6.285259017e-12 	 -1.948075651e-07 	 1.934273281e-09 	 -1.616828716e-11 	 -1.099066886e-13 	 -8.956736682e-08 	 6.662009188e-10 	 -3.517393127e-12 	 -7.661961151e-08 	 5.54145316e-10 	 -2.742202339e-12 	 -6.578769722e-08 	 4.664178037e-10 	 -2.156383159e-12 	 -5.661836649e-08 	 3.972405312e-10 	 -1.705494157e-12 	 -8.79349584e-08 	 7.938127021e-10 	 -4.593355849e-12 	 -2.579367389e-14 	 -4.089869174e-08 	 2.927683376e-10 	 -1.027854309e-12 	 -3.502666788e-08 	 2.599449493e-10 	 -8.009082026e-13 	 -2.977259931e-08 	 2.345391574e-10 	 -6.133041963e-13 	 -4.49326573e-08 	 5.023626357e-10 	 -1.504811827e-12 	 -1.2047056e-14 	 
-0.6884422111 	 	0.7295152904 	 0.5479919812 	 -0.1250400615 	 -0.1203855031 	 -0.1526135522 	 0.06988045144 	 0.2240364616 	 0.07223260633 	 0.03580037329 	 -0.002213924675 	 -0.0003273869216 	 2.827689282e-05 	 0.1389037884 	 0.01761683341 	 0.07015025624 	 0.004067353266 	 0.0008009771689 	 -0.0001040096167 	 0.0003692953648 	 3.21268612e-05 	 -1.7809878e-06 	 9.405557698e-05 	 6.547054629e-06 	 -1.981279186e-07 	 0.004281575682 	 -0.001088473669 	 -0.0001663879552 	 0.1107747914 	 0.06493379449 	 -0.01094041462 	 -0.0008434256834 	 -0.0001111322705 	 9.683332244e-06 	 -0.0001401407522 	 -9.865702183e-06 	 4.621318118e-07 	 -4.771973864e-05 	 -2.340962291e-06 	 7.519586869e-08 	 -2.157099518e-05 	 -8.342102255e-07 	 1.996466544e-08 	 -1.113278061e-05 	 -3.824930035e-07 	 6.922674152e-09 	 -5.863909378e-06 	 -2.188998106e-07 	 2.516381021e-09 	 -0.0001169168281 	 1.398398138e-05 	 6.340134491e-07 	 -0.0009541857321 	 0.0001538555415 	 1.641672206e-05 	 0.002603890389 	 0.08910776948 	 -0.04947091014 	 0.0009644301758 	 0.0001535624711 	 -1.642766097e-05 	 0.0001470579691 	 1.231844243e-05 	 -7.003104339e-07 	 3.26274025e-05 	 1.633759195e-06 	 -5.603136379e-08 	 1.877346137e-05 	 7.578217481e-07 	 -2.087806113e-08 	 7.366415925e-06 	 2.177471115e-07 	 -4.397519473e-09 	 4.436469693e-06 	 1.101152496e-07 	 -1.850313207e-09 	 3.768493375e-06 	 8.682162531e-08 	 -1.32031994e-09 	 1.909703169e-06 	 3.635832998e-08 	 -4.485415932e-10 	 1.78375538e-06 	 3.340027929e-08 	 -3.841495886e-10 	 9.646931822e-07 	 1.580193867e-08 	 -1.48538926e-10 	 9.382312101e-07 	 1.626994476e-08 	 -1.40585311e-10 	 5.129397452e-07 	 8.52872429e-09 	 -5.522363364e-11 	 4.85181443e-07 	 9.918363744e-09 	 -4.828679567e-11 	 6.518720093e-06 	 5.267481546e-07 	 1.01007487e-08 	 -4.59813334e-10 	 1.124533006e-05 	 5.129410825e-07 	 1.458687344e-08 	 3.254967777e-05 	 1.829427417e-06 	 7.772978999e-08 	 0.0001481542117 	 1.331394417e-05 	 9.332091204e-07 	 0.02756554896 	 0.01212443689 	 0.004365566162 	 -0.00109688475 	 -0.004319150053 	 0.001102769179 	 -0.0002100433139 	 -0.0001488331452 	 1.330730577e-05 	 -9.333548025e-07 	 -3.343591878e-05 	 1.816047821e-06 	 -7.797169897e-08 	 -1.253275957e-05 	 4.873611505e-07 	 -1.505399166e-08 	 -1.047405722e-05 	 3.99267073e-07 	 -1.395940492e-08 	 -3.748317407e-10 	 -3.094864835e-06 	 7.396068793e-08 	 -1.414076532e-09 	 -1.936801905e-06 	 3.921140545e-08 	 -6.362175834e-10 	 -1.296179636e-06 	 2.275099882e-08 	 -3.202343991e-10 	 -1.621696038e-06 	 3.196886999e-08 	 -5.807774126e-10 	 -8.170159531e-12 	 -6.357465051e-07 	 8.668220646e-09 	 -9.452251713e-11 	 -4.820841599e-07 	 5.966439073e-09 	 -5.886772952e-11 	 -3.745582837e-07 	 4.249406002e-09 	 -3.825677807e-11 	 -2.969074706e-07 	 3.114360296e-09 	 -2.576461142e-11 	 -4.295653548e-07 	 5.362921697e-09 	 -6.020452737e-11 	 -5.281409757e-13 	 -1.893958152e-07 	 1.719195075e-09 	 -1.206847944e-11 	 -1.569458046e-07 	 1.346772333e-09 	 -8.821275418e-12 	 -1.313259618e-07 	 1.072062574e-09 	 -6.570144211e-12 	 -1.995215014e-07 	 1.996390326e-09 	 -1.685028805e-11 	 -1.132427239e-13 	 -9.161645332e-08 	 6.862127851e-10 	 -3.659580334e-12 	 -7.829057485e-08 	 5.698567371e-10 	 -2.845563474e-12 	 -6.71595294e-08 	 4.789510119e-10 	 -2.233231248e-12 	 -5.77498146e-08 	 4.07391906e-10 	 -1.762176541e-12 	 -8.961565492e-08 	 8.131344341e-10 	 -4.738544768e-12 	 -3.049299562e-14 	 -4.164611989e-08 	 2.995952942e-10 	 -1.057522958e-12 	 -3.563941318e-08 	 2.658107818e-10 	 -8.26837518e-13 	 -3.026826582e-08 	 2.397036055e-10 	 -6.302915844e-13 	 -4.563180172e-08 	 5.13263138e-10 	 -1.538898956e-12 	 -1.451389335e-14 	 
-0.6783919598 	 	0.732152778 	 0.5430573958 	 -0.1127240798 	 -0.132619445 	 -0.1590984242 	 0.07079210953 	 0.2210389006 	 0.05715924176 	 0.04704110753 	 -0.002268646129 	 -0.0003380194812 	 2.94819839e-05 	 0.1513058216 	 -0.01028114882 	 0.0538418717 	 0.004402537527 	 0.0008921682282 	 -0.0001191197302 	 0.0003802858165 	 3.342797811e-05 	 -1.875317074e-06 	 9.585409291e-05 	 6.706892501e-06 	 -2.044060198e-07 	 0.003517352018 	 -0.0008461763537 	 -0.0001209917969 	 0.1166253935 	 0.04872463377 	 0.004675604046 	 -0.0009349933897 	 -0.000127739501 	 1.152828924e-05 	 -0.0001474431049 	 -1.058176635e-05 	 5.053998853e-07 	 -4.933948926e-05 	 -2.450709517e-06 	 7.980116112e-08 	 -2.211942738e-05 	 -8.625640794e-07 	 2.08554693e-08 	 -1.136305936e-05 	 -3.92667018e-07 	 7.164252708e-09 	 -5.964980349e-06 	 -2.238430209e-07 	 2.58675388e-09 	 -0.0001028449021 	 1.197786087e-05 	 5.143445409e-07 	 -0.0007392870974 	 0.0001099606562 	 1.080278164e-05 	 0.04294630734 	 0.06823727918 	 0.07074633271 	 0.001275119784 	 0.0002225420128 	 -2.603978605e-05 	 0.0001664092458 	 1.456421794e-05 	 -8.644009694e-07 	 3.528230318e-05 	 1.818377692e-06 	 -6.415074944e-08 	 1.986964642e-05 	 8.196740479e-07 	 -2.307787717e-08 	 7.698347461e-06 	 2.314360725e-07 	 -4.756019317e-09 	 4.600222461e-06 	 1.157528947e-07 	 -1.973758341e-09 	 3.885718556e-06 	 9.052046486e-08 	 -1.393819331e-09 	 1.961227243e-06 	 3.768134557e-08 	 -4.699388689e-10 	 1.826471123e-06 	 3.445717368e-08 	 -4.000968624e-10 	 9.855592052e-07 	 1.62449716e-08 	 -1.540059874e-10 	 9.567808498e-07 	 1.668116911e-08 	 -1.452322542e-10 	 5.222241975e-07 	 8.72693962e-09 	 -5.686149126e-11 	 4.930703155e-07 	 1.013763154e-08 	 -4.953438562e-11 	 5.829790507e-06 	 4.601452806e-07 	 8.372624948e-09 	 -3.749589748e-10 	 9.752367403e-06 	 4.293061714e-07 	 1.157221961e-08 	 2.686618101e-05 	 1.423591158e-06 	 5.669174683e-08 	 0.0001086880348 	 8.833121726e-06 	 5.599356411e-07 	 0.005759769486 	 0.001728484883 	 0.0004477633873 	 -8.437724426e-05 	 -0.0228962891 	 0.008664151752 	 -0.002310417692 	 -0.0002102381788 	 2.106060917e-05 	 -1.651173791e-06 	 -4.088489006e-05 	 2.377194523e-06 	 -1.09138966e-07 	 -1.443835974e-05 	 5.897447556e-07 	 -1.911559874e-08 	 -1.165412493e-05 	 4.614905127e-07 	 -1.674689234e-08 	 -4.66492536e-10 	 -3.369195663e-06 	 8.305582552e-08 	 -1.636981491e-09 	 -2.07976253e-06 	 4.32384243e-08 	 -7.20119307e-10 	 -1.377853596e-06 	 2.475021379e-08 	 -3.564634011e-10 	 -1.709692019e-06 	 3.439124053e-08 	 -6.37603916e-10 	 -9.14995434e-12 	 -6.659445539e-07 	 9.243093493e-09 	 -1.026432003e-10 	 -5.026083499e-07 	 6.320535507e-09 	 -6.340448565e-11 	 -3.890007583e-07 	 4.477142487e-09 	 -4.092689971e-11 	 -3.073704075e-07 	 3.266242065e-09 	 -2.740506435e-11 	 -4.43423349e-07 	 5.600907003e-09 	 -6.369879038e-11 	 -5.667121611e-13 	 -1.950328224e-07 	 1.78905356e-09 	 -1.27091626e-11 	 -1.61311212e-07 	 1.397510258e-09 	 -9.255600637e-12 	 -1.347585804e-07 	 1.109682875e-09 	 -6.871261054e-12 	 -2.044247271e-07 	 2.061587046e-09 	 -1.757058768e-11 	 -1.208834981e-13 	 -9.374348324e-08 	 7.071576615e-10 	 -3.801093578e-12 	 -8.002216322e-08 	 5.862679705e-10 	 -2.952334235e-12 	 -6.857893462e-08 	 4.920143144e-10 	 -2.311926972e-12 	 -5.891881371e-08 	 4.17958859e-10 	 -1.822430105e-12 	 -9.134957058e-08 	 8.332051957e-10 	 -4.892757435e-12 	 -2.639302212e-14 	 -4.241609092e-08 	 3.066779888e-10 	 -1.089689056e-12 	 -3.626975204e-08 	 2.718922319e-10 	 -8.491964593e-13 	 -3.077734218e-08 	 2.450521821e-10 	 -6.45406214e-13 	 -4.634823586e-08 	 5.245386932e-10 	 -1.576958001e-12 	 -1.450259753e-14 	 
-0.6683417085 	 	0.7347319449 	 0.5379640302 	 -0.1003795489 	 -0.1445575661 	 -0.165121174 	 0.071391427 	 0.2166067935 	 0.04081205553 	 0.05854504541 	 -0.002325620218 	 -0.0003491873793 	 3.075972982e-05 	 0.1598688852 	 -0.03530058561 	 0.03728020644 	 0.004780224106 	 0.0009977166695 	 -0.0001370796932 	 0.0003918082166 	 3.480703474e-05 	 -1.976390723e-06 	 9.770901876e-05 	 6.872896467e-06 	 -2.109794175e-07 	 0.002930870595 	 -0.0006702428846 	 -9.00045217e-05 	 0.1109707769 	 0.02149357973 	 0.02448266326 	 -0.001041171536 	 -0.0001476765892 	 1.382095141e-05 	 -0.0001553239141 	 -1.13685579e-05 	 5.538001406e-07 	 -5.104698489e-05 	 -2.567849975e-06 	 8.477767499e-08 	 -2.26906875e-05 	 -8.923783422e-07 	 2.180126564e-08 	 -1.160116374e-05 	 -4.032654762e-07 	 7.418063311e-09 	 -6.068869284e-06 	 -2.289626104e-07 	 2.660132876e-09 	 -9.094087038e-05 	 1.032370817e-05 	 4.206389234e-07 	 -0.0005852068643 	 8.085089291e-05 	 7.359824986e-06 	 0.07813605546 	 -0.0003244728433 	 0.0407123965 	 0.001743345413 	 0.0003368709848 	 -4.353079489e-05 	 0.0001894344603 	 1.735418852e-05 	 -1.077269893e-06 	 3.825158684e-05 	 2.030560759e-06 	 -7.374093757e-08 	 2.106151708e-05 	 8.883022326e-07 	 -2.556882142e-08 	 8.053295087e-06 	 2.463094184e-07 	 -5.151773042e-09 	 4.77350766e-06 	 1.217989561e-07 	 -2.107909486e-09 	 4.008809055e-06 	 9.444893633e-08 	 -1.472769926e-09 	 2.015016242e-06 	 3.907641885e-08 	 -4.927307474e-10 	 1.870864827e-06 	 3.55652954e-08 	 -4.169708194e-10 	 1.007166791e-06 	 1.670736201e-08 	 -1.597610116e-10 	 9.759317419e-07 	 1.710876096e-08 	 -1.501026187e-10 	 5.317823158e-07 	 8.932435337e-09 	 -5.857460655e-11 	 5.011637115e-07 	 1.036455219e-08 	 -5.083013263e-11 	 5.236116749e-06 	 4.03776072e-07 	 6.984817962e-09 	 -3.078829897e-10 	 8.510094928e-06 	 3.622103009e-07 	 9.271950161e-09 	 2.242841355e-05 	 1.124816642e-06 	 4.213009844e-08 	 8.212873472e-05 	 6.094391387e-06 	 3.525542361e-07 	 0.002382679725 	 0.0005503742272 	 0.000111944951 	 -1.687583446e-05 	 0.05842961948 	 -0.04678482191 	 0.02079340878 	 -0.0003114420913 	 3.546988441e-05 	 -3.152005507e-06 	 -5.075447621e-05 	 3.174131831e-06 	 -1.565645486e-07 	 -1.675931845e-05 	 7.206823919e-07 	 -2.456946008e-08 	 -1.302479047e-05 	 5.364839027e-07 	 -2.023311763e-08 	 -5.854506947e-10 	 -3.678650276e-06 	 9.362311605e-08 	 -1.903756335e-09 	 -2.238141926e-06 	 4.781244978e-08 	 -8.178404002e-10 	 -1.467149791e-06 	 2.698367049e-08 	 -3.978153085e-10 	 -1.804871277e-06 	 3.706118291e-08 	 -7.014298087e-10 	 -1.027029283e-11 	 -6.983339187e-07 	 9.870075215e-09 	 -1.116467743e-10 	 -5.244855767e-07 	 6.703744614e-09 	 -6.838953396e-11 	 -4.043163061e-07 	 4.722022701e-09 	 -4.383627306e-11 	 -3.184178173e-07 	 3.428684084e-09 	 -2.918107344e-11 	 -4.579973389e-07 	 5.854167437e-09 	 -6.745542118e-11 	 -6.056389462e-13 	 -2.009407909e-07 	 1.863082207e-09 	 -1.33986112e-11 	 -1.658739318e-07 	 1.451094144e-09 	 -9.721678609e-12 	 -1.383376796e-07 	 1.149294506e-09 	 -7.195205076e-12 	 -2.09525362e-07 	 2.1300296e-09 	 -1.833883983e-11 	 -1.274125338e-13 	 -9.595157944e-08 	 7.290880589e-10 	 -3.961422681e-12 	 -8.181667004e-08 	 6.034139962e-10 	 -3.066119401e-12 	 -7.004761071e-08 	 5.056332995e-10 	 -2.396750718e-12 	 -6.012663887e-08 	 4.289549428e-10 	 -1.883723657e-12 	 -9.313841524e-08 	 8.540621199e-10 	 -5.049676791e-12 	 -3.198246423e-14 	 -4.320928925e-08 	 3.14024072e-10 	 -1.123342443e-12 	 -3.691819044e-08 	 2.781883483e-10 	 -8.743412435e-13 	 -3.130019506e-08 	 2.505876609e-10 	 -6.646979999e-13 	 -4.708238074e-08 	 5.362102962e-10 	 -1.617669014e-12 	 -1.578100949e-14 	 
-0.6582914573 	 	0.7372539546 	 0.5327164253 	 -0.08801856837 	 -0.1561828913 	 -0.1706684505 	 0.07167407001 	 0.210763953 	 0.02328254634 	 0.07018487081 	 -0.002384950566 	 -0.0003609204472 	 3.211495889e-05 	 0.164420026 	 -0.05684560884 	 0.02128733742 	 0.005207700594 	 0.001120546762 	 -0.000158562808 	 0.0004038918763 	 3.626930664e-05 	 -2.084751385e-06 	 9.962218581e-05 	 7.045308301e-06 	 -2.178624338e-07 	 0.00247164797 	 -0.000539344758 	 -6.825263834e-05 	 0.09417434646 	 -0.0146575491 	 0.0457542243 	 -0.001165055858 	 -0.0001717941006 	 1.669565788e-05 	 -0.0001638395917 	 -1.223447933e-05 	 6.080516076e-07 	 -5.284772579e-05 	 -2.692954857e-06 	 9.01595117e-08 	 -2.328581355e-05 	 -9.237350593e-07 	 2.280576306e-08 	 -1.184737144e-05 	 -4.143067559e-07 	 7.684751767e-09 	 -6.175656162e-06 	 -2.342647857e-07 	 2.736651197e-09 	 -8.080517637e-05 	 8.949149911e-06 	 3.465763258e-07 	 -0.0004715987747 	 6.087451709e-05 	 5.16209311e-06 	 0.08428897274 	 -0.04853980853 	 -0.001628558183 	 0.002490677052 	 0.0005398416541 	 -7.798726856e-05 	 0.0002170547729 	 2.085573966e-05 	 -1.356814091e-06 	 4.158266042e-05 	 2.275379861e-06 	 -8.512224494e-08 	 2.235942336e-05 	 9.646033975e-07 	 -2.839655767e-08 	 8.433179735e-06 	 2.624883777e-07 	 -5.589288183e-09 	 4.956974559e-06 	 1.28287669e-07 	 -2.253832651e-09 	 4.138098358e-06 	 9.862314426e-08 	 -1.557627493e-09 	 2.071180145e-06 	 4.054787514e-08 	 -5.170166623e-10 	 1.917007442e-06 	 3.672731561e-08 	 -4.3483032e-10 	 1.02954368e-06 	 1.718999593e-08 	 -1.658219013e-10 	 9.957040479e-07 	 1.75533873e-08 	 -1.552102568e-10 	 5.416223419e-07 	 9.14548005e-09 	 -6.036226991e-11 	 5.094669704e-07 	 1.059938627e-08 	 -5.217685674e-11 	 4.721839468e-06 	 3.558029274e-07 	 5.862158955e-09 	 -2.544579548e-10 	 7.468400869e-06 	 3.078560545e-07 	 7.496600009e-09 	 1.891315801e-05 	 9.008496423e-07 	 3.183306936e-08 	 6.358574792e-05 	 4.342636317e-06 	 2.309818324e-07 	 0.001247666069 	 0.0002354680818 	 3.951170565e-05 	 -4.9636202e-06 	 0.03587798671 	 0.03638758806 	 -0.04851754556 	 -0.0004916150094 	 6.488710323e-05 	 -6.653815609e-06 	 -6.411885771e-05 	 4.336921349e-06 	 -2.310859876e-07 	 -1.961528485e-05 	 8.902985304e-07 	 -3.200607048e-08 	 -1.462598447e-05 	 6.275237928e-07 	 -2.463130844e-08 	 -7.414071385e-10 	 -4.028971961e-06 	 1.059567957e-07 	 -2.224803752e-09 	 -2.41403738e-06 	 5.302440496e-08 	 -9.320898647e-10 	 -1.564954116e-06 	 2.948465352e-08 	 -4.451672609e-10 	 -1.907954041e-06 	 4.000907503e-08 	 -7.732675951e-10 	 -1.155707161e-11 	 -7.331070516e-07 	 1.055477712e-08 	 -1.216514258e-10 	 -5.478223129e-07 	 7.118880051e-09 	 -7.387368631e-11 	 -4.205670494e-07 	 4.985549335e-09 	 -4.701219749e-11 	 -3.300875969e-07 	 3.602521331e-09 	 -3.110420839e-11 	 -4.733296247e-07 	 6.123823784e-09 	 -7.151020019e-11 	 -6.551085944e-13 	 -2.071343907e-07 	 1.941558929e-09 	 -1.413434494e-11 	 -1.706438702e-07 	 1.507696395e-09 	 -1.021581345e-11 	 -1.420701111e-07 	 1.191006906e-09 	 -7.534389532e-12 	 -2.148320056e-07 	 2.201891954e-09 	 -1.91481464e-11 	 -1.329612487e-13 	 -9.824404008e-08 	 7.520571681e-10 	 -4.120756454e-12 	 -8.367651098e-08 	 6.213288547e-10 	 -3.185389488e-12 	 -7.156734946e-08 	 5.198370515e-10 	 -2.484553002e-12 	 -6.137462985e-08 	 4.404012646e-10 	 -1.952838507e-12 	 -9.498398704e-08 	 8.757259844e-10 	 -5.218807428e-12 	 -3.020540442e-14 	 -4.402643882e-08 	 3.216448957e-10 	 -1.159749591e-12 	 -3.758525719e-08 	 2.847152449e-10 	 -9.010938354e-13 	 -3.183719581e-08 	 2.563176716e-10 	 -6.818966484e-13 	 -4.783467437e-08 	 5.482843522e-10 	 -1.655365049e-12 	 -1.417782391e-14 	 
-0.648241206 	 	0.739719922 	 0.5273189618 	 -0.07565276497 	 -0.167479363 	 -0.175727948 	 0.0716364076 	 0.2035414841 	 0.004675133676 	 0.08181629164 	 -0.002446747458 	 -0.0003732506942 	 3.355289726e-05 	 0.1648694422 	 -0.0744637497 	 0.006503572775 	 0.005693919001 	 0.001264343107 	 -0.0001844394749 	 0.000416568268 	 3.782051865e-05 	 -2.200994272e-06 	 0.0001015955124 	 7.224382766e-06 	 -2.250702879e-07 	 0.002105979487 	 -0.000439941056 	 -5.262002388e-05 	 0.06749812712 	 -0.05613533751 	 0.06405068789 	 -0.001310590441 	 -0.0002012138599 	 2.033584354e-05 	 -0.0001730535081 	 -1.31891429e-05 	 6.689920311e-07 	 -5.474766282e-05 	 -2.826649844e-06 	 9.598450625e-08 	 -2.390590815e-05 	 -9.567221819e-07 	 2.387297471e-08 	 -1.210197423e-05 	 -4.258103064e-07 	 7.965007011e-09 	 -6.28542438e-06 	 -2.397560591e-07 	 2.816444418e-09 	 -7.212312896e-05 	 7.798745119e-06 	 2.875327803e-07 	 -0.0003858579129 	 4.676811052e-05 	 3.711355952e-06 	 0.05808400127 	 -0.0571079888 	 -0.02401795583 	 0.003783225302 	 0.0009361521815 	 -0.00015367624 	 0.0002504868761 	 2.530013135e-05 	 -1.72890189e-06 	 4.533187732e-05 	 2.559035796e-06 	 -9.869753406e-08 	 2.377511899e-05 	 1.049617851e-06 	 -3.161515848e-08 	 8.84012574e-06 	 2.801092124e-07 	 -6.073730328e-09 	 5.151329535e-06 	 1.352567927e-07 	 -2.412721317e-09 	 4.273944978e-06 	 1.03060598e-07 	 -1.648892993e-09 	 2.129836147e-06 	 4.210036854e-08 	 -5.429057732e-10 	 1.964974078e-06 	 3.794607903e-08 	 -4.537369759e-10 	 1.052719078e-06 	 1.769381507e-08 	 -1.722049633e-10 	 1.0161189e-06 	 1.801575493e-08 	 -1.605668019e-10 	 5.517528902e-07 	 9.366349326e-09 	 -6.223029587e-11 	 5.179856449e-07 	 1.084240648e-08 	 -5.357822848e-11 	 4.274144134e-06 	 3.147634487e-07 	 4.947795201e-09 	 -2.115748882e-10 	 6.588680007e-06 	 2.634291201e-07 	 6.111956742e-09 	 1.609289334e-05 	 7.302417844e-07 	 2.441188759e-08 	 5.02405856e-05 	 3.179243265e-06 	 1.564675253e-07 	 0.0007428994371 	 0.0001188037826 	 1.6983946e-05 	 -1.828763476e-06 	 -0.03587838338 	 0.03638758788 	 0.0485175455 	 -0.0008490131462 	 0.0001333235793 	 -1.615841903e-05 	 -8.268328787e-05 	 6.088027098e-06 	 -3.52666522e-07 	 -2.316993927e-05 	 1.113174852e-06 	 -4.232065749e-08 	 -1.650816558e-05 	 7.3891353e-07 	 -3.02325418e-08 	 -9.481332902e-10 	 -4.427077148e-06 	 1.204222798e-07 	 -2.613443141e-09 	 -2.609902007e-06 	 5.898339902e-08 	 -1.066221434e-09 	 -1.6722811e-06 	 3.229214627e-08 	 -4.99538891e-10 	 -2.019751178e-06 	 4.326979517e-08 	 -8.54316507e-10 	 -1.303872298e-11 	 -7.70477739e-07 	 1.130354074e-08 	 -1.327778763e-10 	 -5.727356915e-07 	 7.569079169e-09 	 -7.99133715e-11 	 -4.378207923e-07 	 5.269388182e-09 	 -5.048234818e-11 	 -3.424208235e-07 	 3.788681814e-09 	 -3.319468475e-11 	 -4.894657723e-07 	 6.411086914e-09 	 -7.587605657e-11 	 -7.000758303e-13 	 -2.136293447e-07 	 2.024784126e-09 	 -1.492532195e-11 	 -1.756316057e-07 	 1.567508751e-09 	 -1.074719034e-11 	 -1.459631666e-07 	 1.234945008e-09 	 -7.900244971e-12 	 -2.203537779e-07 	 2.27735843e-09 	 -2.00086735e-11 	 -1.412419567e-13 	 -1.006243637e-07 	 7.761080102e-10 	 -4.296445974e-12 	 -8.560423699e-08 	 6.400495531e-10 	 -3.312528557e-12 	 -7.31400404e-08 	 5.346479745e-10 	 -2.578588705e-12 	 -6.266419285e-08 	 4.523160615e-10 	 -2.019138855e-12 	 -9.688815907e-08 	 8.982395803e-10 	 -5.392597218e-12 	 -3.345892341e-14 	 -4.486828358e-08 	 3.295488475e-10 	 -1.195271919e-12 	 -3.827150636e-08 	 2.914769679e-10 	 -9.273480791e-13 	 -3.238874593e-08 	 2.622520022e-10 	 -7.034962602e-13 	 -4.860556695e-08 	 5.607753365e-10 	 -1.696898066e-12 	 -1.694701037e-14 	 
-0.6381909548 	 	0.7421309159 	 0.5217758704 	 -0.06329331849 	 -0.1784318011 	 -0.1802883696 	 0.07127549656 	 0.1949782083 	 -0.01489170649 	 0.09327537403 	 -0.002511128325 	 -0.0003862124863 	 3.507920562e-05 	 0.1612054033 	 -0.08782898434 	 -0.006574196361 	 0.006249986463 	 0.001433798541 	 -0.000215847918 	 0.0004298712073 	 3.946688833e-05 	 -2.325772882e-06 	 0.0001036310082 	 7.410388347e-06 	 -2.326191414e-07 	 0.001810612654 	 -0.0003631227456 	 -4.115646211e-05 	 0.03338050372 	 -0.09712161443 	 0.07168325638 	 -0.001482860527 	 -0.0002374351727 	 2.499564812e-05 	 -0.0001830370118 	 -1.424357399e-05 	 7.376004243e-07 	 -5.67532398e-05 	 -2.969621025e-06 	 1.022946696e-07 	 -2.455214296e-05 	 -9.91434047e-07 	 2.500724552e-08 	 -1.236527877e-05 	 -4.377967058e-07 	 8.259569972e-09 	 -6.398260912e-06 	 -2.454432597e-07 	 2.899658667e-09 	 -6.464463258e-05 	 6.829574169e-06 	 2.400853441e-07 	 -0.0003198581242 	 3.656140642e-05 	 2.725929271e-06 	 0.007235521781 	 -0.02619785696 	 -0.01792140923 	 0.00631268299 	 0.001830075471 	 -0.0003493963638 	 0.000291361252 	 3.101223148e-05 	 -2.231632857e-06 	 4.956657489e-05 	 2.889156184e-06 	 -1.149769667e-07 	 2.532198775e-05 	 1.144555798e-06 	 -3.528888693e-08 	 9.276486074e-06 	 2.993253641e-07 	 -6.611005376e-09 	 5.35734187e-06 	 1.427480142e-07 	 -2.585909014e-09 	 4.416734605e-06 	 1.077803507e-07 	 -1.747116116e-09 	 2.191109194e-06 	 4.373891074e-08 	 -5.705174295e-10 	 2.014844257e-06 	 3.922463573e-08 	 -4.737611897e-10 	 1.076723742e-06 	 1.821981834e-08 	 -1.789278264e-10 	 1.037198463e-06 	 1.849660288e-08 	 -1.661838156e-10 	 5.621829587e-07 	 9.595342612e-09 	 -6.418356724e-11 	 5.267255093e-07 	 1.109389871e-08 	 -5.503533562e-11 	 3.8826046e-06 	 2.794851352e-07 	 4.198308003e-09 	 -1.76916845e-10 	 5.840871744e-06 	 2.268172008e-07 	 5.021568231e-09 	 1.380426943e-05 	 5.983994366e-07 	 1.897160014e-08 	 4.038814694e-05 	 2.38174253e-06 	 1.090481798e-07 	 0.000480647489 	 6.677181135e-05 	 8.319123855e-06 	 -7.837864731e-07 	 -0.05843001741 	 -0.04678482244 	 -0.02079340883 	 -0.001685498156 	 0.0003272181513 	 -4.847317581e-05 	 -0.0001092664294 	 8.826055968e-06 	 -5.600571777e-07 	 -2.765117856e-05 	 1.410746014e-06 	 -5.690230589e-08 	 -1.873571319e-05 	 8.763686813e-07 	 -3.743922731e-08 	 -1.225423984e-09 	 -4.8813447e-06 	 1.374765017e-07 	 -3.086859312e-09 	 -2.828617077e-06 	 6.582106354e-08 	 -1.224384486e-09 	 -1.790296138e-06 	 3.545194035e-08 	 -5.621797834e-10 	 -2.141177665e-06 	 4.688348728e-08 	 -9.45967853e-10 	 -1.474495926e-11 	 -8.106839089e-07 	 1.21235454e-08 	 -1.451875009e-10 	 -5.993547713e-07 	 8.057868503e-09 	 -8.657991127e-11 	 -4.561516152e-07 	 5.575371683e-09 	 -5.427598195e-11 	 -3.554620796e-07 	 3.988188005e-09 	 -3.546287704e-11 	 -5.064549269e-07 	 6.717286111e-09 	 -8.05899323e-11 	 -7.567575313e-13 	 -2.20442519e-07 	 2.113087087e-09 	 -1.577378603e-11 	 -1.808484337e-07 	 1.630738677e-09 	 -1.131267147e-11 	 -1.500246042e-07 	 1.281244174e-09 	 -8.286122248e-12 	 -2.261003435e-07 	 2.356630386e-09 	 -2.092191884e-11 	 -1.486683894e-13 	 -1.030962271e-07 	 8.013037418e-10 	 -4.477597067e-12 	 -8.760252636e-08 	 6.596099049e-10 	 -3.442143891e-12 	 -7.476765898e-08 	 5.500946357e-10 	 -2.674844411e-12 	 -6.399680127e-08 	 4.647144767e-10 	 -2.093079164e-12 	 -9.885290417e-08 	 9.216299437e-10 	 -5.577571831e-12 	 -3.348063849e-14 	 -4.573561135e-08 	 3.377524708e-10 	 -1.236555136e-12 	 -3.897751724e-08 	 2.98483879e-10 	 -9.565985349e-13 	 -3.295524955e-08 	 2.683926213e-10 	 -7.205696716e-13 	 -4.939552517e-08 	 5.73699382e-10 	 -1.742431108e-12 	 -1.518905929e-14 	 
-0.6281407035 	 	0.7444879621 	 0.5160912405 	 -0.05095098606 	 -0.1890258661 	 -0.1843393954 	 0.07058906874 	 0.1851212182 	 -0.03528402881 	 0.1043750979 	 -0.002578218267 	 -0.0003998427431 	 3.670001983e-05 	 0.1534923825 	 -0.09673113216 	 -0.01756795492 	 0.006889839965 	 0.001634962454 	 -0.0002542958491 	 0.0004438370527 	 4.121517415e-05 	 -2.459805464e-06 	 0.0001057307788 	 7.60360804e-06 	 -2.405261736e-07 	 0.0015690644 	 -0.0003028512927 	 -3.260163503e-05 	 -0.003639824856 	 -0.1274069224 	 0.05215720208 	 -0.001688510808 	 -0.000282491617 	 3.103290209e-05 	 -0.0001938706268 	 -1.541045427e-05 	 8.150245355e-07 	 -5.887144062e-05 	 -3.122621563e-06 	 1.091367211e-07 	 -2.52257635e-05 	 -1.027971884e-06 	 2.62132799e-08 	 -1.26376074e-05 	 -4.502877457e-07 	 8.56922453e-09 	 -6.514256464e-06 	 -2.513335553e-07 	 2.986451539e-09 	 -5.816926595e-05 	 6.008086611e-06 	 2.016724983e-07 	 -0.0002681838605 	 2.901960186e-05 	 2.039819253e-06 	 -0.04503609095 	 0.02332661197 	 0.007660893118 	 0.01252276409 	 0.004442507999 	 -0.001023870657 	 0.0003418985574 	 3.84569511e-05 	 -2.922307713e-06 	 5.436766266e-05 	 3.275184376e-06 	 -1.346113608e-07 	 2.701531273e-05 	 1.250829819e-06 	 -3.9494447e-08 	 9.744871258e-06 	 3.203099695e-07 	 -7.207897357e-09 	 5.575850246e-06 	 1.508074149e-07 	 -2.774890659e-09 	 4.566882434e-06 	 1.128031513e-07 	 -1.852902791e-09 	 2.255132557e-06 	 4.546890157e-08 	 -5.999783595e-10 	 2.066702211e-06 	 4.056623612e-08 	 -4.949746923e-10 	 1.101590074e-06 	 1.876906781e-08 	 -1.860101887e-10 	 1.058965982e-06 	 1.899672118e-08 	 -1.720779971e-10 	 5.729219465e-07 	 9.832764977e-09 	 -6.62229226e-11 	 5.356925707e-07 	 1.135416352e-08 	 -5.655191936e-11 	 3.538682699e-06 	 2.490212377e-07 	 3.580249568e-09 	 -1.487219355e-10 	 5.201337725e-06 	 1.964163529e-07 	 4.155222346e-09 	 1.192792758e-05 	 4.95187678e-07 	 1.492193871e-08 	 3.295438485e-05 	 1.820067406e-06 	 7.788634384e-08 	 0.0003298197929 	 4.05325672e-05 	 4.476314127e-06 	 -3.748713179e-07 	 0.02289588866 	 0.008664150864 	 0.002310417632 	 -0.004319044412 	 0.001102767354 	 -0.0002100432913 	 -0.0001487590437 	 1.330611765e-05 	 -9.333411732e-07 	 -3.338264832e-05 	 1.81525044e-06 	 -7.796317369e-08 	 -2.139163282e-05 	 1.047573471e-06 	 -4.681547169e-08 	 -1.602236671e-09 	 -5.401989826e-06 	 1.576951325e-07 	 -3.667441089e-09 	 -3.073581681e-06 	 7.369697838e-08 	 -1.411743944e-09 	 -1.920342233e-06 	 3.901808598e-08 	 -6.345921589e-10 	 -2.273268425e-06 	 5.089646982e-08 	 -1.049862417e-09 	 -1.672347826e-11 	 -8.539908198e-07 	 1.302294372e-08 	 -1.590432971e-10 	 -6.27821927e-07 	 8.589187403e-09 	 -9.394135926e-11 	 -4.756405595e-07 	 5.905550409e-09 	 -5.843277182e-11 	 -3.692597793e-07 	 4.202154039e-09 	 -3.792836626e-11 	 -5.243501213e-07 	 7.043865298e-09 	 -8.56830945e-11 	 -8.113590149e-13 	 -2.2759201e-07 	 2.206822464e-09 	 -1.668457424e-11 	 -1.863064338e-07 	 1.697606115e-09 	 -1.191781657e-11 	 -1.542626884e-07 	 1.330044162e-09 	 -8.699826104e-12 	 -2.320819577e-07 	 2.439923812e-09 	 -2.188890784e-11 	 -1.580526888e-13 	 -1.056635386e-07 	 8.277022954e-10 	 -4.67285835e-12 	 -8.967422264e-08 	 6.800645131e-10 	 -3.586809766e-12 	 -7.645229223e-08 	 5.662063149e-10 	 -2.779059693e-12 	 -6.537400408e-08 	 4.776282095e-10 	 -2.17007783e-12 	 -1.008802808e-07 	 9.459371183e-10 	 -5.768651562e-12 	 -3.535130432e-14 	 -4.662924123e-08 	 3.462601516e-10 	 -1.271567539e-12 	 -3.970388764e-08 	 3.057438827e-10 	 -9.846046672e-13 	 -3.353713514e-08 	 2.747498875e-10 	 -7.437579068e-13 	 -5.020504005e-08 	 5.870735161e-10 	 -1.786573332e-12 	 -1.837216397e-14 	 
-0.6180904523 	 	0.7467920451 	 0.5102690294 	 -0.03863612421 	 -0.1992480261 	 -0.1878716535 	 0.06957552051 	 0.1740266049 	 -0.05635064715 	 0.114900831 	 -0.002648150635 	 -0.0004141811538 	 3.842199598e-05 	 0.1418718707 	 -0.1010699949 	 -0.02620272369 	 0.007631191783 	 0.001875739732 	 -0.000301809509 	 0.0004585049264 	 4.307272928e-05 	 -2.603882263e-06 	 0.0001078970308 	 7.804340179e-06 	 -2.488096402e-07 	 0.001369379456 	 -0.0002549290262 	 -2.611848649e-05 	 -0.03008278794 	 -0.1186243415 	 -0.06911098124 	 -0.001936355285 	 -0.0003391875012 	 3.896062757e-05 	 -0.0002056454615 	 -1.670441313e-05 	 9.026144105e-07 	 -6.110984165e-05 	 -3.286479209e-06 	 1.165626852e-07 	 -2.592809433e-05 	 -1.066444382e-06 	 2.749618661e-08 	 -1.291929899e-05 	 -4.633064934e-07 	 8.894810141e-09 	 -6.633505646e-06 	 -2.574344647e-07 	 3.076982206e-09 	 -5.253517122e-05 	 5.307819193e-06 	 1.70357941e-07 	 -0.0002271229386 	 2.33437942e-05 	 1.551679903e-06 	 -0.0139425882 	 0.005306129791 	 0.001324475683 	 0.04220524053 	 0.02025452904 	 -0.006086932935 	 0.0004051788789 	 4.831362608e-05 	 -3.889151798e-06 	 5.983293538e-05 	 3.728892276e-06 	 -1.584374457e-07 	 2.887259786e-05 	 1.370094487e-06 	 -4.432370711e-08 	 1.024818255e-05 	 3.43258786e-07 	 -7.872201452e-09 	 5.807770013e-06 	 1.594860017e-07 	 -2.981344683e-09 	 4.724835769e-06 	 1.181516203e-07 	 -1.966927845e-09 	 2.322048443e-06 	 4.729616158e-08 	 -6.314330535e-10 	 2.120637178e-06 	 4.19743555e-08 	 -5.174531275e-10 	 1.127352213e-06 	 1.934268883e-08 	 -1.934740337e-10 	 1.081445841e-06 	 1.951693421e-08 	 -1.782594918e-10 	 5.839796817e-07 	 1.007894434e-08 	 -6.835433782e-11 	 5.448930824e-07 	 1.16235159e-08 	 -5.813193578e-11 	 3.235343572e-06 	 2.226022875e-07 	 3.067647144e-09 	 -1.256554764e-10 	 4.651320568e-06 	 1.709954735e-07 	 3.46118689e-09 	 1.037526687e-05 	 4.134375009e-07 	 1.186539972e-08 	 2.723922725e-05 	 1.415118122e-06 	 5.683085059e-08 	 0.0002365459443 	 2.607670451e-05 	 2.586474779e-06 	 -1.949431101e-07 	 0.004318745808 	 0.001102767927 	 0.0002100432526 	 -0.02289618971 	 0.008664150057 	 -0.002310417671 	 -0.0002101681558 	 2.105949965e-05 	 -1.651161218e-06 	 -4.083436289e-05 	 2.376446444e-06 	 -1.091310575e-07 	 -2.458417642e-05 	 1.262997004e-06 	 -5.916408755e-08 	 -2.121588981e-09 	 -6.00155155e-06 	 1.818091924e-07 	 -4.384575979e-09 	 -3.348824566e-06 	 8.280569498e-08 	 -1.634788723e-09 	 -2.063972309e-06 	 4.305457907e-08 	 -7.185851509e-10 	 -2.41719701e-06 	 5.536239327e-08 	 -1.167961374e-09 	 -1.902035312e-11 	 -9.00694775e-07 	 1.401100035e-08 	 -1.745489194e-10 	 -6.58294492e-07 	 9.167464689e-09 	 -1.020909232e-10 	 -4.963763778e-07 	 6.262194247e-09 	 -6.299033635e-11 	 -3.838665634e-07 	 4.431820697e-09 	 -4.061191433e-11 	 -5.432086234e-07 	 7.392411366e-09 	 -9.118252386e-11 	 -8.7860955e-13 	 -2.35097253e-07 	 2.306375498e-09 	 -1.766380832e-11 	 -1.92018505e-07 	 1.768350539e-09 	 -1.25654188e-11 	 -1.586862075e-07 	 1.38149833e-09 	 -9.138289317e-12 	 -2.383094988e-07 	 2.527460945e-09 	 -2.291580663e-11 	 -1.660565498e-13 	 -1.083304182e-07 	 8.553678809e-10 	 -4.875762377e-12 	 -9.182230622e-08 	 7.01443739e-10 	 -3.729221678e-12 	 -7.819613293e-08 	 5.830154793e-10 	 -2.886093658e-12 	 -6.679743168e-08 	 4.910706717e-10 	 -2.248179971e-12 	 -1.029724517e-07 	 9.711979601e-10 	 -5.971492495e-12 	 -3.753232912e-14 	 -4.755003446e-08 	 3.55087663e-10 	 -1.31932739e-12 	 -4.045125183e-08 	 3.132656021e-10 	 -1.015435057e-12 	 -3.413484864e-08 	 2.813339161e-10 	 -7.641500883e-13 	 -5.103461875e-08 	 6.009084214e-10 	 -1.833989464e-12 	 -1.694385309e-14 	 
-0.608040201 	 	0.7490441111 	 0.5043130693 	 -0.02635870917 	 -0.2090855263 	 -0.1908766944 	 0.06823390435 	 0.1617604176 	 -0.07792088853 	 0.1246042627 	 -0.002721067654 	 -0.0004292704154 	 4.025236041e-05 	 0.1265658141 	 -0.1008534675 	 -0.03229667065 	 0.008496883227 	 0.002166621368 	 -0.0003611571319 	 0.0004739169577 	 4.504756153e-05 	 -2.758873722e-06 	 0.0001101320767 	 8.012899341e-06 	 -2.574889543e-07 	 0.001202714469 	 -0.0002163736258 	 -2.113776138e-05 	 -0.06331632517 	 -0.0784231081 	 -0.08188521302 	 -0.002238287405 	 -0.0004114632535 	 4.952952454e-05 	 -0.0002184648727 	 -1.814237874e-05 	 1.001963574e-06 	 -6.347667018e-05 	 -3.462104787e-06 	 1.246305713e-07 	 -2.666054473e-05 	 -1.106968304e-06 	 2.886149969e-08 	 -1.321070989e-05 	 -4.768773846e-07 	 9.237223121e-09 	 -6.756107142e-06 	 -2.637538758e-07 	 3.171425882e-09 	 -4.761069236e-05 	 4.707723961e-06 	 1.446642438e-07 	 -0.0001940683293 	 1.900268769e-05 	 1.19770672e-06 	 -0.007200790069 	 0.002236612986 	 0.0004606134858 	 -0.01228494848 	 -0.0258884202 	 0.01514989303 	 0.0004855637155 	 6.159863056e-05 	 -5.271657898e-06 	 6.608134835e-05 	 4.265062621e-06 	 -1.875399865e-07 	 3.09139536e-05 	 1.504294976e-06 	 -4.988720875e-08 	 1.078965016e-05 	 3.683936337e-07 	 -8.61291973e-09 	 6.054101377e-06 	 1.688403183e-07 	 -3.207157027e-09 	 4.891076865e-06 	 1.238504392e-07 	 -2.089923932e-09 	 2.392008693e-06 	 4.922697407e-08 	 -6.650319329e-10 	 2.176743748e-06 	 4.345271465e-08 	 -5.412853926e-10 	 1.154046134e-06 	 1.994187734e-08 	 -2.013430437e-10 	 1.10466362e-06 	 2.005811824e-08 	 -1.847474194e-10 	 5.9536643e-07 	 1.033422078e-08 	 -7.058426193e-11 	 5.54333542e-07 	 1.19022867e-08 	 -5.977225014e-11 	 2.96675756e-06 	 1.995989387e-07 	 2.640264803e-09 	 -1.066598976e-10 	 4.175810678e-06 	 1.496002186e-07 	 2.900905042e-09 	 9.07957577e-06 	 3.479929563e-07 	 9.5292124e-09 	 2.27727747e-05 	 1.117132534e-06 	 4.225397087e-08 	 0.0001756131594 	 1.755902617e-05 	 1.580723932e-06 	 -1.083080336e-07 	 0.001685201176 	 0.0003272184938 	 4.847313762e-05 	 0.05842971307 	 -0.04678482348 	 0.02079340879 	 -0.0003113758785 	 3.546884745e-05 	 -3.151993895e-06 	 -5.070652358e-05 	 3.173429509e-06 	 -1.565572052e-07 	 -2.845630312e-05 	 1.537111704e-06 	 -7.564666467e-08 	 -2.848636534e-09 	 -6.695534092e-06 	 2.10754876e-07 	 -5.277268547e-09 	 -3.659144467e-06 	 9.338575637e-08 	 -1.901692658e-09 	 -2.222988468e-06 	 4.763754868e-08 	 -8.163935789e-10 	 -2.574297653e-06 	 6.034354115e-08 	 -1.30255695e-09 	 -2.168972545e-11 	 -9.511274037e-07 	 1.509829232e-08 	 -1.91939477e-10 	 -6.909465705e-07 	 9.797689133e-09 	 -1.111193807e-10 	 -5.18456401e-07 	 6.647830994e-09 	 -6.799470396e-11 	 -3.993397163e-07 	 4.678548423e-09 	 -4.353448101e-11 	 -5.630923486e-07 	 7.764653544e-09 	 -9.713766441e-11 	 -9.48667368e-13 	 -2.42979141e-07 	 2.412172505e-09 	 -1.871789463e-11 	 -1.979984562e-07 	 1.843231072e-09 	 -1.325817305e-11 	 -1.633045384e-07 	 1.435774828e-09 	 -9.608196113e-12 	 -2.447945165e-07 	 2.619495906e-09 	 -2.400850718e-11 	 -1.774594229e-13 	 -1.111012278e-07 	 8.843650284e-10 	 -5.093064047e-12 	 -9.404993429e-08 	 7.237991326e-10 	 -3.891247689e-12 	 -8.000149155e-08 	 6.005527733e-10 	 -3.001173488e-12 	 -6.826878645e-08 	 5.050676481e-10 	 -2.334185202e-12 	 -1.051316772e-07 	 9.974516777e-10 	 -6.180885718e-12 	 -3.739884434e-14 	 -4.849888424e-08 	 3.642495828e-10 	 -1.359061141e-12 	 -4.122026108e-08 	 3.210633324e-10 	 -1.048281963e-12 	 -3.474885337e-08 	 2.881467541e-10 	 -7.865207926e-13 	 -5.188478457e-08 	 6.152263071e-10 	 -1.881562991e-12 	 -1.909956539e-14 	 
-0.5979899497 	 	0.7512450693 	 0.4982270747 	 -0.01412835554 	 -0.2185263616 	 -0.193346968 	 0.06656392239 	 0.1483999497 	 -0.09980170246 	 0.1331950779 	 -0.002797121116 	 -0.0004451564945 	 4.219896524e-05 	 0.1078830162 	 -0.09619945119 	 -0.0357557162 	 0.009516872226 	 0.002521781864 	 -0.0004361927908 	 0.0004901185513 	 4.714840033e-05 	 -2.925739725e-06 	 0.0001124383407 	 8.229617302e-06 	 -2.665847599e-07 	 0.001062415286 	 -0.0001850254931 	 -1.726421826e-05 	 -0.09117313832 	 -0.03177979124 	 -0.06636096834 	 -0.002610675181 	 -0.0005049760333 	 6.386399367e-05 	 -0.0002324464401 	 -1.974400241e-05 	 1.114959806e-06 	 -6.598086963e-05 	 -3.650501792e-06 	 1.334051617e-07 	 -2.742461478e-05 	 -1.149669161e-06 	 3.031523286e-08 	 -1.35122149e-05 	 -4.910263067e-07 	 9.597424178e-09 	 -6.882163909e-06 	 -2.703000689e-07 	 3.269961579e-09 	 -4.328802033e-05 	 4.190929695e-06 	 1.234542047e-07 	 -0.0001671500511 	 1.563435378e-05 	 9.366353701e-07 	 -0.004389052874 	 0.001163577728 	 0.0002055612676 	 -0.0618939434 	 -0.05205622223 	 0.01923670095 	 0.0005893775625 	 7.987422725e-05 	 -7.297160436e-06 	 7.325858306e-05 	 4.902405604e-06 	 -2.233379177e-07 	 3.316256136e-05 	 1.655726953e-06 	 -5.631853242e-08 	 1.137287736e-05 	 3.959664141e-07 	 -9.440447999e-09 	 6.315938592e-06 	 1.789331392e-07 	 -3.454460658e-09 	 5.066126091e-06 	 1.299265638e-07 	 -2.222717182e-09 	 2.465175504e-06 	 5.126811409e-08 	 -7.009415867e-10 	 2.235122208e-06 	 4.500529075e-08 	 -5.665595124e-10 	 1.18170976e-06 	 2.056790395e-08 	 -2.096407153e-10 	 1.128646158e-06 	 2.062119477e-08 	 -1.915554717e-10 	 6.070929227e-07 	 1.059895668e-08 	 -7.291236221e-11 	 5.640207182e-07 	 1.219081787e-08 	 -6.148314624e-11 	 2.728067323e-06 	 1.794936078e-07 	 2.282072324e-09 	 -9.094490283e-11 	 3.762703611e-06 	 1.314839097e-07 	 2.44536764e-09 	 7.989971894e-06 	 2.950895754e-07 	 7.722959763e-09 	 1.923148352e-05 	 8.938687724e-07 	 3.194361089e-08 	 0.0001340551775 	 1.226696992e-05 	 1.010935213e-06 	 -6.349506813e-08 	 0.0008487169764 	 0.0001333236932 	 1.615838106e-05 	 0.03587807489 	 0.03638758659 	 -0.04851754554 	 -0.000491552359 	 6.488613331e-05 	 -6.653804874e-06 	 -6.407332295e-05 	 4.33626153e-06 	 -2.310791634e-07 	 -3.319943368e-05 	 1.890247293e-06 	 -9.797481961e-08 	 -3.884063761e-09 	 -7.503259142e-06 	 2.457422039e-07 	 -6.397785768e-09 	 -4.01028744e-06 	 1.057314531e-07 	 -2.222862053e-09 	 -2.39948983e-06 	 5.285794356e-08 	 -9.307241726e-10 	 -2.746091484e-06 	 6.591247866e-08 	 -1.456402635e-09 	 -2.481836243e-11 	 -1.005660666e-06 	 1.629689778e-08 	 -2.114810206e-10 	 -7.259711849e-07 	 1.048547881e-08 	 -1.211495128e-10 	 -5.419875099e-07 	 7.065283665e-09 	 -7.34974798e-11 	 -4.157416548e-07 	 4.943840069e-09 	 -4.672517477e-11 	 -5.840682659e-07 	 8.162494903e-09 	 -1.035803499e-10 	 -1.024558124e-12 	 -2.512601292e-07 	 2.524659732e-09 	 -1.984920482e-11 	 -2.042610657e-07 	 1.922528821e-09 	 -1.40002731e-11 	 -1.681276684e-07 	 1.49304704e-09 	 -1.010578979e-11 	 -2.515492742e-07 	 2.716285002e-09 	 -2.516619525e-11 	 -1.860446329e-13 	 -1.139805853e-07 	 9.147727539e-10 	 -5.322817401e-12 	 -9.63604278e-08 	 7.471865726e-10 	 -4.05171881e-12 	 -8.187079736e-08 	 6.188559562e-10 	 -3.121049983e-12 	 -6.978986352e-08 	 5.196488568e-10 	 -2.421385308e-12 	 -1.073603352e-07 	 1.024743925e-09 	 -6.40380571e-12 	 -4.185850525e-14 	 -4.947673502e-08 	 3.7375427e-10 	 -1.408256071e-12 	 -4.201160698e-08 	 3.291445791e-10 	 -1.080599298e-12 	 -3.53796288e-08 	 2.952033604e-10 	 -8.113587227e-13 	 -5.275608273e-08 	 6.300378342e-10 	 -1.931870519e-12 	 -1.820624487e-14 	 
-0.5879396985 	 	0.7533957944 	 0.4920146494 	 -0.001954333574 	 -0.2275592515 	 -0.1952758039 	 0.06456592181 	 0.1340355013 	 -0.1217738693 	 0.1403292007 	 -0.002876473127 	 -0.0004618889167 	 4.42703502e-05 	 0.08622931985 	 -0.08734195676 	 -0.03657199206 	 0.01073123863 	 0.00296077743 	 -0.0005324017233 	 0.0005071586853 	 4.93847717e-05 	 -3.105540069e-06 	 0.0001148183644 	 8.45484406e-06 	 -2.761190216e-07 	 0.0009433992953 	 -0.0001592942656 	 -1.421835486e-05 	 -0.1097507572 	 0.01147912842 	 -0.04109455234 	 -0.003076567603 	 -0.0006280527424 	 8.369414081e-05 	 -0.0002477243156 	 -2.153217377e-05 	 1.243848034e-06 	 -6.863217246e-05 	 -3.852777258e-06 	 1.429589165e-07 	 -2.822190207e-05 	 -1.194681957e-06 	 3.186391975e-08 	 -1.382420833e-05 	 -5.057806962e-07 	 9.976434582e-09 	 -7.01178337e-06 	 -2.770817335e-07 	 3.372786774e-09 	 -3.947831925e-05 	 3.74381479e-06 	 1.058453418e-07 	 -0.0001450016181 	 1.298694964e-05 	 7.411366762e-07 	 -0.002926562923 	 0.0006799351602 	 0.0001055500885 	 -0.08259431801 	 -0.03913139812 	 -0.001043588349 	 0.000726047963 	 0.0001056180231 	 -1.034933412e-05 	 8.154436039e-05 	 5.66480312e-06 	 -2.677051201e-07 	 3.564523544e-05 	 1.827110775e-06 	 -6.377984432e-08 	 1.200189152e-05 	 4.262638659e-07 	 -1.036684778e-08 	 6.594480313e-06 	 1.898342546e-07 	 -3.725649061e-09 	 5.250545404e-06 	 1.364094691e-07 	 -2.36620421e-09 	 2.541722257e-06 	 5.342690677e-08 	 -7.39341878e-10 	 2.295878939e-06 	 4.663633928e-08 	 -5.933771463e-10 	 1.210383079e-06 	 2.122211914e-08 	 -2.183857757e-10 	 1.153421629e-06 	 2.120714201e-08 	 -1.987006948e-10 	 6.191703802e-07 	 1.087352576e-08 	 -7.534959435e-11 	 5.73961648e-07 	 1.24894736e-08 	 -6.325942539e-11 	 2.515204944e-06 	 1.618581161e-07 	 1.980452699e-09 	 -7.7867818e-11 	 3.402166822e-06 	 1.160573024e-07 	 2.072505891e-09 	 7.067187227e-06 	 2.519407836e-07 	 6.311644963e-09 	 1.638754718e-05 	 7.238890796e-07 	 2.45107351e-08 	 0.0001047060025 	 8.834460923e-06 	 6.712817423e-07 	 -3.891918308e-08 	 0.0004913188396 	 6.488698931e-05 	 6.653777633e-06 	 -0.03587830022 	 0.03638758652 	 0.04851754552 	 -0.0008489538291 	 0.0001333226714 	 -1.61584091e-05 	 -8.264002538e-05 	 6.087406794e-06 	 -3.526601741e-07 	 -3.907382961e-05 	 2.351472144e-06 	 -1.287219072e-07 	 -5.387009178e-09 	 -8.449010464e-06 	 2.88350535e-07 	 -7.816971927e-09 	 -4.409172499e-06 	 1.20208251e-07 	 -2.611613571e-09 	 -2.59593123e-06 	 5.882490996e-08 	 -1.064930495e-09 	 -2.934317718e-06 	 7.215404806e-08 	 -1.63278671e-09 	 -2.848006533e-11 	 -1.064712643e-06 	 1.762065709e-08 	 -2.334929863e-10 	 -7.635826578e-07 	 1.123718092e-08 	 -1.323005165e-10 	 -5.670872207e-07 	 7.517694493e-09 	 -7.955264234e-11 	 -4.331404629e-07 	 5.229366423e-09 	 -5.020696752e-11 	 -6.06208902e-07 	 8.588014747e-09 	 -1.105667514e-10 	 -1.110293961e-12 	 -2.599643985e-07 	 2.644343923e-09 	 -2.107225412e-11 	 -2.108221612e-07 	 2.006548822e-09 	 -1.479530256e-11 	 -1.731662532e-07 	 1.553508803e-09 	 -1.064025855e-11 	 -2.585867982e-07 	 2.818112235e-09 	 -2.639751674e-11 	 -1.994641932e-13 	 -1.169733814e-07 	 9.466649232e-10 	 -5.563924649e-12 	 -9.875730825e-08 	 7.716497949e-10 	 -4.228405841e-12 	 -8.380661478e-08 	 6.379635852e-10 	 -3.248009072e-12 	 -7.136255409e-08 	 5.348369715e-10 	 -2.515585773e-12 	 -1.096609132e-07 	 1.053118103e-09 	 -6.636431257e-12 	 -4.017939615e-14 	 -5.048456369e-08 	 3.83620872e-10 	 -1.454499987e-12 	 -4.282599953e-08 	 3.375164196e-10 	 -1.116140973e-12 	 -3.602768048e-08 	 3.025097332e-10 	 -8.344505637e-13 	 -5.364908136e-08 	 6.453705243e-10 	 -1.985599795e-12 	 -2.082014589e-14 	 
-0.5778894472 	 	0.7554971279 	 0.485679292 	 0.01015441484 	 -0.2361736178 	 -0.1966573938 	 0.06224089211 	 0.1187728689 	 -0.1435869059 	 0.1455916147 	 -0.002959296934 	 -0.0004795210861 	 4.647581153e-05 	 0.06212310628 	 -0.0746424904 	 -0.03482616593 	 0.01219489043 	 0.003511268669 	 -0.0006577968138 	 0.0005250902403 	 5.176708215e-05 	 -3.299446323e-06 	 0.0001172748133 	 8.688948939e-06 	 -2.861151138e-07 	 0.0008417322422 	 -0.0001379910933 	 -1.179925244e-05 	 -0.1171492912 	 0.04573688148 	 -0.01489463355 	 -0.003669315634 	 -0.0007933152615 	 0.0001117674863 	 -0.0002644520328 	 -2.353364936e-05 	 1.391308621e-06 	 -7.144118179e-05 	 -4.070154108e-06 	 1.533730013e-07 	 -2.905410889e-05 	 -1.242152002e-06 	 3.351466518e-08 	 -1.41471051e-05 	 -5.211696396e-07 	 1.037535204e-08 	 -7.145077627e-06 	 -2.841079908e-07 	 3.480101522e-09 	 -3.610795635e-05 	 3.355306635e-06 	 9.114757873e-08 	 -0.0001266078483 	 1.088189041e-05 	 5.927227833e-07 	 -0.002068974731 	 0.0004288985518 	 5.949391255e-05 	 -0.06742576557 	 0.01123184159 	 -0.03750235293 	 0.0009100924584 	 0.0001429061424 	 -1.510274757e-05 	 9.116214776e-05 	 6.583016708e-06 	 -3.231419374e-07 	 3.839310615e-05 	 2.021683873e-06 	 -7.246900389e-08 	 1.268120327e-05 	 4.596131768e-07 	 -1.140613746e-08 	 6.891041325e-06 	 2.016213877e-07 	 -4.023442222e-09 	 5.444942238e-06 	 1.433314129e-07 	 -2.521394045e-09 	 2.621834384e-06 	 5.571127085e-08 	 -7.804399548e-10 	 2.359126828e-06 	 4.835042366e-08 	 -6.218438613e-10 	 1.240108268e-06 	 2.190595572e-08 	 -2.27619367e-10 	 1.179019601e-06 	 2.181699056e-08 	 -2.062062601e-10 	 6.316105313e-07 	 1.115832846e-08 	 -7.789412003e-11 	 5.841636593e-07 	 1.279862983e-08 	 -6.510993087e-11 	 2.324746885e-06 	 1.46336557e-07 	 1.725279792e-09 	 -6.69452188e-11 	 3.086159087e-06 	 1.028516797e-07 	 1.765406785e-09 	 6.28058929e-06 	 2.164577282e-07 	 5.198167441e-09 	 1.407736519e-05 	 5.926089642e-07 	 1.906016284e-08 	 8.337252188e-05 	 6.527216742e-06 	 4.600674831e-07 	 -2.476877176e-08 	 0.0003111451114 	 3.546954198e-05 	 3.151967312e-06 	 -0.05842993894 	 -0.04678482371 	 -0.02079340882 	 -0.001685441961 	 0.0003272173008 	 -4.847316661e-05 	 -0.0001092253037 	 8.82547243e-06 	 -5.600512695e-07 	 -4.64394302e-05 	 2.963177451e-06 	 -1.718444791e-07 	 -7.615384347e-09 	 -9.563588824e-06 	 3.406634065e-07 	 -9.632036963e-09 	 -4.864180917e-06 	 1.372731343e-07 	 -3.085135111e-09 	 -2.815195545e-06 	 6.567011003e-08 	 -1.223163757e-09 	 -3.140970977e-06 	 7.916777492e-08 	 -1.835640729e-09 	 -3.27926271e-11 	 -1.128754349e-06 	 1.908548955e-08 	 -2.583481828e-10 	 -8.040194243e-07 	 1.205998635e-08 	 -1.447309129e-10 	 -5.938849511e-07 	 8.008598005e-09 	 -8.623638882e-11 	 -4.516104838e-07 	 5.536968691e-09 	 -5.401348174e-11 	 -6.295928692e-07 	 9.043503155e-09 	 -1.181467618e-10 	 -1.203132996e-12 	 -2.691179801e-07 	 2.771763608e-09 	 -2.23828929e-11 	 -2.176987061e-07 	 2.09561822e-09 	 -1.564845656e-11 	 -1.784316607e-07 	 1.617368985e-09 	 -1.120953214e-11 	 -2.659209356e-07 	 2.925279692e-09 	 -2.770923353e-11 	 -2.094576582e-13 	 -1.200847894e-07 	 9.801237559e-10 	 -5.823286409e-12 	 -1.012442755e-07 	 7.972523782e-10 	 -4.410317676e-12 	 -8.581162995e-08 	 6.579071359e-10 	 -3.379844208e-12 	 -7.298883495e-08 	 5.506603955e-10 	 -2.612167416e-12 	 -1.120360193e-07 	 1.08261931e-09 	 -6.87836356e-12 	 -4.433321135e-14 	 -5.15234032e-08 	 3.938605739e-10 	 -1.505935375e-12 	 -4.366419327e-08 	 3.462004066e-10 	 -1.155576572e-12 	 -3.669353569e-08 	 3.100749373e-10 	 -8.617018758e-13 	 -5.456436972e-08 	 6.612350421e-10 	 -2.038989473e-12 	 -1.929934224e-14 	 
-0.567839196 	 	0.7575498798 	 0.4792244018 	 0.02218926145 	 -0.2443595637 	 -0.197486776 	 0.05959046402 	 0.1027370018 	 -0.1649520127 	 0.1484701859 	 -0.003045777826 	 -0.000498110638 	 4.882547874e-05 	 0.03621891313 	 -0.05860893295 	 -0.03069437201 	 0.01398525408 	 0.0042135773 	 -0.000824457722 	 0.000543970365 	 5.430671291e-05 	 -3.50875529e-06 	 0.0001198104832 	 8.932321762e-06 	 -2.965979204e-07 	 0.0007543323007 	 -0.0001202152329 	 -9.860338627e-06 	 -0.1126589625 	 0.06770554002 	 0.007199062525 	 -0.004438785782 	 -0.0010205823 	 0.0001526150284 	 -0.0002828058799 	 -2.577982281e-05 	 1.560555296e-06 	 -7.441946295e-05 	 -4.30398518e-06 	 1.647384896e-07 	 -2.992305013e-05 	 -1.292235801e-06 	 3.527520026e-08 	 -1.4481342e-05 	 -5.37223986e-07 	 1.07953465e-08 	 -7.282163684e-06 	 -2.913884196e-07 	 3.592125163e-09 	 -3.31155626e-05 	 3.016347306e-06 	 7.881739579e-08 	 -0.0001112033255 	 9.190374834e-06 	 4.78646516e-07 	 -0.001525399847 	 0.0002859053699 	 3.588478337e-05 	 -0.02221168738 	 0.07660751333 	 -0.0603820835 	 0.001164756251 	 0.0001987449512 	 -2.280254717e-05 	 0.0001023921843 	 7.697060384e-06 	 -3.930218883e-07 	 4.144245437e-05 	 2.243316445e-06 	 -8.262863463e-08 	 1.341587544e-05 	 4.963886329e-07 	 -1.2574661e-08 	 7.207065758e-06 	 2.143812254e-07 	 -4.350909094e-09 	 5.649973761e-06 	 1.507277445e-07 	 -2.689398547e-09 	 2.705710347e-06 	 5.812977204e-08 	 -8.244478295e-10 	 2.424985724e-06 	 5.015243189e-08 	 -6.520762327e-10 	 1.270929826e-06 	 2.262094469e-08 	 -2.373607236e-10 	 1.205471127e-06 	 2.245183349e-08 	 -2.140901858e-10 	 6.444256455e-07 	 1.145378171e-08 	 -8.055956463e-11 	 5.946343757e-07 	 1.311868643e-08 	 -6.703813071e-11 	 2.153798661e-06 	 1.326315482e-07 	 1.508480663e-09 	 -5.776624317e-11 	 2.808062438e-06 	 9.149135558e-08 	 1.510986434e-09 	 5.606044803e-06 	 1.870563437e-07 	 4.311776944e-09 	 1.218135869e-05 	 4.899013998e-07 	 1.500143951e-08 	 6.748424978e-05 	 4.928942331e-06 	 3.239439645e-07 	 -1.627809566e-08 	 0.000209939574 	 2.106003623e-05 	 1.651135154e-06 	 0.02289596276 	 0.008664149676 	 0.002310417646 	 -0.004318991142 	 0.001102766557 	 -0.0002100432828 	 -0.0001487199289 	 1.330556834e-05 	 -9.3333567e-07 	 -5.580362385e-05 	 3.78856402e-06 	 -2.335800792e-07 	 -1.099902094e-08 	 -1.088645067e-05 	 4.054613616e-07 	 -1.19781048e-08 	 -5.385530153e-06 	 1.575018134e-07 	 -3.665815004e-09 	 -3.060683378e-06 	 7.355314877e-08 	 -1.410590067e-09 	 -3.368346121e-06 	 8.707086487e-08 	 -2.06973006e-09 	 -3.789137372e-11 	 -1.198317688e-06 	 2.070971944e-08 	 -2.864770906e-10 	 -8.475472202e-07 	 1.296205562e-08 	 -1.586087268e-10 	 -6.225234247e-07 	 8.541936445e-09 	 -9.361057541e-11 	 -4.71233004e-07 	 5.868695333e-09 	 -5.818107855e-11 	 -6.543054561e-07 	 9.531476066e-09 	 -1.263761298e-10 	 -1.304963008e-12 	 -2.787489487e-07 	 2.907510299e-09 	 -2.380675064e-11 	 -2.249088944e-07 	 2.190093493e-09 	 -1.656277078e-11 	 -1.839360382e-07 	 1.684845496e-09 	 -1.181758463e-11 	 -2.735664105e-07 	 3.038116452e-09 	 -2.91013039e-11 	 -2.23166691e-13 	 -1.233202957e-07 	 1.015241337e-09 	 -6.094644044e-12 	 -1.038252555e-07 	 8.240521496e-10 	 -4.606536769e-12 	 -8.788869694e-08 	 6.787412323e-10 	 -3.524439476e-12 	 -7.467078888e-08 	 5.671500698e-10 	 -2.716307655e-12 	 -1.144883923e-07 	 1.113300828e-09 	 -7.13667672e-12 	 -4.614248914e-14 	 -5.259432637e-08 	 4.044920084e-10 	 -1.558573914e-12 	 -4.452696242e-08 	 3.551993548e-10 	 -1.19043809e-12 	 -3.737773751e-08 	 3.179119891e-10 	 -8.87671796e-13 	 -5.550255821e-08 	 6.776555364e-10 	 -2.095786123e-12 	 -2.257456223e-14 	 
-0.5577889447 	 	0.7595548302 	 0.4726532843 	 0.03414187786 	 -0.252107855 	 -0.1977598223 	 0.05661691021 	 0.08607765765 	 -0.185531922 	 0.1483136235 	 -0.003136114128 	 -0.0005177198305 	 5.13304005e-05 	 0.009344472867 	 -0.03992622633 	 -0.02446161083 	 0.01621552378 	 0.005128729543 	 -0.001051319178 	 0.0005638608824 	 5.701612576e-05 	 -3.734904331e-06 	 0.0001224283077 	 9.185374119e-06 	 -3.075939475e-07 	 0.0006787593581 	 -0.0001052758782 	 -8.293252163e-06 	 -0.0965456082 	 0.07578349957 	 0.02224439141 	 -0.005462626004 	 -0.001342351335 	 0.0002140617241 	 -0.000302988968 	 -2.830767363e-05 	 1.755458411e-06 	 -7.757964627e-05 	 -4.555769217e-06 	 1.771577345e-07 	 -3.083066185e-05 	 -1.345102043e-06 	 3.71539508e-08 	 -1.482737893e-05 	 -5.539764665e-07 	 1.123767296e-08 	 -7.423163682e-06 	 -2.989330785e-07 	 3.709084426e-09 	 -3.044972375e-05 	 2.719482699e-06 	 6.842381459e-08 	 -9.820322164e-05 	 7.818075515e-06 	 3.899664138e-07 	 -0.001161163002 	 0.0001988049728 	 2.280043738e-05 	 0.02221401056 	 0.07660751175 	 0.06038208248 	 0.001529085258 	 0.0002858390998 	 -3.58869974e-05 	 0.0001155891661 	 9.059540385e-06 	 -4.819517062e-07 	 4.483573654e-05 	 2.496657194e-06 	 -9.455789968e-08 	 1.421160339e-05 	 5.37019527e-07 	 -1.389153545e-08 	 7.544142102e-06 	 2.282106328e-07 	 -4.711541177e-09 	 5.866351653e-06 	 1.586372434e-07 	 -2.871455396e-09 	 2.793562678e-06 	 6.06916885e-08 	 -8.71604531e-10 	 2.493582929e-06 	 5.204760263e-08 	 -6.841959602e-10 	 1.302894726e-06 	 2.336871026e-08 	 -2.476491497e-10 	 1.232808818e-06 	 2.311282585e-08 	 -2.223707106e-10 	 6.576285503e-07 	 1.176032545e-08 	 -8.334541005e-11 	 6.053817356e-07 	 1.345005923e-08 	 -6.904453872e-11 	 1.999902264e-06 	 1.204935156e-07 	 1.323516436e-09 	 -5.002563899e-11 	 2.56239788e-06 	 8.167311834e-08 	 1.299038449e-09 	 5.024366809e-06 	 1.625224391e-07 	 3.600291924e-09 	 1.06107328e-05 	 4.086042156e-07 	 1.193689599e-08 	 5.540310371e-05 	 3.792877421e-06 	 2.334857843e-07 	 -1.099981497e-08 	 0.0001485320913 	 1.3306499e-05 	 9.333154945e-07 	 0.00431881583 	 0.001102766818 	 0.0002100432652 	 -0.02289613918 	 0.008664149309 	 -0.002310417664 	 -0.0002101309345 	 2.105898225e-05 	 -1.651156087e-06 	 -6.789723821e-05 	 4.924234573e-06 	 -3.240438104e-07 	 -1.627721569e-08 	 -1.24686897e-05 	 4.86502016e-07 	 -1.504573987e-08 	 -5.985761331e-06 	 1.816253481e-07 	 -4.383043113e-09 	 -3.336424886e-06 	 8.266860291e-08 	 -1.633696664e-09 	 -3.619092268e-06 	 9.600187862e-08 	 -2.340793282e-09 	 -4.393667113e-11 	 -1.274004807e-06 	 2.25145242e-08 	 -3.183973652e-10 	 -8.944628028e-07 	 1.395265777e-08 	 -1.741346603e-10 	 -6.531602945e-07 	 9.122144508e-09 	 -1.01776365e-10 	 -4.920970161e-07 	 6.226822228e-09 	 -6.274795439e-11 	 -6.804393008e-07 	 1.005469928e-08 	 -1.353244989e-10 	 -1.419164571e-12 	 -2.888875803e-07 	 3.052235772e-09 	 -2.533586044e-11 	 -2.324722483e-07 	 2.29036339e-09 	 -1.754656627e-11 	 -1.896923542e-07 	 1.756182304e-09 	 -1.246717463e-11 	 -2.815388905e-07 	 3.156962899e-09 	 -3.058469598e-11 	 -2.363792566e-13 	 -1.266857171e-07 	 1.052108601e-09 	 -6.384516145e-12 	 -1.065043881e-07 	 8.521144063e-10 	 -4.809956418e-12 	 -9.004080335e-08 	 7.005000727e-10 	 -3.666098502e-12 	 -7.64106077e-08 	 5.843381601e-10 	 -2.822979083e-12 	 -1.170209013e-07 	 1.145216226e-09 	 -7.402737377e-12 	 -4.68375456e-14 	 -5.369846125e-08 	 4.155282444e-10 	 -1.613654062e-12 	 -4.541513169e-08 	 3.645302449e-10 	 -1.233821446e-12 	 -3.808085606e-08 	 3.260260285e-10 	 -9.161185937e-13 	 -5.646428446e-08 	 6.946532548e-10 	 -2.156058156e-12 	 -2.146764431e-14 	 
-0.5477386935 	 	0.7615127304 	 0.4659691556 	 0.04600422279 	 -0.2594099037 	 -0.1974732272 	 0.05332314772 	 0.06897876293 	 -0.204925536 	 0.1442592602 	 -0.003230518289 	 -0.0005384159774 	 5.400264062e-05 	 -0.01743806985 	 -0.01950766878 	 -0.01654568953 	 0.01905908764 	 0.006353654135 	 -0.001369580459 	 0.0005848287411 	 5.990898223e-05 	 -3.979488781e-06 	 0.0001251313655 	 9.448540716e-06 	 -3.191314302e-07 	 0.0006130625318 	 -9.263733928e-05 	 -7.016902991e-06 	 -0.07004023086 	 0.06983123099 	 0.02877599362 	 -0.006868172801 	 -0.001814921037 	 0.0003104303923 	 -0.0003252361626 	 -3.116094199e-05 	 1.98070083e-06 	 -8.093554288e-05 	 -4.827169115e-06 	 1.907459779e-07 	 -3.17790106e-05 	 -1.400932685e-06 	 3.91600959e-08 	 -1.51857003e-05 	 -5.714618179e-07 	 1.17036732e-08 	 -7.568205156e-06 	 -3.067525335e-07 	 3.83122771e-09 	 -2.806715383e-05 	 2.458544045e-06 	 5.962289738e-08 	 -8.715527459e-05 	 6.694946401e-06 	 3.20311782e-07 	 -0.0009065824944 	 0.0001429602019 	 1.51007307e-05 	 0.06742809369 	 0.01123183684 	 0.0375023519 	 0.002072761626 	 0.0004288257125 	 -5.949624302e-05 	 0.0001312065676 	 1.074042284e-05 	 -5.963049824e-07 	 4.862285066e-05 	 2.787318066e-06 	 -1.086277852e-07 	 1.507480913e-05 	 5.819996073e-07 	 -1.537918558e-08 	 7.904020238e-06 	 2.43218024e-07 	 -5.10931298e-09 	 6.094847393e-06 	 1.671024987e-07 	 -3.068946021e-09 	 2.885619161e-06 	 6.340707508e-08 	 -9.221738275e-10 	 2.565053725e-06 	 5.404156176e-08 	 -7.183461559e-10 	 1.33605256e-06 	 2.415098309e-08 	 -2.585132304e-10 	 1.261066939e-06 	 2.380118516e-08 	 -2.310717922e-10 	 6.712326717e-07 	 1.207842317e-08 	 -8.626252983e-11 	 6.164140051e-07 	 1.379318776e-08 	 -7.113528709e-11 	 1.860961624e-06 	 1.09712058e-07 	 1.165094005e-09 	 -4.346432757e-11 	 2.344604024e-06 	 7.31506133e-08 	 1.121560213e-09 	 4.520171823e-06 	 1.419161108e-07 	 3.024774853e-09 	 9.298604679e-06 	 3.43567391e-07 	 9.593622672e-09 	 4.605031782e-05 	 2.967117923e-06 	 1.717551807e-07 	 -7.616097899e-09 	 0.0001090405587 	 8.826284016e-06 	 5.600317546e-07 	 0.001685267389 	 0.0003272174568 	 4.847314923e-05 	 0.05842976102 	 -0.04678482419 	 0.0207934088 	 -0.0003113404412 	 3.54683598e-05 	 -3.151989109e-06 	 -8.379910164e-05 	 6.522090853e-06 	 -4.601734823e-07 	 -2.47677969e-08 	 -1.437725481e-05 	 5.889335131e-07 	 -1.91078856e-08 	 -6.680380634e-06 	 2.10579974e-07 	 -5.275822058e-09 	 -3.647220131e-06 	 9.325504118e-08 	 -1.90065841e-09 	 -3.896278302e-06 	 1.061253027e-07 	 -2.655834061e-09 	 -5.114640257e-11 	 -1.35649917e-06 	 2.452447652e-08 	 -3.547210811e-10 	 -9.450982288e-07 	 1.504237808e-08 	 -1.915444707e-10 	 -6.859699799e-07 	 9.75421461e-09 	 -1.108197064e-10 	 -5.143000784e-07 	 6.613881035e-09 	 -6.776221987e-11 	 -7.080951231e-07 	 1.0616227e-08 	 -1.450647046e-10 	 -1.542537548e-12 	 -2.995665774e-07 	 3.206637368e-09 	 -2.699413052e-11 	 -2.404097464e-07 	 2.396852219e-09 	 -1.860390936e-11 	 -1.957144758e-07 	 1.831640081e-09 	 -1.316275182e-11 	 -2.898550518e-07 	 3.282203579e-09 	 -3.216614198e-11 	 -2.52523584e-13 	 -1.301872132e-07 	 1.090829791e-09 	 -6.690974366e-12 	 -1.092860498e-07 	 8.815040888e-10 	 -5.028271986e-12 	 -9.227110939e-08 	 7.232349504e-10 	 -3.827200111e-12 	 -7.821059608e-08 	 6.022569252e-10 	 -2.937253633e-12 	 -1.196365623e-07 	 1.1784153e-09 	 -7.683975541e-12 	 -5.129131132e-14 	 -5.483698878e-08 	 4.269914645e-10 	 -1.672796418e-12 	 -4.63295469e-08 	 3.742076679e-10 	 -1.273286911e-12 	 -3.880348788e-08 	 3.344337391e-10 	 -9.462451263e-13 	 -5.74502056e-08 	 7.122487178e-10 	 -2.215038279e-12 	 -2.310187217e-14 	 
-0.5376884422 	 	0.7634243045 	 0.4591751476 	 0.05776853022 	 -0.2662577523 	 -0.1966244989 	 0.04971274199 	 0.05167539239 	 -0.2226430342 	 0.1350973014 	 -0.003329218084 	 -0.0005602719302 	 5.685538563e-05 	 -0.04272252425 	 0.001413459893 	 -0.007540965042 	 0.02279880883 	 0.008052618739 	 -0.001834198823 	 0.000606946519 	 6.300027793e-05 	 -4.244281886e-06 	 0.0001279228884 	 9.722280829e-06 	 -3.312404717e-07 	 0.0005556682106 	 -8.187999294e-05 	 -5.96993121e-06 	 -0.03548454667 	 0.05119190377 	 0.02658905372 	 -0.008879180412 	 -0.002543181171 	 0.0004700198125 	 -0.000349820091 	 -3.439159166e-05 	 2.241976429e-06 	 -8.450227507e-05 	 -5.120032795e-06 	 2.056332063e-07 	 -3.277030363e-05 	 -1.459924138e-06 	 4.130365804e-08 	 -1.55568165e-05 	 -5.897169312e-07 	 1.21947911e-08 	 -7.717421291e-06 	 -3.148578839e-07 	 3.95880375e-09 	 -2.593124085e-05 	 2.228399225e-06 	 5.213850952e-08 	 -7.770588187e-05 	 5.768309752e-06 	 2.650784274e-07 	 -0.0007226128022 	 0.0001056663753 	 1.034739965e-05 	 0.08259665603 	 -0.03913140605 	 0.001043587312 	 0.002930461121 	 0.0006798553943 	 -0.0001055525486 	 0.0001498305619 	 1.283394565e-05 	 -7.450264843e-07 	 5.286270911e-05 	 3.122109936e-06 	 -1.253011401e-07 	 1.601275181e-05 	 6.318983783e-07 	 -1.706400267e-08 	 8.288630827e-06 	 2.595249718e-07 	 -5.54873647e-09 	 6.336298134e-06 	 1.761703477e-07 	 -3.283397863e-09 	 2.98212407e-06 	 6.62868368e-08 	 -9.764421814e-10 	 2.639541955e-06 	 5.61403464e-08 	 -7.546670796e-10 	 1.37045571e-06 	 2.496960856e-08 	 -2.69993799e-10 	 1.29028149e-06 	 2.451820526e-08 	 -2.402199109e-10 	 6.852520543e-07 	 1.240856013e-08 	 -8.93137193e-11 	 6.27739793e-07 	 1.414852839e-08 	 -7.331192646e-11 	 1.735182167e-06 	 1.001091144e-07 	 1.02886922e-09 	 -3.789847749e-11 	 2.150863438e-06 	 6.57224381e-08 	 9.722094539e-10 	 4.081029116e-06 	 1.245030385e-07 	 2.555909176e-09 	 8.19394033e-06 	 2.910316204e-07 	 7.781085911e-09 	 3.869512074e-05 	 2.355058961e-06 	 1.286370992e-07 	 -5.387649442e-09 	 8.245795669e-05 	 6.088102987e-06 	 3.526412253e-07 	 0.0008487796268 	 0.0001333227233 	 1.615839179e-05 	 0.03587812043 	 0.03638758593 	 -0.04851754553 	 -0.0004915186036 	 6.488567342e-05 	 -6.653800405e-06 	 -0.0001051473659 	 8.828890559e-06 	 -6.713945556e-07 	 -3.891810306e-08 	 -1.670101396e-05 	 7.199159354e-07 	 -2.456224375e-08 	 -7.488711591e-06 	 2.455757424e-07 	 -6.39641904e-09 	 -3.998816413e-06 	 1.056067758e-07 	 -2.221882915e-09 	 -4.203472572e-06 	 1.17637242e-07 	 -3.023411152e-09 	 -5.97715209e-11 	 -1.446578633e-06 	 2.676811477e-08 	 -3.961639442e-10 	 -9.998258641e-07 	 1.62433016e-08 	 -2.111038341e-10 	 -7.211457909e-07 	 1.044376795e-08 	 -1.208618566e-10 	 -5.379492781e-07 	 7.032698777e-09 	 -7.327332004e-11 	 -7.373825583e-07 	 1.121943194e-08 	 -1.556783773e-10 	 -1.681314378e-12 	 -3.108212796e-07 	 3.371498911e-09 	 -2.87853818e-11 	 -2.487439276e-07 	 2.51001046e-09 	 -1.973812846e-11 	 -2.0201724e-07 	 1.911496418e-09 	 -1.390826581e-11 	 -2.985326533e-07 	 3.414236497e-09 	 -3.384875304e-11 	 -2.670013982e-13 	 -1.338313334e-07 	 1.131514668e-09 	 -7.01815998e-12 	 -1.121748728e-07 	 9.123017309e-10 	 -5.258492243e-12 	 -9.458294179e-08 	 7.469975484e-10 	 -3.989095947e-12 	 -8.007317459e-08 	 6.209434966e-10 	 -3.056918982e-12 	 -1.223385342e-07 	 1.212961324e-09 	 -7.980969903e-12 	 -5.187980446e-14 	 -5.601114098e-08 	 4.388937654e-10 	 -1.731565799e-12 	 -4.727110699e-08 	 3.842422165e-10 	 -1.318614064e-12 	 -3.954625517e-08 	 3.431432739e-10 	 -9.75686736e-13 	 -5.846101158e-08 	 7.304636263e-10 	 -2.280038444e-12 	 -2.478139317e-14 	 
-0.527638191 	 	0.7652902505 	 0.4522743118 	 0.06942729829 	 -0.2726440602 	 -0.1952119516 	 0.04578991272 	 0.0344888368 	 -0.2380614069 	 0.1189811617 	 -0.003432457939 	 -0.0005833666133 	 5.990306552e-05 	 -0.06453724291 	 0.02110089091 	 0.001694208142 	 0.02793990026 	 0.0105310689 	 -0.00255162986 	 0.0006302929849 	 6.630649431e-05 	 -4.53125753e-06 	 0.0001308062704 	 1.000707987e-05 	 -3.439531689e-07 	 0.000505296763 	 -7.267207059e-05 	 -5.105430057e-06 	 0.003283676162 	 0.02298457188 	 0.0167821685 	 -0.01192925218 	 -0.003743580638 	 0.0007550310846 	 -0.0003770585018 	 -3.806164228e-05 	 2.546244374e-06 	 -8.829642368e-05 	 -5.436417127e-06 	 2.219662978e-07 	 -3.380690001e-05 	 -1.522288595e-06 	 4.359557829e-08 	 -1.594126549e-05 	 -6.08780991e-07 	 1.271255812e-08 	 -7.87095121e-06 	 -3.232607944e-07 	 4.092094285e-09 	 -2.40108815e-05 	 2.024757171e-06 	 4.574770224e-08 	 -6.957579152e-05 	 4.998087437e-06 	 2.20895065e-07 	 -0.0005860090749 	 7.991709746e-05 	 7.29529853e-06 	 0.06189629632 	 -0.05205623338 	 -0.019236702 	 0.004393072744 	 0.001163490638 	 -0.0002055638719 	 0.0001722280596 	 1.546880955e-05 	 -9.408671775e-07 	 5.762520485e-05 	 3.509345467e-06 	 -1.451591554e-07 	 1.70336579e-05 	 6.873746907e-07 	 -1.897716461e-08 	 8.700107414e-06 	 2.772680584e-07 	 -6.034989517e-09 	 6.591613298e-06 	 1.858923586e-07 	 -3.516529055e-09 	 3.083339593e-06 	 6.934281638e-08 	 -1.034726716e-09 	 2.71720064e-06 	 5.835044338e-08 	 -7.933222236e-10 	 1.406159533e-06 	 2.582654603e-08 	 -2.821282969e-10 	 1.320490324e-06 	 2.526525522e-08 	 -2.498393176e-10 	 6.997013983e-07 	 1.275125075e-08 	 -9.250802016e-11 	 6.39368063e-07 	 1.451656272e-08 	 -7.558028928e-11 	 1.621021656e-06 	 9.153327538e-08 	 9.11335616e-10 	 -3.314348001e-11 	 1.977965466e-06 	 5.922298567e-08 	 8.459490352e-10 	 3.69682066e-06 	 1.097045972e-07 	 2.171352967e-09 	 7.257337294e-06 	 2.482148323e-07 	 6.364186288e-09 	 3.283017458e-05 	 1.893497746e-06 	 9.789403455e-08 	 -3.884635698e-09 	 6.389352653e-05 	 4.33684546e-06 	 2.310606908e-07 	 0.0004913781567 	 6.488608138e-05 	 6.653787564e-06 	 -0.03587825696 	 0.0363875859 	 0.04851754552 	 -0.0008489216603 	 0.0001333222374 	 -1.615840493e-05 	 -0.0001345125936 	 1.226092592e-05 	 -1.011055566e-06 	 -6.34938753e-08 	 -1.95596269e-05 	 8.895739854e-07 	 -3.199931601e-08 	 -8.435039686e-06 	 2.881920476e-07 	 -7.815680174e-09 	 -4.398133915e-06 	 1.20089294e-07 	 -2.610687692e-09 	 -4.54484041e-06 	 1.30772572e-07 	 -3.454024363e-09 	 -7.014947065e-11 	 -1.545131009e-06 	 2.927875787e-08 	 -4.435990786e-10 	 -1.059064171e-06 	 1.756927375e-08 	 -2.331329647e-10 	 -7.589023291e-07 	 1.119716019e-08 	 -1.320253148e-10 	 -5.631623382e-07 	 7.486418494e-09 	 -7.933963135e-11 	 -7.684210897e-07 	 1.186803549e-08 	 -1.672581275e-10 	 -1.833919523e-12 	 -3.226899245e-07 	 3.547663085e-09 	 -3.072461519e-11 	 -2.574990457e-07 	 2.630345116e-09 	 -2.096685576e-11 	 -2.086165327e-07 	 1.996060623e-09 	 -1.470565793e-11 	 -3.075906243e-07 	 3.553498168e-09 	 -3.564307408e-11 	 -2.863873809e-13 	 -1.376250177e-07 	 1.174276555e-09 	 -7.361346667e-12 	 -1.151757583e-07 	 9.445782954e-10 	 -5.500126228e-12 	 -9.697982223e-08 	 7.718379515e-10 	 -4.165548623e-12 	 -8.200090066e-08 	 6.404346543e-10 	 -3.18309941e-12 	 -1.251301406e-07 	 1.248920187e-09 	 -8.291337349e-12 	 -5.471223583e-14 	 -5.722221612e-08 	 4.512613438e-10 	 -1.797194748e-12 	 -4.824073791e-08 	 3.94653259e-10 	 -1.362448572e-12 	 -4.03097978e-08 	 3.521661166e-10 	 -1.005641909e-12 	 -5.949740886e-08 	 7.493274291e-10 	 -2.344555388e-12 	 -2.457489396e-14 	 
-0.5175879397 	 	0.7671112412 	 0.4452696231 	 0.08097327895 	 -0.2785620917 	 -0.1932347003 	 0.0415595414 	 0.01791490046 	 -0.2503319533 	 0.09267700572 	 -0.003540500387 	 -0.0006077856199 	 6.31614894e-05 	 -0.07980470397 	 0.03687595289 	 0.009829824961 	 0.03552380989 	 0.01444624372 	 -0.003761159117 	 0.0006549537261 	 6.98457704e-05 	 -4.842616331e-06 	 0.0001337850764 	 1.030345104e-05 	 -3.57303765e-07 	 0.000460899827 	 -6.474901085e-05 	 -4.387202093e-06 	 0.03995505493 	 -0.009038022187 	 0.002154505649 	 -0.01699696399 	 -0.005939069035 	 0.00132639465 	 -0.000407323331 	 -4.224547897e-05 	 2.902057095e-06 	 -9.23361948e-05 	 -5.778615409e-06 	 2.399115476e-07 	 -3.489132276e-05 	 -1.588255477e-06 	 4.604782385e-08 	 -1.63396145e-05 	 -6.286956438e-07 	 1.325864228e-08 	 -8.028940272e-06 	 -3.319735278e-07 	 4.231380394e-09 	 -2.227954208e-05 	 1.84401307e-06 	 4.026946442e-08 	 -6.254242795e-05 	 4.353460291e-06 	 1.852633114e-07 	 -0.0004822540813 	 6.163621654e-05 	 5.269859323e-06 	 0.01228732139 	 -0.02588843462 	 -0.0151498941 	 0.007204942597 	 0.00223651813 	 -0.00046061625 	 0.0001994159044 	 1.882348631e-05 	 -1.202319254e-06 	 6.2993686e-05 	 3.959231089e-06 	 -1.689365934e-07 	 1.814687507e-05 	 7.49193164e-07 	 -2.115561921e-08 	 9.140811691e-06 	 2.966010313e-07 	 -6.573977349e-09 	 6.861781889e-06 	 1.963253914e-07 	 -3.770254705e-09 	 3.189547333e-06 	 7.258788207e-08 	 -1.097371755e-09 	 2.798192663e-06 	 6.067882653e-08 	 -8.344834604e-10 	 1.443222539e-06 	 2.672389287e-08 	 -2.949607853e-10 	 1.351733232e-06 	 2.604377971e-08 	 -2.599572566e-10 	 7.145960999e-07 	 1.310703476e-08 	 -9.585515772e-11 	 6.513081606e-07 	 1.489779537e-08 	 -7.794484989e-11 	 1.517149826e-06 	 8.385545532e-08 	 8.095542927e-10 	 -2.907016273e-11 	 1.823197124e-06 	 5.351530282e-08 	 7.387391699e-10 	 3.359254839e-06 	 9.706120737e-08 	 1.853970807e-09 	 6.458043632e-06 	 2.130321063e-07 	 5.245736121e-09 	 2.809558537e-05 	 1.540041253e-06 	 7.556946693e-08 	 -2.849145631e-09 	 5.052860552e-05 	 3.173903783e-06 	 1.565391251e-07 	 0.000311201307 	 3.546869143e-05 	 3.151976509e-06 	 -0.05842989781 	 -0.0467848243 	 -0.02079340881 	 -0.001685411289 	 0.0003272168911 	 -4.847316271e-05 	 -0.0001760879821 	 1.755247629e-05 	 -1.580852622e-06 	 -1.083067127e-07 	 -2.311678379e-05 	 1.112489556e-06 	 -4.231432963e-08 	 -9.550167292e-06 	 3.405124541e-07 	 -9.630817009e-09 	 -4.853555002e-06 	 1.371595939e-07 	 -3.08425557e-09 	 -4.925264074e-06 	 1.458139516e-07 	 -3.960672987e-09 	 -8.269342497e-11 	 -1.653172623e-06 	 3.209541967e-08 	 -4.980511927e-10 	 -1.123284529e-06 	 1.903621863e-08 	 -2.580035482e-10 	 -7.994782918e-07 	 1.202158247e-08 	 -1.44468303e-10 	 -5.900688669e-07 	 7.97857683e-09 	 -8.603178577e-11 	 -8.013410768e-07 	 1.25661638e-08 	 -1.799039081e-10 	 -2.002226735e-12 	 -3.352139142e-07 	 3.73606193e-09 	 -3.282865276e-11 	 -2.667012069e-07 	 2.758393403e-09 	 -2.228048482e-11 	 -2.155293687e-07 	 2.085659882e-09 	 -1.55615045e-11 	 -3.170491497e-07 	 3.700457071e-09 	 -3.756029648e-11 	 -3.040589488e-13 	 -1.415756414e-07 	 1.219239995e-09 	 -7.731288612e-12 	 -1.182938933e-07 	 9.784202216e-10 	 -5.759615891e-12 	 -9.946545073e-08 	 7.978181407e-10 	 -4.347574785e-12 	 -8.399645235e-08 	 6.607680182e-10 	 -3.313375987e-12 	 -1.280148714e-07 	 1.286351197e-09 	 -8.616371887e-12 	 -5.687327858e-14 	 -5.84715692e-08 	 4.641107557e-10 	 -1.861991645e-12 	 -4.923942151e-08 	 4.05451999e-10 	 -1.411794088e-12 	 -4.109479885e-08 	 3.615191862e-10 	 -1.041229735e-12 	 -6.056014625e-08 	 7.688601164e-10 	 -2.414076894e-12 	 -2.693646854e-14 	 
-0.5075376884 	 	0.7688879255 	 0.4381639845 	 0.09239946833 	 -0.2840057051 	 -0.1906926575 	 0.03702718069 	 0.002939286927 	 -0.2581259093 	 0.04881976568 	 -0.003653627689 	 -0.0006336218775 	 6.664799826e-05 	 -0.08248601612 	 0.04363858242 	 0.01437782713 	 0.04835987891 	 0.02165499212 	 -0.00617149468 	 0.0006810218524 	 7.363809753e-05 	 -5.180815556e-06 	 0.0001368630525 	 1.061193716e-05 	 -3.713288133e-07 	 0.0004216125764 	 -5.789816833e-05 	 -3.787069307e-06 	 0.06250417309 	 -0.03360747544 	 -0.01131541261 	 -0.02700633578 	 -0.01081386533 	 0.002742966292 	 -0.00044105194 	 -4.70327827e-05 	 3.31998639e-06 	 -9.664160883e-05 	 -6.149188998e-06 	 2.596576145e-07 	 -3.602627216e-05 	 -1.658073047e-06 	 4.867348809e-08 	 -1.675246185e-05 	 -6.49505175e-07 	 1.383480961e-08 	 -8.191540382e-06 	 -3.410089722e-07 	 4.376975313e-09 	 -2.071449739e-05 	 1.683125014e-06 	 3.555610756e-08 	 -5.642687618e-05 	 3.810494509e-06 	 1.563110216e-07 	 -0.000401920549 	 4.834609959e-05 	 3.887407839e-06 	 -0.04220284249 	 0.02025451128 	 0.006086931842 	 0.01394688505 	 0.00530602668 	 -0.001324478624 	 0.0002327624327 	 2.314969126e-05 	 -1.55671688e-06 	 6.906809194e-05 	 4.484378418e-06 	 -1.975691417e-07 	 1.936305489e-05 	 8.18244043e-07 	 -2.364331669e-08 	 9.613362433e-06 	 3.176973151e-07 	 -7.172492108e-09 	 7.147880711e-06 	 2.075322207e-07 	 -4.046717783e-09 	 3.301050014e-06 	 7.603603169e-08 	 -1.164758836e-09 	 2.882691499e-06 	 6.313299986e-08 	 -8.783417225e-10 	 1.481706613e-06 	 2.7663883e-08 	 -3.085392796e-10 	 1.384052079e-06 	 2.685531911e-08 	 -2.706042229e-10 	 7.299522716e-07 	 1.347648162e-08 	 -9.93586883e-11 	 6.635698144e-07 	 1.529275589e-08 	 -8.040692985e-11 	 1.422415348e-06 	 7.696504763e-08 	 7.211640921e-10 	 -2.556630598e-11 	 1.684255783e-06 	 4.848557343e-08 	 6.473204261e-10 	 3.061493548e-06 	 8.620507808e-08 	 1.59048773e-09 	 5.771819707e-06 	 1.839028263e-07 	 4.354910349e-09 	 2.423113196e-05 	 1.265619411e-06 	 5.909007636e-08 	 -2.122040395e-09 	 4.065793764e-05 	 2.37681317e-06 	 1.091132876e-07 	 0.0002099928444 	 2.105923885e-05 	 1.651143678e-06 	 0.02289600187 	 0.008664149126 	 0.002310417651 	 -0.004318961885 	 0.00110276617 	 -0.0002100432791 	 -0.0002370396215 	 2.606961307e-05 	 -2.586612691e-06 	 -1.949416502e-07 	 -2.76003906e-05 	 1.410097497e-06 	 -5.689637453e-08 	 -1.087355237e-05 	 4.053175322e-07 	 -1.197695003e-08 	 -5.375298168e-06 	 1.573934134e-07 	 -3.664980743e-09 	 -5.350491058e-06 	 1.631032753e-07 	 -4.559492487e-09 	 -9.793476589e-11 	 -1.771870563e-06 	 3.526392026e-08 	 -5.60765449e-10 	 -1.193019185e-06 	 2.066246873e-08 	 -2.861478252e-10 	 -8.431396658e-07 	 1.292520045e-08 	 -1.583557603e-10 	 -6.188117714e-07 	 8.513119256e-09 	 -9.341469899e-11 	 -8.362849334e-07 	 1.331838536e-08 	 -1.937390043e-10 	 -2.190277473e-12 	 -3.484381401e-07 	 3.937721228e-09 	 -3.51106033e-11 	 -2.763785547e-07 	 2.894749738e-09 	 -2.370642896e-11 	 -2.227739911e-07 	 2.180651717e-09 	 -1.647839768e-11 	 -3.269297666e-07 	 3.855622234e-09 	 -3.960505005e-11 	 -3.247094075e-13 	 -1.456910398e-07 	 1.266545772e-09 	 -8.120678002e-12 	 -1.215347701e-07 	 1.013918764e-09 	 -6.031599202e-12 	 -1.020437525e-07 	 8.249956422e-10 	 -4.543618103e-12 	 -8.606266653e-08 	 6.819953574e-10 	 -3.458679363e-12 	 -1.309963877e-07 	 1.325327167e-09 	 -8.959391432e-12 	 -6.070964581e-14 	 -5.97606224e-08 	 4.77459355e-10 	 -1.933316816e-12 	 -5.026817469e-08 	 4.166595849e-10 	 -1.461197092e-12 	 -4.190195836e-08 	 3.712113851e-10 	 -1.072425617e-12 	 -6.164999378e-08 	 7.890902039e-10 	 -2.485595353e-12 	 -2.660882239e-14 	 
-0.4974874372 	 	0.7706209291 	 0.4309602294 	 0.1036990977 	 -0.2889693429 	 -0.1875865307 	 0.03219906563 	 -0.006178489667 	 -0.2581083299 	 -0.04873274588 	 -0.00377214362 	 -0.0006609763904 	 7.038163727e-05 	 -0.04796830852 	 0.02169563005 	 0.006167678799 	 0.08289351522 	 0.0435949146 	 -0.01438191105 	 0.0007085987841 	 7.77055404e-05 	 -5.548603563e-06 	 0.0001400441361 	 1.09331126e-05 	 -3.860673421e-07 	 0.0003867170208 	 -5.194736475e-05 	 -3.282917825e-06 	 0.02741601826 	 -0.01172401582 	 -0.003212445667 	 -0.06123151372 	 -0.03044783844 	 0.009368504726 	 -0.0004787611378 	 -5.25322747e-05 	 3.813181174e-06 	 -0.0001012347153 	 -6.551003809e-06 	 2.814189567e-07 	 -3.721464032e-05 	 -1.732010192e-06 	 5.148691272e-08 	 -1.71804389e-05 	 -6.712566945e-07 	 1.44429721e-08 	 -8.358910338e-06 	 -3.503806896e-07 	 4.529199752e-09 	 -1.929621064e-05 	 1.539515216e-06 	 3.14865102e-08 	 -5.108418326e-05 	 3.350433014e-06 	 1.326207787e-07 	 -0.0003386842168 	 3.84844593e-05 	 2.920610101e-06 	 -0.01252033564 	 0.004442486831 	 0.001023869536 	 0.04504054454 	 0.02332650006 	 -0.007660896256 	 0.0002741396901 	 2.880920879e-05 	 -2.045330131e-06 	 7.596895799e-05 	 5.100477015e-06 	 -2.322575774e-07 	 2.069437034e-05 	 8.95567413e-07 	 -2.649276624e-08 	 1.012066872e-05 	 3.407529354e-07 	 -7.83833422e-09 	 7.451083552e-06 	 2.195822466e-07 	 -4.348325296e-09 	 3.418173322e-06 	 7.970250884e-08 	 -1.237315299e-09 	 2.970882026e-06 	 6.572103857e-08 	 -9.250992457e-10 	 1.521677232e-06 	 2.864890305e-08 	 -3.229092529e-10 	 1.417490911e-06 	 2.770149948e-08 	 -2.818116369e-10 	 7.457868029e-07 	 1.386019393e-08 	 -1.030323246e-10 	 6.761631708e-07 	 1.570200005e-08 	 -8.297511e-11 	 1.335818331e-06 	 7.076713895e-08 	 6.441143066e-10 	 -2.255183583e-11 	 1.559178887e-06 	 4.403871077e-08 	 5.690679815e-10 	 2.797863812e-06 	 7.683983183e-08 	 1.370534537e-09 	 5.17938371e-06 	 1.596158292e-07 	 3.639459408e-09 	 2.104542948e-05 	 1.049900913e-06 	 4.67442686e-08 	 -1.602633902e-09 	 3.320733696e-05 	 1.815511239e-06 	 7.794563427e-08 	 0.0001485826184 	 1.330575092e-05 	 9.333234039e-07 	 0.004318853052 	 0.0011027663 	 0.0002100432704 	 -0.02289611126 	 0.008664148943 	 -0.00231041766 	 -0.0003303338762 	 4.052489476e-05 	 -4.476462235e-06 	 -3.748697038e-07 	 -3.333410137e-05 	 1.814636412e-06 	 -7.795761008e-08 	 -1.245629002e-05 	 4.863649233e-07 	 -1.504464909e-08 	 -5.975905504e-06 	 1.81521822e-07 	 -4.382251188e-09 	 -5.827318617e-06 	 1.830563125e-07 	 -5.270667918e-09 	 -1.16566883e-10 	 -1.902569424e-06 	 3.883833693e-08 	 -6.332495407e-10 	 -1.26887061e-06 	 2.246920387e-08 	 -3.180828225e-10 	 -8.901834418e-07 	 1.391728691e-08 	 -1.73892661e-10 	 -6.495488803e-07 	 9.094486031e-09 	 -1.015874408e-10 	 -8.734084344e-07 	 1.412977348e-08 	 -2.088910881e-10 	 -2.399358803e-12 	 -3.624113108e-07 	 4.153760185e-09 	 -3.758913226e-11 	 -2.865614282e-07 	 3.040067771e-09 	 -2.523908556e-11 	 -2.303699703e-07 	 2.28142436e-09 	 -1.746350908e-11 	 -3.372554718e-07 	 4.019531205e-09 	 -4.178919862e-11 	 -3.453308992e-13 	 -1.499795499e-07 	 1.316331355e-09 	 -8.536830009e-12 	 -1.249042141e-07 	 1.051165468e-09 	 -6.321883243e-12 	 -1.047188628e-07 	 8.534371164e-10 	 -4.746672605e-12 	 -8.820252043e-08 	 7.041489362e-10 	 -3.601946819e-12 	 -1.340785404e-07 	 1.365921232e-09 	 -9.320788798e-12 	 -6.307983239e-14 	 -6.109086623e-08 	 4.913408511e-10 	 -2.007064262e-12 	 -5.132806693e-08 	 4.282885975e-10 	 -1.513656359e-12 	 -4.273201633e-08 	 3.81258494e-10 	 -1.112434132e-12 	 -6.276775044e-08 	 8.100485759e-10 	 -2.558113985e-12 	 -2.638886627e-14 	 
-0.4874371859 	 	0.7723108559 	 0.4236611259 	 0.1148656248 	 -0.2934480239 	 -0.1839178223 	 0.0270821268 	 -0.02116136466 	 -0.2502791318 	 -0.09258960008 	 -0.003896375453 	 -0.0006899590715 	 7.438335041e-05 	 -0.03514704956 	 0.01448405086 	 0.00375758744 	 0.0802293319 	 0.03682903633 	 -0.009834203268 	 0.0007377951389 	 8.207248882e-05 	 -5.949059488e-06 	 0.0001433324676 	 1.126758532e-05 	 -4.015610522e-07 	 0.000355613525 	 -4.675623009e-05 	 -2.857261153e-06 	 0.01720474543 	 -0.006375143197 	 -0.001525299517 	 -0.03980283185 	 -0.009505583611 	 -0.0009116895343 	 -0.0005210647964 	 -5.887653726e-05 	 4.39810357e-06 	 -0.0001061398373 	 -6.987272537e-06 	 3.054398941e-07 	 -3.845952712e-05 	 -1.810358395e-06 	 5.45038252e-08 	 -1.762421215e-05 	 -6.940003419e-07 	 1.508517439e-08 	 -8.531216175e-06 	 -3.601029415e-07 	 4.688402128e-09 	 -1.800782577e-05 	 1.410990342e-06 	 2.796090311e-08 	 -4.639605243e-05 	 2.958450634e-06 	 1.131091691e-07 	 -0.0002881837847 	 3.103489815e-05 	 2.22997369e-06 	 -0.006310218724 	 0.001830050793 	 0.0003493952095 	 -0.007230898197 	 -0.02619797827 	 0.01792140588 	 0.0003261570107 	 3.633317136e-05 	 -2.731970136e-06 	 8.384257029e-05 	 5.827187405e-06 	 -2.745556169e-07 	 2.215477601e-05 	 9.823827664e-07 	 -2.976691711e-08 	 1.066596819e-05 	 3.659899654e-07 	 -8.580510343e-09 	 7.772671498e-06 	 2.325523127e-07 	 -4.677771789e-09 	 3.541267946e-06 	 8.360392402e-08 	 -1.315495088e-09 	 3.062961383e-06 	 6.845165133e-08 	 -9.749839028e-10 	 1.563203702e-06 	 2.968149742e-08 	 -3.381293352e-10 	 1.452096096e-06 	 2.858404611e-08 	 -2.9361225e-10 	 7.621173823e-07 	 1.425880174e-08 	 -1.06880109e-10 	 6.890988068e-07 	 1.612611326e-08 	 -8.565525111e-11 	 1.256487763e-06 	 6.5179848e-08 	 5.76766868e-10 	 -1.994260918e-11 	 1.446287044e-06 	 4.009491768e-08 	 5.018216249e-10 	 2.563632933e-06 	 6.872504746e-08 	 1.18597067e-09 	 4.665267403e-06 	 1.392338717e-07 	 3.060397682e-09 	 1.839555039e-05 	 8.784118559e-07 	 3.737048177e-08 	 -1.225769381e-09 	 2.747660707e-05 	 1.410902036e-06 	 5.688491973e-08 	 0.0001090885113 	 8.825581694e-06 	 5.60039098e-07 	 0.001685302826 	 0.0003272169692 	 4.847315401e-05 	 0.05842978768 	 -0.04678482453 	 0.0207934088 	 -0.000481183645 	 6.676351428e-05 	 -8.319283244e-06 	 -7.837846868e-07 	 -4.078793828e-05 	 2.375864776e-06 	 -1.091258347e-07 	 -1.436533048e-05 	 5.888027986e-07 	 -1.910685151e-08 	 -6.670884109e-06 	 2.104810713e-07 	 -5.275071887e-09 	 -6.363824707e-06 	 2.061815356e-07 	 -6.119598517e-09 	 -1.394665428e-10 	 -2.046823634e-06 	 4.288269133e-08 	 -7.173082229e-10 	 -1.351522579e-06 	 2.448100059e-08 	 -3.544219763e-10 	 -9.409419049e-07 	 1.500842902e-08 	 -1.913119808e-10 	 -6.824547734e-07 	 9.727667263e-09 	 -1.106365148e-10 	 -9.128822114e-07 	 1.500597763e-08 	 -2.255065548e-10 	 -2.631182345e-12 	 -3.771863433e-07 	 4.385423007e-09 	 -4.028572522e-11 	 -2.972825962e-07 	 3.195045434e-09 	 -2.689909043e-11 	 -2.38338328e-07 	 2.388404654e-09 	 -1.852273379e-11 	 -3.480508294e-07 	 4.192778633e-09 	 -4.412577779e-11 	 -3.693385293e-13 	 -1.544500284e-07 	 1.368753261e-09 	 -8.978368004e-12 	 -1.284083888e-07 	 1.090263487e-09 	 -6.627798545e-12 	 -1.074951539e-07 	 8.8320768e-10 	 -4.964482288e-12 	 -9.041915834e-08 	 7.272854127e-10 	 -3.760350731e-12 	 -1.372653792e-07 	 1.408212761e-09 	 -9.698515222e-12 	 -6.63169809e-14 	 -6.246386674e-08 	 5.057686051e-10 	 -2.082326598e-12 	 -5.242021524e-08 	 4.403617483e-10 	 -1.569520433e-12 	 -4.35857337e-08 	 3.916772081e-10 	 -1.146425246e-12 	 -6.39142502e-08 	 8.317585053e-10 	 -2.637215898e-12 	 -2.939099046e-14 	 
-0.4773869347 	 	0.773958288 	 0.4162693792 	 0.1258927263 	 -0.2974373358 	 -0.1796888313 	 0.02168400559 	 -0.03774986167 	 -0.2379730932 	 -0.1188929811 	 -0.004026676165 	 -0.0007206896748 	 7.867620074e-05 	 -0.02757690541 	 0.01056622649 	 0.002548280755 	 0.06498028959 	 0.02105048488 	 -0.001698909973 	 0.00076873173 	 8.676594476e-05 	 -6.385639107e-06 	 0.0001467324019 	 1.161599918e-05 	 -4.178545165e-07 	 0.0003277985189 	 -4.220959205e-05 	 -2.496173836e-06 	 0.01204942972 	 -0.003990238203 	 -0.000856790391 	 -0.004473069676 	 0.01850330383 	 -0.01256488614 	 -0.0005686961497 	 -6.62282702e-05 	 5.095508755e-06 	 -0.0001113838509 	 -7.461603596e-06 	 3.319993659e-07 	 -3.976425771e-05 	 -1.893433926e-06 	 5.774149251e-08 	 -1.808448552e-05 	 -7.177895133e-07 	 1.576362113e-08 	 -8.708631553e-06 	 -3.701907379e-07 	 4.854947658e-09 	 -1.683474975e-05 	 1.295677016e-06 	 2.489673399e-08 	 -4.226528405e-05 	 2.622736945e-06 	 9.694064805e-08 	 -0.0002473393321 	 2.531805787e-05 	 1.727273572e-06 	 -0.003780719646 	 0.0009361238817 	 0.0001536750465 	 -0.05807919351 	 -0.05710812016 	 0.02401795224 	 0.0003925291572 	 4.652029617e-05 	 -3.717990553e-06 	 9.286765846e-05 	 6.689337804e-06 	 -3.264914717e-07 	 2.376032055e-05 	 1.08012532e-06 	 -3.354159772e-08 	 1.125287113e-05 	 3.936605484e-07 	 -9.409421476e-09 	 8.114044536e-06 	 2.465276236e-07 	 -5.038100267e-09 	 3.670711844e-06 	 8.77584077e-08 	 -1.399823171e-09 	 3.15913993e-06 	 7.133422225e-08 	 -1.028236822e-09 	 1.606359427e-06 	 3.07643914e-08 	 -3.542532484e-10 	 1.487916456e-06 	 2.950479153e-08 	 -3.060439398e-10 	 7.789625542e-07 	 1.467297236e-08 	 -1.109157805e-10 	 7.023877483e-07 	 1.656570959e-08 	 -8.844823201e-11 	 1.183662516e-06 	 6.013237192e-08 	 5.17736547e-10 	 -1.767634481e-11 	 1.344137717e-06 	 3.658693232e-08 	 4.438354175e-10 	 2.354831874e-06 	 6.166448474e-08 	 1.03033532e-09 	 4.216964196e-06 	 1.22024981e-07 	 2.588348369e-09 	 1.617327042e-05 	 7.406817404e-07 	 3.016591874e-08 	 -9.48428416e-10 	 2.299573691e-05 	 1.113226783e-06 	 4.230334757e-08 	 8.250349145e-05 	 6.087443169e-06 	 3.526480498e-07 	 0.0008488133822 	 0.0001333222634 	 1.615839626e-05 	 0.03587814589 	 0.03638758561 	 -0.04851754553 	 -0.0007434594595 	 0.0001187948126 	 -1.698411787e-05 	 -1.828761497e-06 	 -5.066210996e-05 	 3.172878224e-06 	 -1.565522999e-07 	 -1.668954293e-05 	 7.197912578e-07 	 -2.456126555e-08 	 -7.479558363e-06 	 2.454812301e-07 	 -6.395705491e-09 	 -6.969658974e-06 	 2.331045424e-07 	 -7.138468164e-09 	 -1.678018228e-10 	 -2.206436708e-06 	 4.747313326e-08 	 -8.151790577e-10 	 -1.441753238e-06 	 2.672640465e-08 	 -3.958756489e-10 	 -9.957876312e-07 	 1.621071643e-08 	 -2.108813853e-10 	 -7.177229207e-07 	 1.041829125e-08 	 -1.206871393e-10 	 -9.548934141e-07 	 1.595327881e-08 	 -2.437583613e-10 	 -2.89142562e-12 	 -3.928207862e-07 	 4.63407186e-09 	 -4.322070977e-11 	 -3.085774544e-07 	 3.360466818e-09 	 -2.869405719e-11 	 -2.467016455e-07 	 2.502042477e-09 	 -1.965950159e-11 	 -3.593421079e-07 	 4.375999622e-09 	 -4.66242872e-11 	 -3.95677224e-13 	 -1.59111915e-07 	 1.423979832e-09 	 -9.451034064e-12 	 -1.320538475e-07 	 1.131325805e-09 	 -6.95491332e-12 	 -1.103772495e-07 	 9.143874847e-10 	 -5.194048249e-12 	 -9.27158872e-08 	 7.514557866e-10 	 -3.920579032e-12 	 -1.405611631e-07 	 1.452283426e-09 	 -1.009765269e-11 	 -6.975302876e-14 	 -6.388126083e-08 	 5.207721681e-10 	 -2.164651585e-12 	 -5.354578803e-08 	 4.528937237e-10 	 -1.624988726e-12 	 -4.446392184e-08 	 4.024777254e-10 	 -1.188950564e-12 	 -6.509036535e-08 	 8.54256197e-10 	 -2.72000174e-12 	 -2.945033503e-14 	 
-0.4673366834 	 	0.7755637874 	 0.4087876351 	 0.1367742899 	 -0.3009334294 	 -0.1749026561 	 0.01601307151 	 -0.05495835306 	 -0.2225188086 	 -0.1350079501 	 -0.004163426889 	 -0.000753298842 	 8.328562031e-05 	 -0.02244860217 	 0.008085291818 	 0.001831052623 	 0.04318537857 	 0.001359299378 	 0.00753590737 	 0.0008015406927 	 9.181585042e-05 	 -6.862227957e-06 	 0.0001502485217 	 1.197903631e-05 	 -4.349954096e-07 	 0.0003028469104 	 -3.821238517e-05 	 -2.188492589e-06 	 0.008952767471 	 -0.002696012684 	 -0.0005278126679 	 0.03324189921 	 0.04392006178 	 -0.02103020961 	 -0.0006225362431 	 -7.478848099e-05 	 5.931761403e-06 	 -0.0001169965041 	 -7.978058023e-06 	 3.614165908e-07 	 -4.113240174e-05 	 -1.981580283e-06 	 6.12188894e-08 	 -1.856200274e-05 	 -7.426811006e-07 	 1.648067826e-08 	 -8.891338151e-06 	 -3.806598777e-07 	 5.029227635e-09 	 -1.576430736e-05 	 1.191969298e-06 	 2.222538498e-08 	 -3.861150607e-05 	 2.333813536e-06 	 8.346545074e-08 	 -0.000213930336 	 2.086900581e-05 	 1.355209268e-06 	 -0.002488124244 	 0.0005398096026 	 7.798603006e-05 	 -0.08428396562 	 -0.04853995068 	 0.001628554324 	 0.0004786745677 	 6.060517504e-05 	 -5.169394092e-06 	 0.0001032641654 	 7.718544329e-06 	 -3.907378862e-07 	 2.552952356e-05 	 1.190490857e-06 	 -3.790853879e-08 	 1.188541158e-05 	 4.240516486e-07 	 -1.033713207e-08 	 8.476734585e-06 	 2.616028044e-07 	 -5.432734895e-09 	 3.806912717e-06 	 9.218576102e-08 	 -1.490858131e-09 	 3.259642277e-06 	 7.437887833e-08 	 -1.085122613e-09 	 1.651222181e-06 	 3.190049202e-08 	 -3.713464267e-10 	 1.525003421e-06 	 3.046568004e-08 	 -3.191430044e-10 	 7.963417574e-07 	 1.510340949e-08 	 -1.151477056e-10 	 7.160415013e-07 	 1.702143238e-08 	 -9.136376831e-11 	 1.116675537e-06 	 5.556336123e-08 	 4.658362674e-10 	 -1.570584416e-11 	 1.251487334e-06 	 3.345779809e-08 	 3.936572302e-10 	 2.168115533e-06 	 5.549703196e-08 	 8.984907618e-10 	 3.824288058e-06 	 1.074126075e-07 	 2.200935549e-09 	 1.429560791e-05 	 6.290250212e-07 	 2.456649226e-08 	 -7.416569428e-10 	 1.944108249e-05 	 8.902465995e-07 	 3.198876013e-08 	 6.393678902e-05 	 4.336225156e-06 	 2.310670388e-07 	 0.0004914103255 	 6.488564742e-05 	 6.653791739e-06 	 -0.03587823263 	 0.03638758559 	 0.04851754552 	 -0.001248251892 	 0.0002354583855 	 -3.951189135e-05 	 -4.963618008e-06 	 -6.403081571e-05 	 4.335738789e-06 	 -2.310745534e-07 	 -1.954858832e-05 	 8.894550269e-07 	 -3.199838885e-08 	 -8.426214564e-06 	 2.881017061e-07 	 -7.815003441e-09 	 -7.656411945e-06 	 2.645999697e-07 	 -8.36836647e-09 	 -2.030912686e-10 	 -2.383509098e-06 	 5.270063934e-08 	 -9.29567767e-10 	 -1.540450681e-06 	 2.923873715e-08 	 -4.433234212e-10 	 -1.055139289e-06 	 1.753799697e-08 	 -2.329190093e-10 	 -7.555680716e-07 	 1.117271205e-08 	 -1.318568132e-10 	 -9.996475993e-07 	 1.697869019e-08 	 -2.638285334e-10 	 -3.179785223e-12 	 -4.093773133e-07 	 4.901219018e-09 	 -4.642101682e-11 	 -3.204842957e-07 	 3.537174865e-09 	 -3.06347399e-11 	 -2.554842134e-07 	 2.622845949e-09 	 -2.08892566e-11 	 -3.711574088e-07 	 4.569883705e-09 	 -4.930022099e-11 	 -4.227947559e-13 	 -1.639752542e-07 	 1.482187802e-09 	 -9.95112773e-12 	 -1.358475315e-07 	 1.174464707e-09 	 -7.298165484e-12 	 -1.133700458e-07 	 9.470502917e-10 	 -5.435776695e-12 	 -9.509620946e-08 	 7.767091851e-10 	 -4.096174336e-12 	 -1.43970369e-07 	 1.4982215e-09 	 -1.051746335e-11 	 -7.311425286e-14 	 -6.534477028e-08 	 5.363787991e-10 	 -2.249040703e-12 	 -5.470601423e-08 	 4.659104557e-10 	 -1.687317605e-12 	 -4.536741266e-08 	 4.13682643e-10 	 -1.228147781e-12 	 -6.629699367e-08 	 8.775711638e-10 	 -2.799226548e-12 	 -3.105979679e-14 	 
-0.4572864322 	 	0.7771278962 	 0.4012184823 	 0.1475044076 	 -0.3039330139 	 -0.1695631996 	 0.01007844199 	 -0.07229114935 	 -0.2047648055 	 -0.1441683326 	 -0.00430703965 	 -0.0007879292814 	 8.823969398e-05 	 -0.01872075311 	 0.006383993013 	 0.001366619246 	 0.01792222991 	 -0.01956587578 	 0.01654024011 	 0.0008363667571 	 9.725546407e-05 	 -7.38320299e-06 	 0.0001538856511 	 1.23574197e-05 	 -4.530347423e-07 	 0.0002803981083 	 -3.468569826e-05 	 -1.925212554e-06 	 0.006914117193 	 -0.001915500165 	 -0.0003456133945 	 0.06727881592 	 0.06175711573 	 -0.02409676112 	 -0.0006836505486 	 -8.480730575e-05 	 6.940622039e-06 	 -0.000123010783 	 -8.541215797e-06 	 3.940577222e-07 	 -4.25677945e-05 	 -2.075170888e-06 	 6.495688964e-08 	 -1.905755e-05 	 -7.68735753e-07 	 1.723889916e-08 	 -9.079526102e-06 	 -3.915269978e-07 	 5.211656918e-09 	 -1.478545471e-05 	 1.098485695e-06 	 1.988962232e-08 	 -3.536786611e-05 	 2.084020792e-06 	 7.217434185e-08 	 -0.0001863264169 	 1.736285314e-05 	 1.075681398e-06 	 -0.001740739473 	 0.0003368350329 	 4.352950516e-05 	 -0.07813083263 	 -0.0003246266029 	 -0.04071240065 	 0.000592722643 	 8.055783387e-05 	 -7.367875333e-06 	 0.000115304853 	 8.95542887e-06 	 -4.708530117e-07 	 2.748383225e-05 	 1.315491321e-06 	 -4.297922807e-08 	 1.256810649e-05 	 4.574906665e-07 	 -1.137766667e-08 	 8.86242024e-06 	 2.778831173e-07 	 -5.865545291e-09 	 3.95031078e-06 	 9.690763428e-08 	 -1.589233406e-09 	 3.364708415e-06 	 7.759655838e-08 	 -1.145933543e-09 	 1.697874414e-06 	 3.309291623e-08 	 -3.894753939e-10 	 1.563411187e-06 	 3.146877195e-08 	 -3.32956093e-10 	 8.142753791e-07 	 1.555085605e-08 	 -1.195842561e-10 	 7.300720662e-07 	 1.749395906e-08 	 -9.440553669e-11 	 1.054940593e-06 	 5.141941913e-08 	 4.200875123e-10 	 -1.399203594e-11 	 1.167260162e-06 	 3.065912258e-08 	 3.500942703e-10 	 2.000651465e-06 	 5.008968055e-08 	 7.86307688e-10 	 3.478886295e-06 	 9.493900225e-08 	 1.880983157e-09 	 1.269820385e-05 	 5.377248827e-07 	 2.016980806e-08 	 -5.856556827e-10 	 1.658474696e-05 	 7.205263701e-07 	 2.455207305e-08 	 5.056973114e-05 	 3.173320244e-06 	 1.56545033e-07 	 0.0003112319784 	 3.546828171e-05 	 3.151980412e-06 	 -0.05842987455 	 -0.04678482459 	 -0.02079340881 	 -0.002383293439 	 0.0005503637453 	 -0.000111945152 	 -1.687583203e-05 	 -8.259932624e-05 	 6.086910883e-06 	 -3.526558396e-07 	 -2.310615788e-05 	 1.112376017e-06 	 -4.231345003e-08 	 -9.541655841e-06 	 3.404260721e-07 	 -9.630173405e-09 	 -8.438086888e-06 	 3.01633529e-07 	 -9.862129916e-09 	 -2.473568358e-10 	 -2.5804969e-06 	 5.867437049e-08 	 -1.063831238e-09 	 -1.648631492e-06 	 3.205701579e-08 	 -4.977885674e-10 	 -1.119468445e-06 	 1.9006197e-08 	 -2.577993226e-10 	 -7.962290638e-07 	 1.199812388e-08 	 -1.443063559e-10 	 -1.047370894e-06 	 1.809005177e-08 	 -2.859420652e-10 	 -3.505193514e-12 	 -4.269242387e-07 	 5.188534563e-09 	 -4.991421457e-11 	 -3.330445772e-07 	 3.726102547e-09 	 -3.274203755e-11 	 -2.647121793e-07 	 2.751354535e-09 	 -2.220365604e-11 	 -3.835268242e-07 	 4.775174044e-09 	 -5.216768694e-11 	 -4.526502235e-13 	 -1.690507551e-07 	 1.543569031e-09 	 -1.048846207e-11 	 -1.397968175e-07 	 1.219806175e-09 	 -7.668539575e-12 	 -1.164787148e-07 	 9.812813835e-10 	 -5.694847534e-12 	 -9.756380562e-08 	 8.031076706e-10 	 -4.276894482e-12 	 -1.474977095e-07 	 1.546116522e-09 	 -1.095686063e-11 	 -7.566066737e-14 	 -6.685620792e-08 	 5.526169578e-10 	 -2.338239058e-12 	 -5.590217579e-08 	 4.794303469e-10 	 -1.74866367e-12 	 -4.629708678e-08 	 4.253038934e-10 	 -1.272095584e-12 	 -6.753508119e-08 	 9.017404376e-10 	 -2.889366499e-12 	 -3.464446503e-14 	 
-0.4472361809 	 	0.7786511374 	 0.3935644553 	 0.1580773687 	 -0.3064333533 	 -0.1636751755 	 0.003890004532 	 -0.08942711473 	 -0.1853339151 	 -0.1482207005 	 -0.004457960422 	 -0.0008247370963 	 9.356948273e-05 	 -0.01588820096 	 0.005156871127 	 0.001048526592 	 -0.0088373883 	 -0.03998880191 	 0.02445572968 	 0.0008733686913 	 0.0001031217916 	 -7.953504332e-06 	 0.0001576488704 	 1.275191606e-05 	 -4.720271311e-07 	 0.0002601448353 	 -3.156368199e-05 	 -1.699027324e-06 	 0.005490966532 	 -0.001411511621 	 -0.0002365954863 	 0.09391104033 	 0.06921534257 	 -0.02076833756 	 -0.0007533365252 	 -9.65984493e-05 	 8.165697022e-06 	 -0.0001294633327 	 -9.156253345e-06 	 4.303438114e-07 	 -4.407456021e-05 	 -2.174612119e-06 	 6.897848447e-08 	 -1.957195874e-05 	 -7.960181633e-07 	 1.804102956e-08 	 -9.273394438e-06 	 -4.028096218e-07 	 5.402675872e-09 	 -1.388854041e-05 	 1.014033829e-06 	 1.784150559e-08 	 -3.247844773e-05 	 1.867128612e-06 	 6.266527709e-08 	 -0.0001633109553 	 1.456831933e-05 	 8.628217616e-07 	 -0.001272454485 	 0.000222501992 	 2.603843841e-05 	 -0.04294085123 	 0.06823711292 	 -0.07074633719 	 0.0007472819503 	 0.0001096414153 	 -1.081167639e-05 	 0.0001293308271 	 1.045269133e-05 	 -5.716259905e-07 	 2.964817752e-05 	 1.457524174e-06 	 -4.888986878e-08 	 1.330602467e-05 	 4.943520929e-07 	 -1.254737031e-08 	 9.272943393e-06 	 2.954858345e-07 	 -6.340900554e-09 	 4.101381811e-06 	 1.019477337e-07 	 -1.695644959e-09 	 3.474594949e-06 	 8.09990884e-08 	 -1.2109881e-09 	 1.746403578e-06 	 3.434499768e-08 	 -4.087142529e-10 	 1.603196891e-06 	 3.251626399e-08 	 -3.475212433e-10 	 8.327848094e-07 	 1.60160972e-08 	 -1.242445692e-10 	 7.444919694e-07 	 1.798400295e-08 	 -9.758320655e-11 	 9.979410981e-07 	 4.765396032e-08 	 3.796725139e-10 	 -1.248505659e-11 	 1.09052258e-06 	 2.814959662e-08 	 3.121616784e-10 	 1.850030688e-06 	 4.533205744e-08 	 6.904535576e-10 	 3.173865878e-06 	 8.423800195e-08 	 1.615184867e-09 	 1.13306165e-05 	 4.624767712e-07 	 1.668480049e-08 	 -4.666541485e-10 	 1.426304837e-05 	 5.894839561e-07 	 1.90980593e-08 	 4.069705242e-05 	 2.376263864e-06 	 1.09118791e-07 	 0.0002100221015 	 2.10588518e-05 	 1.65114733e-06 	 0.02289602412 	 0.008664148848 	 0.002310417654 	 -0.005760413353 	 0.00172847355 	 -0.0004477636053 	 -8.437724156e-05 	 -0.0001091863203 	 8.825001757e-06 	 -5.600471924e-07 	 -2.759015861e-05 	 1.409989097e-06 	 -5.689554054e-08 	 -1.086534088e-05 	 4.052349166e-07 	 -1.197633848e-08 	 -9.331707741e-06 	 3.454178928e-07 	 -1.168830702e-08 	 -3.033158413e-10 	 -2.800284179e-06 	 6.552601081e-08 	 -1.222116955e-09 	 -1.767463009e-06 	 3.522706541e-08 	 -5.605130105e-10 	 -1.189307532e-06 	 2.063365271e-08 	 -2.859504024e-10 	 -8.399720215e-07 	 1.290269462e-08 	 -1.58199938e-10 	 -1.098312416e-06 	 1.92961371e-08 	 -3.103374076e-10 	 -3.868014946e-12 	 -4.455361423e-07 	 5.497863468e-09 	 -5.373038266e-11 	 -3.463032372e-07 	 3.928278887e-09 	 -3.502548848e-11 	 -2.744137152e-07 	 2.888160951e-09 	 -2.363191067e-11 	 -3.964825909e-07 	 4.992681997e-09 	 -5.524131338e-11 	 -4.851767886e-13 	 -1.743498355e-07 	 1.608336613e-09 	 -1.105912606e-11 	 -1.439095363e-07 	 1.267489603e-09 	 -8.057606136e-12 	 -1.197087405e-07 	 1.017171339e-09 	 -5.966070591e-12 	 -1.001225767e-07 	 8.307105331e-10 	 -4.471850517e-12 	 -1.511481538e-07 	 1.596075854e-09 	 -1.142466939e-11 	 -8.084035599e-14 	 -6.841746791e-08 	 5.69514284e-10 	 -2.430879684e-12 	 -5.713561726e-08 	 4.934722309e-10 	 -1.81606135e-12 	 -4.725385833e-08 	 4.373631882e-10 	 -1.316771387e-12 	 -6.880560037e-08 	 9.267948846e-10 	 -2.979049585e-12 	 -3.237435903e-14 	 
-0.4371859296 	 	0.7801340158 	 0.3858280368 	 0.1684876543 	 -0.3084322637 	 -0.1572441169 	 -0.002541558358 	 -0.1061313711 	 -0.1647157715 	 -0.148374831 	 -0.004616672547 	 -0.0008638932862 	 9.930939247e-05 	 -0.01366813318 	 0.004239646257 	 0.0008218187889 	 -0.03568715182 	 -0.05867623281 	 0.03068801453 	 0.0009127209389 	 0.0001094560829 	 -8.578719013e-06 	 0.0001615435319 	 1.316333881e-05 	 -4.920310836e-07 	 0.0002418241165 	 -2.879111227e-05 	 -1.503975738e-06 	 0.004455331679 	 -0.001069774843 	 -0.0001676258023 	 0.1108082711 	 0.06493623964 	 -0.01094052251 	 -0.0008331860257 	 -0.0001105586641 	 9.663837734e-06 	 -0.0001363949419 	 -9.829034384e-06 	 4.707602548e-07 	 -4.565713768e-05 	 -2.280346663e-06 	 7.330903519e-08 	 -2.010610866e-05 	 -8.245973761e-07 	 1.889002812e-08 	 -9.473151578e-06 	 -4.145262149e-07 	 5.602753629e-09 	 -1.306510578e-05 	 9.375812979e-07 	 1.604072224e-08 	 -2.98962369e-05 	 1.678038619e-06 	 5.461866387e-08 	 -0.0001439628341 	 1.231799871e-05 	 6.987335442e-07 	 -0.0009616990102 	 0.0001535181917 	 1.642624828e-05 	 -0.002598182034 	 0.08910758972 	 0.0494709053 	 0.0009627028642 	 0.0001535073376 	 -1.642657036e-05 	 0.0001457725461 	 1.227942038e-05 	 -6.995798795e-07 	 3.205165449e-05 	 1.61945939e-06 	 -5.580767794e-08 	 1.41048672e-05 	 5.350654075e-07 	 -1.386536462e-08 	 9.710328075e-06 	 3.145418483e-07 	 -6.863764987e-09 	 4.260640533e-06 	 1.073320407e-07 	 -1.810867524e-09 	 3.589576449e-06 	 8.459925674e-08 	 -1.280633354e-09 	 1.796902482e-06 	 3.566030724e-08 	 -4.291384099e-10 	 1.644420797e-06 	 3.361048757e-08 	 -3.628923259e-10 	 8.518924954e-07 	 1.649996119e-08 	 -1.291358599e-10 	 7.59314283e-07 	 1.849231366e-08 	 -1.008989475e-10 	 9.452206007e-07 	 4.422630517e-08 	 3.438604054e-10 	 -1.116483605e-11 	 1.020461766e-06 	 2.58938522e-08 	 2.79025387e-10 	 1.714195789e-06 	 4.113210121e-08 	 6.082374848e-10 	 2.903504355e-06 	 7.501467183e-08 	 1.393143051e-09 	 1.015292895e-05 	 4.000029846e-07 	 1.389824845e-08 	 -3.749521517e-10 	 1.235633432e-05 	 4.869944246e-07 	 1.50362214e-08 	 3.32445583e-05 	 1.814993837e-06 	 7.795076544e-08 	 0.0001486105391 	 1.330538507e-05 	 9.333268225e-07 	 0.004318874335 	 0.001102766037 	 0.0002100432727 	 -0.02756622544 	 0.01212442463 	 -0.004365566399 	 -0.001096884747 	 -0.0001486825741 	 1.330512142e-05 	 -9.333318306e-07 	 -3.332424555e-05 	 1.814532884e-06 	 -7.79568186e-08 	 -1.244836545e-05 	 4.8628589e-07 	 -1.504406781e-08 	 -1.035810886e-05 	 3.974876854e-07 	 -1.393658134e-08 	 -3.746207185e-10 	 -3.046272656e-06 	 7.341518313e-08 	 -1.409592975e-09 	 -1.898290063e-06 	 3.880296589e-08 	 -6.330070108e-10 	 -1.265259195e-06 	 2.244154532e-08 	 -3.178933456e-10 	 -8.870940609e-07 	 1.389569814e-08 	 -1.737430547e-10 	 -1.152747061e-06 	 2.060679494e-08 	 -3.372963408e-10 	 -4.27907494e-12 	 -4.652945164e-07 	 5.831257567e-09 	 -5.790810973e-11 	 -3.60309033e-07 	 4.144821883e-09 	 -3.750649147e-11 	 -2.84619197e-07 	 3.033919316e-09 	 -2.516642566e-11 	 -4.100592785e-07 	 5.223279065e-09 	 -5.853904563e-11 	 -5.209103349e-13 	 -1.798846854e-07 	 1.676708823e-09 	 -1.166888345e-11 	 -1.481940247e-07 	 1.317654072e-09 	 -8.47369756e-12 	 -1.23065931e-07 	 1.05481575e-09 	 -6.254901105e-12 	 -1.02776631e-07 	 8.595853112e-10 	 -4.673915306e-12 	 -1.549269218e-07 	 1.64819561e-09 	 -1.191373215e-11 	 -8.190398914e-14 	 -7.003054459e-08 	 5.871027346e-10 	 -2.530585298e-12 	 -5.840774994e-08 	 5.080691881e-10 	 -1.885956709e-12 	 -4.82386852e-08 	 4.498763495e-10 	 -1.363282788e-12 	 -7.010957788e-08 	 9.527767662e-10 	 -3.073345573e-12 	 -3.835198233e-14 	 
-0.4271356784 	 	0.7815770182 	 0.3780116601 	 0.1787299306 	 -0.3099281118 	 -0.1502763864 	 -0.009204741343 	 -0.1222202327 	 -0.1433112777 	 -0.1454933701 	 -0.004783700572 	 -0.0009055854468 	 0.0001054975959 	 -0.01188720771 	 0.003535378472 	 0.0006552977986 	 -0.06156476818 	 -0.07471490785 	 0.03481928226 	 0.0009546154839 	 0.0001163044052 	 -9.265178904e-06 	 0.0001655752767 	 1.359255135e-05 	 -5.131093119e-07 	 0.0002252099764 	 -2.632145724e-05 	 -1.335168739e-06 	 0.003677644783 	 -0.0008292657863 	 -0.0001220881836 	 0.1166571108 	 0.04872692222 	 0.004675504336 	 -0.0009251680838 	 -0.0001271943354 	 1.150991601e-05 	 -0.0001438511032 	 -1.056621673e-05 	 5.158681404e-07 	 -4.732030857e-05 	 -2.392857283e-06 	 7.79765324e-08 	 -2.066093106e-05 	 -8.545471271e-07 	 1.978909006e-08 	 -9.679015842e-06 	 -4.266962395e-07 	 5.812386506e-09 	 -1.2307717e-05 	 8.682314779e-07 	 1.445326768e-08 	 -2.758151011e-05 	 1.512554521e-06 	 4.777879232e-08 	 -0.0001275754998 	 1.048888614e-05 	 5.708228941e-07 	 -0.0007462942821 	 0.0001096512911 	 1.081136404e-05 	 0.04914032324 	 0.03650323314 	 0.04203012423 	 0.001273476078 	 0.000222490128 	 -2.603877124e-05 	 0.0001651786124 	 1.452722707e-05 	 -8.637148908e-07 	 3.472835977e-05 	 1.804749208e-06 	 -6.393913337e-08 	 1.497106147e-05 	 5.801245433e-07 	 -1.535407909e-08 	 1.017680183e-05 	 3.351974955e-07 	 -7.439768659e-09 	 4.42864439e-06 	 1.130890708e-07 	 -1.935765333e-09 	 3.709946922e-06 	 8.841091941e-08 	 -1.355248087e-09 	 1.849469672e-06 	 3.704267297e-08 	 -4.508396474e-10 	 1.687146489e-06 	 3.475392296e-08 	 -3.791169916e-10 	 8.716220045e-07 	 1.700332374e-08 	 -1.342717006e-10 	 7.745526642e-07 	 1.901967825e-08 	 -1.04365019e-10 	 8.963748188e-07 	 4.110077098e-08 	 3.120424106e-10 	 -1.001318194e-11 	 9.563679385e-07 	 2.386150494e-08 	 2.500021248e-10 	 1.591382623e-06 	 3.74126792e-08 	 5.374416567e-10 	 2.66302439e-06 	 6.702987507e-08 	 1.206691708e-09 	 9.133270786e-06 	 3.477817465e-07 	 1.165208014e-08 	 -3.036198453e-10 	 1.077574341e-05 	 4.058974692e-07 	 1.196885654e-08 	 2.751204441e-05 	 1.410414384e-06 	 5.688970603e-08 	 0.0001091151684 	 8.825235715e-06 	 5.600423005e-07 	 0.001685323198 	 0.000327216719 	 4.847315621e-05 	 0.05240160367 	 -0.05208908339 	 0.03201347974 	 0.01206557986 	 -0.0002100951266 	 2.105855769e-05 	 -1.65115247e-06 	 -4.077844176e-05 	 2.375765874e-06 	 -1.091250843e-07 	 -1.435768042e-05 	 5.887271709e-07 	 -1.910629785e-08 	 -1.15429703e-05 	 4.598011111e-07 	 -1.672541522e-08 	 -4.662982293e-10 	 -3.322493546e-06 	 8.25364822e-08 	 -1.632745707e-09 	 -2.042667311e-06 	 4.284874308e-08 	 -7.170765497e-10 	 -1.348007373e-06 	 2.445445374e-08 	 -3.542402425e-10 	 -9.379275878e-07 	 1.49877252e-08 	 -1.911677955e-10 	 -1.210978652e-06 	 2.203308016e-08 	 -3.671428233e-10 	 -4.736388733e-12 	 -4.86288567e-07 	 6.190996827e-09 	 -6.248407394e-11 	 -3.751149246e-07 	 4.37697446e-09 	 -4.020526791e-11 	 -2.953614203e-07 	 3.189330851e-09 	 -2.682726086e-11 	 -4.242939903e-07 	 5.467924334e-09 	 -6.208450275e-11 	 -5.590956156e-13 	 -1.856683139e-07 	 1.748931129e-09 	 -1.232146887e-11 	 -1.526591322e-07 	 1.370456618e-09 	 -8.915329823e-12 	 -1.265564372e-07 	 1.094315272e-09 	 -6.560737967e-12 	 -1.05530315e-07 	 8.897971401e-10 	 -4.890268638e-12 	 -1.588395279e-07 	 1.702589016e-09 	 -1.243170265e-11 	 -9.024870116e-14 	 -7.169753374e-08 	 6.054180921e-10 	 -2.633503658e-12 	 -5.972005335e-08 	 5.232372011e-10 	 -1.956697678e-12 	 -4.925257082e-08 	 4.628676043e-10 	 -1.413668869e-12 	 -7.144807317e-08 	 9.797208335e-10 	 -3.172963899e-12 	 -3.572344557e-14 	 
-0.4170854271 	 	0.7829806142 	 0.3701177111 	 0.188799044 	 -0.3109198151 	 -0.1427791885 	 -0.01608718521 	 -0.1375442288 	 -0.1214574949 	 -0.140227583 	 -0.004959614562 	 -0.0009500196987 	 0.0001121765162 	 -0.0104322722 	 0.002983031281 	 0.0005300299941 	 -0.08564234094 	 -0.08741992729 	 0.03656452635 	 0.0009992639771 	 0.0001237183056 	 -1.002007565e-05 	 0.0001697500533 	 1.404047061e-05 	 -5.353290771e-07 	 0.0002101074858 	 -2.411533419e-05 	 -1.188576691e-06 	 0.003078988679 	 -0.0006549165128 	 -9.097821641e-05 	 0.1110008446 	 0.02149572331 	 0.02448257101 	 -0.001031740066 	 -0.0001471582326 	 1.380362493e-05 	 -0.0001518826626 	 -1.137537822e-05 	 5.66317812e-07 	 -4.906922875e-05 	 -2.512671017e-06 	 8.301193058e-08 	 -2.123741228e-05 	 -8.859462052e-07 	 2.074166238e-08 	 -9.891215993e-06 	 -4.393402178e-07 	 6.032109197e-09 	 -1.160982369e-05 	 8.052033886e-07 	 1.305035719e-08 	 -2.550054795e-05 	 1.367203717e-06 	 4.193981321e-08 	 -0.0001136005326 	 8.989360651e-06 	 4.70089862e-07 	 -0.0005917496552 	 8.056675983e-05 	 7.367571735e-06 	 0.08042385574 	 -0.01589790059 	 0.01463218837 	 0.001741780409 	 0.0003368221241 	 -4.352984981e-05 	 0.0001882557777 	 1.731910581e-05 	 -1.076625167e-06 	 3.77184276e-05 	 2.017567523e-06 	 -7.354063703e-08 	 1.591187176e-05 	 6.3009917e-07 	 -1.703990574e-08 	 1.067481999e-05 	 3.576166914e-07 	 -8.075325893e-09 	 4.605997715e-06 	 1.192501528e-07 	 -2.071291987e-09 	 3.836021434e-06 	 9.244908587e-08 	 -1.435248649e-09 	 1.904209853e-06 	 3.849620554e-08 	 -4.73906304e-10 	 1.731441086e-06 	 3.594920853e-08 	 -3.962529876e-10 	 8.919980842e-07 	 1.752710966e-08 	 -1.396658276e-10 	 7.902213675e-07 	 1.956692626e-08 	 -1.079835704e-10 	 8.510448196e-07 	 3.824596438e-08 	 2.837193121e-10 	 -8.996399772e-12 	 8.976195033e-07 	 2.202633266e-08 	 2.245083303e-10 	 1.480072798e-06 	 3.410887586e-08 	 4.762747981e-10 	 2.448416623e-06 	 6.008851675e-08 	 1.049349668e-09 	 8.245985651e-06 	 3.038541731e-07 	 9.827851753e-09 	 -2.476396248e-10 	 9.454332506e-06 	 3.410447385e-07 	 9.62302687e-09 	 2.302949235e-05 	 1.112766896e-06 	 4.230781524e-08 	 8.25289534e-05 	 6.087115805e-06 	 3.526510523e-07 	 0.000848832888 	 0.0001333220261 	 1.615839832e-05 	 0.05614551079 	 0.009973873898 	 -0.0480196134 	 -0.03619646539 	 -0.000311306103 	 3.546795632e-05 	 -3.1519857e-06 	 -5.065295673e-05 	 3.172783711e-06 	 -1.565515874e-07 	 -1.668215558e-05 	 7.197188711e-07 	 -2.456073694e-08 	 -1.291818814e-05 	 5.348792093e-07 	 -2.021289263e-08 	 -5.852686806e-10 	 -3.633747915e-06 	 9.312849018e-08 	 -1.899752666e-09 	 -2.202398475e-06 	 4.744054857e-08 	 -8.149570121e-10 	 -1.438330369e-06 	 2.670092911e-08 	 -3.957013052e-10 	 -9.928452969e-07 	 1.619086468e-08 	 -2.107416138e-10 	 -1.27334357e-06 	 2.358746318e-08 	 -4.002382752e-10 	 -5.258710635e-12 	 -5.08616038e-07 	 6.579614052e-09 	 -6.750767946e-11 	 -3.907785044e-07 	 4.626104679e-09 	 -4.314087311e-11 	 -3.066758092e-07 	 3.355177374e-09 	 -2.862382109e-11 	 -4.392265705e-07 	 5.727644525e-09 	 -6.588896047e-11 	 -5.984163736e-13 	 -1.917146243e-07 	 1.825262161e-09 	 -1.301895465e-11 	 -1.573142925e-07 	 1.426066145e-09 	 -9.386964763e-12 	 -1.301867918e-07 	 1.135784101e-09 	 -6.887224971e-12 	 -1.083882218e-07 	 9.214275847e-10 	 -5.118878171e-12 	 -1.628917741e-07 	 1.75937518e-09 	 -1.297684921e-11 	 -9.18813638e-14 	 -7.342064123e-08 	 6.24492604e-10 	 -2.741997799e-12 	 -6.10740764e-08 	 5.390075006e-10 	 -2.035069598e-12 	 -5.029656073e-08 	 4.763530767e-10 	 -1.463639423e-12 	 -7.28221896e-08 	 1.007675835e-09 	 -3.27350607e-12 	 -4.036756116e-14 	 
-0.4070351759 	 	0.784345257 	 0.3621485309 	 0.1986900154 	 -0.3114068421 	 -0.1347605834 	 -0.02317564232 	 -0.1519787465 	 -0.09944300346 	 -0.1330895735 	 -0.005145034953 	 -0.0009974228819 	 0.0001193933822 	 -0.009225938161 	 0.002542273523 	 0.0004339366996 	 -0.1072651503 	 -0.09628345774 	 0.03574760575 	 0.001046900169 	 0.0001317555799 	 -1.085159583e-05 	 0.0001740741368 	 1.450807088e-05 	 -5.587625578e-07 	 0.0001963478833 	 -2.213927016e-05 	 -1.060862699e-06 	 0.002608732569 	 -0.00052542558 	 -6.911957887e-05 	 0.09420286877 	 -0.01465553957 	 0.04575413886 	 -0.001155998884 	 -0.0001713010293 	 1.66793092e-05 	 -0.0001605465732 	 -1.226516572e-05 	 6.228652643e-07 	 -5.090946285e-05 	 -2.64036389e-06 	 8.8449486e-08 	 -2.183659755e-05 	 -9.188788575e-07 	 2.175146719e-08 	 -1.010999183e-05 	 -4.524797951e-07 	 6.26248594e-09 	 -1.096563919e-05 	 7.47814893e-07 	 1.180754074e-08 	 -2.362460209e-05 	 1.239097699e-06 	 3.693506082e-08 	 -0.0001016076433 	 7.75032438e-06 	 3.900116296e-07 	 -0.0004777147968 	 6.061317677e-05 	 5.169098322e-06 	 0.08215769968 	 -0.04577566431 	 -0.008195231624 	 0.002489186184 	 0.0005397956109 	 -7.798638768e-05 	 0.0002159253732 	 2.082245068e-05 	 -1.356207841e-06 	 4.106931954e-05 	 2.262988045e-06 	 -8.493255738e-08 	 1.69355294e-05 	 6.856483046e-07 	 -1.895402589e-08 	 1.120709339e-05 	 3.81983379e-07 	 -8.777747018e-09 	 4.793356411e-06 	 1.258497536e-07 	 -2.218519802e-09 	 3.968137885e-06 	 9.673004127e-08 	 -1.521095219e-09 	 1.961234326e-06 	 4.002531218e-08 	 -4.984410331e-10 	 1.777375475e-06 	 3.719915452e-08 	 -4.14355495e-10 	 9.130467352e-07 	 1.807229661e-08 	 -1.453364805e-10 	 8.063352979e-07 	 2.013492868e-08 	 -1.117675116e-10 	 8.089112016e-07 	 3.563420679e-08 	 2.584915757e-10 	 -8.080229047e-12 	 8.436706069e-07 	 2.036566795e-08 	 2.020546691e-10 	 1.378954733e-06 	 3.116580752e-08 	 4.232411858e-10 	 2.256299474e-06 	 5.403050674e-08 	 9.159570209e-10 	 7.470261098e-06 	 2.66685017e-07 	 8.335888094e-09 	 -2.033523608e-10 	 8.341012991e-06 	 2.886784148e-07 	 7.80816502e-09 	 1.947325134e-05 	 8.898126429e-07 	 3.199293539e-08 	 6.39611198e-05 	 4.335915247e-06 	 2.31069854e-07 	 0.00049142901 	 6.488542208e-05 	 6.653793681e-06 	 -5.034693113e-08 	 0.05430452566 	 -5.770935403e-12 	 0.05067492359 	 -0.0004914856625 	 6.488528981e-05 	 -6.653797193e-06 	 -6.402199059e-05 	 4.335648447e-06 	 -2.310738761e-07 	 -1.954145245e-05 	 8.893857282e-07 	 -3.199788752e-08 	 -1.45237071e-05 	 6.259988877e-07 	 -2.461225129e-08 	 -7.412372269e-10 	 -3.985784005e-06 	 1.054855369e-07 	 -2.221018904e-09 	 -2.379584215e-06 	 5.266936193e-08 	 -9.293540027e-10 	 -1.537116422e-06 	 2.921428838e-08 	 -4.431559101e-10 	 -1.052265963e-06 	 1.751896776e-08 	 -2.32784246e-10 	 -1.340214885e-06 	 2.528399308e-08 	 -4.370059472e-10 	 -5.843099125e-12 	 -5.323842097e-07 	 6.99993669e-09 	 -7.302615579e-11 	 -4.073624811e-07 	 4.893720589e-09 	 -4.634487392e-11 	 -3.186006834e-07 	 3.532304158e-09 	 -3.056566395e-11 	 -4.548998557e-07 	 6.00357079e-09 	 -6.998879791e-11 	 -6.484406473e-13 	 -1.980384856e-07 	 1.905987907e-09 	 -1.376372661e-11 	 -1.621695412e-07 	 1.484659723e-09 	 -9.886789325e-12 	 -1.339639187e-07 	 1.179335242e-09 	 -7.229177725e-12 	 -1.113552139e-07 	 9.545485926e-10 	 -5.358524155e-12 	 -1.670897824e-07 	 1.818682839e-09 	 -1.354947278e-11 	 -9.995278597e-14 	 -7.520218141e-08 	 6.443658909e-10 	 -2.856497489e-12 	 -6.247144476e-08 	 5.554085783e-10 	 -2.114034622e-12 	 -5.137175621e-08 	 4.9035847e-10 	 -1.51956865e-12 	 -7.423308927e-08 	 1.036675719e-09 	 -3.382969108e-12 	 -3.949279098e-14 	 
-0.3969849246 	 	0.7856713834 	 0.3541064171 	 0.2083980359 	 -0.3113892148 	 -0.1262295036 	 -0.03045593813 	 -0.1654183795 	 -0.07751805111 	 -0.1244943223 	 -0.005340638044 	 -0.001048045057 	 0.0001272008692 	 -0.008213332065 	 0.002185435885 	 0.0003590059081 	 -0.1259146123 	 -0.1009440464 	 0.03228784491 	 0.0010977827 	 0.0001404811666 	 -1.176908055e-05 	 0.0001785541501 	 1.499638794e-05 	 -5.834872587e-07 	 0.000183784557 	 -2.036470097e-05 	 -9.492511908e-07 	 0.002233044045 	 -0.0004272750479 	 -5.339379466e-05 	 0.06752520058 	 -0.05613345215 	 0.06405060869 	 -0.00130188972 	 -0.0002007446505 	 2.032040886e-05 	 -0.0001699067753 	 -1.324547194e-05 	 6.863919171e-07 	 -5.284702262e-05 	 -2.776566193e-06 	 9.432717334e-08 	 -2.245959511e-05 	 -9.534352187e-07 	 2.28225292e-08 	 -1.033559478e-05 	 -4.661378166e-07 	 6.504119836e-09 	 -1.037003906e-05 	 6.954686029e-07 	 1.07039819e-08 	 -2.192906066e-05 	 1.125822108e-06 	 3.262883675e-08 	 -9.125588216e-05 	 6.719068895e-06 	 3.257992732e-07 	 -0.0003915811777 	 4.652739646e-05 	 3.717701724e-06 	 0.05425790042 	 -0.0455599739 	 -0.01702208622 	 0.003781804314 	 0.0009361087652 	 -0.0001536754183 	 0.0002494042506 	 2.526852959e-05 	 -1.72833147e-06 	 4.483744022e-05 	 2.547213664e-06 	 -9.851780866e-08 	 1.805138669e-05 	 7.475367152e-07 	 -2.113339195e-08 	 1.177661989e-05 	 4.085043808e-07 	 -9.555392352e-09 	 4.99143314e-06 	 1.329258465e-07 	 -2.378646343e-09 	 4.106658948e-06 	 1.012714692e-07 	 -1.613291097e-09 	 2.020661488e-06 	 4.163473074e-08 	 -5.24552018e-10 	 1.825024553e-06 	 3.850675026e-08 	 -4.334946671e-10 	 9.347952878e-07 	 1.863991983e-08 	 -1.51298974e-10 	 8.229100236e-07 	 2.072460738e-08 	 -1.157243018e-10 	 7.696889774e-07 	 3.324119645e-08 	 2.359002131e-10 	 -7.29274868e-12 	 7.940406202e-07 	 1.885984822e-08 	 1.822320409e-10 	 1.286891619e-06 	 2.853691681e-08 	 3.771067235e-10 	 2.083807452e-06 	 4.872374368e-08 	 8.023706665e-10 	 6.789093437e-06 	 2.35061027e-07 	 7.107652476e-09 	 -1.680418913e-10 	 7.396332768e-06 	 2.460177633e-07 	 6.389153092e-09 	 1.661541827e-05 	 7.201166484e-07 	 2.455597644e-08 	 5.059299083e-05 	 3.173026714e-06 	 1.565476764e-07 	 0.000311249883 	 3.546806768e-05 	 3.151982242e-06 	 -0.05614561155 	 0.009973873851 	 0.04801961339 	 -0.03619646539 	 -0.0008488900477 	 0.0001333218725 	 -1.61584019e-05 	 -8.259081479e-05 	 6.086824503e-06 	 -3.526551973e-07 	 -2.30992628e-05 	 1.112309658e-06 	 -4.231297173e-08 	 -1.640999897e-05 	 7.374638218e-07 	 -3.02145773e-08 	 -9.479735273e-10 	 -4.385522891e-06 	 1.199731219e-07 	 -2.609861612e-09 	 -2.576680817e-06 	 5.864434977e-08 	 -1.063626567e-09 	 -1.645382264e-06 	 3.203355761e-08 	 -4.976257919e-10 	 -1.11666126e-06 	 1.898796165e-08 	 -2.5766936e-10 	 -1.412007123e-06 	 2.713857352e-08 	 -4.779276215e-10 	 -6.510904615e-12 	 -5.577109738e-07 	 7.455118071e-09 	 -7.91002115e-11 	 -4.249352107e-07 	 5.181496509e-09 	 -4.983758097e-11 	 -3.311775218e-07 	 3.72164522e-09 	 -3.267280083e-11 	 -4.713599262e-07 	 6.296923795e-09 	 -7.439908236e-11 	 -6.933809519e-13 	 -2.046558102e-07 	 1.991410324e-09 	 -1.456299118e-11 	 -1.672355765e-07 	 1.54643008e-09 	 -1.042333505e-11 	 -1.378951719e-07 	 1.225095824e-09 	 -7.598043889e-12 	 -1.144364327e-07 	 9.892496221e-10 	 -5.614915815e-12 	 -1.714400157e-07 	 1.880635688e-09 	 -1.415719761e-11 	 -1.026200748e-13 	 -7.704459544e-08 	 6.650764697e-10 	 -2.976634794e-12 	 -6.391387319e-08 	 5.724681358e-10 	 -2.199276398e-12 	 -5.247930614e-08 	 5.049064002e-10 	 -1.5742214e-12 	 -7.568196746e-08 	 1.066776094e-09 	 -3.493281289e-12 	 -4.274050956e-14 	 
-0.3869346734 	 	0.7869594148 	 0.3459936264 	 0.2179184614 	 -0.3108675117 	 -0.1171957724 	 -0.03791292848 	 -0.177773275 	 -0.05590160401 	 -0.1147858641 	 -0.0055471622 	 -0.001102162366 	 0.0001356578373 	 -0.007354405256 	 0.001892954103 	 0.0002997531633 	 -0.1411846582 	 -0.1011677428 	 0.02619310313 	 0.001152198305 	 0.0001499681901 	 -1.278321424e-05 	 0.0001831970862 	 1.550652353e-05 	 -6.095864651e-07 	 0.0001722897184 	 -1.876715845e-05 	 -8.514236883e-07 	 0.001928559505 	 -0.0003515754679 	 -4.184868262e-05 	 0.03340621772 	 -0.09711984422 	 0.07168318289 	 -0.001474498842 	 -0.0002369884944 	 2.498106833e-05 	 -0.0001800352238 	 -1.432764609e-05 	 7.57928634e-07 	 -5.488840946e-05 	 -2.921968425e-06 	 1.006871388e-07 	 -2.310758064e-05 	 -9.897117931e-07 	 2.395920263e-08 	 -1.056828861e-05 	 -4.803383916e-07 	 6.757656053e-09 	 -9.818474578e-06 	 6.476399738e-07 	 9.721878004e-09 	 -2.039277019e-05 	 1.025349573e-06 	 2.891010633e-08 	 -8.227263124e-05 	 5.854964376e-06 	 2.738948366e-07 	 -0.0003252194306 	 3.63393903e-05 	 2.731687392e-06 	 0.005090819219 	 -0.0182495143 	 -0.01032601744 	 0.006311327914 	 0.001830034506 	 -0.0003493955967 	 0.0002903230403 	 3.098221772e-05 	 -2.23109582e-06 	 4.909017507e-05 	 2.87787394e-06 	 -1.148065952e-07 	 1.927009958e-05 	 8.166547949e-07 	 -2.362195445e-08 	 1.238672062e-05 	 4.374127117e-07 	 -1.041783933e-08 	 5.20100315e-06 	 1.405203218e-07 	 -2.553006514e-09 	 4.251974221e-06 	 1.060925898e-07 	 -1.712387045e-09 	 2.082617353e-06 	 4.332955318e-08 	 -5.523597377e-10 	 1.874467489e-06 	 3.987519153e-08 	 -4.537352891e-10 	 9.572724692e-07 	 1.923107488e-08 	 -1.575686311e-10 	 8.399618278e-07 	 2.133692759e-08 	 -1.198614339e-10 	 7.331235071e-07 	 3.104529444e-08 	 2.156623954e-10 	 -6.584848048e-12 	 7.483052815e-07 	 1.749174435e-08 	 1.646888336e-10 	 1.20289491e-06 	 2.618252073e-08 	 3.368604115e-10 	 1.928501597e-06 	 4.405867683e-08 	 7.052418433e-10 	 6.188498106e-06 	 2.080159583e-07 	 6.090320208e-09 	 -1.396894323e-10 	 6.589494767e-06 	 2.109790627e-07 	 5.268778069e-09 	 1.429230539e-05 	 5.890969012e-07 	 1.910171184e-08 	 4.071929737e-05 	 2.375985711e-06 	 1.091212728e-07 	 0.0002100392653 	 2.105864843e-05 	 1.651149055e-06 	 -0.05240170463 	 -0.05208908348 	 -0.03201347976 	 0.01206557986 	 -0.001685380941 	 0.0003272165439 	 -4.847315985e-05 	 -0.0001091781088 	 8.824919141e-06 	 -5.600465791e-07 	 -2.758349413e-05 	 1.409925537e-06 	 -5.689508548e-08 	 -1.864145541e-05 	 8.749898844e-07 	 -3.742227967e-08 	 -1.225276532e-09 	 -4.841347788e-06 	 1.370482578e-07 	 -3.083468835e-09 	 -2.796572527e-06 	 6.549719357e-08 	 -1.221920252e-09 	 -1.764295364e-06 	 3.520455861e-08 	 -5.603578765e-10 	 -1.186563719e-06 	 2.061618335e-08 	 -2.858252137e-10 	 -1.48918174e-06 	 2.916922166e-08 	 -5.235684429e-10 	 -7.264824324e-12 	 -5.847261091e-07 	 7.948688479e-09 	 -8.579966852e-11 	 -4.435713021e-07 	 5.491273179e-09 	 -5.365577693e-11 	 -3.444512849e-07 	 3.924227572e-09 	 -3.495846143e-11 	 -4.886564054e-07 	 6.609043777e-09 	 -7.915224473e-11 	 -7.507793465e-13 	 -2.115836386e-07 	 2.081863468e-09 	 -1.541941153e-11 	 -1.725238047e-07 	 1.61158909e-09 	 -1.099250945e-11 	 -1.419883606e-07 	 1.273204317e-09 	 -7.98588828e-12 	 -1.176373214e-07 	 1.025619807e-09 	 -5.884972546e-12 	 -1.759492881e-07 	 1.945386997e-09 	 -1.479803497e-11 	 -1.102880234e-13 	 -7.895044713e-08 	 6.86664651e-10 	 -3.101796986e-12 	 -6.540315068e-08 	 5.90217461e-10 	 -2.285987572e-12 	 -5.362041158e-08 	 5.200182305e-10 	 -1.633897374e-12 	 -7.717008534e-08 	 1.098018379e-09 	 -3.611238493e-12 	 -4.398766763e-14 	 
-0.3768844221 	 	0.7882097573 	 0.3378123762 	 0.2272468088 	 -0.3098428726 	 -0.1076701249 	 -0.04553045196 	 -0.1889666506 	 -0.03478643769 	 -0.1042544663 	 -0.005765414899 	 -0.001160080308 	 0.0001448301883 	 -0.006619227983 	 0.001650646202 	 0.0002523250872 	 -0.1527662322 	 -0.0968367141 	 0.01755744962 	 0.001210465517 	 0.0001602991808 	 -1.3906249e-05 	 0.0001880103329 	 1.603965021e-05 	 -6.371497163e-07 	 0.000161751637 	 -1.732560699e-05 	 -7.654357039e-07 	 0.001678698935 	 -0.000292305057 	 -3.322227754e-05 	 -0.003615387403 	 -0.1274052591 	 0.05215713381 	 -0.0016804719 	 -0.0002820662249 	 3.101912238e-05 	 -0.0001910130949 	 -1.552474569e-05 	 8.386849895e-07 	 -5.704066168e-05 	 -3.077327964e-06 	 1.075762268e-07 	 -2.378180206e-05 	 -1.027811967e-06 	 2.516619703e-08 	 -1.080835007e-05 	 -4.95106987e-07 	 7.023779816e-09 	 -9.306898909e-06 	 6.038673046e-07 	 8.8459727e-09 	 -1.899748171e-05 	 9.359702147e-07 	 2.568754208e-08 	 -7.443808061e-05 	 5.126387324e-06 	 2.316257559e-07 	 -0.0002732111467 	 2.881456389e-05 	 2.04505265e-06 	 -0.04351548827 	 0.01963860194 	 0.005445201032 	 0.01252147122 	 0.004442469324 	 -0.00102386994 	 0.0003409025372 	 3.842843287e-05 	 -2.921801806e-06 	 5.390847875e-05 	 3.264414035e-06 	 -1.344497773e-07 	 2.060384523e-05 	 8.940427653e-07 	 -2.647222488e-08 	 1.304108136e-05 	 4.689714506e-07 	 -1.137608993e-08 	 5.422910767e-06 	 1.486794546e-07 	 -2.743099097e-09 	 4.404502575e-06 	 1.112143139e-07 	 -1.818992141e-09 	 2.147236136e-06 	 4.511525714e-08 	 -5.819918446e-10 	 1.925788018e-06 	 4.130787827e-08 	 -4.751526785e-10 	 9.805084993e-07 	 1.984692266e-08 	 -1.641658461e-10 	 8.575077384e-07 	 2.197291286e-08 	 -1.241930605e-10 	 6.989866853e-07 	 2.902733287e-08 	 1.975144301e-10 	 -5.955312181e-12 	 7.060891674e-07 	 1.624642219e-08 	 1.491230105e-10 	 1.126102309e-06 	 2.406869216e-08 	 3.016332477e-10 	 1.788297273e-06 	 3.994397586e-08 	 6.218661985e-10 	 5.656901866e-06 	 1.847746799e-07 	 5.24280883e-09 	 -1.167718785e-10 	 5.896218258e-06 	 1.81982773e-07 	 4.376198305e-09 	 1.238425494e-05 	 4.866285805e-07 	 1.503964024e-08 	 3.326584145e-05 	 1.814730127e-06 	 7.795309828e-08 	 0.0001486269987 	 1.330519175e-05 	 9.333284479e-07 	 0.02756612416 	 0.01212442449 	 0.004365566387 	 -0.001096884747 	 -0.004318932739 	 0.001102765839 	 -0.0002100432764 	 -0.0001486746496 	 1.330504238e-05 	 -9.333312484e-07 	 -3.331780195e-05 	 1.814471997e-06 	 -7.795638441e-08 	 -2.130109341e-05 	 1.046261581e-06 	 -4.679947817e-08 	 -1.602096774e-09 	 -5.363477984e-06 	 1.572866935e-07 	 -3.66422941e-09 	 -3.042661241e-06 	 7.338752506e-08 	 -1.409402703e-09 	 -1.895200682e-06 	 3.878137747e-08 	 -6.328570598e-10 	 -1.26257608e-06 	 2.242481691e-08 	 -3.177721042e-10 	 -1.572253437e-06 	 3.139640557e-08 	 -5.745649816e-10 	 -8.126219034e-12 	 -6.135726766e-07 	 8.484601826e-09 	 -9.318987601e-11 	 -4.633522869e-07 	 5.825109024e-09 	 -5.783474929e-11 	 -3.5847075e-07 	 4.141170884e-09 	 -3.743954319e-11 	 -5.068427826e-07 	 6.941383239e-09 	 -8.428394204e-11 	 -8.068536089e-13 	 -2.188402306e-07 	 2.17770377e-09 	 -1.633755472e-11 	 -1.780464031e-07 	 1.680360252e-09 	 -1.160320339e-11 	 -1.462517931e-07 	 1.323802139e-09 	 -8.400917195e-12 	 -1.209636533e-07 	 1.063754857e-09 	 -6.17233788e-12 	 -1.80624804e-07 	 2.013080712e-09 	 -1.547518613e-11 	 -1.143503281e-13 	 -8.092244299e-08 	 7.091833892e-10 	 -3.239317042e-12 	 -6.694116273e-08 	 6.086911788e-10 	 -2.380506837e-12 	 -5.479633516e-08 	 5.357279555e-10 	 -1.696851041e-12 	 -7.869874743e-08 	 1.130456402e-09 	 -3.731787517e-12 	 -4.65247735e-14 	 
-0.3668341709 	 	0.7894228022 	 0.329564846 	 0.2363787514 	 -0.3083170039 	 -0.09766423173 	 -0.05329127704 	 -0.1989330367 	 -0.01434292531 	 -0.09314838445 	 -0.005996280746 	 -0.001222137507 	 0.0001547918596 	 -0.005984984318 	 0.001448014233 	 0.0002139540623 	 -0.1604371056 	 -0.08794314281 	 0.00656270448 	 0.00127293894 	 0.0001715675083 	 -1.515227189e-05 	 0.0001930016987 	 1.659701665e-05 	 -6.662733526e-07 	 0.0001520723306 	 -1.602189946e-05 	 -6.896501318e-07 	 0.001471422234 	 -0.0002452805208 	 -2.667613716e-05 	 -0.03005955009 	 -0.1186227775 	 -0.0691110447 	 -0.001928623792 	 -0.0003387822299 	 3.89475971e-05 	 -0.0002029322056 	 -1.685183875e-05 	 9.300850581e-07 	 -5.931140703e-05 	 -3.243476593e-06 	 1.150465777e-07 	 -2.448358477e-05 	 -1.067846582e-06 	 2.644862294e-08 	 -1.105606969e-05 	 -5.10470504e-07 	 7.30322217e-09 	 -8.831703857e-06 	 5.63743249e-07 	 8.06315036e-09 	 -1.772739606e-05 	 8.562359111e-07 	 2.288568509e-08 	 -6.757362311e-05 	 4.508502633e-06 	 1.969639785e-07 	 -0.0002318415888 	 2.315419752e-05 	 1.556443864e-06 	 -0.01361382879 	 0.004648943555 	 0.001010646318 	 0.04220400641 	 0.0202544925 	 -0.006086932264 	 0.0004042229566 	 4.82865171e-05 	 -3.888674936e-06 	 5.939018841e-05 	 3.718607542e-06 	 -1.582841242e-07 	 2.206658218e-05 	 9.809202465e-07 	 -2.974715808e-08 	 1.374380028e-05 	 5.034782543e-07 	 -1.2442806e-08 	 5.658076695e-06 	 1.574544408e-07 	 -2.950604845e-09 	 4.564694752e-06 	 1.166594171e-07 	 -1.933782867e-09 	 2.214660869e-06 	 4.699774357e-08 	 -6.13592401e-10 	 1.979074735e-06 	 4.280844047e-08 	 -4.978277068e-10 	 1.004535178e-06 	 2.048869144e-08 	 -1.711102409e-10 	 8.755655718e-07 	 2.263363679e-08 	 -1.287230667e-10 	 6.670737212e-07 	 2.717034904e-08 	 1.811806239e-10 	 -5.39233079e-12 	 6.6705928e-07 	 1.511081367e-08 	 1.352859027e-10 	 1.055759394e-06 	 2.216633188e-08 	 2.70721666e-10 	 1.661405576e-06 	 3.630316331e-08 	 5.500159783e-10 	 5.184671041e-06 	 1.647111325e-07 	 4.532944471e-09 	 -9.81254635e-11 	 5.297183968e-06 	 1.578187e-07 	 3.659145925e-09 	 1.080240054e-05 	 4.0555149e-07 	 1.197205897e-08 	 2.753241551e-05 	 1.410164253e-06 	 5.689189973e-08 	 0.0001091309586 	 8.825051871e-06 	 5.600438338e-07 	 0.005760311619 	 0.001728473361 	 0.0004477635935 	 -8.437724155e-05 	 -0.02289608326 	 0.008664148628 	 -0.002310417658 	 -0.0002100874765 	 2.105848207e-05 	 -1.651151918e-06 	 -4.077220979e-05 	 2.375707531e-06 	 -1.091246701e-07 	 -2.449717561e-05 	 1.26174828e-06 	 -5.914898455e-08 	 -2.121460864e-09 	 -5.964456332e-06 	 1.814195113e-07 	 -4.381533738e-09 	 -3.318978341e-06 	 8.25099355e-08 	 -1.63256456e-09 	 -2.039652993e-06 	 4.282803864e-08 	 -7.169311447e-10 	 -1.345382367e-06 	 2.443844217e-08 	 -3.541229909e-10 	 -1.661797493e-06 	 3.384343086e-08 	 -6.316774125e-10 	 -9.108544054e-12 	 -6.444086556e-07 	 9.067298779e-09 	 -1.01368917e-10 	 -4.843673904e-07 	 6.185281603e-09 	 -6.241411701e-11 	 -3.732888943e-07 	 4.373721682e-09 	 -4.013996085e-11 	 -5.259767518e-07 	 7.29554151e-09 	 -8.981881175e-11 	 -8.730317751e-13 	 -2.264451736e-07 	 2.279321723e-09 	 -1.73227337e-11 	 -1.838163611e-07 	 1.752982238e-09 	 -1.225447557e-11 	 -1.506942935e-07 	 1.377045732e-09 	 -8.84065895e-12 	 -1.244215334e-07 	 1.103757239e-09 	 -6.47517818e-12 	 -1.854741649e-07 	 2.083878054e-09 	 -1.618864279e-11 	 -1.219171181e-13 	 -8.296342648e-08 	 7.326669206e-10 	 -3.375554894e-12 	 -6.852988877e-08 	 6.279241859e-10 	 -2.477807474e-12 	 -5.600840093e-08 	 5.520539565e-10 	 -1.76018978e-12 	 -8.026932353e-08 	 1.164143384e-09 	 -3.859087845e-12 	 -4.871791935e-14 	 
-0.3567839196 	 	0.7905989266 	 0.3212531798 	 0.2453101153 	 -0.3062921863 	 -0.08719072547 	 -0.06117704299 	 -0.2076169982 	 0.005278075512 	 -0.08168218761 	 -0.006240730624 	 -0.001288710055 	 0.000165625983 	 -0.005433984767 	 0.001277146809 	 0.0001826143942 	 -0.1640554707 	 -0.07458731538 	 -0.006516166911 	 0.001340014213 	 0.0001838790675 	 -1.653752453e-05 	 0.000198179441 	 1.717995333e-05 	 -6.970610906e-07 	 0.0001431656292 	 -1.4840329e-05 	 -6.226835754e-07 	 0.001297811606 	 -0.0002075319176 	 -2.163983565e-05 	 -0.06329421543 	 -0.07842163633 	 -0.08188527207 	 -0.002230848806 	 -0.0004110770119 	 4.951719612e-05 	 -0.0002158966917 	 -1.832636785e-05 	 1.033811403e-06 	 -6.170892127e-05 	 -3.421329003e-06 	 1.23156311e-07 	 -2.521433728e-05 	 -1.109934552e-06 	 2.781201364e-08 	 -1.131175259e-05 	 -5.264573769e-07 	 7.596766143e-09 	 -8.389665521e-06 	 5.26907576e-07 	 7.362102955e-09 	 -1.656878881e-05 	 7.849153426e-07 	 2.044191496e-08 	 -6.153308541e-05 	 3.981643338e-06 	 1.683559388e-07 	 -0.0001985014442 	 1.882715632e-05 	 1.202049926e-06 	 -0.007066599481 	 0.002003686106 	 0.0003667926007 	 -0.0122861271 	 -0.02588845473 	 0.01514989365 	 0.0004846459179 	 6.157285031e-05 	 -5.271208158e-06 	 6.565429923e-05 	 4.255238767e-06 	 -1.873944336e-07 	 2.367436285e-05 	 1.078722582e-06 	 -3.35225789e-08 	 1.449944284e-05 	 5.412706731e-07 	 -1.363261177e-08 	 5.907506209e-06 	 1.669019975e-07 	 -3.177413709e-09 	 4.733036231e-06 	 1.224527291e-07 	 -2.057492928e-09 	 2.285044091e-06 	 4.898337082e-08 	 -6.473120885e-10 	 2.034421444e-06 	 4.438075802e-08 	 -5.21844844e-10 	 1.029385979e-06 	 2.115768377e-08 	 -1.784235645e-10 	 8.941539726e-07 	 2.332023328e-08 	 -1.334684405e-10 	 6.372005015e-07 	 2.545917408e-08 	 1.664681341e-10 	 -4.892173167e-12 	 6.309195972e-07 	 1.407344265e-08 	 1.229545559e-10 	 9.912042512e-07 	 2.045036385e-08 	 2.435224094e-10 	 1.546285567e-06 	 3.307191752e-08 	 4.878858562e-10 	 4.763742413e-06 	 1.473164191e-07 	 3.935335627e-09 	 -8.286847052e-11 	 4.776889471e-06 	 1.37550474e-07 	 3.078621014e-09 	 9.47979445e-06 	 3.407173736e-07 	 9.626028625e-09 	 2.304899815e-05 	 1.112529536e-06 	 4.230987901e-08 	 8.254410685e-05 	 6.086940902e-06 	 3.52652499e-07 	 0.002383191116 	 0.0005503635083 	 0.0001119451401 	 -1.687583201e-05 	 0.05842981459 	 -0.04678482483 	 0.02079340881 	 -0.0003112987157 	 3.546788393e-05 	 -3.151985174e-06 	 -5.064692756e-05 	 3.172727796e-06 	 -1.565511912e-07 	 -2.837267116e-05 	 1.535922645e-06 	 -7.563239364e-08 	 -2.848514993e-09 	 -6.659790641e-06 	 2.103829746e-07 	 -5.274385555e-09 	 -3.630325045e-06 	 9.310301328e-08 	 -1.899577739e-09 	 -2.19945614e-06 	 4.742069747e-08 	 -8.148178826e-10 	 -1.435760976e-06 	 2.668560805e-08 	 -3.955872046e-10 	 -1.758458235e-06 	 3.653690445e-08 	 -6.957720158e-10 	 -1.023090378e-11 	 -6.774087689e-07 	 9.701770571e-09 	 -1.104252677e-10 	 -5.067143932e-07 	 6.574324913e-09 	 -6.743536611e-11 	 -3.889633259e-07 	 4.623243866e-09 	 -4.307559038e-11 	 -5.461206322e-07 	 7.67325451e-09 	 -9.580738682e-11 	 -9.436097466e-13 	 -2.34419501e-07 	 2.387143948e-09 	 -1.838325371e-11 	 -1.898475688e-07 	 1.829720141e-09 	 -1.295045115e-11 	 -1.553252635e-07 	 1.433105866e-09 	 -9.311427354e-12 	 -1.280174541e-07 	 1.145742744e-09 	 -6.800193856e-12 	 -1.905054144e-07 	 2.157952685e-09 	 -1.694785984e-11 	 -1.284592171e-13 	 -8.507639997e-08 	 7.571731079e-10 	 -3.528621262e-12 	 -7.017141361e-08 	 6.479509324e-10 	 -2.580540177e-12 	 -5.725799238e-08 	 5.690284481e-10 	 -1.829993232e-12 	 -8.188323719e-08 	 1.199135329e-09 	 -3.990824902e-12 	 -4.987410508e-14 	 
-0.3467336683 	 	0.7917384936 	 0.3128794869 	 0.2540368755 	 -0.3037712834 	 -0.07626323014 	 -0.06916819404 	 -0.214972183 	 0.02394298116 	 -0.07004282336 	 -0.006499832157 	 -0.001360216531 	 0.0001774262379 	 -0.004952312689 	 0.001131988445 	 0.0001567988527 	 -0.1635564985 	 -0.05697951306 	 -0.02130116551 	 0.001412133788 	 0.0001973542735 	 -1.808078688e-05 	 0.0002035522965 	 1.778987875e-05 	 -7.296246738e-07 	 0.0001349555442 	 -1.376725797e-05 	 -5.633629154e-07 	 0.001151147393 	 -0.0001769103407 	 -1.771713937e-05 	 -0.0911520902 	 -0.03177840538 	 -0.06636102333 	 -0.002603515739 	 -0.0005046077985 	 6.385232344e-05 	 -0.0002300249967 	 -1.996859059e-05 	 1.151859392e-06 	 -6.424219354e-05 	 -3.611892396e-06 	 1.319703127e-07 	 -2.597555733e-05 	 -1.154203546e-06 	 2.926237926e-08 	 -1.157571928e-05 	 -5.430976691e-07 	 7.905249219e-09 	 -7.977897505e-06 	 4.930410427e-07 	 6.73306469e-09 	 -1.550969935e-05 	 7.209575709e-07 	 1.830402137e-08 	 -5.619603591e-05 	 3.530113842e-06 	 1.446009911e-07 	 -0.0001713186853 	 1.547165351e-05 	 9.406007781e-07 	 -0.004321278293 	 0.001058182681 	 0.0001686429649 	 -0.06189506953 	 -0.05205625489 	 0.01923670154 	 0.0005884960285 	 7.984970054e-05 	 -7.296736036e-06 	 7.284653016e-05 	 4.893019372e-06 	 -2.231996755e-07 	 2.54457104e-05 	 1.189145669e-06 	 -3.78902253e-08 	 1.531310532e-05 	 5.827323723e-07 	 -1.496242181e-08 	 6.17229836e-06 	 1.770850674e-07 	 -3.425658442e-09 	 4.910050385e-06 	 1.286213538e-07 	 -2.190950152e-09 	 2.358548585e-06 	 5.107899125e-08 	 -6.833167512e-10 	 2.091927497e-06 	 4.602897271e-08 	 -5.472992489e-10 	 1.055096152e-06 	 2.185528093e-08 	 -1.861282176e-10 	 9.132924603e-07 	 2.403389636e-08 	 -1.384379496e-10 	 6.092010998e-07 	 2.388032492e-08 	 1.53168095e-10 	 -4.449267934e-12 	 5.974063822e-07 	 1.312423131e-08 	 1.119419099e-10 	 9.318545481e-07 	 1.889914166e-08 	 2.195217315e-10 	 1.441605121e-06 	 3.01958842e-08 	 4.33973744e-10 	 4.38733233e-06 	 1.321743734e-07 	 3.429802206e-09 	 -7.03101144e-11 	 4.322796936e-06 	 1.204469084e-07 	 2.605234e-09 	 8.365343777e-06 	 2.883685064e-07 	 7.810981463e-09 	 1.949193586e-05 	 8.895872996e-07 	 3.199487726e-08 	 6.397566735e-05 	 4.335748787e-06 	 2.310712214e-07 	 0.001248148846 	 0.0002354580998 	 3.951187928e-05 	 -4.96361798e-06 	 0.03587817176 	 0.03638758532 	 -0.04851754553 	 -0.0004914785266 	 6.488522051e-05 	 -6.65379669e-06 	 -6.401615579e-05 	 4.33559485e-06 	 -2.310734986e-07 	 -3.311901017e-05 	 1.889114621e-06 	 -9.796132902e-08 	 -3.883950409e-09 	 -7.468805976e-06 	 2.453871605e-07 	 -6.39504934e-09 	 -3.982449747e-06 	 1.054610887e-07 	 -2.220850433e-09 	 -2.37671089e-06 	 5.265033278e-08 	 -9.292195144e-10 	 -1.534600221e-06 	 2.919963995e-08 	 -4.43046782e-10 	 -1.862958923e-06 	 3.950726239e-08 	 -7.678643624e-10 	 -1.151945169e-11 	 -7.127666163e-07 	 1.039364907e-08 	 -1.204809172e-10 	 -5.305005969e-07 	 6.995065691e-09 	 -7.295885414e-11 	 -4.055567674e-07 	 4.891249196e-09 	 -4.627980618e-11 	 -5.673417695e-07 	 8.076432992e-09 	 -1.022822082e-10 	 -1.020398812e-12 	 -2.427858004e-07 	 2.501622457e-09 	 -1.951917647e-11 	 -1.961548741e-07 	 1.910857205e-09 	 -1.369513965e-11 	 -1.601547099e-07 	 1.492157925e-09 	 -9.80961962e-12 	 -1.317582907e-07 	 1.18982314e-09 	 -7.140112632e-12 	 -1.957270503e-07 	 2.235487284e-09 	 -1.774711102e-11 	 -1.354135898e-13 	 -8.726452375e-08 	 7.827572325e-10 	 -3.681470508e-12 	 -7.186792456e-08 	 6.688136668e-10 	 -2.688494228e-12 	 -5.854656182e-08 	 5.866854819e-10 	 -1.900439119e-12 	 -8.354198e-08 	 1.235494187e-09 	 -4.130479771e-12 	 -5.362956913e-14 	 
-0.3366834171 	 	0.7928418529 	 0.3044458439 	 0.2625551526 	 -0.3007577522 	 -0.06489639419 	 -0.0772439058 	 -0.2209606046 	 0.04153371576 	 -0.05839414233 	 -0.00677476173 	 -0.001437123822 	 0.0001902984393 	 -0.004528879015 	 0.001007840566 	 0.0001353696362 	 -0.1589515183 	 -0.03544587481 	 -0.03729541886 	 0.001489793676 	 0.000212130426 	 -1.980383956e-05 	 0.0002091295141 	 1.842830619e-05 	 -7.640845709e-07 	 0.000127374891 	 -1.279080974e-05 	 -5.106900039e-07 	 0.001026289195 	 -0.000151834689 	 -1.462770229e-05 	 -0.1097307088 	 0.01148043427 	 -0.0410946036 	 -0.00306967432 	 -0.0006277015555 	 8.3683088e-05 	 -0.0002454522406 	 -2.180211477e-05 	 1.286604527e-06 	 -6.692099929e-05 	 -3.816277368e-06 	 1.415611371e-07 	 -2.676883858e-05 	 -1.200790731e-06 	 3.080624437e-08 	 -1.184830664e-05 	 -5.604231856e-07 	 8.229562736e-09 	 -7.593810491e-06 	 4.618601048e-07 	 6.167574346e-09 	 -1.453967225e-05 	 6.634623758e-07 	 1.642832606e-08 	 -5.146263039e-05 	 3.141296867e-06 	 1.247635682e-07 	 -0.0001489249898 	 1.283597144e-05 	 7.44762271e-07 	 -0.002888245564 	 0.0006252240304 	 8.855418579e-05 	 -0.08259539449 	 -0.03913142902 	 -0.001043587799 	 0.0007252009363 	 0.0001055946797 	 -1.034893341e-05 	 8.114663737e-05 	 5.655832621e-06 	 -2.675737585e-07 	 2.740207545e-05 	 1.314201565e-06 	 -4.296158444e-08 	 1.619048841e-05 	 6.283005032e-07 	 -1.645187429e-08 	 6.453656352e-06 	 1.880736051e-07 	 -3.697740358e-09 	 5.096301975e-06 	 1.351949045e-07 	 -2.335054299e-09 	 2.435348196e-06 	 5.329200422e-08 	 -7.217904342e-10 	 2.151698193e-06 	 4.775751267e-08 	 -5.742911275e-10 	 1.081702839e-06 	 2.258294814e-08 	 -1.942474381e-10 	 9.330014811e-07 	 2.477588967e-08 	 -1.436424332e-10 	 5.8292577e-07 	 2.242171636e-08 	 1.411415157e-10 	 -4.054807051e-12 	 5.662841704e-07 	 1.225427984e-08 	 1.02092512e-10 	 8.771966087e-07 	 1.749391146e-08 	 1.982962076e-10 	 1.346208674e-06 	 2.762898649e-08 	 3.870371036e-10 	 4.049705842e-06 	 1.189427253e-07 	 3.000213964e-09 	 -5.991973717e-11 	 3.924691749e-06 	 1.059321665e-07 	 2.216594528e-09 	 7.419592455e-06 	 2.457242328e-07 	 6.391795525e-09 	 1.663332292e-05 	 7.19902621e-07 	 2.455780491e-08 	 5.06069616e-05 	 3.172868226e-06 	 1.565489675e-07 	 0.000743355556 	 0.0001187944775 	 1.69841056e-05 	 -1.828761467e-06 	 -0.03587820775 	 0.03638758532 	 0.04851754553 	 -0.0008488831526 	 0.0001333218062 	 -1.615840142e-05 	 -8.258516631e-05 	 6.086773121e-06 	 -3.526548363e-07 	 -3.899646295e-05 	 2.350392796e-06 	 -1.287091472e-07 	 -5.386901021e-09 	 -8.415789273e-06 	 2.880114858e-07 	 -7.814376644e-09 	 -4.382273664e-06 	 1.199496629e-07 	 -2.609699929e-09 	 -2.573873632e-06 	 5.862611447e-08 	 -1.0634962e-09 	 -1.642916911e-06 	 3.201955693e-08 	 -4.975183322e-10 	 -1.976113281e-06 	 4.278944268e-08 	 -8.491540809e-10 	 -1.300350693e-11 	 -7.506970778e-07 	 1.11492887e-08 	 -1.316559043e-10 	 -5.558439179e-07 	 7.450658926e-09 	 -7.903115129e-11 	 -4.231375897e-07 	 5.17940964e-09 	 -4.977367206e-11 	 -5.897130449e-07 	 8.507166273e-09 	 -1.092978007e-10 	 -1.106235873e-12 	 -2.515683691e-07 	 2.623265348e-09 	 -2.074848908e-11 	 -2.027541662e-07 	 1.996699617e-09 	 -1.449300746e-11 	 -1.651932943e-07 	 1.554398423e-09 	 -1.034460705e-11 	 -1.356513466e-07 	 1.236128074e-09 	 -7.506251006e-12 	 -2.011480735e-07 	 2.3166736e-09 	 -1.859378552e-11 	 -1.4392692e-13 	 -8.953114089e-08 	 8.0947004e-10 	 -3.848923252e-12 	 -7.362172715e-08 	 6.90554644e-10 	 -2.803150009e-12 	 -5.987564066e-08 	 6.050536555e-10 	 -1.976457628e-12 	 -8.524710867e-08 	 1.273279927e-09 	 -4.275741299e-12 	 -5.416076266e-14 	 
-0.3266331658 	 	0.7939093406 	 0.295954296 	 0.2708612089 	 -0.2972556552 	 -0.05310592713 	 -0.08538200277 	 -0.2255520983 	 0.05794630426 	 -0.04688034118 	 -0.007066818329 	 -0.0015199539 	 0.0002043624044 	 -0.004154747647 	 0.0009010131373 	 0.0001174567128 	 -0.1503298789 	 -0.01043900153 	 -0.05385864059 	 0.001573551355 	 0.0002283645256 	 -2.173202335e-05 	 0.0002149208901 	 1.909685106e-05 	 -8.005707607e-07 	 0.0001203641208 	 -1.190061146e-05 	 -4.638128174e-07 	 0.0009192516517 	 -0.0001311241584 	 -1.216988587e-05 	 -0.117130185 	 0.04573811273 	 -0.01489468136 	 -0.003662676203 	 -0.0007929802228 	 0.000111757013 	 -0.0002623330524 	 -2.385455175e-05 	 1.440886402e-06 	 -6.975598211e-05 	 -4.035710262e-06 	 1.5201004e-07 	 -2.759587779e-05 	 -1.249843596e-06 	 3.245070412e-08 	 -1.212986886e-05 	 -5.784675816e-07 	 8.570663875e-09 	 -7.235077246e-06 	 4.33112424e-07 	 5.658290734e-09 	 -1.364954091e-05 	 6.116559609e-07 	 1.477812637e-08 	 -4.724960794e-05 	 2.804980651e-06 	 1.081090167e-07 	 -0.0001303035244 	 1.074163609e-05 	 5.960422176e-07 	 -0.002045753381 	 0.0003977762855 	 5.079976789e-05 	 -0.06742679506 	 0.01123181232 	 -0.03750235242 	 0.0009092782808 	 0.0001428839165 	 -1.510236902e-05 	 9.077812146e-05 	 6.574441333e-06 	 -3.230170568e-07 	 2.956839213e-05 	 1.456287837e-06 	 -4.887286082e-08 	 1.713798273e-05 	 6.784744059e-07 	 -1.812382181e-08 	 6.752899262e-06 	 1.999454837e-07 	 -3.996376927e-09 	 5.292401029e-06 	 1.422057757e-07 	 -2.490815068e-09 	 2.515628703e-06 	 5.563040276e-08 	 -7.62936467e-10 	 2.213845188e-06 	 4.95711183e-08 	 -6.029302647e-10 	 1.109245184e-06 	 2.334223656e-08 	 -2.0281239e-10 	 9.53302455e-07 	 2.554754357e-08 	 -1.491018401e-10 	 5.582391181e-07 	 2.107250996e-08 	 1.302640686e-10 	 -3.691198664e-12 	 5.373423113e-07 	 1.145573331e-08 	 9.325776686e-11 	 8.267761915e-07 	 1.62183637e-08 	 1.794776358e-10 	 1.259090544e-06 	 2.533197367e-08 	 3.460575187e-10 	 3.745992234e-06 	 1.07338472e-07 	 2.633583185e-09 	 -5.128327881e-11 	 3.574195048e-06 	 9.354914369e-08 	 1.895518297e-09 	 6.611739719e-06 	 2.107009091e-07 	 5.271260962e-09 	 1.430946918e-05 	 5.88893533e-07 	 1.910343512e-08 	 4.07327189e-05 	 2.375834757e-06 	 1.091224935e-07 	 0.0004810787458 	 6.676312885e-05 	 8.31927075e-06 	 -7.837846504e-07 	 -0.05842985062 	 -0.04678482485 	 -0.02079340881 	 -0.001685374276 	 0.0003272164803 	 -4.847315939e-05 	 -0.000109172639 	 8.82486987e-06 	 -5.600462371e-07 	 -4.636497697e-05 	 2.962148546e-06 	 -1.718324027e-07 	 -7.615285626e-09 	 -9.531544273e-06 	 3.403395371e-07 	 -9.629573092e-09 	 -4.838180143e-06 	 1.370257532e-07 	 -3.083313194e-09 	 -2.793828714e-06 	 6.547972546e-08 	 -1.22179484e-09 	 -1.76187859e-06 	 3.519118952e-08 	 -5.602540609e-10 	 -2.098838988e-06 	 4.642364514e-08 	 -9.410326372e-10 	 -1.471181533e-11 	 -7.914391101e-07 	 1.19758885e-08 	 -1.441111979e-10 	 -5.828741569e-07 	 7.944637374e-09 	 -8.573155761e-11 	 -4.417804066e-07 	 5.489570493e-09 	 -5.359272096e-11 	 -6.133134015e-07 	 8.967753312e-09 	 -1.169055179e-10 	 -1.198834449e-12 	 -2.607933514e-07 	 2.752615618e-09 	 -2.206386685e-11 	 -2.096624623e-07 	 2.087578277e-09 	 -1.534769273e-11 	 -1.704523861e-07 	 1.620037501e-09 	 -1.091246261e-11 	 -1.397043795e-07 	 1.28479627e-09 	 -7.891513385e-12 	 -2.067780031e-07 	 2.401722527e-09 	 -1.949239975e-11 	 -1.506185284e-13 	 -9.18797667e-08 	 8.373758533e-10 	 -4.021572115e-12 	 -7.543524053e-08 	 7.132103301e-10 	 -2.920546756e-12 	 -6.124682665e-08 	 6.241663739e-10 	 -2.054226952e-12 	 -8.700024757e-08 	 1.312558056e-09 	 -4.424937229e-12 	 -5.840858037e-14 	 
-0.3165829146 	 	0.7949412804 	 0.2874068587 	 0.2789514459 	 -0.2932696744 	 -0.04090864022 	 -0.09355886569 	 -0.2287239106 	 0.07308974367 	 -0.03562862635 	 -0.007377439537 	 -0.001609291736 	 0.0002197541588 	 -0.00382264487 	 0.00080857673 	 0.0001023870983 	 -0.1378640207 	 0.01744508661 	 -0.07016877923 	 0.001664035076 	 0.0002462366408 	 -2.389491905e-05 	 0.0002209368067 	 1.97972389e-05 	 -8.392235736e-07 	 0.0001138703261 	 -1.108757863e-05 	 -4.220018173e-07 	 0.000826907633 	 -0.0001138850141 	 -1.019650179e-05 	 -0.1126407447 	 0.06770670167 	 0.007199017887 	 -0.004432388543 	 -0.001020262565 	 0.0001526050993 	 -0.0002808449699 	 -2.615831773e-05 	 1.618113913e-06 	 -7.275874532e-05 	 -4.271547209e-06 	 1.634081774e-07 	 -2.845848269e-05 	 -1.301520845e-06 	 3.420347564e-08 	 -1.242077852e-05 	 -5.972664935e-07 	 8.929575182e-09 	 -6.899602231e-06 	 4.065729992e-07 	 5.198803872e-09 	 -1.283124621e-05 	 5.648710129e-07 	 1.332246199e-08 	 -4.34871552e-05 	 2.512847498e-06 	 9.405624436e-08 	 -0.0001146873856 	 9.059944427e-06 	 4.816896666e-07 	 -0.001510677009 	 0.000266980353 	 3.108061619e-05 	 -0.02221267237 	 0.07660748561 	 -0.06038208302 	 0.001163973356 	 0.0001987237813 	 -2.280218937e-05 	 0.0001020212529 	 7.688860719e-06 	 -3.929031151e-07 	 3.19737586e-05 	 1.618274557e-06 	 -5.579127535e-08 	 1.816276843e-05 	 7.33825944e-07 	 -2.000493549e-08 	 7.071475284e-06 	 2.1278754e-07 	 -4.324640324e-09 	 5.499007126e-06 	 1.496894487e-07 	 -2.65934524e-09 	 2.599588797e-06 	 5.810282848e-08 	 -8.069677576e-10 	 2.278486948e-06 	 5.147486239e-08 	 -6.33329352e-10 	 1.137764471e-06 	 2.413480153e-08 	 -2.118444735e-10 	 9.742178337e-07 	 2.635026879e-08 	 -1.54825245e-10 	 5.350184378e-07 	 1.982307101e-08 	 1.203757071e-10 	 -3.373756263e-12 	 5.103919939e-07 	 1.072163287e-08 	 8.532669311e-11 	 7.801906518e-07 	 1.505829742e-08 	 1.627521488e-10 	 1.179372764e-06 	 2.327131236e-08 	 3.101595372e-10 	 3.472036796e-06 	 9.712641587e-08 	 2.319408879e-09 	 -4.406122373e-11 	 3.264389803e-06 	 8.29322593e-08 	 1.62868831e-09 	 5.917501412e-06 	 1.817190641e-07 	 4.378531642e-09 	 1.240071462e-05 	 4.864352597e-07 	 1.504126659e-08 	 3.327873976e-05 	 1.814586298e-06 	 7.795425255e-08 	 0.0003302278409 	 4.052445805e-05 	 4.476449483e-06 	 -3.748696616e-07 	 0.02289604715 	 0.0086641486 	 0.002310417656 	 -0.004318926295 	 0.001102765778 	 -0.000210043276 	 -0.0001486693511 	 1.330499513e-05 	 -9.333309191e-07 	 -5.573194836e-05 	 3.787582866e-06 	 -2.335686475e-07 	 -1.099892667e-08 	 -1.085553023e-05 	 4.051519089e-07 	 -1.197576285e-08 	 -5.360388603e-06 	 1.572651061e-07 	 -3.664079415e-09 	 -3.039978125e-06 	 7.337079663e-08 	 -1.40928152e-09 	 -1.892830287e-06 	 3.876861778e-08 	 -6.327570433e-10 	 -2.232173523e-06 	 5.045623987e-08 	 -1.045141758e-09 	 -1.669167326e-11 	 -8.352589475e-07 	 1.28816149e-08 	 -1.580100576e-10 	 -6.117343943e-07 	 8.480952301e-09 	 -9.312439134e-11 	 -4.615667602e-07 	 5.823786224e-09 	 -5.777072892e-11 	 -6.382284375e-07 	 9.460715662e-09 	 -1.251598506e-10 	 -1.301505011e-12 	 -2.704889188e-07 	 2.890263108e-09 	 -2.349174841e-11 	 -2.168979988e-07 	 2.18385165e-09 	 -1.62641205e-11 	 -1.759441245e-07 	 1.689297699e-09 	 -1.151972635e-11 	 -1.43925642e-07 	 1.335969699e-09 	 -8.303487224e-12 	 -2.126269274e-07 	 2.490857821e-09 	 -2.044241236e-11 	 -1.610176552e-13 	 -9.431412626e-08 	 8.66537261e-10 	 -4.207806901e-12 	 -7.7311029e-08 	 7.368405453e-10 	 -3.048640272e-12 	 -6.266180199e-08 	 6.440613868e-10 	 -2.13796798e-12 	 -8.880309928e-08 	 1.353403033e-09 	 -4.585890358e-12 	 -6.101632446e-14 	 
-0.3065326633 	 	0.795937983 	 0.2788055187 	 0.2868224009 	 -0.2888051278 	 -0.02832249178 	 -0.1017493272 	 -0.2304603936 	 0.08688509443 	 -0.02475130365 	 -0.007708220088 	 -0.00170579458 	 0.0002366285501 	 -0.003526596585 	 0.0007281830208 	 8.963478967e-05 	 -0.1218190346 	 0.04744058894 	 -0.08515995698 	 0.001761954857 	 0.0002659539501 	 -2.632717729e-05 	 0.000227188273 	 2.053131411e-05 	 -8.801946364e-07 	 0.0001078463922 	 -1.0343734e-05 	 -3.846304928e-07 	 0.0007467767747 	 -9.943257087e-05 	 -8.59866015e-06 	 -0.09652822856 	 0.07578459623 	 0.02224434971 	 -0.005456459907 	 -0.00134204611 	 0.0002140523062 	 -0.0003011925432 	 -2.875162165e-05 	 1.822397791e-06 	 -7.594195488e-05 	 -4.525290128e-06 	 1.7585798e-07 	 -2.935858056e-05 	 -1.355993387e-06 	 3.607296688e-08 	 -1.272142767e-05 	 -6.168576681e-07 	 9.307391543e-09 	 -6.585495193e-06 	 3.820407909e-07 	 4.783548239e-09 	 -1.20776836e-05 	 5.225302236e-07 	 1.203514705e-08 	 -4.011643233e-05 	 2.258081772e-06 	 8.214249133e-08 	 -0.0001014904038 	 7.696656343e-06 	 3.927598482e-07 	 -0.001151554115 	 0.0001866893576 	 1.998281157e-05 	 0.02221306773 	 0.07660748548 	 0.06038208293 	 0.001528332165 	 0.0002858189283 	 -3.588665902e-05 	 0.000115230757 	 9.051698135e-06 	 -4.81838688e-07 	 3.465227441e-05 	 1.803614064e-06 	 -6.392330456e-08 	 1.927293177e-05 	 7.950118282e-07 	 -2.212645561e-08 	 7.410976747e-06 	 2.266967764e-07 	 -4.686024588e-09 	 5.716834159e-06 	 1.576848314e-07 	 -2.841883735e-09 	 2.687441129e-06 	 6.071863201e-08 	 -8.541253304e-10 	 2.345749239e-06 	 5.347417791e-08 	 -6.656250908e-10 	 1.167304252e-06 	 2.49623961e-08 	 -2.213801837e-10 	 9.957711601e-07 	 2.718554942e-08 	 -1.608300429e-10 	 5.131524748e-07 	 1.866464099e-08 	 1.114108733e-10 	 -3.081510517e-12 	 4.852636346e-07 	 1.004580182e-08 	 7.818581123e-11 	 7.370822323e-07 	 1.400129822e-08 	 1.478586937e-10 	 1.106286566e-06 	 2.141825379e-08 	 2.786310811e-10 	 3.224280926e-06 	 8.81101412e-08 	 2.049138391e-09 	 -3.800628985e-11 	 2.989531543e-06 	 7.378710673e-08 	 1.405698362e-09 	 5.317555064e-06 	 1.575685689e-07 	 3.661339865e-09 	 1.081819076e-05 	 4.053676469e-07 	 1.197359293e-08 	 2.754481519e-05 	 1.410027161e-06 	 5.689299151e-08 	 0.0002369323067 	 2.606912397e-05 	 2.586599645e-06 	 -1.949416033e-07 	 0.00431889651 	 0.0011027658 	 0.0002100432745 	 -0.02289607703 	 0.00866414857 	 -0.002310417657 	 -0.0002100823423 	 2.105843674e-05 	 -1.651151602e-06 	 -6.782821197e-05 	 4.923298639e-06 	 -3.240329804e-07 	 -1.62771273e-08 	 -1.243884348e-05 	 4.862062563e-07 	 -1.504351766e-08 	 -5.961442015e-06 	 1.813988067e-07 	 -4.3813887e-09 	 -3.316353336e-06 	 8.249392347e-08 	 -1.63244714e-09 	 -2.037326842e-06 	 4.281587061e-08 	 -7.168343195e-10 	 -2.377292855e-06 	 5.494092477e-08 	 -1.163445375e-09 	 -1.899106984e-11 	 -8.824538155e-07 	 1.38757452e-08 	 -1.735572235e-10 	 -6.425826254e-07 	 9.064045107e-09 	 -1.013029605e-10 	 -4.825858873e-07 	 6.184338182e-09 	 -6.235069357e-11 	 -6.645510812e-07 	 9.988829442e-09 	 -1.341336572e-10 	 -1.416008371e-12 	 -2.806854363e-07 	 3.036866611e-09 	 -2.50254797e-11 	 -2.244803344e-07 	 2.285911034e-09 	 -1.724879278e-11 	 -1.816814586e-07 	 1.762424747e-09 	 -1.216802632e-11 	 -1.48323898e-07 	 1.389805891e-09 	 -8.740582646e-12 	 -2.187055325e-07 	 2.584309695e-09 	 -2.144999386e-11 	 -1.693352339e-13 	 -9.683814426e-08 	 8.970227816e-10 	 -4.400767215e-12 	 -7.925177327e-08 	 7.614838797e-10 	 -3.178790186e-12 	 -6.41223343e-08 	 6.647786608e-10 	 -2.224693419e-12 	 -9.065744032e-08 	 1.395885807e-09 	 -4.749693128e-12 	 -6.263541587e-14 	 
-0.2964824121 	 	0.7968997471 	 0.2701522355 	 0.2944707444 	 -0.2838679883 	 -0.01536663757 	 -0.1099265542 	 -0.2307527864 	 0.09926474976 	 -0.01434743533 	 -0.008060933478 	 -0.001810202873 	 0.00025516236 	 -0.003261656067 	 0.0006579328647 	 7.87847648e-05 	 -0.1025694764 	 0.07857028628 	 -0.09741603562 	 0.001868115527 	 0.0002877556165 	 -2.906953634e-05 	 0.00023368697 	 2.130104945e-05 	 -9.236479098e-07 	 0.0001022502705 	 -9.662054826e-06 	 -3.511592575e-07 	 0.0006768723532 	 -8.72364978e-05 	 -7.294815913e-06 	 -0.07002364263 	 0.06983226693 	 0.02877595463 	 -0.006862227368 	 -0.001814629578 	 0.000310421455 	 -0.0003236123075 	 -3.16796895e-05 	 2.058718602e-06 	 -7.931945521e-05 	 -4.798604975e-06 	 1.894747645e-07 	 -3.029822754e-05 	 -1.413445431e-06 	 3.806833816e-08 	 -1.30322291e-05 	 -6.372811083e-07 	 9.705288131e-09 	 -6.291048086e-06 	 3.593358811e-07 	 4.407634767e-09 	 -1.13825739e-05 	 4.841326273e-07 	 1.089393646e-08 	 -3.708760709e-05 	 2.035067016e-06 	 7.199684957e-08 	 -9.025910454e-05 	 6.581803467e-06 	 3.22879174e-07 	 -0.0009002077946 	 0.0001348771812 	 1.336743899e-05 	 0.06742719084 	 0.01123181193 	 0.03750235233 	 0.002072036934 	 0.0004288064854 	 -5.949592285e-05 	 0.0001308601362 	 1.073292076e-05 	 -5.961973906e-07 	 3.764407655e-05 	 2.01648034e-06 	 -7.352535348e-08 	 2.047760168e-05 	 8.627883397e-07 	 -2.452507121e-08 	 7.773157155e-06 	 2.417817426e-07 	 -5.084504035e-09 	 5.946655638e-06 	 1.662346375e-07 	 -3.039812424e-09 	 2.779413479e-06 	 6.348794301e-08 	 -9.046707169e-10 	 2.41576565e-06 	 5.557489388e-08 	 -6.999500311e-10 	 1.197910496e-06 	 2.582688753e-08 	 -2.314478872e-10 	 1.01798713e-06 	 2.805495641e-08 	 -1.671296355e-10 	 4.925400363e-07 	 1.75894473e-08 	 1.032265012e-10 	 -2.823376597e-12 	 4.618046729e-07 	 9.422742079e-09 	 7.175408487e-11 	 6.971323674e-07 	 1.30364838e-08 	 1.345655911e-10 	 1.039156879e-06 	 1.974804107e-08 	 2.508651325e-10 	 2.999664672e-06 	 8.01248779e-08 	 1.815775845e-09 	 -3.289712387e-11 	 2.744822704e-06 	 6.58750302e-08 	 1.218376481e-09 	 4.79639528e-06 	 1.373131141e-07 	 3.080684787e-09 	 9.494947908e-06 	 3.405424717e-07 	 9.627475767e-09 	 2.306092249e-05 	 1.112398821e-06 	 4.231091205e-08 	 0.0001759792414 	 1.755193353e-05 	 1.580839248e-06 	 -1.083066609e-07 	 0.001685344552 	 0.0003272164933 	 4.847315795e-05 	 0.05842982062 	 -0.04678482489 	 0.02079340881 	 -0.0003112937391 	 3.546784046e-05 	 -3.151984874e-06 	 -8.373260293e-05 	 6.521197768e-06 	 -4.601632169e-07 	 -2.476771486e-08 	 -1.434843539e-05 	 5.886507713e-07 	 -1.910577033e-08 	 -6.656848307e-06 	 2.103631236e-07 	 -5.274246131e-09 	 -3.627755651e-06 	 9.308769322e-08 	 -1.899464561e-09 	 -2.197172159e-06 	 4.740910585e-08 	 -8.147231491e-10 	 -2.535533498e-06 	 5.994003055e-08 	 -1.298231624e-09 	 -2.166132935e-11 	 -9.333562208e-07 	 1.496887196e-08 	 -1.909869108e-10 	 -6.755935904e-07 	 9.698909645e-09 	 -1.103601825e-10 	 -5.049355697e-07 	 6.573758016e-09 	 -6.737343795e-11 	 -6.923823156e-07 	 1.055515309e-08 	 -1.438945384e-10 	 -1.539284667e-12 	 -2.914156894e-07 	 3.193127031e-09 	 -2.668558679e-11 	 -2.324304729e-07 	 2.394183748e-09 	 -1.830760283e-11 	 -1.876782312e-07 	 1.839679958e-09 	 -1.286252038e-11 	 -1.529084907e-07 	 1.446475995e-09 	 -9.207928423e-12 	 -2.250251541e-07 	 2.682341729e-09 	 -2.252133551e-11 	 -1.804863757e-13 	 -9.945597209e-08 	 9.289023594e-10 	 -4.607566603e-12 	 -8.12603143e-08 	 7.871959654e-10 	 -3.3232212e-12 	 -6.56302814e-08 	 6.86355034e-10 	 -2.316048897e-12 	 -9.256513107e-08 	 1.440082889e-09 	 -4.923060606e-12 	 -6.771873344e-14 	 
-0.2864321608 	 	0.7978268592 	 0.2614489424 	 0.3018932773 	 -0.2784649045 	 -0.002061486889 	 -0.1180619139 	 -0.2295990704 	 0.1101718523 	 -0.004504165392 	 -0.008437557227 	 -0.001923353163 	 0.0002755580239 	 -0.003023696931 	 0.0005962779956 	 6.950673109e-05 	 -0.08062974842 	 0.1095764698 	 -0.1049718268 	 0.001983432265 	 0.0003119186956 	 -3.217007664e-05 	 0.0002404452992 	 2.210855646e-05 	 -9.697608233e-07 	 9.704435362e-05 	 -9.036343538e-06 	 -3.211221344e-07 	 0.0006155887775 	 -7.688187517e-05 	 -6.223216514e-06 	 -0.03546870609 	 0.05119288292 	 0.02658901723 	 -0.008873445701 	 -0.002542902776 	 0.0004700113272 	 -0.0003483788442 	 -3.499629022e-05 	 2.333140954e-06 	 -8.290639973e-05 	 -5.093342631e-06 	 2.043885801e-07 	 -3.127961876e-05 	 -1.474075671e-06 	 4.019958387e-08 	 -1.335361755e-05 	 -6.585792294e-07 	 1.012452209e-08 	 -6.014714949e-06 	 3.382969252e-07 	 4.066791894e-09 	 -1.074035372e-05 	 4.492422536e-07 	 9.879877743e-09 	 -3.435828237e-05 	 1.839150227e-06 	 6.332022841e-08 	 -8.063878825e-05 	 5.662777325e-06 	 2.674409052e-07 	 -0.0007183633665 	 0.0001000869246 	 9.238464684e-06 	 0.08259579109 	 -0.03913142968 	 0.001043587714 	 0.002929763505 	 0.0006798370611 	 -0.0001055522455 	 0.0001494955898 	 1.282676746e-05 	 -7.449240164e-07 	 4.099662922e-05 	 2.261947184e-06 	 -8.491779245e-08 	 2.178711053e-05 	 9.380289951e-07 	 -2.72440226e-08 	 8.159950587e-06 	 2.58164142e-07 	 -5.524599208e-09 	 6.189310573e-06 	 1.753858275e-07 	 -3.254661385e-09 	 2.87575001e-06 	 6.642173972e-08 	 -9.588913674e-10 	 2.488678173e-06 	 5.778325921e-08 	 -7.364551562e-10 	 1.229631748e-06 	 2.673025786e-08 	 -2.420850696e-10 	 1.040891659e-06 	 2.896015204e-08 	 -1.737452234e-10 	 4.730891169e-07 	 1.659035875e-08 	 9.580047616e-11 	 -2.573208004e-12 	 4.398775978e-07 	 8.847563644e-09 	 6.594212419e-11 	 6.600567702e-07 	 1.215430799e-08 	 1.226755363e-10 	 9.773893075e-07 	 1.823932341e-08 	 2.263472017e-10 	 2.79554707e-06 	 7.303179528e-08 	 1.613581813e-09 	 -2.857548434e-11 	 2.526235322e-06 	 5.900137007e-08 	 1.060231443e-09 	 4.341481457e-06 	 1.202215658e-07 	 2.607175214e-09 	 8.379891328e-06 	 2.882020439e-07 	 7.812347893e-09 	 1.950340689e-05 	 8.894626229e-07 	 3.199585617e-08 	 0.0001344022767 	 1.226032809e-05 	 1.011041826e-06 	 -6.349381721e-08 	 0.0008488534592 	 0.0001333218105 	 1.615839998e-05 	 0.03587817759 	 0.03638758527 	 -0.04851754553 	 -0.0004914737012 	 6.48851788e-05 	 -6.653796403e-06 	 -0.0001050832794 	 8.828038093e-06 	 -6.713848227e-07 	 -3.891802646e-08 	 -1.667317627e-05 	 7.196455701e-07 	 -2.456023152e-08 	 -7.46593265e-06 	 2.453681308e-07 	 -6.394916781e-09 	 -3.979933546e-06 	 1.054464392e-07 	 -2.220740084e-09 	 -2.374467064e-06 	 5.263930031e-08 	 -9.29127638e-10 	 -2.708418746e-06 	 6.552616888e-08 	 -1.452257785e-09 	 -2.479085121e-11 	 -9.883389499e-07 	 1.617308456e-08 	 -2.105647114e-10 	 -7.109609028e-07 	 1.039117663e-08 	 -1.204162758e-10 	 -5.287231111e-07 	 6.994877971e-09 	 -7.289423264e-11 	 -7.218320275e-07 	 1.116306815e-08 	 -1.545271772e-10 	 -1.67834949e-12 	 -3.027150876e-07 	 3.359827536e-09 	 -2.848098233e-11 	 -2.407709677e-07 	 2.509120827e-09 	 -1.944143415e-11 	 -1.939492456e-07 	 1.921345362e-09 	 -1.360607463e-11 	 -1.576893568e-07 	 1.506158118e-09 	 -9.703082736e-12 	 -2.315978143e-07 	 2.785219865e-09 	 -2.365569175e-11 	 -1.888305674e-13 	 -1.02171999e-07 	 9.622592707e-10 	 -4.826106414e-12 	 -8.333963993e-08 	 8.140342661e-10 	 -3.468070638e-12 	 -6.718759546e-08 	 7.088347039e-10 	 -2.413135365e-12 	 -9.452811681e-08 	 1.486077073e-09 	 -5.105065344e-12 	 -6.962031385e-14 	 
-0.2763819095 	 	0.7987195942 	 0.2526975482 	 0.3090869281 	 -0.2726032261 	 0.01157123488 	 -0.1261248222 	 -0.2270038889 	 0.1195598352 	 0.004702214843 	 -0.008840302554 	 -0.002046193417 	 0.0002980480981 	 -0.002809253806 	 0.0005419468808 	 6.153573875e-05 	 -0.05671451726 	 0.1387960098 	 -0.1048924064 	 0.002108949221 	 0.0003387653284 	 -3.568577526e-05 	 0.0002474764349 	 2.295609678e-05 	 -1.018725541e-06 	 9.21949379e-05 	 -8.461117956e-06 	 -2.941156321e-07 	 0.0005616178235 	 -6.804107194e-05 	 -5.336615426e-06 	 0.003298810012 	 0.02298549788 	 0.01678213434 	 -0.01192371875 	 -0.003743314649 	 0.0007550230248 	 -0.0003758122049 	 -3.876564899e-05 	 2.65308841e-06 	 -8.671939824e-05 	 -5.411562829e-06 	 2.207463705e-07 	 -3.230509949e-05 	 -1.538098623e-06 	 4.2477621e-08 	 -1.368605115e-05 	 -6.807970228e-07 	 1.056644128e-08 	 -5.755094233e-06 	 3.187790319e-07 	 3.757260953e-09 	 -1.014608216e-05 	 4.174786233e-07 	 8.976778092e-09 	 -3.189223057e-05 	 1.666457101e-06 	 5.587006598e-08 	 -7.234920879e-05 	 4.899561647e-06 	 2.230715186e-07 	 -0.0005831988451 	 7.595349351e-05 	 6.562052464e-06 	 0.06189546736 	 -0.05205625581 	 -0.01923670162 	 0.004392400951 	 0.001163473151 	 -0.0002055635848 	 0.0001719040529 	 1.546193991e-05 	 -9.407695394e-07 	 4.476633954e-05 	 2.546217567e-06 	 -9.850353504e-08 	 2.321318389e-05 	 1.021745839e-06 	 -3.033446327e-08 	 8.573493806e-06 	 2.759806813e-07 	 -6.011478813e-09 	 6.445710061e-06 	 1.851900881e-07 	 -3.488147571e-09 	 2.976712675e-06 	 6.953193966e-08 	 -1.017103115e-09 	 2.564637816e-06 	 6.010598345e-08 	 -7.753032925e-10 	 1.262519302e-06 	 2.767461635e-08 	 -2.533268903e-10 	 1.064511954e-06 	 2.990289386e-08 	 -1.806935995e-10 	 4.547157142e-07 	 1.566111098e-08 	 8.896778393e-11 	 -2.37564329e-12 	 4.193582542e-07 	 8.315893545e-09 	 6.068899151e-11 	 6.256012243e-07 	 1.134634979e-08 	 1.120234031e-10 	 9.20459094e-07 	 1.687360745e-08 	 2.046427319e-10 	 2.609640694e-06 	 6.67134283e-08 	 1.43779639e-09 	 -2.490385159e-11 	 2.330370694e-06 	 5.300643432e-08 	 9.260997333e-10 	 3.942596398e-06 	 1.057181386e-07 	 2.218423822e-09 	 7.433563233e-06 	 2.455657449e-07 	 6.393086734e-09 	 1.664436151e-05 	 7.197836621e-07 	 2.455873345e-08 	 0.0001050353184 	 8.828236087e-06 	 6.713804097e-07 	 -3.891803871e-08 	 0.0004914488332 	 6.488521618e-05 	 6.653795249e-06 	 -0.0358782021 	 0.03638758526 	 0.04851754553 	 -0.0008488784723 	 0.0001333217662 	 -1.615840114e-05 	 -0.0001344508099 	 1.226011198e-05 	 -1.011046332e-06 	 -6.349379974e-08 	 -1.953272807e-05 	 8.893153966e-07 	 -3.199740302e-08 	 -8.412982088e-06 	 2.87993251e-07 	 -7.814244763e-09 	 -4.379808311e-06 	 1.199356629e-07 	 -2.609592938e-09 	 -2.571668004e-06 	 5.861562494e-08 	 -1.063406217e-09 	 -2.897689861e-06 	 7.178421572e-08 	 -1.628817554e-09 	 -2.845512959e-11 	 -1.04782087e-06 	 1.750223694e-08 	 -2.32611683e-10 	 -7.488994554e-07 	 1.114720302e-08 	 -1.315924619e-10 	 -5.540664326e-07 	 7.450848414e-09 	 -7.896938147e-11 	 -7.530199248e-07 	 1.181630422e-08 	 -1.661274527e-10 	 -1.830390866e-12 	 -3.146219293e-07 	 3.537814025e-09 	 -3.042169606e-11 	 -2.49526087e-07 	 2.631233514e-09 	 -2.066966236e-11 	 -2.005103407e-07 	 2.007732007e-09 	 -1.44009013e-11 	 -1.626770923e-07 	 1.569046952e-09 	 -1.023431789e-11 	 -2.384362775e-07 	 2.893235734e-09 	 -2.486105504e-11 	 -2.03445305e-13 	 -1.049908717e-07 	 9.971691694e-10 	 -5.054786506e-12 	 -8.549290885e-08 	 8.420549761e-10 	 -3.62685579e-12 	 -6.879633327e-08 	 7.32264322e-10 	 -2.51459693e-12 	 -9.654843701e-08 	 1.533960898e-09 	 -5.29536464e-12 	 -7.348964041e-14 	 
-0.2663316583 	 	0.7995782155 	 0.2438999377 	 0.3160487511 	 -0.2662910309 	 0.02550841634 	 -0.13408257 	 -0.222978527 	 0.1273920717 	 0.01320540804 	 -0.009271649387 	 -0.002179801307 	 0.0003229006505 	 -0.002615398382 	 0.0004938881642 	 5.465769721e-05 	 -0.03188281166 	 0.1638988837 	 -0.09219229914 	 0.002245861905 	 0.0003686715492 	 -3.968444309e-05 	 0.0002547943814 	 2.384609463e-05 	 -1.070750352e-06 	 8.767175856e-05 	 -7.93151775e-06 	 -2.697894924e-07 	 0.0005138855157 	 -6.045317457e-05 	 -4.598520476e-06 	 0.03996952036 	 -0.009037145969 	 0.002154473631 	 -0.01699162289 	 -0.005938814831 	 0.00132638699 	 -0.0004062870615 	 -4.30648611e-05 	 3.027698764e-06 	 -9.077668373e-05 	 -5.75556164e-06 	 2.387144872e-07 	 -3.337717723e-05 	 -1.605746075e-06 	 4.491438429e-08 	 -1.403001287e-05 	 -7.039822421e-07 	 1.10325017e-08 	 -5.510913337e-06 	 3.006518068e-07 	 3.475743461e-09 	 -9.595361139e-06 	 3.885087963e-07 	 8.170754395e-09 	 -2.965836878e-05 	 1.513746279e-06 	 4.944855788e-08 	 -6.516688821e-05 	 4.261392614e-06 	 1.872706582e-07 	 -0.0004804419394 	 5.875011939e-05 	 4.771205534e-06 	 0.01228652657 	 -0.02588845592 	 -0.01514989374 	 0.007204295437 	 0.002236501445 	 -0.0004606159779 	 0.0001991023926 	 1.881691074e-05 	 -1.20222618e-06 	 4.90205953e-05 	 2.876921129e-06 	 -1.147927887e-07 	 2.476916539e-05 	 1.115115177e-06 	 -3.385710717e-08 	 9.016151535e-06 	 2.953852247e-07 	 -6.551058447e-09 	 6.716844615e-06 	 1.957043976e-07 	 -3.742189389e-09 	 3.082582731e-06 	 7.283148461e-08 	 -1.079651521e-09 	 2.643805283e-06 	 6.25502767e-08 	 -8.166723345e-10 	 1.296627369e-06 	 2.866221425e-08 	 -2.652175387e-10 	 1.088876589e-06 	 3.088503792e-08 	 -1.879944844e-10 	 4.373432837e-07 	 1.479584339e-08 	 8.275323075e-11 	 -2.177701144e-12 	 4.001343638e-07 	 7.823816175e-09 	 5.592820321e-11 	 5.935379463e-07 	 1.060518593e-08 	 1.024554216e-10 	 8.679018093e-07 	 1.563482486e-08 	 1.853852597e-10 	 2.439957661e-06 	 6.107000862e-08 	 1.284491738e-09 	 -2.176870693e-11 	 2.154347553e-06 	 4.775848305e-08 	 8.118320812e-10 	 3.59135883e-06 	 9.334577669e-08 	 1.897242634e-09 	 6.62516125e-06 	 2.105499559e-07 	 5.272480625e-09 	 1.432009509e-05 	 5.887799953e-07 	 1.910431457e-08 	 8.368516466e-05 	 6.521378013e-06 	 4.601588912e-07 	 -2.476772714e-08 	 0.0003112689915 	 3.546787095e-05 	 3.15198373e-06 	 -0.05842984515 	 -0.0467848249 	 -0.02079340881 	 -0.001685369735 	 0.0003272164419 	 -4.847315913e-05 	 -0.0001760283974 	 1.75516989e-05 	 -1.580843857e-06 	 -1.083066454e-07 	 -2.309078302e-05 	 1.112242175e-06 	 -4.231250701e-08 	 -9.52880046e-06 	 3.403220696e-07 	 -9.629448575e-09 	 -4.83576337e-06 	 1.370123821e-07 	 -3.083210165e-09 	 -2.791659376e-06 	 6.546976722e-08 	 -1.221707798e-09 	 -3.105343394e-06 	 7.881374139e-08 	 -1.831832821e-09 	 -3.276900764e-11 	 -1.112273735e-06 	 1.897225748e-08 	 -2.574998194e-10 	 -7.896482139e-07 	 1.197418488e-08 	 -1.440477384e-10 	 -5.810953325e-07 	 7.945202463e-09 	 -8.566844964e-11 	 -7.860765801e-07 	 1.251899259e-08 	 -1.787909802e-10 	 -2.000442258e-12 	 -3.271776709e-07 	 3.728021486e-09 	 -3.252828667e-11 	 -2.587219332e-07 	 2.761062851e-09 	 -2.198326752e-11 	 -2.073784811e-07 	 2.09917046e-09 	 -1.525326443e-11 	 -1.678829936e-07 	 1.635357756e-09 	 -1.079887749e-11 	 -2.455540987e-07 	 3.00670104e-09 	 -2.614496961e-11 	 -2.137210866e-13 	 -1.079175035e-07 	 1.033724271e-09 	 -5.300888101e-12 	 -8.772344259e-08 	 8.713244054e-10 	 -3.78970913e-12 	 -7.045865075e-08 	 7.566878971e-10 	 -2.620926599e-12 	 -9.862822842e-08 	 1.583820383e-09 	 -5.493620718e-12 	 -7.630339565e-14 	 
-0.256281407 	 	0.8004029752 	 0.2350579735 	 0.3227759237 	 -0.2595371579 	 0.03972548184 	 -0.1419001236 	 -0.2175409486 	 0.1336416206 	 0.02094842029 	 -0.009734387876 	 -0.002325406121 	 0.0003504258001 	 -0.002439642028 	 0.0004512270856 	 4.869843961e-05 	 -0.008023823991 	 0.1811672993 	 -0.0559126686 	 0.002395544297 	 0.0004020781293 	 -4.424715296e-05 	 0.0002624140346 	 2.478115036e-05 	 -1.126061218e-06 	 8.34475873e-05 	 -7.443224527e-06 	 -2.478389041e-07 	 0.0004715040409 	 -5.390876067e-05 	 -3.980497361e-06 	 0.06251800598 	 -0.03360664587 	 -0.01131544263 	 -0.02700117849 	 -0.01081362233 	 0.00274295901 	 -0.0004402440497 	 -4.798695807e-05 	 3.468286441e-06 	 -9.509830148e-05 	 -6.127903113e-06 	 2.584816412e-07 	 -3.449853498e-05 	 -1.67726871e-06 	 4.752293218e-08 	 -1.438601214e-05 	 -7.281855962e-07 	 1.152425243e-08 	 -5.281014963e-06 	 2.837977719e-07 	 3.219326971e-09 	 -9.084267194e-06 	 3.620406871e-07 	 7.449871426e-09 	 -2.762992449e-05 	 1.378293622e-06 	 4.389358769e-08 	 -5.891209146e-05 	 3.72438601e-06 	 1.581644294e-07 	 -0.000400813697 	 4.619887424e-05 	 3.539955248e-06 	 -0.04220360487 	 0.02025449105 	 0.006086932177 	 0.0139462614 	 0.005306010756 	 -0.001324478366 	 0.0002324589674 	 2.314339605e-05 	 -1.556628115e-06 	 5.384035342e-05 	 3.263503109e-06 	 -1.344364152e-07 	 2.647028421e-05 	 1.21950884e-06 	 -3.788429718e-08 	 9.490545398e-06 	 3.165513122e-07 	 -7.150127434e-09 	 7.003792376e-06 	 2.069916423e-07 	 -4.018929321e-09 	 3.193662439e-06 	 7.633444971e-08 	 -1.146917759e-09 	 2.726351704e-06 	 6.512388949e-08 	 -8.607528638e-10 	 1.332013295e-06 	 2.969544421e-08 	 -2.777991185e-10 	 1.114015592e-06 	 3.190855848e-08 	 -1.956705002e-10 	 4.209017261e-07 	 1.398941575e-08 	 7.703905499e-11 	 -2.012643835e-12 	 3.821042269e-07 	 7.367832355e-09 	 5.160712935e-11 	 5.636624482e-07 	 9.924252332e-09 	 9.385175062e-11 	 8.193054318e-07 	 1.45089917e-08 	 1.682561057e-10 	 2.284764839e-06 	 5.601646496e-08 	 1.150383084e-09 	 -1.90898038e-11 	 1.99571239e-06 	 4.314829492e-08 	 7.14073584e-10 	 3.280849477e-06 	 8.273893906e-08 	 1.630313814e-09 	 5.930399714e-06 	 1.815752343e-07 	 4.379685416e-09 	 1.24109466e-05 	 4.863268591e-07 	 1.504209939e-08 	 6.778124779e-05 	 4.923461471e-06 	 3.240287317e-07 	 -1.627713857e-08 	 0.0002100576908 	 2.105846041e-05 	 1.651150468e-06 	 0.02289605245 	 0.008664148553 	 0.002310417656 	 -0.004318921888 	 0.001102765742 	 -0.0002100432757 	 -0.0002369821374 	 2.60688704e-05 	 -2.586604368e-06 	 -1.949415861e-07 	 -2.757524905e-05 	 1.409860789e-06 	 -5.689463897e-08 	 -1.085284712e-05 	 4.051351788e-07 	 -1.197564212e-08 	 -5.358018208e-06 	 1.572523461e-07 	 -3.663979907e-09 	 -3.037843222e-06 	 7.336135418e-08 	 -1.409197384e-09 	 -3.333676043e-06 	 8.673198439e-08 	 -2.066076916e-09 	 -3.786919534e-11 	 -1.182230155e-06 	 2.060148567e-08 	 -2.856592353e-10 	 -8.334734224e-07 	 1.288029202e-08 	 -1.579466227e-10 	 -6.099528909e-07 	 8.48189609e-09 	 -9.306070925e-11 	 -8.211445943e-07 	 1.327570455e-08 	 -1.926402583e-10 	 -2.187917667e-12 	 -3.404272451e-07 	 3.931478981e-09 	 -3.481192225e-11 	 -2.6838664e-07 	 2.899202651e-09 	 -2.340879102e-11 	 -2.145718476e-07 	 2.196019079e-09 	 -1.616727445e-11 	 -1.733191199e-07 	 1.705311181e-09 	 -1.140379625e-11 	 -2.529656868e-07 	 3.125954948e-09 	 -2.750650294e-11 	 -2.283205468e-13 	 -1.109571012e-07 	 1.072018302e-09 	 -5.55825776e-12 	 -9.003476582e-08 	 9.019081528e-10 	 -3.965939921e-12 	 -7.217683112e-08 	 7.821614359e-10 	 -2.736265496e-12 	 -1.007697256e-07 	 1.635753654e-09 	 -5.702742673e-12 	 -8.171581005e-14 	 
-0.2462311558 	 	0.8011941143 	 0.2261734966 	 0.3292657441 	 -0.2523512434 	 0.05419630359 	 -0.1495398954 	 -0.2107158891 	 0.1382910601 	 0.02788301008 	 -0.01023166788 	 -0.002484415176 	 0.0003809836924 	 -0.002279858588 	 0.0004132315812 	 4.35153857e-05 	 0.008066588535 	 0.1811672442 	 0.0559125218 	 0.002559581825 	 0.0004395040092 	 -4.947130289e-05 	 0.00027035125 	 2.57640554e-05 	 -1.184903473e-06 	 7.949788266e-05 	 -6.992393365e-06 	 -2.279979957e-07 	 0.0004337347409 	 -4.823850552e-05 	 -3.460208814e-06 	 0.02742925223 	 -0.01172323001 	 -0.00321247384 	 -0.06122653214 	 -0.03044760609 	 0.009368497799 	 -0.0004782039253 	 -5.364482996e-05 	 3.988949097e-06 	 -9.970632392e-05 	 -6.531455782e-06 	 2.802623384e-07 	 -3.567204572e-05 	 -1.752937885e-06 	 5.031756661e-08 	 -1.475458654e-05 	 -7.534609582e-07 	 1.204337247e-08 	 -5.064345114e-06 	 2.681108837e-07 	 2.985441633e-09 	 -8.609292858e-06 	 3.378174035e-07 	 6.80384141e-09 	 -2.57837527e-05 	 1.257799814e-06 	 3.907161503e-08 	 -5.343911927e-05 	 3.269829276e-06 	 1.3433388e-07 	 -0.0003380830562 	 3.68563232e-05 	 2.673321808e-06 	 -0.0125210672 	 0.004442467597 	 0.001023869852 	 0.04503994333 	 0.02332648486 	 -0.007660896011 	 0.0002738458435 	 2.880318104e-05 	 -2.045245437e-06 	 5.93234532e-05 	 3.717737165e-06 	 -1.582711815e-07 	 2.833397432e-05 	 1.336532311e-06 	 -4.250259528e-08 	 9.999587148e-06 	 3.396750804e-07 	 -7.816489751e-09 	 7.307728307e-06 	 2.191213381e-07 	 -4.32077233e-09 	 3.3102769e-06 	 8.005615248e-08 	 -1.21932827e-09 	 2.812459438e-06 	 6.783516228e-08 	 -9.07759084e-10 	 1.368737752e-06 	 3.077686276e-08 	 -2.911181716e-10 	 1.139960525e-06 	 3.297554001e-08 	 -2.037433268e-10 	 4.053269642e-07 	 1.323702062e-08 	 7.184679541e-11 	 -1.839817709e-12 	 3.651755706e-07 	 6.944792988e-09 	 4.76842821e-11 	 5.357908056e-07 	 9.297721939e-09 	 8.609458006e-11 	 7.743035735e-07 	 1.348389553e-08 	 1.52989267e-10 	 2.142546557e-06 	 5.148001218e-08 	 1.032717266e-09 	 -1.678312493e-11 	 1.852367143e-06 	 3.908484211e-08 	 6.3011645e-10 	 3.005321763e-06 	 7.36032635e-08 	 1.40723193e-09 	 5.329954744e-06 	 1.574314776e-07 	 3.662432804e-09 	 1.082804658e-05 	 4.052641198e-07 	 1.197438493e-08 	 5.568541054e-05 	 3.787728581e-06 	 2.335644699e-07 	 -1.099893615e-08 	 0.0001486447715 	 1.330501201e-05 	 9.333297914e-07 	 0.004318901644 	 0.001102765755 	 0.0002100432748 	 -0.02289607275 	 0.008664148535 	 -0.002310417657 	 -0.0003302783992 	 4.052418504e-05 	 -4.476454329e-06 	 -3.748696425e-07 	 -3.330978206e-05 	 1.814409871e-06 	 -7.795595628e-08 	 -1.243621847e-05 	 4.861902435e-07 	 -1.50433992e-08 	 -5.959115863e-06 	 1.813866391e-07 	 -4.381291166e-09 	 -3.314251058e-06 	 8.248498397e-08 	 -1.632364214e-09 	 -3.585338657e-06 	 9.567754121e-08 	 -2.337285889e-09 	 -4.391449386e-11 	 -1.258292941e-06 	 2.241110362e-08 	 -3.176095666e-10 	 -8.806723124e-07 	 1.387480197e-08 	 -1.734943738e-10 	 -6.407971012e-07 	 9.065366982e-09 	 -1.012405164e-10 	 -8.583799186e-07 	 1.409152864e-08 	 -2.078061383e-10 	 -2.395803222e-12 	 -3.544193969e-07 	 4.149308438e-09 	 -3.729136986e-11 	 -2.785505336e-07 	 3.046310062e-09 	 -2.493984907e-11 	 -2.221099396e-07 	 2.298671467e-09 	 -1.714896499e-11 	 -1.789983428e-07 	 1.779152646e-09 	 -1.204671056e-11 	 -2.60686364e-07 	 3.251349731e-09 	 -2.895652143e-11 	 -2.417679854e-13 	 -1.141151832e-07 	 1.112149285e-09 	 -5.833277744e-12 	 -9.243058928e-08 	 9.338776715e-10 	 -4.148091888e-12 	 -7.395327013e-08 	 8.087329301e-10 	 -2.850852411e-12 	 -1.029752726e-07 	 1.689865503e-09 	 -5.922209826e-12 	 -8.477127684e-14 	 
-0.2361809045 	 	0.8019518631 	 0.2172483274 	 0.3355156298 	 -0.2447437632 	 0.06889310265 	 -0.1569614771 	 -0.2025350065 	 0.1413324059 	 0.03396925542 	 -0.01076705832 	 -0.002658445853 	 0.0004149942867 	 -0.002134222672 	 0.000379285688 	 3.899112842e-05 	 0.03192561686 	 0.1638987185 	 0.09219215209 	 0.002739811746 	 0.0004815630434 	 -5.547450631e-05 	 0.0002786229151 	 2.67978086e-05 	 -1.247543729e-06 	 7.580048585e-05 	 -6.57559397e-06 	 -2.100343153e-07 	 0.0003999593664 	 -4.330457056e-05 	 -3.019973192e-06 	 0.01721741203 	 -0.006374398451 	 -0.001525325971 	 -0.0397980183 	 -0.009505361392 	 -0.0009116961264 	 -0.0005207853552 	 -6.017628108e-05 	 4.607369819e-06 	 -0.0001046250953 	 -6.969434886e-06 	 3.043009442e-07 	 -3.69007884e-05 	 -1.83304762e-06 	 5.331397288e-08 	 -1.513630365e-05 	 -7.798655963e-07 	 1.25916575e-08 	 -4.859942496e-06 	 2.534952988e-07 	 2.771804038e-09 	 -8.167296182e-06 	 3.156124745e-07 	 6.22376645e-09 	 -2.409977414e-05 	 1.150316145e-06 	 3.487213627e-08 	 -4.862899477e-05 	 2.882937245e-06 	 1.146942235e-07 	 -0.0002879491463 	 2.9779287e-05 	 2.050653594e-06 	 -0.006310920984 	 0.001830032504 	 0.000349395507 	 -0.00723147798 	 -0.02619799279 	 0.01792140611 	 0.0003258723748 	 3.632739885e-05 	 -2.73188929e-06 	 6.558889181e-05 	 4.254407677e-06 	 -1.873818895e-07 	 3.038025739e-05 	 1.468071453e-06 	 -4.781597494e-08 	 1.054651691e-05 	 3.649787088e-07 	 -8.5591509e-09 	 7.629934507e-06 	 2.321704394e-07 	 -4.650418695e-09 	 3.432776105e-06 	 8.401328188e-08 	 -1.29733751e-09 	 2.90232293e-06 	 7.069307804e-08 	 -9.579155867e-10 	 1.406864982e-06 	 3.190919009e-08 	 -3.052265164e-10 	 1.166744583e-06 	 3.408819311e-08 	 -2.122385632e-10 	 3.905601435e-07 	 1.253445888e-08 	 6.705336778e-11 	 -1.69323103e-12 	 3.492645591e-07 	 6.551871036e-09 	 4.411114741e-11 	 5.09757301e-07 	 8.720420302e-09 	 7.909824907e-11 	 7.325697082e-07 	 1.254883215e-08 	 1.393529241e-10 	 2.011973447e-06 	 4.739815085e-08 	 9.292020155e-10 	 -1.479827864e-11 	 1.722510501e-06 	 3.549192029e-08 	 5.57729413e-10 	 2.75997616e-06 	 6.570012826e-08 	 1.219823419e-09 	 4.808319616e-06 	 1.371823976e-07 	 3.081717165e-09 	 9.504444434e-06 	 3.404435689e-07 	 9.628224347e-09 	 4.631881859e-05 	 2.962277413e-06 	 1.718282856e-07 	 -7.615294455e-09 	 0.0001091481073 	 8.824879982e-06 	 5.600451114e-07 	 0.001685349529 	 0.0003272164498 	 4.847315825e-05 	 0.05842982477 	 -0.04678482492 	 0.02079340881 	 -0.0004811300862 	 6.676283589e-05 	 -8.319275729e-06 	 -7.837846297e-07 	 -4.076440596e-05 	 2.375647925e-06 	 -1.091242578e-07 	 -1.4345866e-05 	 5.886354518e-07 	 -1.910565695e-08 	 -6.654564326e-06 	 2.103515316e-07 	 -5.274151483e-09 	 -3.625684233e-06 	 9.307924553e-08 	 -1.899383188e-09 	 -3.863401763e-06 	 1.058149299e-07 	 -2.652466393e-09 	 -5.112743755e-11 	 -1.341146189e-06 	 2.442569671e-08 	 -3.539629415e-10 	 -9.315773962e-07 	 1.496830577e-08 	 -1.909237687e-10 	 -6.738026937e-07 	 9.700613515e-09 	 -1.102958189e-10 	 -8.979533356e-07 	 1.49721136e-08 	 -2.244346569e-10 	 -2.630548923e-12 	 -3.692070689e-07 	 4.382753387e-09 	 -3.998925495e-11 	 -2.892463526e-07 	 3.203085276e-09 	 -2.659890367e-11 	 -2.300136985e-07 	 2.407553435e-09 	 -1.820355965e-11 	 -1.849344194e-07 	 1.857148242e-09 	 -1.27373319e-11 	 -2.687324352e-07 	 3.383276437e-09 	 -3.050200345e-11 	 -2.583286468e-13 	 -1.173975947e-07 	 1.154224416e-09 	 -6.123373589e-12 	 -9.491483936e-08 	 9.673055189e-10 	 -4.343748759e-12 	 -7.57904959e-08 	 8.36464976e-10 	 -2.979217422e-12 	 -1.052473296e-07 	 1.746265505e-09 	 -6.151002761e-12 	 -8.915353119e-14 	 
-0.2261306533 	 	0.8026764412 	 0.2082842674 	 0.3415231151 	 -0.2367260821 	 0.08378633702 	 -0.164121329 	 -0.1930370934 	 0.1427671104 	 0.03917522399 	 -0.01134461871 	 -0.002849364674 	 0.0004529494409 	 -0.002001159943 	 0.00034886851 	 3.502845916e-05 	 0.05675740385 	 0.1387957341 	 0.1048922589 	 0.002938372921 	 0.00052898502 	 -6.239956855e-05 	 0.0002872470295 	 2.788563426e-05 	 -1.314271971e-06 	 7.233535515e-05 	 -6.189760007e-06 	 -1.937441876e-07 	 0.0003696575545 	 -3.899403359e-05 	 -2.64569418e-06 	 0.01206155855 	 -0.003989532022 	 -0.0008568152471 	 -0.004468416826 	 0.0185035164 	 -0.01256489242 	 -0.0005687274414 	 -6.775059962e-05 	 5.345887435e-06 	 -0.0001098815107 	 -7.445451327e-06 	 3.30876439e-07 	 -3.818806531e-05 	 -1.917916788e-06 	 5.652937193e-08 	 -1.553176302e-05 	 -8.0746042e-07 	 1.317104563e-08 	 -4.666929126e-06 	 2.398642453e-07 	 2.576401283e-09 	 -7.755457135e-06 	 2.952257813e-07 	 5.701942045e-09 	 -2.256051102e-05 	 1.054184602e-06 	 3.120330964e-08 	 -4.438389783e-05 	 2.55193551e-06 	 9.840870404e-08 	 -0.0002473722974 	 2.433488319e-05 	 1.595064277e-06 	 -0.003781394042 	 0.0009361064847 	 0.0001536753273 	 -0.05807975283 	 -0.05710813403 	 0.02401795246 	 0.0003922533424 	 4.651476735e-05 	 -3.717913347e-06 	 7.278239014e-05 	 4.892226374e-06 	 -2.231875092e-07 	 3.26322038e-05 	 1.61635003e-06 	 -5.394991119e-08 	 1.113494734e-05 	 3.927144433e-07 	 -9.388514798e-09 	 7.971811814e-06 	 2.462242591e-07 	 -5.010907956e-09 	 3.561537184e-06 	 8.822404627e-08 	 -1.381470352e-09 	 2.996149665e-06 	 7.370731741e-08 	 -1.011472074e-09 	 1.446463033e-06 	 3.309533745e-08 	 -3.2017832e-10 	 1.194402697e-06 	 3.524886163e-08 	 -2.211828795e-10 	 3.765472958e-07 	 1.187782017e-08 	 6.262777288e-11 	 -1.573704542e-12 	 3.342949038e-07 	 6.186514183e-09 	 4.085623171e-11 	 4.854123571e-07 	 8.187743298e-09 	 7.276646016e-11 	 6.938122075e-07 	 1.169442029e-08 	 1.271433287e-10 	 1.89187624e-06 	 4.371703106e-08 	 8.378844197e-10 	 -1.308518455e-11 	 1.604590058e-06 	 3.230546058e-08 	 4.951010461e-10 	 2.540782872e-06 	 5.883490812e-08 	 1.061597848e-09 	 4.352952484e-06 	 1.200968894e-07 	 2.608154863e-09 	 8.389044555e-06 	 2.881075322e-07 	 7.813060841e-09 	 3.895063776e-05 	 2.350505048e-06 	 1.287050837e-07 	 -5.386910042e-09 	 8.256065861e-05 	 6.086776488e-06 	 3.526537136e-07 	 0.0008488582846 	 0.0001333217688 	 1.615840026e-05 	 0.03587818163 	 0.03638758523 	 -0.04851754553 	 -0.0007434077344 	 0.000118794164 	 -1.698411072e-05 	 -1.828761443e-06 	 -5.063933102e-05 	 3.172670611e-06 	 -1.565507962e-07 	 -1.667066007e-05 	 7.196309216e-07 	 -2.456012219e-08 	 -7.463688826e-06 	 2.453570998e-07 	 -6.394823989e-09 	 -3.977891263e-06 	 1.054384717e-07 	 -2.220661839e-09 	 -4.171435266e-06 	 1.173402876e-07 	 -3.020173573e-09 	 -5.975226514e-11 	 -1.431568353e-06 	 2.667381401e-08 	 -3.954296692e-10 	 -9.865614646e-07 	 1.617289656e-08 	 -2.105021026e-10 	 -7.09163281e-07 	 1.039326338e-08 	 -1.203523228e-10 	 -9.400521356e-07 	 1.592374943e-08 	 -2.42695322e-10 	 -2.890320893e-12 	 -3.848478278e-07 	 4.633183226e-09 	 -4.292335468e-11 	 -3.005094586e-07 	 3.370315569e-09 	 -2.839097578e-11 	 -2.383056163e-07 	 2.523121146e-09 	 -1.933527892e-11 	 -1.911420601e-07 	 1.93958224e-09 	 -1.347548815e-11 	 -2.771212605e-07 	 3.52214648e-09 	 -3.21465798e-11 	 -2.726809742e-13 	 -1.208105448e-07 	 1.19836283e-09 	 -6.434413171e-12 	 -9.74916704e-08 	 1.002280102e-09 	 -4.550529318e-12 	 -7.769116775e-08 	 8.654180772e-10 	 -3.107110513e-12 	 -1.075884766e-07 	 1.805067422e-09 	 -6.392216683e-12 	 -9.374370142e-14 	 
-0.216080402 	 	0.8033680578 	 0.1992830994 	 0.3472858499 	 -0.2283105097 	 0.09884457464 	 -0.1709724154 	 -0.1822683575 	 0.1426061459 	 0.04347673552 	 -0.01196898616 	 -0.003059335301 	 0.0004954279365 	 -0.00187930679 	 0.0003215374611 	 3.1546479e-05 	 0.08067275727 	 0.1095760832 	 0.1049716785 	 0.003157767592 	 0.0005826422411 	 -7.042090215e-05 	 0.0002962427921 	 2.903100182e-05 	 -1.385403898e-06 	 6.90843337e-05 	 -5.832145316e-06 	 -1.789487741e-07 	 0.0003423890391 	 -3.521383286e-05 	 -2.326058596e-06 	 0.008964386338 	 -0.002695342744 	 -0.0005278360374 	 0.03324639833 	 0.04392026517 	 -0.02103021559 	 -0.0006229184693 	 -7.657716903e-05 	 6.232937935e-06 	 -0.0001155053356 	 -7.963568571e-06 	 3.603080745e-07 	 -3.953742131e-05 	 -2.007891559e-06 	 5.998268576e-08 	 -1.59415983e-05 	 -8.363102468e-07 	 1.378362008e-08 	 -4.48450204e-06 	 2.271390531e-07 	 2.397446611e-09 	 -7.371239816e-06 	 2.764801054e-07 	 5.231669215e-09 	 -2.115070142e-05 	 9.679892393e-07 	 2.798845719e-08 	 -4.062288952e-05 	 2.267378132e-06 	 8.482647535e-08 	 -0.0002141594308 	 2.008846416e-05 	 1.256277339e-06 	 -0.002488772131 	 0.0005397930473 	 7.798629508e-05 	 -0.08428450538 	 -0.04853996394 	 0.001628554534 	 0.0004784072021 	 6.0599879e-05 	 -5.169320326e-06 	 8.108370619e-05 	 5.655076577e-06 	 -2.675619502e-07 	 3.511649019e-05 	 1.784000902e-06 	 -6.105649348e-08 	 1.176891463e-05 	 4.231693476e-07 	 -1.031664691e-08 	 8.334892843e-06 	 2.613775323e-07 	 -5.405666929e-09 	 3.696966899e-06 	 9.270832357e-08 	 -1.472282447e-09 	 3.094161191e-06 	 7.688831939e-08 	 -1.068699749e-09 	 1.487604033e-06 	 3.433840682e-08 	 -3.360345347e-10 	 1.222971631e-06 	 3.646003204e-08 	 -2.30598835e-10 	 3.632388615e-07 	 1.126349896e-08 	 5.859228438e-11 	 -1.440713511e-12 	 3.20197089e-07 	 5.846421563e-09 	 3.788700638e-11 	 4.626207393e-07 	 7.695589912e-09 	 6.703570145e-11 	 6.577700727e-07 	 1.091239374e-08 	 1.161981908e-10 	 1.781223754e-06 	 4.039013641e-08 	 7.571197898e-10 	 -1.159674197e-11 	 1.497263074e-06 	 2.947133948e-08 	 4.407292656e-10 	 2.344341471e-06 	 5.284794538e-08 	 9.273913129e-10 	 3.953634984e-06 	 1.055991801e-07 	 2.219350881e-09 	 7.442388356e-06 	 2.454754034e-07 	 6.393764111e-09 	 3.307347253e-05 	 1.889210464e-06 	 9.79573126e-08 	 -3.883956805e-09 	 6.399164809e-05 	 4.335591482e-06 	 2.310723764e-07 	 0.0004914535135 	 6.488517616e-05 	 6.653795525e-06 	 -0.03587819818 	 0.03638758523 	 0.04851754553 	 -0.00124820192 	 0.0002354577652 	 -3.951188455e-05 	 -4.963617958e-06 	 -6.400875811e-05 	 4.335539992e-06 	 -2.310731195e-07 	 -1.953026271e-05 	 8.893013966e-07 	 -3.199729602e-08 	 -8.410776459e-06 	 2.879827621e-07 	 -7.814156732e-09 	 -4.37779348e-06 	 1.199281647e-07 	 -2.609515876e-09 	 -4.513605968e-06 	 1.304885175e-07 	 -3.45091034e-09 	 -7.013136645e-11 	 -1.530447806e-06 	 2.918877925e-08 	 -4.428918339e-10 	 -1.046043384e-06 	 1.75024255e-08 	 -2.325488945e-10 	 -7.470937424e-07 	 1.114967494e-08 	 -1.315278508e-10 	 -9.848819982e-07 	 1.695345373e-08 	 -2.627770238e-10 	 -3.178116956e-12 	 -4.014043536e-07 	 4.902108587e-09 	 -4.612545519e-11 	 -3.123781043e-07 	 3.548846205e-09 	 -3.032969481e-11 	 -2.470098848e-07 	 2.645883105e-09 	 -2.056000811e-11 	 -1.976370143e-07 	 2.026761323e-09 	 -1.4266106e-11 	 -2.85871337e-07 	 3.668405676e-09 	 -3.39000766e-11 	 -2.927667626e-13 	 -1.243606184e-07 	 1.244681522e-09 	 -6.759048277e-12 	 -1.001654772e-07 	 1.038879942e-09 	 -4.767856288e-12 	 -7.96581067e-08 	 8.956514169e-10 	 -3.249418466e-12 	 -1.100014216e-07 	 1.86639526e-09 	 -6.644788564e-12 	 -9.834444508e-14 	 
-0.2060301508 	 	0.8040269119 	 0.1902465889 	 0.3528015973 	 -0.2195103666 	 0.1140343485 	 -0.1774637735 	 -0.1702827769 	 0.1408701742 	 0.04685720939 	 -0.01264548161 	 -0.003290877933 	 0.000543114299 	 -0.001767477406 	 0.000296914821 	 2.847753694e-05 	 0.1026126486 	 0.078569788 	 0.09741588628 	 0.003400938661 	 0.0006435834047 	 -7.97528662e-05 	 0.0003056306952 	 3.023764768e-05 	 -1.461283529e-06 	 6.603094596e-05 	 -5.500286001e-06 	 -1.654907161e-07 	 0.0003177794964 	 -3.18868447e-05 	 -2.051929801e-06 	 0.006925252231 	 -0.001914864303 	 -0.0003456353802 	 0.06728316795 	 0.06175731037 	 -0.02409676681 	 -0.0006844329163 	 -8.691686122e-05 	 7.305015309e-06 	 -0.0001215295718 	 -8.528368972e-06 	 3.929620397e-07 	 -4.095266489e-05 	 -2.103348117e-06 	 6.369473208e-08 	 -1.636647956e-05 	 -8.66484094e-07 	 1.443163077e-08 	 -4.311925891e-06 	 2.152483269e-07 	 2.233337217e-09 	 -7.012359682e-06 	 2.592181622e-07 	 4.807116054e-09 	 -1.985697793e-05 	 8.905165494e-07 	 2.516333242e-08 	 -3.7278599e-05 	 2.021634805e-06 	 7.343733971e-08 	 -0.0001866992654 	 1.673533936e-05 	 1.000657442e-06 	 -0.001741362129 	 0.0003368192724 	 4.352975548e-05 	 -0.0781313537 	 -0.0003246392711 	 -0.04071240045 	 0.0005924633711 	 8.055276027e-05 	 -7.367804821e-06 	 9.071634228e-05 	 6.573721171e-06 	 -3.230055896e-07 	 3.786407723e-05 	 1.974154581e-06 	 -6.932096582e-08 	 1.245293778e-05 	 4.566709188e-07 	 -1.135757153e-08 	 8.720856723e-06 	 2.777356284e-07 	 -5.838561788e-09 	 3.83950439e-06 	 9.748784782e-08 	 -1.570408521e-09 	 3.196594254e-06 	 8.024735655e-08 	 -1.129896503e-09 	 1.53036447e-06 	 3.564171896e-08 	 -3.528582703e-10 	 1.252490108e-06 	 3.772434269e-08 	 -2.405244235e-10 	 3.505890997e-07 	 1.068836773e-08 	 5.482394877e-11 	 -1.34782753e-12 	 3.069076817e-07 	 5.529521435e-09 	 3.517083677e-11 	 4.41259981e-07 	 7.240278015e-09 	 6.183591036e-11 	 6.242092553e-07 	 1.019546596e-08 	 1.063575511e-10 	 1.679104209e-06 	 3.737713256e-08 	 6.855208051e-10 	 -1.030255882e-11 	 1.399364155e-06 	 2.694369074e-08 	 3.93365033e-10 	 2.167769084e-06 	 4.760753054e-08 	 8.130530708e-10 	 3.601984744e-06 	 9.32322371e-08 	 1.898121303e-09 	 6.633672701e-06 	 2.104635744e-07 	 5.273125142e-09 	 2.832737596e-05 	 1.536002249e-06 	 7.562841548e-08 	 -2.848519651e-09 	 5.062239593e-05 	 3.172717685e-06 	 1.565500663e-07 	 0.0003112735326 	 3.546783255e-05 	 3.151983995e-06 	 -0.05842984133 	 -0.04678482493 	 -0.02079340881 	 -0.002383245145 	 0.0005503631519 	 -0.0001119451456 	 -1.687583198e-05 	 -8.257795941e-05 	 6.0867205e-06 	 -3.526544692e-07 	 -2.308836624e-05 	 1.112228805e-06 	 -4.231240322e-08 	 -9.526631122e-06 	 3.403121095e-07 	 -9.629360172e-09 	 -4.833774341e-06 	 1.370053425e-07 	 -3.083134327e-09 	 -4.894797524e-06 	 1.455423051e-07 	 -3.95767872e-09 	 -8.267651973e-11 	 -1.638801413e-06 	 3.200961864e-08 	 -4.973672567e-10 	 -1.11049491e-06 	 1.897282341e-08 	 -2.574371377e-10 	 -7.878330355e-07 	 1.19770456e-08 	 -1.439825328e-10 	 -1.032669152e-06 	 1.806907354e-08 	 -2.848973784e-10 	 -3.504761411e-12 	 -4.18944966e-07 	 5.191203984e-09 	 -4.961774093e-11 	 -3.248936891e-07 	 3.739613699e-09 	 -3.243371472e-11 	 -2.5615254e-07 	 2.776381408e-09 	 -2.187054941e-11 	 -2.044361465e-07 	 2.119021599e-09 	 -1.511378018e-11 	 -2.950023892e-07 	 3.822535041e-09 	 -3.577252354e-11 	 -3.100561269e-13 	 -1.280548093e-07 	 1.293312953e-09 	 -7.11044132e-12 	 -1.029409127e-07 	 1.077199337e-09 	 -5.000079665e-12 	 -8.169426769e-08 	 9.272387127e-10 	 -3.394198387e-12 	 -1.12489006e-07 	 1.930376062e-09 	 -6.910821436e-12 	 -1.034611912e-13 	 
-0.1959798995 	 	0.8046531923 	 0.1811764848 	 0.3580682326 	 -0.2103400614 	 0.1293199906 	 -0.18354 	 -0.1571425441 	 0.1375898105 	 0.0493075943 	 -0.01338024095 	 -0.003546943375 	 0.0005968225608 	 -0.001664636724 	 0.0002746768813 	 2.576480296e-05 	 0.1218624115 	 0.04743997816 	 0.08515980636 	 0.003671367154 	 0.0007130771679 	 -9.066070404e-05 	 0.0003154326287 	 3.150959913e-05 	 -1.542286099e-06 	 6.316021877e-05 	 -5.191967538e-06 	 -1.532312746e-07 	 0.0002955092019 	 -2.894881721e-05 	 -1.815885301e-06 	 0.005501642317 	 -0.001410907825 	 -0.0002366161827 	 0.09391525159 	 0.06921552888 	 -0.02076834299 	 -0.0007545795402 	 -9.909726277e-05 	 8.609368052e-06 	 -0.0001279908781 	 -9.14503129e-06 	 4.292594132e-07 	 -4.243789141e-05 	 -2.20469568e-06 	 6.768844356e-08 	 -1.680711573e-05 	 -8.980554929e-07 	 1.511750059e-08 	 -4.148526405e-06 	 2.041271358e-07 	 2.082661631e-09 	 -6.676754994e-06 	 2.433000768e-07 	 4.423190165e-09 	 -1.866759841e-05 	 8.20722968e-07 	 2.267387764e-08 	 -3.429463507e-05 	 1.808501928e-06 	 6.383839475e-08 	 -0.0001637887134 	 1.405798141e-05 	 8.052391399e-07 	 -0.001273053117 	 0.0002224869824 	 2.603867498e-05 	 -0.04294135444 	 0.0682371008 	 -0.070746337 	 0.0007470304325 	 0.0001096365544 	 -1.081160897e-05 	 0.0001019605705 	 7.688175421e-06 	 -3.928919665e-07 	 4.091103738e-05 	 2.190550002e-06 	 -7.897012985e-08 	 1.319208747e-05 	 4.935937411e-07 	 -1.252763555e-08 	 9.13154573e-06 	 2.954159256e-07 	 -6.313968312e-09 	 3.989624242e-06 	 1.025864053e-07 	 -1.67654556e-09 	 3.303702014e-06 	 8.379661043e-08 	 -1.195386678e-09 	 1.574825507e-06 	 3.70088225e-08 	 -3.707202223e-10 	 1.282998929e-06 	 3.904459639e-08 	 -2.509868952e-10 	 3.385560271e-07 	 1.014935925e-08 	 5.139109578e-11 	 -1.240579184e-12 	 2.943687175e-07 	 5.233928706e-09 	 3.268823875e-11 	 4.212190077e-07 	 6.818528363e-09 	 5.711156081e-11 	 5.929194708e-07 	 9.537195073e-09 	 9.75039272e-11 	 1.584709427e-06 	 3.464295604e-08 	 6.218889878e-10 	 -9.175899644e-12 	 1.309878508e-06 	 2.468345765e-08 	 3.519897215e-10 	 2.008610694e-06 	 4.300446471e-08 	 7.152282019e-10 	 3.291081462e-06 	 8.263053821e-08 	 1.631147197e-09 	 5.938611208e-06 	 1.814926195e-07 	 4.380296994e-09 	 2.445207818e-05 	 1.261811794e-06 	 5.914503851e-08 	 -2.121465171e-09 	 4.074763027e-05 	 2.375690659e-06 	 1.091235411e-07 	 0.0002100620984 	 2.105842355e-05 	 1.651150719e-06 	 0.02289605616 	 0.008664148524 	 0.002310417656 	 -0.005760366663 	 0.001728472982 	 -0.0004477635992 	 -8.437724152e-05 	 -0.000109165615 	 8.824819403e-06 	 -5.600458841e-07 	 -2.757287865e-05 	 1.409848029e-06 	 -5.689453861e-08 	 -1.085071222e-05 	 4.05125738e-07 	 -1.197555658e-08 	 -5.35605337e-06 	 1.572457568e-07 	 -3.663905023e-09 	 -5.320758744e-06 	 1.628435739e-07 	 -4.556606934e-09 	 -9.791873602e-11 	 -1.757796765e-06 	 3.518215645e-08 	 -5.601039185e-10 	 -1.180448652e-06 	 2.06024288e-08 	 -2.855962048e-10 	 -8.316473919e-07 	 1.288354568e-08 	 -1.57880705e-10 	 -1.083662802e-06 	 1.927939077e-08 	 -3.092988405e-10 	 -3.865372067e-12 	 -4.375442265e-07 	 5.502315394e-09 	 -5.343146605e-11 	 -3.381010939e-07 	 3.943646553e-09 	 -3.471486389e-11 	 -2.657616348e-07 	 2.915215731e-09 	 -2.32916761e-11 	 -2.115575302e-07 	 2.216723387e-09 	 -1.60222946e-11 	 -3.045354608e-07 	 3.985055401e-09 	 -3.777167926e-11 	 -3.31870545e-13 	 -1.319005503e-07 	 1.344401472e-09 	 -7.480485434e-12 	 -1.058229051e-07 	 1.117338444e-09 	 -5.24434318e-12 	 -8.380279375e-08 	 9.602508923e-10 	 -3.55144766e-12 	 -1.150542214e-07 	 1.997155819e-09 	 -7.191310046e-12 	 -1.091102656e-13 	 
-0.1859296482 	 	0.8052470779 	 0.1720745207 	 0.3630837414 	 -0.2008151825 	 0.1446634407 	 -0.1891406348 	 -0.1429186138 	 0.1328059944 	 0.05082637981 	 -0.01418037796 	 -0.003831006219 	 0.0006575265296 	 -0.00156987807 	 0.0002545451283 	 2.336033203e-05 	 0.137907644 	 0.01744436227 	 0.07016862707 	 0.00397319626 	 0.0007926686814 	 -0.0001034750297 	 0.0003256719929 	 3.285120085e-05 	 -1.628821291e-06 	 6.045852407e-05 	 -4.905196137e-06 	 -1.420478951e-07 	 0.0002753038827 	 -2.634595627e-05 	 -1.611861484e-06 	 0.004465571337 	 -0.001069201236 	 -0.0001676452968 	 0.1108123477 	 0.064936418 	 -0.01094052769 	 -0.0008349645008 	 -0.0001135332459 	 1.020775086e-05 	 -0.0001349300554 	 -9.819421535e-06 	 4.696856176e-07 	 -4.399750864e-05 	 -2.312379874e-06 	 7.198911401e-08 	 -1.726425727e-05 	 -9.311028275e-07 	 1.584384285e-08 	 -3.993684525e-06 	 1.937164009e-07 	 1.944148012e-09 	 -6.362561921e-06 	 2.286012025e-07 	 4.075437618e-09 	 -1.757221975e-05 	 7.577081723e-07 	 2.047443311e-08 	 -3.162354849e-05 	 1.622905104e-06 	 5.570928133e-08 	 -0.0001445163995 	 1.189852527e-05 	 6.540524052e-07 	 -0.0009622747582 	 0.0001535038919 	 1.642647196e-05 	 -0.002598668162 	 0.08910757814 	 0.04947090548 	 0.0009624587756 	 0.0001535026801 	 -1.642650584e-05 	 0.0001151711178 	 9.051046739e-06 	 -4.818278441e-07 	 4.429957128e-05 	 2.437673933e-06 	 -9.028310905e-08 	 1.399206651e-05 	 5.343673848e-07 	 -1.384596138e-08 	 9.568984123e-06 	 3.14549423e-07 	 -6.83684421e-09 	 4.147839846e-06 	 1.080300639e-07 	 -1.791464459e-09 	 3.415755399e-06 	 8.754925033e-08 	 -1.265526482e-09 	 1.621073323e-06 	 3.844351543e-08 	 -3.896927034e-10 	 1.314541112e-06 	 4.042376937e-08 	 -2.620256789e-10 	 3.27100794e-07 	 9.643844875e-09 	 4.821797861e-11 	 -1.141141722e-12 	 2.825271603e-07 	 4.957940298e-09 	 3.041112586e-11 	 4.023969124e-07 	 6.427390623e-09 	 5.281339563e-11 	 5.637114227e-07 	 8.931877216e-09 	 8.951391991e-11 	 1.497321353e-06 	 3.215705184e-08 	 5.652118077e-10 	 -8.18981303e-12 	 1.227919717e-06 	 2.265728254e-08 	 3.157231453e-10 	 1.864766823e-06 	 3.89477499e-08 	 6.312089433e-10 	 3.015177588e-06 	 7.349973634e-08 	 1.408023238e-09 	 5.337879321e-06 	 1.57352443e-07 	 3.663013932e-09 	 2.125614943e-05 	 1.046309116e-06 	 4.679555771e-08 	 -1.602099613e-09 	 3.329315048e-05 	 1.814448333e-06 	 7.795524934e-08 	 0.0001486490509 	 1.330497664e-05 	 9.333300334e-07 	 0.004318905255 	 0.001102765727 	 0.000210043275 	 -0.02756618028 	 0.01212442409 	 -0.004365566393 	 -0.001096884747 	 -0.0001486625026 	 1.330494674e-05 	 -9.33330582e-07 	 -3.33074559e-05 	 1.814397703e-06 	 -7.795585953e-08 	 -1.24341162e-05 	 4.861813056e-07 	 -1.504331668e-08 	 -5.957173631e-06 	 1.813804919e-07 	 -4.381218592e-09 	 -5.798288136e-06 	 1.828081159e-07 	 -5.267888629e-09 	 -1.165510117e-10 	 -1.888778934e-06 	 3.876048196e-08 	 -6.326079207e-10 	 -1.256507416e-06 	 2.241242668e-08 	 -3.175462714e-10 	 -8.788340297e-07 	 1.387845173e-08 	 -1.734277839e-10 	 -1.138137918e-06 	 2.05942541e-08 	 -3.362634647e-10 	 -4.279124217e-12 	 -4.572836217e-07 	 5.837499404e-09 	 -5.760912271e-11 	 -3.520490024e-07 	 4.162068019e-09 	 -3.719108278e-11 	 -2.758674178e-07 	 3.063037669e-09 	 -2.481912176e-11 	 -2.190205583e-07 	 2.320259804e-09 	 -1.699911578e-11 	 -3.144930211e-07 	 4.156516639e-09 	 -3.990663476e-11 	 -3.533686276e-13 	 -1.359057513e-07 	 1.398094685e-09 	 -7.875022355e-12 	 -1.088166806e-07 	 1.159400182e-09 	 -5.504460347e-12 	 -8.598698987e-08 	 9.947664574e-10 	 -3.713785472e-12 	 -1.177002012e-07 	 2.066871228e-09 	 -7.483307598e-12 	 -1.127952847e-13 	 
-0.175879397 	 	0.8058087377 	 0.1629424155 	 0.3678462184 	 -0.1909526059 	 0.1600240239 	 -0.1941994138 	 -0.1276913756 	 0.126570481 	 0.05141969313 	 -0.01505418881 	 -0.004147183173 	 0.0007263987125 	 -0.001482404587 	 0.0002362790406 	 2.122351059e-05 	 0.1503737909 	 -0.0104398407 	 0.05385848661 	 0.004311390758 	 0.0008842537132 	 -0.0001186112174 	 0.0003363738224 	 3.426714408e-05 	 -1.72133686e-06 	 5.791343989e-05 	 -4.638173797e-06 	 -1.318321174e-07 	 0.0002569272933 	 -2.403301216e-05 	 -1.434878702e-06 	 0.003687470089 	 -0.0008287206207 	 -0.0001221065569 	 0.1166610583 	 0.04872709299 	 0.004675499392 	 -0.0009275751263 	 -0.0001307550905 	 1.218171106e-05 	 -0.0001423926069 	 -1.055819978e-05 	 5.148017612e-07 	 -4.563626506e-05 	 -2.426886505e-06 	 7.66246658e-08 	 -1.77386991e-05 	 -9.657097094e-07 	 1.661348577e-08 	 -3.846831196e-06 	 1.839622772e-07 	 1.816665718e-09 	 -6.068092763e-06 	 2.150102487e-07 	 3.759953074e-09 	 -1.656170694e-05 	 7.006929911e-07 	 1.852632125e-08 	 -2.922521634e-05 	 1.460669785e-06 	 4.879360441e-08 	 -0.0001281828832 	 1.014069676e-05 	 5.358063799e-07 	 -0.0007468482256 	 0.0001096376626 	 1.081157566e-05 	 0.04913985345 	 0.03650322206 	 0.0420301244 	 0.001273239108 	 0.0002224856652 	 -2.603870949e-05 	 0.0001308014879 	 1.073230236e-05 	 -5.961868324e-07 	 4.807926291e-05 	 2.720937439e-06 	 -1.036054161e-07 	 1.48593039e-05 	 5.794858712e-07 	 -1.533497921e-08 	 1.003539952e-05 	 3.352825657e-07 	 -7.412822837e-09 	 4.314707189e-06 	 1.138474222e-07 	 -1.91603015e-09 	 3.533044569e-06 	 9.151953585e-08 	 -1.340703257e-09 	 1.669199466e-06 	 3.994986462e-08 	 -4.098626275e-10 	 1.347162023e-06 	 4.186502721e-08 	 -2.736735512e-10 	 3.161875349e-07 	 9.169379271e-09 	 4.526640108e-11 	 -1.064415883e-12 	 2.713344297e-07 	 4.700010886e-09 	 2.832447214e-11 	 3.847018995e-07 	 6.064217564e-09 	 4.889745477e-11 	 5.364144291e-07 	 8.374442008e-09 	 8.230194851e-11 	 1.416300549e-06 	 2.98927018e-08 	 5.14623494e-10 	 -7.324430611e-12 	 1.152711167e-06 	 2.083658653e-08 	 2.838538344e-10 	 1.734434836e-06 	 3.53612051e-08 	 5.587633297e-10 	 2.769472687e-06 	 6.560122587e-08 	 1.220574224e-09 	 4.815969679e-06 	 1.371067702e-07 	 3.08227228e-09 	 1.859662084e-05 	 8.750215272e-07 	 3.741837688e-08 	 -1.225277581e-09 	 2.755874653e-05 	 1.40989504e-06 	 5.689394171e-08 	 0.0001091522636 	 8.824846034e-06 	 5.600453433e-07 	 0.001685353044 	 0.0003272164233 	 4.847315843e-05 	 0.05240164736 	 -0.05208908391 	 0.03201347975 	 0.01206557986 	 -0.0002100756621 	 2.105839035e-05 	 -1.651151275e-06 	 -4.076212198e-05 	 2.375636333e-06 	 -1.091241631e-07 	 -1.434379458e-05 	 5.886270033e-07 	 -1.910557619e-08 	 -6.652643149e-06 	 2.103458155e-07 	 -5.274079721e-09 	 -6.335464841e-06 	 2.059444263e-07 	 -6.116919125e-09 	 -1.394523439e-10 	 -2.033302802e-06 	 4.280861876e-08 	 -7.166872424e-10 	 -1.339355292e-06 	 2.442739988e-08 	 -3.538994707e-10 	 -9.297254443e-07 	 1.49723571e-08 	 -1.908564172e-10 	 -1.196398377e-06 	 2.202473015e-08 	 -3.661122686e-10 	 -4.736455196e-12 	 -4.782523229e-07 	 6.199036472e-09 	 -6.2184684e-11 	 -3.667902949e-07 	 4.396123518e-09 	 -3.988596614e-11 	 -2.865025394e-07 	 3.220554402e-09 	 -2.647298933e-11 	 -2.268460547e-07 	 2.430059859e-09 	 -1.804891343e-11 	 -3.248990766e-07 	 4.337523972e-09 	 -4.218839963e-11 	 -3.78725811e-13 	 -1.40078818e-07 	 1.454554775e-09 	 -8.29408554e-12 	 -1.119277745e-07 	 1.203494542e-09 	 -5.779483707e-12 	 -8.825035469e-08 	 1.030864714e-09 	 -3.888190885e-12 	 -1.204302537e-07 	 2.139681414e-09 	 -7.793110655e-12 	 -1.234909963e-13 	 
-0.1658291457 	 	0.8063383313 	 0.153781874 	 0.3723538659 	 -0.1807706266 	 0.1753581915 	 -0.1986433544 	 -0.1115514814 	 0.1189464784 	 0.05110148879 	 -0.01601141141 	 -0.0045003849 	 0.0008048609013 	 -0.001401513728 	 0.0002196701741 	 1.931980301e-05 	 0.1589957616 	 -0.03544683028 	 0.03729526279 	 0.004691944157 	 0.0009901769214 	 -0.0001365956567 	 0.0003475649221 	 3.576249897e-05 	 -1.820322661e-06 	 5.551362774e-05 	 -4.389276485e-06 	 -1.224877776e-07 	 0.0002401751565 	 -2.197175358e-05 	 -1.280827086e-06 	 0.003088420149 	 -0.0006543981562 	 -9.09955429e-05 	 0.1110046686 	 0.02149588684 	 0.02448256629 	 -0.001034892425 	 -0.0001514474274 	 1.464014106e-05 	 -0.0001504293874 	 -1.136894609e-05 	 5.652582094e-07 	 -4.735928101e-05 	 -2.548745759e-06 	 8.162597643e-08 	 -1.823128365e-05 	 -1.001965381e-06 	 1.742947883e-08 	 -3.707442711e-06 	 1.748156246e-07 	 1.699198362e-09 	 -5.791816867e-06 	 2.024276695e-07 	 3.473300543e-09 	 -1.562797139e-05 	 6.490010856e-07 	 1.679664579e-08 	 -2.706555225e-05 	 1.318343093e-06 	 4.288489525e-08 	 -0.0001142450045 	 8.697696938e-06 	 4.423973219e-07 	 -0.0005922828144 	 8.055376659e-05 	 7.367772035e-06 	 0.08042340158 	 -0.01589791119 	 0.01463218854 	 0.00174155026 	 0.0003368178477 	 -4.352979067e-05 	 0.0001494378815 	 1.28261812e-05 	 -7.449137254e-07 	 5.230863837e-05 	 3.0469008e-06 	 -1.193672613e-07 	 1.580106537e-05 	 6.295189568e-07 	 -1.702108141e-08 	 1.053324718e-05 	 3.577793726e-07 	 -8.048319425e-09 	 4.490829007e-06 	 1.200699006e-07 	 -2.051197529e-09 	 3.655880535e-06 	 9.572291196e-08 	 -1.421345336e-09 	 1.719301261e-06 	 4.153223085e-08 	 -4.313150569e-10 	 1.380909545e-06 	 4.33717359e-08 	 -2.859739544e-10 	 3.057831083e-07 	 8.72371359e-09 	 4.251771658e-11 	 -9.948570934e-13 	 2.607459601e-07 	 4.458730561e-09 	 2.640847276e-11 	 3.680503412e-07 	 5.726625944e-09 	 4.532551962e-11 	 5.108743018e-07 	 7.860381027e-09 	 7.576872983e-11 	 1.341076329e-06 	 2.782649745e-08 	 4.693665625e-10 	 -6.56671253e-12 	 1.083570501e-06 	 1.919675593e-08 	 2.557705483e-10 	 1.616061085e-06 	 3.218078317e-08 	 4.960807861e-10 	 2.549936099e-06 	 5.87403969e-08 	 1.062310515e-09 	 4.360339832e-06 	 1.200245029e-07 	 2.608681358e-09 	 1.636522997e-05 	 7.374796282e-07 	 3.021068386e-08 	 -9.479760248e-10 	 2.307439471e-05 	 1.11227227e-06 	 4.231181858e-08 	 8.256469685e-05 	 6.086743903e-06 	 3.526539356e-07 	 0.0008488617074 	 0.0001333217433 	 1.615840044e-05 	 0.05614555307 	 0.009973873401 	 -0.0480196134 	 -0.03619646539 	 -0.0003112872202 	 3.546779598e-05 	 -3.151984559e-06 	 -5.06370872e-05 	 3.17265958e-06 	 -1.565507042e-07 	 -1.666861778e-05 	 7.19622953e-07 	 -2.456004301e-08 	 -7.46178718e-06 	 2.453518099e-07 	 -6.394753356e-09 	 -6.941939623e-06 	 2.328781269e-07 	 -7.135882885e-09 	 -1.677882452e-10 	 -2.193172308e-06 	 4.7402729e-08 	 -8.145782701e-10 	 -1.42977073e-06 	 2.667590024e-08 	 -3.953659166e-10 	 -9.84694409e-07 	 1.617735491e-08 	 -2.104337419e-10 	 -1.258780599e-06 	 2.358329023e-08 	 -3.992111109e-10 	 -5.258136961e-12 	 -5.005480435e-07 	 6.589462617e-09 	 -6.720353917e-11 	 -3.823824754e-07 	 4.647182915e-09 	 -4.281727318e-11 	 -2.977022747e-07 	 3.38855163e-09 	 -2.826140258e-11 	 -2.350563884e-07 	 2.546578824e-09 	 -1.917312314e-11 	 -3.357792946e-07 	 4.528729437e-09 	 -4.463049138e-11 	 -4.042590818e-13 	 -1.444287122e-07 	 1.513958112e-09 	 -8.74306003e-12 	 -1.151620738e-07 	 1.249745854e-09 	 -6.073544453e-12 	 -9.05965884e-08 	 1.0686391e-09 	 -4.072165101e-12 	 -1.23247846e-07 	 2.215750664e-09 	 -8.119925053e-12 	 -1.25203521e-13 	 
-0.1557788945 	 	0.8068360085 	 0.1445945883 	 0.3766049925 	 -0.1702891168 	 0.1906192146 	 -0.2023916228 	 -0.09460086634 	 0.1100094607 	 0.04989384317 	 -0.01706355796 	 -0.004896513097 	 0.0008946506792 	 -0.00132658425 	 0.0002045372799 	 1.761973456e-05 	 0.1636011163 	 -0.0569805865 	 0.02130100707 	 0.005122151056 	 0.001113363755 	 -0.0001581017557 	 0.0003592740157 	 3.734275032e-05 	 -1.926315181e-06 	 5.32487239e-05 	 -4.157035041e-06 	 -1.139294594e-07 	 0.0002248701911 	 -2.012974317e-05 	 -1.146298534e-06 	 0.002617789543 	 -0.0005249325087 	 -6.913592755e-05 	 0.09420657452 	 -0.01465538295 	 0.04575413435 	 -0.001160044214 	 -0.0001765039329 	 1.773023186e-05 	 -0.0001590973572 	 -1.226030952e-05 	 6.218109679e-07 	 -4.917208324e-05 	 -2.678536929e-06 	 8.702722034e-08 	 -1.874290424e-05 	 -1.03996515e-06 	 1.829512669e-08 	 -3.575036534e-06 	 1.66231542e-07 	 1.590841087e-09 	 -5.532343872e-06 	 1.907642598e-07 	 3.212461565e-09 	 -1.476383359e-05 	 6.02043707e-07 	 1.525734326e-08 	 -2.511547045e-05 	 1.193054444e-06 	 3.781594028e-08 	 -0.0001022764069 	 7.503931185e-06 	 3.679284357e-07 	 -0.0004782281377 	 6.060078495e-05 	 5.169288009e-06 	 0.08215726046 	 -0.04577567445 	 -0.008195231469 	 0.002488962571 	 0.000539791513 	 -7.798633101e-05 	 0.0001718472351 	 1.546138497e-05 	 -9.407595067e-07 	 5.705711433e-05 	 3.423562111e-06 	 -1.381077276e-07 	 1.682558358e-05 	 6.851257416e-07 	 -1.893544956e-08 	 1.106523768e-05 	 3.822238958e-07 	 -8.750640191e-09 	 4.676859466e-06 	 1.267320546e-07 	 -2.198034477e-09 	 3.784596923e-06 	 1.001761351e-07 	 -1.507923776e-09 	 1.771482231e-06 	 4.319528606e-08 	 -4.541465895e-10 	 1.415834232e-06 	 4.494747543e-08 	 -2.989669975e-10 	 2.958568773e-07 	 8.304720786e-09 	 3.999990827e-11 	 -9.229034827e-13 	 2.507208266e-07 	 4.232827321e-09 	 2.46440598e-11 	 3.523659386e-07 	 5.412465201e-09 	 4.206110924e-11 	 4.869515269e-07 	 7.385681024e-09 	 6.985110996e-11 	 1.271138305e-06 	 2.593787193e-08 	 4.28805141e-10 	 -5.895389893e-12 	 1.019896545e-06 	 1.771658071e-08 	 2.309550047e-10 	 1.508301659e-06 	 2.935238026e-08 	 4.41657029e-10 	 2.353166595e-06 	 5.275760323e-08 	 9.280673188e-10 	 3.96077085e-06 	 1.055298807e-07 	 2.219853059e-09 	 1.447895993e-05 	 6.259988885e-07 	 2.460836278e-08 	 -7.412382031e-10 	 1.951643929e-05 	 8.893413843e-07 	 3.199672295e-08 	 6.399557297e-05 	 4.335560205e-06 	 2.310725917e-07 	 0.0004914568477 	 6.488515171e-05 	 6.653795692e-06 	 -9.413787378e-09 	 0.05430452519 	 -6.837629987e-13 	 0.05067492359 	 -0.0004914673369 	 6.488513618e-05 	 -6.653796099e-06 	 -6.400655249e-05 	 4.335529505e-06 	 -2.310730307e-07 	 -1.952824788e-05 	 8.892938983e-07 	 -3.199721876e-08 	 -8.408892847e-06 	 2.879778915e-07 	 -7.814086502e-09 	 -7.62930407e-06 	 2.643838749e-07 	 -8.365870381e-09 	 -2.030782146e-10 	 -2.37048831e-06 	 5.263379106e-08 	 -9.289837533e-10 	 -1.528642094e-06 	 2.919125191e-08 	 -4.428281549e-10 	 -1.044159771e-06 	 1.750729572e-08 	 -2.324792387e-10 	 -1.32565768e-06 	 2.528399277e-08 	 -4.359785794e-10 	 -5.842888791e-12 	 -5.242780177e-07 	 7.011609448e-09 	 -7.272167825e-11 	 -3.98888152e-07 	 4.916758502e-09 	 -4.601517306e-11 	 -3.095047782e-07 	 3.567875095e-09 	 -3.019553318e-11 	 -2.436756275e-07 	 2.670331937e-09 	 -2.039083673e-11 	 -3.471611441e-07 	 4.730833735e-09 	 -4.724691467e-11 	 -4.324379004e-13 	 -1.48964973e-07 	 1.576488861e-09 	 -9.218084344e-12 	 -1.185258157e-07 	 1.29827749e-09 	 -6.382070746e-12 	 -9.302961111e-08 	 1.108179208e-09 	 -4.265660953e-12 	 -1.261566376e-07 	 2.295259109e-09 	 -8.460854078e-12 	 -1.357225207e-13 	 
-0.1457286432 	 	0.8073019098 	 0.1353822386 	 0.3805980125 	 -0.1595297216 	 0.2057568212 	 -0.2053541135 	 -0.07695401636 	 0.09984820041 	 0.04782737277 	 -0.01822434699 	 -0.00534271962 	 0.000997909996 	 -0.001257065248 	 0.0001907222551 	 1.60980624e-05 	 0.164100507 	 -0.0745885087 	 0.006516005819 	 0.005610970037 	 0.00125749992 	 -0.0001840000127 	 0.0003715319092 	 3.901383728e-05 	 -2.039902615e-06 	 5.110924302e-05 	 -3.940118418e-06 	 -1.060811748e-07 	 0.0002108580097 	 -1.84793496e-05 	 -1.02845419e-06 	 0.002241744766 	 -0.0004268058385 	 -5.340922934e-05 	 0.06752879305 	 -0.05613330214 	 0.06405060438 	 -0.001307016585 	 -0.0002071053485 	 2.165362496e-05 	 -0.0001684604623 	 -1.324218498e-05 	 6.853414721e-07 	 -5.108064317e-05 	 -2.816893704e-06 	 9.286628595e-08 	 -1.927450876e-05 	 -1.079810871e-06 	 1.921400224e-08 	 -3.449167562e-06 	 1.581689688e-07 	 1.490778905e-09 	 -5.288408957e-06 	 1.799399365e-07 	 2.974769255e-09 	 -1.396290592e-05 	 5.593069329e-07 	 1.388440036e-08 	 -2.335004839e-05 	 1.08240578e-06 	 3.345054559e-08 	 -9.193911163e-05 	 6.509269201e-06 	 3.080543424e-07 	 -0.0003920756148 	 4.651557433e-05 	 3.71788145e-06 	 0.05425747551 	 -0.04555998361 	 -0.01702208608 	 0.003781586964 	 0.0009361048384 	 -0.000153675364 	 0.0001990464171 	 1.881638636e-05 	 -1.202216384e-06 	 6.240744924e-05 	 3.860730319e-06 	 -1.605068615e-07 	 1.794221203e-05 	 7.470710781e-07 	 -2.111503825e-08 	 1.163436852e-05 	 4.088230616e-07 	 -9.528151382e-09 	 4.873509351e-06 	 1.338719523e-07 	 -2.357739985e-09 	 3.919551917e-06 	 1.048973873e-07 	 -1.600951961e-09 	 1.825852565e-06 	 4.494404879e-08 	 -4.784622655e-10 	 1.451989494e-06 	 4.659605599e-08 	 -3.127036193e-10 	 2.863803694e-07 	 7.910567832e-09 	 3.763921946e-11 	 -8.648091094e-13 	 2.412213971e-07 	 4.021130666e-09 	 2.302224544e-11 	 3.375789905e-07 	 5.119799396e-09 	 3.90742233e-11 	 4.645196685e-07 	 6.94674619e-09 	 6.447908827e-11 	 1.206029069e-06 	 2.420871786e-08 	 3.923761979e-10 	 -5.307964964e-12 	 9.611582402e-07 	 1.637769749e-08 	 2.089774038e-10 	 1.409990068e-06 	 2.683015199e-08 	 3.942441998e-10 	 2.176280534e-06 	 4.7521149e-08 	 8.136960825e-10 	 3.608879826e-06 	 9.316587785e-08 	 1.898599084e-09 	 1.287341914e-05 	 5.348634012e-07 	 2.020899898e-08 	 -5.852668795e-10 	 1.665697253e-05 	 7.196674896e-07 	 2.455955644e-08 	 5.062621202e-05 	 3.172687663e-06 	 1.56550271e-07 	 0.0003112767818 	 3.546780909e-05 	 3.151984156e-06 	 -0.0561455719 	 0.009973873395 	 0.04801961339 	 -0.03619646539 	 -0.0008488722561 	 0.0001333217253 	 -1.615840085e-05 	 -8.257579007e-05 	 6.086710542e-06 	 -3.526543833e-07 	 -2.308637722e-05 	 1.112221766e-06 	 -4.231232779e-08 	 -9.524764068e-06 	 3.403076526e-07 	 -9.629292722e-09 	 -8.411562456e-06 	 3.014274015e-07 	 -9.859717907e-09 	 -2.473445501e-10 	 -2.567707282e-06 	 5.861097469e-08 	 -1.063263984e-09 	 -1.636986235e-06 	 3.201247872e-08 	 -4.973008942e-10 	 -1.108593265e-06 	 1.897811277e-08 	 -2.573668433e-10 	 -1.397444152e-06 	 2.71427457e-08 	 -4.76900319e-10 	 -6.51171374e-12 	 -5.495600862e-07 	 7.46862632e-09 	 -7.879234766e-11 	 -4.163755714e-07 	 5.206523364e-09 	 -4.950385049e-11 	 -3.219513544e-07 	 3.759465196e-09 	 -3.229402691e-11 	 -2.527296686e-07 	 2.80185876e-09 	 -2.169538747e-11 	 -3.590740447e-07 	 4.944594867e-09 	 -5.005053584e-11 	 -4.623373872e-13 	 -1.536977745e-07 	 1.642348535e-09 	 -9.728351481e-12 	 -1.220256339e-07 	 1.349227511e-09 	 -6.715048115e-12 	 -9.555356452e-08 	 1.149585615e-09 	 -4.472385389e-12 	 -1.291604791e-07 	 2.378384517e-09 	 -8.822673701e-12 	 -1.405358931e-13 	 
-0.135678392 	 	0.8077361665 	 0.1261464933 	 0.3843314438 	 -0.1485161028 	 0.2207167587 	 -0.2074296437 	 -0.05873955858 	 0.08856608279 	 0.04494180354 	 -0.0195102726 	 -0.005847752057 	 0.001117304852 	 -0.001192466883 	 0.0001780867705 	 1.473309634e-05 	 0.1604826052 	 -0.08794445812 	 -0.006562868522 	 0.006169514406 	 0.001427279279 	 -0.0002154287424 	 0.000384371671 	 4.078219735e-05 	 -2.161730569e-06 	 4.908649251e-05 	 -3.737318951e-06 	 -9.887519726e-08 	 0.0001980037191 	 -1.699694614e-05 	 -9.249192409e-07 	 0.00193692119 	 -0.0003511287896 	 -4.186326241e-05 	 0.03340970169 	 -0.09711970052 	 0.07168317877 	 -0.001480950717 	 -0.0002448327079 	 2.669066954e-05 	 -0.0001785906615 	 -1.432592383e-05 	 7.568805912e-07 	 -5.309141929e-05 	 -2.96451011e-06 	 9.91852246e-08 	 -1.982710356e-05 	 -1.121611468e-06 	 2.018997807e-08 	 -3.329424774e-06 	 1.505902977e-07 	 1.398276948e-09 	 -5.05885984e-06 	 1.698826877e-07 	 2.75786947e-09 	 -1.321949254e-05 	 5.203409698e-07 	 1.265720575e-08 	 -2.17478463e-05 	 9.843845837e-07 	 2.967722614e-08 	 -8.296276468e-05 	 5.675001139e-06 	 2.595355006e-07 	 -0.0003256958304 	 3.632810806e-05 	 2.731857764e-06 	 0.00509040801 	 -0.01824952359 	 -0.0103260173 	 0.006311116566 	 0.001830030743 	 -0.0003493955446 	 0.000232403787 	 2.314290153e-05 	 -1.556618545e-06 	 6.845884921e-05 	 4.370511225e-06 	 -1.874286412e-07 	 1.916160774e-05 	 8.162454367e-07 	 -2.360379721e-08 	 1.224396027e-05 	 4.378099964e-07 	 -1.039042394e-08 	 5.081551876e-06 	 1.41531579e-07 	 -2.531647347e-09 	 4.061130391e-06 	 1.099064319e-07 	 -1.700996705e-09 	 1.882529622e-06 	 4.678390545e-08 	 -5.043756949e-10 	 1.489431783e-06 	 4.832154324e-08 	 -3.27232383e-10 	 2.773272769e-07 	 7.539430058e-09 	 3.550688224e-11 	 -7.8724734e-13 	 2.322130364e-07 	 3.82257686e-09 	 2.152602017e-11 	 3.236257387e-07 	 4.846872323e-09 	 3.63402915e-11 	 4.434639599e-07 	 6.540374276e-09 	 5.959352634e-11 	 1.145337907e-06 	 2.262304458e-08 	 3.595982253e-10 	 -4.783347164e-12 	 9.068852886e-07 	 1.516415169e-08 	 1.894637802e-10 	 1.320110494e-06 	 2.457505742e-08 	 3.528212237e-10 	 2.016822188e-06 	 4.292185114e-08 	 7.158399372e-10 	 3.297745947e-06 	 8.256697991e-08 	 1.63160261e-09 	 1.149813573e-05 	 4.597694687e-07 	 1.672151193e-08 	 -4.662957568e-10 	 1.433230231e-05 	 5.886686593e-07 	 1.910510095e-08 	 4.075134192e-05 	 2.375661843e-06 	 1.091237368e-07 	 0.000210065266 	 2.105840105e-05 	 1.651150875e-06 	 -0.05240166622 	 -0.05208908392 	 -0.03201347975 	 0.01206557986 	 -0.001685363661 	 0.0003272164028 	 -4.847315885e-05 	 -0.0001091634801 	 8.82480996e-06 	 -5.600457995e-07 	 -2.757091381e-05 	 1.409841439e-06 	 -5.689446536e-08 	 -1.084886026e-05 	 4.051216871e-07 	 -1.197549072e-08 	 -9.305739665e-06 	 3.452213987e-07 	 -1.168597502e-08 	 -3.033036106e-10 	 -2.787713646e-06 	 6.546597126e-08 	 -1.221566106e-09 	 -1.755970734e-06 	 3.518541064e-08 	 -5.600382839e-10 	 -1.178527476e-06 	 2.060814375e-08 	 -2.855245905e-10 	 -1.474601464e-06 	 2.917757237e-08 	 -5.225382933e-10 	 -7.265407474e-12 	 -5.765239658e-07 	 7.964056413e-09 	 -8.54875377e-11 	 -4.349192219e-07 	 5.518327922e-09 	 -5.331467387e-11 	 -3.350867766e-07 	 3.964351071e-09 	 -3.456973077e-11 	 -2.622464301e-07 	 2.941761071e-09 	 -2.310984498e-11 	 -3.715495162e-07 	 5.170839423e-09 	 -5.305622951e-11 	 -4.951493954e-13 	 -1.586379704e-07 	 1.711757228e-09 	 -1.027153893e-11 	 -1.256685775e-07 	 1.402744877e-09 	 -7.065779598e-12 	 -9.817284131e-08 	 1.19296676e-09 	 -4.690378048e-12 	 -1.322634251e-07 	 2.465334857e-09 	 -9.203475941e-12 	 -1.505268152e-13 	 
-0.1256281407 	 	0.8081389006 	 0.1168890107 	 0.387803908 	 -0.137274248 	 0.2354402628 	 -0.2085036181 	 -0.0401022801 	 0.07628278717 	 0.04128673127 	 -0.02094136655 	 -0.006422422144 	 0.001256189663 	 -0.001132352495 	 0.0001665094485 	 1.350614004e-05 	 0.1528122405 	 -0.09683815375 	 -0.01755761691 	 0.006811726943 	 0.001628752186 	 -0.0002538957402 	 0.000397828829 	 4.265481531e-05 	 -2.29250846e-06 	 4.717249625e-05 	 -3.547539364e-06 	 -9.225107353e-08 	 0.0001861890891 	 -1.56622573e-05 	 -8.336989571e-07 	 0.001686737843 	 -0.0002918796648 	 -3.323605725e-05 	 -0.003612007359 	 -0.1274051214 	 0.05215712988 	 -0.0016885671 	 -0.0002918348456 	 3.323760269e-05 	 -0.0001895691334 	 -1.552458577e-05 	 8.376379064e-07 	 -5.521140434e-05 	 -3.122147205e-06 	 1.060307819e-07 	 -2.040175776e-05 	 -1.165483498e-06 	 2.122724753e-08 	 -3.215428203e-06 	 1.43461074e-07 	 1.312672716e-09 	 -4.842645278e-06 	 1.605276492e-07 	 2.559671627e-09 	 -1.252850343e-05 	 4.847511627e-07 	 1.155801757e-08 	 -2.029035116e-05 	 8.972945088e-07 	 2.640425624e-08 	 -7.512929523e-05 	 4.970949138e-06 	 2.19930675e-07 	 -0.0002736703306 	 2.880379355e-05 	 2.045214233e-06 	 -0.04351588637 	 0.01963859305 	 0.005445201167 	 0.01252126562 	 0.004442465718 	 -0.00102386989 	 0.0002737914121 	 2.880271569e-05 	 -2.045236078e-06 	 7.533093275e-05 	 4.967945845e-06 	 -2.199791007e-07 	 2.049594881e-05 	 8.936891206e-07 	 -2.645423886e-08 	 1.289769802e-05 	 4.694478848e-07 	 -1.134846301e-08 	 5.301829192e-06 	 1.497573094e-07 	 -2.721254288e-09 	 4.20974627e-06 	 1.152247634e-07 	 -1.808687352e-09 	 1.941638486e-06 	 4.872064501e-08 	 -5.320091472e-10 	 1.528220807e-06 	 5.012826386e-08 	 -3.426069383e-10 	 2.6867301e-07 	 7.189838359e-09 	 3.346613542e-11 	 -7.367844256e-13 	 2.236638234e-07 	 3.636200426e-09 	 2.014617103e-11 	 3.104477787e-07 	 4.592096464e-09 	 3.383000161e-11 	 4.236800662e-07 	 6.163682013e-09 	 5.514755309e-11 	 1.088695317e-06 	 2.116671884e-08 	 3.30051529e-10 	 -4.323149769e-12 	 8.566602011e-07 	 1.406207064e-08 	 1.72095469e-10 	 1.237775543e-06 	 2.255375665e-08 	 3.165135076e-10 	 1.8726914e-06 	 3.886871569e-08 	 6.317906555e-10 	 3.021621188e-06 	 7.343884696e-08 	 1.408457375e-09 	 1.031316487e-05 	 3.974401511e-07 	 1.393265999e-08 	 -3.74618587e-10 	 1.242276678e-05 	 4.862201396e-07 	 1.504285216e-08 	 3.329676189e-05 	 1.814420673e-06 	 7.795543944e-08 	 0.0001486521403 	 1.330495505e-05 	 9.333301837e-07 	 0.02756616139 	 0.01212442407 	 0.004365566392 	 -0.001096884747 	 -0.004318915949 	 0.001102765704 	 -0.0002100432754 	 -0.0001486604003 	 1.33049378e-05 	 -9.333304992e-07 	 -3.330551367e-05 	 1.814391556e-06 	 -7.79557857e-08 	 -1.243227791e-05 	 4.861776547e-07 	 -1.504324971e-08 	 -1.033267095e-05 	 3.973005086e-07 	 -1.393432593e-08 	 -3.746101288e-10 	 -3.033909462e-06 	 7.335840639e-08 	 -1.409055663e-09 	 -1.886940651e-06 	 3.876413074e-08 	 -6.32541742e-10 	 -1.254565184e-06 	 2.241857514e-08 	 -3.174731816e-10 	 -1.557644294e-06 	 3.140894622e-08 	 -5.735317641e-10 	 -8.126387229e-12 	 -6.053126464e-07 	 8.501848992e-09 	 -9.287548575e-11 	 -4.54600507e-07 	 5.85422802e-09 	 -5.748827708e-11 	 -3.48959621e-07 	 4.183656413e-09 	 -3.704128303e-11 	 -2.722560025e-07 	 3.090696768e-09 	 -2.462983219e-11 	 -3.846213724e-07 	 5.410455966e-09 	 -5.628370012e-11 	 -5.316831306e-13 	 -1.637971523e-07 	 1.784944611e-09 	 -1.085289623e-11 	 -1.294621519e-07 	 1.458983761e-09 	 -7.440763331e-12 	 -1.008921031e-07 	 1.238434146e-09 	 -4.922441482e-12 	 -1.35469757e-07 	 2.556314514e-09 	 -9.604859814e-12 	 -1.570220607e-13 	 
-0.1155778894 	 	0.808510225 	 0.1076114393 	 0.3910141286 	 -0.1258328701 	 0.2498634035 	 -0.2084449564 	 -0.02120573081 	 0.06313646338 	 0.03692263191 	 -0.02254223768 	 -0.007080252445 	 0.001418837216 	 -0.001076331883 	 0.0001558834929 	 1.240102919e-05 	 0.1412312216 	 -0.1011693093 	 -0.02619327399 	 0.00755532536 	 0.001869824429 	 -0.0003014273239 	 0.000411941589 	 4.463927774e-05 	 -2.433016742e-06 	 4.535992664e-05 	 -3.369781328e-06 	 -8.615476032e-08 	 0.0001753101844 	 -1.445782351e-05 	 -7.531113664e-07 	 0.001479153727 	 -0.0002448752496 	 -2.668916763e-05 	 -0.03005626961 	 -0.1186226456 	 -0.06911104847 	 -0.001938784419 	 -0.0003510816256 	 4.1864854e-05 	 -0.0002014876961 	 -1.685324095e-05 	 9.290374943e-07 	 -5.744817773e-05 	 -3.290640604e-06 	 1.1345499e-07 	 -2.099960785e-05 	 -1.211551775e-06 	 2.233036972e-08 	 -3.10682624e-06 	 1.367496443e-07 	 1.233372045e-09 	 -4.638804908e-06 	 1.518163126e-07 	 2.378325267e-09 	 -1.188538047e-05 	 4.52190372e-07 	 1.057152153e-08 	 -1.896152001e-05 	 8.196997894e-07 	 2.355581296e-08 	 -6.826144146e-05 	 4.373377761e-06 	 1.873818075e-07 	 -0.0002322843357 	 2.314391279e-05 	 1.556597186e-06 	 -0.01361421433 	 0.004648935037 	 0.001010646446 	 0.04220380632 	 0.02025448905 	 -0.006086932217 	 0.0003258186474 	 3.632696206e-05 	 -2.731880129e-06 	 8.316883268e-05 	 5.671856398e-06 	 -2.595856071e-07 	 2.195919461e-05 	 9.806218287e-07 	 -2.972931636e-08 	 1.359967906e-05 	 5.040344961e-07 	 -1.241492865e-08 	 5.535259661e-06 	 1.586004423e-07 	 -2.928240705e-09 	 4.365845104e-06 	 1.208757887e-07 	 -1.924707717e-09 	 2.003312562e-06 	 5.076049937e-08 	 -5.615019707e-10 	 1.568419748e-06 	 5.202083539e-08 	 -3.588869758e-10 	 2.603948947e-07 	 6.860233738e-09 	 3.158069407e-11 	 -6.907665042e-13 	 2.155443134e-07 	 3.461105559e-09 	 1.887331845e-11 	 2.979915582e-07 	 4.354031366e-09 	 3.152775195e-11 	 4.050729972e-07 	 5.814086133e-09 	 5.1090487e-11 	 1.035768277e-06 	 1.982719951e-08 	 3.033722275e-10 	 -3.907382307e-12 	 8.101114936e-07 	 1.305934033e-08 	 1.56605378e-10 	 1.162207692e-06 	 2.073768339e-08 	 2.846046067e-10 	 1.742084899e-06 	 3.528557774e-08 	 5.593164104e-10 	 2.775704659e-06 	 6.554288367e-08 	 1.220988543e-09 	 9.286610307e-06 	 3.453543806e-07 	 1.168436139e-08 	 -3.033104057e-10 	 1.083949575e-05 	 4.0516181e-07 	 1.19751017e-08 	 2.756226173e-05 	 1.409868494e-06 	 5.689412461e-08 	 0.000109155278 	 8.824825329e-06 	 5.600454873e-07 	 0.005760347713 	 0.00172847296 	 0.0004477635978 	 -8.437724152e-05 	 -0.02289606694 	 0.008664148499 	 -0.002310417657 	 -0.0002100735907 	 2.10583819e-05 	 -1.651151194e-06 	 -4.07602008e-05 	 2.375630619e-06 	 -1.091240917e-07 	 -1.434196855e-05 	 5.886237503e-07 	 -1.910551112e-08 	 -1.151803722e-05 	 4.596229517e-07 	 -1.672323055e-08 	 -4.66287017e-10 	 -3.310326261e-06 	 8.248288162e-08 	 -1.632223253e-09 	 -2.03145085e-06 	 4.281267153e-08 	 -7.166207566e-10 	 -1.337390454e-06 	 2.443398922e-08 	 -3.538254025e-10 	 -1.647147879e-06 	 3.386017824e-08 	 -6.306392953e-10 	 -9.109141864e-12 	 -6.360840264e-07 	 9.086447744e-09 	 -1.010497822e-10 	 -4.755085094e-07 	 6.216504479e-09 	 -6.205868127e-11 	 -3.636226501e-07 	 4.418629684e-09 	 -3.973047118e-11 	 -2.827908874e-07 	 3.249369996e-09 	 -2.627680959e-11 	 -3.983259155e-07 	 5.664419513e-09 	 -5.97524811e-11 	 -5.71021116e-13 	 -1.691876998e-07 	 1.862161185e-09 	 -1.147187308e-11 	 -1.334143336e-07 	 1.518113291e-09 	 -7.839029195e-12 	 -1.037162811e-07 	 1.286109902e-09 	 -5.16801795e-12 	 -1.387839819e-07 	 2.651550571e-09 	 -1.002718061e-11 	 -1.669236191e-13 	 
-0.1055276382 	 	0.8088502435 	 0.0983154185 	 0.3939609306 	 -0.1142239348 	 0.2639162656 	 -0.2071019637 	 -0.002235642021 	 0.04928659059 	 0.0319222099 	 -0.02434351929 	 -0.007838388217 	 0.001610767265 	 -0.001024055552 	 0.0001461146908 	 1.140374825e-05 	 0.1259617782 	 -0.1009457427 	 -0.03228801967 	 0.008423156079 	 0.002160987844 	 -0.0003607917996 	 0.0004267510753 	 4.674383367e-05 	 -2.584115053e-06 	 4.364204386e-05 	 -3.203135331e-06 	 -8.053786318e-08 	 0.0001652753759 	 -1.336856063e-05 	 -6.817329447e-07 	 0.001305250206 	 -0.000207145676 	 -2.165216407e-05 	 -0.06329103034 	 -0.07842150996 	 -0.08188527567 	 -0.002243643723 	 -0.0004267562585 	 5.341086979e-05 	 -0.0002144504843 	 -1.83293341e-05 	 1.032761917e-06 	 -5.980996397e-05 	 -3.470908995e-06 	 1.215158535e-07 	 -2.162186275e-05 	 -1.259950048e-06 	 2.350428703e-08 	 -3.003293165e-06 	 1.30426954e-07 	 1.159837908e-09 	 -4.446460226e-06 	 1.436958061e-07 	 2.212187304e-09 	 -1.128603365e-05 	 4.223525427e-07 	 9.684457707e-09 	 -1.774740311e-05 	 7.50380396e-07 	 2.106894869e-08 	 -6.221407716e-05 	 3.863464544e-06 	 1.604615353e-07 	 -0.0001989284933 	 1.881733247e-05 	 1.202195478e-06 	 -0.007066973004 	 0.002003677948 	 0.0003667927233 	 -0.01228632191 	 -0.02588845804 	 0.0151498937 	 0.0003922002749 	 4.651435852e-05 	 -3.717904368e-06 	 9.214981776e-05 	 6.505978058e-06 	 -3.081062234e-07 	 2.356739825e-05 	 1.078478978e-06 	 -3.350485961e-08 	 1.435446785e-05 	 5.419074906e-07 	 -1.360444565e-08 	 5.782846053e-06 	 1.681178046e-07 	 -3.154494898e-09 	 4.529906945e-06 	 1.268850223e-07 	 -2.049828315e-09 	 2.067694228e-06 	 5.291017279e-08 	 -5.92997436e-10 	 1.610095509e-06 	 5.400418383e-08 	 -3.761365586e-10 	 2.524717154e-07 	 6.549283398e-09 	 2.983187284e-11 	 -6.415382425e-13 	 2.078273079e-07 	 3.296484354e-09 	 1.769198146e-11 	 2.862079044e-07 	 4.131366141e-09 	 2.941000841e-11 	 3.875561493e-07 	 5.489266093e-09 	 4.738920508e-11 	 9.862561111e-07 	 1.859335294e-08 	 2.792398577e-10 	 -3.544558155e-12 	 7.669078846e-07 	 1.214535052e-08 	 1.42760996e-10 	 1.092723728e-06 	 1.910224485e-08 	 2.564843319e-10 	 1.623448433e-06 	 3.210839767e-08 	 4.966076333e-10 	 2.555965274e-06 	 5.868448162e-08 	 1.06270613e-09 	 8.392791688e-06 	 3.015539236e-07 	 9.858151803e-09 	 -2.473511795e-10 	 9.5155379e-06 	 3.403454724e-07 	 9.628911794e-09 	 2.307781758e-05 	 1.112246794e-06 	 4.231199163e-08 	 8.256763918e-05 	 6.086724052e-06 	 3.526540749e-07 	 0.002383226125 	 0.000550363124 	 0.0001119451442 	 -1.687583198e-05 	 0.05842983046 	 -0.04678482496 	 0.02079340881 	 -0.0003112851779 	 3.546778801e-05 	 -3.15198448e-06 	 -5.063518555e-05 	 3.172654289e-06 	 -1.565506335e-07 	 -1.666680261e-05 	 7.196200925e-07 	 -2.455997781e-08 	 -1.289373536e-05 	 5.347097893e-07 	 -2.021077649e-08 	 -5.852587775e-10 	 -3.621765405e-06 	 9.307798535e-08 	 -1.899243321e-09 	 -2.191305253e-06 	 4.740718638e-08 	 -8.145098018e-10 	 -1.427781701e-06 	 2.668293909e-08 	 -3.952899362e-10 	 -1.743756493e-06 	 3.655788152e-08 	 -6.947274889e-10 	 -1.023179781e-11 	 -6.690127389e-07 	 9.722849166e-09 	 -1.101008293e-10 	 -4.977408593e-07 	 6.60769748e-09 	 -6.707393773e-11 	 -3.791332474e-07 	 4.670641562e-09 	 -4.265583225e-11 	 -2.938861908e-07 	 3.418573082e-09 	 -2.805582647e-11 	 -4.127021378e-07 	 5.933772714e-09 	 -6.347859249e-11 	 -6.118936373e-13 	 -1.74822851e-07 	 1.943681947e-09 	 -1.213800977e-11 	 -1.375336311e-07 	 1.580317963e-09 	 -8.26514032e-12 	 -1.066506228e-07 	 1.336126925e-09 	 -5.430394804e-12 	 -1.422108619e-07 	 2.75128504e-09 	 -1.047634493e-11 	 -1.767670139e-13 	 
-0.09547738693 	 	0.8091590511 	 0.08900257973 	 0.3966432396 	 -0.1024833743 	 0.2775219045 	 -0.2042966406 	 0.01659548158 	 0.03491780819 	 0.02637221995 	 -0.02638393498 	 -0.008718915121 	 0.00183922781 	 -0.0009752097724 	 0.0001371197207 	 1.050211136e-05 	 0.1073129672 	 -0.0962852868 	 -0.03574778474 	 0.00944518183 	 0.002516417723 	 -0.0004358433063 	 0.0004423015959 	 4.897746243e-05 	 -2.746751409e-06 	 4.201264161e-05 	 -3.046771699e-06 	 -7.535698708e-08 	 0.0001560036639 	 -1.238139581e-05 	 -6.183546276e-07 	 0.001158306834 	 -0.0001765421059 	 -1.77288096e-05 	 -0.09114899651 	 -0.03177828429 	 -0.06636102679 	 -0.002619726038 	 -0.0005248804373 	 6.913761973e-05 	 -0.0002285759392 	 -1.997312497e-05 	 1.150806538e-06 	 -6.230569791e-05 	 -3.663963759e-06 	 1.302781376e-07 	 -2.226980925e-05 	 -1.310821742e-06 	 2.475437437e-08 	 -2.904526957e-06 	 1.244662707e-07 	 1.09158468e-09 	 -4.264806568e-06 	 1.361182865e-07 	 2.059792272e-09 	 -1.072678587e-05 	 3.949672258e-07 	 8.885327291e-09 	 -1.663583149e-05 	 6.882957156e-07 	 1.889115553e-08 	 -5.686759004e-05 	 3.42616823e-06 	 1.38063828e-07 	 -0.0001717307382 	 1.546226727e-05 	 9.407390215e-07 	 -0.004321640301 	 0.001058174867 	 0.0001686430821 	 -0.06189525928 	 -0.05205625806 	 0.01923670158 	 0.0004783547513 	 6.059949758e-05 	 -5.169311519e-06 	 0.0001024919662 	 7.500488411e-06 	 -3.679821874e-07 	 2.533908349e-05 	 1.188956546e-06 	 -3.78726014e-08 	 1.516715949e-05 	 5.834506464e-07 	 -1.493392687e-08 	 6.045684751e-06 	 1.783724449e-07 	 -3.402148373e-09 	 4.702449483e-06 	 1.33280308e-07 	 -2.184883476e-09 	 2.134935549e-06 	 5.517688854e-08 	 -6.266559836e-10 	 1.653318969e-06 	 5.608357204e-08 	 -3.944231817e-10 	 2.448837578e-07 	 6.2557589e-09 	 2.817508184e-11 	 -6.09405687e-13 	 2.004876716e-07 	 3.141591051e-09 	 1.660550545e-11 	 2.750516133e-07 	 3.92291815e-09 	 2.746002874e-11 	 3.710504588e-07 	 5.187123289e-09 	 4.400400717e-11 	 9.398868787e-07 	 1.745526633e-08 	 2.573727054e-10 	 -3.214923151e-12 	 7.267533078e-07 	 1.131080345e-08 	 1.303571426e-10 	 1.028721668e-06 	 1.762623879e-08 	 2.316325995e-10 	 1.515437526e-06 	 2.928308101e-08 	 4.421583828e-10 	 2.359001396e-06 	 5.270400701e-08 	 9.284455833e-10 	 7.610874302e-06 	 2.645041282e-07 	 8.36435008e-09 	 -2.030848396e-10 	 8.399796942e-06 	 2.880134625e-07 	 7.813717695e-09 	 1.951977355e-05 	 8.893169356e-07 	 3.199688907e-08 	 6.399844629e-05 	 4.335541176e-06 	 2.310727251e-07 	 0.001248182815 	 0.0002354577316 	 3.951188315e-05 	 -4.963617955e-06 	 0.0358781872 	 0.0363875852 	 -0.04851754553 	 -0.0004914653221 	 6.488512868e-05 	 -6.653796022e-06 	 -6.400466887e-05 	 4.335524634e-06 	 -2.310729622e-07 	 -1.952644217e-05 	 8.892914258e-07 	 -3.199715407e-08 	 -1.449971083e-05 	 6.258379382e-07 	 -2.461019759e-08 	 -7.412278375e-10 	 -3.973975418e-06 	 1.054380516e-07 	 -2.220521803e-09 	 -2.368604698e-06 	 5.263866088e-08 	 -9.289145136e-10 	 -1.526627262e-06 	 2.919875034e-08 	 -4.427490494e-10 	 -1.848193322e-06 	 3.953249839e-08 	 -7.668119665e-10 	 -1.152116993e-11 	 -7.042922881e-07 	 1.04166863e-08 	 -1.201520969e-10 	 -5.214046917e-07 	 7.030637775e-09 	 -7.258667112e-11 	 -3.955538945e-07 	 4.94120621e-09 	 -4.584649323e-11 	 -3.055798952e-07 	 3.59915287e-09 	 -2.998215839e-11 	 -4.277919826e-07 	 6.219665561e-09 	 -6.749244636e-11 	 -6.608787817e-13 	 -1.807167698e-07 	 2.02980109e-09 	 -1.284758298e-11 	 -1.418291067e-07 	 1.645788526e-09 	 -8.716182031e-12 	 -1.097006924e-07 	 1.388619575e-09 	 -5.705766837e-12 	 -1.457554248e-07 	 2.855770931e-09 	 -1.094856671e-11 	 -1.859524297e-13 	 
-0.08542713568 	 	0.809436734 	 0.07967454685 	 0.3990600812 	 -0.09065208221 	 0.2905949869 	 -0.1998166187 	 0.035042024 	 0.02024517938 	 0.02037597713 	 -0.028713333 	 -0.009750819188 	 0.002113920712 	 -0.0009295123177 	 0.0001288247163 	 9.685495395e-06 	 0.08569085868 	 -0.08742189247 	 -0.03656470992 	 0.01066148697 	 0.002955671019 	 -0.0005320671431 	 0.0004586409372 	 5.134994935e-05 	 -2.921972617e-06 	 4.046599839e-05 	 -2.89993265e-06 	 -7.057316194e-08 	 0.0001474232587 	 -1.148496526e-05 	 -5.619460264e-07 	 0.001033182478 	 -0.0001514835022 	 -1.46387551e-05 	 -0.1097277027 	 0.01148055029 	 -0.04109460691 	 -0.003090396051 	 -0.0006543435137 	 9.099728977e-05 	 -0.0002439991772 	 -2.180822354e-05 	 1.285546852e-06 	 -6.49450976e-05 	 -3.870919858e-06 	 1.398142657e-07 	 -2.294481796e-05 	 -1.364320767e-06 	 2.608647833e-08 	 -2.810247286e-06 	 1.188429856e-07 	 1.028173586e-09 	 -4.093105985e-06 	 1.290403997e-07 	 1.919836422e-09 	 -1.020432509e-05 	 3.697949093e-07 	 8.164123455e-09 	 -1.561615678e-05 	 6.325549814e-07 	 1.697849024e-08 	 -5.212277988e-05 	 3.049382791e-06 	 1.193247099e-07 	 -0.0001493227128 	 1.282700094e-05 	 7.448936305e-07 	 -0.002888596543 	 0.0006252165453 	 8.855429773e-05 	 -0.0825955794 	 -0.03913143206 	 -0.001043587757 	 0.0005924114947 	 8.055240576e-05 	 -7.367796174e-06 	 0.0001144656396 	 8.694097016e-06 	 -4.4245305e-07 	 2.729570139e-05 	 1.314066662e-06 	 -4.29440328e-08 	 1.604345332e-05 	 6.291012311e-07 	 -1.642300947e-08 	 6.324976112e-06 	 1.894344336e-07 	 -3.673601619e-09 	 4.884031551e-06 	 1.400920604e-07 	 -2.330812186e-09 	 2.205199055e-06 	 5.756843486e-08 	 -6.626539064e-10 	 1.69816527e-06 	 5.826461961e-08 	 -4.138226752e-10 	 2.37612669e-07 	 5.978456401e-09 	 2.665119424e-11 	 -5.702550944e-13 	 1.935021317e-07 	 2.995737044e-09 	 1.559181037e-11 	 2.64481084e-07 	 3.727600767e-09 	 2.566540571e-11 	 3.554836398e-07 	 4.905771935e-09 	 4.090339742e-11 	 8.964142376e-07 	 1.640410196e-08 	 2.375340742e-10 	 -2.924555138e-12 	 6.893826192e-07 	 1.054751511e-08 	 1.192302486e-10 	 9.696696902e-07 	 1.629131634e-08 	 2.09620491e-10 	 1.416885151e-06 	 2.676379072e-08 	 3.947237193e-10 	 2.181929007e-06 	 4.746976584e-08 	 8.140569157e-10 	 6.923833777e-06 	 2.329922902e-07 	 7.134405672e-09 	 -1.677942868e-10 	 7.452813647e-06 	 2.453851844e-07 	 6.394390973e-09 	 1.666022176e-05 	 7.196440312e-07 	 2.455971942e-08 	 5.06290192e-05 	 3.172669428e-06 	 1.565504017e-07 	 0.0007433885287 	 0.0001187941247 	 1.698410931e-05 	 -1.82876144e-06 	 -0.03587819273 	 0.0363875852 	 0.04851754553 	 -0.0008488702671 	 0.0001333217183 	 -1.615840077e-05 	 -8.257392301e-05 	 6.086706083e-06 	 -3.526543139e-07 	 -2.308457959e-05 	 1.112219679e-06 	 -4.231226343e-08 	 -1.638643616e-05 	 7.373110909e-07 	 -3.021258303e-08 	 -9.47965628e-10 	 -4.373877635e-06 	 1.199285842e-07 	 -2.609376147e-09 	 -2.565805638e-06 	 5.861626515e-08 	 -1.063193983e-09 	 -1.634943952e-06 	 3.202044707e-08 	 -4.972235655e-10 	 -1.961272003e-06 	 4.281897248e-08 	 -8.480926088e-10 	 -1.300495271e-11 	 -7.421374385e-07 	 1.117431714e-08 	 -1.31321737e-10 	 -5.466177528e-07 	 7.488479425e-09 	 -7.865290421e-11 	 -4.129527016e-07 	 5.23200104e-09 	 -4.93283338e-11 	 -3.179131225e-07 	 3.792049973e-09 	 -3.207205596e-11 	 -4.436405745e-07 	 6.523339622e-09 	 -7.181376219e-11 	 -7.061900401e-13 	 -1.868846274e-07 	 2.120830851e-09 	 -1.360981375e-11 	 -1.463104255e-07 	 1.714734367e-09 	 -9.20176169e-12 	 -1.128724069e-07 	 1.443738433e-09 	 -6.002571445e-12 	 -1.494229838e-07 	 2.96528207e-09 	 -1.14472197e-11 	 -1.979686187e-13 	 
-0.07537688442 	 	0.8096833695 	 0.07033293706 	 0.4012105801 	 -0.07877735083 	 0.3030399726 	 -0.1934033251 	 0.05281621615 	 0.005521653736 	 0.01405691171 	 -0.03139729954 	 -0.01097300439 	 0.00244813415 	 -0.0008867087874 	 0.0001211640424 	 8.944616079e-06 	 0.06161403773 	 -0.07471701274 	 -0.03481947077 	 0.01212698373 	 0.003506409032 	 -0.0006574762509 	 0.000475820689 	 5.387197062e-05 	 -3.110936073e-06 	 3.899683391e-05 	 -2.761925206e-06 	 -6.615134175e-08 	 0.000139470375 	 -1.066936236e-05 	 -5.116261563e-07 	 0.0009258910828 	 -0.0001307891197 	 -1.218035919e-05 	 -0.1171272627 	 0.04573822389 	 -0.01489468454 	 -0.003689487325 	 -0.0008286633227 	 0.0001221083615 	 -0.0002608748213 	 -2.386224334e-05 	 1.439822441e-06 	 -6.773874587e-05 	 -4.093008204e-06 	 1.502053523e-07 	 -2.364834979e-05 	 -1.420612418e-06 	 2.75069658e-08 	 -2.720193717e-06 	 1.135344207e-07 	 9.692137887e-10 	 -3.930680889e-06 	 1.22422798e-07 	 1.791150033e-09 	 -9.715662726e-06 	 3.466230319e-07 	 7.512121176e-09 	 -1.467903369e-05 	 5.823930629e-07 	 1.529400271e-08 	 -4.78968938e-05 	 2.723299063e-06 	 1.035641393e-07 	 -0.0001306875507 	 1.073306071e-05 	 5.961670985e-07 	 -0.002046093794 	 0.0003977691146 	 5.079987492e-05 	 -0.06742697533 	 0.01123180942 	 -0.03750235237 	 0.0007469790886 	 0.0001096362263 	 -1.081160046e-05 	 0.000128408825 	 1.013693387e-05 	 -5.358641913e-07 	 2.946218645e-05 	 1.456206969e-06 	 -4.885535732e-08 	 1.698973844e-05 	 6.793587022e-07 	 -1.809454676e-08 	 6.622036179e-06 	 2.013817643e-07 	 -3.971569254e-09 	 5.075256986e-06 	 1.473535553e-07 	 -2.488645588e-09 	 2.278658589e-06 	 6.009321847e-08 	 -7.011831948e-10 	 1.744714119e-06 	 6.055333721e-08 	 -4.344153926e-10 	 2.306413172e-07 	 5.716298915e-09 	 2.525964854e-11 	 -5.205793245e-13 	 1.868491425e-07 	 2.858302066e-09 	 1.46584225e-11 	 2.5445799e-07 	 3.544422817e-09 	 2.400915582e-11 	 3.407895205e-07 	 4.643504443e-09 	 3.806339296e-11 	 8.556146593e-07 	 1.543195565e-08 	 2.194989354e-10 	 -2.664266829e-12 	 6.545578956e-07 	 9.848270401e-09 	 1.092197447e-10 	 9.150967823e-07 	 1.508153714e-08 	 1.900755246e-10 	 1.326774978e-06 	 2.451149842e-08 	 3.532783636e-10 	 2.022292008e-06 	 4.287258053e-08 	 7.16183037e-10 	 6.317666319e-06 	 2.060526693e-07 	 6.115481441e-09 	 -1.394581663e-10 	 6.643784268e-06 	 2.103770399e-07 	 5.273725294e-09 	 1.433546995e-05 	 5.886461528e-07 	 1.910525793e-08 	 4.075408573e-05 	 2.375644374e-06 	 1.091238633e-07 	 0.0004811107638 	 6.676279079e-05 	 8.319274299e-06 	 -7.837846276e-07 	 -0.05842983599 	 -0.04678482496 	 -0.02079340881 	 -0.001685361696 	 0.0003272163962 	 -4.847315877e-05 	 -0.0001091616282 	 8.824805911e-06 	 -5.600457309e-07 	 -2.756912292e-05 	 1.409839737e-06 	 -5.689440093e-08 	 -1.861830366e-05 	 8.748451389e-07 	 -3.742034372e-08 	 -1.225267745e-09 	 -4.829855514e-06 	 1.370066028e-07 	 -3.082993227e-09 	 -2.78579247e-06 	 6.547168546e-08 	 -1.221493761e-09 	 -1.753899317e-06 	 3.519385811e-08 	 -5.599575379e-10 	 -2.083910112e-06 	 4.645750821e-08 	 -9.39959728e-10 	 -1.471378358e-11 	 -7.827870301e-07 	 1.200294248e-08 	 -1.437704428e-10 	 -5.735096477e-07 	 7.984761149e-09 	 -8.534374068e-11 	 -4.314040159e-07 	 5.544873602e-09 	 -5.313355868e-11 	 -3.309304528e-07 	 3.99829934e-09 	 -3.433760589e-11 	 -4.602965392e-07 	 6.846152549e-09 	 -7.647260251e-11 	 -7.658684655e-13 	 -1.933426793e-07 	 2.217118675e-09 	 -1.442742196e-11 	 -1.509879064e-07 	 1.787384134e-09 	 -9.717510151e-12 	 -1.161720522e-07 	 1.501646992e-09 	 -6.314989308e-12 	 -1.532191532e-07 	 3.080110965e-09 	 -1.197747923e-11 	 -2.079519551e-13 	 
-0.06532663317 	 	0.8098990261 	 0.0609793616 	 0.4030939598 	 -0.06691503745 	 0.3147486073 	 -0.1847338728 	 0.06957469887 	 -0.008950926061 	 0.007563790574 	 -0.03452447285 	 -0.01243913777 	 0.002860586016 	 -0.0008465694152 	 0.0001140792485 	 8.271339483e-06 	 0.03573722558 	 -0.05867848128 	 -0.03068820837 	 0.01391910255 	 0.004208954134 	 -0.0008241503424 	 0.0004938966065 	 5.655518841e-05 	 -3.314923162e-06 	 3.760026987e-05 	 -2.632114912e-06 	 -6.205996806e-08 	 0.000132088204 	 -9.925926986e-06 	 -4.666394326e-07 	 0.0008333048718 	 -0.0001135652791 	 -1.020643094e-05 	 -0.1126379028 	 0.06770680818 	 0.007199014841 	 -0.004467631901 	 -0.001069141194 	 0.0001676471626 	 -0.0002793804025 	 -2.616760277e-05 	 1.617042189e-06 	 -7.069818184e-05 	 -4.331589716e-06 	 1.615424049e-07 	 -2.438196294e-05 	 -1.479874339e-06 	 2.902277059e-08 	 -2.634124054e-06 	 1.085196813e-07 	 9.14328835e-10 	 -3.776908378e-06 	 1.162297289e-07 	 1.672690449e-09 	 -9.258097324e-06 	 3.252625675e-07 	 6.921695014e-09 	 -1.381623735e-05 	 5.371505935e-07 	 1.380651641e-08 	 -4.412052042e-05 	 2.439918744e-06 	 9.024303693e-08 	 -0.0001150583171 	 9.051744762e-06 	 4.818084397e-07 	 -0.001511007299 	 0.0002669734825 	 3.108071855e-05 	 -0.0222128482 	 0.07660748282 	 -0.06038208298 	 0.0009624079236 	 0.000153502378 	 -1.642649748e-05 	 0.0001447478876 	 1.189459327e-05 	 -6.541124136e-07 	 3.186763705e-05 	 1.618247614e-06 	 -5.577379612e-08 	 1.801319332e-05 	 7.347950424e-07 	 -1.997520789e-08 	 6.93830993e-06 	 2.143013975e-07 	 -4.299123063e-09 	 5.27677892e-06 	 1.551012254e-07 	 -2.659535214e-09 	 2.355500236e-06 	 6.276031891e-08 	 -7.424540737e-10 	 1.793050122e-06 	 6.295615395e-08 	 -4.562865199e-10 	 2.239536089e-07 	 5.468406287e-09 	 2.391180607e-11 	 -4.898368609e-13 	 1.805087163e-07 	 2.728699365e-09 	 1.378811193e-11 	 2.449469768e-07 	 3.372491607e-09 	 2.247769829e-11 	 3.269074527e-07 	 4.398776319e-09 	 3.545588987e-11 	 8.172850172e-07 	 1.453176026e-08 	 2.030866131e-10 	 -2.427478281e-12 	 6.220652284e-07 	 9.206696405e-09 	 1.002072167e-10 	 8.645847795e-07 	 1.398303625e-08 	 1.726774725e-10 	 1.244219142e-06 	 2.249286819e-08 	 3.169478145e-10 	 1.877989904e-06 	 3.882146461e-08 	 6.321202242e-10 	 5.780780797e-06 	 1.829105966e-07 	 5.266489528e-09 	 -1.165569634e-10 	 5.948421853e-06 	 1.814096106e-07 	 4.380871925e-09 	 1.242585617e-05 	 4.861985518e-07 	 1.504299958e-08 	 3.329944501e-05 	 1.814403946e-06 	 7.795556023e-08 	 0.0003302589441 	 4.052413411e-05 	 4.476452882e-06 	 -3.748696391e-07 	 0.0228960614 	 0.008664148496 	 0.002310417656 	 -0.004318914007 	 0.001102765698 	 -0.0002100432754 	 -0.000148658562 	 1.330493415e-05 	 -9.333304327e-07 	 -3.330372815e-05 	 1.814390233e-06 	 -7.795572293e-08 	 -2.127833096e-05 	 1.046124596e-06 	 -4.679759317e-08 	 -1.602091251e-09 	 -5.352128572e-06 	 1.572478601e-07 	 -3.663764469e-09 	 -3.031967229e-06 	 7.33645546e-08 	 -1.408983199e-09 	 -1.884838372e-06 	 3.877307065e-08 	 -6.324582699e-10 	 -2.217145006e-06 	 5.049448553e-08 	 -1.044057474e-09 	 -1.669265579e-11 	 -8.265071675e-07 	 1.291073302e-08 	 -1.576627321e-10 	 -6.022232643e-07 	 8.523437382e-09 	 -9.272492291e-11 	 -4.509890924e-07 	 5.881885854e-09 	 -5.72981085e-11 	 -3.446802599e-07 	 4.219027663e-09 	 -3.679888079e-11 	 -4.778123022e-07 	 7.189580587e-09 	 -8.150448916e-11 	 -8.216756296e-13 	 -2.001083575e-07 	 2.319033532e-09 	 -1.530438086e-11 	 -1.558725749e-07 	 1.86397875e-09 	 -1.027085893e-11 	 -1.196063259e-07 	 1.562510769e-09 	 -6.649624285e-12 	 -1.571498736e-07 	 3.2005695e-09 	 -1.253578273e-11 	 -2.211768912e-13 	 
-0.05527638191 	 	0.8100837637 	 0.05161542643 	 0.4047095418 	 -0.05513301045 	 0.3255963223 	 -0.1733918574 	 0.08489750217 	 -0.02280475315 	 0.001078763604 	 -0.03821876205 	 -0.01422584683 	 0.003378585907 	 -0.0008088862946 	 0.0001075181718 	 7.65852279e-06 	 0.008888320171 	 -0.03999119814 	 -0.02445592923 	 0.01615104139 	 0.005124333163 	 -0.001051024197 	 0.0005129290115 	 5.941235771e-05 	 -3.535354489e-06 	 3.627179464e-05 	 -2.50992022e-06 	 -5.827058275e-08 	 0.0001252260351 	 -9.24706862e-06 	 -4.263358837e-07 	 0.0007529428714 	 -9.912734633e-05 	 -8.608078011e-06 	 -0.09652546371 	 0.07578469827 	 0.02224434678 	 -0.005503748268 	 -0.001410844944 	 0.000236618113 	 -0.0002997204619 	 -2.8762513e-05 	 1.821316807e-06 	 -7.383600362e-05 	 -4.58817133e-06 	 1.739276987e-07 	 -2.514732064e-05 	 -1.542297602e-06 	 3.064146141e-08 	 -2.551812888e-06 	 1.03779441e-07 	 8.632025255e-10 	 -3.63121517e-06 	 1.10428655e-07 	 1.563527861e-09 	 -8.829182891e-06 	 3.055450797e-07 	 6.38616466e-09 	 -1.30205094e-05 	 4.962575662e-07 	 1.248964227e-08 	 -4.073513859e-05 	 2.192681357e-06 	 7.893119398e-08 	 -0.0001018488129 	 7.688814093e-06 	 3.928728666e-07 	 -0.001151874706 	 0.0001866827746 	 1.998290952e-05 	 0.02221289616 	 0.07660748281 	 0.06038208297 	 0.001273188707 	 0.0002224853887 	 -2.603870125e-05 	 0.0001640259963 	 1.405387383e-05 	 -8.053014662e-07 	 3.454615286e-05 	 1.803641007e-06 	 -6.390582473e-08 	 1.912190237e-05 	 7.960670852e-07 	 -2.209623192e-08 	 7.275386273e-06 	 2.28290462e-07 	 -4.659756791e-09 	 5.489304535e-06 	 1.633750223e-07 	 -2.8447604e-09 	 2.435923338e-06 	 6.557955219e-08 	 -7.866957331e-10 	 1.843263143e-06 	 6.547995111e-08 	 -4.79533728e-10 	 2.175346546e-07 	 5.233774839e-09 	 2.267035869e-11 	 -4.617312396e-13 	 1.744623119e-07 	 2.606403925e-09 	 1.298011229e-11 	 2.359154106e-07 	 3.21097386e-09 	 2.10680335e-11 	 3.137817782e-07 	 4.170187771e-09 	 3.306141888e-11 	 7.812404393e-07 	 1.369717378e-08 	 1.881228933e-10 	 -2.218427185e-12 	 5.917119316e-07 	 8.617151015e-09 	 9.206834342e-11 	 8.177615562e-07 	 1.298371231e-08 	 1.571585658e-10 	 1.168439665e-06 	 2.067934063e-08 	 2.850178195e-10 	 1.747219096e-06 	 3.524025581e-08 	 5.59631588e-10 	 5.303526873e-06 	 1.629404438e-07 	 4.5552442e-09 	 -9.792387663e-11 	 5.347401289e-06 	 1.572728099e-07 	 3.663564674e-09 	 1.084251007e-05 	 4.051411048e-07 	 1.197524862e-08 	 2.756488674e-05 	 1.409852481e-06 	 5.689424159e-08 	 0.0002369625334 	 2.606881355e-05 	 2.586602903e-06 	 -1.949415832e-07 	 0.004318910396 	 0.0011027657 	 0.0002100432752 	 -0.02289606502 	 0.008664148493 	 -0.002310417657 	 -0.0002100717646 	 2.105837865e-05 	 -1.651151128e-06 	 -4.07584193e-05 	 2.375629674e-06 	 -1.091240286e-07 	 -2.44747813e-05 	 1.261618847e-06 	 -5.914715094e-08 	 -2.121452284e-09 	 -5.953239871e-06 	 1.813834395e-07 	 -4.381077715e-09 	 -3.308361422e-06 	 8.24894705e-08 	 -1.632149753e-09 	 -2.029315948e-06 	 4.282211213e-08 	 -7.16535618e-10 	 -2.362152516e-06 	 5.498360379e-08 	 -1.162346415e-09 	 -1.899310645e-11 	 -8.735949348e-07 	 1.390696913e-08 	 -1.732025327e-10 	 -6.329163828e-07 	 9.108952484e-09 	 -1.00894101e-10 	 -4.717968577e-07 	 6.245322554e-09 	 -6.186125644e-11 	 -3.592150956e-07 	 4.455484722e-09 	 -3.947729985e-11 	 -4.962444381e-07 	 7.555242847e-09 	 -8.693442433e-11 	 -8.901050201e-13 	 -2.07200375e-07 	 2.426979391e-09 	 -1.624691814e-11 	 -1.609762048e-07 	 1.944777719e-09 	 -1.086084335e-11 	 -1.231823485e-07 	 1.626513856e-09 	 -7.005160219e-12 	 -1.612214323e-07 	 3.326986811e-09 	 -1.312686164e-11 	 -2.342675835e-13 	 
-0.04522613065 	 	0.8102376336 	 0.042242733 	 0.4060567455 	 -0.04351701879 	 0.3354367956 	 -0.1588169971 	 0.09825290367 	 -0.03557778764 	 -0.005169420225 	 -0.04266117629 	 -0.01644755202 	 0.004043835953 	 -0.0007734709609 	 0.0001014341652 	 7.099879404e-06 	 -0.01787038441 	 -0.01956842425 	 -0.01654044579 	 0.01899619185 	 0.006349475434 	 -0.001369297135 	 0.0005329832395 	 6.245744656e-05 	 -3.773807238e-06 	 3.500723149e-05 	 -2.394807469e-06 	 -5.475749341e-08 	 0.0001188385013 	 -8.626117313e-06 	 -3.90154771e-07 	 0.0006828177867 	 -8.694503844e-05 	 -7.303753152e-06 	 -0.07002095156 	 0.06983236468 	 0.02877595182 	 -0.006927405702 	 -0.001914798484 	 0.0003456373786 	 -0.0003221315245 	 -3.169220224e-05 	 2.057626843e-06 	 -7.716598401e-05 	 -4.864424265e-06 	 1.874763785e-07 	 -2.594619949e-05 	 -1.608087889e-06 	 3.237129613e-08 	 -2.473050219e-06 	 9.929587215e-08 	 8.155284853e-10 	 -3.493073041e-06 	 1.049899313e-07 	 1.462817941e-09 	 -8.426701124e-06 	 2.873201971e-07 	 5.899665877e-09 	 -1.228542783e-05 	 4.592197217e-07 	 1.132095426e-08 	 -3.769116906e-05 	 1.976175643e-06 	 6.928310167e-08 	 -9.060553589e-05 	 6.574301384e-06 	 3.22986765e-07 	 -0.0009005190924 	 0.0001348708733 	 1.336753276e-05 	 0.06742702333 	 0.01123180938 	 0.03750235237 	 0.001741500271 	 0.0003368175965 	 -4.352978254e-05 	 0.0001869426013 	 1.673104937e-05 	 -1.000722214e-06 	 3.753787087e-05 	 2.016561208e-06 	 -7.350785006e-08 	 2.032499246e-05 	 8.639312381e-07 	 -2.449430756e-08 	 7.635015092e-06 	 2.434576458e-07 	 -5.057438498e-09 	 5.713600362e-06 	 1.722187993e-07 	 -3.045738982e-09 	 2.520141612e-06 	 6.856154065e-08 	 -8.341599898e-10 	 1.895448688e-06 	 6.813210438e-08 	 -5.042589355e-10 	 2.113704059e-07 	 5.011623263e-09 	 2.147544138e-11 	 -4.437767409e-13 	 1.686926957e-07 	 2.490923478e-09 	 1.222959243e-11 	 2.273331173e-07 	 3.059124845e-09 	 1.975495168e-11 	 3.013613616e-07 	 3.956464695e-09 	 3.08570617e-11 	 7.473124252e-07 	 1.292250074e-08 	 1.744658407e-10 	 -2.028106489e-12 	 5.633241491e-07 	 8.074624091e-09 	 8.471662667e-11 	 7.742952331e-07 	 1.207296372e-08 	 1.432884848e-10 	 1.098752902e-06 	 1.904632996e-08 	 2.568794053e-10 	 1.628425024e-06 	 3.206492264e-08 	 4.969079956e-10 	 4.877825807e-06 	 1.456337053e-07 	 3.956346758e-09 	 -8.268081642e-11 	 4.825214702e-06 	 1.370303707e-07 	 3.082799089e-09 	 9.518480236e-06 	 3.403256221e-07 	 9.62905264e-09 	 2.308038697e-05 	 1.112231474e-06 	 4.231210659e-08 	 0.000176008628 	 1.755163606e-05 	 1.58084237e-06 	 -1.083066412e-07 	 0.00168535809 	 0.0003272163974 	 4.847315864e-05 	 0.05842983236 	 -0.04678482496 	 0.02079340881 	 -0.0003112833627 	 3.546778515e-05 	 -3.151984415e-06 	 -5.063340673e-05 	 3.172653725e-06 	 -1.565505712e-07 	 -2.83506244e-05 	 1.535800567e-06 	 -7.563060625e-08 	 -2.848508095e-09 	 -6.648697419e-06 	 2.103496121e-07 	 -5.273938117e-09 	 -3.619776377e-06 	 9.308502482e-08 	 -1.899167152e-09 	 -2.189135915e-06 	 4.741714585e-08 	 -8.144226088e-10 	 -2.520269001e-06 	 5.998720373e-08 	 -1.29711857e-09 	 -2.166458915e-11 	 -9.243826863e-07 	 1.500224505e-08 	 -1.906245126e-10 	 -6.657635127e-07 	 9.746307871e-09 	 -1.099392167e-10 	 -4.939247753e-07 	 6.637719196e-09 	 -6.687073569e-11 	 -3.745921164e-07 	 4.709045628e-09 	 -4.239251368e-11 	 -5.156540815e-07 	 7.9448994e-09 	 -9.281148072e-11 	 -9.605005238e-13 	 -2.146388403e-07 	 2.541395744e-09 	 -1.726098788e-11 	 -1.663113997e-07 	 2.030062732e-09 	 -1.14941234e-11 	 -1.269077162e-07 	 1.69385699e-09 	 -7.385916192e-12 	 -1.654404909e-07 	 3.459723872e-09 	 -1.375692477e-11 	 -2.488318977e-13 	 
-0.0351758794 	 	0.8103606784 	 0.03286287893 	 0.4071350877 	 -0.03218164234 	 0.3440931476 	 -0.1402101399 	 0.1089332145 	 -0.04666262529 	 -0.01088173517 	 -0.048132478 	 -0.01928582014 	 0.004924070593 	 -0.0007401522776 	 9.578543239e-05 	 6.589864292e-06 	 -0.04313256219 	 0.001356593885 	 -0.007536119617 	 0.02273742041 	 0.008048649157 	 -0.001833926459 	 0.0005541301376 	 6.570577148e-05 	 -4.032034989e-06 	 3.380270991e-05 	 -2.286286424e-06 	 -5.149746895e-08 	 0.0001128849312 	 -8.057197717e-06 	 -3.576110157e-07 	 0.0006213234889 	 -7.66034803e-05 	 -6.231701731e-06 	 -0.03546608569 	 0.05119297655 	 0.02658901453 	 -0.008966589537 	 -0.002695273882 	 0.0005278381077 	 -0.0003468881593 	 -3.501044175e-05 	 2.33203688e-06 	 -8.070320078e-05 	 -5.162204929e-06 	 2.023183115e-07 	 -2.678049859e-05 	 -1.677466781e-06 	 3.422130039e-08 	 -2.397640258e-06 	 9.505245628e-08 	 7.710486045e-10 	 -3.361994777e-06 	 9.988650807e-08 	 1.36981223e-09 	 -8.048637051e-06 	 2.704534291e-07 	 5.457036662e-09 	 -1.160529649e-05 	 4.256072623e-07 	 1.028133463e-08 	 -3.494641558e-05 	 1.785914655e-06 	 6.101963843e-08 	 -8.097376037e-05 	 5.65559914e-06 	 2.675433743e-07 	 -0.0007186657592 	 0.00010008088 	 9.2385545e-06 	 0.08259562747 	 -0.03913143212 	 0.001043587749 	 0.002488912955 	 0.0005397912866 	 -7.798632299e-05 	 0.0002144090881 	 2.008398456e-05 	 -1.256344688e-06 	 4.089025516e-05 	 2.262082086e-06 	 -8.490024107e-08 	 2.163279374e-05 	 9.392611461e-07 	 -2.721267329e-08 	 8.019126625e-06 	 2.599247919e-07 	 -5.496689858e-09 	 5.950498171e-06 	 1.816807643e-07 	 -3.264056734e-09 	 2.608384376e-06 	 7.171778436e-08 	 -8.851242648e-10 	 1.949708337e-06 	 7.092051634e-08 	 -5.305749302e-10 	 2.054478474e-07 	 4.801058011e-09 	 2.042464542e-11 	 -3.996477062e-13 	 1.631838499e-07 	 2.381803916e-09 	 1.153093405e-11 	 2.191721916e-07 	 2.916247941e-09 	 1.854900075e-11 	 2.895991643e-07 	 3.756457011e-09 	 2.882638886e-11 	 7.153471885e-07 	 1.220261561e-08 	 1.619844882e-10 	 -1.857071189e-12 	 5.367447177e-07 	 7.574661251e-09 	 7.805315862e-11 	 7.338891751e-07 	 1.124150492e-08 	 1.308597227e-10 	 1.034556471e-06 	 1.757264259e-08 	 2.320103216e-10 	 1.520262919e-06 	 2.924137056e-08 	 4.424459048e-10 	 4.496879471e-06 	 1.305745798e-07 	 3.449612693e-09 	 -7.013624313e-11 	 4.36931915e-06 	 1.199512013e-07 	 2.609186576e-09 	 8.402670268e-06 	 2.879944329e-07 	 7.81385081e-09 	 1.952228975e-05 	 8.893022867e-07 	 3.199699947e-08 	 0.0001344308584 	 1.226004305e-05 	 1.011044821e-06 	 -6.349379698e-08 	 0.0008488666637 	 0.0001333217187 	 1.615840065e-05 	 0.03587818908 	 0.0363875852 	 -0.04851754553 	 -0.0004914635164 	 6.488512621e-05 	 -6.653795958e-06 	 -6.400289139e-05 	 4.335524445e-06 	 -2.310728985e-07 	 -3.309729089e-05 	 1.888999715e-06 	 -9.795958594e-08 	 -3.883944102e-09 	 -7.45782646e-06 	 2.45356461e-07 	 -6.394611174e-09 	 -3.971960587e-06 	 1.054455503e-07 	 -2.220444701e-09 	 -2.366399069e-06 	 5.264914897e-08 	 -9.288249727e-10 	 -2.693017582e-06 	 6.557789973e-08 	 -1.451127244e-09 	 -2.479434334e-11 	 -9.792430451e-07 	 1.620865609e-08 	 -2.101942388e-10 	 -7.009580288e-07 	 1.044113428e-08 	 -1.199833283e-10 	 -5.174798079e-07 	 7.061915175e-09 	 -7.237371774e-11 	 -3.908735656e-07 	 4.981227147e-09 	 -4.557179339e-11 	 -5.361073278e-07 	 8.360488095e-09 	 -9.916870004e-11 	 -1.037826799e-12 	 -2.224453651e-07 	 2.662750605e-09 	 -1.834864683e-11 	 -1.718916481e-07 	 2.120141996e-09 	 -1.217107363e-11 	 -1.307905211e-07 	 1.764746863e-09 	 -7.78877483e-12 	 -1.698141044e-07 	 3.599159595e-09 	 -1.44218484e-11 	 -2.619858942e-13 	 
-0.02512562814 	 	0.8104529323 	 0.0234774587 	 0.4079441819 	 -0.02129350826 	 0.3513422226 	 -0.1163299487 	 0.1159217132 	 -0.05520167729 	 -0.01564085049 	 -0.05510774257 	 -0.02305527405 	 0.006139556734 	 -0.0007087745837 	 9.053445194e-05 	 6.123576291e-06 	 -0.06492644323 	 0.02104761722 	 0.001698690706 	 0.02787994312 	 0.01052730039 	 -0.002551367797 	 0.0005764466207 	 6.917415045e-05 	 -4.311990369e-06 	 3.265463972e-05 	 -2.18390624e-06 	 -4.846948314e-08 	 0.0001073287882 	 -7.535122233e-06 	 -3.282838636e-07 	 0.000567151249 	 -6.777508248e-05 	 -5.344675315e-06 	 0.003301362735 	 0.02298558755 	 0.01678213174 	 -0.01206381377 	 -0.003989460006 	 0.0008568173932 	 -0.0003743104044 	 -3.878145902e-05 	 2.651970453e-06 	 -8.44641839e-05 	 -5.483578862e-06 	 2.18600252e-07 	 -2.765224961e-05 	 -1.750673191e-06 	 3.620134765e-08 	 -2.325400281e-06 	 9.103393648e-08 	 7.295020769e-10 	 -3.23753049e-06 	 9.509368271e-08 	 1.283833138e-09 	 -7.693157598e-06 	 2.548242715e-07 	 5.053732651e-09 	 -1.097505095e-05 	 3.950453896e-07 	 9.354440271e-09 	 -3.246480988e-05 	 1.61815928e-06 	 5.391400555e-08 	 -7.267321549e-05 	 4.892692012e-06 	 2.231691556e-07 	 -0.0005834927048 	 7.594770135e-05 	 6.562138531e-06 	 0.06189530746 	 -0.05205625814 	 -0.01923670159 	 0.003781537682 	 0.0009361046366 	 -0.0001536753561 	 0.0002476285551 	 2.433020638e-05 	 -1.595134345e-06 	 4.465971262e-05 	 2.54640669e-06 	 -9.84859112e-08 	 2.305702938e-05 	 1.023068987e-06 	 -3.030248053e-08 	 8.429853575e-06 	 2.77828752e-07 	 -5.982678129e-09 	 6.200901554e-06 	 1.918139795e-07 	 -3.501488666e-09 	 2.700897884e-06 	 7.506075963e-08 	 -9.398959722e-10 	 2.006150196e-06 	 7.385366474e-08 	 -5.58602057e-10 	 1.997546081e-07 	 4.601487257e-09 	 1.939217143e-11 	 -3.770763849e-13 	 1.57920869e-07 	 2.278631306e-09 	 1.087957301e-11 	 2.114067803e-07 	 2.781709659e-09 	 1.742099213e-11 	 2.784518614e-07 	 3.569112238e-09 	 2.695628536e-11 	 6.852041694e-07 	 1.153290036e-08 	 1.50557463e-10 	 -1.703479691e-12 	 5.118313373e-07 	 7.113298212e-09 	 7.201279499e-11 	 6.962777011e-07 	 1.048115467e-08 	 1.197082659e-10 	 9.753181623e-07 	 1.623993286e-08 	 2.099804946e-10 	 1.421565479e-06 	 2.67237718e-08 	 3.949986239e-10 	 4.154939409e-06 	 1.17421135e-07 	 3.018905002e-09 	 -5.97564326e-11 	 3.969495234e-06 	 1.0545955e-07 	 2.22033769e-09 	 7.455620831e-06 	 2.453669488e-07 	 6.394522838e-09 	 1.666268711e-05 	 7.196300318e-07 	 2.455982609e-08 	 0.0001050631288 	 8.82796297e-06 	 6.713832862e-07 	 -3.891802199e-08 	 0.0004914617187 	 6.488512829e-05 	 6.653795894e-06 	 -0.03587819086 	 0.0363875852 	 0.04851754553 	 -0.0008488684694 	 0.0001333217162 	 -1.615840071e-05 	 -8.257214553e-05 	 6.086706273e-06 	 -3.526542509e-07 	 -3.897505156e-05 	 2.350284885e-06 	 -1.287074447e-07 	 -5.386896194e-09 	 -8.404914093e-06 	 2.879834008e-07 	 -7.813942692e-09 	 -4.371835352e-06 	 1.199365526e-07 	 -2.609296986e-09 	 -2.563561812e-06 	 5.862729852e-08 	 -1.063101832e-09 	 -2.882139329e-06 	 7.184057909e-08 	 -1.627667378e-09 	 -2.845686001e-11 	 -1.038594703e-06 	 1.754005731e-08 	 -2.322324876e-10 	 -7.387145684e-07 	 1.119979381e-08 	 -1.311469331e-10 	 -5.425795188e-07 	 7.521063767e-09 	 -7.842992176e-11 	 -4.081273086e-07 	 5.273710877e-09 	 -4.90404922e-11 	 -5.576757385e-07 	 8.804120891e-09 	 -1.060601874e-10 	 -1.125530405e-12 	 -2.306432184e-07 	 2.791570226e-09 	 -1.952738265e-11 	 -1.777314008e-07 	 2.215343294e-09 	 -1.289758278e-11 	 -1.348393998e-07 	 1.839411946e-09 	 -8.223255788e-12 	 -1.743497581e-07 	 3.745701073e-09 	 -1.512771244e-11 	 -2.809421954e-13 	 
-0.01507537688 	 	0.8105144206 	 0.01408806438 	 0.4084837388 	 -0.01113112225 	 0.3568819021 	 -0.08496479553 	 0.1175581723 	 -0.05982663843 	 -0.01879311117 	 -0.06451073983 	 -0.02838317345 	 0.007936303604 	 -0.0006791960677 	 8.56474789e-05 	 5.696674592e-06 	 -0.08017439447 	 0.03682600102 	 0.009833976503 	 0.03546521082 	 0.01444266873 	 -0.003760906732 	 0.0006000162931 	 7.288107589e-05 	 -4.615851027e-06 	 3.15596876e-05 	 -2.087251887e-06 	 -4.565448189e-08 	 0.0001021371868 	 -7.05530014e-06 	 -3.018074273e-07 	 0.0005192266165 	 -6.01989703e-05 	 -4.606179968e-06 	 0.03997200826 	 -0.009037060104 	 0.002154471137 	 -0.01721972163 	 -0.006374323164 	 0.001525328197 	 -0.000404772916 	 -4.308235169e-05 	 3.026565324e-06 	 -8.84670821e-05 	 -5.830848239e-06 	 2.364883474e-07 	 -2.856362765e-05 	 -1.827964941e-06 	 3.832225212e-08 	 -2.256159642e-06 	 8.722615388e-08 	 6.906673336e-10 	 -3.119264345e-06 	 9.058885975e-08 	 1.204263459e-09 	 -7.358592714e-06 	 2.40324561e-07 	 4.685737029e-09 	 -1.039017819e-05 	 3.672064019e-07 	 8.526248364e-09 	 -3.021539522e-05 	 1.469778838e-06 	 4.778096185e-08 	 -6.548039997e-05 	 4.254817036e-06 	 1.873637328e-07 	 -0.0004807276224 	 5.874456913e-05 	 4.771288049e-06 	 0.01228637023 	 -0.02588845815 	 -0.01514989371 	 0.006311067579 	 0.001830030566 	 -0.0003493955367 	 0.0002882122945 	 2.977440497e-05 	 -2.050726528e-06 	 4.89136307e-05 	 2.877164732e-06 	 -1.147750692e-07 	 2.46110404e-05 	 1.116531205e-06 	 -3.382444204e-08 	 8.869556365e-06 	 2.97323547e-07 	 -6.521314856e-09 	 6.465793258e-06 	 2.026769309e-07 	 -3.760014183e-09 	 2.797946806e-06 	 7.860399747e-08 	 -9.988057017e-10 	 2.064889398e-06 	 7.694065054e-08 	 -5.884734906e-10 	 1.94279215e-07 	 4.412175812e-09 	 1.843268857e-11 	 -3.52867702e-13 	 1.528898693e-07 	 2.181017335e-09 	 1.027263867e-11 	 2.040129247e-07 	 2.654933866e-09 	 1.63819418e-11 	 2.678795211e-07 	 3.393469524e-09 	 2.522969512e-11 	 6.567547333e-07 	 1.090918726e-08 	 1.400870731e-10 	 -1.56324043e-12 	 4.884549552e-07 	 6.686989126e-09 	 6.652519638e-11 	 6.612223791e-07 	 9.784711614e-09 	 1.096761357e-10 	 9.205666023e-07 	 1.503226672e-08 	 1.904192805e-10 	 1.33131611e-06 	 2.447309393e-08 	 3.535420455e-10 	 3.847122295e-06 	 1.058906795e-07 	 2.651224367e-09 	 -5.113083635e-11 	 3.617359604e-06 	 9.309839552e-08 	 1.899064696e-09 	 6.646528082e-06 	 2.103595712e-07 	 5.273849638e-09 	 1.433788672e-05 	 5.886327826e-07 	 1.910536103e-08 	 8.37122361e-05 	 6.521116345e-06 	 4.601616518e-07 	 -2.476770972e-08 	 0.0003112815718 	 3.546778686e-05 	 3.151984352e-06 	 -0.05842983414 	 -0.04678482496 	 -0.02079340881 	 -0.001685359905 	 0.0003272163945 	 -4.847315871e-05 	 -0.0001091598493 	 8.824806474e-06 	 -5.600456697e-07 	 -4.634385436e-05 	 2.962047473e-06 	 -1.718307397e-07 	 -7.615278956e-09 	 -9.520764216e-06 	 3.403140292e-07 	 -9.629146936e-09 	 -4.827784096e-06 	 1.370150511e-07 	 -3.082912922e-09 	 -2.78350849e-06 	 6.548327674e-08 	 -1.221399762e-09 	 -3.089630587e-06 	 7.887481441e-08 	 -1.830663188e-09 	 -3.277278764e-11 	 -1.102909227e-06 	 1.901238146e-08 	 -2.571110976e-10 	 -7.792718241e-07 	 1.202948894e-08 	 -1.435887418e-10 	 -5.693533241e-07 	 8.018709597e-09 	 -8.511097277e-11 	 -4.264274258e-07 	 5.588350341e-09 	 -5.283253908e-11 	 -5.804368633e-07 	 9.278125807e-09 	 -1.135371147e-10 	 -1.219474407e-12 	 -2.392574527e-07 	 2.92840958e-09 	 -2.078812126e-11 	 -1.838461534e-07 	 2.316020807e-09 	 -1.367648856e-11 	 -1.390635712e-07 	 1.918099195e-09 	 -8.684320301e-12 	 -1.790553937e-07 	 3.899785925e-09 	 -1.587989384e-11 	 -2.967341167e-13 	 
-0.005025125628 	 	0.8105451606 	 0.004696286283 	 0.4087535655 	 -0.002302729588 	 0.3602412301 	 -0.04099783965 	 0.110353458 	 -0.05774579467 	 -0.01904005093 	 -0.07867909971 	 -0.03689948763 	 0.01097129489 	 -0.0006512873352 	 8.109411096e-05 	 5.305307195e-06 	 -0.08283742351 	 0.04359170579 	 0.01438167629 	 0.04830256746 	 0.02165160355 	 -0.006171251383 	 0.0006249301452 	 7.684691073e-05 	 -4.946049435e-06 	 3.051475589e-05 	 -1.995940904e-06 	 -4.303517673e-08 	 9.728047157e-05 	 -6.613660046e-06 	 -2.778627385e-07 	 0.0004766613308 	 -5.366575765e-05 	 -3.987779751e-06 	 0.06252043183 	 -0.03360656367 	 -0.01131544503 	 -0.02743161868 	 -0.01172315133 	 0.00321247615 	 -0.0004387163125 	 -4.800615373e-05 	 3.467135885e-06 	 -9.273185177e-05 	 -6.206583534e-06 	 2.56171084e-07 	 -2.951696334e-05 	 -1.9096205e-06 	 4.059585983e-08 	 -2.18975884e-06 	 8.36159819e-08 	 6.543428438e-10 	 -3.006811584e-06 	 8.635135365e-08 	 1.130562972e-09 	 -7.043418691e-06 	 2.268570504e-07 	 4.349495297e-09 	 -9.846647668e-06 	 3.4180304e-07 	 7.784697333e-09 	 -2.817149861e-05 	 1.338140308e-06 	 4.24684176e-08 	 -5.921555677e-05 	 3.718090808e-06 	 1.582531941e-07 	 -0.000401091545 	 4.619355596e-05 	 3.540034397e-06 	 -0.04220375781 	 0.02025448892 	 0.006086932209 	 0.01252121689 	 0.004442465565 	 -0.001023869882 	 0.000338353397 	 3.68512275e-05 	 -2.673397766e-06 	 5.373296585e-05 	 3.263801525e-06 	 -1.344185728e-07 	 2.631005315e-05 	 1.221019768e-06 	 -3.785090318e-08 	 9.340852079e-06 	 3.185828729e-07 	 -7.119388076e-09 	 6.746243404e-06 	 2.143341698e-07 	 -4.04185464e-09 	 2.899815857e-06 	 8.236220035e-08 	 -1.062225186e-09 	 2.126048654e-06 	 8.019125424e-08 	 -6.203323304e-10 	 1.890108895e-07 	 4.232484191e-09 	 1.753938847e-11 	 -3.275301663e-13 	 1.480779021e-07 	 2.08860641e-09 	 9.70591171e-12 	 1.969683897e-07 	 2.535379573e-09 	 1.541300714e-11 	 2.578452802e-07 	 3.22866222e-09 	 2.363133284e-11 	 6.298810023e-07 	 1.032770959e-08 	 1.304797616e-10 	 -1.438748217e-12 	 4.66498354e-07 	 6.292571701e-09 	 6.153307547e-11 	 6.285088268e-07 	 9.145807821e-09 	 1.006412416e-10 	 8.698832822e-07 	 1.393578558e-08 	 1.730064659e-10 	 1.248626698e-06 	 2.245601292e-08 	 3.17199677e-10 	 3.569261639e-06 	 9.574830198e-08 	 2.336070608e-09 	 -4.391853106e-11 	 3.305991027e-06 	 8.250223124e-08 	 1.632048983e-09 	 5.951104968e-06 	 1.813928814e-07 	 4.380992314e-09 	 1.242822656e-05 	 4.861857919e-07 	 1.504310096e-08 	 6.780761125e-05 	 4.923210801e-06 	 3.240313849e-07 	 -1.62771233e-08 	 0.0002100699791 	 2.105837997e-05 	 1.651151065e-06 	 0.02289606324 	 0.008664148492 	 0.002310417656 	 -0.004318912222 	 0.001102765697 	 -0.0002100432753 	 -0.0001486567805 	 1.330493509e-05 	 -9.333303682e-07 	 -5.571109583e-05 	 3.78748848e-06 	 -2.335670188e-07 	 -1.099892248e-08 	 -1.084483622e-05 	 4.051289374e-07 	 -1.197534391e-08 	 -5.350026294e-06 	 1.572567978e-07 	 -3.663681507e-09 	 -3.029641078e-06 	 7.337672197e-08 	 -1.408885395e-09 	 -3.317787823e-06 	 8.67978547e-08 	 -2.06488391e-09 	 -3.787322396e-11 	 -1.172719025e-06 	 2.06439697e-08 	 -2.852609078e-10 	 -8.228957529e-07 	 1.293839203e-08 	 -1.574733097e-10 	 -5.979439045e-07 	 8.55880914e-09 	 -9.24819297e-11 	 -4.458548944e-07 	 5.927207128e-09 	 -5.698466665e-11 	 -6.044748278e-07 	 9.78505365e-09 	 -1.216534119e-10 	 -1.322822497e-12 	 -2.483150899e-07 	 3.073882989e-09 	 -2.21592665e-11 	 -1.902525321e-07 	 2.422560039e-09 	 -1.451320388e-11 	 -1.434728941e-07 	 2.001069282e-09 	 -9.17865758e-12 	 -1.839394453e-07 	 4.061888326e-09 	 -1.66760904e-11 	 -3.158877437e-13 	 
0.005025125628 	 	0.8105451606 	 -0.004696286283 	 0.4087535655 	 0.002302729588 	 0.3602412301 	 0.04099783965 	 0.07867909971 	 -0.03689948763 	 -0.01097129489 	 -0.110353458 	 -0.05774579467 	 0.01904005093 	 -0.0006249301452 	 7.684691073e-05 	 4.946049435e-06 	 -0.04830256746 	 0.02165160355 	 0.006171251383 	 0.08283742351 	 0.04359170579 	 -0.01438167629 	 0.0006512873352 	 8.109411096e-05 	 -5.305307196e-06 	 2.951696334e-05 	 -1.909620499e-06 	 -4.059586059e-08 	 9.273185177e-05 	 -6.206583535e-06 	 -2.561710834e-07 	 0.0004387163125 	 -4.800615373e-05 	 -3.467135885e-06 	 0.02743161868 	 -0.01172315133 	 -0.00321247615 	 -0.06252043183 	 -0.03360656367 	 0.01131544503 	 -0.0004766613308 	 -5.366575765e-05 	 3.987779751e-06 	 -9.728047157e-05 	 -6.613660046e-06 	 2.77862739e-07 	 -3.051475589e-05 	 -1.995940903e-06 	 4.303517672e-08 	 -2.126048653e-06 	 8.019125569e-08 	 6.203318843e-10 	 -2.899815857e-06 	 8.236219957e-08 	 1.062224085e-09 	 -6.746243405e-06 	 2.143341698e-07 	 4.041853625e-09 	 -9.34085208e-06 	 3.185828728e-07 	 7.119387811e-09 	 -2.631005315e-05 	 1.221019768e-06 	 3.785090227e-08 	 -5.373296585e-05 	 3.263801526e-06 	 1.34418574e-07 	 -0.000338353397 	 3.68512275e-05 	 2.673397766e-06 	 -0.01252121689 	 0.004442465565 	 0.001023869882 	 0.04220375781 	 0.02025448892 	 -0.006086932209 	 0.000401091545 	 4.619355597e-05 	 -3.540034397e-06 	 5.921555677e-05 	 3.718090809e-06 	 -1.582531948e-07 	 2.817149861e-05 	 1.338140308e-06 	 -4.246841705e-08 	 9.846647668e-06 	 3.418030398e-07 	 -7.784697573e-09 	 7.04341869e-06 	 2.268570508e-07 	 -4.349495617e-09 	 3.006811584e-06 	 8.635135311e-08 	 -1.130562502e-09 	 2.189758839e-06 	 8.361598471e-08 	 -6.543410766e-10 	 1.839394403e-07 	 4.061894904e-09 	 1.667012144e-11 	 -3.192869955e-13 	 1.434728949e-07 	 2.001070382e-09 	 9.179891244e-12 	 1.90252532e-07 	 2.422560422e-09 	 1.451368334e-11 	 2.4831509e-07 	 3.073882709e-09 	 2.21589084e-11 	 6.044748276e-07 	 9.785053797e-09 	 1.216534965e-10 	 -1.32286166e-12 	 4.458548958e-07 	 5.927207816e-09 	 5.698462318e-11 	 5.979439045e-07 	 8.558808712e-09 	 9.248171108e-11 	 8.228957531e-07 	 1.293839144e-08 	 1.57473484e-10 	 1.172719025e-06 	 2.064396996e-08 	 2.852607143e-10 	 3.317787823e-06 	 8.67978541e-08 	 2.064884176e-09 	 -3.78727266e-11 	 3.029641078e-06 	 7.337672177e-08 	 1.408886085e-09 	 5.350026294e-06 	 1.572567989e-07 	 3.663681446e-09 	 1.084483622e-05 	 4.051289374e-07 	 1.197534316e-08 	 5.571109583e-05 	 3.78748848e-06 	 2.335670189e-07 	 -1.099892234e-08 	 0.0001486567805 	 1.330493509e-05 	 9.33330368e-07 	 0.004318912222 	 0.001102765697 	 0.0002100432753 	 -0.02289606324 	 0.008664148492 	 -0.002310417656 	 -0.0002100699791 	 2.105837997e-05 	 -1.651151066e-06 	 -6.780761125e-05 	 4.923210802e-06 	 -3.24031385e-07 	 -1.627712316e-08 	 -1.242822656e-05 	 4.86185792e-07 	 -1.504310071e-08 	 -5.951104968e-06 	 1.813928814e-07 	 -4.380992782e-09 	 -3.305991027e-06 	 8.250223124e-08 	 -1.632048999e-09 	 -3.569261639e-06 	 9.574830053e-08 	 -2.336070696e-09 	 -4.391820313e-11 	 -1.248626697e-06 	 2.245601264e-08 	 -3.17200265e-10 	 -8.698832824e-07 	 1.393578527e-08 	 -1.730063178e-10 	 -6.285088277e-07 	 9.145807433e-09 	 -1.006421139e-10 	 -4.664983541e-07 	 6.292571965e-09 	 -6.153171883e-11 	 -6.298810029e-07 	 1.032770948e-08 	 -1.304793401e-10 	 -1.437967969e-12 	 -2.578452807e-07 	 3.228662135e-09 	 -2.363182526e-11 	 -1.969683893e-07 	 2.53537947e-09 	 -1.54132652e-11 	 -1.480779026e-07 	 2.08860684e-09 	 -9.705824774e-12 	 -1.890108748e-07 	 4.232504366e-09 	 -1.752288131e-11 	 -3.353562997e-13 	 
0.01507537688 	 	0.8105144206 	 -0.01408806438 	 0.4084837388 	 0.01113112225 	 0.3568819021 	 0.08496479553 	 0.06451073983 	 -0.02838317345 	 -0.007936303604 	 -0.1175581723 	 -0.05982663843 	 0.01879311117 	 -0.0006000162931 	 7.288107589e-05 	 4.615851027e-06 	 -0.03546521082 	 0.01444266873 	 0.003760906732 	 0.08017439447 	 0.03682600102 	 -0.009833976503 	 0.0006791960677 	 8.56474789e-05 	 -5.696674592e-06 	 2.856362766e-05 	 -1.827964941e-06 	 -3.832225142e-08 	 8.84670821e-05 	 -5.830848239e-06 	 -2.364883463e-07 	 0.000404772916 	 -4.308235169e-05 	 -3.026565324e-06 	 0.01721972163 	 -0.006374323164 	 -0.001525328197 	 -0.03997200826 	 -0.009037060104 	 -0.002154471137 	 -0.0005192266165 	 -6.01989703e-05 	 4.606179967e-06 	 -0.0001021371868 	 -7.05530014e-06 	 3.018074266e-07 	 -3.15596876e-05 	 -2.087251886e-06 	 4.565448217e-08 	 -2.064889398e-06 	 7.694065282e-08 	 5.884726734e-10 	 -2.797946806e-06 	 7.860399737e-08 	 9.988064853e-10 	 -6.465793258e-06 	 2.026769305e-07 	 3.76001495e-09 	 -8.869556367e-06 	 2.973235458e-07 	 6.521314791e-09 	 -2.46110404e-05 	 1.116531204e-06 	 3.382444365e-08 	 -4.89136307e-05 	 2.877164732e-06 	 1.147750689e-07 	 -0.0002882122945 	 2.977440497e-05 	 2.050726529e-06 	 -0.006311067579 	 0.001830030566 	 0.0003493955367 	 -0.01228637023 	 -0.02588845815 	 0.01514989371 	 0.0004807276224 	 5.874456913e-05 	 -4.771288048e-06 	 6.548039997e-05 	 4.254817036e-06 	 -1.873637327e-07 	 3.021539522e-05 	 1.469778839e-06 	 -4.778096174e-08 	 1.03901782e-05 	 3.672064009e-07 	 -8.526247513e-09 	 7.358592714e-06 	 2.403245593e-07 	 -4.685737101e-09 	 3.119264344e-06 	 9.05888598e-08 	 -1.204262847e-09 	 2.256159644e-06 	 8.722615424e-08 	 -6.906678703e-10 	 1.790553862e-07 	 3.899796972e-09 	 1.587166985e-11 	 -3.003102669e-13 	 1.390635718e-07 	 1.918099767e-09 	 8.683177145e-12 	 1.838461536e-07 	 2.316021341e-09 	 1.367659711e-11 	 2.392574533e-07 	 2.92840915e-09 	 2.078988974e-11 	 5.804368631e-07 	 9.278126214e-09 	 1.135368529e-10 	 -1.219315586e-12 	 4.264274254e-07 	 5.588348926e-09 	 5.283178545e-11 	 5.693533244e-07 	 8.018709661e-09 	 8.511234e-11 	 7.792718232e-07 	 1.202948924e-08 	 1.435881705e-10 	 1.102909226e-06 	 1.901238119e-08 	 2.57111386e-10 	 3.089630586e-06 	 7.88748148e-08 	 1.830663343e-09 	 -3.27717733e-11 	 2.783508489e-06 	 6.548327736e-08 	 1.221399411e-09 	 4.827784096e-06 	 1.370150511e-07 	 3.082913238e-09 	 9.520764215e-06 	 3.403140287e-07 	 9.629146834e-09 	 4.634385436e-05 	 2.962047473e-06 	 1.718307393e-07 	 -7.615279059e-09 	 0.0001091598493 	 8.824806475e-06 	 5.600456701e-07 	 0.001685359905 	 0.0003272163945 	 4.847315871e-05 	 0.05842983414 	 -0.04678482496 	 0.02079340881 	 -0.0003112815718 	 3.546778685e-05 	 -3.151984351e-06 	 -8.37122361e-05 	 6.521116345e-06 	 -4.601616518e-07 	 -2.47677096e-08 	 -1.433788672e-05 	 5.886327826e-07 	 -1.910536108e-08 	 -6.646528081e-06 	 2.103595718e-07 	 -5.273851133e-09 	 -3.617359604e-06 	 9.309839436e-08 	 -1.899064357e-09 	 -3.847122296e-06 	 1.058906804e-07 	 -2.65122489e-09 	 -5.113082478e-11 	 -1.331316111e-06 	 2.44730947e-08 	 -3.535424267e-10 	 -9.205666032e-07 	 1.503226696e-08 	 -1.904193382e-10 	 -6.612223802e-07 	 9.784711825e-09 	 -1.096762752e-10 	 -4.884549543e-07 	 6.686990293e-09 	 -6.652555799e-11 	 -6.567547328e-07 	 1.090918897e-08 	 -1.400868813e-10 	 -1.563389896e-12 	 -2.678795212e-07 	 3.393468876e-09 	 -2.522923426e-11 	 -2.040129254e-07 	 2.654934839e-09 	 -1.638178114e-11 	 -1.528898682e-07 	 2.181016827e-09 	 -1.027385238e-11 	 -1.942792137e-07 	 4.412179441e-09 	 -1.842731668e-11 	 -3.582215955e-13 	 
0.02512562814 	 	0.8104529323 	 -0.0234774587 	 0.4079441819 	 0.02129350826 	 0.3513422226 	 0.1163299487 	 0.05510774257 	 -0.02305527405 	 -0.006139556734 	 -0.1159217132 	 -0.05520167729 	 0.01564085049 	 -0.0005764466207 	 6.917415045e-05 	 4.311990369e-06 	 -0.02787994312 	 0.01052730039 	 0.002551367797 	 0.06492644323 	 0.02104761722 	 -0.001698690706 	 0.0007087745837 	 9.053445194e-05 	 -6.123576291e-06 	 2.765224961e-05 	 -1.750673191e-06 	 -3.620134793e-08 	 8.44641839e-05 	 -5.483578862e-06 	 -2.18600253e-07 	 0.0003743104044 	 -3.878145902e-05 	 -2.651970454e-06 	 0.01206381377 	 -0.003989460006 	 -0.0008568173932 	 -0.003301362735 	 0.02298558755 	 -0.01678213174 	 -0.000567151249 	 -6.777508248e-05 	 5.344675315e-06 	 -0.0001073287882 	 -7.535122234e-06 	 3.282838632e-07 	 -3.265463972e-05 	 -2.18390624e-06 	 4.846948291e-08 	 -2.006150197e-06 	 7.385366428e-08 	 5.5860169e-10 	 -2.700897885e-06 	 7.506075977e-08 	 9.398961355e-10 	 -6.200901554e-06 	 1.9181398e-07 	 3.501489482e-09 	 -8.429853575e-06 	 2.778287516e-07 	 5.982678944e-09 	 -2.305702938e-05 	 1.023068987e-06 	 3.030248066e-08 	 -4.465971262e-05 	 2.54640669e-06 	 9.848591149e-08 	 -0.0002476285551 	 2.433020638e-05 	 1.595134344e-06 	 -0.003781537682 	 0.0009361046366 	 0.0001536753561 	 -0.06189530746 	 -0.05205625814 	 0.01923670159 	 0.0005834927048 	 7.594770135e-05 	 -6.562138532e-06 	 7.267321548e-05 	 4.892692011e-06 	 -2.231691554e-07 	 3.246480988e-05 	 1.618159279e-06 	 -5.391400633e-08 	 1.097505095e-05 	 3.950453899e-07 	 -9.354440138e-09 	 7.693157599e-06 	 2.548242729e-07 	 -5.053733685e-09 	 3.23753049e-06 	 9.509368204e-08 	 -1.283832803e-09 	 2.325400281e-06 	 9.103393827e-08 	 -7.295012784e-10 	 1.743497582e-07 	 3.745702025e-09 	 1.512620807e-11 	 -2.82351487e-13 	 1.348393991e-07 	 1.839411547e-09 	 8.223228537e-12 	 1.777314015e-07 	 2.215342419e-09 	 1.289733156e-11 	 2.306432188e-07 	 2.791570276e-09 	 1.952679286e-11 	 5.576757391e-07 	 8.804121126e-09 	 1.060599789e-10 	 -1.125167614e-12 	 4.081273071e-07 	 5.273710519e-09 	 4.90417176e-11 	 5.425795198e-07 	 7.521063801e-09 	 7.84301296e-11 	 7.387145682e-07 	 1.119979406e-08 	 1.311471207e-10 	 1.038594703e-06 	 1.754005732e-08 	 2.322322674e-10 	 2.882139329e-06 	 7.1840579e-08 	 1.627666824e-09 	 -2.845836751e-11 	 2.563561812e-06 	 5.862729699e-08 	 1.06310195e-09 	 4.371835352e-06 	 1.199365515e-07 	 2.609297222e-09 	 8.404914093e-06 	 2.879834013e-07 	 7.813944133e-09 	 3.897505156e-05 	 2.350284885e-06 	 1.287074442e-07 	 -5.386896056e-09 	 8.257214553e-05 	 6.086706273e-06 	 3.52654251e-07 	 0.0008488684694 	 0.0001333217162 	 1.615840071e-05 	 0.03587819086 	 0.0363875852 	 -0.04851754553 	 -0.0004914617187 	 6.488512829e-05 	 -6.653795893e-06 	 -0.0001050631288 	 8.82796297e-06 	 -6.713832862e-07 	 -3.891802262e-08 	 -1.666268711e-05 	 7.196300314e-07 	 -2.455982519e-08 	 -7.45562083e-06 	 2.453669473e-07 	 -6.3945202e-09 	 -3.969495234e-06 	 1.0545955e-07 	 -2.220337842e-09 	 -4.154939409e-06 	 1.174211342e-07 	 -3.018904513e-09 	 -5.975731642e-11 	 -1.421565478e-06 	 2.672377057e-08 	 -3.949968074e-10 	 -9.753181623e-07 	 1.623993314e-08 	 -2.099810248e-10 	 -6.962777015e-07 	 1.048115526e-08 	 -1.197084401e-10 	 -5.118313374e-07 	 7.113298209e-09 	 -7.201378133e-11 	 -6.85204169e-07 	 1.15329003e-08 	 -1.505582914e-10 	 -1.703795758e-12 	 -2.784518617e-07 	 3.569112301e-09 	 -2.695643234e-11 	 -2.114067798e-07 	 2.781710383e-09 	 -1.742169322e-11 	 -1.579208689e-07 	 2.278631157e-09 	 -1.087939137e-11 	 -1.997545999e-07 	 4.60149674e-09 	 -1.938596422e-11 	 -3.793064963e-13 	 
0.0351758794 	 	0.8103606784 	 -0.03286287893 	 0.4071350877 	 0.03218164234 	 0.3440931476 	 0.1402101399 	 0.048132478 	 -0.01928582014 	 -0.004924070593 	 -0.1089332145 	 -0.04666262529 	 0.01088173517 	 -0.0005541301376 	 6.570577148e-05 	 4.03203499e-06 	 -0.02273742041 	 0.008048649157 	 0.001833926459 	 0.04313256219 	 0.001356593885 	 0.007536119617 	 0.0007401522776 	 9.578543239e-05 	 -6.589864292e-06 	 2.678049859e-05 	 -1.67746678e-06 	 -3.422130088e-08 	 8.070320078e-05 	 -5.16220493e-06 	 -2.023183124e-07 	 0.0003468881593 	 -3.501044175e-05 	 -2.33203688e-06 	 0.008966589537 	 -0.002695273882 	 -0.0005278381077 	 0.03546608569 	 0.05119297655 	 -0.02658901453 	 -0.0006213234889 	 -7.66034803e-05 	 6.231701731e-06 	 -0.0001128849312 	 -8.057197717e-06 	 3.576110164e-07 	 -3.380270991e-05 	 -2.286286423e-06 	 5.149746877e-08 	 -1.949708337e-06 	 7.092051667e-08 	 5.305742573e-10 	 -2.608384375e-06 	 7.171778511e-08 	 8.851244612e-10 	 -5.950498171e-06 	 1.816807649e-07 	 3.264056408e-09 	 -8.019126625e-06 	 2.599247931e-07 	 5.49668858e-09 	 -2.163279374e-05 	 9.392611466e-07 	 2.721267288e-08 	 -4.089025516e-05 	 2.262082086e-06 	 8.490024031e-08 	 -0.0002144090881 	 2.008398456e-05 	 1.256344688e-06 	 -0.002488912955 	 0.0005397912866 	 7.798632299e-05 	 -0.08259562747 	 -0.03913143212 	 -0.001043587749 	 0.0007186657592 	 0.00010008088 	 -9.2385545e-06 	 8.097376037e-05 	 5.655599141e-06 	 -2.67543375e-07 	 3.494641558e-05 	 1.785914655e-06 	 -6.101963825e-08 	 1.160529648e-05 	 4.256072623e-07 	 -1.028133527e-08 	 8.04863705e-06 	 2.704534295e-07 	 -5.457037846e-09 	 3.361994776e-06 	 9.988650907e-08 	 -1.369811885e-09 	 2.397640257e-06 	 9.505245887e-08 	 -7.710452202e-10 	 1.698140981e-07 	 3.599169408e-09 	 1.441342991e-11 	 -2.665538576e-13 	 1.307905213e-07 	 1.764746638e-09 	 7.789071448e-12 	 1.718916467e-07 	 2.120143052e-09 	 1.217054404e-11 	 2.224453653e-07 	 2.662751547e-09 	 1.834950063e-11 	 5.361073275e-07 	 8.360487736e-09 	 9.916884131e-11 	 -1.038442662e-12 	 3.908735651e-07 	 4.981227607e-09 	 4.557169318e-11 	 5.174798088e-07 	 7.0619152e-09 	 7.237468204e-11 	 7.009580299e-07 	 1.04411345e-08 	 1.19983617e-10 	 9.792430457e-07 	 1.620865623e-08 	 2.101948212e-10 	 2.693017582e-06 	 6.557790047e-08 	 1.45112803e-09 	 -2.47947658e-11 	 2.366399069e-06 	 5.264915005e-08 	 9.288249878e-10 	 3.971960586e-06 	 1.054455502e-07 	 2.220444223e-09 	 7.45782646e-06 	 2.453564607e-07 	 6.394611255e-09 	 3.309729089e-05 	 1.888999715e-06 	 9.795958601e-08 	 -3.883944215e-09 	 6.400289139e-05 	 4.335524445e-06 	 2.310728984e-07 	 0.0004914635164 	 6.48851262e-05 	 6.653795957e-06 	 -0.03587818908 	 0.0363875852 	 0.04851754553 	 -0.0008488666637 	 0.0001333217187 	 -1.615840065e-05 	 -0.0001344308584 	 1.226004305e-05 	 -1.011044822e-06 	 -6.349379684e-08 	 -1.952228975e-05 	 8.893022867e-07 	 -3.199699949e-08 	 -8.402670268e-06 	 2.879944348e-07 	 -7.813851962e-09 	 -4.369319151e-06 	 1.199512021e-07 	 -2.609187084e-09 	 -4.496879471e-06 	 1.305745797e-07 	 -3.449611791e-09 	 -7.013529306e-11 	 -1.52026292e-06 	 2.924137147e-08 	 -4.424470483e-10 	 -1.034556469e-06 	 1.757264172e-08 	 -2.32009884e-10 	 -7.338891743e-07 	 1.124150388e-08 	 -1.308592463e-10 	 -5.367447175e-07 	 7.574660199e-09 	 -7.805317477e-11 	 -7.153471883e-07 	 1.22026146e-08 	 -1.619845102e-10 	 -1.857598875e-12 	 -2.895991643e-07 	 3.756457451e-09 	 -2.882662099e-11 	 -2.191721923e-07 	 2.916247545e-09 	 -1.85479376e-11 	 -1.631838508e-07 	 2.381803792e-09 	 -1.153066507e-11 	 -2.054478347e-07 	 4.80107694e-09 	 -2.040904862e-11 	 -4.0614358e-13 	 
0.04522613065 	 	0.8102376336 	 -0.042242733 	 0.4060567455 	 0.04351701879 	 0.3354367956 	 0.1588169971 	 0.04266117629 	 -0.01644755202 	 -0.004043835953 	 -0.09825290367 	 -0.03557778764 	 0.005169420225 	 -0.0005329832395 	 6.245744656e-05 	 3.773807238e-06 	 -0.01899619185 	 0.006349475434 	 0.001369297135 	 0.01787038441 	 -0.01956842425 	 0.01654044579 	 0.0007734709609 	 0.0001014341653 	 -7.099879403e-06 	 2.594619949e-05 	 -1.608087889e-06 	 -3.237129579e-08 	 7.716598401e-05 	 -4.864424264e-06 	 -1.874763784e-07 	 0.0003221315245 	 -3.169220224e-05 	 -2.057626842e-06 	 0.006927405702 	 -0.001914798484 	 -0.0003456373786 	 0.07002095156 	 0.06983236468 	 -0.02877595182 	 -0.0006828177867 	 -8.694503844e-05 	 7.303753152e-06 	 -0.0001188385013 	 -8.626117313e-06 	 3.901547706e-07 	 -3.500723149e-05 	 -2.39480747e-06 	 5.475749368e-08 	 -1.895448687e-06 	 6.813210633e-08 	 5.042581045e-10 	 -2.520141613e-06 	 6.856154083e-08 	 8.341597651e-10 	 -5.713600362e-06 	 1.722187979e-07 	 3.045737672e-09 	 -7.635015092e-06 	 2.434576457e-07 	 5.057438547e-09 	 -2.032499246e-05 	 8.639312381e-07 	 2.449430782e-08 	 -3.753787087e-05 	 2.016561208e-06 	 7.350785001e-08 	 -0.0001869426013 	 1.673104937e-05 	 1.000722214e-06 	 -0.001741500271 	 0.0003368175965 	 4.352978254e-05 	 -0.06742702333 	 0.01123180938 	 -0.03750235237 	 0.0009005190924 	 0.0001348708733 	 -1.336753276e-05 	 9.060553589e-05 	 6.574301384e-06 	 -3.229867643e-07 	 3.769116906e-05 	 1.976175643e-06 	 -6.928310205e-08 	 1.228542783e-05 	 4.592197219e-07 	 -1.132095405e-08 	 8.426701124e-06 	 2.873201965e-07 	 -5.899664444e-09 	 3.493073041e-06 	 1.049899306e-07 	 -1.462818509e-09 	 2.47305022e-06 	 9.929586918e-08 	 -8.155301856e-10 	 1.654404814e-07 	 3.459735719e-09 	 1.374599667e-11 	 -2.546059737e-13 	 1.269077159e-07 	 1.693856892e-09 	 7.385965305e-12 	 1.663113997e-07 	 2.030062933e-09 	 1.149422858e-11 	 2.146388405e-07 	 2.541395523e-09 	 1.726129467e-11 	 5.156540816e-07 	 7.944899383e-09 	 9.281213132e-11 	 -9.606418907e-13 	 3.745921164e-07 	 4.709045576e-09 	 4.23920232e-11 	 4.939247742e-07 	 6.637719713e-09 	 6.686990537e-11 	 6.657635121e-07 	 9.746307806e-09 	 1.09939623e-10 	 9.243826862e-07 	 1.500224486e-08 	 1.906243733e-10 	 2.520269002e-06 	 5.998720306e-08 	 1.297118099e-09 	 -2.166340431e-11 	 2.189135916e-06 	 4.741714528e-08 	 8.144218973e-10 	 3.619776377e-06 	 9.308502433e-08 	 1.899167524e-09 	 6.648697418e-06 	 2.103496124e-07 	 5.273937809e-09 	 2.83506244e-05 	 1.535800567e-06 	 7.563060619e-08 	 -2.848508005e-09 	 5.063340673e-05 	 3.172653725e-06 	 1.565505713e-07 	 0.0003112833627 	 3.546778515e-05 	 3.151984415e-06 	 -0.05842983236 	 -0.04678482496 	 -0.02079340881 	 -0.00168535809 	 0.0003272163974 	 -4.847315864e-05 	 -0.000176008628 	 1.755163606e-05 	 -1.58084237e-06 	 -1.083066413e-07 	 -2.308038697e-05 	 1.112231474e-06 	 -4.231210691e-08 	 -9.518480236e-06 	 3.403256208e-07 	 -9.629053168e-09 	 -4.825214702e-06 	 1.370303705e-07 	 -3.082799483e-09 	 -4.877825808e-06 	 1.456337051e-07 	 -3.956348562e-09 	 -8.268097779e-11 	 -1.628425024e-06 	 3.206492135e-08 	 -4.969089588e-10 	 -1.098752903e-06 	 1.904633019e-08 	 -2.568785407e-10 	 -7.742952324e-07 	 1.207296498e-08 	 -1.432876861e-10 	 -5.633241497e-07 	 8.07462383e-09 	 -8.471682704e-11 	 -7.473124256e-07 	 1.292250053e-08 	 -1.744655632e-10 	 -2.027746179e-12 	 -3.013613617e-07 	 3.956464668e-09 	 -3.085688368e-11 	 -2.273331178e-07 	 3.059124036e-09 	 -1.975620378e-11 	 -1.68692696e-07 	 2.490923547e-09 	 -1.222971156e-11 	 -2.113704263e-07 	 5.011593967e-09 	 -2.150237632e-11 	 -4.316280321e-13 	 
0.05527638191 	 	0.8100837637 	 -0.05161542643 	 0.4047095418 	 0.05513301045 	 0.3255963223 	 0.1733918574 	 0.03821876205 	 -0.01422584683 	 -0.003378585907 	 -0.08489750217 	 -0.02280475315 	 -0.001078763604 	 -0.0005129290115 	 5.941235771e-05 	 3.535354489e-06 	 -0.01615104139 	 0.005124333163 	 0.001051024197 	 -0.008888320171 	 -0.03999119814 	 0.02445592923 	 0.0008088862946 	 0.0001075181718 	 -7.65852279e-06 	 2.514732064e-05 	 -1.542297602e-06 	 -3.064146143e-08 	 7.383600362e-05 	 -4.58817133e-06 	 -1.739276993e-07 	 0.0002997204619 	 -2.8762513e-05 	 -1.821316808e-06 	 0.005503748268 	 -0.001410844944 	 -0.000236618113 	 0.09652546371 	 0.07578469827 	 -0.02224434678 	 -0.0007529428714 	 -9.912734633e-05 	 8.608078012e-06 	 -0.0001252260351 	 -9.247068619e-06 	 4.263358838e-07 	 -3.627179464e-05 	 -2.509920219e-06 	 5.827058231e-08 	 -1.843263142e-06 	 6.547995132e-08 	 4.795341933e-10 	 -2.435923337e-06 	 6.557955227e-08 	 7.866954501e-10 	 -5.489304534e-06 	 1.63375022e-07 	 2.844759922e-09 	 -7.275386273e-06 	 2.28290462e-07 	 4.659756473e-09 	 -1.912190237e-05 	 7.96067085e-07 	 2.209623163e-08 	 -3.454615286e-05 	 1.803641008e-06 	 6.390582506e-08 	 -0.0001640259963 	 1.405387383e-05 	 8.05301466e-07 	 -0.001273188707 	 0.0002224853887 	 2.603870125e-05 	 -0.02221289616 	 0.07660748281 	 -0.06038208297 	 0.001151874706 	 0.0001866827746 	 -1.998290952e-05 	 0.0001018488129 	 7.688814093e-06 	 -3.928728668e-07 	 4.073513859e-05 	 2.192681357e-06 	 -7.893119382e-08 	 1.30205094e-05 	 4.96257566e-07 	 -1.24896419e-08 	 8.82918289e-06 	 3.055450789e-07 	 -6.386164257e-09 	 3.631215169e-06 	 1.104286548e-07 	 -1.563527196e-09 	 2.551812888e-06 	 1.037794424e-07 	 -8.632019642e-10 	 1.612214346e-07 	 3.326982465e-09 	 1.313295472e-11 	 -2.304138964e-13 	 1.231823483e-07 	 1.626513972e-09 	 7.005598708e-12 	 1.609762059e-07 	 1.944776972e-09 	 1.085981231e-11 	 2.072003744e-07 	 2.426979066e-09 	 1.624696179e-11 	 4.962444385e-07 	 7.555242834e-09 	 8.693430794e-11 	 -8.892798573e-13 	 3.592150954e-07 	 4.455484229e-09 	 3.947715415e-11 	 4.717968571e-07 	 6.245321397e-09 	 6.186056095e-11 	 6.329163829e-07 	 9.108952619e-09 	 1.008947845e-10 	 8.73594935e-07 	 1.390696946e-08 	 1.732028557e-10 	 2.362152515e-06 	 5.498360399e-08 	 1.162345675e-09 	 -1.899299178e-11 	 2.029315946e-06 	 4.282211306e-08 	 7.165355508e-10 	 3.308361422e-06 	 8.248947153e-08 	 1.632149562e-09 	 5.953239871e-06 	 1.813834394e-07 	 4.381077365e-09 	 2.44747813e-05 	 1.261618847e-06 	 5.91471508e-08 	 -2.121452056e-09 	 4.07584193e-05 	 2.375629674e-06 	 1.091240285e-07 	 0.0002100717646 	 2.105837865e-05 	 1.651151128e-06 	 0.02289606502 	 0.008664148493 	 0.002310417657 	 -0.004318910396 	 0.0011027657 	 -0.0002100432752 	 -0.0002369625334 	 2.606881355e-05 	 -2.586602903e-06 	 -1.94941583e-07 	 -2.756488674e-05 	 1.409852481e-06 	 -5.689424193e-08 	 -1.084251007e-05 	 4.051411053e-07 	 -1.197524506e-08 	 -5.347401289e-06 	 1.57272811e-07 	 -3.663564307e-09 	 -5.303526873e-06 	 1.629404437e-07 	 -4.555243456e-09 	 -9.792460876e-11 	 -1.747219096e-06 	 3.524025696e-08 	 -5.596305931e-10 	 -1.168439665e-06 	 2.067934072e-08 	 -2.850187381e-10 	 -8.177615566e-07 	 1.298371236e-08 	 -1.571585713e-10 	 -5.917119323e-07 	 8.617151961e-09 	 -9.206725154e-11 	 -7.812404384e-07 	 1.369717397e-08 	 -1.881242312e-10 	 -2.218944843e-12 	 -3.13781778e-07 	 4.17018776e-09 	 -3.306088189e-11 	 -2.359154103e-07 	 3.210974344e-09 	 -2.106695477e-11 	 -1.744623118e-07 	 2.606404172e-09 	 -1.298014451e-11 	 -2.1753465e-07 	 5.233779113e-09 	 -2.266809452e-11 	 -4.615745028e-13 	 
0.06532663317 	 	0.8098990261 	 -0.0609793616 	 0.4030939598 	 0.06691503745 	 0.3147486073 	 0.1847338728 	 0.03452447285 	 -0.01243913777 	 -0.002860586016 	 -0.06957469887 	 -0.008950926061 	 -0.007563790574 	 -0.0004938966065 	 5.655518841e-05 	 3.314923161e-06 	 -0.01391910255 	 0.004208954134 	 0.0008241503424 	 -0.03573722558 	 -0.05867848128 	 0.03068820837 	 0.0008465694152 	 0.0001140792485 	 -8.271339482e-06 	 2.438196294e-05 	 -1.479874339e-06 	 -2.902277006e-08 	 7.069818184e-05 	 -4.331589716e-06 	 -1.615424054e-07 	 0.0002793804025 	 -2.616760277e-05 	 -1.617042188e-06 	 0.004467631901 	 -0.001069141194 	 -0.0001676471626 	 0.1126379028 	 0.06770680818 	 -0.007199014841 	 -0.0008333048718 	 -0.0001135652791 	 1.020643094e-05 	 -0.000132088204 	 -9.925926986e-06 	 4.666394328e-07 	 -3.760026987e-05 	 -2.632114913e-06 	 6.205996906e-08 	 -1.793050122e-06 	 6.295615256e-08 	 4.562868306e-10 	 -2.355500237e-06 	 6.276031916e-08 	 7.424539441e-10 	 -5.27677892e-06 	 1.551012258e-07 	 2.659535472e-09 	 -6.938309928e-06 	 2.143013961e-07 	 4.299123514e-09 	 -1.801319332e-05 	 7.347950428e-07 	 1.997520797e-08 	 -3.186763705e-05 	 1.618247614e-06 	 5.577379566e-08 	 -0.0001447478876 	 1.189459327e-05 	 6.541124138e-07 	 -0.0009624079236 	 0.000153502378 	 1.642649748e-05 	 0.0222128482 	 0.07660748282 	 0.06038208298 	 0.001511007299 	 0.0002669734825 	 -3.108071855e-05 	 0.0001150583171 	 9.051744762e-06 	 -4.818084403e-07 	 4.412052042e-05 	 2.439918744e-06 	 -9.024303789e-08 	 1.381623735e-05 	 5.371505933e-07 	 -1.380651607e-08 	 9.258097324e-06 	 3.252625678e-07 	 -6.921693729e-09 	 3.776908379e-06 	 1.162297295e-07 	 -1.672690399e-09 	 2.634124054e-06 	 1.085196799e-07 	 -9.143288877e-10 	 1.571498842e-07 	 3.200553122e-09 	 1.255162455e-11 	 -2.12832276e-13 	 1.196063269e-07 	 1.562510547e-09 	 6.648955921e-12 	 1.558725742e-07 	 1.86397745e-09 	 1.027091242e-11 	 2.001083575e-07 	 2.319032864e-09 	 1.530406123e-11 	 4.778123014e-07 	 7.189580934e-09 	 8.150346661e-11 	 -8.224128344e-13 	 3.446802607e-07 	 4.219027278e-09 	 3.679887435e-11 	 4.509890911e-07 	 5.881886014e-09 	 5.729916934e-11 	 6.022232649e-07 	 8.52343778e-09 	 9.272398313e-11 	 8.265071674e-07 	 1.291073369e-08 	 1.576625956e-10 	 2.217145007e-06 	 5.04944857e-08 	 1.044057605e-09 	 -1.669321651e-11 	 1.884838373e-06 	 3.877306982e-08 	 6.324587254e-10 	 3.03196723e-06 	 7.336455463e-08 	 1.408982624e-09 	 5.352128572e-06 	 1.572478598e-07 	 3.66376467e-09 	 2.127833096e-05 	 1.046124596e-06 	 4.679759323e-08 	 -1.602091492e-09 	 3.330372815e-05 	 1.814390233e-06 	 7.795572291e-08 	 0.000148658562 	 1.330493415e-05 	 9.333304327e-07 	 0.004318914007 	 0.001102765698 	 0.0002100432754 	 -0.0228960614 	 0.008664148496 	 -0.002310417656 	 -0.0003302589441 	 4.052413411e-05 	 -4.476452882e-06 	 -3.748696395e-07 	 -3.329944501e-05 	 1.814403945e-06 	 -7.795555997e-08 	 -1.242585617e-05 	 4.861985523e-07 	 -1.504300237e-08 	 -5.948421852e-06 	 1.8140961e-07 	 -4.380871421e-09 	 -5.780780797e-06 	 1.829105973e-07 	 -5.26648953e-09 	 -1.165563611e-10 	 -1.877989903e-06 	 3.882146424e-08 	 -6.321198881e-10 	 -1.244219142e-06 	 2.249286905e-08 	 -3.169491354e-10 	 -8.645847791e-07 	 1.398303607e-08 	 -1.726777391e-10 	 -6.220652273e-07 	 9.20669684e-09 	 -1.002066348e-10 	 -8.172850171e-07 	 1.453175966e-08 	 -2.030851925e-10 	 -2.429000848e-12 	 -3.269074515e-07 	 4.398775418e-09 	 -3.545646857e-11 	 -2.449469768e-07 	 3.372492436e-09 	 -2.247750178e-11 	 -1.805087161e-07 	 2.728699552e-09 	 -1.378773172e-11 	 -2.239536103e-07 	 5.468405599e-09 	 -2.391088148e-11 	 -4.918912778e-13 	 
0.07537688442 	 	0.8096833695 	 -0.07033293706 	 0.4012105801 	 0.07877735083 	 0.3030399726 	 0.1934033251 	 0.03139729954 	 -0.01097300439 	 -0.00244813415 	 -0.05281621615 	 0.005521653736 	 -0.01405691171 	 -0.000475820689 	 5.387197062e-05 	 3.110936072e-06 	 -0.01212698373 	 0.003506409032 	 0.0006574762509 	 -0.06161403773 	 -0.07471701274 	 0.03481947077 	 0.0008867087874 	 0.0001211640424 	 -8.944616079e-06 	 2.364834979e-05 	 -1.420612419e-06 	 -2.750696602e-08 	 6.773874587e-05 	 -4.093008204e-06 	 -1.502053517e-07 	 0.0002608748213 	 -2.386224334e-05 	 -1.439822441e-06 	 0.003689487325 	 -0.0008286633227 	 -0.0001221083615 	 0.1171272627 	 0.04573822389 	 0.01489468454 	 -0.0009258910828 	 -0.0001307891197 	 1.218035919e-05 	 -0.000139470375 	 -1.066936236e-05 	 5.116261566e-07 	 -3.899683392e-05 	 -2.761925206e-06 	 6.615134042e-08 	 -1.74471412e-06 	 6.055333414e-08 	 4.34416889e-10 	 -2.27865859e-06 	 6.009321852e-08 	 7.011836638e-10 	 -5.075256987e-06 	 1.47353556e-07 	 2.488646296e-09 	 -6.622036179e-06 	 2.013817648e-07 	 3.971569658e-09 	 -1.698973844e-05 	 6.79358702e-07 	 1.80945468e-08 	 -2.946218645e-05 	 1.456206969e-06 	 4.885535772e-08 	 -0.000128408825 	 1.013693387e-05 	 5.358641916e-07 	 -0.0007469790886 	 0.0001096362263 	 1.081160046e-05 	 0.06742697533 	 0.01123180942 	 0.03750235237 	 0.002046093794 	 0.0003977691146 	 -5.079987492e-05 	 0.0001306875507 	 1.073306071e-05 	 -5.961670967e-07 	 4.78968938e-05 	 2.723299063e-06 	 -1.035641392e-07 	 1.467903369e-05 	 5.823930628e-07 	 -1.529400284e-08 	 9.715662725e-06 	 3.466230327e-07 	 -7.512123117e-09 	 3.93068089e-06 	 1.224227981e-07 	 -1.791150548e-09 	 2.720193716e-06 	 1.135344251e-07 	 -9.692108779e-10 	 1.532191664e-07 	 3.080091828e-09 	 1.19920839e-11 	 -2.010489444e-13 	 1.161720526e-07 	 1.501646798e-09 	 6.314904395e-12 	 1.509879068e-07 	 1.787383946e-09 	 9.717670791e-12 	 1.933426792e-07 	 2.217118776e-09 	 1.442727443e-11 	 4.602965389e-07 	 6.846153066e-09 	 7.647353172e-11 	 -7.659662853e-13 	 3.309304529e-07 	 3.998299793e-09 	 3.433818473e-11 	 4.314040162e-07 	 5.544875024e-09 	 5.313334027e-11 	 5.735096484e-07 	 7.9847608e-09 	 8.534310878e-11 	 7.827870301e-07 	 1.200294193e-08 	 1.437703655e-10 	 2.083910112e-06 	 4.645750861e-08 	 9.399598428e-10 	 -1.471341861e-11 	 1.753899316e-06 	 3.519385758e-08 	 5.599585326e-10 	 2.78579247e-06 	 6.547168587e-08 	 1.221494678e-09 	 4.829855514e-06 	 1.370066029e-07 	 3.082993609e-09 	 1.861830366e-05 	 8.748451387e-07 	 3.742034393e-08 	 -1.225267718e-09 	 2.756912292e-05 	 1.409839736e-06 	 5.689440124e-08 	 0.0001091616282 	 8.82480591e-06 	 5.60045731e-07 	 0.001685361696 	 0.0003272163962 	 4.847315877e-05 	 0.05842983599 	 -0.04678482496 	 0.02079340881 	 -0.0004811107638 	 6.67627908e-05 	 -8.319274299e-06 	 -7.83784628e-07 	 -4.075408573e-05 	 2.375644374e-06 	 -1.091238633e-07 	 -1.433546995e-05 	 5.886461521e-07 	 -1.910525808e-08 	 -6.64378427e-06 	 2.103770403e-07 	 -5.273725056e-09 	 -6.31766632e-06 	 2.060526689e-07 	 -6.115481815e-09 	 -1.394578135e-10 	 -2.022292008e-06 	 4.287257992e-08 	 -7.161829467e-10 	 -1.326774978e-06 	 2.451149787e-08 	 -3.532788391e-10 	 -9.150967824e-07 	 1.508153709e-08 	 -1.900753061e-10 	 -6.545578946e-07 	 9.848270372e-09 	 -1.092202775e-10 	 -8.556146594e-07 	 1.543195579e-08 	 -2.194989698e-10 	 -2.662621261e-12 	 -3.407895212e-07 	 4.643505032e-09 	 -3.806334189e-11 	 -2.544579893e-07 	 3.544423243e-09 	 -2.40089693e-11 	 -1.868491422e-07 	 2.858301476e-09 	 -1.465776812e-11 	 -2.306413005e-07 	 5.716321256e-09 	 -2.52423527e-11 	 -5.275991813e-13 	 
0.08542713568 	 	0.809436734 	 -0.07967454685 	 0.3990600812 	 0.09065208221 	 0.2905949869 	 0.1998166187 	 0.028713333 	 -0.009750819188 	 -0.002113920712 	 -0.035042024 	 0.02024517938 	 -0.02037597713 	 -0.0004586409372 	 5.134994935e-05 	 2.921972617e-06 	 -0.01066148697 	 0.002955671019 	 0.0005320671431 	 -0.08569085868 	 -0.08742189247 	 0.03656470992 	 0.0009295123177 	 0.0001288247163 	 -9.685495395e-06 	 2.294481796e-05 	 -1.364320767e-06 	 -2.608647867e-08 	 6.49450976e-05 	 -3.870919857e-06 	 -1.398142648e-07 	 0.0002439991772 	 -2.180822354e-05 	 -1.285546852e-06 	 0.003090396051 	 -0.0006543435137 	 -9.099728977e-05 	 0.1097277027 	 0.01148055029 	 0.04109460691 	 -0.001033182478 	 -0.0001514835022 	 1.46387551e-05 	 -0.0001474232587 	 -1.148496526e-05 	 5.619460259e-07 	 -4.046599839e-05 	 -2.89993265e-06 	 7.057316271e-08 	 -1.698165269e-06 	 5.826462153e-08 	 4.138214979e-10 	 -2.205199055e-06 	 5.756843472e-08 	 6.626527426e-10 	 -4.884031551e-06 	 1.400920606e-07 	 2.330811523e-09 	 -6.324976112e-06 	 1.894344338e-07 	 3.673601296e-09 	 -1.604345332e-05 	 6.291012314e-07 	 1.642300963e-08 	 -2.729570139e-05 	 1.314066663e-06 	 4.294403259e-08 	 -0.0001144656396 	 8.694097016e-06 	 4.4245305e-07 	 -0.0005924114947 	 8.055240576e-05 	 7.367796174e-06 	 0.0825955794 	 -0.03913143206 	 0.001043587757 	 0.002888596543 	 0.0006252165453 	 -8.855429773e-05 	 0.0001493227128 	 1.282700094e-05 	 -7.448936315e-07 	 5.212277988e-05 	 3.049382791e-06 	 -1.193247099e-07 	 1.561615678e-05 	 6.325549814e-07 	 -1.69784892e-08 	 1.020432509e-05 	 3.697949083e-07 	 -8.16412334e-09 	 4.093105984e-06 	 1.290404002e-07 	 -1.919836474e-09 	 2.810247287e-06 	 1.188429829e-07 	 -1.028176053e-09 	 1.494229736e-07 	 2.96529885e-09 	 1.143249378e-11 	 -2.054217852e-13 	 1.128724066e-07 	 1.443738838e-09 	 6.00272736e-12 	 1.463104261e-07 	 1.714734598e-09 	 9.202305814e-12 	 1.868846285e-07 	 2.120830737e-09 	 1.361013747e-11 	 4.436405756e-07 	 6.523339121e-09 	 7.181348103e-11 	 -7.07504584e-13 	 3.179131222e-07 	 3.792050235e-09 	 3.20720665e-11 	 4.129527022e-07 	 5.232000855e-09 	 4.932818195e-11 	 5.466177509e-07 	 7.488478618e-09 	 7.865240781e-11 	 7.42137438e-07 	 1.117431751e-08 	 1.313213833e-10 	 1.961272003e-06 	 4.281897237e-08 	 8.480929185e-10 	 -1.300508277e-11 	 1.634943953e-06 	 3.202044696e-08 	 4.972219681e-10 	 2.565805638e-06 	 5.861626401e-08 	 1.063193682e-09 	 4.373877634e-06 	 1.199285844e-07 	 2.609375622e-09 	 1.638643616e-05 	 7.373110911e-07 	 3.021258259e-08 	 -9.479657138e-10 	 2.308457959e-05 	 1.112219679e-06 	 4.23122634e-08 	 8.257392301e-05 	 6.086706083e-06 	 3.526543138e-07 	 0.0008488702671 	 0.0001333217183 	 1.615840077e-05 	 0.03587819273 	 0.0363875852 	 -0.04851754553 	 -0.0007433885287 	 0.0001187941247 	 -1.698410931e-05 	 -1.828761441e-06 	 -5.06290192e-05 	 3.172669428e-06 	 -1.565504015e-07 	 -1.666022175e-05 	 7.196440312e-07 	 -2.455971831e-08 	 -7.452813645e-06 	 2.453851835e-07 	 -6.394391272e-09 	 -6.923833776e-06 	 2.329922901e-07 	 -7.13440475e-09 	 -1.677942402e-10 	 -2.181929006e-06 	 4.746976563e-08 	 -8.140573114e-10 	 -1.416885151e-06 	 2.676379175e-08 	 -3.947222807e-10 	 -9.696696912e-07 	 1.629131625e-08 	 -2.09620364e-10 	 -6.893826204e-07 	 1.054751505e-08 	 -1.192301457e-10 	 -8.964142381e-07 	 1.640410266e-08 	 -2.375330757e-10 	 -2.924341668e-12 	 -3.554836404e-07 	 4.905772606e-09 	 -4.09034738e-11 	 -2.644810832e-07 	 3.727600514e-09 	 -2.566526396e-11 	 -1.935021318e-07 	 2.995737645e-09 	 -1.559246669e-11 	 -2.376126829e-07 	 5.978437809e-09 	 -2.66668221e-11 	 -5.619990757e-13 	 
0.09547738693 	 	0.8091590511 	 -0.08900257973 	 0.3966432396 	 0.1024833743 	 0.2775219045 	 0.2042966406 	 0.02638393498 	 -0.008718915121 	 -0.00183922781 	 -0.01659548158 	 0.03491780819 	 -0.02637221995 	 -0.0004423015959 	 4.897746243e-05 	 2.74675141e-06 	 -0.00944518183 	 0.002516417723 	 0.0004358433063 	 -0.1073129672 	 -0.0962852868 	 0.03574778474 	 0.0009752097724 	 0.0001371197207 	 -1.050211136e-05 	 2.226980925e-05 	 -1.310821741e-06 	 -2.47543749e-08 	 6.230569791e-05 	 -3.663963758e-06 	 -1.302781386e-07 	 0.0002285759392 	 -1.997312497e-05 	 -1.150806538e-06 	 0.002619726038 	 -0.0005248804373 	 -6.913761973e-05 	 0.09114899651 	 -0.03177828429 	 0.06636102679 	 -0.001158306834 	 -0.0001765421059 	 1.77288096e-05 	 -0.0001560036639 	 -1.238139581e-05 	 6.183546274e-07 	 -4.201264161e-05 	 -3.0467717e-06 	 7.535698665e-08 	 -1.653318968e-06 	 5.608357519e-08 	 3.944208639e-10 	 -2.13493555e-06 	 5.51768881e-08 	 6.266556176e-10 	 -4.702449482e-06 	 1.332803072e-07 	 2.184883362e-09 	 -6.045684751e-06 	 1.78372445e-07 	 3.402148942e-09 	 -1.516715949e-05 	 5.834506465e-07 	 1.49339267e-08 	 -2.533908349e-05 	 1.188956546e-06 	 3.787260133e-08 	 -0.0001024919662 	 7.500488411e-06 	 3.679821876e-07 	 -0.0004783547513 	 6.059949758e-05 	 5.169311519e-06 	 0.06189525928 	 -0.05205625806 	 -0.01923670158 	 0.004321640301 	 0.001058174867 	 -0.0001686430821 	 0.0001717307382 	 1.546226727e-05 	 -9.40739021e-07 	 5.686759004e-05 	 3.426168229e-06 	 -1.380638279e-07 	 1.663583149e-05 	 6.882957155e-07 	 -1.889115593e-08 	 1.072678587e-05 	 3.949672262e-07 	 -8.885327703e-09 	 4.264806567e-06 	 1.361182866e-07 	 -2.059791992e-09 	 2.904526958e-06 	 1.244662676e-07 	 -1.091586592e-09 	 1.457554088e-07 	 2.855793557e-09 	 1.092968096e-11 	 -1.946896052e-13 	 1.097006931e-07 	 1.388619388e-09 	 5.706490866e-12 	 1.418291065e-07 	 1.645788814e-09 	 8.716603214e-12 	 1.8071677e-07 	 2.029800802e-09 	 1.284780249e-11 	 4.277919818e-07 	 6.219665962e-09 	 6.749287556e-11 	 -6.607570054e-13 	 3.055798948e-07 	 3.599152528e-09 	 2.998143463e-11 	 3.955538952e-07 	 4.941206105e-09 	 4.584719104e-11 	 5.21404692e-07 	 7.030638238e-09 	 7.258697283e-11 	 7.04292288e-07 	 1.041668582e-08 	 1.201521661e-10 	 1.848193322e-06 	 3.95324987e-08 	 7.668118963e-10 	 -1.1520835e-11 	 1.526627262e-06 	 2.919875021e-08 	 4.427499495e-10 	 2.368604697e-06 	 5.26386611e-08 	 9.289146675e-10 	 3.973975418e-06 	 1.054380518e-07 	 2.220522041e-09 	 1.449971083e-05 	 6.258379383e-07 	 2.461019767e-08 	 -7.412279535e-10 	 1.952644217e-05 	 8.892914256e-07 	 3.199715385e-08 	 6.400466887e-05 	 4.335524634e-06 	 2.310729621e-07 	 0.0004914653221 	 6.488512868e-05 	 6.653796021e-06 	 -0.0358781872 	 0.0363875852 	 0.04851754553 	 -0.001248182815 	 0.0002354577316 	 -3.951188315e-05 	 -4.963617955e-06 	 -6.399844629e-05 	 4.335541176e-06 	 -2.31072725e-07 	 -1.951977355e-05 	 8.893169348e-07 	 -3.199688953e-08 	 -8.399796942e-06 	 2.880134624e-07 	 -7.813716331e-09 	 -7.610874302e-06 	 2.645041281e-07 	 -8.364349882e-09 	 -2.030844557e-10 	 -2.359001397e-06 	 5.270400731e-08 	 -9.284445417e-10 	 -1.515437525e-06 	 2.92830811e-08 	 -4.421577629e-10 	 -1.028721667e-06 	 1.762623968e-08 	 -2.316327321e-10 	 -7.267533075e-07 	 1.131080311e-08 	 -1.303584927e-10 	 -9.39886879e-07 	 1.745526636e-08 	 -2.573728869e-10 	 -3.214991786e-12 	 -3.710504584e-07 	 5.187122645e-09 	 -4.400373077e-11 	 -2.750516139e-07 	 3.922918012e-09 	 -2.745996163e-11 	 -2.004876713e-07 	 3.141590601e-09 	 -1.660493253e-11 	 -2.448837709e-07 	 6.255739252e-09 	 -2.819039908e-11 	 -6.026302586e-13 	 
0.1055276382 	 	0.8088502435 	 -0.0983154185 	 0.3939609306 	 0.1142239348 	 0.2639162656 	 0.2071019637 	 0.02434351929 	 -0.007838388217 	 -0.001610767265 	 0.002235642021 	 0.04928659059 	 -0.0319222099 	 -0.0004267510753 	 4.674383368e-05 	 2.584115052e-06 	 -0.008423156079 	 0.002160987844 	 0.0003607917996 	 -0.1259617782 	 -0.1009457427 	 0.03228801967 	 0.001024055552 	 0.0001461146908 	 -1.140374825e-05 	 2.162186274e-05 	 -1.259950049e-06 	 -2.350428654e-08 	 5.980996397e-05 	 -3.470908995e-06 	 -1.215158536e-07 	 0.0002144504843 	 -1.83293341e-05 	 -1.032761917e-06 	 0.002243643723 	 -0.0004267562585 	 -5.341086979e-05 	 0.06329103034 	 -0.07842150996 	 0.08188527567 	 -0.001305250206 	 -0.000207145676 	 2.165216407e-05 	 -0.0001652753759 	 -1.336856063e-05 	 6.81732945e-07 	 -4.364204386e-05 	 -3.203135331e-06 	 8.053786321e-08 	 -1.610095511e-06 	 5.400418087e-08 	 3.761389189e-10 	 -2.067694228e-06 	 5.291017309e-08 	 5.929982482e-10 	 -4.529906945e-06 	 1.268850226e-07 	 2.049828745e-09 	 -5.782846053e-06 	 1.681178039e-07 	 3.154494909e-09 	 -1.435446785e-05 	 5.419074906e-07 	 1.36044456e-08 	 -2.356739825e-05 	 1.078478979e-06 	 3.350485905e-08 	 -9.214981776e-05 	 6.505978059e-06 	 3.081062231e-07 	 -0.0003922002749 	 4.651435852e-05 	 3.717904368e-06 	 0.01228632191 	 -0.02588845804 	 -0.0151498937 	 0.007066973004 	 0.002003677948 	 -0.0003667927233 	 0.0001989284933 	 1.881733247e-05 	 -1.202195478e-06 	 6.221407716e-05 	 3.863464544e-06 	 -1.604615347e-07 	 1.774740311e-05 	 7.503803963e-07 	 -2.106894844e-08 	 1.128603365e-05 	 4.223525424e-07 	 -9.684457094e-09 	 4.446460227e-06 	 1.43695806e-07 	 -2.212187295e-09 	 3.003293166e-06 	 1.304269539e-07 	 -1.159838802e-09 	 1.42210879e-07 	 2.751260443e-09 	 1.049568572e-11 	 -1.672831643e-13 	 1.066506226e-07 	 1.336127319e-09 	 5.429902164e-12 	 1.375336313e-07 	 1.580318194e-09 	 8.265144062e-12 	 1.748228508e-07 	 1.94368191e-09 	 1.213758674e-11 	 4.127021389e-07 	 5.933772629e-09 	 6.34782686e-11 	 -6.112515391e-13 	 2.938861901e-07 	 3.418572679e-09 	 2.805623258e-11 	 3.79133248e-07 	 4.670642284e-09 	 4.265604258e-11 	 4.977408593e-07 	 6.607697661e-09 	 6.707545118e-11 	 6.690127398e-07 	 9.722849154e-09 	 1.101014363e-10 	 1.743756492e-06 	 3.655788161e-08 	 6.947274309e-10 	 -1.023190734e-11 	 1.427781702e-06 	 2.668293979e-08 	 3.952906655e-10 	 2.191305253e-06 	 4.740718715e-08 	 8.145093422e-10 	 3.621765405e-06 	 9.307798528e-08 	 1.8992434e-09 	 1.289373536e-05 	 5.347097892e-07 	 2.021077645e-08 	 -5.85258623e-10 	 1.666680261e-05 	 7.196200926e-07 	 2.455997773e-08 	 5.063518555e-05 	 3.172654289e-06 	 1.565506335e-07 	 0.0003112851779 	 3.546778801e-05 	 3.15198448e-06 	 -0.05842983046 	 -0.04678482496 	 -0.02079340881 	 -0.002383226125 	 0.000550363124 	 -0.0001119451442 	 -1.687583198e-05 	 -8.256763918e-05 	 6.086724052e-06 	 -3.526540746e-07 	 -2.307781758e-05 	 1.112246794e-06 	 -4.231199365e-08 	 -9.515537901e-06 	 3.403454737e-07 	 -9.628913631e-09 	 -8.392791687e-06 	 3.015539234e-07 	 -9.858152007e-09 	 -2.473523928e-10 	 -2.555965275e-06 	 5.86844823e-08 	 -1.062706833e-09 	 -1.623448433e-06 	 3.2108397e-08 	 -4.966074503e-10 	 -1.092723728e-06 	 1.910224427e-08 	 -2.564840019e-10 	 -7.669078847e-07 	 1.214535005e-08 	 -1.427610493e-10 	 -9.862561106e-07 	 1.859335288e-08 	 -2.792407269e-10 	 -3.544916814e-12 	 -3.875561504e-07 	 5.489265985e-09 	 -4.738915752e-11 	 -2.86207904e-07 	 4.131366999e-09 	 -2.941009913e-11 	 -2.07827308e-07 	 3.296484917e-09 	 -1.769210118e-11 	 -2.524717138e-07 	 6.549288468e-09 	 -2.982531353e-11 	 -6.449849033e-13 	 
0.1155778894 	 	0.808510225 	 -0.1076114393 	 0.3910141286 	 0.1258328701 	 0.2498634035 	 0.2084449564 	 0.02254223768 	 -0.007080252445 	 -0.001418837216 	 0.02120573081 	 0.06313646338 	 -0.03692263191 	 -0.000411941589 	 4.463927774e-05 	 2.433016743e-06 	 -0.00755532536 	 0.001869824429 	 0.0003014273239 	 -0.1412312216 	 -0.1011693093 	 0.02619327399 	 0.001076331883 	 0.0001558834929 	 -1.240102919e-05 	 2.099960785e-05 	 -1.211551774e-06 	 -2.233036978e-08 	 5.744817773e-05 	 -3.290640604e-06 	 -1.1345499e-07 	 0.0002014876961 	 -1.685324095e-05 	 -9.290374944e-07 	 0.001938784419 	 -0.0003510816256 	 -4.1864854e-05 	 0.03005626961 	 -0.1186226456 	 0.06911104847 	 -0.001479153727 	 -0.0002448752496 	 2.668916763e-05 	 -0.0001753101844 	 -1.445782351e-05 	 7.531113663e-07 	 -4.535992664e-05 	 -3.369781328e-06 	 8.615476039e-08 	 -1.568419747e-06 	 5.202083755e-08 	 3.588851645e-10 	 -2.003312562e-06 	 5.076049918e-08 	 5.615017988e-10 	 -4.365845104e-06 	 1.208757893e-07 	 1.924707232e-09 	 -5.53525966e-06 	 1.586004436e-07 	 2.928240655e-09 	 -1.359967906e-05 	 5.040344959e-07 	 1.241492849e-08 	 -2.195919461e-05 	 9.806218286e-07 	 2.972931669e-08 	 -8.316883268e-05 	 5.671856398e-06 	 2.595856073e-07 	 -0.0003258186474 	 3.632696206e-05 	 2.731880129e-06 	 -0.04220380632 	 0.02025448905 	 0.006086932217 	 0.01361421433 	 0.004648935037 	 -0.001010646446 	 0.0002322843357 	 2.314391279e-05 	 -1.556597186e-06 	 6.826144146e-05 	 4.373377762e-06 	 -1.873818076e-07 	 1.896152001e-05 	 8.196997892e-07 	 -2.35558129e-08 	 1.188538047e-05 	 4.521903731e-07 	 -1.057152059e-08 	 4.638804909e-06 	 1.518163132e-07 	 -2.378324791e-09 	 3.106826239e-06 	 1.367496458e-07 	 -1.233370172e-09 	 1.387839634e-07 	 2.651576075e-09 	 1.000622162e-11 	 -1.776856942e-13 	 1.037162805e-07 	 1.286108976e-09 	 5.167344036e-12 	 1.334143334e-07 	 1.518113212e-09 	 7.838782695e-12 	 1.691876993e-07 	 1.862162579e-09 	 1.147271009e-11 	 3.983259144e-07 	 5.664418655e-09 	 5.975240556e-11 	 -5.70843569e-13 	 2.827908876e-07 	 3.249370745e-09 	 2.627641205e-11 	 3.636226506e-07 	 4.418629618e-09 	 3.973052043e-11 	 4.755085099e-07 	 6.216506341e-09 	 6.205801451e-11 	 6.360840271e-07 	 9.086446729e-09 	 1.010502161e-10 	 1.64714788e-06 	 3.386017811e-08 	 6.306397648e-10 	 -9.108963113e-12 	 1.337390453e-06 	 2.443398891e-08 	 3.538244008e-10 	 2.03145085e-06 	 4.281267031e-08 	 7.166204202e-10 	 3.310326261e-06 	 8.248288189e-08 	 1.632223791e-09 	 1.151803722e-05 	 4.59622952e-07 	 1.672323024e-08 	 -4.662867622e-10 	 1.434196855e-05 	 5.886237503e-07 	 1.910551102e-08 	 4.07602008e-05 	 2.375630619e-06 	 1.091240917e-07 	 0.0002100735907 	 2.10583819e-05 	 1.651151194e-06 	 0.02289606694 	 0.008664148499 	 0.002310417657 	 -0.005760347713 	 0.00172847296 	 -0.0004477635978 	 -8.437724152e-05 	 -0.000109155278 	 8.824825329e-06 	 -5.600454877e-07 	 -2.756226173e-05 	 1.409868494e-06 	 -5.689412388e-08 	 -1.083949575e-05 	 4.051618083e-07 	 -1.197510105e-08 	 -9.286610308e-06 	 3.453543806e-07 	 -1.168436136e-08 	 -3.033107701e-10 	 -2.77570466e-06 	 6.554288277e-08 	 -1.220987764e-09 	 -1.742084899e-06 	 3.528557739e-08 	 -5.59316429e-10 	 -1.162207692e-06 	 2.073768182e-08 	 -2.846041137e-10 	 -8.101114935e-07 	 1.305934036e-08 	 -1.566052921e-10 	 -1.035768276e-06 	 1.982719895e-08 	 -3.033722674e-10 	 -3.908514118e-12 	 -4.050729972e-07 	 5.814087646e-09 	 -5.109139445e-11 	 -2.979915582e-07 	 4.354031392e-09 	 -3.152775458e-11 	 -2.15544314e-07 	 3.461104709e-09 	 -1.88747036e-11 	 -2.603948875e-07 	 6.86023989e-09 	 -3.157843877e-11 	 -6.90889297e-13 	 
0.1256281407 	 	0.8081389006 	 -0.1168890107 	 0.387803908 	 0.137274248 	 0.2354402628 	 0.2085036181 	 0.02094136655 	 -0.006422422144 	 -0.001256189663 	 0.0401022801 	 0.07628278717 	 -0.04128673127 	 -0.000397828829 	 4.265481531e-05 	 2.292508459e-06 	 -0.006811726943 	 0.001628752186 	 0.0002538957402 	 -0.1528122405 	 -0.09683815375 	 0.01755761691 	 0.001132352495 	 0.0001665094485 	 -1.350614004e-05 	 2.040175776e-05 	 -1.165483498e-06 	 -2.122724764e-08 	 5.521140434e-05 	 -3.122147205e-06 	 -1.060307812e-07 	 0.0001895691334 	 -1.552458577e-05 	 -8.376379067e-07 	 0.0016885671 	 -0.0002918348456 	 -3.323760269e-05 	 0.003612007359 	 -0.1274051214 	 -0.05215712988 	 -0.001686737843 	 -0.0002918796648 	 3.323605725e-05 	 -0.0001861890891 	 -1.56622573e-05 	 8.336989566e-07 	 -4.717249625e-05 	 -3.547539362e-06 	 9.225107355e-08 	 -1.528220808e-06 	 5.012826158e-08 	 3.426090864e-10 	 -1.941638487e-06 	 4.872064548e-08 	 5.320094952e-10 	 -4.209746269e-06 	 1.152247636e-07 	 1.808687906e-09 	 -5.301829192e-06 	 1.497573096e-07 	 2.721254345e-09 	 -1.289769802e-05 	 4.694478844e-07 	 1.134846328e-08 	 -2.049594881e-05 	 8.936891207e-07 	 2.645423894e-08 	 -7.533093275e-05 	 4.967945845e-06 	 2.199791008e-07 	 -0.0002737914121 	 2.880271569e-05 	 2.045236078e-06 	 -0.01252126562 	 0.004442465718 	 0.00102386989 	 0.04351588637 	 0.01963859305 	 -0.005445201167 	 0.0002736703306 	 2.880379355e-05 	 -2.045214234e-06 	 7.512929522e-05 	 4.970949137e-06 	 -2.199306746e-07 	 2.029035116e-05 	 8.972945091e-07 	 -2.640425627e-08 	 1.252850343e-05 	 4.847511626e-07 	 -1.155801759e-08 	 4.842645277e-06 	 1.605276491e-07 	 -2.559672383e-09 	 3.215428204e-06 	 1.434610744e-07 	 -1.312671808e-09 	 1.354697687e-07 	 2.556298486e-09 	 9.618675112e-12 	 -1.502773918e-13 	 1.008921022e-07 	 1.238434289e-09 	 4.922720302e-12 	 1.294621513e-07 	 1.45898388e-09 	 7.440290156e-12 	 1.637971525e-07 	 1.784944671e-09 	 1.085295499e-11 	 3.846213724e-07 	 5.410456298e-09 	 5.628326285e-11 	 -5.313975367e-13 	 2.722560026e-07 	 3.09069695e-09 	 2.462909478e-11 	 3.489596201e-07 	 4.183656394e-09 	 3.704064671e-11 	 4.546005073e-07 	 5.85422708e-09 	 5.748726051e-11 	 6.053126465e-07 	 8.50184927e-09 	 9.287382175e-11 	 1.557644293e-06 	 3.140894648e-08 	 5.735313841e-10 	 -8.126551364e-12 	 1.254565184e-06 	 2.241857466e-08 	 3.174734153e-10 	 1.88694065e-06 	 3.876413201e-08 	 6.325419077e-10 	 3.033909461e-06 	 7.335840666e-08 	 1.40905535e-09 	 1.033267095e-05 	 3.973005087e-07 	 1.39343259e-08 	 -3.746106258e-10 	 1.243227791e-05 	 4.861776547e-07 	 1.504324994e-08 	 3.330551367e-05 	 1.814391555e-06 	 7.795578606e-08 	 0.0001486604003 	 1.33049378e-05 	 9.333304986e-07 	 0.004318915949 	 0.001102765704 	 0.0002100432754 	 -0.02756616139 	 0.01212442407 	 -0.004365566392 	 -0.001096884747 	 -0.0001486521403 	 1.330495505e-05 	 -9.333301839e-07 	 -3.329676189e-05 	 1.814420674e-06 	 -7.795543846e-08 	 -1.242276678e-05 	 4.862201407e-07 	 -1.504285036e-08 	 -1.031316487e-05 	 3.974401505e-07 	 -1.393266134e-08 	 -3.746183118e-10 	 -3.021621188e-06 	 7.343884753e-08 	 -1.408456841e-09 	 -1.872691401e-06 	 3.8868716e-08 	 -6.317904381e-10 	 -1.237775542e-06 	 2.255375745e-08 	 -3.165126088e-10 	 -8.56660202e-07 	 1.406207082e-08 	 -1.720951972e-10 	 -1.088695317e-06 	 2.116671916e-08 	 -3.300510623e-10 	 -4.322821232e-12 	 -4.236800651e-07 	 6.163681887e-09 	 -5.514681061e-11 	 -3.104477791e-07 	 4.592096286e-09 	 -3.383023693e-11 	 -2.23663823e-07 	 3.636200475e-09 	 -2.014530233e-11 	 -2.68673009e-07 	 7.189844011e-09 	 -3.346021407e-11 	 -7.413862643e-13 	 
0.135678392 	 	0.8077361665 	 -0.1261464933 	 0.3843314438 	 0.1485161028 	 0.2207167587 	 0.2074296437 	 0.0195102726 	 -0.005847752057 	 -0.001117304852 	 0.05873955858 	 0.08856608279 	 -0.04494180354 	 -0.000384371671 	 4.078219735e-05 	 2.161730569e-06 	 -0.006169514406 	 0.001427279279 	 0.0002154287424 	 -0.1604826052 	 -0.08794445812 	 0.006562868522 	 0.001192466883 	 0.0001780867705 	 -1.473309634e-05 	 1.982710357e-05 	 -1.121611468e-06 	 -2.018997744e-08 	 5.309141929e-05 	 -2.964510111e-06 	 -9.918522516e-08 	 0.0001785906615 	 -1.432592383e-05 	 -7.568805913e-07 	 0.001480950717 	 -0.0002448327079 	 -2.669066954e-05 	 -0.03340970169 	 -0.09711970052 	 -0.07168317877 	 -0.00193692119 	 -0.0003511287896 	 4.186326241e-05 	 -0.0001980037191 	 -1.699694614e-05 	 9.249192413e-07 	 -4.908649251e-05 	 -3.737318951e-06 	 9.887519706e-08 	 -1.489431782e-06 	 4.832154516e-08 	 3.272314732e-10 	 -1.882529622e-06 	 4.678390518e-08 	 5.043759487e-10 	 -4.061130392e-06 	 1.099064314e-07 	 1.70099574e-09 	 -5.081551877e-06 	 1.415315783e-07 	 2.531647328e-09 	 -1.224396027e-05 	 4.378099971e-07 	 1.039042385e-08 	 -1.916160774e-05 	 8.162454363e-07 	 2.36037962e-08 	 -6.845884921e-05 	 4.370511225e-06 	 1.874286407e-07 	 -0.000232403787 	 2.314290153e-05 	 1.556618545e-06 	 -0.006311116566 	 0.001830030743 	 0.0003493955446 	 -0.00509040801 	 -0.01824952359 	 0.0103260173 	 0.0003256958304 	 3.632810806e-05 	 -2.731857763e-06 	 8.296276468e-05 	 5.67500114e-06 	 -2.595355009e-07 	 2.17478463e-05 	 9.84384584e-07 	 -2.967722659e-08 	 1.321949254e-05 	 5.203409699e-07 	 -1.265720674e-08 	 5.058859839e-06 	 1.698826863e-07 	 -2.757869608e-09 	 3.329424773e-06 	 1.50590302e-07 	 -1.398275063e-09 	 1.322634149e-07 	 2.465351523e-09 	 9.187517777e-12 	 -1.595126194e-13 	 9.817284173e-08 	 1.192967279e-09 	 4.690363503e-12 	 1.256685778e-07 	 1.402744583e-09 	 7.065499564e-12 	 1.586379693e-07 	 1.711756348e-09 	 1.027075421e-11 	 3.715495165e-07 	 5.17083945e-09 	 5.305648807e-11 	 -4.956350632e-13 	 2.622464294e-07 	 2.941761205e-09 	 2.311010937e-11 	 3.350867767e-07 	 3.964350748e-09 	 3.456943734e-11 	 4.34919222e-07 	 5.518326884e-09 	 5.331517377e-11 	 5.765239653e-07 	 7.964056711e-09 	 8.548784258e-11 	 1.474601464e-06 	 2.917757218e-08 	 5.225386042e-10 	 -7.265662851e-12 	 1.178527476e-06 	 2.060814404e-08 	 2.855249428e-10 	 1.755970735e-06 	 3.518540985e-08 	 5.600377968e-10 	 2.787713646e-06 	 6.546597106e-08 	 1.22156634e-09 	 9.305739665e-06 	 3.452213986e-07 	 1.168597518e-08 	 -3.033031176e-10 	 1.084886026e-05 	 4.051216869e-07 	 1.197549041e-08 	 2.757091381e-05 	 1.40984144e-06 	 5.689446511e-08 	 0.0001091634801 	 8.82480996e-06 	 5.600457995e-07 	 0.001685363661 	 0.0003272164028 	 4.847315885e-05 	 0.05240166622 	 -0.05208908392 	 0.03201347975 	 0.01206557986 	 -0.000210065266 	 2.105840105e-05 	 -1.651150875e-06 	 -4.075134192e-05 	 2.375661842e-06 	 -1.091237376e-07 	 -1.433230231e-05 	 5.886686585e-07 	 -1.910510242e-08 	 -1.149813573e-05 	 4.597694686e-07 	 -1.6721511e-08 	 -4.662954702e-10 	 -3.297745947e-06 	 8.256697952e-08 	 -1.631603034e-09 	 -2.016822187e-06 	 4.292184999e-08 	 -7.158394815e-10 	 -1.320110493e-06 	 2.457505753e-08 	 -3.528230335e-10 	 -9.068852881e-07 	 1.516415205e-08 	 -1.894635653e-10 	 -1.145337907e-06 	 2.262304487e-08 	 -3.595980516e-10 	 -4.78316295e-12 	 -4.434639592e-07 	 6.540373428e-09 	 -5.959400602e-11 	 -3.236257383e-07 	 4.846872181e-09 	 -3.633989223e-11 	 -2.322130369e-07 	 3.822576552e-09 	 -2.152670408e-11 	 -2.77327256e-07 	 7.53945697e-09 	 -3.548528653e-11 	 -7.966036757e-13 	 
0.1457286432 	 	0.8073019098 	 -0.1353822386 	 0.3805980125 	 0.1595297216 	 0.2057568212 	 0.2053541135 	 0.01822434699 	 -0.00534271962 	 -0.000997909996 	 0.07695401636 	 0.09984820041 	 -0.04782737277 	 -0.0003715319092 	 3.901383729e-05 	 2.039902615e-06 	 -0.005610970037 	 0.00125749992 	 0.0001840000127 	 -0.164100507 	 -0.0745885087 	 -0.006516005819 	 0.001257065248 	 0.0001907222551 	 -1.60980624e-05 	 1.927450876e-05 	 -1.079810873e-06 	 -1.921400249e-08 	 5.108064317e-05 	 -2.816893704e-06 	 -9.286628586e-08 	 0.0001684604623 	 -1.324218498e-05 	 -6.853414718e-07 	 0.001307016585 	 -0.0002071053485 	 -2.165362496e-05 	 -0.06752879305 	 -0.05613330214 	 -0.06405060438 	 -0.002241744766 	 -0.0004268058385 	 5.340922933e-05 	 -0.0002108580097 	 -1.84793496e-05 	 1.028454191e-06 	 -5.110924302e-05 	 -3.94011842e-06 	 1.060811751e-07 	 -1.451989495e-06 	 4.659605143e-08 	 3.127073697e-10 	 -1.825852565e-06 	 4.494404905e-08 	 4.784619854e-10 	 -3.919551915e-06 	 1.048973873e-07 	 1.600951883e-09 	 -4.873509351e-06 	 1.338719519e-07 	 2.357739937e-09 	 -1.163436852e-05 	 4.088230617e-07 	 9.52815044e-09 	 -1.794221203e-05 	 7.470710778e-07 	 2.111503848e-08 	 -6.240744924e-05 	 3.860730318e-06 	 1.605068617e-07 	 -0.0001990464171 	 1.881638636e-05 	 1.202216385e-06 	 -0.003781586964 	 0.0009361048384 	 0.000153675364 	 -0.05425747551 	 -0.04555998361 	 0.01702208608 	 0.0003920756148 	 4.651557433e-05 	 -3.71788145e-06 	 9.193911163e-05 	 6.509269202e-06 	 -3.080543434e-07 	 2.335004839e-05 	 1.08240578e-06 	 -3.345054508e-08 	 1.396290592e-05 	 5.593069318e-07 	 -1.388440117e-08 	 5.288408958e-06 	 1.799399369e-07 	 -2.974769125e-09 	 3.449167563e-06 	 1.581689663e-07 	 -1.490780306e-09 	 1.291605039e-07 	 2.378348562e-09 	 8.85326198e-12 	 -1.253533984e-13 	 9.555356466e-08 	 1.149586069e-09 	 4.472422693e-12 	 1.220256343e-07 	 1.349226643e-09 	 6.715690513e-12 	 1.536977746e-07 	 1.642348078e-09 	 9.729285883e-12 	 3.59074044e-07 	 4.944595926e-09 	 5.005063297e-11 	 -4.626142453e-13 	 2.527296694e-07 	 2.801859797e-09 	 2.169466733e-11 	 3.219513549e-07 	 3.759464942e-09 	 3.229489778e-11 	 4.16375572e-07 	 5.206524139e-09 	 4.950318632e-11 	 5.495600866e-07 	 7.468628399e-09 	 7.879238779e-11 	 1.397444152e-06 	 2.714274585e-08 	 4.769003048e-10 	 -6.510887802e-12 	 1.108593266e-06 	 1.897811238e-08 	 2.573664906e-10 	 1.636986235e-06 	 3.201247925e-08 	 4.973027334e-10 	 2.567707282e-06 	 5.861097455e-08 	 1.063263894e-09 	 8.411562456e-06 	 3.014274012e-07 	 9.859717804e-09 	 -2.473444605e-10 	 9.524764068e-06 	 3.403076523e-07 	 9.629292742e-09 	 2.308637722e-05 	 1.112221766e-06 	 4.231232773e-08 	 8.257579007e-05 	 6.086710542e-06 	 3.526543832e-07 	 0.0008488722561 	 0.0001333217253 	 1.615840085e-05 	 0.0561455719 	 0.009973873395 	 -0.04801961339 	 -0.03619646539 	 -0.0003112767818 	 3.546780909e-05 	 -3.151984156e-06 	 -5.062621202e-05 	 3.172687664e-06 	 -1.565502723e-07 	 -1.665697253e-05 	 7.196674905e-07 	 -2.455955769e-08 	 -1.287341914e-05 	 5.348634035e-07 	 -2.020900043e-08 	 -5.852674301e-10 	 -3.608879826e-06 	 9.316587698e-08 	 -1.89859893e-09 	 -2.176280535e-06 	 4.752114884e-08 	 -8.136957341e-10 	 -1.40999007e-06 	 2.683015082e-08 	 -3.942458316e-10 	 -9.611582396e-07 	 1.637769703e-08 	 -2.089770122e-10 	 -1.20602907e-06 	 2.420871649e-08 	 -3.923768339e-10 	 -5.307705043e-12 	 -4.645196676e-07 	 6.946746468e-09 	 -6.447899402e-11 	 -3.375789912e-07 	 5.119799873e-09 	 -3.907365306e-11 	 -2.41221397e-07 	 4.021131486e-09 	 -2.302234057e-11 	 -2.863803843e-07 	 7.910543311e-09 	 -3.765966871e-11 	 -8.531705553e-13 	 
0.1557788945 	 	0.8068360085 	 -0.1445945883 	 0.3766049925 	 0.1702891168 	 0.1906192146 	 0.2023916228 	 0.01706355796 	 -0.004896513097 	 -0.0008946506792 	 0.09460086634 	 0.1100094607 	 -0.04989384317 	 -0.0003592740157 	 3.734275032e-05 	 1.926315181e-06 	 -0.005122151056 	 0.001113363755 	 0.0001581017557 	 -0.1636011163 	 -0.0569805865 	 -0.02130100707 	 0.00132658425 	 0.0002045372799 	 -1.761973456e-05 	 1.874290424e-05 	 -1.03996515e-06 	 -1.829512672e-08 	 4.917208324e-05 	 -2.678536929e-06 	 -8.702721986e-08 	 0.0001590973572 	 -1.226030952e-05 	 -6.218109683e-07 	 0.001160044214 	 -0.0001765039329 	 -1.773023186e-05 	 -0.09420657452 	 -0.01465538295 	 -0.04575413435 	 -0.002617789543 	 -0.0005249325087 	 6.913592755e-05 	 -0.0002248701911 	 -2.012974317e-05 	 1.146298533e-06 	 -5.32487239e-05 	 -4.157035042e-06 	 1.139294593e-07 	 -1.41583423e-06 	 4.494747875e-08 	 2.989647181e-10 	 -1.771482232e-06 	 4.319528626e-08 	 4.541468066e-10 	 -3.784596924e-06 	 1.001761357e-07 	 1.507924314e-09 	 -4.676859467e-06 	 1.267320552e-07 	 2.198034959e-09 	 -1.106523768e-05 	 3.822238946e-07 	 8.750641133e-09 	 -1.682558358e-05 	 6.851257411e-07 	 1.893545012e-08 	 -5.705711433e-05 	 3.423562111e-06 	 1.381077279e-07 	 -0.0001718472351 	 1.546138497e-05 	 9.407595066e-07 	 -0.002488962571 	 0.000539791513 	 7.798633101e-05 	 -0.08215726046 	 -0.04577567445 	 0.008195231469 	 0.0004782281377 	 6.060078495e-05 	 -5.169288009e-06 	 0.0001022764069 	 7.503931185e-06 	 -3.679284352e-07 	 2.511547045e-05 	 1.193054443e-06 	 -3.781594072e-08 	 1.476383359e-05 	 6.020437074e-07 	 -1.5257343e-08 	 5.532343873e-06 	 1.907642607e-07 	 -3.212462252e-09 	 3.575036535e-06 	 1.662315398e-07 	 -1.590843322e-09 	 1.261566239e-07 	 2.295274597e-09 	 8.449221693e-12 	 -1.388714908e-13 	 9.302961104e-08 	 1.108178722e-09 	 4.265682343e-12 	 1.185258158e-07 	 1.298277714e-09 	 6.382173093e-12 	 1.489649733e-07 	 1.576489276e-09 	 9.218177534e-12 	 3.47161145e-07 	 4.73083372e-09 	 4.724649725e-11 	 -4.321045371e-13 	 2.436756276e-07 	 2.670330872e-09 	 2.039159255e-11 	 3.095047783e-07 	 3.567876052e-09 	 3.019590288e-11 	 3.988881523e-07 	 4.916758197e-09 	 4.60141487e-11 	 5.242780169e-07 	 7.011607637e-09 	 7.272265441e-11 	 1.32565768e-06 	 2.528399283e-08 	 4.359784615e-10 	 -5.843111651e-12 	 1.044159771e-06 	 1.750729598e-08 	 2.324792118e-10 	 1.528642094e-06 	 2.919125172e-08 	 4.428262224e-10 	 2.37048831e-06 	 5.263379104e-08 	 9.289836542e-10 	 7.62930407e-06 	 2.643838753e-07 	 8.365870588e-09 	 -2.030782e-10 	 8.408892847e-06 	 2.879778913e-07 	 7.81408645e-09 	 1.952824788e-05 	 8.892938982e-07 	 3.199721846e-08 	 6.400655249e-05 	 4.335529504e-06 	 2.310730311e-07 	 0.0004914673369 	 6.488513618e-05 	 6.653796099e-06 	 9.413787142e-09 	 0.05430452519 	 6.832057191e-13 	 0.05067492359 	 -0.0004914568477 	 6.488515171e-05 	 -6.653795692e-06 	 -6.399557297e-05 	 4.335560204e-06 	 -2.310725896e-07 	 -1.951643929e-05 	 8.893413839e-07 	 -3.199672106e-08 	 -1.447895993e-05 	 6.259988865e-07 	 -2.460836163e-08 	 -7.41237925e-10 	 -3.96077085e-06 	 1.055298811e-07 	 -2.219853424e-09 	 -2.353166594e-06 	 5.275760392e-08 	 -9.280679259e-10 	 -1.508301659e-06 	 2.935238093e-08 	 -4.416567981e-10 	 -1.019896545e-06 	 1.77165809e-08 	 -2.309552364e-10 	 -1.271138305e-06 	 2.59378721e-08 	 -4.288046186e-10 	 -5.89550442e-12 	 -4.869515278e-07 	 7.385681527e-09 	 -6.985151151e-11 	 -3.523659379e-07 	 5.412466152e-09 	 -4.206171914e-11 	 -2.507208266e-07 	 4.232826746e-09 	 -2.464383745e-11 	 -2.958568843e-07 	 8.304712788e-09 	 -4.000571309e-11 	 -9.218237027e-13 	 
0.1658291457 	 	0.8063383313 	 -0.153781874 	 0.3723538659 	 0.1807706266 	 0.1753581915 	 0.1986433544 	 0.01601141141 	 -0.0045003849 	 -0.0008048609013 	 0.1115514814 	 0.1189464784 	 -0.05110148879 	 -0.0003475649221 	 3.576249897e-05 	 1.820322661e-06 	 -0.004691944157 	 0.0009901769214 	 0.0001365956567 	 -0.1589957616 	 -0.03544683028 	 -0.03729526279 	 0.001401513728 	 0.0002196701741 	 -1.931980301e-05 	 1.823128365e-05 	 -1.001965381e-06 	 -1.742947932e-08 	 4.735928101e-05 	 -2.548745759e-06 	 -8.162597691e-08 	 0.0001504293874 	 -1.136894608e-05 	 -5.652582092e-07 	 0.001034892425 	 -0.0001514474274 	 -1.464014106e-05 	 -0.1110046686 	 0.02149588684 	 -0.02448256629 	 -0.003088420149 	 -0.0006543981562 	 9.099554289e-05 	 -0.0002401751565 	 -2.197175358e-05 	 1.280827086e-06 	 -5.551362774e-05 	 -4.389276485e-06 	 1.224877766e-07 	 -1.380909545e-06 	 4.337173607e-08 	 2.859737593e-10 	 -1.719301261e-06 	 4.153223033e-08 	 4.313151127e-10 	 -3.655880535e-06 	 9.572291177e-08 	 1.421345324e-09 	 -4.490829007e-06 	 1.200699008e-07 	 2.05119752e-09 	 -1.053324718e-05 	 3.577793732e-07 	 8.048320054e-09 	 -1.580106537e-05 	 6.295189567e-07 	 1.702108096e-08 	 -5.230863837e-05 	 3.0469008e-06 	 1.193672613e-07 	 -0.0001494378815 	 1.28261812e-05 	 7.449137256e-07 	 -0.00174155026 	 0.0003368178477 	 4.352979067e-05 	 -0.08042340158 	 -0.01589791119 	 -0.01463218854 	 0.0005922828144 	 8.055376659e-05 	 -7.367772035e-06 	 0.0001142450045 	 8.697696938e-06 	 -4.423973222e-07 	 2.706555225e-05 	 1.318343093e-06 	 -4.288489461e-08 	 1.562797139e-05 	 6.490010858e-07 	 -1.679664551e-08 	 5.791816866e-06 	 2.024276702e-07 	 -3.47330129e-09 	 3.707442712e-06 	 1.748156224e-07 	 -1.699199476e-09 	 1.232478456e-07 	 2.215753844e-09 	 8.11495914e-12 	 -1.292146897e-13 	 9.059658954e-08 	 1.068639748e-09 	 4.072840219e-12 	 1.15162073e-07 	 1.249746558e-09 	 6.074268553e-12 	 1.444287126e-07 	 1.513958009e-09 	 8.743161971e-12 	 3.357792949e-07 	 4.528729013e-09 	 4.463095248e-11 	 -4.042559755e-13 	 2.350563883e-07 	 2.546579805e-09 	 1.917425055e-11 	 2.977022747e-07 	 3.388551164e-09 	 2.826085456e-11 	 3.823824747e-07 	 4.647182852e-09 	 4.281761102e-11 	 5.00548044e-07 	 6.589462755e-09 	 6.72051019e-11 	 1.258780598e-06 	 2.358329102e-08 	 3.99210689e-10 	 -5.258849633e-12 	 9.846944092e-07 	 1.61773547e-08 	 2.104340157e-10 	 1.42977073e-06 	 2.667589986e-08 	 3.953659527e-10 	 2.193172308e-06 	 4.740272919e-08 	 8.145780671e-10 	 6.941939623e-06 	 2.32878127e-07 	 7.135882786e-09 	 -1.677880541e-10 	 7.46178718e-06 	 2.453518097e-07 	 6.394753332e-09 	 1.666861778e-05 	 7.196229531e-07 	 2.45600432e-08 	 5.06370872e-05 	 3.172659579e-06 	 1.56550704e-07 	 0.0003112872202 	 3.546779598e-05 	 3.151984559e-06 	 -0.05614555307 	 0.009973873401 	 0.0480196134 	 -0.03619646539 	 -0.0008488617074 	 0.0001333217433 	 -1.615840044e-05 	 -8.256469685e-05 	 6.086743905e-06 	 -3.526539353e-07 	 -2.307439471e-05 	 1.112272271e-06 	 -4.231181683e-08 	 -1.636522997e-05 	 7.374796284e-07 	 -3.021068232e-08 	 -9.479732871e-10 	 -4.360339833e-06 	 1.200245033e-07 	 -2.608681667e-09 	 -2.5499361e-06 	 5.874039574e-08 	 -1.062311434e-09 	 -1.616061084e-06 	 3.21807837e-08 	 -4.960801022e-10 	 -1.083570501e-06 	 1.919675702e-08 	 -2.557713313e-10 	 -1.34107633e-06 	 2.782649733e-08 	 -4.693674415e-10 	 -6.567075481e-12 	 -5.108743016e-07 	 7.860380628e-09 	 -7.576841637e-11 	 -3.6805034e-07 	 5.726626613e-09 	 -4.532578626e-11 	 -2.607459602e-07 	 4.458730506e-09 	 -2.640756996e-11 	 -3.057831209e-07 	 8.723695118e-09 	 -4.253177917e-11 	 -9.866240454e-13 	 
0.175879397 	 	0.8058087377 	 -0.1629424155 	 0.3678462184 	 0.1909526059 	 0.1600240239 	 0.1941994138 	 0.01505418881 	 -0.004147183173 	 -0.0007263987125 	 0.1276913756 	 0.126570481 	 -0.05141969313 	 -0.0003363738224 	 3.426714408e-05 	 1.721336859e-06 	 -0.004311390758 	 0.0008842537132 	 0.0001186112174 	 -0.1503737909 	 -0.0104398407 	 -0.05385848661 	 0.001482404587 	 0.0002362790406 	 -2.122351059e-05 	 1.77386991e-05 	 -9.657097114e-07 	 -1.661348472e-08 	 4.563626506e-05 	 -2.426886505e-06 	 -7.662466541e-08 	 0.0001423926069 	 -1.055819978e-05 	 -5.148017615e-07 	 0.0009275751263 	 -0.0001307550905 	 -1.218171106e-05 	 -0.1166610583 	 0.04872709299 	 -0.004675499392 	 -0.003687470089 	 -0.0008287206207 	 0.0001221065569 	 -0.0002569272933 	 -2.403301216e-05 	 1.434878703e-06 	 -5.791343989e-05 	 -4.638173797e-06 	 1.318321177e-07 	 -1.347162024e-06 	 4.186502553e-08 	 2.736753454e-10 	 -1.669199466e-06 	 3.994986475e-08 	 4.098624047e-10 	 -3.533044569e-06 	 9.151953592e-08 	 1.340703398e-09 	 -4.314707189e-06 	 1.138474217e-07 	 1.916030152e-09 	 -1.003539952e-05 	 3.35282565e-07 	 7.412822772e-09 	 -1.48593039e-05 	 5.794858715e-07 	 1.533497966e-08 	 -4.807926291e-05 	 2.720937439e-06 	 1.036054159e-07 	 -0.0001308014879 	 1.073230236e-05 	 5.961868325e-07 	 -0.001273239108 	 0.0002224856652 	 2.603870949e-05 	 -0.04913985345 	 0.03650322206 	 -0.0420301244 	 0.0007468482256 	 0.0001096376626 	 -1.081157566e-05 	 0.0001281828832 	 1.014069676e-05 	 -5.358063795e-07 	 2.922521634e-05 	 1.460669785e-06 	 -4.879360483e-08 	 1.656170694e-05 	 7.006929912e-07 	 -1.852632163e-08 	 6.068092763e-06 	 2.150102476e-07 	 -3.759951825e-09 	 3.846831196e-06 	 1.839622792e-07 	 -1.816664178e-09 	 1.204302674e-07 	 2.139656216e-09 	 7.816618828e-12 	 -1.098656772e-13 	 8.825035501e-08 	 1.030865098e-09 	 3.888281874e-12 	 1.119277757e-07 	 1.203494803e-09 	 5.779229134e-12 	 1.400788186e-07 	 1.454554516e-09 	 8.294219305e-12 	 3.248990766e-07 	 4.337524248e-09 	 4.218894868e-11 	 -3.788603665e-13 	 2.268460551e-07 	 2.430059698e-09 	 1.804770285e-11 	 2.865025395e-07 	 3.220553754e-09 	 2.647329693e-11 	 3.66790295e-07 	 4.396123778e-09 	 3.988649427e-11 	 4.782523223e-07 	 6.199036386e-09 	 6.218308687e-11 	 1.196398378e-06 	 2.202472953e-08 	 3.661130907e-10 	 -4.735627133e-12 	 9.297254444e-07 	 1.497235765e-08 	 1.90856408e-10 	 1.339355292e-06 	 2.44274001e-08 	 3.53900072e-10 	 2.033302802e-06 	 4.280861898e-08 	 7.166876918e-10 	 6.335464841e-06 	 2.059444267e-07 	 6.11691929e-09 	 -1.394522564e-10 	 6.652643149e-06 	 2.103458159e-07 	 5.274080151e-09 	 1.434379458e-05 	 5.886270037e-07 	 1.910557678e-08 	 4.076212198e-05 	 2.375636333e-06 	 1.091241634e-07 	 0.0002100756621 	 2.105839035e-05 	 1.651151275e-06 	 -0.05240164736 	 -0.05208908391 	 -0.03201347975 	 0.01206557986 	 -0.001685353044 	 0.0003272164233 	 -4.847315843e-05 	 -0.0001091522636 	 8.824846033e-06 	 -5.600453437e-07 	 -2.755874653e-05 	 1.409895039e-06 	 -5.689394353e-08 	 -1.859662084e-05 	 8.75021527e-07 	 -3.741837849e-08 	 -1.225279292e-09 	 -4.815969678e-06 	 1.371067699e-07 	 -3.082271497e-09 	 -2.769472687e-06 	 6.560122629e-08 	 -1.220574077e-09 	 -1.734434837e-06 	 3.536120433e-08 	 -5.587642301e-10 	 -1.152711167e-06 	 2.083658601e-08 	 -2.8385477e-10 	 -1.416300549e-06 	 2.989270202e-08 	 -5.146236839e-10 	 -7.324563325e-12 	 -5.364144299e-07 	 8.374441377e-09 	 -8.230189341e-11 	 -3.847019005e-07 	 6.064216749e-09 	 -4.889718983e-11 	 -2.713344293e-07 	 4.700010989e-09 	 -2.832496567e-11 	 -3.161875265e-07 	 9.169391268e-09 	 -4.525777485e-11 	 -1.068597505e-12 	 
0.1859296482 	 	0.8052470779 	 -0.1720745207 	 0.3630837414 	 0.2008151825 	 0.1446634407 	 0.1891406348 	 0.01418037796 	 -0.003831006219 	 -0.0006575265296 	 0.1429186138 	 0.1328059944 	 -0.05082637981 	 -0.0003256719929 	 3.285120085e-05 	 1.628821292e-06 	 -0.00397319626 	 0.0007926686814 	 0.0001034750297 	 -0.137907644 	 0.01744436227 	 -0.07016862707 	 0.00156987807 	 0.0002545451283 	 -2.336033203e-05 	 1.726425728e-05 	 -9.311028267e-07 	 -1.584384306e-08 	 4.399750864e-05 	 -2.312379874e-06 	 -7.198911438e-08 	 0.0001349300554 	 -9.819421535e-06 	 -4.696856181e-07 	 0.0008349645008 	 -0.0001135332459 	 -1.020775086e-05 	 -0.1108123477 	 0.064936418 	 0.01094052769 	 -0.004465571337 	 -0.001069201236 	 0.0001676452968 	 -0.0002753038827 	 -2.634595627e-05 	 1.611861483e-06 	 -6.045852407e-05 	 -4.905196136e-06 	 1.420478956e-07 	 -1.314541111e-06 	 4.042377051e-08 	 2.620247088e-10 	 -1.621073323e-06 	 3.844351545e-08 	 3.896931488e-10 	 -3.415755398e-06 	 8.754924995e-08 	 1.265525733e-09 	 -4.147839846e-06 	 1.080300637e-07 	 1.791464668e-09 	 -9.568984123e-06 	 3.145494238e-07 	 6.836844142e-09 	 -1.399206651e-05 	 5.343673849e-07 	 1.384596157e-08 	 -4.429957128e-05 	 2.437673933e-06 	 9.028310911e-08 	 -0.0001151711178 	 9.051046739e-06 	 4.818278444e-07 	 -0.0009624587756 	 0.0001535026801 	 1.642650584e-05 	 0.002598668162 	 0.08910757814 	 -0.04947090548 	 0.0009622747582 	 0.0001535038919 	 -1.642647196e-05 	 0.0001445163995 	 1.189852527e-05 	 -6.540524053e-07 	 3.162354849e-05 	 1.622905104e-06 	 -5.570928132e-08 	 1.757221975e-05 	 7.577081723e-07 	 -2.047443317e-08 	 6.362561922e-06 	 2.286012016e-07 	 -4.075437641e-09 	 3.993684524e-06 	 1.937164027e-07 	 -1.944146749e-09 	 1.177001949e-07 	 2.066881599e-09 	 7.474819301e-12 	 -1.175256397e-13 	 8.598698972e-08 	 9.94766196e-10 	 3.71394754e-12 	 1.088166806e-07 	 1.159399574e-09 	 5.504268095e-12 	 1.359057511e-07 	 1.398094922e-09 	 7.875294446e-12 	 3.144930219e-07 	 4.156516873e-09 	 3.990554706e-11 	 -3.524623333e-13 	 2.190205581e-07 	 2.320259077e-09 	 1.699869552e-11 	 2.758674172e-07 	 3.06303798e-09 	 2.481928198e-11 	 3.520490025e-07 	 4.162067945e-09 	 3.719118507e-11 	 4.57283622e-07 	 5.837498472e-09 	 5.760834511e-11 	 1.138137918e-06 	 2.059425425e-08 	 3.362644701e-10 	 -4.277663363e-12 	 8.788340296e-07 	 1.387845179e-08 	 1.734278656e-10 	 1.256507416e-06 	 2.241242701e-08 	 3.17546033e-10 	 1.888778933e-06 	 3.876048179e-08 	 6.32607852e-10 	 5.798288136e-06 	 1.828081156e-07 	 5.267888621e-09 	 -1.165509118e-10 	 5.957173631e-06 	 1.813804915e-07 	 4.381218538e-09 	 1.24341162e-05 	 4.861813057e-07 	 1.504331687e-08 	 3.33074559e-05 	 1.814397703e-06 	 7.795585893e-08 	 0.0001486625026 	 1.330494674e-05 	 9.333305819e-07 	 0.02756618028 	 0.01212442409 	 0.004365566393 	 -0.001096884747 	 -0.004318905255 	 0.001102765727 	 -0.000210043275 	 -0.0001486490509 	 1.330497663e-05 	 -9.333300325e-07 	 -3.329315048e-05 	 1.814448332e-06 	 -7.795524943e-08 	 -2.125614943e-05 	 1.046309116e-06 	 -4.679555543e-08 	 -1.602101821e-09 	 -5.337879322e-06 	 1.573524441e-07 	 -3.663013956e-09 	 -3.015177589e-06 	 7.349973581e-08 	 -1.408022914e-09 	 -1.864766823e-06 	 3.894775026e-08 	 -6.312086209e-10 	 -1.227919717e-06 	 2.265728325e-08 	 -3.157223772e-10 	 -1.497321353e-06 	 3.215705171e-08 	 -5.652118971e-10 	 -8.189258966e-12 	 -5.637114226e-07 	 8.931876468e-09 	 -8.951439109e-11 	 -4.023969123e-07 	 6.427391077e-09 	 -5.281468361e-11 	 -2.825271611e-07 	 4.957940534e-09 	 -3.041118478e-11 	 -3.271007824e-07 	 9.643860124e-09 	 -4.82060794e-11 	 -1.147461056e-12 	 
0.1959798995 	 	0.8046531923 	 -0.1811764848 	 0.3580682326 	 0.2103400614 	 0.1293199906 	 0.18354 	 0.01338024095 	 -0.003546943375 	 -0.0005968225608 	 0.1571425441 	 0.1375898105 	 -0.0493075943 	 -0.0003154326287 	 3.150959913e-05 	 1.542286099e-06 	 -0.003671367154 	 0.0007130771679 	 9.066070404e-05 	 -0.1218624115 	 0.04743997816 	 -0.08515980636 	 0.001664636724 	 0.0002746768813 	 -2.576480296e-05 	 1.680711573e-05 	 -8.980554918e-07 	 -1.511750024e-08 	 4.243789141e-05 	 -2.204695679e-06 	 -6.768844353e-08 	 0.0001279908781 	 -9.14503129e-06 	 -4.292594132e-07 	 0.0007545795402 	 -9.909726277e-05 	 -8.609368052e-06 	 -0.09391525159 	 0.06921552888 	 0.02076834299 	 -0.005501642317 	 -0.001410907825 	 0.0002366161827 	 -0.0002955092019 	 -2.894881721e-05 	 1.815885301e-06 	 -6.316021878e-05 	 -5.191967539e-06 	 1.53231274e-07 	 -1.282998929e-06 	 3.904459772e-08 	 2.509859923e-10 	 -1.574825507e-06 	 3.700882286e-08 	 3.707204871e-10 	 -3.303702014e-06 	 8.379661075e-08 	 1.195386835e-09 	 -3.989624241e-06 	 1.025864054e-07 	 1.676545737e-09 	 -9.13154573e-06 	 2.954159252e-07 	 6.313967491e-09 	 -1.319208747e-05 	 4.935937411e-07 	 1.252763571e-08 	 -4.091103738e-05 	 2.190550002e-06 	 7.897012985e-08 	 -0.0001019605705 	 7.688175421e-06 	 3.928919665e-07 	 -0.0007470304325 	 0.0001096365544 	 1.081160896e-05 	 0.04294135444 	 0.0682371008 	 0.070746337 	 0.001273053117 	 0.0002224869824 	 -2.603867498e-05 	 0.0001637887134 	 1.40579814e-05 	 -8.052391394e-07 	 3.429463507e-05 	 1.808501928e-06 	 -6.383839465e-08 	 1.866759841e-05 	 8.207229677e-07 	 -2.267387676e-08 	 6.676754993e-06 	 2.433000777e-07 	 -4.423189295e-09 	 4.148526405e-06 	 2.041271356e-07 	 -2.082661511e-09 	 1.150542093e-07 	 1.997174197e-09 	 7.176429631e-12 	 -1.179788128e-13 	 8.380279343e-08 	 9.602511835e-10 	 3.551034071e-12 	 1.058229046e-07 	 1.117339364e-09 	 5.244070978e-12 	 1.319005493e-07 	 1.344402208e-09 	 7.479856812e-12 	 3.045354602e-07 	 3.985054483e-09 	 3.777001491e-11 	 -3.312062669e-13 	 2.115575306e-07 	 2.216723315e-09 	 1.6022227e-11 	 2.657616361e-07 	 2.915214955e-09 	 2.329178475e-11 	 3.381010937e-07 	 3.943647185e-09 	 3.47144306e-11 	 4.375442283e-07 	 5.502315835e-09 	 5.343359263e-11 	 1.083662803e-06 	 1.927938991e-08 	 3.092991337e-10 	 -3.866815198e-12 	 8.316473922e-07 	 1.288354511e-08 	 1.578806585e-10 	 1.180448652e-06 	 2.060242824e-08 	 2.855963675e-10 	 1.757796765e-06 	 3.518215656e-08 	 5.601038606e-10 	 5.320758744e-06 	 1.628435746e-07 	 4.556607273e-09 	 -9.791889699e-11 	 5.356053369e-06 	 1.572457569e-07 	 3.663904852e-09 	 1.085071222e-05 	 4.051257375e-07 	 1.197555653e-08 	 2.757287865e-05 	 1.409848029e-06 	 5.689453992e-08 	 0.000109165615 	 8.824819403e-06 	 5.600458838e-07 	 0.005760366663 	 0.001728472982 	 0.0004477635992 	 -8.437724152e-05 	 -0.02289605616 	 0.008664148524 	 -0.002310417656 	 -0.0002100620984 	 2.105842355e-05 	 -1.651150721e-06 	 -4.074763027e-05 	 2.375690658e-06 	 -1.0912354e-07 	 -2.445207818e-05 	 1.261811793e-06 	 -5.914503966e-08 	 -2.121463136e-09 	 -5.938611209e-06 	 1.814926182e-07 	 -4.380296147e-09 	 -3.291081461e-06 	 8.263053847e-08 	 -1.631147323e-09 	 -2.008610694e-06 	 4.300446619e-08 	 -7.152276977e-10 	 -1.309878509e-06 	 2.468345792e-08 	 -3.519876467e-10 	 -1.584709427e-06 	 3.464295686e-08 	 -6.218888107e-10 	 -9.17660528e-12 	 -5.929194701e-07 	 9.537196766e-09 	 -9.750273369e-11 	 -4.212190073e-07 	 6.818527765e-09 	 -5.71114782e-11 	 -2.943687171e-07 	 5.233929031e-09 	 -3.268819861e-11 	 -3.385560262e-07 	 1.014935987e-08 	 -5.138904121e-11 	 -1.241349157e-12 	 
0.2060301508 	 	0.8040269119 	 -0.1902465889 	 0.3528015973 	 0.2195103666 	 0.1140343485 	 0.1774637735 	 0.01264548161 	 -0.003290877933 	 -0.000543114299 	 0.1702827769 	 0.1408701742 	 -0.04685720939 	 -0.0003056306952 	 3.023764768e-05 	 1.461283529e-06 	 -0.003400938661 	 0.0006435834047 	 7.97528662e-05 	 -0.1026126486 	 0.078569788 	 -0.09741588628 	 0.001767477406 	 0.000296914821 	 -2.847753694e-05 	 1.636647956e-05 	 -8.664840944e-07 	 -1.443163075e-08 	 4.095266489e-05 	 -2.103348117e-06 	 -6.369473175e-08 	 0.0001215295718 	 -8.528368972e-06 	 -3.929620395e-07 	 0.0006844329163 	 -8.691686122e-05 	 -7.30501531e-06 	 -0.06728316795 	 0.06175731037 	 0.02409676681 	 -0.006925252231 	 -0.001914864303 	 0.0003456353802 	 -0.0003177794964 	 -3.18868447e-05 	 2.051929801e-06 	 -6.603094595e-05 	 -5.500286002e-06 	 1.654907157e-07 	 -1.252490108e-06 	 3.772434104e-08 	 2.405262416e-10 	 -1.53036447e-06 	 3.564171889e-08 	 3.528583798e-10 	 -3.196594254e-06 	 8.024735646e-08 	 1.129896578e-09 	 -3.839504391e-06 	 9.748784804e-08 	 1.570408178e-09 	 -8.720856724e-06 	 2.777356273e-07 	 5.838562661e-09 	 -1.245293778e-05 	 4.566709185e-07 	 1.135757195e-08 	 -3.786407723e-05 	 1.974154581e-06 	 6.932096573e-08 	 -9.071634228e-05 	 6.57372117e-06 	 3.230055893e-07 	 -0.0005924633711 	 8.055276027e-05 	 7.367804822e-06 	 0.0781313537 	 -0.0003246392711 	 0.04071240045 	 0.001741362129 	 0.0003368192724 	 -4.352975548e-05 	 0.0001866992654 	 1.673533936e-05 	 -1.000657443e-06 	 3.7278599e-05 	 2.021634806e-06 	 -7.343733953e-08 	 1.985697793e-05 	 8.905165494e-07 	 -2.516333338e-08 	 7.012359681e-06 	 2.592181629e-07 	 -4.807117079e-09 	 4.311925892e-06 	 2.152483244e-07 	 -2.233338806e-09 	 1.124890125e-07 	 1.930369714e-09 	 6.913549812e-12 	 -1.001578646e-13 	 8.169426813e-08 	 9.272387667e-10 	 3.394674885e-12 	 1.029409127e-07 	 1.077199276e-09 	 5.000057061e-12 	 1.280548095e-07 	 1.293312668e-09 	 7.110838899e-12 	 2.950023887e-07 	 3.822535211e-09 	 3.577340413e-11 	 -3.10593521e-13 	 2.04436146e-07 	 2.119021737e-09 	 1.511360664e-11 	 2.561525385e-07 	 2.776381952e-09 	 2.186971799e-11 	 3.248936896e-07 	 3.739613782e-09 	 3.243331564e-11 	 4.189449649e-07 	 5.191204256e-09 	 4.961612935e-11 	 1.032669151e-06 	 1.80690747e-08 	 2.848967417e-10 	 -3.504695677e-12 	 7.878330355e-07 	 1.197704603e-08 	 1.439827396e-10 	 1.11049491e-06 	 1.897282371e-08 	 2.574363835e-10 	 1.638801413e-06 	 3.200961867e-08 	 4.973673878e-10 	 4.894797524e-06 	 1.45542305e-07 	 3.957678507e-09 	 -8.267621807e-11 	 4.833774341e-06 	 1.370053425e-07 	 3.083134062e-09 	 9.526631122e-06 	 3.403121097e-07 	 9.62936067e-09 	 2.308836624e-05 	 1.112228805e-06 	 4.231240218e-08 	 8.257795941e-05 	 6.086720501e-06 	 3.526544691e-07 	 0.002383245145 	 0.0005503631519 	 0.0001119451456 	 -1.687583198e-05 	 0.05842984133 	 -0.04678482493 	 0.02079340881 	 -0.0003112735326 	 3.546783255e-05 	 -3.151983994e-06 	 -5.062239593e-05 	 3.172717686e-06 	 -1.565500672e-07 	 -2.832737596e-05 	 1.53600225e-06 	 -7.562841584e-08 	 -2.848520963e-09 	 -6.633672701e-06 	 2.104635753e-07 	 -5.273125361e-09 	 -3.601984745e-06 	 9.323223746e-08 	 -1.898121571e-09 	 -2.167769083e-06 	 4.760752988e-08 	 -8.130526944e-10 	 -1.399364154e-06 	 2.694369076e-08 	 -3.933652571e-10 	 -1.679104209e-06 	 3.737713263e-08 	 -6.85520717e-10 	 -1.030289502e-11 	 -6.242092546e-07 	 1.019546586e-08 	 -1.063577018e-10 	 -4.412599818e-07 	 7.240277037e-09 	 -6.183568068e-11 	 -3.069076809e-07 	 5.529520401e-09 	 -3.517118218e-11 	 -3.505891143e-07 	 1.068834714e-08 	 -5.484013262e-11 	 -1.339937282e-12 	 
0.216080402 	 	0.8033680578 	 -0.1992830994 	 0.3472858499 	 0.2283105097 	 0.09884457464 	 0.1709724154 	 0.01196898616 	 -0.003059335301 	 -0.0004954279365 	 0.1822683575 	 0.1426061459 	 -0.04347673552 	 -0.0002962427921 	 2.903100182e-05 	 1.385403898e-06 	 -0.003157767592 	 0.0005826422411 	 7.042090215e-05 	 -0.08067275727 	 0.1095760832 	 -0.1049716785 	 0.00187930679 	 0.0003215374611 	 -3.1546479e-05 	 1.59415983e-05 	 -8.363102468e-07 	 -1.37836198e-08 	 3.953742131e-05 	 -2.007891559e-06 	 -5.99826854e-08 	 0.0001155053356 	 -7.96356857e-06 	 -3.603080747e-07 	 0.0006229184693 	 -7.657716903e-05 	 -6.232937935e-06 	 -0.03324639833 	 0.04392026517 	 0.02103021559 	 -0.008964386338 	 -0.002695342744 	 0.0005278360374 	 -0.0003423890391 	 -3.521383286e-05 	 2.326058596e-06 	 -6.90843337e-05 	 -5.832145316e-06 	 1.789487745e-07 	 -1.22297163e-06 	 3.646003452e-08 	 2.305971794e-10 	 -1.487604033e-06 	 3.433840699e-08 	 3.360344438e-10 	 -3.094161191e-06 	 7.688831904e-08 	 1.068698446e-09 	 -3.696966899e-06 	 9.270832382e-08 	 1.472282358e-09 	 -8.334892842e-06 	 2.613775331e-07 	 5.405667337e-09 	 -1.176891463e-05 	 4.231693478e-07 	 1.031664696e-08 	 -3.511649019e-05 	 1.784000902e-06 	 6.105649333e-08 	 -8.108370619e-05 	 5.655076578e-06 	 2.675619506e-07 	 -0.0004784072021 	 6.0599879e-05 	 5.169320325e-06 	 0.08428450538 	 -0.04853996394 	 -0.001628554534 	 0.002488772131 	 0.0005397930473 	 -7.798629508e-05 	 0.0002141594308 	 2.008846417e-05 	 -1.25627734e-06 	 4.062288952e-05 	 2.267378132e-06 	 -8.482647505e-08 	 2.115070142e-05 	 9.679892391e-07 	 -2.798845771e-08 	 7.371239817e-06 	 2.764801045e-07 	 -5.23166923e-09 	 4.484502039e-06 	 2.271390567e-07 	 -2.397444793e-09 	 1.100014202e-07 	 1.866394927e-09 	 6.647557359e-12 	 -9.607979977e-14 	 7.965810615e-08 	 8.95651428e-10 	 3.248923517e-12 	 1.001654777e-07 	 1.038879412e-09 	 4.767192248e-12 	 1.243606182e-07 	 1.244681617e-09 	 6.759551267e-12 	 2.858713379e-07 	 3.668406333e-09 	 3.390050551e-11 	 -2.930363215e-13 	 1.976370154e-07 	 2.026760904e-09 	 1.426641792e-11 	 2.470098854e-07 	 2.645883108e-09 	 2.055871307e-11 	 3.123781037e-07 	 3.548845914e-09 	 3.033047509e-11 	 4.014043537e-07 	 4.902108565e-09 	 4.612408012e-11 	 9.848819972e-07 	 1.695345355e-08 	 2.627753802e-10 	 -3.179114968e-12 	 7.470937424e-07 	 1.114967484e-08 	 1.315274003e-10 	 1.046043384e-06 	 1.75024255e-08 	 2.325488308e-10 	 1.530447806e-06 	 2.918877936e-08 	 4.428920229e-10 	 4.513605967e-06 	 1.304885177e-07 	 3.450909902e-09 	 -7.013119465e-11 	 4.37779348e-06 	 1.199281649e-07 	 2.60951637e-09 	 8.41077646e-06 	 2.879827615e-07 	 7.814155684e-09 	 1.953026271e-05 	 8.893013964e-07 	 3.199729584e-08 	 6.400875811e-05 	 4.335539992e-06 	 2.310731194e-07 	 0.00124820192 	 0.0002354577652 	 3.951188455e-05 	 -4.963617959e-06 	 0.03587819818 	 0.03638758523 	 -0.04851754553 	 -0.0004914535135 	 6.488517616e-05 	 -6.653795524e-06 	 -6.399164808e-05 	 4.335591481e-06 	 -2.310723778e-07 	 -3.307347253e-05 	 1.889210465e-06 	 -9.795731292e-08 	 -3.883957987e-09 	 -7.442388356e-06 	 2.454754015e-07 	 -6.393763398e-09 	 -3.953634982e-06 	 1.055991803e-07 	 -2.219351191e-09 	 -2.344341472e-06 	 5.284794582e-08 	 -9.273903055e-10 	 -1.497263074e-06 	 2.947133842e-08 	 -4.407297666e-10 	 -1.781223753e-06 	 4.039013525e-08 	 -7.571196614e-10 	 -1.159633983e-11 	 -6.577700743e-07 	 1.09123938e-08 	 -1.161979978e-10 	 -4.626207405e-07 	 7.695589508e-09 	 -6.703532282e-11 	 -3.201970893e-07 	 5.846421085e-09 	 -3.78856849e-11 	 -3.632388473e-07 	 1.126351829e-08 	 -5.857697518e-11 	 -1.449016089e-12 	 
0.2261306533 	 	0.8026764412 	 -0.2082842674 	 0.3415231151 	 0.2367260821 	 0.08378633702 	 0.164121329 	 0.01134461871 	 -0.002849364674 	 -0.0004529494409 	 0.1930370934 	 0.1427671104 	 -0.03917522399 	 -0.0002872470295 	 2.788563426e-05 	 1.314271972e-06 	 -0.002938372921 	 0.00052898502 	 6.239956855e-05 	 -0.05675740385 	 0.1387957341 	 -0.1048922589 	 0.002001159943 	 0.00034886851 	 -3.502845916e-05 	 1.553176302e-05 	 -8.074604193e-07 	 -1.317104603e-08 	 3.818806531e-05 	 -1.917916787e-06 	 -5.65293718e-08 	 0.0001098815107 	 -7.445451327e-06 	 -3.308764392e-07 	 0.0005687274414 	 -6.775059962e-05 	 -5.345887436e-06 	 0.004468416826 	 0.0185035164 	 0.01256489242 	 -0.01206155855 	 -0.003989532022 	 0.0008568152471 	 -0.0003696575545 	 -3.899403359e-05 	 2.64569418e-06 	 -7.233535515e-05 	 -6.189760007e-06 	 1.937441873e-07 	 -1.194402697e-06 	 3.52488632e-08 	 2.211797576e-10 	 -1.446463034e-06 	 3.309533794e-08 	 3.201779429e-10 	 -2.996149665e-06 	 7.37073174e-08 	 1.011471542e-09 	 -3.561537185e-06 	 8.822404612e-08 	 1.381470077e-09 	 -7.971811813e-06 	 2.46224259e-07 	 5.0109078e-09 	 -1.113494734e-05 	 3.927144435e-07 	 9.38851517e-09 	 -3.26322038e-05 	 1.61635003e-06 	 5.394991142e-08 	 -7.278239014e-05 	 4.892226374e-06 	 2.231875087e-07 	 -0.0003922533424 	 4.651476735e-05 	 3.717913347e-06 	 0.05807975283 	 -0.05710813403 	 -0.02401795246 	 0.003781394042 	 0.0009361064847 	 -0.0001536753273 	 0.0002473722974 	 2.433488319e-05 	 -1.595064276e-06 	 4.438389783e-05 	 2.55193551e-06 	 -9.84087042e-08 	 2.256051102e-05 	 1.054184601e-06 	 -3.120330977e-08 	 7.755457135e-06 	 2.952257814e-07 	 -5.701942008e-09 	 4.666929127e-06 	 2.398642443e-07 	 -2.576402057e-09 	 1.075884696e-07 	 1.805079176e-09 	 6.382873504e-12 	 -9.74025821e-14 	 7.769116889e-08 	 8.654180422e-10 	 3.107155263e-12 	 9.749166969e-08 	 1.00227948e-09 	 4.550112893e-12 	 1.20810545e-07 	 1.198362149e-09 	 6.433603998e-12 	 2.771212602e-07 	 3.522146598e-09 	 3.214695263e-11 	 -2.727663408e-13 	 1.911420601e-07 	 1.939582097e-09 	 1.347506303e-11 	 2.383056156e-07 	 2.523120158e-09 	 1.933541556e-11 	 3.005094587e-07 	 3.370316044e-09 	 2.839120876e-11 	 3.848478287e-07 	 4.63318324e-09 	 4.292479898e-11 	 9.400521359e-07 	 1.592374944e-08 	 2.426965476e-10 	 -2.888615626e-12 	 7.09163281e-07 	 1.039326299e-08 	 1.203524357e-10 	 9.865614645e-07 	 1.617289646e-08 	 2.105019164e-10 	 1.431568353e-06 	 2.66738139e-08 	 3.954299657e-10 	 4.171435266e-06 	 1.173402871e-07 	 3.020173538e-09 	 -5.975190774e-11 	 3.977891263e-06 	 1.054384715e-07 	 2.220661622e-09 	 7.463688825e-06 	 2.453571e-07 	 6.394824043e-09 	 1.667066007e-05 	 7.196309214e-07 	 2.456012218e-08 	 5.063933102e-05 	 3.172670611e-06 	 1.56550796e-07 	 0.0007434077344 	 0.000118794164 	 1.698411072e-05 	 -1.828761443e-06 	 -0.03587818163 	 0.03638758523 	 0.04851754553 	 -0.0008488582846 	 0.0001333217688 	 -1.615840026e-05 	 -8.256065861e-05 	 6.08677649e-06 	 -3.526537119e-07 	 -3.895063776e-05 	 2.350505047e-06 	 -1.287050836e-07 	 -5.38690823e-09 	 -8.389044555e-06 	 2.881075335e-07 	 -7.813061241e-09 	 -4.352952484e-06 	 1.20096889e-07 	 -2.60815467e-09 	 -2.540782872e-06 	 5.883490768e-08 	 -1.061598302e-09 	 -1.604590058e-06 	 3.230546119e-08 	 -4.951000934e-10 	 -1.891876241e-06 	 4.371703101e-08 	 -8.378837698e-10 	 -1.308428601e-11 	 -6.938122076e-07 	 1.169441991e-08 	 -1.271433091e-10 	 -4.854123561e-07 	 8.187744625e-09 	 -7.276583746e-11 	 -3.342949039e-07 	 6.18651436e-09 	 -4.08566982e-11 	 -3.765473013e-07 	 1.187781413e-08 	 -6.263368059e-11 	 -1.569028603e-12 	 
0.2361809045 	 	0.8019518631 	 -0.2172483274 	 0.3355156298 	 0.2447437632 	 0.06889310265 	 0.1569614771 	 0.01076705832 	 -0.002658445853 	 -0.0004149942867 	 0.2025350065 	 0.1413324059 	 -0.03396925542 	 -0.0002786229151 	 2.67978086e-05 	 1.24754373e-06 	 -0.002739811746 	 0.0004815630434 	 5.547450631e-05 	 -0.03192561686 	 0.1638987185 	 -0.09219215209 	 0.002134222672 	 0.000379285688 	 -3.899112842e-05 	 1.513630365e-05 	 -7.798655953e-07 	 -1.259165757e-08 	 3.69007884e-05 	 -1.83304762e-06 	 -5.331397367e-08 	 0.0001046250953 	 -6.969434885e-06 	 -3.043009437e-07 	 0.0005207853552 	 -6.017628108e-05 	 -4.607369819e-06 	 0.0397980183 	 -0.009505361392 	 0.0009116961264 	 -0.01721741203 	 -0.006374398451 	 0.001525325971 	 -0.0003999593664 	 -4.330457056e-05 	 3.019973191e-06 	 -7.580048585e-05 	 -6.575593969e-06 	 2.100343144e-07 	 -1.166744583e-06 	 3.408819463e-08 	 2.122360692e-10 	 -1.406864982e-06 	 3.190919017e-08 	 3.052269086e-10 	 -2.90232293e-06 	 7.069307851e-08 	 9.579164223e-10 	 -3.432776105e-06 	 8.401328185e-08 	 1.297338045e-09 	 -7.629934508e-06 	 2.321704394e-07 	 4.650418644e-09 	 -1.054651692e-05 	 3.649787086e-07 	 8.559151001e-09 	 -3.038025739e-05 	 1.468071453e-06 	 4.781597492e-08 	 -6.558889181e-05 	 4.254407677e-06 	 1.8738189e-07 	 -0.0003258723748 	 3.632739885e-05 	 2.73188929e-06 	 0.00723147798 	 -0.02619799279 	 -0.01792140611 	 0.006310920984 	 0.001830032504 	 -0.000349395507 	 0.0002879491463 	 2.9779287e-05 	 -2.050653594e-06 	 4.862899477e-05 	 2.882937244e-06 	 -1.146942241e-07 	 2.409977414e-05 	 1.150316145e-06 	 -3.487213588e-08 	 8.167296183e-06 	 3.156124734e-07 	 -6.223765907e-09 	 4.859942495e-06 	 2.534952998e-07 	 -2.77180335e-09 	 1.052473138e-07 	 1.746290052e-09 	 6.128747337e-12 	 -1.013533451e-13 	 7.579049623e-08 	 8.364646951e-10 	 2.979715848e-12 	 9.491484008e-08 	 9.673055481e-10 	 4.343997751e-12 	 1.173975949e-07 	 1.154224325e-09 	 6.123652076e-12 	 2.687324349e-07 	 3.383276492e-09 	 3.050186614e-11 	 -2.582512153e-13 	 1.849344184e-07 	 1.857147557e-09 	 1.273804139e-11 	 2.300136992e-07 	 2.407553907e-09 	 1.820425404e-11 	 2.892463526e-07 	 3.203085368e-09 	 2.659876624e-11 	 3.692070683e-07 	 4.382753878e-09 	 3.998945416e-11 	 8.979533359e-07 	 1.497211302e-08 	 2.244344012e-10 	 -2.628950875e-12 	 6.738026943e-07 	 9.700612819e-09 	 1.102968401e-10 	 9.315773959e-07 	 1.496830583e-08 	 1.909235477e-10 	 1.341146188e-06 	 2.442569676e-08 	 3.539632593e-10 	 3.863401764e-06 	 1.0581493e-07 	 2.652466539e-09 	 -5.112737891e-11 	 3.625684233e-06 	 9.307924567e-08 	 1.899383463e-09 	 6.654564326e-06 	 2.103515314e-07 	 5.274151893e-09 	 1.4345866e-05 	 5.886354512e-07 	 1.910565751e-08 	 4.076440596e-05 	 2.375647925e-06 	 1.091242579e-07 	 0.0004811300862 	 6.676283589e-05 	 8.319275728e-06 	 -7.837846303e-07 	 -0.05842982477 	 -0.04678482492 	 -0.02079340881 	 -0.001685349529 	 0.0003272164498 	 -4.847315825e-05 	 -0.0001091481073 	 8.824879983e-06 	 -5.600451116e-07 	 -4.631881859e-05 	 2.962277413e-06 	 -1.718282861e-07 	 -7.615292678e-09 	 -9.504444434e-06 	 3.404435698e-07 	 -9.628227349e-09 	 -4.808319616e-06 	 1.371823982e-07 	 -3.081718281e-09 	 -2.759976161e-06 	 6.570012847e-08 	 -1.219823572e-09 	 -1.722510501e-06 	 3.54919198e-08 	 -5.577299345e-10 	 -2.011973446e-06 	 4.739815136e-08 	 -9.292030929e-10 	 -1.479903324e-11 	 -7.325697082e-07 	 1.25488321e-08 	 -1.393527575e-10 	 -5.097573006e-07 	 8.720421725e-09 	 -7.909883379e-11 	 -3.492645582e-07 	 6.551870053e-09 	 -4.411083031e-11 	 -3.905601334e-07 	 1.253447077e-08 	 -6.704241315e-11 	 -1.700508093e-12 	 
0.2462311558 	 	0.8011941143 	 -0.2261734966 	 0.3292657441 	 0.2523512434 	 0.05419630359 	 0.1495398954 	 0.01023166788 	 -0.002484415176 	 -0.0003809836924 	 0.2107158891 	 0.1382910601 	 -0.02788301008 	 -0.00027035125 	 2.57640554e-05 	 1.184903472e-06 	 -0.002559581825 	 0.0004395040092 	 4.947130289e-05 	 -0.008066588535 	 0.1811672442 	 -0.0559125218 	 0.002279858588 	 0.0004132315812 	 -4.35153857e-05 	 1.475458654e-05 	 -7.534609595e-07 	 -1.204337236e-08 	 3.567204572e-05 	 -1.752937885e-06 	 -5.031756625e-08 	 9.970632392e-05 	 -6.531455781e-06 	 -2.802623389e-07 	 0.0004782039253 	 -5.364482996e-05 	 -3.988949097e-06 	 0.06122653214 	 -0.03044760609 	 -0.009368497799 	 -0.02742925223 	 -0.01172323001 	 0.00321247384 	 -0.0004337347409 	 -4.823850552e-05 	 3.460208814e-06 	 -7.949788266e-05 	 -6.992393364e-06 	 2.279979962e-07 	 -1.139960528e-06 	 3.297553422e-08 	 2.037480938e-10 	 -1.368737753e-06 	 3.077686265e-08 	 2.911176732e-10 	 -2.812459439e-06 	 6.783516147e-08 	 9.077591876e-10 	 -3.3102769e-06 	 8.005615302e-08 	 1.21932859e-09 	 -7.307728307e-06 	 2.191213391e-07 	 4.320773579e-09 	 -9.999587147e-06 	 3.396750807e-07 	 7.816489821e-09 	 -2.833397432e-05 	 1.336532311e-06 	 4.25025952e-08 	 -5.93234532e-05 	 3.717737165e-06 	 1.582711816e-07 	 -0.0002738458435 	 2.880318104e-05 	 2.045245437e-06 	 -0.04503994333 	 0.02332648486 	 0.007660896011 	 0.0125210672 	 0.004442467597 	 -0.001023869852 	 0.0003380830562 	 3.68563232e-05 	 -2.673321808e-06 	 5.343911927e-05 	 3.269829276e-06 	 -1.343338792e-07 	 2.57837527e-05 	 1.257799813e-06 	 -3.907161493e-08 	 8.609292857e-06 	 3.378174041e-07 	 -6.803841468e-09 	 5.064345115e-06 	 2.681108858e-07 	 -2.985440838e-09 	 1.029752976e-07 	 1.6898334e-09 	 5.948291217e-12 	 -7.325303232e-14 	 7.39532703e-08 	 8.087330016e-10 	 2.850949753e-12 	 9.243058935e-08 	 9.338775848e-10 	 4.147846508e-12 	 1.141151841e-07 	 1.112149581e-09 	 5.833761441e-12 	 2.606863642e-07 	 3.25134958e-09 	 2.895651372e-11 	 -2.417581267e-13 	 1.789983426e-07 	 1.779152828e-09 	 1.204860638e-11 	 2.221099399e-07 	 2.298670891e-09 	 1.714893256e-11 	 2.785505335e-07 	 3.046309478e-09 	 2.493988362e-11 	 3.544193968e-07 	 4.149307647e-09 	 3.729109586e-11 	 8.583799181e-07 	 1.409152971e-08 	 2.078068694e-10 	 -2.397904153e-12 	 6.407971006e-07 	 9.065367823e-09 	 1.012393278e-10 	 8.806723128e-07 	 1.3874802e-08 	 1.734941778e-10 	 1.258292941e-06 	 2.241110378e-08 	 3.1760934e-10 	 3.585338657e-06 	 9.567754127e-08 	 2.337286063e-09 	 -4.39141304e-11 	 3.314251058e-06 	 8.248498396e-08 	 1.632364117e-09 	 5.959115863e-06 	 1.813866395e-07 	 4.381291818e-09 	 1.243621847e-05 	 4.86190244e-07 	 1.504339806e-08 	 3.330978206e-05 	 1.814409871e-06 	 7.795595576e-08 	 0.0003302783992 	 4.052418504e-05 	 4.476454328e-06 	 -3.748696422e-07 	 0.02289607275 	 0.008664148535 	 0.002310417657 	 -0.004318901644 	 0.001102765755 	 -0.0002100432748 	 -0.0001486447715 	 1.330501201e-05 	 -9.33329791e-07 	 -5.568541054e-05 	 3.787728582e-06 	 -2.335644684e-07 	 -1.099893816e-08 	 -1.082804658e-05 	 4.05264119e-07 	 -1.197438204e-08 	 -5.329954745e-06 	 1.574314776e-07 	 -3.662431602e-09 	 -3.005321762e-06 	 7.360326287e-08 	 -1.407232182e-09 	 -1.852367143e-06 	 3.908484124e-08 	 -6.301174939e-10 	 -2.142546558e-06 	 5.148001258e-08 	 -1.032717892e-09 	 -1.678523218e-11 	 -7.743035732e-07 	 1.348389522e-08 	 -1.529902143e-10 	 -5.357908048e-07 	 9.29772126e-09 	 -8.60956685e-11 	 -3.651755717e-07 	 6.944793094e-09 	 -4.768386909e-11 	 -4.053269555e-07 	 1.3237032e-08 	 -7.183622287e-11 	 -1.843495888e-12 	 
0.256281407 	 	0.8004029752 	 -0.2350579735 	 0.3227759237 	 0.2595371579 	 0.03972548184 	 0.1419001236 	 0.009734387876 	 -0.002325406121 	 -0.0003504258001 	 0.2175409486 	 0.1336416206 	 -0.02094842029 	 -0.0002624140346 	 2.478115036e-05 	 1.126061219e-06 	 -0.002395544297 	 0.0004020781293 	 4.424715296e-05 	 0.008023823991 	 0.1811672993 	 0.0559126686 	 0.002439642028 	 0.0004512270856 	 -4.869843961e-05 	 1.438601214e-05 	 -7.281855954e-07 	 -1.152425257e-08 	 3.449853498e-05 	 -1.677268709e-06 	 -4.752293209e-08 	 9.509830148e-05 	 -6.127903114e-06 	 -2.584816407e-07 	 0.0004402440497 	 -4.798695807e-05 	 -3.468286441e-06 	 0.02700117849 	 -0.01081362233 	 -0.00274295901 	 -0.06251800598 	 -0.03360664587 	 0.01131544263 	 -0.0004715040409 	 -5.390876067e-05 	 3.980497361e-06 	 -8.34475873e-05 	 -7.443224528e-06 	 2.478389047e-07 	 -1.114015592e-06 	 3.190855977e-08 	 1.956694817e-10 	 -1.332013295e-06 	 2.969544432e-08 	 2.777992262e-10 	 -2.726351703e-06 	 6.512388988e-08 	 8.607530592e-10 	 -3.193662439e-06 	 7.633444903e-08 	 1.146917334e-09 	 -7.003792376e-06 	 2.069916429e-07 	 4.018928686e-09 	 -9.490545398e-06 	 3.165513126e-07 	 7.150127541e-09 	 -2.647028421e-05 	 1.21950884e-06 	 3.78842966e-08 	 -5.384035342e-05 	 3.263503108e-06 	 1.344364147e-07 	 -0.0002324589674 	 2.314339606e-05 	 1.556628115e-06 	 -0.0139462614 	 0.005306010756 	 0.001324478366 	 0.04220360487 	 0.02025449105 	 -0.006086932177 	 0.000400813697 	 4.619887425e-05 	 -3.539955247e-06 	 5.891209146e-05 	 3.72438601e-06 	 -1.5816443e-07 	 2.762992449e-05 	 1.378293621e-06 	 -4.389358749e-08 	 9.084267194e-06 	 3.620406869e-07 	 -7.449870988e-09 	 5.281014964e-06 	 2.837977702e-07 	 -3.21932836e-09 	 1.007697164e-07 	 1.635768294e-09 	 5.688583494e-12 	 -8.86862649e-14 	 7.21768311e-08 	 7.821624141e-10 	 2.736731049e-12 	 9.00347659e-08 	 9.019082095e-10 	 3.96576383e-12 	 1.10957101e-07 	 1.072017953e-09 	 5.558469872e-12 	 2.529656869e-07 	 3.125955048e-09 	 2.750636292e-11 	 -2.281452091e-13 	 1.733191202e-07 	 1.70531155e-09 	 1.140268471e-11 	 2.145718477e-07 	 2.196019408e-09 	 1.616742786e-11 	 2.6838664e-07 	 2.899203352e-09 	 2.340933485e-11 	 3.404272452e-07 	 3.931479357e-09 	 3.481202937e-11 	 8.21144595e-07 	 1.327570478e-08 	 1.926406665e-10 	 -2.187725606e-12 	 6.099528909e-07 	 8.481895789e-09 	 9.306053636e-11 	 8.33473422e-07 	 1.288029158e-08 	 1.579471418e-10 	 1.182230155e-06 	 2.060148577e-08 	 2.856594385e-10 	 3.333676043e-06 	 8.673198447e-08 	 2.066075927e-09 	 -3.786985295e-11 	 3.037843222e-06 	 7.336135434e-08 	 1.409196837e-09 	 5.358018208e-06 	 1.572523456e-07 	 3.663978881e-09 	 1.085284712e-05 	 4.051351798e-07 	 1.197564404e-08 	 2.757524905e-05 	 1.409860788e-06 	 5.689464028e-08 	 0.0002369821374 	 2.60688704e-05 	 2.58660437e-06 	 -1.949415855e-07 	 0.004318921888 	 0.001102765742 	 0.0002100432757 	 -0.02289605245 	 0.008664148553 	 -0.002310417656 	 -0.0002100576908 	 2.105846041e-05 	 -1.651150467e-06 	 -6.778124779e-05 	 4.92346147e-06 	 -3.240287318e-07 	 -1.627713863e-08 	 -1.24109466e-05 	 4.8632686e-07 	 -1.504210019e-08 	 -5.930399714e-06 	 1.815752341e-07 	 -4.379684943e-09 	 -3.280849478e-06 	 8.273893901e-08 	 -1.630313763e-09 	 -1.995712391e-06 	 4.3148295e-08 	 -7.140740249e-10 	 -2.284764839e-06 	 5.601646466e-08 	 -1.150383028e-09 	 -1.908988276e-11 	 -8.193054322e-07 	 1.450899195e-08 	 -1.682559513e-10 	 -5.636624493e-07 	 9.924251358e-09 	 -9.385207886e-11 	 -3.821042274e-07 	 7.367833236e-09 	 -5.160796368e-11 	 -4.209017428e-07 	 1.398939333e-08 	 -7.705888317e-11 	 -2.00341172e-12 	 
0.2663316583 	 	0.7995782155 	 -0.2438999377 	 0.3160487511 	 0.2662910309 	 0.02550841634 	 0.13408257 	 0.009271649387 	 -0.002179801307 	 -0.0003229006505 	 0.222978527 	 0.1273920717 	 -0.01320540804 	 -0.0002547943814 	 2.384609463e-05 	 1.070750352e-06 	 -0.002245861905 	 0.0003686715492 	 3.968444309e-05 	 0.03188281166 	 0.1638988837 	 0.09219229914 	 0.002615398382 	 0.0004938881642 	 -5.465769721e-05 	 1.403001287e-05 	 -7.03982242e-07 	 -1.103250099e-08 	 3.337717723e-05 	 -1.605746075e-06 	 -4.491438499e-08 	 9.077668373e-05 	 -5.75556164e-06 	 -2.387144873e-07 	 0.0004062870615 	 -4.30648611e-05 	 -3.027698763e-06 	 0.01699162289 	 -0.005938814831 	 -0.00132638699 	 -0.03996952036 	 -0.009037145969 	 -0.002154473631 	 -0.0005138855157 	 -6.045317457e-05 	 4.598520476e-06 	 -8.767175856e-05 	 -7.93151775e-06 	 2.697894915e-07 	 -1.088876589e-06 	 3.088503933e-08 	 1.879943145e-10 	 -1.29662737e-06 	 2.866221399e-08 	 2.65217514e-10 	 -2.643805282e-06 	 6.255027625e-08 	 8.166726701e-10 	 -3.082582731e-06 	 7.283148529e-08 	 1.07965189e-09 	 -6.716844615e-06 	 1.95704397e-07 	 3.742188671e-09 	 -9.016151535e-06 	 2.953852244e-07 	 6.551058805e-09 	 -2.476916539e-05 	 1.115115178e-06 	 3.385710746e-08 	 -4.90205953e-05 	 2.876921129e-06 	 1.147927893e-07 	 -0.0001991023926 	 1.881691074e-05 	 1.202226179e-06 	 -0.007204295437 	 0.002236501445 	 0.0004606159779 	 -0.01228652657 	 -0.02588845592 	 0.01514989374 	 0.0004804419394 	 5.875011939e-05 	 -4.771205533e-06 	 6.516688821e-05 	 4.261392613e-06 	 -1.872706568e-07 	 2.965836878e-05 	 1.513746279e-06 	 -4.944855737e-08 	 9.595361138e-06 	 3.885087963e-07 	 -8.170754809e-09 	 5.510913337e-06 	 3.006518048e-07 	 -3.475744038e-09 	 9.862822313e-08 	 1.583826241e-09 	 5.486286136e-12 	 -7.987278984e-14 	 7.045865052e-08 	 7.566859705e-10 	 2.61896971e-12 	 8.772344279e-08 	 8.713247156e-10 	 3.78936038e-12 	 1.079175036e-07 	 1.033724104e-09 	 5.30067647e-12 	 2.455540989e-07 	 3.006701295e-09 	 2.61448562e-11 	 -2.136997034e-13 	 1.678829929e-07 	 1.635357105e-09 	 1.0798183e-11 	 2.073784813e-07 	 2.099170242e-09 	 1.525324794e-11 	 2.587219332e-07 	 2.761061922e-09 	 2.198353347e-11 	 3.271776707e-07 	 3.728021549e-09 	 3.252846268e-11 	 7.860765796e-07 	 1.251899118e-08 	 1.787906225e-10 	 -1.999611683e-12 	 5.810953325e-07 	 7.945203069e-09 	 8.566971837e-11 	 7.896482139e-07 	 1.197418498e-08 	 1.440473496e-10 	 1.112273735e-06 	 1.897225763e-08 	 2.574999026e-10 	 3.105343394e-06 	 7.881374091e-08 	 1.831833242e-09 	 -3.27701661e-11 	 2.791659377e-06 	 6.54697663e-08 	 1.221707254e-09 	 4.83576337e-06 	 1.370123821e-07 	 3.083209672e-09 	 9.528800461e-06 	 3.403220703e-07 	 9.629446294e-09 	 2.309078302e-05 	 1.112242176e-06 	 4.231250641e-08 	 0.0001760283974 	 1.755169891e-05 	 1.580843858e-06 	 -1.08306644e-07 	 0.001685369735 	 0.0003272164419 	 4.847315913e-05 	 0.05842984515 	 -0.0467848249 	 0.02079340881 	 -0.0003112689915 	 3.546787095e-05 	 -3.151983729e-06 	 -8.368516467e-05 	 6.521378013e-06 	 -4.601588917e-07 	 -2.476772703e-08 	 -1.432009509e-05 	 5.887799943e-07 	 -1.910431494e-08 	 -6.62516125e-06 	 2.105499551e-07 	 -5.272481018e-09 	 -3.591358829e-06 	 9.334577614e-08 	 -1.897241767e-09 	 -2.154347553e-06 	 4.77584838e-08 	 -8.11832632e-10 	 -2.43995766e-06 	 6.107000968e-08 	 -1.284491388e-09 	 -2.176717605e-11 	 -8.679018089e-07 	 1.563482528e-08 	 -1.853854334e-10 	 -5.935379462e-07 	 1.060518755e-08 	 -1.024543121e-10 	 -4.00134364e-07 	 7.823817086e-09 	 -5.592773385e-11 	 -4.373432864e-07 	 1.479584231e-08 	 -8.275514671e-11 	 -2.177655565e-12 	 
0.2763819095 	 	0.7987195942 	 -0.2526975482 	 0.3090869281 	 0.2726032261 	 0.01157123488 	 0.1261248222 	 0.008840302554 	 -0.002046193417 	 -0.0002980480981 	 0.2270038889 	 0.1195598352 	 -0.004702214843 	 -0.0002474764349 	 2.295609678e-05 	 1.01872554e-06 	 -0.002108949221 	 0.0003387653284 	 3.568577526e-05 	 0.05671451726 	 0.1387960098 	 0.1048924064 	 0.002809253806 	 0.0005419468808 	 -6.153573875e-05 	 1.368605115e-05 	 -6.80797023e-07 	 -1.056644167e-08 	 3.230509949e-05 	 -1.538098623e-06 	 -4.247762182e-08 	 8.671939824e-05 	 -5.411562829e-06 	 -2.207463706e-07 	 0.0003758122049 	 -3.876564899e-05 	 -2.653088411e-06 	 0.01192371875 	 -0.003743314649 	 -0.0007550230248 	 -0.003298810012 	 0.02298549788 	 -0.01678213434 	 -0.0005616178235 	 -6.804107194e-05 	 5.336615426e-06 	 -9.219493789e-05 	 -8.461117956e-06 	 2.941156333e-07 	 -1.064511953e-06 	 2.990289194e-08 	 1.806947508e-10 	 -1.262519301e-06 	 2.767461623e-08 	 2.533267275e-10 	 -2.564637816e-06 	 6.010598383e-08 	 7.753026866e-10 	 -2.976712673e-06 	 6.953193901e-08 	 1.017103166e-09 	 -6.445710061e-06 	 1.851900882e-07 	 3.488147962e-09 	 -8.573493806e-06 	 2.759806814e-07 	 6.011478732e-09 	 -2.321318389e-05 	 1.021745839e-06 	 3.033446321e-08 	 -4.476633954e-05 	 2.546217567e-06 	 9.850353495e-08 	 -0.0001719040529 	 1.546193991e-05 	 9.407695415e-07 	 -0.004392400951 	 0.001163473151 	 0.0002055635848 	 -0.06189546736 	 -0.05205625581 	 0.01923670162 	 0.0005831988451 	 7.595349351e-05 	 -6.562052464e-06 	 7.234920879e-05 	 4.899561648e-06 	 -2.230715183e-07 	 3.189223057e-05 	 1.666457102e-06 	 -5.587006605e-08 	 1.014608216e-05 	 4.174786232e-07 	 -8.976778847e-09 	 5.755094233e-06 	 3.187790294e-07 	 -3.757260628e-09 	 9.654844659e-08 	 1.533944747e-09 	 5.309988879e-12 	 -6.701193791e-14 	 6.879633202e-08 	 7.322634652e-10 	 2.514433108e-12 	 8.549290914e-08 	 8.420546432e-10 	 3.626749301e-12 	 1.049908712e-07 	 9.971698837e-10 	 5.055711643e-12 	 2.38436277e-07 	 2.893235288e-09 	 2.486175492e-11 	 -2.02871327e-13 	 1.626770919e-07 	 1.569046949e-09 	 1.023410383e-11 	 2.005103396e-07 	 2.00773219e-09 	 1.440097645e-11 	 2.495260862e-07 	 2.631233819e-09 	 2.067014416e-11 	 3.146219294e-07 	 3.537813769e-09 	 3.042183941e-11 	 7.530199246e-07 	 1.181630507e-08 	 1.661272555e-10 	 -1.830449776e-12 	 5.540664328e-07 	 7.450848335e-09 	 7.89687437e-11 	 7.488994552e-07 	 1.114720293e-08 	 1.315923832e-10 	 1.04782087e-06 	 1.750223698e-08 	 2.32611464e-10 	 2.897689861e-06 	 7.178421581e-08 	 1.628816087e-09 	 -2.845361682e-11 	 2.571668004e-06 	 5.861562567e-08 	 1.063407176e-09 	 4.379808311e-06 	 1.199356635e-07 	 2.609593111e-09 	 8.412982088e-06 	 2.879932498e-07 	 7.814246971e-09 	 1.953272806e-05 	 8.893153962e-07 	 3.199740235e-08 	 0.0001344508099 	 1.226011198e-05 	 1.011046332e-06 	 -6.349380244e-08 	 0.0008488784723 	 0.0001333217662 	 1.615840114e-05 	 0.0358782021 	 0.03638758526 	 -0.04851754553 	 -0.0004914488331 	 6.488521618e-05 	 -6.653795249e-06 	 -0.0001050353184 	 8.828236086e-06 	 -6.713804102e-07 	 -3.891803914e-08 	 -1.66443615e-05 	 7.197836625e-07 	 -2.455873257e-08 	 -7.433563233e-06 	 2.455657443e-07 	 -6.393087165e-09 	 -3.942596399e-06 	 1.057181386e-07 	 -2.218423172e-09 	 -2.330370693e-06 	 5.300643358e-08 	 -9.260999433e-10 	 -2.609640693e-06 	 6.671342846e-08 	 -1.437796759e-09 	 -2.490333766e-11 	 -9.204590933e-07 	 1.687360744e-08 	 -2.046426615e-10 	 -6.256012232e-07 	 1.134634965e-08 	 -1.120232951e-10 	 -4.193582538e-07 	 8.315893653e-09 	 -6.068883008e-11 	 -4.547157216e-07 	 1.566110013e-08 	 -8.897635982e-11 	 -2.370545142e-12 	 
0.2864321608 	 	0.7978268592 	 -0.2614489424 	 0.3018932773 	 0.2784649045 	 -0.002061486889 	 0.1180619139 	 0.008437557227 	 -0.001923353163 	 -0.0002755580239 	 0.2295990704 	 0.1101718523 	 0.004504165392 	 -0.0002404452992 	 2.210855646e-05 	 9.697608234e-07 	 -0.001983432265 	 0.0003119186956 	 3.217007664e-05 	 0.08062974842 	 0.1095764698 	 0.1049718268 	 0.003023696931 	 0.0005962779956 	 -6.950673109e-05 	 1.335361755e-05 	 -6.585792283e-07 	 -1.01245228e-08 	 3.127961876e-05 	 -1.474075671e-06 	 -4.019958355e-08 	 8.290639973e-05 	 -5.093342631e-06 	 -2.043885801e-07 	 0.0003483788442 	 -3.499629022e-05 	 -2.333140954e-06 	 0.008873445701 	 -0.002542902776 	 -0.0004700113272 	 0.03546870609 	 0.05119288292 	 -0.02658901723 	 -0.0006155887775 	 -7.688187517e-05 	 6.223216514e-06 	 -9.704435362e-05 	 -9.036343538e-06 	 3.211221341e-07 	 -1.040891659e-06 	 2.896015172e-08 	 1.737452506e-10 	 -1.229631748e-06 	 2.673025818e-08 	 2.420852853e-10 	 -2.488678174e-06 	 5.778325899e-08 	 7.364547736e-10 	 -2.875750009e-06 	 6.642173967e-08 	 9.588905574e-10 	 -6.189310573e-06 	 1.753858273e-07 	 3.254661446e-09 	 -8.159950587e-06 	 2.581641421e-07 	 5.524598919e-09 	 -2.178711053e-05 	 9.380289953e-07 	 2.724402268e-08 	 -4.099662922e-05 	 2.261947184e-06 	 8.491779248e-08 	 -0.0001494955898 	 1.282676746e-05 	 7.449240143e-07 	 -0.002929763505 	 0.0006798370611 	 0.0001055522455 	 -0.08259579109 	 -0.03913142968 	 -0.001043587714 	 0.0007183633665 	 0.0001000869246 	 -9.238464685e-06 	 8.063878825e-05 	 5.662777325e-06 	 -2.674409057e-07 	 3.435828237e-05 	 1.839150226e-06 	 -6.332022826e-08 	 1.074035372e-05 	 4.49242254e-07 	 -9.879877631e-09 	 6.014714946e-06 	 3.382969302e-07 	 -4.066790009e-09 	 9.452811194e-08 	 1.48608644e-09 	 5.09619165e-12 	 -7.372556149e-14 	 6.718759477e-08 	 7.088350151e-10 	 2.413237303e-12 	 8.333963951e-08 	 8.140348788e-10 	 3.467806161e-12 	 1.021719992e-07 	 9.622596536e-10 	 4.825872297e-12 	 2.315978141e-07 	 2.785219906e-09 	 2.365574837e-11 	 -1.892079661e-13 	 1.576893572e-07 	 1.506157996e-09 	 9.70314353e-12 	 1.939492447e-07 	 1.921346556e-09 	 1.360582711e-11 	 2.407709689e-07 	 2.50912097e-09 	 1.944172315e-11 	 3.02715088e-07 	 3.359827728e-09 	 2.848103716e-11 	 7.218320269e-07 	 1.116306818e-08 	 1.545282448e-10 	 -1.679517158e-12 	 5.287231109e-07 	 6.994877033e-09 	 7.289593429e-11 	 7.109609035e-07 	 1.039117687e-08 	 1.204164782e-10 	 9.883389505e-07 	 1.617308507e-08 	 2.105648089e-10 	 2.708418746e-06 	 6.552616851e-08 	 1.452258649e-09 	 -2.47919987e-11 	 2.374467064e-06 	 5.263930044e-08 	 9.291275383e-10 	 3.979933546e-06 	 1.054464394e-07 	 2.22074091e-09 	 7.465932652e-06 	 2.453681323e-07 	 6.394915961e-09 	 1.667317627e-05 	 7.196455704e-07 	 2.456023223e-08 	 0.0001050832794 	 8.828038094e-06 	 6.713848231e-07 	 -3.891802642e-08 	 0.0004914737012 	 6.48851788e-05 	 6.653796401e-06 	 -0.03587817759 	 0.03638758527 	 0.04851754553 	 -0.0008488534592 	 0.0001333218105 	 -1.615839998e-05 	 -0.0001344022767 	 1.226032809e-05 	 -1.011041826e-06 	 -6.349381669e-08 	 -1.950340689e-05 	 8.894626217e-07 	 -3.199585689e-08 	 -8.379891328e-06 	 2.882020448e-07 	 -7.812347758e-09 	 -4.341481457e-06 	 1.202215661e-07 	 -2.607175907e-09 	 -2.526235322e-06 	 5.900136908e-08 	 -1.060231525e-09 	 -2.795547071e-06 	 7.303179386e-08 	 -1.61358218e-09 	 -2.85746757e-11 	 -9.773893077e-07 	 1.823932255e-08 	 -2.263460278e-10 	 -6.600567694e-07 	 1.21543076e-08 	 -1.226750225e-10 	 -4.398775967e-07 	 8.847561755e-09 	 -6.594214673e-11 	 -4.730891016e-07 	 1.65903803e-08 	 -9.578220206e-11 	 -2.584157526e-12 	 
0.2964824121 	 	0.7968997471 	 -0.2701522355 	 0.2944707444 	 0.2838679883 	 -0.01536663757 	 0.1099265542 	 0.008060933478 	 -0.001810202873 	 -0.00025516236 	 0.2307527864 	 0.09926474976 	 0.01434743533 	 -0.00023368697 	 2.130104945e-05 	 9.236479112e-07 	 -0.001868115527 	 0.0002877556165 	 2.906953634e-05 	 0.1025694764 	 0.07857028628 	 0.09741603562 	 0.003261656067 	 0.0006579328647 	 -7.87847648e-05 	 1.30322291e-05 	 -6.372811077e-07 	 -9.705287831e-09 	 3.029822754e-05 	 -1.413445431e-06 	 -3.806833811e-08 	 7.931945521e-05 	 -4.798604975e-06 	 -1.894747643e-07 	 0.0003236123075 	 -3.16796895e-05 	 -2.058718601e-06 	 0.006862227368 	 -0.001814629578 	 -0.000310421455 	 0.07002364263 	 0.06983226693 	 -0.02877595463 	 -0.0006768723532 	 -8.72364978e-05 	 7.294815914e-06 	 -0.0001022502705 	 -9.662054827e-06 	 3.511592577e-07 	 -1.017987128e-06 	 2.805496017e-08 	 1.671271232e-10 	 -1.197910495e-06 	 2.582688679e-08 	 2.314476454e-10 	 -2.41576565e-06 	 5.557489393e-08 	 6.999496012e-10 	 -2.779413479e-06 	 6.348794332e-08 	 9.046706924e-10 	 -5.946655639e-06 	 1.662346373e-07 	 3.039812168e-09 	 -7.773157155e-06 	 2.417817427e-07 	 5.084503865e-09 	 -2.047760168e-05 	 8.627883399e-07 	 2.452507181e-08 	 -3.764407655e-05 	 2.01648034e-06 	 7.352535413e-08 	 -0.0001308601362 	 1.073292076e-05 	 5.961973916e-07 	 -0.002072036934 	 0.0004288064854 	 5.949592285e-05 	 -0.06742719084 	 0.01123181193 	 -0.03750235233 	 0.0009002077946 	 0.0001348771812 	 -1.336743899e-05 	 9.025910454e-05 	 6.581803467e-06 	 -3.228791741e-07 	 3.708760709e-05 	 2.035067016e-06 	 -7.19968499e-08 	 1.13825739e-05 	 4.841326277e-07 	 -1.089393628e-08 	 6.291048087e-06 	 3.593358799e-07 	 -4.407635907e-09 	 9.25651186e-08 	 1.440097266e-09 	 4.913536642e-12 	 -7.140023427e-14 	 6.563028183e-08 	 6.863553022e-10 	 2.316231475e-12 	 8.126031587e-08 	 7.871947027e-10 	 3.323709917e-12 	 9.945597195e-08 	 9.289017421e-10 	 4.607527751e-12 	 2.250251539e-07 	 2.682342095e-09 	 2.252192479e-11 	 -1.812594248e-13 	 1.529084907e-07 	 1.446475791e-09 	 9.208006152e-12 	 1.876782316e-07 	 1.839679559e-09 	 1.286231975e-11 	 2.324304727e-07 	 2.394183656e-09 	 1.830744012e-11 	 2.914156897e-07 	 3.193126335e-09 	 2.668522039e-11 	 6.92382316e-07 	 1.055515338e-08 	 1.438945114e-10 	 -1.538597774e-12 	 5.049355691e-07 	 6.573759354e-09 	 6.737249725e-11 	 6.755935903e-07 	 9.698909612e-09 	 1.103601813e-10 	 9.333562207e-07 	 1.496887165e-08 	 1.909867742e-10 	 2.535533499e-06 	 5.994003172e-08 	 1.298231898e-09 	 -2.166077814e-11 	 2.19717216e-06 	 4.740910529e-08 	 8.147229724e-10 	 3.627755651e-06 	 9.308769393e-08 	 1.89946407e-09 	 6.656848306e-06 	 2.103631225e-07 	 5.274245361e-09 	 1.434843539e-05 	 5.886507705e-07 	 1.910577222e-08 	 8.373260293e-05 	 6.521197765e-06 	 4.60163216e-07 	 -2.47677135e-08 	 0.0003112937391 	 3.546784046e-05 	 3.151984874e-06 	 -0.05842982062 	 -0.04678482489 	 -0.02079340881 	 -0.001685344552 	 0.0003272164933 	 -4.847315795e-05 	 -0.0001759792414 	 1.755193353e-05 	 -1.580839249e-06 	 -1.083066602e-07 	 -2.306092249e-05 	 1.112398821e-06 	 -4.231091266e-08 	 -9.494947908e-06 	 3.405424724e-07 	 -9.62747642e-09 	 -4.79639528e-06 	 1.373131137e-07 	 -3.080685082e-09 	 -2.744822704e-06 	 6.587503046e-08 	 -1.218375957e-09 	 -2.999664672e-06 	 8.012487813e-08 	 -1.815775347e-09 	 -3.289682798e-11 	 -1.03915688e-06 	 1.974804167e-08 	 -2.508660355e-10 	 -6.971323674e-07 	 1.303648398e-08 	 -1.345654245e-10 	 -4.618046737e-07 	 9.422742831e-09 	 -7.175415875e-11 	 -4.92540042e-07 	 1.758944001e-08 	 -1.032329264e-10 	 -2.818567463e-12 	 
0.3065326633 	 	0.795937983 	 -0.2788055187 	 0.2868224009 	 0.2888051278 	 -0.02832249178 	 0.1017493272 	 0.007708220088 	 -0.00170579458 	 -0.0002366285501 	 0.2304603936 	 0.08688509443 	 0.02475130365 	 -0.000227188273 	 2.053131411e-05 	 8.801946369e-07 	 -0.001761954857 	 0.0002659539501 	 2.632717729e-05 	 0.1218190346 	 0.04744058894 	 0.08515995698 	 0.003526596585 	 0.0007281830208 	 -8.963478967e-05 	 1.272142768e-05 	 -6.168576678e-07 	 -9.307391507e-09 	 2.935858056e-05 	 -1.355993388e-06 	 -3.607296702e-08 	 7.594195488e-05 	 -4.525290128e-06 	 -1.758579805e-07 	 0.0003011925432 	 -2.875162165e-05 	 -1.82239779e-06 	 0.005456459907 	 -0.00134204611 	 -0.0002140523062 	 0.09652822856 	 0.07578459623 	 -0.02224434971 	 -0.0007467767747 	 -9.943257087e-05 	 8.59866015e-06 	 -0.0001078463922 	 -1.0343734e-05 	 3.846304925e-07 	 -9.957711596e-07 	 2.718555126e-08 	 1.608289801e-10 	 -1.167304253e-06 	 2.496239622e-08 	 2.213800584e-10 	 -2.345749239e-06 	 5.347417807e-08 	 6.656248841e-10 	 -2.687441129e-06 	 6.071863183e-08 	 8.541251482e-10 	 -5.716834158e-06 	 1.576848315e-07 	 2.841883321e-09 	 -7.410976747e-06 	 2.266967761e-07 	 4.686024662e-09 	 -1.927293177e-05 	 7.950118281e-07 	 2.212645543e-08 	 -3.465227441e-05 	 1.803614063e-06 	 6.392330408e-08 	 -0.000115230757 	 9.051698135e-06 	 4.818386878e-07 	 -0.001528332165 	 0.0002858189283 	 3.588665902e-05 	 -0.02221306773 	 0.07660748548 	 -0.06038208293 	 0.001151554115 	 0.0001866893576 	 -1.998281157e-05 	 0.0001014904038 	 7.696656342e-06 	 -3.927598486e-07 	 4.011643233e-05 	 2.258081772e-06 	 -8.214249168e-08 	 1.20776836e-05 	 5.225302235e-07 	 -1.20351469e-08 	 6.585495193e-06 	 3.820407906e-07 	 -4.783548342e-09 	 9.065743125e-08 	 1.39589697e-09 	 4.743455225e-12 	 -6.32707174e-14 	 6.412233446e-08 	 6.647789239e-10 	 2.224215987e-12 	 7.925177444e-08 	 7.614830912e-10 	 3.17814389e-12 	 9.683814451e-08 	 8.97022508e-10 	 4.400933364e-12 	 2.187055325e-07 	 2.584309373e-09 	 2.14500341e-11 	 -1.691402888e-13 	 1.483238987e-07 	 1.389805426e-09 	 8.740339169e-12 	 1.816814591e-07 	 1.762423938e-09 	 1.21680624e-11 	 2.244803343e-07 	 2.285911181e-09 	 1.724886465e-11 	 2.806854361e-07 	 3.036867375e-09 	 2.502529191e-11 	 6.645510802e-07 	 9.988828358e-09 	 1.341334387e-10 	 -1.415838933e-12 	 4.825858868e-07 	 6.18433705e-09 	 6.235031789e-11 	 6.425826256e-07 	 9.064045428e-09 	 1.013026225e-10 	 8.824538154e-07 	 1.387574535e-08 	 1.735573751e-10 	 2.377292854e-06 	 5.494092393e-08 	 1.163444253e-09 	 -1.899103186e-11 	 2.037326842e-06 	 4.281587087e-08 	 7.168344896e-10 	 3.316353336e-06 	 8.249392285e-08 	 1.632447112e-09 	 5.961442015e-06 	 1.813988077e-07 	 4.381389781e-09 	 1.243884348e-05 	 4.862062577e-07 	 1.504351498e-08 	 6.782821197e-05 	 4.923298641e-06 	 3.240329794e-07 	 -1.627712795e-08 	 0.0002100823423 	 2.105843675e-05 	 1.651151602e-06 	 0.02289607703 	 0.00866414857 	 0.002310417657 	 -0.00431889651 	 0.0011027658 	 -0.0002100432745 	 -0.0002369323067 	 2.606912397e-05 	 -2.586599645e-06 	 -1.949416045e-07 	 -2.754481519e-05 	 1.410027162e-06 	 -5.689299105e-08 	 -1.081819076e-05 	 4.053676462e-07 	 -1.197359258e-08 	 -5.317555064e-06 	 1.575685693e-07 	 -3.661340319e-09 	 -2.989531543e-06 	 7.378710705e-08 	 -1.4056986e-09 	 -3.224280927e-06 	 8.811014161e-08 	 -2.049138872e-09 	 -3.800625554e-11 	 -1.106286566e-06 	 2.141825447e-08 	 -2.786312357e-10 	 -7.370822325e-07 	 1.400129873e-08 	 -1.478588388e-10 	 -4.852636345e-07 	 1.00458017e-08 	 -7.818612587e-11 	 -5.131524694e-07 	 1.866464747e-08 	 -1.11406088e-10 	 -3.081400726e-12 	 
0.3165829146 	 	0.7949412804 	 -0.2874068587 	 0.2789514459 	 0.2932696744 	 -0.04090864022 	 0.09355886569 	 0.007377439537 	 -0.001609291736 	 -0.0002197541588 	 0.2287239106 	 0.07308974367 	 0.03562862635 	 -0.0002209368067 	 1.97972389e-05 	 8.392235736e-07 	 -0.001664035076 	 0.0002462366408 	 2.389491905e-05 	 0.1378640207 	 0.01744508661 	 0.07016877923 	 0.00382264487 	 0.00080857673 	 -0.0001023870983 	 1.242077852e-05 	 -5.972664931e-07 	 -8.929575122e-09 	 2.845848269e-05 	 -1.301520845e-06 	 -3.420347565e-08 	 7.275874532e-05 	 -4.271547209e-06 	 -1.634081774e-07 	 0.0002808449699 	 -2.615831773e-05 	 -1.618113913e-06 	 0.004432388543 	 -0.001020262565 	 -0.0001526050993 	 0.1126407447 	 0.06770670167 	 -0.007199017887 	 -0.000826907633 	 -0.0001138850141 	 1.019650179e-05 	 -0.0001138703261 	 -1.108757863e-05 	 4.220018177e-07 	 -9.742178343e-07 	 2.63502672e-08 	 1.548261965e-10 	 -1.137764471e-06 	 2.413480164e-08 	 2.118442114e-10 	 -2.278486949e-06 	 5.147486288e-08 	 6.333303309e-10 	 -2.599588797e-06 	 5.810282868e-08 	 8.069685248e-10 	 -5.499007126e-06 	 1.496894486e-07 	 2.659344918e-09 	 -7.071475284e-06 	 2.127875399e-07 	 4.324640823e-09 	 -1.816276843e-05 	 7.33825944e-07 	 2.000493549e-08 	 -3.19737586e-05 	 1.618274558e-06 	 5.579127592e-08 	 -0.0001020212529 	 7.688860719e-06 	 3.929031146e-07 	 -0.001163973356 	 0.0001987237813 	 2.280218936e-05 	 0.02221267237 	 0.07660748561 	 0.06038208302 	 0.001510677009 	 0.000266980353 	 -3.108061619e-05 	 0.0001146873856 	 9.059944427e-06 	 -4.81689666e-07 	 4.34871552e-05 	 2.512847498e-06 	 -9.405624485e-08 	 1.283124621e-05 	 5.648710127e-07 	 -1.332246233e-08 	 6.899602234e-06 	 4.065729965e-07 	 -5.198805552e-09 	 8.880310267e-08 	 1.353397965e-09 	 4.591754859e-12 	 -5.82112206e-14 	 6.266180233e-08 	 6.440619335e-10 	 2.138772005e-12 	 7.731102707e-08 	 7.368405042e-10 	 3.050701567e-12 	 9.431412654e-08 	 8.665375482e-10 	 4.207823322e-12 	 2.126269275e-07 	 2.49085758e-09 	 2.044243874e-11 	 -1.60157776e-13 	 1.43925642e-07 	 1.335969813e-09 	 8.303486922e-12 	 1.759441245e-07 	 1.689298471e-09 	 1.152125347e-11 	 2.168979991e-07 	 2.183851766e-09 	 1.626470021e-11 	 2.704889187e-07 	 2.890263835e-09 	 2.349130955e-11 	 6.382284382e-07 	 9.460716081e-09 	 1.251602635e-10 	 -1.301317819e-12 	 4.615667601e-07 	 5.823786984e-09 	 5.77720203e-11 	 6.11734394e-07 	 8.480952472e-09 	 9.312413286e-11 	 8.352589472e-07 	 1.288161502e-08 	 1.580097812e-10 	 2.232173523e-06 	 5.045624049e-08 	 1.045142216e-09 	 -1.669120287e-11 	 1.892830286e-06 	 3.8768618e-08 	 6.327558716e-10 	 3.039978125e-06 	 7.337079629e-08 	 1.409282246e-09 	 5.360388602e-06 	 1.57265106e-07 	 3.6640797e-09 	 1.085553023e-05 	 4.051519067e-07 	 1.197576395e-08 	 5.573194836e-05 	 3.787582865e-06 	 2.335686478e-07 	 -1.099892787e-08 	 0.0001486693511 	 1.330499513e-05 	 9.333309201e-07 	 0.004318926295 	 0.001102765778 	 0.000210043276 	 -0.02289604715 	 0.0086641486 	 -0.002310417656 	 -0.0003302278409 	 4.052445805e-05 	 -4.476449484e-06 	 -3.748696618e-07 	 -3.327873976e-05 	 1.814586297e-06 	 -7.795425209e-08 	 -1.240071462e-05 	 4.864352604e-07 	 -1.504126554e-08 	 -5.917501411e-06 	 1.817190644e-07 	 -4.378531153e-09 	 -3.264389804e-06 	 8.293225893e-08 	 -1.628688373e-09 	 -3.472036796e-06 	 9.712641485e-08 	 -2.319408105e-09 	 -4.406116395e-11 	 -1.179372764e-06 	 2.32713107e-08 	 -3.101589536e-10 	 -7.801906519e-07 	 1.505829661e-08 	 -1.627529212e-10 	 -5.103919931e-07 	 1.072163331e-08 	 -8.532687649e-11 	 -5.350184464e-07 	 1.982305892e-08 	 -1.203854366e-10 	 -3.370110917e-12 	 
0.3266331658 	 	0.7939093406 	 -0.295954296 	 0.2708612089 	 0.2972556552 	 -0.05310592713 	 0.08538200277 	 0.007066818329 	 -0.0015199539 	 -0.0002043624044 	 0.2255520983 	 0.05794630426 	 0.04688034118 	 -0.0002149208901 	 1.909685106e-05 	 8.005707609e-07 	 -0.001573551355 	 0.0002283645256 	 2.173202335e-05 	 0.1503298789 	 -0.01043900153 	 0.05385864059 	 0.004154747647 	 0.0009010131373 	 -0.0001174567128 	 1.212986886e-05 	 -5.784675816e-07 	 -8.570663595e-09 	 2.759587779e-05 	 -1.249843596e-06 	 -3.245070393e-08 	 6.975598211e-05 	 -4.035710262e-06 	 -1.520100398e-07 	 0.0002623330524 	 -2.385455175e-05 	 -1.440886402e-06 	 0.003662676203 	 -0.0007929802228 	 -0.000111757013 	 0.117130185 	 0.04573811273 	 0.01489468136 	 -0.0009192516517 	 -0.0001311241584 	 1.216988587e-05 	 -0.0001203641208 	 -1.190061146e-05 	 4.638128165e-07 	 -9.533024551e-07 	 2.554754467e-08 	 1.491018561e-10 	 -1.109245185e-06 	 2.334223645e-08 	 2.028126583e-10 	 -2.213845188e-06 	 4.957111789e-08 	 6.029300723e-10 	 -2.515628703e-06 	 5.563040341e-08 	 7.629353571e-10 	 -5.292401029e-06 	 1.422057761e-07 	 2.490814733e-09 	 -6.752899262e-06 	 1.999454834e-07 	 3.996375876e-09 	 -1.713798273e-05 	 6.784744057e-07 	 1.812382195e-08 	 -2.956839213e-05 	 1.456287837e-06 	 4.887286117e-08 	 -9.077812146e-05 	 6.574441333e-06 	 3.230170583e-07 	 -0.0009092782808 	 0.0001428839165 	 1.510236902e-05 	 0.06742679506 	 0.01123181232 	 0.03750235242 	 0.002045753381 	 0.0003977762855 	 -5.079976789e-05 	 0.0001303035244 	 1.074163609e-05 	 -5.960422173e-07 	 4.724960794e-05 	 2.80498065e-06 	 -1.081090163e-07 	 1.364954091e-05 	 6.116559609e-07 	 -1.477812575e-08 	 7.235077244e-06 	 4.331124244e-07 	 -5.65828953e-09 	 8.70002465e-08 	 1.312559327e-09 	 4.424362262e-12 	 -5.954087431e-14 	 6.124682716e-08 	 6.241672163e-10 	 2.054677149e-12 	 7.543524148e-08 	 7.132123446e-10 	 2.922014975e-12 	 9.187976667e-08 	 8.37375349e-10 	 4.021589194e-12 	 2.067780034e-07 	 2.401722733e-09 	 1.94917363e-11 	 -1.515662278e-13 	 1.397043791e-07 	 1.284796203e-09 	 7.891257158e-12 	 1.704523874e-07 	 1.620038114e-09 	 1.091258939e-11 	 2.096624625e-07 	 2.087578627e-09 	 1.534750643e-11 	 2.607933515e-07 	 2.752614511e-09 	 2.206492347e-11 	 6.133134012e-07 	 8.967753928e-09 	 1.169053236e-10 	 -1.199022118e-12 	 4.417804071e-07 	 5.489570688e-09 	 5.359236515e-11 	 5.82874157e-07 	 7.944636677e-09 	 8.573137487e-11 	 7.914391099e-07 	 1.197588822e-08 	 1.441112016e-10 	 2.098838988e-06 	 4.642364484e-08 	 9.410326061e-10 	 -1.471147012e-11 	 1.761878591e-06 	 3.519118886e-08 	 5.60254439e-10 	 2.793828714e-06 	 6.547972559e-08 	 1.221793907e-09 	 4.838180143e-06 	 1.370257517e-07 	 3.083312625e-09 	 9.531544274e-06 	 3.403395394e-07 	 9.629572897e-09 	 4.636497697e-05 	 2.962148547e-06 	 1.718324031e-07 	 -7.615284033e-09 	 0.0001091726389 	 8.824869872e-06 	 5.600462355e-07 	 0.001685374276 	 0.0003272164803 	 4.847315939e-05 	 0.05842985062 	 -0.04678482485 	 0.02079340881 	 -0.0004810787458 	 6.676312885e-05 	 -8.319270751e-06 	 -7.837846503e-07 	 -4.07327189e-05 	 2.375834757e-06 	 -1.091224929e-07 	 -1.430946918e-05 	 5.888935329e-07 	 -1.910343496e-08 	 -6.611739718e-06 	 2.107009092e-07 	 -5.271259788e-09 	 -3.574195048e-06 	 9.354914438e-08 	 -1.895518384e-09 	 -3.745992234e-06 	 1.073384729e-07 	 -2.633582454e-09 	 -5.128321565e-11 	 -1.259090544e-06 	 2.533197323e-08 	 -3.460569886e-10 	 -8.267761923e-07 	 1.621836336e-08 	 -1.794777764e-10 	 -5.373423128e-07 	 1.145573261e-08 	 -9.325811875e-11 	 -5.582391173e-07 	 2.10725083e-08 	 -1.302650011e-10 	 -3.692082732e-12 	 
0.3366834171 	 	0.7928418529 	 -0.3044458439 	 0.2625551526 	 0.3007577522 	 -0.06489639419 	 0.0772439058 	 0.00677476173 	 -0.001437123822 	 -0.0001902984393 	 0.2209606046 	 0.04153371576 	 0.05839414233 	 -0.0002091295141 	 1.842830619e-05 	 7.64084572e-07 	 -0.001489793676 	 0.000212130426 	 1.980383956e-05 	 0.1589515183 	 -0.03544587481 	 0.03729541886 	 0.004528879015 	 0.001007840566 	 -0.0001353696362 	 1.184830664e-05 	 -5.604231846e-07 	 -8.229562836e-09 	 2.676883858e-05 	 -1.200790731e-06 	 -3.08062443e-08 	 6.692099929e-05 	 -3.816277368e-06 	 -1.415611375e-07 	 0.0002454522406 	 -2.180211477e-05 	 -1.286604527e-06 	 0.00306967432 	 -0.0006277015555 	 -8.3683088e-05 	 0.1097307088 	 0.01148043427 	 0.0410946036 	 -0.001026289195 	 -0.000151834689 	 1.462770229e-05 	 -0.000127374891 	 -1.279080974e-05 	 5.106900036e-07 	 -9.330014787e-07 	 2.477589442e-08 	 1.436390445e-10 	 -1.081702839e-06 	 2.258294788e-08 	 1.942470661e-10 	 -2.151698193e-06 	 4.775751268e-08 	 5.742907165e-10 	 -2.435348196e-06 	 5.329200413e-08 	 7.217905025e-10 	 -5.096301975e-06 	 1.35194904e-07 	 2.335055127e-09 	 -6.453656352e-06 	 1.880736051e-07 	 3.697741541e-09 	 -1.619048841e-05 	 6.28300503e-07 	 1.645187397e-08 	 -2.740207545e-05 	 1.314201565e-06 	 4.29615842e-08 	 -8.114663737e-05 	 5.655832621e-06 	 2.675737583e-07 	 -0.0007252009363 	 0.0001055946797 	 1.034893341e-05 	 0.08259539449 	 -0.03913142902 	 0.001043587799 	 0.002888245564 	 0.0006252240304 	 -8.855418579e-05 	 0.0001489249898 	 1.283597144e-05 	 -7.447622705e-07 	 5.146263039e-05 	 3.141296867e-06 	 -1.24763568e-07 	 1.453967224e-05 	 6.63462376e-07 	 -1.642832657e-08 	 7.593810492e-06 	 4.618601034e-07 	 -6.167575672e-09 	 8.524708643e-08 	 1.273308852e-09 	 4.252906793e-12 	 -6.355934931e-14 	 5.987564061e-08 	 6.050534441e-10 	 1.976198288e-12 	 7.362172723e-08 	 6.905542812e-10 	 2.802756924e-12 	 8.953114103e-08 	 8.094697914e-10 	 3.849396183e-12 	 2.011480733e-07 	 2.316673717e-09 	 1.859448951e-11 	 -1.439500822e-13 	 1.35651347e-07 	 1.236128096e-09 	 7.506037308e-12 	 1.651932941e-07 	 1.55439763e-09 	 1.034411541e-11 	 2.02754166e-07 	 1.99669936e-09 	 1.449278751e-11 	 2.515683691e-07 	 2.623266467e-09 	 2.074908145e-11 	 5.897130451e-07 	 8.507166304e-09 	 1.092969694e-10 	 -1.106250503e-12 	 4.231375886e-07 	 5.179409634e-09 	 4.977323831e-11 	 5.558439183e-07 	 7.45065978e-09 	 7.903228067e-11 	 7.506970775e-07 	 1.114928958e-08 	 1.316562907e-10 	 1.97611328e-06 	 4.278944274e-08 	 8.491542925e-10 	 -1.300398799e-11 	 1.642916911e-06 	 3.201955794e-08 	 4.975197843e-10 	 2.573873632e-06 	 5.862611386e-08 	 1.063496739e-09 	 4.382273663e-06 	 1.199496628e-07 	 2.609699803e-09 	 8.415789272e-06 	 2.880114853e-07 	 7.814375171e-09 	 3.899646295e-05 	 2.350392794e-06 	 1.287091458e-07 	 -5.386901644e-09 	 8.258516632e-05 	 6.08677312e-06 	 3.526548355e-07 	 0.0008488831526 	 0.0001333218062 	 1.615840142e-05 	 0.03587820775 	 0.03638758532 	 -0.04851754553 	 -0.000743355556 	 0.0001187944775 	 -1.69841056e-05 	 -1.828761466e-06 	 -5.06069616e-05 	 3.172868226e-06 	 -1.56548968e-07 	 -1.663332292e-05 	 7.199026209e-07 	 -2.455780554e-08 	 -7.419592455e-06 	 2.457242333e-07 	 -6.391796019e-09 	 -3.924691749e-06 	 1.059321667e-07 	 -2.216594453e-09 	 -4.049705842e-06 	 1.189427251e-07 	 -3.000214745e-09 	 -5.992040378e-11 	 -1.346208673e-06 	 2.762898694e-08 	 -3.870370347e-10 	 -8.771966081e-07 	 1.749391167e-08 	 -1.982953058e-10 	 -5.662841705e-07 	 1.225427982e-08 	 -1.02092564e-10 	 -5.829257821e-07 	 2.242170267e-08 	 -1.41152317e-10 	 -4.05000236e-12 	 
0.3467336683 	 	0.7917384936 	 -0.3128794869 	 0.2540368755 	 0.3037712834 	 -0.07626323014 	 0.06916819404 	 0.006499832157 	 -0.001360216531 	 -0.0001774262379 	 0.214972183 	 0.02394298116 	 0.07004282336 	 -0.0002035522965 	 1.778987875e-05 	 7.296246724e-07 	 -0.001412133788 	 0.0001973542735 	 1.808078688e-05 	 0.1635564985 	 -0.05697951306 	 0.02130116551 	 0.004952312689 	 0.001131988445 	 -0.0001567988527 	 1.157571927e-05 	 -5.430976703e-07 	 -7.90524869e-09 	 2.597555733e-05 	 -1.154203545e-06 	 -2.926237918e-08 	 6.424219354e-05 	 -3.611892396e-06 	 -1.319703126e-07 	 0.0002300249967 	 -1.996859059e-05 	 -1.151859392e-06 	 0.002603515739 	 -0.0005046077985 	 -6.385232344e-05 	 0.0911520902 	 -0.03177840538 	 0.06636102333 	 -0.001151147393 	 -0.0001769103407 	 1.771713937e-05 	 -0.0001349555442 	 -1.376725797e-05 	 5.633629153e-07 	 -9.132924627e-07 	 2.403389005e-08 	 1.384425368e-10 	 -1.055096152e-06 	 2.185528187e-08 	 1.861295021e-10 	 -2.091927497e-06 	 4.602897223e-08 	 5.472990087e-10 	 -2.358548586e-06 	 5.107899129e-08 	 6.833171619e-10 	 -4.910050385e-06 	 1.286213538e-07 	 2.190950471e-09 	 -6.172298359e-06 	 1.770850671e-07 	 3.425658409e-09 	 -1.531310532e-05 	 5.82732372e-07 	 1.496242197e-08 	 -2.54457104e-05 	 1.189145669e-06 	 3.789022519e-08 	 -7.284653016e-05 	 4.893019373e-06 	 2.231996751e-07 	 -0.0005884960285 	 7.984970054e-05 	 7.296736036e-06 	 0.06189506953 	 -0.05205625489 	 -0.01923670154 	 0.004321278293 	 0.001058182681 	 -0.0001686429649 	 0.0001713186853 	 1.547165351e-05 	 -9.406007781e-07 	 5.619603591e-05 	 3.530113842e-06 	 -1.446009913e-07 	 1.550969935e-05 	 7.20957571e-07 	 -1.830402251e-08 	 7.977897505e-06 	 4.930410425e-07 	 -6.733065251e-09 	 8.354200989e-08 	 1.23545357e-09 	 4.161219284e-12 	 -4.037389126e-14 	 5.85465618e-08 	 5.866852315e-10 	 1.900337935e-12 	 7.18679241e-08 	 6.688137283e-10 	 2.688133764e-12 	 8.726452343e-08 	 7.827572319e-10 	 3.681850328e-12 	 1.957270509e-07 	 2.235487298e-09 	 1.774632232e-11 	 -1.346863049e-13 	 1.317582905e-07 	 1.18982346e-09 	 7.139761453e-12 	 1.601547098e-07 	 1.492158334e-09 	 9.809826367e-12 	 1.96154874e-07 	 1.910857383e-09 	 1.369574874e-11 	 2.427857998e-07 	 2.501621492e-09 	 1.951862756e-11 	 5.673417691e-07 	 8.076433099e-09 	 1.022832194e-10 	 -1.019844163e-12 	 4.055567683e-07 	 4.891248826e-09 	 4.628012468e-11 	 5.30500597e-07 	 6.99506647e-09 	 7.29572303e-11 	 7.12766617e-07 	 1.039364868e-08 	 1.204811329e-10 	 1.862958923e-06 	 3.950726224e-08 	 7.678638145e-10 	 -1.151974409e-11 	 1.534600221e-06 	 2.919963928e-08 	 4.430454295e-10 	 2.37671089e-06 	 5.265033303e-08 	 9.292196489e-10 	 3.982449747e-06 	 1.054610889e-07 	 2.220850726e-09 	 7.468805977e-06 	 2.45387161e-07 	 6.395050961e-09 	 3.311901017e-05 	 1.889114624e-06 	 9.796132954e-08 	 -3.883951586e-09 	 6.401615579e-05 	 4.335594851e-06 	 2.310735015e-07 	 0.0004914785266 	 6.488522051e-05 	 6.65379669e-06 	 -0.03587817176 	 0.03638758532 	 0.04851754553 	 -0.001248148846 	 0.0002354580998 	 -3.951187928e-05 	 -4.963617981e-06 	 -6.397566735e-05 	 4.335748786e-06 	 -2.310712207e-07 	 -1.949193586e-05 	 8.895873002e-07 	 -3.199487814e-08 	 -8.365343777e-06 	 2.88368505e-07 	 -7.810981374e-09 	 -4.322796936e-06 	 1.204469086e-07 	 -2.605232757e-09 	 -4.387332331e-06 	 1.321743727e-07 	 -3.429802307e-09 	 -7.030985898e-11 	 -1.44160512e-06 	 3.019588455e-08 	 -4.339731873e-10 	 -9.318545476e-07 	 1.88991419e-08 	 -2.195222464e-10 	 -5.97406382e-07 	 1.312423165e-08 	 -1.11942307e-10 	 -6.092010994e-07 	 2.388032508e-08 	 -1.531681028e-10 	 -4.449325185e-12 	 
0.3567839196 	 	0.7905989266 	 -0.3212531798 	 0.2453101153 	 0.3062921863 	 -0.08719072547 	 0.06117704299 	 0.006240730624 	 -0.001288710055 	 -0.000165625983 	 0.2076169982 	 0.005278075512 	 0.08168218761 	 -0.000198179441 	 1.717995333e-05 	 6.97061091e-07 	 -0.001340014213 	 0.0001838790675 	 1.653752453e-05 	 0.1640554707 	 -0.07458731538 	 0.006516166911 	 0.005433984767 	 0.001277146809 	 -0.0001826143942 	 1.131175259e-05 	 -5.264573766e-07 	 -7.596766092e-09 	 2.521433728e-05 	 -1.109934552e-06 	 -2.78120142e-08 	 6.170892127e-05 	 -3.421329003e-06 	 -1.231563107e-07 	 0.0002158966917 	 -1.832636785e-05 	 -1.033811404e-06 	 0.002230848806 	 -0.0004110770119 	 -4.951719612e-05 	 0.06329421543 	 -0.07842163633 	 0.08188527207 	 -0.001297811606 	 -0.0002075319176 	 2.163983565e-05 	 -0.0001431656292 	 -1.4840329e-05 	 6.226835754e-07 	 -8.941539709e-07 	 2.332023556e-08 	 1.33466887e-10 	 -1.029385979e-06 	 2.115768419e-08 	 1.784240419e-10 	 -2.034421444e-06 	 4.438075805e-08 	 5.218448797e-10 	 -2.28504409e-06 	 4.89833707e-08 	 6.473117297e-10 	 -4.733036231e-06 	 1.224527295e-07 	 2.05749315e-09 	 -5.907506208e-06 	 1.669019977e-07 	 3.177413788e-09 	 -1.449944284e-05 	 5.412706733e-07 	 1.363261174e-08 	 -2.367436285e-05 	 1.078722582e-06 	 3.352258027e-08 	 -6.565429923e-05 	 4.255238767e-06 	 1.873944336e-07 	 -0.0004846459179 	 6.157285031e-05 	 5.271208158e-06 	 0.0122861271 	 -0.02588845473 	 -0.01514989365 	 0.007066599481 	 0.002003686106 	 -0.0003667926007 	 0.0001985014442 	 1.882715632e-05 	 -1.202049925e-06 	 6.153308541e-05 	 3.981643338e-06 	 -1.683559384e-07 	 1.656878881e-05 	 7.849153421e-07 	 -2.044191481e-08 	 8.38966552e-06 	 5.269075778e-07 	 -7.3621015e-09 	 8.188322435e-08 	 1.199154287e-09 	 3.973651423e-12 	 -5.866984975e-14 	 5.725799199e-08 	 5.690290138e-10 	 1.830401316e-12 	 7.017141353e-08 	 6.479513671e-10 	 2.579553843e-12 	 8.507639871e-08 	 7.571748598e-10 	 3.528158769e-12 	 1.905054137e-07 	 2.157952084e-09 	 1.694737108e-11 	 -1.284287044e-13 	 1.280174548e-07 	 1.145742211e-09 	 6.799606195e-12 	 1.553252641e-07 	 1.433105763e-09 	 9.31134992e-12 	 1.898475687e-07 	 1.829721214e-09 	 1.29493463e-11 	 2.344195008e-07 	 2.387144346e-09 	 1.838273475e-11 	 5.461206326e-07 	 7.673254748e-09 	 9.580729318e-11 	 -9.434681252e-13 	 3.889633254e-07 	 4.623243613e-09 	 4.307635784e-11 	 5.06714394e-07 	 6.574323711e-09 	 6.743651135e-11 	 6.774087676e-07 	 9.701770894e-09 	 1.104251627e-10 	 1.758458235e-06 	 3.653690406e-08 	 6.957719462e-10 	 -1.023057682e-11 	 1.435760975e-06 	 2.668560816e-08 	 3.955871413e-10 	 2.19945614e-06 	 4.74206969e-08 	 8.148163055e-10 	 3.630325046e-06 	 9.310301292e-08 	 1.899577732e-09 	 6.659790642e-06 	 2.103829748e-07 	 5.274385721e-09 	 2.837267116e-05 	 1.535922643e-06 	 7.563239286e-08 	 -2.848514879e-09 	 5.064692756e-05 	 3.172727797e-06 	 1.565511912e-07 	 0.0003112987157 	 3.546788393e-05 	 3.151985174e-06 	 -0.05842981459 	 -0.04678482483 	 -0.02079340881 	 -0.002383191116 	 0.0005503635083 	 -0.0001119451401 	 -1.687583201e-05 	 -8.254410685e-05 	 6.086940902e-06 	 -3.526524993e-07 	 -2.304899815e-05 	 1.112529535e-06 	 -4.230987921e-08 	 -9.47979445e-06 	 3.407173746e-07 	 -9.626028476e-09 	 -4.77688947e-06 	 1.375504746e-07 	 -3.078621216e-09 	 -4.763742413e-06 	 1.473164202e-07 	 -3.93533441e-09 	 -8.286870503e-11 	 -1.546285567e-06 	 3.307191698e-08 	 -4.878868689e-10 	 -9.912042514e-07 	 2.045036342e-08 	 -2.435220412e-10 	 -6.309195972e-07 	 1.407344214e-08 	 -1.229538804e-10 	 -6.372004941e-07 	 2.545918332e-08 	 -1.664578843e-10 	 -4.89646399e-12 	 
0.3668341709 	 	0.7894228022 	 -0.329564846 	 0.2363787514 	 0.3083170039 	 -0.09766423173 	 0.05329127704 	 0.005996280746 	 -0.001222137507 	 -0.0001547918596 	 0.1989330367 	 -0.01434292531 	 0.09314838445 	 -0.0001930016987 	 1.659701665e-05 	 6.662733519e-07 	 -0.00127293894 	 0.0001715675083 	 1.515227189e-05 	 0.1604371056 	 -0.08794314281 	 -0.00656270448 	 0.005984984318 	 0.001448014233 	 -0.0002139540623 	 1.105606969e-05 	 -5.104705053e-07 	 -7.303222505e-09 	 2.448358477e-05 	 -1.067846582e-06 	 -2.64486226e-08 	 5.931140703e-05 	 -3.243476593e-06 	 -1.150465777e-07 	 0.0002029322056 	 -1.685183875e-05 	 -9.300850577e-07 	 0.001928623792 	 -0.0003387822299 	 -3.89475971e-05 	 0.03005955009 	 -0.1186227775 	 0.0691110447 	 -0.001471422234 	 -0.0002452805208 	 2.667613716e-05 	 -0.0001520723306 	 -1.602189946e-05 	 6.896501313e-07 	 -8.755655732e-07 	 2.263363262e-08 	 1.287258808e-10 	 -1.004535177e-06 	 2.048869138e-08 	 1.711095296e-10 	 -1.979074735e-06 	 4.280844072e-08 	 4.978276749e-10 	 -2.214660869e-06 	 4.69977443e-08 	 6.1359249e-10 	 -4.564694752e-06 	 1.166594167e-07 	 1.933782192e-09 	 -5.658076695e-06 	 1.57454441e-07 	 2.950604717e-09 	 -1.374380028e-05 	 5.034782539e-07 	 1.244280582e-08 	 -2.206658218e-05 	 9.809202463e-07 	 2.974715662e-08 	 -5.939018841e-05 	 3.718607542e-06 	 1.582841236e-07 	 -0.0004042229566 	 4.82865171e-05 	 3.888674937e-06 	 -0.04220400641 	 0.0202544925 	 0.006086932264 	 0.01361382879 	 0.004648943555 	 -0.001010646318 	 0.0002318415888 	 2.315419752e-05 	 -1.556443864e-06 	 6.757362311e-05 	 4.508502633e-06 	 -1.969639793e-07 	 1.772739606e-05 	 8.562359104e-07 	 -2.288568438e-08 	 8.831703855e-06 	 5.637432497e-07 	 -8.06314948e-09 	 8.026934532e-08 	 1.16411328e-09 	 3.884753671e-12 	 -3.732857339e-14 	 5.60084018e-08 	 5.520542939e-10 	 1.760277033e-12 	 6.852988948e-08 	 6.279236732e-10 	 2.476849047e-12 	 8.296342572e-08 	 7.326674656e-10 	 3.375550084e-12 	 1.85474165e-07 	 2.083878337e-09 	 1.618896454e-11 	 -1.218487793e-13 	 1.244215337e-07 	 1.103757136e-09 	 6.475498738e-12 	 1.506942929e-07 	 1.377045284e-09 	 8.840686781e-12 	 1.838163615e-07 	 1.752982506e-09 	 1.225295041e-11 	 2.264451734e-07 	 2.279321419e-09 	 1.732357727e-11 	 5.259767522e-07 	 7.295541441e-09 	 8.9819443e-11 	 -8.731531422e-13 	 3.732888946e-07 	 4.373721493e-09 	 4.013934913e-11 	 4.843673903e-07 	 6.185281796e-09 	 6.241385364e-11 	 6.444086566e-07 	 9.06729777e-09 	 1.013691155e-10 	 1.661797493e-06 	 3.384343095e-08 	 6.316775099e-10 	 -9.108817828e-12 	 1.345382368e-06 	 2.443844175e-08 	 3.541229601e-10 	 2.039652994e-06 	 4.282803869e-08 	 7.169325669e-10 	 3.31897834e-06 	 8.250993627e-08 	 1.632563869e-09 	 5.964456331e-06 	 1.814195113e-07 	 4.381533007e-09 	 2.449717561e-05 	 1.261748281e-06 	 5.914898481e-08 	 -2.121459023e-09 	 4.077220979e-05 	 2.375707531e-06 	 1.091246693e-07 	 0.0002100874765 	 2.105848207e-05 	 1.651151917e-06 	 0.02289608326 	 0.008664148628 	 0.002310417658 	 -0.005760311619 	 0.001728473361 	 -0.0004477635935 	 -8.437724155e-05 	 -0.0001091309586 	 8.825051871e-06 	 -5.600438346e-07 	 -2.753241551e-05 	 1.410164253e-06 	 -5.689189937e-08 	 -1.080240054e-05 	 4.055514904e-07 	 -1.197205962e-08 	 -5.297183967e-06 	 1.578186994e-07 	 -3.659146672e-09 	 -5.18467104e-06 	 1.647111331e-07 	 -4.532944452e-09 	 -9.812491282e-11 	 -1.661405576e-06 	 3.630316374e-08 	 -5.5001583e-10 	 -1.055759395e-06 	 2.216633383e-08 	 -2.707222702e-10 	 -6.670592804e-07 	 1.511081393e-08 	 -1.35285063e-10 	 -6.67073716e-07 	 2.71703547e-08 	 -1.811760442e-10 	 -5.394412845e-12 	 
0.3768844221 	 	0.7882097573 	 -0.3378123762 	 0.2272468088 	 0.3098428726 	 -0.1076701249 	 0.04553045196 	 0.005765414899 	 -0.001160080308 	 -0.0001448301883 	 0.1889666506 	 -0.03478643769 	 0.1042544663 	 -0.0001880103329 	 1.603965021e-05 	 6.371497166e-07 	 -0.001210465517 	 0.0001602991808 	 1.3906249e-05 	 0.1527662322 	 -0.0968367141 	 -0.01755744962 	 0.006619227983 	 0.001650646202 	 -0.0002523250872 	 1.080835007e-05 	 -4.951069871e-07 	 -7.023779359e-09 	 2.378180206e-05 	 -1.027811967e-06 	 -2.516619672e-08 	 5.704066168e-05 	 -3.077327963e-06 	 -1.075762264e-07 	 0.0001910130949 	 -1.552474569e-05 	 -8.386849894e-07 	 0.0016804719 	 -0.0002820662249 	 -3.101912238e-05 	 0.003615387403 	 -0.1274052591 	 -0.05215713381 	 -0.001678698935 	 -0.000292305057 	 3.322227754e-05 	 -0.000161751637 	 -1.732560699e-05 	 7.65435704e-07 	 -8.575077399e-07 	 2.197291222e-08 	 1.241927067e-10 	 -9.805084999e-07 	 1.984692325e-08 	 1.641661924e-10 	 -1.925788018e-06 	 4.130787801e-08 	 4.751524571e-10 	 -2.147236136e-06 	 4.511525651e-08 	 5.81991792e-10 	 -4.404502575e-06 	 1.112143142e-07 	 1.818992012e-09 	 -5.422910767e-06 	 1.486794549e-07 	 2.743100248e-09 	 -1.304108136e-05 	 4.689714502e-07 	 1.13760899e-08 	 -2.060384523e-05 	 8.94042765e-07 	 2.647222604e-08 	 -5.390847875e-05 	 3.264414037e-06 	 1.34449778e-07 	 -0.0003409025372 	 3.842843287e-05 	 2.921801806e-06 	 -0.01252147122 	 0.004442469324 	 0.00102386994 	 0.04351548827 	 0.01963860194 	 -0.005445201032 	 0.0002732111467 	 2.881456389e-05 	 -2.045052651e-06 	 7.443808061e-05 	 5.126387323e-06 	 -2.316257563e-07 	 1.899748171e-05 	 9.359702147e-07 	 -2.568754183e-08 	 9.30689891e-06 	 6.038673059e-07 	 -8.845971924e-09 	 7.869874672e-08 	 1.130462004e-09 	 3.724079481e-12 	 -4.965066555e-14 	 5.479633519e-08 	 5.357277883e-10 	 1.696373183e-12 	 6.694116239e-08 	 6.086906706e-10 	 2.380330169e-12 	 8.092244387e-08 	 7.091819533e-10 	 3.237847127e-12 	 1.806248038e-07 	 2.013080768e-09 	 1.547517564e-11 	 -1.141529601e-13 	 1.209636531e-07 	 1.063754863e-09 	 6.172277567e-12 	 1.462517933e-07 	 1.323801933e-09 	 8.400666379e-12 	 1.780464029e-07 	 1.680358515e-09 	 1.160294664e-11 	 2.188402307e-07 	 2.177704297e-09 	 1.633751799e-11 	 5.068427818e-07 	 6.94138394e-09 	 8.428331872e-11 	 -8.071448193e-13 	 3.584707498e-07 	 4.141171146e-09 	 3.743960659e-11 	 4.633522854e-07 	 5.825108663e-09 	 5.78339935e-11 	 6.135726764e-07 	 8.484602415e-09 	 9.31900485e-11 	 1.572253437e-06 	 3.139640586e-08 	 5.745649932e-10 	 -8.125759295e-12 	 1.26257608e-06 	 2.242481656e-08 	 3.177724566e-10 	 1.895200681e-06 	 3.878137776e-08 	 6.328567648e-10 	 3.042661241e-06 	 7.338752417e-08 	 1.409403588e-09 	 5.363477984e-06 	 1.572866941e-07 	 3.664230275e-09 	 2.130109341e-05 	 1.04626158e-06 	 4.679947719e-08 	 -1.60209908e-09 	 3.331780195e-05 	 1.814471996e-06 	 7.79563845e-08 	 0.0001486746496 	 1.330504238e-05 	 9.33331249e-07 	 0.004318932739 	 0.001102765839 	 0.0002100432764 	 -0.02756612416 	 0.01212442449 	 -0.004365566387 	 -0.001096884747 	 -0.0001486269987 	 1.330519176e-05 	 -9.333284469e-07 	 -3.326584145e-05 	 1.814730127e-06 	 -7.795309783e-08 	 -1.238425494e-05 	 4.866285801e-07 	 -1.503964058e-08 	 -5.896218258e-06 	 1.819827728e-07 	 -4.376199029e-09 	 -5.656901866e-06 	 1.847746796e-07 	 -5.242809349e-09 	 -1.167720764e-10 	 -1.788297273e-06 	 3.994397586e-08 	 -6.218665562e-10 	 -1.126102308e-06 	 2.406869331e-08 	 -3.016342305e-10 	 -7.060891669e-07 	 1.624642301e-08 	 -1.491226908e-10 	 -6.98986679e-07 	 2.902734261e-08 	 -1.975097426e-10 	 -5.955130056e-12 	 
0.3869346734 	 	0.7869594148 	 -0.3459936264 	 0.2179184614 	 0.3108675117 	 -0.1171957724 	 0.03791292848 	 0.0055471622 	 -0.001102162366 	 -0.0001356578373 	 0.177773275 	 -0.05590160401 	 0.1147858641 	 -0.0001831970862 	 1.550652353e-05 	 6.095864652e-07 	 -0.001152198305 	 0.0001499681901 	 1.278321424e-05 	 0.1411846582 	 -0.1011677428 	 -0.02619310313 	 0.007354405256 	 0.001892954103 	 -0.0002997531633 	 1.05682886e-05 	 -4.803383916e-07 	 -6.757655941e-09 	 2.310758064e-05 	 -9.89711793e-07 	 -2.395920266e-08 	 5.488840946e-05 	 -2.921968425e-06 	 -1.006871391e-07 	 0.0001800352238 	 -1.432764609e-05 	 -7.579286341e-07 	 0.001474498842 	 -0.0002369884944 	 -2.498106833e-05 	 -0.03340621772 	 -0.09711984422 	 -0.07168318289 	 -0.001928559505 	 -0.0003515754679 	 4.184868262e-05 	 -0.0001722897184 	 -1.876715845e-05 	 8.514236885e-07 	 -8.39961827e-07 	 2.133692699e-08 	 1.198616692e-10 	 -9.572724687e-07 	 1.923107466e-08 	 1.575687638e-10 	 -1.874467489e-06 	 3.987519162e-08 	 4.537356907e-10 	 -2.082617353e-06 	 4.332955291e-08 	 5.523598828e-10 	 -4.251974221e-06 	 1.060925896e-07 	 1.712387365e-09 	 -5.20100315e-06 	 1.405203219e-07 	 2.55300583e-09 	 -1.238672062e-05 	 4.374127126e-07 	 1.04178389e-08 	 -1.927009958e-05 	 8.166547944e-07 	 2.362195392e-08 	 -4.909017507e-05 	 2.87787394e-06 	 1.148065952e-07 	 -0.0002903230403 	 3.098221772e-05 	 2.23109582e-06 	 -0.006311327914 	 0.001830034506 	 0.0003493955967 	 -0.005090819219 	 -0.0182495143 	 0.01032601744 	 0.0003252194306 	 3.63393903e-05 	 -2.731687392e-06 	 8.227263124e-05 	 5.854964376e-06 	 -2.738948374e-07 	 2.039277019e-05 	 1.025349573e-06 	 -2.89101059e-08 	 9.818474579e-06 	 6.476399724e-07 	 -9.721878898e-09 	 7.717008635e-08 	 1.098013843e-09 	 3.616680228e-12 	 -4.083047344e-14 	 5.362041134e-08 	 5.200184319e-10 	 1.634671817e-12 	 6.54031508e-08 	 5.902177712e-10 	 2.286260954e-12 	 7.895044663e-08 	 6.866644781e-10 	 3.10190841e-12 	 1.759492882e-07 	 1.945386834e-09 	 1.479770559e-11 	 -1.10125616e-13 	 1.176373215e-07 	 1.025619857e-09 	 5.884964058e-12 	 1.419883609e-07 	 1.273204306e-09 	 7.986068269e-12 	 1.725238044e-07 	 1.611589667e-09 	 1.0993128e-11 	 2.115836381e-07 	 2.081863106e-09 	 1.541926049e-11 	 4.886564056e-07 	 6.609043599e-09 	 7.915191204e-11 	 -7.513810711e-13 	 3.444512852e-07 	 3.924227567e-09 	 3.495832543e-11 	 4.435713032e-07 	 5.491274041e-09 	 5.365628588e-11 	 5.847261087e-07 	 7.948689092e-09 	 8.579858919e-11 	 1.48918174e-06 	 2.916922137e-08 	 5.235682148e-10 	 -7.264864178e-12 	 1.186563719e-06 	 2.061618355e-08 	 2.858250908e-10 	 1.764295364e-06 	 3.520455969e-08 	 5.60357225e-10 	 2.796572527e-06 	 6.549719516e-08 	 1.22192059e-09 	 4.841347788e-06 	 1.370482585e-07 	 3.083468695e-09 	 1.864145541e-05 	 8.749898853e-07 	 3.742228254e-08 	 -1.22527564e-09 	 2.758349413e-05 	 1.409925537e-06 	 5.689508586e-08 	 0.0001091781088 	 8.824919142e-06 	 5.600465798e-07 	 0.001685380941 	 0.0003272165439 	 4.847315985e-05 	 0.05240170463 	 -0.05208908348 	 0.03201347976 	 0.01206557986 	 -0.0002100392653 	 2.105864843e-05 	 -1.651149054e-06 	 -4.071929737e-05 	 2.375985711e-06 	 -1.091212735e-07 	 -1.429230539e-05 	 5.890969014e-07 	 -1.910171138e-08 	 -6.589494766e-06 	 2.109790627e-07 	 -5.268778393e-09 	 -6.188498106e-06 	 2.080159581e-07 	 -6.090320833e-09 	 -1.396893651e-10 	 -1.928501598e-06 	 4.405867698e-08 	 -7.052415809e-10 	 -1.20289491e-06 	 2.618252017e-08 	 -3.368602354e-10 	 -7.483052815e-07 	 1.749174392e-08 	 -1.646886972e-10 	 -7.331235138e-07 	 3.104528475e-08 	 -2.156688236e-10 	 -6.582599962e-12 	 
0.3969849246 	 	0.7856713834 	 -0.3541064171 	 0.2083980359 	 0.3113892148 	 -0.1262295036 	 0.03045593813 	 0.005340638044 	 -0.001048045057 	 -0.0001272008692 	 0.1654183795 	 -0.07751805111 	 0.1244943223 	 -0.0001785541501 	 1.499638794e-05 	 5.834872581e-07 	 -0.0010977827 	 0.0001404811666 	 1.176908055e-05 	 0.1259146123 	 -0.1009440464 	 -0.03228784491 	 0.008213332065 	 0.002185435885 	 -0.0003590059081 	 1.033559478e-05 	 -4.661378167e-07 	 -6.504120146e-09 	 2.245959511e-05 	 -9.534352189e-07 	 -2.28225297e-08 	 5.284702262e-05 	 -2.776566193e-06 	 -9.432717344e-08 	 0.0001699067753 	 -1.324547194e-05 	 -6.863919172e-07 	 0.00130188972 	 -0.0002007446505 	 -2.032040886e-05 	 -0.06752520058 	 -0.05613345215 	 -0.06405060869 	 -0.002233044045 	 -0.0004272750479 	 5.339379466e-05 	 -0.000183784557 	 -2.036470097e-05 	 9.492511906e-07 	 -8.229100252e-07 	 2.072460446e-08 	 1.157258039e-10 	 -9.347952887e-07 	 1.863992029e-08 	 1.512985336e-10 	 -1.825024553e-06 	 3.850675066e-08 	 4.334942784e-10 	 -2.020661488e-06 	 4.163473076e-08 	 5.245523437e-10 	 -4.106658949e-06 	 1.012714688e-07 	 1.613290668e-09 	 -4.991433141e-06 	 1.329258469e-07 	 2.378646584e-09 	 -1.177661989e-05 	 4.085043803e-07 	 9.555393175e-09 	 -1.805138669e-05 	 7.475367154e-07 	 2.113339257e-08 	 -4.483744022e-05 	 2.547213664e-06 	 9.851780833e-08 	 -0.0002494042506 	 2.526852959e-05 	 1.72833147e-06 	 -0.003781804314 	 0.0009361087652 	 0.0001536754183 	 -0.05425790042 	 -0.0455599739 	 0.01702208622 	 0.0003915811777 	 4.652739646e-05 	 -3.717701724e-06 	 9.125588216e-05 	 6.719068895e-06 	 -3.257992728e-07 	 2.192906066e-05 	 1.125822107e-06 	 -3.262883649e-08 	 1.037003906e-05 	 6.95468603e-07 	 -1.070398162e-08 	 7.568197516e-08 	 1.066769826e-09 	 3.495132032e-12 	 -4.252063778e-14 	 5.247930633e-08 	 5.049062664e-10 	 1.574117342e-12 	 6.391387262e-08 	 5.7246856e-10 	 2.199219828e-12 	 7.704459653e-08 	 6.650770296e-10 	 2.97767876e-12 	 1.714400151e-07 	 1.880635784e-09 	 1.415731715e-11 	 -1.026177128e-13 	 1.144364326e-07 	 9.892486221e-10 	 5.615486469e-12 	 1.378951722e-07 	 1.225095299e-09 	 7.598067201e-12 	 1.672355764e-07 	 1.546430019e-09 	 1.042323867e-11 	 2.046558112e-07 	 1.991410134e-09 	 1.45632741e-11 	 4.713599259e-07 	 6.296924336e-09 	 7.439956885e-11 	 -6.921711155e-13 	 3.31177522e-07 	 3.721645042e-09 	 3.267371638e-11 	 4.249352103e-07 	 5.181495549e-09 	 4.983862857e-11 	 5.577109747e-07 	 7.455117094e-09 	 7.910069042e-11 	 1.412007123e-06 	 2.713857332e-08 	 4.77927956e-10 	 -6.511125986e-12 	 1.11666126e-06 	 1.898796179e-08 	 2.576689081e-10 	 1.645382264e-06 	 3.203355679e-08 	 4.976263678e-10 	 2.576680817e-06 	 5.864434887e-08 	 1.063625727e-09 	 4.38552289e-06 	 1.199731214e-07 	 2.609861316e-09 	 1.640999897e-05 	 7.374638207e-07 	 3.021457474e-08 	 -9.479734844e-10 	 2.30992628e-05 	 1.112309658e-06 	 4.231297074e-08 	 8.259081479e-05 	 6.086824503e-06 	 3.526551968e-07 	 0.0008488900477 	 0.0001333218725 	 1.61584019e-05 	 0.05614561155 	 0.009973873851 	 -0.04801961339 	 -0.03619646539 	 -0.000311249883 	 3.546806768e-05 	 -3.151982242e-06 	 -5.059299083e-05 	 3.173026714e-06 	 -1.565476762e-07 	 -1.661541827e-05 	 7.201166473e-07 	 -2.455597642e-08 	 -7.39633277e-06 	 2.460177635e-07 	 -6.38915252e-09 	 -6.789093437e-06 	 2.350610272e-07 	 -7.107653013e-09 	 -1.680427576e-10 	 -2.083807453e-06 	 4.872374396e-08 	 -8.023705482e-10 	 -1.28689162e-06 	 2.853691572e-08 	 -3.771078837e-10 	 -7.940406202e-07 	 1.885984738e-08 	 -1.822318566e-10 	 -7.69688976e-07 	 3.324119819e-08 	 -2.358991391e-10 	 -7.291663925e-12 	 
0.4070351759 	 	0.784345257 	 -0.3621485309 	 0.1986900154 	 0.3114068421 	 -0.1347605834 	 0.02317564232 	 0.005145034953 	 -0.0009974228819 	 -0.0001193933822 	 0.1519787465 	 -0.09944300346 	 0.1330895735 	 -0.0001740741368 	 1.450807088e-05 	 5.587625569e-07 	 -0.001046900169 	 0.0001317555799 	 1.085159583e-05 	 0.1072651503 	 -0.09628345774 	 -0.03574760575 	 0.009225938161 	 0.002542273523 	 -0.0004339366996 	 1.010999183e-05 	 -4.524797951e-07 	 -6.26248624e-09 	 2.183659755e-05 	 -9.18878857e-07 	 -2.175146716e-08 	 5.090946285e-05 	 -2.64036389e-06 	 -8.844948592e-08 	 0.0001605465732 	 -1.226516572e-05 	 -6.228652641e-07 	 0.001155998884 	 -0.0001713010293 	 -1.66793092e-05 	 -0.09420286877 	 -0.01465553957 	 -0.04575413886 	 -0.002608732569 	 -0.00052542558 	 6.911957887e-05 	 -0.0001963478833 	 -2.213927015e-05 	 1.060862699e-06 	 -8.063352956e-07 	 2.01349325e-08 	 1.117654335e-10 	 -9.130467358e-07 	 1.807229636e-08 	 1.453365213e-10 	 -1.777375475e-06 	 3.719915346e-08 	 4.143553165e-10 	 -1.961234326e-06 	 4.002531316e-08 	 4.984407097e-10 	 -3.968137885e-06 	 9.673004118e-08 	 1.521095076e-09 	 -4.79335641e-06 	 1.258497537e-07 	 2.218520154e-09 	 -1.120709339e-05 	 3.819833801e-07 	 8.777745357e-09 	 -1.69355294e-05 	 6.856483044e-07 	 1.895402549e-08 	 -4.106931954e-05 	 2.262988045e-06 	 8.493255809e-08 	 -0.0002159253732 	 2.082245068e-05 	 1.356207842e-06 	 -0.002489186184 	 0.0005397956109 	 7.798638768e-05 	 -0.08215769968 	 -0.04577566431 	 0.008195231624 	 0.0004777147968 	 6.061317677e-05 	 -5.169098322e-06 	 0.0001016076433 	 7.75032438e-06 	 -3.900116292e-07 	 2.362460209e-05 	 1.239097699e-06 	 -3.693506037e-08 	 1.096563919e-05 	 7.478148958e-07 	 -1.180753944e-08 	 7.423307192e-08 	 1.036698388e-09 	 3.367297243e-12 	 -4.534177377e-14 	 5.137175607e-08 	 4.903582281e-10 	 1.519859905e-12 	 6.247144532e-08 	 5.55408183e-10 	 2.113594361e-12 	 7.520218269e-08 	 6.443651501e-10 	 2.857047256e-12 	 1.670897833e-07 	 1.818682183e-09 	 1.354965336e-11 	 -9.989958264e-14 	 1.113552139e-07 	 9.545492e-10 	 5.358947473e-12 	 1.339639192e-07 	 1.179334821e-09 	 7.229761709e-12 	 1.621695413e-07 	 1.484659588e-09 	 9.886987669e-12 	 1.980384862e-07 	 1.905987118e-09 	 1.376465181e-11 	 4.548998564e-07 	 6.003570349e-09 	 6.998798413e-11 	 -6.477883046e-13 	 3.186006832e-07 	 3.532303974e-09 	 3.056606459e-11 	 4.073624808e-07 	 4.893721248e-09 	 4.634414786e-11 	 5.32384209e-07 	 6.999937365e-09 	 7.302755078e-11 	 1.340214886e-06 	 2.528399283e-08 	 4.370049044e-10 	 -5.842783954e-12 	 1.052265963e-06 	 1.7518968e-08 	 2.327846995e-10 	 1.537116422e-06 	 2.921428939e-08 	 4.43156756e-10 	 2.379584215e-06 	 5.266936156e-08 	 9.293551419e-10 	 3.985784005e-06 	 1.054855375e-07 	 2.221019281e-09 	 1.452370709e-05 	 6.259988876e-07 	 2.461225235e-08 	 -7.412389667e-10 	 1.954145245e-05 	 8.89385728e-07 	 3.199788779e-08 	 6.402199059e-05 	 4.335648446e-06 	 2.310738763e-07 	 0.0004914856625 	 6.488528981e-05 	 6.653797192e-06 	 5.034693262e-08 	 0.05430452566 	 5.773444093e-12 	 0.05067492359 	 -0.00049142901 	 6.488542208e-05 	 -6.653793682e-06 	 -6.39611198e-05 	 4.335915247e-06 	 -2.310698541e-07 	 -1.947325134e-05 	 8.898126427e-07 	 -3.199293476e-08 	 -8.34101299e-06 	 2.886784148e-07 	 -7.808165118e-09 	 -7.470261098e-06 	 2.666850158e-07 	 -8.335887763e-09 	 -2.033525291e-10 	 -2.256299474e-06 	 5.403050601e-08 	 -9.159579738e-10 	 -1.378954733e-06 	 3.1165808e-08 	 -4.232400013e-10 	 -8.436706071e-07 	 2.036566887e-08 	 -2.020553447e-10 	 -8.089111903e-07 	 3.563422329e-08 	 -2.5847911e-10 	 -8.087586369e-12 	 
0.4170854271 	 	0.7829806142 	 -0.3701177111 	 0.188799044 	 0.3109198151 	 -0.1427791885 	 0.01608718521 	 0.004959614562 	 -0.0009500196987 	 -0.0001121765162 	 0.1375442288 	 -0.1214574949 	 0.140227583 	 -0.0001697500533 	 1.404047061e-05 	 5.353290767e-07 	 -0.0009992639771 	 0.0001237183056 	 1.002007565e-05 	 0.08564234094 	 -0.08741992729 	 -0.03656452635 	 0.0104322722 	 0.002983031281 	 -0.0005300299941 	 9.891215991e-06 	 -4.393402185e-07 	 -6.032108812e-09 	 2.123741228e-05 	 -8.859462049e-07 	 -2.074166271e-08 	 4.906922875e-05 	 -2.512671017e-06 	 -8.301193095e-08 	 0.0001518826626 	 -1.137537822e-05 	 -5.663178122e-07 	 0.001031740066 	 -0.0001471582326 	 -1.380362492e-05 	 -0.1110008446 	 0.02149572331 	 -0.02448257101 	 -0.003078988679 	 -0.0006549165128 	 9.097821641e-05 	 -0.0002101074858 	 -2.411533419e-05 	 1.188576692e-06 	 -7.902213679e-07 	 1.956692485e-08 	 1.079851736e-10 	 -8.919980835e-07 	 1.752710961e-08 	 1.396659624e-10 	 -1.731441087e-06 	 3.594920833e-08 	 3.962531159e-10 	 -1.904209853e-06 	 3.84962053e-08 	 4.739062293e-10 	 -3.836021434e-06 	 9.244908541e-08 	 1.43524904e-09 	 -4.605997715e-06 	 1.192501529e-07 	 2.071292433e-09 	 -1.067481999e-05 	 3.57616692e-07 	 8.075327693e-09 	 -1.591187176e-05 	 6.300991699e-07 	 1.703990612e-08 	 -3.77184276e-05 	 2.017567523e-06 	 7.354063649e-08 	 -0.0001882557777 	 1.731910581e-05 	 1.076625165e-06 	 -0.001741780409 	 0.0003368221241 	 4.352984981e-05 	 -0.08042385574 	 -0.01589790059 	 -0.01463218837 	 0.0005917496552 	 8.056675983e-05 	 -7.367571734e-06 	 0.0001136005326 	 8.989360651e-06 	 -4.700898622e-07 	 2.550054795e-05 	 1.367203718e-06 	 -4.193981235e-08 	 1.160982369e-05 	 8.052033856e-07 	 -1.305035839e-08 	 7.282220047e-08 	 1.007656752e-09 	 3.291431971e-12 	 -3.11334136e-14 	 5.02965612e-08 	 4.763527156e-10 	 1.463177352e-12 	 6.10740767e-08 	 5.390067828e-10 	 2.035225043e-12 	 7.34206411e-08 	 6.244920913e-10 	 2.742041357e-12 	 1.628917747e-07 	 1.759374779e-09 	 1.297636002e-11 	 -9.1356559e-14 	 1.083882218e-07 	 9.214273074e-10 	 5.118601199e-12 	 1.301867919e-07 	 1.135784159e-09 	 6.887089935e-12 	 1.573142922e-07 	 1.426066247e-09 	 9.387306494e-12 	 1.917146245e-07 	 1.825262942e-09 	 1.301765912e-11 	 4.3922657e-07 	 5.727645353e-09 	 6.588944777e-11 	 -5.99137757e-13 	 3.066758096e-07 	 3.355177535e-09 	 2.862302566e-11 	 3.907785041e-07 	 4.62610458e-09 	 4.314065389e-11 	 5.086160389e-07 	 6.579613096e-09 	 6.750648225e-11 	 1.273343569e-06 	 2.358746316e-08 	 4.002383155e-10 	 -5.258598423e-12 	 9.928452965e-07 	 1.619086453e-08 	 2.107415559e-10 	 1.438330369e-06 	 2.670092804e-08 	 3.957002783e-10 	 2.202398476e-06 	 4.744054938e-08 	 8.149568587e-10 	 3.633747915e-06 	 9.312849003e-08 	 1.899752298e-09 	 1.291818814e-05 	 5.348792093e-07 	 2.021289255e-08 	 -5.852678863e-10 	 1.668215559e-05 	 7.197188711e-07 	 2.456073765e-08 	 5.065295674e-05 	 3.172783712e-06 	 1.565515874e-07 	 0.000311306103 	 3.546795632e-05 	 3.151985701e-06 	 -0.05614551079 	 0.009973873898 	 0.0480196134 	 -0.03619646539 	 -0.000848832888 	 0.0001333220261 	 -1.615839832e-05 	 -8.252895339e-05 	 6.087115805e-06 	 -3.526510523e-07 	 -2.302949235e-05 	 1.112766897e-06 	 -4.230781551e-08 	 -9.454332505e-06 	 3.410447379e-07 	 -9.623025887e-09 	 -8.245985651e-06 	 3.038541729e-07 	 -9.827850654e-09 	 -2.476391313e-10 	 -2.448416623e-06 	 6.008851568e-08 	 -1.049349782e-09 	 -1.480072797e-06 	 3.41088761e-08 	 -4.762740667e-10 	 -8.976195023e-07 	 2.202633178e-08 	 -2.245092777e-10 	 -8.510448318e-07 	 3.824594529e-08 	 -2.837344953e-10 	 -8.990544028e-12 	 
0.4271356784 	 	0.7815770182 	 -0.3780116601 	 0.1787299306 	 0.3099281118 	 -0.1502763864 	 0.009204741343 	 0.004783700572 	 -0.0009055854468 	 -0.0001054975959 	 0.1222202327 	 -0.1433112777 	 0.1454933701 	 -0.0001655752767 	 1.359255135e-05 	 5.131093123e-07 	 -0.0009546154839 	 0.0001163044052 	 9.265178904e-06 	 0.06156476818 	 -0.07471490785 	 -0.03481928226 	 0.01188720771 	 0.003535378472 	 -0.0006552977986 	 9.679015841e-06 	 -4.266962396e-07 	 -5.81238635e-09 	 2.066093106e-05 	 -8.545471265e-07 	 -1.978909071e-08 	 4.732030857e-05 	 -2.392857284e-06 	 -7.797653156e-08 	 0.0001438511032 	 -1.056621673e-05 	 -5.158681399e-07 	 0.0009251680838 	 -0.0001271943354 	 -1.150991601e-05 	 -0.1166571108 	 0.04872692222 	 -0.004675504336 	 -0.003677644783 	 -0.0008292657863 	 0.0001220881836 	 -0.0002252099764 	 -2.632145725e-05 	 1.335168738e-06 	 -7.745526637e-07 	 1.901967859e-08 	 1.043644186e-10 	 -8.716220045e-07 	 1.700332367e-08 	 1.342716393e-10 	 -1.687146488e-06 	 3.475392272e-08 	 3.791166544e-10 	 -1.849469673e-06 	 3.704267312e-08 	 4.50839806e-10 	 -3.709946922e-06 	 8.841092004e-08 	 1.355247929e-09 	 -4.42864439e-06 	 1.130890706e-07 	 1.935765195e-09 	 -1.017680183e-05 	 3.351974953e-07 	 7.439767841e-09 	 -1.497106147e-05 	 5.801245432e-07 	 1.535407951e-08 	 -3.472835977e-05 	 1.804749209e-06 	 6.39391334e-08 	 -0.0001651786124 	 1.452722707e-05 	 8.637148918e-07 	 -0.001273476078 	 0.000222490128 	 2.603877124e-05 	 -0.04914032324 	 0.03650323314 	 -0.04203012423 	 0.0007462942821 	 0.0001096512911 	 -1.081136404e-05 	 0.0001275754998 	 1.048888614e-05 	 -5.708228939e-07 	 2.758151011e-05 	 1.512554521e-06 	 -4.777879307e-08 	 1.2307717e-05 	 8.682314772e-07 	 -1.445326796e-08 	 7.144807276e-08 	 9.79722275e-10 	 3.170088901e-12 	 -3.837622631e-14 	 4.925257001e-08 	 4.628671666e-10 	 1.413360129e-12 	 5.972005312e-08 	 5.23237772e-10 	 1.956709963e-12 	 7.169753397e-08 	 6.054185389e-10 	 2.633585714e-12 	 1.588395276e-07 	 1.702589304e-09 	 1.243147628e-11 	 -9.035008105e-14 	 1.055303142e-07 	 8.897967834e-10 	 4.890389234e-12 	 1.265564365e-07 	 1.094315038e-09 	 6.560257927e-12 	 1.526591328e-07 	 1.370456301e-09 	 8.914921391e-12 	 1.856683137e-07 	 1.748930131e-09 	 1.232049525e-11 	 4.24293991e-07 	 5.467924701e-09 	 6.208439999e-11 	 -5.593924256e-13 	 2.953614197e-07 	 3.189330295e-09 	 2.682760217e-11 	 3.751149245e-07 	 4.376974952e-09 	 4.020573782e-11 	 4.862885651e-07 	 6.190995998e-09 	 6.248460543e-11 	 1.210978653e-06 	 2.203308118e-08 	 3.6714193e-10 	 -4.736820361e-12 	 9.379275879e-07 	 1.498772483e-08 	 1.911676019e-10 	 1.348007372e-06 	 2.445445413e-08 	 3.542400327e-10 	 2.04266731e-06 	 4.284874255e-08 	 7.170758609e-10 	 3.322493547e-06 	 8.25364817e-08 	 1.632746196e-09 	 1.15429703e-05 	 4.598011108e-07 	 1.672541432e-08 	 -4.662974087e-10 	 1.435768041e-05 	 5.887271705e-07 	 1.910629884e-08 	 4.077844176e-05 	 2.375765873e-06 	 1.091250835e-07 	 0.0002100951266 	 2.105855769e-05 	 1.651152471e-06 	 -0.05240160367 	 -0.05208908339 	 -0.03201347974 	 0.01206557986 	 -0.001685323198 	 0.000327216719 	 -4.847315621e-05 	 -0.0001091151684 	 8.825235714e-06 	 -5.600423002e-07 	 -2.751204441e-05 	 1.410414384e-06 	 -5.688970688e-08 	 -1.077574341e-05 	 4.058974697e-07 	 -1.196885645e-08 	 -9.133270786e-06 	 3.477817466e-07 	 -1.165208036e-08 	 -3.036197235e-10 	 -2.66302439e-06 	 6.702987549e-08 	 -1.206691661e-09 	 -1.591382623e-06 	 3.741267872e-08 	 -5.374417948e-10 	 -9.563679379e-07 	 2.386150422e-08 	 -2.500007741e-10 	 -8.963748216e-07 	 4.110076618e-08 	 -3.120468056e-10 	 -1.001046962e-11 	 
0.4371859296 	 	0.7801340158 	 -0.3858280368 	 0.1684876543 	 0.3084322637 	 -0.1572441169 	 0.002541558358 	 0.004616672547 	 -0.0008638932862 	 -9.930939247e-05 	 0.1061313711 	 -0.1647157715 	 0.148374831 	 -0.0001615435319 	 1.316333881e-05 	 4.920310835e-07 	 -0.0009127209389 	 0.0001094560829 	 8.578719012e-06 	 0.03568715182 	 -0.05867623281 	 -0.03068801453 	 0.01366813318 	 0.004239646257 	 -0.0008218187889 	 9.473151577e-06 	 -4.145262151e-07 	 -5.602754089e-09 	 2.010610866e-05 	 -8.245973764e-07 	 -1.889002784e-08 	 4.565713768e-05 	 -2.280346663e-06 	 -7.33090356e-08 	 0.0001363949419 	 -9.829034384e-06 	 -4.707602554e-07 	 0.0008331860257 	 -0.0001105586641 	 -9.663837735e-06 	 -0.1108082711 	 0.06493623964 	 0.01094052251 	 -0.004455331679 	 -0.001069774843 	 0.0001676258023 	 -0.0002418241165 	 -2.879111226e-05 	 1.503975738e-06 	 -7.593142848e-07 	 1.84923107e-08 	 1.00900646e-10 	 -8.518924955e-07 	 1.649996145e-08 	 1.291359659e-10 	 -1.644420798e-06 	 3.361048779e-08 	 3.628920728e-10 	 -1.796902482e-06 	 3.56603074e-08 	 4.291384702e-10 	 -3.589576448e-06 	 8.459925664e-08 	 1.28063345e-09 	 -4.260640533e-06 	 1.073320416e-07 	 1.810867365e-09 	 -9.710328075e-06 	 3.145418485e-07 	 6.863764129e-09 	 -1.41048672e-05 	 5.350654082e-07 	 1.386536474e-08 	 -3.205165449e-05 	 1.61945939e-06 	 5.580767848e-08 	 -0.0001457725461 	 1.227942038e-05 	 6.995798791e-07 	 -0.0009627028642 	 0.0001535073376 	 1.642657036e-05 	 0.002598182034 	 0.08910758972 	 -0.0494709053 	 0.0009616990102 	 0.0001535181917 	 -1.642624828e-05 	 0.0001439628341 	 1.231799871e-05 	 -6.987335439e-07 	 2.98962369e-05 	 1.678038619e-06 	 -5.461866376e-08 	 1.306510578e-05 	 9.375812998e-07 	 -1.604072074e-08 	 7.010958612e-08 	 9.527734304e-10 	 3.072301083e-12 	 -4.117761378e-14 	 4.823868516e-08 	 4.498768556e-10 	 1.363352025e-12 	 5.840774981e-08 	 5.080692841e-10 	 1.885865867e-12 	 7.00305442e-08 	 5.871029118e-10 	 2.530864138e-12 	 1.549269219e-07 	 1.648195223e-09 	 1.191359038e-11 	 -8.086145287e-14 	 1.027766316e-07 	 8.595850099e-10 	 4.673656925e-12 	 1.230659311e-07 	 1.054815648e-09 	 6.255163805e-12 	 1.481940247e-07 	 1.317654163e-09 	 8.473929998e-12 	 1.79884686e-07 	 1.676709925e-09 	 1.16694283e-11 	 4.100592781e-07 	 5.223279234e-09 	 5.853934046e-11 	 -5.202487986e-13 	 2.846191969e-07 	 3.033919623e-09 	 2.516656508e-11 	 3.603090329e-07 	 4.144821082e-09 	 3.750600209e-11 	 4.652945185e-07 	 5.831257251e-09 	 5.790740288e-11 	 1.152747061e-06 	 2.060679424e-08 	 3.372978636e-10 	 -4.278711497e-12 	 8.870940604e-07 	 1.389569841e-08 	 1.73742626e-10 	 1.265259196e-06 	 2.24415457e-08 	 3.178938968e-10 	 1.898290064e-06 	 3.880296593e-08 	 6.330069033e-10 	 3.046272656e-06 	 7.341518376e-08 	 1.409592035e-09 	 1.035810886e-05 	 3.974876855e-07 	 1.393658164e-08 	 -3.746219958e-10 	 1.244836545e-05 	 4.862858898e-07 	 1.504406603e-08 	 3.332424555e-05 	 1.814532885e-06 	 7.795681889e-08 	 0.0001486825741 	 1.330512142e-05 	 9.333318305e-07 	 0.02756622544 	 0.01212442463 	 0.004365566399 	 -0.001096884747 	 -0.004318874335 	 0.001102766037 	 -0.0002100432727 	 -0.0001486105391 	 1.330538507e-05 	 -9.333268227e-07 	 -3.32445583e-05 	 1.814993836e-06 	 -7.795076538e-08 	 -1.235633432e-05 	 4.869944248e-07 	 -1.503622164e-08 	 -1.015292895e-05 	 4.000029843e-07 	 -1.389824868e-08 	 -3.749517444e-10 	 -2.903504354e-06 	 7.501467223e-08 	 -1.393142798e-09 	 -1.714195789e-06 	 4.1132102e-08 	 -6.082367341e-10 	 -1.020461767e-06 	 2.589385231e-08 	 -2.790249021e-10 	 -9.452205927e-07 	 4.422631723e-08 	 -3.438505935e-10 	 -1.116817445e-11 	 
0.4472361809 	 	0.7786511374 	 -0.3935644553 	 0.1580773687 	 0.3064333533 	 -0.1636751755 	 -0.003890004532 	 0.004457960422 	 -0.0008247370963 	 -9.356948273e-05 	 0.08942711473 	 -0.1853339151 	 0.1482207005 	 -0.0001576488704 	 1.275191606e-05 	 4.720271308e-07 	 -0.0008733686913 	 0.0001031217916 	 7.953504333e-06 	 0.0088373883 	 -0.03998880191 	 -0.02445572968 	 0.01588820096 	 0.005156871127 	 -0.001048526592 	 9.273394436e-06 	 -4.028096227e-07 	 -5.402675145e-09 	 1.957195874e-05 	 -7.960181628e-07 	 -1.804102912e-08 	 4.407456021e-05 	 -2.174612119e-06 	 -6.897848464e-08 	 0.0001294633327 	 -9.156253345e-06 	 -4.303438111e-07 	 0.0007533365252 	 -9.65984493e-05 	 -8.165697022e-06 	 -0.09391104033 	 0.06921534257 	 0.02076833756 	 -0.005490966532 	 -0.001411511621 	 0.0002365954863 	 -0.0002601448353 	 -3.156368199e-05 	 1.699027325e-06 	 -7.444919689e-07 	 1.798400178e-08 	 9.758393694e-11 	 -8.327848096e-07 	 1.601609624e-08 	 1.24244234e-10 	 -1.603196892e-06 	 3.251626377e-08 	 3.475210011e-10 	 -1.746403578e-06 	 3.434499769e-08 	 4.087142253e-10 	 -3.47459495e-06 	 8.099908821e-08 	 1.210988181e-09 	 -4.101381811e-06 	 1.01947733e-07 	 1.695645152e-09 	 -9.272943393e-06 	 2.95485834e-07 	 6.340900821e-09 	 -1.330602467e-05 	 4.943520925e-07 	 1.254737001e-08 	 -2.964817752e-05 	 1.457524174e-06 	 4.888986779e-08 	 -0.0001293308271 	 1.045269133e-05 	 5.716259898e-07 	 -0.0007472819503 	 0.0001096414153 	 1.081167639e-05 	 0.04294085123 	 0.06823711292 	 0.07074633719 	 0.001272454485 	 0.000222501992 	 -2.603843841e-05 	 0.0001633109553 	 1.456831933e-05 	 -8.628217618e-07 	 3.247844773e-05 	 1.867128612e-06 	 -6.266527744e-08 	 1.388854041e-05 	 1.01403383e-06 	 -1.784150619e-08 	 6.880560822e-08 	 9.267809599e-10 	 2.992880042e-12 	 -2.476666829e-14 	 4.725385792e-08 	 4.373637231e-10 	 1.316783544e-12 	 5.71356175e-08 	 4.934723873e-10 	 1.81584411e-12 	 6.841746779e-08 	 5.69513511e-10 	 2.430932792e-12 	 1.511481525e-07 	 1.596075104e-09 	 1.142556147e-11 	 -8.311651859e-14 	 1.001225766e-07 	 8.307109006e-10 	 4.471817628e-12 	 1.197087401e-07 	 1.017172044e-09 	 5.96594838e-12 	 1.439095365e-07 	 1.267489907e-09 	 8.057359046e-12 	 1.743498357e-07 	 1.608336467e-09 	 1.105907353e-11 	 3.96482591e-07 	 4.99268147e-09 	 5.524072614e-11 	 -4.847506224e-13 	 2.744137154e-07 	 2.888161342e-09 	 2.363201773e-11 	 3.463032369e-07 	 3.928278976e-09 	 3.502561637e-11 	 4.455361407e-07 	 5.497862339e-09 	 5.372998609e-11 	 1.098312417e-06 	 1.929613768e-08 	 3.103371722e-10 	 -3.866197591e-12 	 8.399720208e-07 	 1.29026948e-08 	 1.581997922e-10 	 1.189307531e-06 	 2.063365101e-08 	 2.859504383e-10 	 1.767463008e-06 	 3.522706522e-08 	 5.605146374e-10 	 2.80028418e-06 	 6.552601031e-08 	 1.222116782e-09 	 9.331707741e-06 	 3.454178932e-07 	 1.168830734e-08 	 -3.033154004e-10 	 1.086534088e-05 	 4.052349163e-07 	 1.197633914e-08 	 2.759015861e-05 	 1.409989098e-06 	 5.689554045e-08 	 0.0001091863203 	 8.825001756e-06 	 5.600471908e-07 	 0.005760413353 	 0.00172847355 	 0.0004477636053 	 -8.437724156e-05 	 -0.02289602412 	 0.008664148848 	 -0.002310417654 	 -0.0002100221015 	 2.10588518e-05 	 -1.65114733e-06 	 -4.069705242e-05 	 2.376263865e-06 	 -1.091187904e-07 	 -1.426304837e-05 	 5.894839563e-07 	 -1.909805992e-08 	 -1.13306165e-05 	 4.624767722e-07 	 -1.668479962e-08 	 -4.666547162e-10 	 -3.17386588e-06 	 8.423800207e-08 	 -1.615184697e-09 	 -1.850030687e-06 	 4.533205707e-08 	 -6.904531849e-10 	 -1.090522579e-06 	 2.814959786e-08 	 -3.121628479e-10 	 -9.979410929e-07 	 4.765396759e-08 	 -3.796669667e-10 	 -1.248675102e-11 	 
0.4572864322 	 	0.7771278962 	 -0.4012184823 	 0.1475044076 	 0.3039330139 	 -0.1695631996 	 -0.01007844199 	 0.00430703965 	 -0.0007879292814 	 -8.823969398e-05 	 0.07229114935 	 -0.2047648055 	 0.1441683326 	 -0.0001538856511 	 1.23574197e-05 	 4.530347427e-07 	 -0.0008363667571 	 9.725546407e-05 	 7.38320299e-06 	 -0.01792222991 	 -0.01956587578 	 -0.01654024011 	 0.01872075311 	 0.006383993013 	 -0.001366619246 	 9.079526102e-06 	 -3.915269973e-07 	 -5.211657101e-09 	 1.905755e-05 	 -7.687357534e-07 	 -1.723889946e-08 	 4.25677945e-05 	 -2.075170888e-06 	 -6.495688945e-08 	 0.000123010783 	 -8.541215797e-06 	 -3.940577223e-07 	 0.0006836505486 	 -8.480730575e-05 	 -6.940622039e-06 	 -0.06727881592 	 0.06175711573 	 0.02409676112 	 -0.006914117193 	 -0.001915500165 	 0.0003456133945 	 -0.0002803981083 	 -3.468569826e-05 	 1.925212553e-06 	 -7.300720675e-07 	 1.749395709e-08 	 9.440636824e-11 	 -8.142753788e-07 	 1.555085607e-08 	 1.195850921e-10 	 -1.563411187e-06 	 3.146877172e-08 	 3.329561709e-10 	 -1.697874415e-06 	 3.309291621e-08 	 3.894758333e-10 	 -3.364708415e-06 	 7.759655918e-08 	 1.145934228e-09 	 -3.95031078e-06 	 9.690763468e-08 	 1.58923353e-09 	 -8.86242024e-06 	 2.778831168e-07 	 5.865543772e-09 	 -1.256810649e-05 	 4.574906668e-07 	 1.137766677e-08 	 -2.748383225e-05 	 1.315491321e-06 	 4.297922866e-08 	 -0.000115304853 	 8.95542887e-06 	 4.708530128e-07 	 -0.000592722643 	 8.055783387e-05 	 7.367875333e-06 	 0.07813083263 	 -0.0003246266029 	 0.04071240065 	 0.001740739473 	 0.0003368350329 	 -4.352950516e-05 	 0.0001863264169 	 1.736285314e-05 	 -1.075681398e-06 	 3.536786611e-05 	 2.084020792e-06 	 -7.217434131e-08 	 1.478545471e-05 	 1.098485693e-06 	 -1.988962343e-08 	 6.753508678e-08 	 9.017330641e-10 	 2.891735531e-12 	 -3.335897078e-14 	 4.629708729e-08 	 4.253035943e-10 	 1.27267868e-12 	 5.590217652e-08 	 4.794292693e-10 	 1.748557466e-12 	 6.685620795e-08 	 5.526165748e-10 	 2.338379595e-12 	 1.474977096e-07 	 1.546117989e-09 	 1.095840098e-11 	 -7.608376074e-14 	 9.756380593e-08 	 8.031070222e-10 	 4.277057992e-12 	 1.164787154e-07 	 9.812815154e-10 	 5.69381876e-12 	 1.397968163e-07 	 1.219806373e-09 	 7.667956948e-12 	 1.690507548e-07 	 1.543569242e-09 	 1.048837784e-11 	 3.835268234e-07 	 4.775175335e-09 	 5.216758829e-11 	 -4.528196037e-13 	 2.647121789e-07 	 2.751354555e-09 	 2.220506374e-11 	 3.33044577e-07 	 3.726103272e-09 	 3.274161881e-11 	 4.269242402e-07 	 5.188535824e-09 	 4.991366521e-11 	 1.047370893e-06 	 1.809005174e-08 	 2.85941836e-10 	 -3.507169065e-12 	 7.962290642e-07 	 1.199812373e-08 	 1.443068755e-10 	 1.119468445e-06 	 1.900619732e-08 	 2.577988996e-10 	 1.648631492e-06 	 3.205701612e-08 	 4.977862411e-10 	 2.580496901e-06 	 5.867437094e-08 	 1.06383173e-09 	 8.438086888e-06 	 3.016335287e-07 	 9.862128635e-09 	 -2.473570158e-10 	 9.541655842e-06 	 3.404260742e-07 	 9.630172587e-09 	 2.310615788e-05 	 1.112376018e-06 	 4.23134501e-08 	 8.259932624e-05 	 6.086910884e-06 	 3.526558409e-07 	 0.002383293439 	 0.0005503637453 	 0.000111945152 	 -1.687583203e-05 	 0.05842987455 	 -0.04678482459 	 0.02079340881 	 -0.0003112319784 	 3.546828171e-05 	 -3.151980412e-06 	 -5.056973114e-05 	 3.173320244e-06 	 -1.565450334e-07 	 -1.658474696e-05 	 7.205263705e-07 	 -2.455207333e-08 	 -1.269820385e-05 	 5.377248822e-07 	 -2.016980831e-08 	 -5.856559695e-10 	 -3.478886295e-06 	 9.493900232e-08 	 -1.880983586e-09 	 -2.000651465e-06 	 5.008968066e-08 	 -7.863074882e-10 	 -1.167260162e-06 	 3.065912225e-08 	 -3.500945136e-10 	 -1.0549406e-06 	 5.141941015e-08 	 -4.20094237e-10 	 -1.398831612e-11 	 
0.4673366834 	 	0.7755637874 	 -0.4087876351 	 0.1367742899 	 0.3009334294 	 -0.1749026561 	 -0.01601307151 	 0.004163426889 	 -0.000753298842 	 -8.328562031e-05 	 0.05495835306 	 -0.2225188086 	 0.1350079501 	 -0.0001502485217 	 1.197903631e-05 	 4.349954103e-07 	 -0.0008015406927 	 9.181585042e-05 	 6.862227957e-06 	 -0.04318537857 	 0.001359299378 	 -0.00753590737 	 0.02244860217 	 0.008085291818 	 -0.001831052623 	 8.891338153e-06 	 -3.806598771e-07 	 -5.029227348e-09 	 1.856200274e-05 	 -7.426811008e-07 	 -1.648067832e-08 	 4.113240174e-05 	 -1.981580283e-06 	 -6.121888919e-08 	 0.0001169965041 	 -7.978058023e-06 	 -3.61416591e-07 	 0.0006225362431 	 -7.478848099e-05 	 -5.931761403e-06 	 -0.03324189921 	 0.04392006178 	 0.02103020961 	 -0.008952767471 	 -0.002696012684 	 0.0005278126679 	 -0.0003028469104 	 -3.821238517e-05 	 2.188492588e-06 	 -7.160415002e-07 	 1.702143417e-08 	 9.136284532e-11 	 -7.963417573e-07 	 1.510341005e-08 	 1.151476272e-10 	 -1.525003421e-06 	 3.046567978e-08 	 3.19142257e-10 	 -1.651222181e-06 	 3.190049204e-08 	 3.713463328e-10 	 -3.259642277e-06 	 7.437887849e-08 	 1.085122844e-09 	 -3.806912717e-06 	 9.218576119e-08 	 1.490858491e-09 	 -8.476734586e-06 	 2.616028051e-07 	 5.432736347e-09 	 -1.188541158e-05 	 4.240516485e-07 	 1.033713206e-08 	 -2.552952356e-05 	 1.190490857e-06 	 3.790853845e-08 	 -0.0001032641654 	 7.718544328e-06 	 3.907378849e-07 	 -0.0004786745677 	 6.060517504e-05 	 5.169394092e-06 	 0.08428396562 	 -0.04853995068 	 -0.001628554324 	 0.002488124244 	 0.0005398096026 	 -7.798603006e-05 	 0.000213930336 	 2.086900581e-05 	 -1.355209268e-06 	 3.861150607e-05 	 2.333813536e-06 	 -8.346545028e-08 	 1.576430736e-05 	 1.191969298e-06 	 -2.222538365e-08 	 6.629697902e-08 	 8.775899397e-10 	 2.784593954e-12 	 -3.968727883e-14 	 4.536741234e-08 	 4.136828597e-10 	 1.227449519e-12 	 5.470601383e-08 	 4.659102229e-10 	 1.687824098e-12 	 6.534477017e-08 	 5.363795673e-10 	 2.24883089e-12 	 1.439703696e-07 	 1.498222444e-09 	 1.051762654e-11 	 -7.31073729e-14 	 9.509620984e-08 	 7.767086063e-10 	 4.096325146e-12 	 1.133700454e-07 	 9.470500752e-10 	 5.435841717e-12 	 1.358475319e-07 	 1.174464547e-09 	 7.298860265e-12 	 1.639752541e-07 	 1.482187565e-09 	 9.951475187e-12 	 3.711574093e-07 	 4.569882912e-09 	 4.930078833e-11 	 -4.226352713e-13 	 2.554842142e-07 	 2.622845463e-09 	 2.088849246e-11 	 3.20484296e-07 	 3.537174798e-09 	 3.06349186e-11 	 4.093773117e-07 	 4.901219769e-09 	 4.64216436e-11 	 9.996475991e-07 	 1.697869005e-08 	 2.638290469e-10 	 -3.179497211e-12 	 7.555680712e-07 	 1.117271214e-08 	 1.318566799e-10 	 1.055139289e-06 	 1.753799725e-08 	 2.329193113e-10 	 1.54045068e-06 	 2.923873674e-08 	 4.433245764e-10 	 2.383509098e-06 	 5.270063896e-08 	 9.295673821e-10 	 7.656411945e-06 	 2.645999705e-07 	 8.368366796e-09 	 -2.030912812e-10 	 8.426214562e-06 	 2.881017042e-07 	 7.815004493e-09 	 1.954858832e-05 	 8.894550265e-07 	 3.199838845e-08 	 6.403081571e-05 	 4.335738789e-06 	 2.310745535e-07 	 0.001248251892 	 0.0002354583855 	 3.951189135e-05 	 -4.963618008e-06 	 0.03587823263 	 0.03638758559 	 -0.04851754552 	 -0.0004914103255 	 6.488564742e-05 	 -6.653791739e-06 	 -6.393678902e-05 	 4.336225156e-06 	 -2.310670384e-07 	 -1.944108249e-05 	 8.902465991e-07 	 -3.198876014e-08 	 -1.429560791e-05 	 6.290250218e-07 	 -2.456649266e-08 	 -7.416567201e-10 	 -3.824288057e-06 	 1.07412607e-07 	 -2.200935495e-09 	 -2.168115533e-06 	 5.549703299e-08 	 -8.984903177e-10 	 -1.251487336e-06 	 3.345779786e-08 	 -3.936584373e-10 	 -1.116675538e-06 	 5.556335802e-08 	 -4.658364754e-10 	 -1.570688563e-11 	 
0.4773869347 	 	0.773958288 	 -0.4162693792 	 0.1258927263 	 0.2974373358 	 -0.1796888313 	 -0.02168400559 	 0.004026676165 	 -0.0007206896748 	 -7.867620074e-05 	 0.03774986167 	 -0.2379730932 	 0.1188929811 	 -0.0001467324019 	 1.161599918e-05 	 4.178545167e-07 	 -0.00076873173 	 8.676594476e-05 	 6.385639107e-06 	 -0.06498028959 	 0.02105048488 	 0.001698909973 	 0.02757690541 	 0.01056622649 	 -0.002548280755 	 8.708631553e-06 	 -3.701907375e-07 	 -4.854947773e-09 	 1.808448552e-05 	 -7.177895131e-07 	 -1.576362122e-08 	 3.976425771e-05 	 -1.893433927e-06 	 -5.774149288e-08 	 0.0001113838509 	 -7.461603596e-06 	 -3.319993666e-07 	 0.0005686961497 	 -6.62282702e-05 	 -5.095508755e-06 	 0.004473069676 	 0.01850330383 	 0.01256488614 	 -0.01204942972 	 -0.003990238203 	 0.000856790391 	 -0.0003277985189 	 -4.220959205e-05 	 2.496173836e-06 	 -7.023877497e-07 	 1.656570807e-08 	 8.844805203e-11 	 -7.789625544e-07 	 1.467297202e-08 	 1.109158137e-10 	 -1.487916457e-06 	 2.95047919e-08 	 3.060454084e-10 	 -1.606359427e-06 	 3.076439114e-08 	 3.54253105e-10 	 -3.159139931e-06 	 7.133422215e-08 	 1.028236963e-09 	 -3.670711844e-06 	 8.775840788e-08 	 1.399822963e-09 	 -8.114044535e-06 	 2.465276229e-07 	 5.038099941e-09 	 -1.125287113e-05 	 3.936605481e-07 	 9.40942174e-09 	 -2.376032055e-05 	 1.08012532e-06 	 3.354159727e-08 	 -9.286765846e-05 	 6.689337805e-06 	 3.264914718e-07 	 -0.0003925291572 	 4.652029617e-05 	 3.717990553e-06 	 0.05807919351 	 -0.05710812016 	 -0.02401795224 	 0.003780719646 	 0.0009361238817 	 -0.0001536750465 	 0.0002473393321 	 2.531805787e-05 	 -1.727273572e-06 	 4.226528405e-05 	 2.622736945e-06 	 -9.694064785e-08 	 1.683474975e-05 	 1.295677017e-06 	 -2.489673248e-08 	 6.509037013e-08 	 8.542537407e-10 	 2.718591517e-12 	 -3.120507451e-14 	 4.446392206e-08 	 4.02477213e-10 	 1.188937583e-12 	 5.354578826e-08 	 4.528942926e-10 	 1.625793413e-12 	 6.38812608e-08 	 5.207720119e-10 	 2.165095961e-12 	 1.405611628e-07 	 1.452282744e-09 	 1.009685133e-11 	 -6.938231898e-14 	 9.271588623e-08 	 7.514562776e-10 	 3.920742955e-12 	 1.103772501e-07 	 9.143881671e-10 	 5.195062146e-12 	 1.320538473e-07 	 1.131326333e-09 	 6.95552907e-12 	 1.591119146e-07 	 1.423979989e-09 	 9.451318146e-12 	 3.593421071e-07 	 4.37599968e-09 	 4.662533726e-11 	 -3.944343005e-13 	 2.467016444e-07 	 2.502041837e-09 	 1.965872899e-11 	 3.085774542e-07 	 3.360466702e-09 	 2.869412567e-11 	 3.928207874e-07 	 4.63407317e-09 	 4.322024298e-11 	 9.548934132e-07 	 1.595327938e-08 	 2.437568036e-10 	 -2.890764356e-12 	 7.177229207e-07 	 1.041829106e-08 	 1.206869061e-10 	 9.957876313e-07 	 1.621071655e-08 	 2.108809815e-10 	 1.44175324e-06 	 2.672640542e-08 	 3.958755527e-10 	 2.206436708e-06 	 4.747313387e-08 	 8.15180295e-10 	 6.969658974e-06 	 2.331045427e-07 	 7.138467945e-09 	 -1.678020053e-10 	 7.479558364e-06 	 2.454812315e-07 	 6.395707002e-09 	 1.668954294e-05 	 7.197912576e-07 	 2.456126435e-08 	 5.066210996e-05 	 3.172878223e-06 	 1.565523005e-07 	 0.0007434594595 	 0.0001187948126 	 1.698411787e-05 	 -1.828761498e-06 	 -0.03587814589 	 0.03638758561 	 0.04851754553 	 -0.0008488133822 	 0.0001333222634 	 -1.615839626e-05 	 -8.250349145e-05 	 6.08744317e-06 	 -3.526480495e-07 	 -2.299573691e-05 	 1.113226784e-06 	 -4.230334613e-08 	 -1.617327042e-05 	 7.406817401e-07 	 -3.016591885e-08 	 -9.484290869e-10 	 -4.216964196e-06 	 1.220249811e-07 	 -2.588348756e-09 	 -2.354831874e-06 	 6.166448461e-08 	 -1.030335964e-09 	 -1.344137717e-06 	 3.658693278e-08 	 -4.438351326e-10 	 -1.183662516e-06 	 6.013237364e-08 	 -5.177360232e-10 	 -1.767746744e-11 	 
0.4874371859 	 	0.7723108559 	 -0.4236611259 	 0.1148656248 	 0.2934480239 	 -0.1839178223 	 -0.0270821268 	 0.003896375453 	 -0.0006899590715 	 -7.438335041e-05 	 0.02116136466 	 -0.2502791318 	 0.09258960008 	 -0.0001433324676 	 1.126758532e-05 	 4.015610525e-07 	 -0.0007377951389 	 8.207248882e-05 	 5.949059487e-06 	 -0.0802293319 	 0.03682903633 	 0.009834203268 	 0.03514704956 	 0.01448405086 	 -0.00375758744 	 8.531216176e-06 	 -3.601029413e-07 	 -4.688402046e-09 	 1.762421215e-05 	 -6.940003416e-07 	 -1.508517441e-08 	 3.845952712e-05 	 -1.810358395e-06 	 -5.450382527e-08 	 0.0001061398373 	 -6.987272537e-06 	 -3.054398929e-07 	 0.0005210647964 	 -5.887653726e-05 	 -4.39810357e-06 	 0.03980283185 	 -0.009505583611 	 0.0009116895343 	 -0.01720474543 	 -0.006375143197 	 0.001525299517 	 -0.000355613525 	 -4.675623009e-05 	 2.857261154e-06 	 -6.890988046e-07 	 1.612611722e-08 	 8.565333363e-11 	 -7.62117382e-07 	 1.425880187e-08 	 1.068798533e-10 	 -1.452096096e-06 	 2.858404637e-08 	 2.936132472e-10 	 -1.563203702e-06 	 2.968149768e-08 	 3.381295668e-10 	 -3.062961384e-06 	 6.845165169e-08 	 9.749844144e-10 	 -3.541267947e-06 	 8.360392462e-08 	 1.315495121e-09 	 -7.772671499e-06 	 2.325523119e-07 	 4.67777282e-09 	 -1.066596819e-05 	 3.659899653e-07 	 8.580510336e-09 	 -2.215477601e-05 	 9.823827662e-07 	 2.976691744e-08 	 -8.384257029e-05 	 5.827187405e-06 	 2.745556176e-07 	 -0.0003261570107 	 3.633317136e-05 	 2.731970136e-06 	 0.007230898197 	 -0.02619797827 	 -0.01792140588 	 0.006310218724 	 0.001830050793 	 -0.0003493952094 	 0.0002881837847 	 3.103489815e-05 	 -2.22997369e-06 	 4.639605243e-05 	 2.958450634e-06 	 -1.13109169e-07 	 1.800782577e-05 	 1.410990341e-06 	 -2.796090386e-08 	 6.39142351e-08 	 8.317763704e-10 	 2.626637948e-12 	 -3.286634919e-14 	 4.358573341e-08 	 3.916772259e-10 	 1.146434635e-12 	 5.242021513e-08 	 4.403618345e-10 	 1.569197771e-12 	 6.246386699e-08 	 5.057687932e-10 	 2.082102337e-12 	 1.37265379e-07 	 1.408212496e-09 	 9.698468301e-12 	 -6.6642484e-14 	 9.041915761e-08 	 7.272850375e-10 	 3.761038207e-12 	 1.074951538e-07 	 8.832075761e-10 	 4.964162981e-12 	 1.284083888e-07 	 1.090263474e-09 	 6.627454494e-12 	 1.544500283e-07 	 1.368752944e-09 	 8.97822504e-12 	 3.480508297e-07 	 4.192778302e-09 	 4.412551652e-11 	 -3.703363678e-13 	 2.383383292e-07 	 2.388404982e-09 	 1.852373437e-11 	 2.972825958e-07 	 3.195045387e-09 	 2.689877656e-11 	 3.771863421e-07 	 4.38542199e-09 	 4.028640378e-11 	 9.128822109e-07 	 1.500597676e-08 	 2.255077599e-10 	 -2.631533413e-12 	 6.824547738e-07 	 9.727667368e-09 	 1.106370341e-10 	 9.409419051e-07 	 1.500842915e-08 	 1.913122623e-10 	 1.351522577e-06 	 2.448099996e-08 	 3.544218284e-10 	 2.046823634e-06 	 4.288269138e-08 	 7.173080366e-10 	 6.363824707e-06 	 2.061815352e-07 	 6.119598721e-09 	 -1.394666762e-10 	 6.670884108e-06 	 2.104810715e-07 	 5.27507096e-09 	 1.436533048e-05 	 5.888027978e-07 	 1.910685263e-08 	 4.078793828e-05 	 2.375864775e-06 	 1.091258343e-07 	 0.000481183645 	 6.676351428e-05 	 8.319283243e-06 	 -7.837846861e-07 	 -0.05842978768 	 -0.04678482453 	 -0.0207934088 	 -0.001685302826 	 0.0003272169692 	 -4.847315401e-05 	 -0.0001090885113 	 8.825581694e-06 	 -5.60039098e-07 	 -2.747660707e-05 	 1.410902036e-06 	 -5.688491969e-08 	 -1.839555039e-05 	 8.784118562e-07 	 -3.737048167e-08 	 -1.225769173e-09 	 -4.665267402e-06 	 1.39233872e-07 	 -3.060396887e-09 	 -2.563632933e-06 	 6.872504791e-08 	 -1.185971005e-09 	 -1.446287044e-06 	 4.009491786e-08 	 -5.018218589e-10 	 -1.256487766e-06 	 6.517984373e-08 	 -5.767719545e-10 	 -1.993974048e-11 	 
0.4974874372 	 	0.7706209291 	 -0.4309602294 	 0.1036990977 	 0.2889693429 	 -0.1875865307 	 -0.03219906563 	 0.00377214362 	 -0.0006609763904 	 -7.038163727e-05 	 0.006178489667 	 -0.2581083299 	 0.04873274588 	 -0.0001400441361 	 1.09331126e-05 	 3.860673428e-07 	 -0.0007085987841 	 7.77055404e-05 	 5.548603563e-06 	 -0.08289351522 	 0.0435949146 	 0.01438191105 	 0.04796830852 	 0.02169563005 	 -0.006167678799 	 8.358910337e-06 	 -3.503806896e-07 	 -4.52919933e-09 	 1.71804389e-05 	 -6.712566945e-07 	 -1.444297198e-08 	 3.721464032e-05 	 -1.732010192e-06 	 -5.148691241e-08 	 0.0001012347153 	 -6.551003809e-06 	 -2.814189575e-07 	 0.0004787611378 	 -5.25322747e-05 	 -3.813181174e-06 	 0.06123151372 	 -0.03044783844 	 -0.009368504726 	 -0.02741601826 	 -0.01172401582 	 0.003212445667 	 -0.0003867170208 	 -5.194736475e-05 	 3.282917824e-06 	 -6.761631692e-07 	 1.570200171e-08 	 8.297397722e-11 	 -7.457868024e-07 	 1.386019323e-08 	 1.030326613e-10 	 -1.417490911e-06 	 2.770149886e-08 	 2.818105957e-10 	 -1.521677232e-06 	 2.864890301e-08 	 3.229099014e-10 	 -2.970882026e-06 	 6.572103818e-08 	 9.250989629e-10 	 -3.418173322e-06 	 7.970250816e-08 	 1.237314531e-09 	 -7.451083552e-06 	 2.195822466e-07 	 4.348325586e-09 	 -1.012066872e-05 	 3.407529352e-07 	 7.8383345e-09 	 -2.069437034e-05 	 8.955674128e-07 	 2.649276592e-08 	 -7.596895799e-05 	 5.100477015e-06 	 2.322575771e-07 	 -0.0002741396901 	 2.880920879e-05 	 2.045330131e-06 	 -0.04504054454 	 0.02332650006 	 0.007660896256 	 0.01252033564 	 0.004442486831 	 -0.001023869536 	 0.0003386842168 	 3.84844593e-05 	 -2.920610101e-06 	 5.108418326e-05 	 3.350433015e-06 	 -1.326207798e-07 	 1.929621064e-05 	 1.539515216e-06 	 -3.148651143e-08 	 6.2767744e-08 	 8.1005311e-10 	 2.557408501e-12 	 -2.582197767e-14 	 4.273201585e-08 	 3.812590579e-10 	 1.11198246e-12 	 5.132806706e-08 	 4.28288206e-10 	 1.513134441e-12 	 6.109086618e-08 	 4.913407916e-10 	 2.007363822e-12 	 1.340785408e-07 	 1.365921055e-09 	 9.320263362e-12 	 -6.186239424e-14 	 8.820252025e-08 	 7.04150412e-10 	 3.599863597e-12 	 1.04718863e-07 	 8.534369498e-10 	 4.746684517e-12 	 1.249042144e-07 	 1.051165339e-09 	 6.321770484e-12 	 1.499795501e-07 	 1.316331327e-09 	 8.537180042e-12 	 3.37255471e-07 	 4.019531743e-09 	 4.179000839e-11 	 -3.460595999e-13 	 2.303699703e-07 	 2.281424424e-09 	 1.746393856e-11 	 2.865614285e-07 	 3.040067181e-09 	 2.523917312e-11 	 3.624113109e-07 	 4.153760562e-09 	 3.75889731e-11 	 8.734084348e-07 	 1.412977451e-08 	 2.08890925e-10 	 -2.398260897e-12 	 6.495488808e-07 	 9.094484805e-09 	 1.015871315e-10 	 8.901834421e-07 	 1.391728697e-08 	 1.738927109e-10 	 1.26887061e-06 	 2.246920425e-08 	 3.18082683e-10 	 1.902569423e-06 	 3.883833722e-08 	 6.332483052e-10 	 5.827318616e-06 	 1.830563127e-07 	 5.270667826e-09 	 -1.165663244e-10 	 5.975905504e-06 	 1.815218215e-07 	 4.382251433e-09 	 1.245629002e-05 	 4.863649246e-07 	 1.504464877e-08 	 3.333410137e-05 	 1.814636411e-06 	 7.795760976e-08 	 0.0003303338762 	 4.052489475e-05 	 4.476462236e-06 	 -3.748697028e-07 	 0.02289611126 	 0.008664148943 	 0.00231041766 	 -0.004318853052 	 0.0011027663 	 -0.0002100432704 	 -0.0001485826184 	 1.330575092e-05 	 -9.333234033e-07 	 -3.320733696e-05 	 1.815511239e-06 	 -7.794563462e-08 	 -2.104542948e-05 	 1.049900913e-06 	 -4.67442693e-08 	 -1.602633111e-09 	 -5.179383709e-06 	 1.59615829e-07 	 -3.639460895e-09 	 -2.797863812e-06 	 7.683983171e-08 	 -1.370534834e-09 	 -1.559178887e-06 	 4.403871137e-08 	 -5.690679255e-10 	 -1.335818329e-06 	 7.076714101e-08 	 -6.441099132e-10 	 -2.255110252e-11 	 
0.5075376884 	 	0.7688879255 	 -0.4381639845 	 0.09239946833 	 0.2840057051 	 -0.1906926575 	 -0.03702718069 	 0.003653627689 	 -0.0006336218775 	 -6.664799826e-05 	 -0.002939286927 	 -0.2581259093 	 -0.04881976568 	 -0.0001368630525 	 1.061193716e-05 	 3.713288124e-07 	 -0.0006810218524 	 7.363809753e-05 	 5.180815556e-06 	 -0.04835987891 	 0.02165499212 	 0.00617149468 	 0.08248601612 	 0.04363858242 	 -0.01437782713 	 8.19154038e-06 	 -3.41008973e-07 	 -4.376975785e-09 	 1.675246185e-05 	 -6.495051747e-07 	 -1.383480946e-08 	 3.602627216e-05 	 -1.658073047e-06 	 -4.867348777e-08 	 9.664160883e-05 	 -6.149188998e-06 	 -2.596576145e-07 	 0.00044105194 	 -4.70327827e-05 	 -3.31998639e-06 	 0.02700633578 	 -0.01081386533 	 -0.002742966292 	 -0.06250417309 	 -0.03360747544 	 0.01131541261 	 -0.0004216125764 	 -5.789816832e-05 	 3.787069307e-06 	 -6.635698172e-07 	 1.52927501e-08 	 8.041077203e-11 	 -7.299522719e-07 	 1.347648222e-08 	 9.93595477e-11 	 -1.384052078e-06 	 2.685531878e-08 	 2.706036602e-10 	 -1.481706614e-06 	 2.766388322e-08 	 3.085392472e-10 	 -2.882691499e-06 	 6.313299979e-08 	 8.783414223e-10 	 -3.301050014e-06 	 7.603603113e-08 	 1.164759166e-09 	 -7.147880712e-06 	 2.07532221e-07 	 4.046717531e-09 	 -9.613362433e-06 	 3.176973152e-07 	 7.172491664e-09 	 -1.936305489e-05 	 8.182440428e-07 	 2.364331701e-08 	 -6.906809194e-05 	 4.484378418e-06 	 1.975691412e-07 	 -0.0002327624327 	 2.314969126e-05 	 1.55671688e-06 	 -0.01394688505 	 0.00530602668 	 0.001324478624 	 0.04220284249 	 0.02025451128 	 -0.006086931842 	 0.000401920549 	 4.834609959e-05 	 -3.88740784e-06 	 5.642687618e-05 	 3.810494508e-06 	 -1.563110212e-07 	 2.071449739e-05 	 1.683125015e-06 	 -3.555610542e-08 	 6.165001461e-08 	 7.890663239e-10 	 2.500602384e-12 	 -1.849532393e-14 	 4.190195827e-08 	 3.712111412e-10 	 1.072502103e-12 	 5.026817457e-08 	 4.166592884e-10 	 1.461096114e-12 	 5.976062219e-08 	 4.774595726e-10 	 1.9334138e-12 	 1.309963874e-07 	 1.325326882e-09 	 8.959423761e-12 	 -6.032913065e-14 	 8.606266731e-08 	 6.819950707e-10 	 3.457522504e-12 	 1.020437524e-07 	 8.249952722e-10 	 4.543318811e-12 	 1.215347701e-07 	 1.01391855e-09 	 6.031235907e-12 	 1.456910399e-07 	 1.2665459e-09 	 8.120466012e-12 	 3.269297667e-07 	 3.855622102e-09 	 3.960489715e-11 	 -3.243157797e-13 	 2.227739908e-07 	 2.180651263e-09 	 1.647845237e-11 	 2.763785546e-07 	 2.894750599e-09 	 2.370717851e-11 	 3.484381402e-07 	 3.93772121e-09 	 3.511109775e-11 	 8.362849341e-07 	 1.331838552e-08 	 1.937391848e-10 	 -2.191053282e-12 	 6.188117712e-07 	 8.513120449e-09 	 9.341605784e-11 	 8.431396654e-07 	 1.292519948e-08 	 1.583564441e-10 	 1.193019185e-06 	 2.066246806e-08 	 2.86146829e-10 	 1.771870564e-06 	 3.526392052e-08 	 5.607654995e-10 	 5.350491057e-06 	 1.631032754e-07 	 4.559492072e-09 	 -9.793550366e-11 	 5.375298167e-06 	 1.573934123e-07 	 3.664982153e-09 	 1.087355237e-05 	 4.053175321e-07 	 1.197695067e-08 	 2.76003906e-05 	 1.410097498e-06 	 5.689637499e-08 	 0.0002370396215 	 2.606961307e-05 	 2.58661269e-06 	 -1.949416505e-07 	 0.004318961885 	 0.00110276617 	 0.0002100432791 	 -0.02289600187 	 0.008664149126 	 -0.002310417651 	 -0.0002099928444 	 2.105923885e-05 	 -1.651143678e-06 	 -4.065793764e-05 	 2.376813169e-06 	 -1.091132881e-07 	 -2.423113196e-05 	 1.265619411e-06 	 -5.909007522e-08 	 -2.122039706e-09 	 -5.771819708e-06 	 1.83902826e-07 	 -4.354910168e-09 	 -3.061493548e-06 	 8.620507832e-08 	 -1.590487557e-09 	 -1.684255783e-06 	 4.848557332e-08 	 -6.473201368e-10 	 -1.422415344e-06 	 7.696505514e-08 	 -7.21158749e-10 	 -2.55706823e-11 	 
0.5175879397 	 	0.7671112412 	 -0.4452696231 	 0.08097327895 	 0.2785620917 	 -0.1932347003 	 -0.0415595414 	 0.003540500387 	 -0.0006077856199 	 -6.31614894e-05 	 -0.01791490046 	 -0.2503319533 	 -0.09267700572 	 -0.0001337850764 	 1.030345104e-05 	 3.573037645e-07 	 -0.0006549537261 	 6.98457704e-05 	 4.84261633e-06 	 -0.03552380989 	 0.01444624372 	 0.003761159117 	 0.07980470397 	 0.03687595289 	 -0.009829824961 	 8.02894027e-06 	 -3.319735283e-07 	 -4.231380568e-09 	 1.63396145e-05 	 -6.286956436e-07 	 -1.32586425e-08 	 3.489132275e-05 	 -1.588255477e-06 	 -4.604782449e-08 	 9.23361948e-05 	 -5.778615409e-06 	 -2.399115488e-07 	 0.000407323331 	 -4.224547897e-05 	 -2.902057095e-06 	 0.01699696399 	 -0.005939069035 	 -0.00132639465 	 -0.03995505493 	 -0.009038022187 	 -0.002154505649 	 -0.000460899827 	 -6.474901085e-05 	 4.387202092e-06 	 -6.513081588e-07 	 1.489779545e-08 	 7.794442768e-11 	 -7.145961e-07 	 1.310703465e-08 	 9.585471669e-11 	 -1.351733232e-06 	 2.604377959e-08 	 2.599574139e-10 	 -1.443222538e-06 	 2.672389317e-08 	 2.949609074e-10 	 -2.798192662e-06 	 6.067882624e-08 	 8.344833489e-10 	 -3.189547333e-06 	 7.258788217e-08 	 1.097371741e-09 	 -6.86178189e-06 	 1.963253913e-07 	 3.770254614e-09 	 -9.140811689e-06 	 2.966010319e-07 	 6.573977158e-09 	 -1.814687507e-05 	 7.491931634e-07 	 2.115561898e-08 	 -6.2993686e-05 	 3.95923109e-06 	 1.689365934e-07 	 -0.0001994159044 	 1.882348631e-05 	 1.202319254e-06 	 -0.007204942597 	 0.00223651813 	 0.00046061625 	 -0.01228732139 	 -0.02588843462 	 0.0151498941 	 0.0004822540813 	 6.163621654e-05 	 -5.269859323e-06 	 6.254242795e-05 	 4.353460292e-06 	 -1.852633121e-07 	 2.227954208e-05 	 1.844013067e-06 	 -4.026946617e-08 	 6.05601539e-08 	 7.688470222e-10 	 2.427113846e-12 	 -2.032356341e-14 	 4.109479971e-08 	 3.615202999e-10 	 1.041853561e-12 	 4.923942167e-08 	 4.054522017e-10 	 1.411858136e-12 	 5.847156932e-08 	 4.641107281e-10 	 1.861815701e-12 	 1.280148711e-07 	 1.286350957e-09 	 8.61622937e-12 	 -5.680405762e-14 	 8.39964519e-08 	 6.607673098e-10 	 3.313686378e-12 	 9.94654507e-08 	 7.97817849e-10 	 4.347529287e-12 	 1.182938931e-07 	 9.784202801e-10 	 5.759539147e-12 	 1.415756417e-07 	 1.219240654e-09 	 7.731482726e-12 	 3.170491491e-07 	 3.700456501e-09 	 3.755996863e-11 	 -3.034809672e-13 	 2.155293688e-07 	 2.085659598e-09 	 1.556111217e-11 	 2.667012075e-07 	 2.758394192e-09 	 2.22798712e-11 	 3.352139144e-07 	 3.736061728e-09 	 3.282833957e-11 	 8.013410769e-07 	 1.25661639e-08 	 1.799046742e-10 	 -2.002731387e-12 	 5.900688671e-07 	 7.978576922e-09 	 8.603064185e-11 	 7.994782918e-07 	 1.202158306e-08 	 1.444678897e-10 	 1.123284529e-06 	 1.903621921e-08 	 2.580042594e-10 	 1.653172624e-06 	 3.209541958e-08 	 4.980518019e-10 	 4.925264075e-06 	 1.45813951e-07 	 3.960674042e-09 	 -8.269347776e-11 	 4.853555002e-06 	 1.371595947e-07 	 3.084255545e-09 	 9.550167292e-06 	 3.405124536e-07 	 9.630817142e-09 	 2.311678379e-05 	 1.112489556e-06 	 4.231432935e-08 	 0.0001760879821 	 1.755247629e-05 	 1.580852623e-06 	 -1.083067133e-07 	 0.001685411289 	 0.0003272168911 	 4.847316271e-05 	 0.05842989781 	 -0.0467848243 	 0.02079340881 	 -0.000311201307 	 3.546869143e-05 	 -3.151976509e-06 	 -5.052860552e-05 	 3.173903783e-06 	 -1.565391248e-07 	 -2.809558537e-05 	 1.540041253e-06 	 -7.556946822e-08 	 -2.849146328e-09 	 -6.458043631e-06 	 2.130321067e-07 	 -5.245736053e-09 	 -3.359254838e-06 	 9.706120769e-08 	 -1.853971128e-09 	 -1.823197124e-06 	 5.351530269e-08 	 -7.387392976e-10 	 -1.517149833e-06 	 8.385544442e-08 	 -8.095629683e-10 	 -2.906634114e-11 	 
0.527638191 	 	0.7652902505 	 -0.4522743118 	 0.06942729829 	 0.2726440602 	 -0.1952119516 	 -0.04578991272 	 0.003432457939 	 -0.0005833666133 	 -5.990306552e-05 	 -0.0344888368 	 -0.2380614069 	 -0.1189811617 	 -0.0001308062704 	 1.000707987e-05 	 3.439531693e-07 	 -0.0006302929849 	 6.63064943e-05 	 4.53125753e-06 	 -0.02793990026 	 0.0105310689 	 0.00255162986 	 0.06453724291 	 0.02110089091 	 -0.001694208142 	 7.87095121e-06 	 -3.232607951e-07 	 -4.092093464e-09 	 1.594126549e-05 	 -6.087809907e-07 	 -1.271255894e-08 	 3.380690001e-05 	 -1.522288596e-06 	 -4.359557889e-08 	 8.829642368e-05 	 -5.436417127e-06 	 -2.219662966e-07 	 0.0003770585018 	 -3.806164228e-05 	 -2.546244374e-06 	 0.01192925218 	 -0.003743580638 	 -0.0007550310846 	 -0.003283676162 	 0.02298457188 	 -0.0167821685 	 -0.000505296763 	 -7.267207059e-05 	 5.105430057e-06 	 -6.393680627e-07 	 1.451656424e-08 	 7.557801385e-11 	 -6.997013988e-07 	 1.275125101e-08 	 9.250820412e-11 	 -1.320490323e-06 	 2.526525522e-08 	 2.49839017e-10 	 -1.406159533e-06 	 2.582654579e-08 	 2.821277857e-10 	 -2.71720064e-06 	 5.835044409e-08 	 7.933220705e-10 	 -3.083339592e-06 	 6.934281657e-08 	 1.03472689e-09 	 -6.591613298e-06 	 1.858923589e-07 	 3.516528728e-09 	 -8.700107414e-06 	 2.772680585e-07 	 6.034988716e-09 	 -1.70336579e-05 	 6.87374692e-07 	 1.897716541e-08 	 -5.762520485e-05 	 3.509345466e-06 	 1.45159156e-07 	 -0.0001722280596 	 1.546880955e-05 	 9.408671773e-07 	 -0.004393072744 	 0.001163490638 	 0.0002055638719 	 -0.06189629632 	 -0.05205623338 	 0.019236702 	 0.0005860090749 	 7.991709746e-05 	 -7.29529853e-06 	 6.957579152e-05 	 4.998087437e-06 	 -2.208950651e-07 	 2.40108815e-05 	 2.024757171e-06 	 -4.574770305e-08 	 5.949740138e-08 	 7.493367191e-10 	 2.338199927e-12 	 -2.949793467e-14 	 4.030979856e-08 	 3.521652976e-10 	 1.007155431e-12 	 4.824073808e-08 	 3.946534232e-10 	 1.362371628e-12 	 5.722221609e-08 	 4.512609837e-10 	 1.798200882e-12 	 1.251301409e-07 	 1.248920768e-09 	 8.290541017e-12 	 -5.537603584e-14 	 8.20009016e-08 	 6.404355006e-10 	 3.183956883e-12 	 9.697982237e-08 	 7.718382202e-10 	 4.165611733e-12 	 1.151757588e-07 	 9.445780516e-10 	 5.500299424e-12 	 1.376250175e-07 	 1.174275695e-09 	 7.361769537e-12 	 3.07590625e-07 	 3.55349836e-09 	 3.564405663e-11 	 -2.860520667e-13 	 2.086165318e-07 	 1.996060625e-09 	 1.470603739e-11 	 2.574990455e-07 	 2.630344042e-09 	 2.096588406e-11 	 3.22689924e-07 	 3.54766246e-09 	 3.072436605e-11 	 7.684210901e-07 	 1.186803668e-08 	 1.672580897e-10 	 -1.833195089e-12 	 5.631623368e-07 	 7.48641892e-09 	 7.933907466e-11 	 7.589023293e-07 	 1.119716028e-08 	 1.320246242e-10 	 1.059064172e-06 	 1.756927418e-08 	 2.331328119e-10 	 1.545131008e-06 	 2.927875822e-08 	 4.435997587e-10 	 4.544840409e-06 	 1.307725725e-07 	 3.454024732e-09 	 -7.014873992e-11 	 4.398133914e-06 	 1.200892934e-07 	 2.610686533e-09 	 8.435039685e-06 	 2.881920464e-07 	 7.815680459e-09 	 1.95596269e-05 	 8.895739859e-07 	 3.199931617e-08 	 0.0001345125936 	 1.226092592e-05 	 1.011055567e-06 	 -6.34938752e-08 	 0.0008489216603 	 0.0001333222374 	 1.615840493e-05 	 0.03587825696 	 0.0363875859 	 -0.04851754552 	 -0.0004913781567 	 6.488608138e-05 	 -6.653787564e-06 	 -6.389352653e-05 	 4.33684546e-06 	 -2.310606912e-07 	 -3.283017458e-05 	 1.893497746e-06 	 -9.789403378e-08 	 -3.88463696e-09 	 -7.257337295e-06 	 2.482148315e-07 	 -6.364186178e-09 	 -3.696820659e-06 	 1.09704597e-07 	 -2.171352965e-09 	 -1.977965466e-06 	 5.922298556e-08 	 -8.45948499e-10 	 -1.621021655e-06 	 9.153327597e-08 	 -9.113323289e-10 	 -3.314285135e-11 	 
0.5376884422 	 	0.7634243045 	 -0.4591751476 	 0.05776853022 	 0.2662577523 	 -0.1966244989 	 -0.04971274199 	 0.003329218084 	 -0.0005602719302 	 -5.685538563e-05 	 -0.05167539239 	 -0.2226430342 	 -0.1350973014 	 -0.0001279228884 	 9.722280829e-06 	 3.312404719e-07 	 -0.000606946519 	 6.300027793e-05 	 4.244281886e-06 	 -0.02279880883 	 0.008052618739 	 0.001834198823 	 0.04272252425 	 0.001413459893 	 0.007540965042 	 7.717421291e-06 	 -3.148578839e-07 	 -3.958803687e-09 	 1.55568165e-05 	 -5.897169315e-07 	 -1.219479002e-08 	 3.277030364e-05 	 -1.459924138e-06 	 -4.130365689e-08 	 8.450227507e-05 	 -5.120032795e-06 	 -2.056332059e-07 	 0.000349820091 	 -3.439159166e-05 	 -2.241976429e-06 	 0.008879180412 	 -0.002543181171 	 -0.0004700198125 	 0.03548454667 	 0.05119190377 	 -0.02658905372 	 -0.0005556682106 	 -8.187999294e-05 	 5.96993121e-06 	 -6.277397924e-07 	 1.414852861e-08 	 7.331218518e-11 	 -6.852520546e-07 	 1.240856015e-08 	 8.931371513e-11 	 -1.290281491e-06 	 2.451820527e-08 	 2.402197239e-10 	 -1.37045571e-06 	 2.496960857e-08 	 2.699941018e-10 	 -2.639541955e-06 	 5.614034623e-08 	 7.546673895e-10 	 -2.98212407e-06 	 6.628683663e-08 	 9.76442278e-10 	 -6.336298134e-06 	 1.761703477e-07 	 3.28339853e-09 	 -8.288630828e-06 	 2.595249707e-07 	 5.548738135e-09 	 -1.601275181e-05 	 6.318983777e-07 	 1.706400231e-08 	 -5.286270911e-05 	 3.122109936e-06 	 1.253011403e-07 	 -0.0001498305619 	 1.283394565e-05 	 7.450264849e-07 	 -0.002930461121 	 0.0006798553943 	 0.0001055525486 	 -0.08259665603 	 -0.03913140605 	 -0.001043587312 	 0.0007226128022 	 0.0001056663753 	 -1.034739965e-05 	 7.770588187e-05 	 5.768309752e-06 	 -2.650784269e-07 	 2.593124085e-05 	 2.228399224e-06 	 -5.213850978e-08 	 5.84610114e-08 	 7.304626015e-10 	 2.281097111e-12 	 -2.275140028e-14 	 3.954625499e-08 	 3.431433944e-10 	 9.753410022e-13 	 4.727110746e-08 	 3.84242009e-10 	 1.318497993e-12 	 5.60111406e-08 	 4.388939176e-10 	 1.731629678e-12 	 1.223385342e-07 	 1.212961372e-09 	 7.981219391e-12 	 -5.172686223e-14 	 8.007317561e-08 	 6.209428513e-10 	 3.05686084e-12 	 9.458294159e-08 	 7.469981621e-10 	 3.98872543e-12 	 1.121748727e-07 	 9.12301707e-10 	 5.258547252e-12 	 1.33831333e-07 	 1.131514409e-09 	 7.018317932e-12 	 2.985326533e-07 	 3.414236869e-09 	 3.384849754e-11 	 -2.669093939e-13 	 2.0201724e-07 	 1.911497263e-09 	 1.390798091e-11 	 2.48743927e-07 	 2.510009595e-09 	 1.973791538e-11 	 3.108212789e-07 	 3.37149938e-09 	 2.878591054e-11 	 7.373825588e-07 	 1.121943114e-08 	 1.556768643e-10 	 -1.681012649e-12 	 5.379492782e-07 	 7.03269832e-09 	 7.32738773e-11 	 7.211457911e-07 	 1.044376788e-08 	 1.208615913e-10 	 9.998258638e-07 	 1.624330064e-08 	 2.111035982e-10 	 1.446578633e-06 	 2.676811579e-08 	 3.961637867e-10 	 4.203472572e-06 	 1.176372418e-07 	 3.02341054e-09 	 -5.977150803e-11 	 3.998816414e-06 	 1.05606776e-07 	 2.221883366e-09 	 7.488711591e-06 	 2.455757422e-07 	 6.396420018e-09 	 1.670101396e-05 	 7.199159354e-07 	 2.456224382e-08 	 0.0001051473659 	 8.828890559e-06 	 6.713945554e-07 	 -3.891810283e-08 	 0.0004915186036 	 6.488567342e-05 	 6.653800406e-06 	 -0.03587812043 	 0.03638758593 	 0.04851754553 	 -0.0008487796268 	 0.0001333227233 	 -1.615839179e-05 	 -8.245795669e-05 	 6.088102987e-06 	 -3.526412251e-07 	 -3.869512074e-05 	 2.355058961e-06 	 -1.28637099e-07 	 -5.387649237e-09 	 -8.19394033e-06 	 2.910316208e-07 	 -7.781086006e-09 	 -4.081029116e-06 	 1.245030386e-07 	 -2.555908821e-09 	 -2.150863438e-06 	 6.572243819e-08 	 -9.722096842e-10 	 -1.735182169e-06 	 1.001091102e-07 	 -1.028873076e-09 	 -3.789647826e-11 	 
0.5477386935 	 	0.7615127304 	 -0.4659691556 	 0.04600422279 	 0.2594099037 	 -0.1974732272 	 -0.05332314772 	 0.003230518289 	 -0.0005384159774 	 -5.400264062e-05 	 -0.06897876293 	 -0.204925536 	 -0.1442592602 	 -0.0001251313655 	 9.448540716e-06 	 3.191314301e-07 	 -0.0005848287411 	 5.990898223e-05 	 3.979488781e-06 	 -0.01905908764 	 0.006353654135 	 0.001369580459 	 0.01743806985 	 -0.01950766878 	 0.01654568953 	 7.568205156e-06 	 -3.067525339e-07 	 -3.831227252e-09 	 1.51857003e-05 	 -5.71461818e-07 	 -1.170367396e-08 	 3.17790106e-05 	 -1.400932685e-06 	 -3.916009693e-08 	 8.093554288e-05 	 -4.827169115e-06 	 -1.907459784e-07 	 0.0003252361626 	 -3.116094199e-05 	 -1.98070083e-06 	 0.006868172801 	 -0.001814921037 	 -0.0003104303923 	 0.07004023086 	 0.06983123099 	 -0.02877599362 	 -0.0006130625318 	 -9.263733928e-05 	 7.016902991e-06 	 -6.164140053e-07 	 1.379318661e-08 	 7.113568646e-11 	 -6.712326711e-07 	 1.20784238e-08 	 8.626212208e-11 	 -1.261066939e-06 	 2.380118508e-08 	 2.310721994e-10 	 -1.336052559e-06 	 2.415098312e-08 	 2.585137873e-10 	 -2.565053725e-06 	 5.404156157e-08 	 7.183457826e-10 	 -2.88561916e-06 	 6.34070752e-08 	 9.221745239e-10 	 -6.094847393e-06 	 1.671024985e-07 	 3.068945721e-09 	 -7.904020238e-06 	 2.432180236e-07 	 5.109312895e-09 	 -1.507480913e-05 	 5.81999608e-07 	 1.537918562e-08 	 -4.862285066e-05 	 2.787318066e-06 	 1.086277848e-07 	 -0.0001312065676 	 1.074042284e-05 	 5.963049816e-07 	 -0.002072761626 	 0.0004288257125 	 5.949624303e-05 	 -0.06742809369 	 0.01123183684 	 -0.0375023519 	 0.0009065824944 	 0.0001429602019 	 -1.51007307e-05 	 8.715527459e-05 	 6.6949464e-06 	 -3.20311782e-07 	 2.806715383e-05 	 2.458544046e-06 	 -5.96228966e-08 	 5.745020677e-08 	 7.122480531e-10 	 2.214741603e-12 	 -2.433525147e-14 	 3.880348746e-08 	 3.344331557e-10 	 9.461165355e-13 	 4.63295465e-08 	 3.742081635e-10 	 1.271736045e-12 	 5.483698891e-08 	 4.269913952e-10 	 1.672768335e-12 	 1.196365621e-07 	 1.17841474e-09 	 7.683531136e-12 	 -5.067143372e-14 	 7.821059549e-08 	 6.022566263e-10 	 2.937723752e-12 	 9.227111047e-08 	 7.232334307e-10 	 3.828188504e-12 	 1.092860497e-07 	 8.815039571e-10 	 5.02817206e-12 	 1.30187213e-07 	 1.090828718e-09 	 6.690370264e-12 	 2.898550512e-07 	 3.282203492e-09 	 3.216572901e-11 	 -2.526858295e-13 	 1.957144757e-07 	 1.831639271e-09 	 1.316320789e-11 	 2.404097465e-07 	 2.396852306e-09 	 1.860448553e-11 	 2.995665776e-07 	 3.206637374e-09 	 2.699393807e-11 	 7.080951234e-07 	 1.061622707e-08 	 1.450645347e-10 	 -1.542814776e-12 	 5.143000778e-07 	 6.61388177e-09 	 6.776248764e-11 	 6.859699791e-07 	 9.754213738e-09 	 1.108191611e-10 	 9.45098229e-07 	 1.504237819e-08 	 1.915444592e-10 	 1.356499169e-06 	 2.452447553e-08 	 3.54722172e-10 	 3.896278302e-06 	 1.061253024e-07 	 2.655834922e-09 	 -5.114750942e-11 	 3.647220131e-06 	 9.325504066e-08 	 1.900659092e-09 	 6.680380635e-06 	 2.105799738e-07 	 5.275821993e-09 	 1.437725481e-05 	 5.889335126e-07 	 1.910788537e-08 	 8.379910164e-05 	 6.522090852e-06 	 4.601734821e-07 	 -2.476779663e-08 	 0.0003113404412 	 3.54683598e-05 	 3.151989109e-06 	 -0.05842976102 	 -0.04678482419 	 -0.0207934088 	 -0.001685267389 	 0.0003272174568 	 -4.847314923e-05 	 -0.0001090405587 	 8.826284016e-06 	 -5.600317549e-07 	 -4.605031782e-05 	 2.967117922e-06 	 -1.717551805e-07 	 -7.616097845e-09 	 -9.298604679e-06 	 3.435673907e-07 	 -9.593622909e-09 	 -4.520171824e-06 	 1.419161107e-07 	 -3.02477632e-09 	 -2.344604024e-06 	 7.315061359e-08 	 -1.121560419e-09 	 -1.860961617e-06 	 1.09712068e-07 	 -1.16508555e-09 	 -4.346892972e-11 	 
0.5577889447 	 	0.7595548302 	 -0.4726532843 	 0.03414187786 	 0.252107855 	 -0.1977598223 	 -0.05661691021 	 0.003136114128 	 -0.0005177198305 	 -5.133040049e-05 	 -0.08607765765 	 -0.185531922 	 -0.1483136235 	 -0.0001224283077 	 9.185374121e-06 	 3.075939466e-07 	 -0.0005638608824 	 5.701612576e-05 	 3.734904331e-06 	 -0.01621552378 	 0.005128729543 	 0.001051319178 	 -0.009344472867 	 -0.03992622633 	 0.02446161083 	 7.42316368e-06 	 -2.9893308e-07 	 -3.709084671e-09 	 1.482737893e-05 	 -5.539764665e-07 	 -1.123767335e-08 	 3.083066185e-05 	 -1.345102043e-06 	 -3.715395031e-08 	 7.757964627e-05 	 -4.555769217e-06 	 -1.771577336e-07 	 0.000302988968 	 -2.830767363e-05 	 -1.755458411e-06 	 0.005462626004 	 -0.001342351335 	 -0.0002140617241 	 0.0965456082 	 0.07578349957 	 -0.02224439141 	 -0.0006787593581 	 -0.0001052758782 	 8.293252162e-06 	 -6.053817365e-07 	 1.345005607e-08 	 6.904713881e-11 	 -6.576285507e-07 	 1.176032578e-08 	 8.334622336e-11 	 -1.232808819e-06 	 2.311282535e-08 	 2.223700082e-10 	 -1.302894726e-06 	 2.336871007e-08 	 2.476491598e-10 	 -2.493582929e-06 	 5.204760269e-08 	 6.841962756e-10 	 -2.793562678e-06 	 6.069168839e-08 	 8.716049499e-10 	 -5.866351653e-06 	 1.586372432e-07 	 2.871455681e-09 	 -7.544142102e-06 	 2.282106329e-07 	 4.711541125e-09 	 -1.421160339e-05 	 5.370195268e-07 	 1.389153554e-08 	 -4.483573653e-05 	 2.496657194e-06 	 9.455789962e-08 	 -0.0001155891661 	 9.059540386e-06 	 4.819517062e-07 	 -0.001529085258 	 0.0002858390998 	 3.58869974e-05 	 -0.02221401056 	 0.07660751175 	 -0.06038208248 	 0.001161163002 	 0.0001988049728 	 -2.280043738e-05 	 9.820322164e-05 	 7.818075515e-06 	 -3.899664134e-07 	 3.044972375e-05 	 2.719482698e-06 	 -6.842381477e-08 	 5.646430203e-08 	 6.946272023e-10 	 2.177911049e-12 	 -1.136949748e-14 	 3.808085666e-08 	 3.260268289e-10 	 9.159535458e-13 	 4.541513199e-08 	 3.64530079e-10 	 1.234800465e-12 	 5.369846193e-08 	 4.155283447e-10 	 1.613646411e-12 	 1.170209014e-07 	 1.145216024e-09 	 7.403114904e-12 	 -4.755555225e-14 	 7.641060775e-08 	 5.843376184e-10 	 2.823068706e-12 	 9.004080413e-08 	 7.004998627e-10 	 3.666630203e-12 	 1.065043878e-07 	 8.521149201e-10 	 4.810638314e-12 	 1.266857172e-07 	 1.052109127e-09 	 6.384823048e-12 	 2.815388909e-07 	 3.156963157e-09 	 3.058474036e-11 	 -2.363566703e-13 	 1.896923539e-07 	 1.756181871e-09 	 1.246745216e-11 	 2.324722487e-07 	 2.290364164e-09 	 1.754596268e-11 	 2.888875799e-07 	 3.052235636e-09 	 2.533544213e-11 	 6.804393004e-07 	 1.005469829e-08 	 1.353243001e-10 	 -1.419149649e-12 	 4.920970171e-07 	 6.226821543e-09 	 6.274776429e-11 	 6.531602947e-07 	 9.122144826e-09 	 1.017754184e-10 	 8.944628019e-07 	 1.395265873e-08 	 1.741348759e-10 	 1.274004806e-06 	 2.251452429e-08 	 3.183980475e-10 	 3.619092268e-06 	 9.600187836e-08 	 2.340792942e-09 	 -4.393574215e-11 	 3.336424886e-06 	 8.266860281e-08 	 1.63369617e-09 	 5.98576133e-06 	 1.816253494e-07 	 4.383042719e-09 	 1.24686897e-05 	 4.865020166e-07 	 1.504574018e-08 	 6.789723821e-05 	 4.924234572e-06 	 3.240438104e-07 	 -1.627721633e-08 	 0.0002101309345 	 2.105898225e-05 	 1.651156088e-06 	 0.02289613918 	 0.008664149309 	 0.002310417664 	 -0.00431881583 	 0.001102766818 	 -0.0002100432652 	 -0.0001485320913 	 1.3306499e-05 	 -9.333154942e-07 	 -5.540310371e-05 	 3.792877421e-06 	 -2.33485784e-07 	 -1.099981414e-08 	 -1.06107328e-05 	 4.086042153e-07 	 -1.19368955e-08 	 -5.024366808e-06 	 1.625224394e-07 	 -3.600291111e-09 	 -2.56239788e-06 	 8.167311828e-08 	 -1.299038334e-09 	 -1.999902267e-06 	 1.20493511e-07 	 -1.323520734e-09 	 -5.002552569e-11 	 
0.567839196 	 	0.7575498798 	 -0.4792244018 	 0.02218926145 	 0.2443595637 	 -0.197486776 	 -0.05959046402 	 0.003045777826 	 -0.000498110638 	 -4.882547874e-05 	 -0.1027370018 	 -0.1649520127 	 -0.1484701859 	 -0.0001198104832 	 8.932321762e-06 	 2.965979206e-07 	 -0.000543970365 	 5.430671291e-05 	 3.50875529e-06 	 -0.01398525408 	 0.0042135773 	 0.000824457722 	 -0.03621891313 	 -0.05860893295 	 0.03069437201 	 7.282163684e-06 	 -2.913884197e-07 	 -3.592124743e-09 	 1.4481342e-05 	 -5.372239859e-07 	 -1.079534649e-08 	 2.992305013e-05 	 -1.292235801e-06 	 -3.527520003e-08 	 7.441946295e-05 	 -4.30398518e-06 	 -1.647384888e-07 	 0.0002828058799 	 -2.577982281e-05 	 -1.560555297e-06 	 0.004438785782 	 -0.0010205823 	 -0.0001526150284 	 0.1126589625 	 0.06770554002 	 -0.007199062525 	 -0.0007543323007 	 -0.0001202152329 	 9.860338628e-06 	 -5.946343764e-07 	 1.31186854e-08 	 6.703841615e-11 	 -6.444256449e-07 	 1.145378208e-08 	 8.055929455e-11 	 -1.205471127e-06 	 2.245183336e-08 	 2.140899642e-10 	 -1.270929826e-06 	 2.262094465e-08 	 2.373607663e-10 	 -2.424985725e-06 	 5.015243224e-08 	 6.520762596e-10 	 -2.705710347e-06 	 5.812977195e-08 	 8.244479436e-10 	 -5.649973761e-06 	 1.507277447e-07 	 2.68939895e-09 	 -7.207065758e-06 	 2.143812262e-07 	 4.350908566e-09 	 -1.341587544e-05 	 4.963886328e-07 	 1.257466083e-08 	 -4.144245437e-05 	 2.243316444e-06 	 8.262863482e-08 	 -0.0001023921843 	 7.697060384e-06 	 3.930218889e-07 	 -0.001164756251 	 0.0001987449512 	 2.280254717e-05 	 0.02221168738 	 0.07660751333 	 0.0603820835 	 0.001525399847 	 0.0002859053699 	 -3.588478337e-05 	 0.0001112033255 	 9.190374835e-06 	 -4.786465161e-07 	 3.31155626e-05 	 3.016347305e-06 	 -7.881739608e-08 	 5.550255777e-08 	 6.77658082e-10 	 2.091660427e-12 	 -2.503596676e-14 	 3.737773671e-08 	 3.179109456e-10 	 8.869933711e-13 	 4.452696339e-08 	 3.551986604e-10 	 1.189621101e-12 	 5.25943263e-08 	 4.044922304e-10 	 1.558705488e-12 	 1.144883925e-07 	 1.113300848e-09 	 7.13668994e-12 	 -4.582628198e-14 	 7.467078912e-08 	 5.671498785e-10 	 2.715981174e-12 	 8.788869665e-08 	 6.787417694e-10 	 3.524655384e-12 	 1.038252557e-07 	 8.240519228e-10 	 4.606331743e-12 	 1.233202954e-07 	 1.015241164e-09 	 6.094995875e-12 	 2.735664105e-07 	 3.038116135e-09 	 2.910152932e-11 	 -2.23553911e-13 	 1.839360391e-07 	 1.684846819e-09 	 1.181833321e-11 	 2.249088939e-07 	 2.190093926e-09 	 1.656353369e-11 	 2.787489486e-07 	 2.907510106e-09 	 2.380632725e-11 	 6.54305456e-07 	 9.531475431e-09 	 1.263757693e-10 	 -1.304956498e-12 	 4.712330053e-07 	 5.868695248e-09 	 5.818063725e-11 	 6.225234241e-07 	 8.541935713e-09 	 9.361185346e-11 	 8.47547221e-07 	 1.296205497e-08 	 1.586081181e-10 	 1.198317688e-06 	 2.07097195e-08 	 2.864760999e-10 	 3.368346122e-06 	 8.707086517e-08 	 2.069729152e-09 	 -3.789233483e-11 	 3.060683378e-06 	 7.355314923e-08 	 1.410589789e-09 	 5.385530153e-06 	 1.57501814e-07 	 3.665814519e-09 	 1.088645067e-05 	 4.054613619e-07 	 1.197810412e-08 	 5.580362385e-05 	 3.78856402e-06 	 2.3358008e-07 	 -1.099902151e-08 	 0.0001487199289 	 1.330556834e-05 	 9.333356694e-07 	 0.004318991142 	 0.001102766557 	 0.0002100432828 	 -0.02289596276 	 0.008664149676 	 -0.002310417646 	 -0.000209939574 	 2.106003623e-05 	 -1.651135154e-06 	 -6.748424978e-05 	 4.928942331e-06 	 -3.239439645e-07 	 -1.627809533e-08 	 -1.218135869e-05 	 4.899014001e-07 	 -1.500143947e-08 	 -5.606044804e-06 	 1.870563431e-07 	 -4.311777063e-09 	 -2.808062438e-06 	 9.149135528e-08 	 -1.510987009e-09 	 -2.153798667e-06 	 1.32631541e-07 	 -1.508486291e-09 	 -5.776146691e-11 	 
0.5778894472 	 	0.7554971279 	 -0.485679292 	 0.01015441484 	 0.2361736178 	 -0.1966573938 	 -0.06224089211 	 0.002959296934 	 -0.0004795210861 	 -4.647581153e-05 	 -0.1187728689 	 -0.1435869059 	 -0.1455916147 	 -0.0001172748133 	 8.688948936e-06 	 2.861151144e-07 	 -0.0005250902403 	 5.176708215e-05 	 3.299446322e-06 	 -0.01219489043 	 0.003511268669 	 0.0006577968138 	 -0.06212310628 	 -0.0746424904 	 0.03482616593 	 7.14507763e-06 	 -2.841079891e-07 	 -3.480102129e-09 	 1.41471051e-05 	 -5.211696393e-07 	 -1.037535205e-08 	 2.905410889e-05 	 -1.242152002e-06 	 -3.351466491e-08 	 7.144118179e-05 	 -4.070154108e-06 	 -1.533730022e-07 	 0.0002644520328 	 -2.353364936e-05 	 -1.39130862e-06 	 0.003669315634 	 -0.0007933152615 	 -0.0001117674863 	 0.1171492912 	 0.04573688148 	 0.01489463355 	 -0.0008417322422 	 -0.0001379910933 	 1.179925244e-05 	 -5.841636559e-07 	 1.279863433e-08 	 6.510698884e-11 	 -6.316105318e-07 	 1.115832823e-08 	 7.789416801e-11 	 -1.179019601e-06 	 2.181699011e-08 	 2.062061299e-10 	 -1.240108267e-06 	 2.190595617e-08 	 2.276195898e-10 	 -2.359126828e-06 	 4.835042327e-08 	 6.218437769e-10 	 -2.621834384e-06 	 5.571127143e-08 	 7.804389041e-10 	 -5.444942237e-06 	 1.433314128e-07 	 2.52139347e-09 	 -6.891041325e-06 	 2.01621386e-07 	 4.023440913e-09 	 -1.268120327e-05 	 4.59613177e-07 	 1.140613803e-08 	 -3.839310615e-05 	 2.021683873e-06 	 7.246900366e-08 	 -9.116214776e-05 	 6.583016709e-06 	 3.231419382e-07 	 -0.0009100924584 	 0.0001429061424 	 1.510274757e-05 	 0.06742576557 	 0.01123184159 	 0.03750235293 	 0.002068974731 	 0.0004288985518 	 -5.949391255e-05 	 0.0001266078483 	 1.088189041e-05 	 -5.927227831e-07 	 3.610795635e-05 	 3.355306635e-06 	 -9.114757911e-08 	 5.456434753e-08 	 6.612625713e-10 	 2.019598188e-12 	 -2.716626644e-14 	 3.669353439e-08 	 3.100754995e-10 	 8.612372973e-13 	 4.36641927e-08 	 3.461995538e-10 	 1.154794022e-12 	 5.152340294e-08 	 3.938604543e-10 	 1.506302438e-12 	 1.120360183e-07 	 1.08261964e-09 	 6.877780193e-12 	 -4.441491409e-14 	 7.298883487e-08 	 5.506599451e-10 	 2.612050242e-12 	 8.581163067e-08 	 6.579066823e-10 	 3.378707356e-12 	 1.012442752e-07 	 7.972524883e-10 	 4.410250368e-12 	 1.200847896e-07 	 9.801243369e-10 	 5.822396557e-12 	 2.65920935e-07 	 2.925280293e-09 	 2.770883386e-11 	 -2.091413683e-13 	 1.784316615e-07 	 1.617368325e-09 	 1.12089823e-11 	 2.176987062e-07 	 2.095618444e-09 	 1.564846329e-11 	 2.691179809e-07 	 2.771763117e-09 	 2.238422307e-11 	 6.295928686e-07 	 9.04350343e-09 	 1.181470002e-10 	 -1.202691313e-12 	 4.51610484e-07 	 5.536967803e-09 	 5.401267057e-11 	 5.938849509e-07 	 8.008598483e-09 	 8.623648945e-11 	 8.040194238e-07 	 1.205998636e-08 	 1.447320788e-10 	 1.12875435e-06 	 1.908548928e-08 	 2.583478793e-10 	 3.140970977e-06 	 7.916777557e-08 	 1.835640786e-09 	 -3.279385988e-11 	 2.815195546e-06 	 6.567010951e-08 	 1.223164625e-09 	 4.864180918e-06 	 1.372731332e-07 	 3.085134976e-09 	 9.563588824e-06 	 3.406634076e-07 	 9.632038186e-09 	 4.64394302e-05 	 2.963177452e-06 	 1.718444782e-07 	 -7.6153836e-09 	 0.0001092253037 	 8.825472429e-06 	 5.600512691e-07 	 0.001685441961 	 0.0003272173008 	 4.847316661e-05 	 0.05842993894 	 -0.04678482371 	 0.02079340882 	 -0.0003111451114 	 3.546954197e-05 	 -3.151967312e-06 	 -8.337252188e-05 	 6.527216742e-06 	 -4.600674825e-07 	 -2.476877216e-08 	 -1.407736519e-05 	 5.926089645e-07 	 -1.906016388e-08 	 -6.280589291e-06 	 2.164577278e-07 	 -5.198167108e-09 	 -3.086159087e-06 	 1.028516793e-07 	 -1.765406536e-09 	 -2.324746889e-06 	 1.463365515e-07 	 -1.725284258e-09 	 -6.694399e-11 	 
0.5879396985 	 	0.7533957944 	 -0.4920146494 	 -0.001954333574 	 0.2275592515 	 -0.1952758039 	 -0.06456592181 	 0.002876473127 	 -0.0004618889167 	 -4.42703502e-05 	 -0.1340355013 	 -0.1217738693 	 -0.1403292007 	 -0.0001148183644 	 8.454844061e-06 	 2.761190216e-07 	 -0.0005071586853 	 4.93847717e-05 	 3.105540069e-06 	 -0.01073123863 	 0.00296077743 	 0.0005324017233 	 -0.08622931985 	 -0.08734195676 	 0.03657199206 	 7.011783369e-06 	 -2.770817336e-07 	 -3.372786759e-09 	 1.382420833e-05 	 -5.057806958e-07 	 -9.976434745e-09 	 2.822190207e-05 	 -1.194681957e-06 	 -3.186391978e-08 	 6.863217246e-05 	 -3.852777258e-06 	 -1.429589169e-07 	 0.0002477243156 	 -2.153217377e-05 	 -1.243848035e-06 	 0.003076567603 	 -0.0006280527424 	 -8.369414081e-05 	 0.1097507572 	 0.01147912842 	 0.04109455234 	 -0.0009433992953 	 -0.0001592942656 	 1.421835486e-05 	 -5.739616502e-07 	 1.248947073e-08 	 6.326136212e-11 	 -6.191703802e-07 	 1.087352594e-08 	 7.534942829e-11 	 -1.153421628e-06 	 2.120714186e-08 	 1.987009313e-10 	 -1.21038308e-06 	 2.122211902e-08 	 2.183858572e-10 	 -2.295878939e-06 	 4.663633912e-08 	 5.933770712e-10 	 -2.541722256e-06 	 5.34269066e-08 	 7.393427521e-10 	 -5.250545405e-06 	 1.364094691e-07 	 2.366203318e-09 	 -6.594480313e-06 	 1.898342544e-07 	 3.72565038e-09 	 -1.200189152e-05 	 4.262638658e-07 	 1.036684799e-08 	 -3.564523544e-05 	 1.827110775e-06 	 6.37798446e-08 	 -8.154436039e-05 	 5.664803121e-06 	 2.677051195e-07 	 -0.000726047963 	 0.0001056180231 	 1.034933412e-05 	 0.08259431801 	 -0.03913139812 	 0.001043588349 	 0.002926562923 	 0.0006799351602 	 -0.0001055500885 	 0.0001450016181 	 1.298694964e-05 	 -7.411366765e-07 	 3.947831925e-05 	 3.74381479e-06 	 -1.058453421e-07 	 5.364909434e-08 	 6.453526497e-10 	 2.000327944e-12 	 -1.384625235e-14 	 3.602768098e-08 	 3.025096894e-10 	 8.345703634e-13 	 4.282599967e-08 	 3.375171679e-10 	 1.11566663e-12 	 5.048456355e-08 	 3.836203953e-10 	 1.454212672e-12 	 1.096609131e-07 	 1.053118168e-09 	 6.636809211e-12 	 -4.032552684e-14 	 7.13625537e-08 	 5.348370967e-10 	 2.515289875e-12 	 8.380661388e-08 	 6.379625499e-10 	 3.247639128e-12 	 9.875730834e-08 	 7.716494946e-10 	 4.228223227e-12 	 1.169733809e-07 	 9.466643426e-10 	 5.5642658e-12 	 2.58586798e-07 	 2.818112677e-09 	 2.639779658e-11 	 -1.990767831e-13 	 1.731662526e-07 	 1.553508216e-09 	 1.064086167e-11 	 2.10822161e-07 	 2.006548403e-09 	 1.479552014e-11 	 2.59964398e-07 	 2.644344825e-09 	 2.107298038e-11 	 6.062089026e-07 	 8.588014327e-09 	 1.105661798e-10 	 -1.110744481e-12 	 4.33140462e-07 	 5.229366527e-09 	 5.020693382e-11 	 5.670872213e-07 	 7.517695584e-09 	 7.955327114e-11 	 7.635826579e-07 	 1.12371804e-08 	 1.323004336e-10 	 1.064712643e-06 	 1.762065735e-08 	 2.334935033e-10 	 2.934317719e-06 	 7.215404777e-08 	 1.632786672e-09 	 -2.848038656e-11 	 2.595931229e-06 	 5.882490969e-08 	 1.064930953e-09 	 4.409172499e-06 	 1.202082513e-07 	 2.611614151e-09 	 8.449010463e-06 	 2.88350536e-07 	 7.816971303e-09 	 3.907382961e-05 	 2.351472144e-06 	 1.287219068e-07 	 -5.387008776e-09 	 8.264002538e-05 	 6.087406794e-06 	 3.526601746e-07 	 0.0008489538291 	 0.0001333226714 	 1.61584091e-05 	 0.03587830022 	 0.03638758652 	 -0.04851754552 	 -0.0004913188396 	 6.488698931e-05 	 -6.653777632e-06 	 -0.0001047060025 	 8.834460923e-06 	 -6.712817423e-07 	 -3.891918297e-08 	 -1.638754718e-05 	 7.238890794e-07 	 -2.451073543e-08 	 -7.067187226e-06 	 2.519407846e-07 	 -6.311645109e-09 	 -3.402166822e-06 	 1.160573028e-07 	 -2.072505977e-09 	 -2.515204942e-06 	 1.61858118e-07 	 -1.980450822e-09 	 -7.786838114e-11 	 
0.5979899497 	 	0.7512450693 	 -0.4982270747 	 -0.01412835554 	 0.2185263616 	 -0.193346968 	 -0.06656392239 	 0.002797121116 	 -0.0004451564945 	 -4.219896524e-05 	 -0.1483999497 	 -0.09980170246 	 -0.1331950779 	 -0.0001124383407 	 8.2296173e-06 	 2.665847606e-07 	 -0.0004901185513 	 4.714840033e-05 	 2.925739725e-06 	 -0.009516872226 	 0.002521781864 	 0.0004361927908 	 -0.1078830162 	 -0.09619945119 	 0.0357557162 	 6.882163911e-06 	 -2.703000684e-07 	 -3.269962334e-09 	 1.35122149e-05 	 -4.910263064e-07 	 -9.597423941e-09 	 2.742461478e-05 	 -1.149669161e-06 	 -3.031523299e-08 	 6.598086963e-05 	 -3.650501792e-06 	 -1.334051618e-07 	 0.0002324464401 	 -1.974400241e-05 	 -1.114959806e-06 	 0.002610675181 	 -0.0005049760333 	 -6.386399367e-05 	 0.09117313832 	 -0.03177979124 	 0.06636096834 	 -0.001062415286 	 -0.0001850254931 	 1.726421825e-05 	 -5.640207169e-07 	 1.21908207e-08 	 6.148112701e-11 	 -6.070929233e-07 	 1.059895551e-08 	 7.291173904e-11 	 -1.128646159e-06 	 2.062119488e-08 	 1.915553248e-10 	 -1.181709759e-06 	 2.056790425e-08 	 2.096409789e-10 	 -2.235122208e-06 	 4.500529042e-08 	 5.665598753e-10 	 -2.465175504e-06 	 5.126811467e-08 	 7.009410506e-10 	 -5.06612609e-06 	 1.29926564e-07 	 2.222717055e-09 	 -6.315938592e-06 	 1.789331394e-07 	 3.454460479e-09 	 -1.137287736e-05 	 3.959664137e-07 	 9.44044782e-09 	 -3.316256135e-05 	 1.655726954e-06 	 5.631853279e-08 	 -7.325858306e-05 	 4.902405604e-06 	 2.233379179e-07 	 -0.0005893775625 	 7.987422725e-05 	 7.297160437e-06 	 0.0618939434 	 -0.05205622223 	 -0.01923670095 	 0.004389052874 	 0.001163577728 	 -0.0002055612676 	 0.0001671500511 	 1.563435378e-05 	 -9.366353698e-07 	 4.328802033e-05 	 4.190929695e-06 	 -1.234542055e-07 	 5.275606993e-08 	 6.300564919e-10 	 1.916070652e-12 	 -2.554995431e-14 	 3.537962883e-08 	 2.952038176e-10 	 8.111956938e-13 	 4.201160769e-08 	 3.291434675e-10 	 1.082019502e-12 	 4.947673558e-08 	 3.737539443e-10 	 1.40787267e-12 	 1.073603352e-07 	 1.024743855e-09 	 6.403432344e-12 	 -4.210149523e-14 	 6.978986364e-08 	 5.19648403e-10 	 2.421613322e-12 	 8.187079708e-08 	 6.188567934e-10 	 3.120997979e-12 	 9.636042793e-08 	 7.471859457e-10 	 4.051861827e-12 	 1.13980586e-07 	 9.147737314e-10 	 5.323283968e-12 	 2.515492737e-07 	 2.716285695e-09 	 2.516625766e-11 	 -1.851062765e-13 	 1.681276685e-07 	 1.493047255e-09 	 1.010596312e-11 	 2.042610656e-07 	 1.922528994e-09 	 1.400050006e-11 	 2.512601295e-07 	 2.52465984e-09 	 1.984826523e-11 	 5.840682659e-07 	 8.162494901e-09 	 1.035808965e-10 	 -1.024821719e-12 	 4.157416549e-07 	 4.943840869e-09 	 4.672508119e-11 	 5.419875099e-07 	 7.065283806e-09 	 7.349663172e-11 	 7.25971185e-07 	 1.048547798e-08 	 1.211494924e-10 	 1.005660666e-06 	 1.629689764e-08 	 2.11480931e-10 	 2.746091483e-06 	 6.591248038e-08 	 1.456402458e-09 	 -2.481823728e-11 	 2.399489829e-06 	 5.285794376e-08 	 9.307230651e-10 	 4.01028744e-06 	 1.057314533e-07 	 2.222861747e-09 	 7.503259141e-06 	 2.457422032e-07 	 6.3977858e-09 	 3.319943368e-05 	 1.890247293e-06 	 9.797481998e-08 	 -3.884063256e-09 	 6.407332295e-05 	 4.33626153e-06 	 2.310791634e-07 	 0.000491552359 	 6.488613331e-05 	 6.653804874e-06 	 -0.03587807489 	 0.03638758659 	 0.04851754554 	 -0.0008487169764 	 0.0001333236932 	 -1.615838106e-05 	 -0.0001340551775 	 1.226696992e-05 	 -1.010935214e-06 	 -6.349506827e-08 	 -1.923148352e-05 	 8.938687719e-07 	 -3.194361158e-08 	 -7.989971894e-06 	 2.950895751e-07 	 -7.722960115e-09 	 -3.762703611e-06 	 1.31483909e-07 	 -2.445367804e-09 	 -2.728067324e-06 	 1.794936063e-07 	 -2.282073362e-09 	 -9.094479685e-11 	 
0.608040201 	 	0.7490441111 	 -0.5043130693 	 -0.02635870917 	 0.2090855263 	 -0.1908766944 	 -0.06823390435 	 0.002721067654 	 -0.0004292704154 	 -4.025236041e-05 	 -0.1617604176 	 -0.07792088853 	 -0.1246042627 	 -0.0001101320767 	 8.01289934e-06 	 2.574889546e-07 	 -0.0004739169577 	 4.504756153e-05 	 2.758873721e-06 	 -0.008496883227 	 0.002166621368 	 0.0003611571319 	 -0.1265658141 	 -0.1008534675 	 0.03229667065 	 6.756107144e-06 	 -2.637538748e-07 	 -3.171425481e-09 	 1.321070989e-05 	 -4.76877385e-07 	 -9.237223526e-09 	 2.666054473e-05 	 -1.106968303e-06 	 -2.88615e-08 	 6.347667018e-05 	 -3.462104787e-06 	 -1.246305708e-07 	 0.0002184648727 	 -1.814237875e-05 	 -1.001963574e-06 	 0.002238287405 	 -0.0004114632535 	 -4.952952454e-05 	 0.06331632517 	 -0.0784231081 	 0.08188521302 	 -0.001202714469 	 -0.0002163736258 	 2.113776138e-05 	 -5.543335437e-07 	 1.190228572e-08 	 5.977203311e-11 	 -5.953664287e-07 	 1.033422096e-08 	 7.058419069e-11 	 -1.10466362e-06 	 2.005811772e-08 	 1.847470499e-10 	 -1.154046134e-06 	 1.994187669e-08 	 2.013420179e-10 	 -2.176743748e-06 	 4.345271524e-08 	 5.4128491e-10 	 -2.392008692e-06 	 4.922697336e-08 	 6.650313526e-10 	 -4.891076866e-06 	 1.23850439e-07 	 2.089924448e-09 	 -6.054101378e-06 	 1.688403188e-07 	 3.207157363e-09 	 -1.078965016e-05 	 3.683936345e-07 	 8.612920191e-09 	 -3.09139536e-05 	 1.504294975e-06 	 4.98872085e-08 	 -6.608134835e-05 	 4.265062621e-06 	 1.875399857e-07 	 -0.0004855637155 	 6.159863056e-05 	 5.271657898e-06 	 0.01228494848 	 -0.0258884202 	 -0.01514989303 	 0.007200790069 	 0.002236612986 	 -0.0004606134858 	 0.0001940683293 	 1.900268769e-05 	 -1.197706719e-06 	 4.761069236e-05 	 4.707723963e-06 	 -1.44664242e-07 	 5.188477827e-08 	 6.152397055e-10 	 1.86964123e-12 	 -2.638601594e-14 	 3.474885405e-08 	 2.881472946e-10 	 7.874354617e-13 	 4.122026108e-08 	 3.210635432e-10 	 1.049460073e-12 	 4.849888455e-08 	 3.642491881e-10 	 1.360635869e-12 	 1.05131677e-07 	 9.974515653e-10 	 6.181558385e-12 	 -3.692755763e-14 	 6.826878632e-08 	 5.050681436e-10 	 2.334559789e-12 	 8.000149217e-08 	 6.005532723e-10 	 3.000679164e-12 	 9.404993382e-08 	 7.23800547e-10 	 3.890143831e-12 	 1.111012284e-07 	 8.843650206e-10 	 5.093550725e-12 	 2.447945169e-07 	 2.61949572e-09 	 2.400840975e-11 	 -1.771882676e-13 	 1.633045382e-07 	 1.43577498e-09 	 9.607940866e-12 	 1.97998457e-07 	 1.84323191e-09 	 1.32574252e-11 	 2.429791394e-07 	 2.412171697e-09 	 1.87172998e-11 	 5.630923489e-07 	 7.764654464e-09 	 9.71372223e-11 	 -9.481331225e-13 	 3.993397154e-07 	 4.678547649e-09 	 4.35348795e-11 	 5.184564019e-07 	 6.647829583e-09 	 6.799517874e-11 	 6.909465708e-07 	 9.797690115e-09 	 1.111202239e-10 	 9.511274042e-07 	 1.509829214e-08 	 1.919387685e-10 	 2.574297654e-06 	 6.034353971e-08 	 1.302554545e-09 	 -2.16900605e-11 	 2.222988468e-06 	 4.763754859e-08 	 8.163939792e-10 	 3.659144467e-06 	 9.338575636e-08 	 1.901692484e-09 	 6.695534092e-06 	 2.107548764e-07 	 5.27726933e-09 	 2.845630312e-05 	 1.537111703e-06 	 7.564666389e-08 	 -2.848637002e-09 	 5.070652358e-05 	 3.173429509e-06 	 1.565572045e-07 	 0.0003113758785 	 3.546884745e-05 	 3.151993896e-06 	 -0.05842971307 	 -0.04678482348 	 -0.02079340879 	 -0.001685201176 	 0.0003272184938 	 -4.847313762e-05 	 -0.0001756131594 	 1.755902617e-05 	 -1.580723931e-06 	 -1.083080337e-07 	 -2.27727747e-05 	 1.117132534e-06 	 -4.225396895e-08 	 -9.07957577e-06 	 3.479929569e-07 	 -9.529212572e-09 	 -4.175810678e-06 	 1.496002185e-07 	 -2.900903829e-09 	 -2.966757553e-06 	 1.995989478e-07 	 -2.640257787e-09 	 -1.066624133e-10 	 
0.6180904523 	 	0.7467920451 	 -0.5102690294 	 -0.03863612421 	 0.1992480261 	 -0.1878716535 	 -0.06957552051 	 0.002648150635 	 -0.0004141811538 	 -3.842199598e-05 	 -0.1740266049 	 -0.05635064715 	 -0.114900831 	 -0.0001078970308 	 7.804340179e-06 	 2.488096402e-07 	 -0.0004585049264 	 4.307272928e-05 	 2.603882263e-06 	 -0.007631191783 	 0.001875739732 	 0.000301809509 	 -0.1418718707 	 -0.1010699949 	 0.02620272369 	 6.633505644e-06 	 -2.574344648e-07 	 -3.076982631e-09 	 1.291929899e-05 	 -4.633064933e-07 	 -8.894810151e-09 	 2.592809433e-05 	 -1.066444382e-06 	 -2.749618628e-08 	 6.110984165e-05 	 -3.286479209e-06 	 -1.165626852e-07 	 0.0002056454615 	 -1.670441313e-05 	 -9.026144109e-07 	 0.001936355285 	 -0.0003391875012 	 -3.896062757e-05 	 0.03008278794 	 -0.1186243415 	 0.06911098124 	 -0.001369379456 	 -0.0002549290262 	 2.611848649e-05 	 -5.448930817e-07 	 1.16235149e-08 	 5.813289855e-11 	 -5.839796822e-07 	 1.007894404e-08 	 6.835455368e-11 	 -1.081445841e-06 	 1.951693419e-08 	 1.782593559e-10 	 -1.127352212e-06 	 1.934268884e-08 	 1.934743459e-10 	 -2.120637178e-06 	 4.197435588e-08 	 5.174530697e-10 	 -2.322048444e-06 	 4.729616216e-08 	 6.314336923e-10 	 -4.724835769e-06 	 1.181516204e-07 	 1.966927594e-09 	 -5.807770014e-06 	 1.594860009e-07 	 2.98134544e-09 	 -1.024818255e-05 	 3.432587862e-07 	 7.872201781e-09 	 -2.887259786e-05 	 1.370094487e-06 	 4.432370769e-08 	 -5.983293538e-05 	 3.728892276e-06 	 1.584374463e-07 	 -0.0004051788789 	 4.831362608e-05 	 3.889151797e-06 	 -0.04220524053 	 0.02025452904 	 0.006086932935 	 0.0139425882 	 0.005306129791 	 -0.001324475683 	 0.0002271229386 	 2.33437942e-05 	 -1.551679904e-06 	 5.253517122e-05 	 5.307819192e-06 	 -1.703579416e-07 	 5.103462779e-08 	 6.008922184e-10 	 1.848616467e-12 	 -9.927753586e-15 	 3.4134849e-08 	 2.813346274e-10 	 7.641546316e-13 	 4.045125098e-08 	 3.132660299e-10 	 1.015975075e-12 	 4.755003472e-08 	 3.550878107e-10 	 1.318717077e-12 	 1.029724518e-07 	 9.71198052e-10 	 5.971482848e-12 	 -3.731406004e-14 	 6.679743183e-08 	 4.910702547e-10 	 2.248215986e-12 	 7.819613299e-08 	 5.8301551e-10 	 2.886302574e-12 	 9.182230658e-08 	 7.014437508e-10 	 3.729201588e-12 	 1.083304182e-07 	 8.553675883e-10 	 4.875649237e-12 	 2.383094988e-07 	 2.52746119e-09 	 2.291564348e-11 	 -1.661129938e-13 	 1.586862073e-07 	 1.381498157e-09 	 9.138408206e-12 	 1.920185055e-07 	 1.768349632e-09 	 1.25648201e-11 	 2.350972533e-07 	 2.306376162e-09 	 1.766372315e-11 	 5.432086235e-07 	 7.392411013e-09 	 9.118268725e-11 	 -8.784300819e-13 	 3.838665629e-07 	 4.431820822e-09 	 4.061273576e-11 	 4.963763766e-07 	 6.262192915e-09 	 6.299017687e-11 	 6.582944909e-07 	 9.167465357e-09 	 1.020907013e-10 	 9.006947745e-07 	 1.401100043e-08 	 1.745497118e-10 	 2.41719701e-06 	 5.536239261e-08 	 1.167962393e-09 	 -1.902063848e-11 	 2.063972309e-06 	 4.305457918e-08 	 7.18585421e-10 	 3.348824566e-06 	 8.280569417e-08 	 1.634788652e-09 	 6.001551551e-06 	 1.818091918e-07 	 4.38457638e-09 	 2.458417642e-05 	 1.262997004e-06 	 5.916408867e-08 	 -2.121589182e-09 	 4.083436289e-05 	 2.376446443e-06 	 1.091310571e-07 	 0.0002101681558 	 2.105949965e-05 	 1.651161217e-06 	 0.02289618971 	 0.008664150057 	 0.002310417671 	 -0.004318745808 	 0.001102767927 	 -0.0002100432526 	 -0.0002365459443 	 2.607670451e-05 	 -2.586474779e-06 	 -1.949431105e-07 	 -2.723922725e-05 	 1.415118123e-06 	 -5.683085089e-08 	 -1.037526687e-05 	 4.134375014e-07 	 -1.186539946e-08 	 -4.651320569e-06 	 1.709954737e-07 	 -3.461187974e-09 	 -3.235343576e-06 	 2.226022798e-07 	 -3.067655181e-09 	 -1.256520637e-10 	 
0.6281407035 	 	0.7444879621 	 -0.5160912405 	 -0.05095098606 	 0.1890258661 	 -0.1843393954 	 -0.07058906874 	 0.002578218267 	 -0.0003998427431 	 -3.670001983e-05 	 -0.1851212182 	 -0.03528402881 	 -0.1043750979 	 -0.0001057307788 	 7.60360804e-06 	 2.405261734e-07 	 -0.0004438370527 	 4.121517415e-05 	 2.459805463e-06 	 -0.006889839965 	 0.001634962454 	 0.0002542958491 	 -0.1534923825 	 -0.09673113216 	 0.01756795492 	 6.514256463e-06 	 -2.513335563e-07 	 -2.986450692e-09 	 1.26376074e-05 	 -4.502877455e-07 	 -8.569224805e-09 	 2.52257635e-05 	 -1.027971884e-06 	 -2.621327974e-08 	 5.887144062e-05 	 -3.122621562e-06 	 -1.09136721e-07 	 0.0001938706268 	 -1.541045427e-05 	 -8.150245354e-07 	 0.001688510808 	 -0.000282491617 	 -3.103290209e-05 	 0.003639824856 	 -0.1274069224 	 -0.05215720208 	 -0.0015690644 	 -0.0003028512927 	 3.260163502e-05 	 -5.356925716e-07 	 1.135416301e-08 	 5.655237009e-11 	 -5.729219461e-07 	 9.832765133e-09 	 6.622292742e-11 	 -1.058965982e-06 	 1.899672044e-08 	 1.720784428e-10 	 -1.101590074e-06 	 1.876906812e-08 	 1.860105842e-10 	 -2.066702211e-06 	 4.056623572e-08 	 4.949747123e-10 	 -2.255132558e-06 	 4.546890069e-08 	 5.999783683e-10 	 -4.566882434e-06 	 1.128031519e-07 	 1.852903728e-09 	 -5.575850245e-06 	 1.508074139e-07 	 2.774892159e-09 	 -9.744871258e-06 	 3.203099686e-07 	 7.207897504e-09 	 -2.701531273e-05 	 1.250829818e-06 	 3.949444698e-08 	 -5.436766266e-05 	 3.275184376e-06 	 1.346113607e-07 	 -0.0003418985574 	 3.84569511e-05 	 2.922307713e-06 	 -0.01252276409 	 0.004442507999 	 0.001023870657 	 0.04503609095 	 0.02332661197 	 -0.007660893118 	 0.0002681838605 	 2.901960186e-05 	 -2.039819253e-06 	 5.816926595e-05 	 6.008086612e-06 	 -2.01672498e-07 	 5.020504609e-08 	 5.870633641e-10 	 1.797911912e-12 	 -8.509803014e-15 	 3.353713578e-08 	 2.747496422e-10 	 7.443396815e-13 	 3.970388926e-08 	 3.057447049e-10 	 9.850881416e-13 	 4.662924052e-08 	 3.462603637e-10 	 1.27334301e-12 	 1.008802799e-07 	 9.459367494e-10 	 5.76812632e-12 	 -3.547277905e-14 	 6.537400457e-08 	 4.776282792e-10 	 2.170267277e-12 	 7.645229213e-08 	 5.662061218e-10 	 2.77944539e-12 	 8.967422218e-08 	 6.800635474e-10 	 3.587837049e-12 	 1.056635384e-07 	 8.277021336e-10 	 4.67307584e-12 	 2.320819585e-07 	 2.439923063e-09 	 2.188962791e-11 	 -1.577259657e-13 	 1.542626884e-07 	 1.330043794e-09 	 8.699623411e-12 	 1.86306433e-07 	 1.697605437e-09 	 1.191792583e-11 	 2.275920105e-07 	 2.206821791e-09 	 1.668433789e-11 	 5.243501202e-07 	 7.043865208e-09 	 8.568224348e-11 	 -8.121741875e-13 	 3.692597807e-07 	 4.202155225e-09 	 3.792797812e-11 	 4.756405587e-07 	 5.905550105e-09 	 5.843360203e-11 	 6.278219277e-07 	 8.589187446e-09 	 9.393972366e-11 	 8.539908201e-07 	 1.302294467e-08 	 1.590429828e-10 	 2.273268424e-06 	 5.089647091e-08 	 1.049862591e-09 	 -1.672234573e-11 	 1.920342231e-06 	 3.901808607e-08 	 6.345913194e-10 	 3.073581681e-06 	 7.369697858e-08 	 1.411743835e-09 	 5.401989826e-06 	 1.576951331e-07 	 3.667440191e-09 	 2.139163282e-05 	 1.047573471e-06 	 4.681547115e-08 	 -1.602237464e-09 	 3.338264833e-05 	 1.815250439e-06 	 7.796317386e-08 	 0.0001487590437 	 1.330611764e-05 	 9.333411732e-07 	 0.004319044412 	 0.001102767354 	 0.0002100432913 	 -0.02289588866 	 0.008664150864 	 -0.002310417632 	 -0.0003298197929 	 4.05325672e-05 	 -4.476314127e-06 	 -3.748713177e-07 	 -3.295438485e-05 	 1.820067406e-06 	 -7.78863445e-08 	 -1.192792758e-05 	 4.951876772e-07 	 -1.492193822e-08 	 -5.201337725e-06 	 1.964163539e-07 	 -4.155222353e-09 	 -3.538682697e-06 	 2.490212442e-07 	 -3.58024198e-09 	 -1.487259695e-10 	 
0.6381909548 	 	0.7421309159 	 -0.5217758704 	 -0.06329331849 	 0.1784318011 	 -0.1802883696 	 -0.07127549656 	 0.002511128325 	 -0.0003862124863 	 -3.507920562e-05 	 -0.1949782083 	 -0.01489170649 	 -0.09327537403 	 -0.0001036310082 	 7.410388345e-06 	 2.326191422e-07 	 -0.0004298712073 	 3.946688833e-05 	 2.325772882e-06 	 -0.006249986463 	 0.001433798541 	 0.000215847918 	 -0.1612054033 	 -0.08782898434 	 0.006574196361 	 6.398260915e-06 	 -2.45443259e-07 	 -2.899658646e-09 	 1.236527877e-05 	 -4.377967058e-07 	 -8.259569842e-09 	 2.455214296e-05 	 -9.914340468e-07 	 -2.500724566e-08 	 5.67532398e-05 	 -2.969621025e-06 	 -1.022946697e-07 	 0.0001830370118 	 -1.424357399e-05 	 -7.376004239e-07 	 0.001482860527 	 -0.0002374351727 	 -2.499564812e-05 	 -0.03338050372 	 -0.09712161443 	 -0.07168325638 	 -0.001810612654 	 -0.0003631227456 	 4.115646211e-05 	 -5.267255046e-07 	 1.109390612e-08 	 5.503096866e-11 	 -5.621829585e-07 	 9.595342516e-09 	 6.418334082e-11 	 -1.037198463e-06 	 1.849660324e-08 	 1.661846635e-10 	 -1.076723741e-06 	 1.821981771e-08 	 1.789276198e-10 	 -2.014844257e-06 	 3.922463557e-08 	 4.737610437e-10 	 -2.191109194e-06 	 4.373891103e-08 	 5.705174232e-10 	 -4.416734604e-06 	 1.077803504e-07 	 1.747115497e-09 	 -5.35734187e-06 	 1.42748015e-07 	 2.585908792e-09 	 -9.276486074e-06 	 2.993253643e-07 	 6.611006204e-09 	 -2.532198775e-05 	 1.144555798e-06 	 3.528888773e-08 	 -4.956657489e-05 	 2.889156184e-06 	 1.149769665e-07 	 -0.000291361252 	 3.101223148e-05 	 2.231632857e-06 	 -0.00631268299 	 0.001830075471 	 0.0003493963638 	 -0.007235521781 	 -0.02619785696 	 0.01792140923 	 0.0003198581242 	 3.656140642e-05 	 -2.725929271e-06 	 6.464463258e-05 	 6.829574169e-06 	 -2.400853442e-07 	 4.939549506e-08 	 5.737373267e-10 	 1.710815403e-12 	 -3.332677476e-14 	 3.29552494e-08 	 2.683923282e-10 	 7.207440588e-13 	 3.897751728e-08 	 2.984836215e-10 	 9.564901251e-13 	 4.573561216e-08 	 3.377523629e-10 	 1.236861366e-12 	 9.885290446e-08 	 9.216299578e-10 	 5.577672105e-12 	 -3.367412176e-14 	 6.399680096e-08 	 4.647147267e-10 	 2.092969216e-12 	 7.476765939e-08 	 5.500946091e-10 	 2.675029713e-12 	 8.760252591e-08 	 6.596105286e-10 	 3.443581643e-12 	 1.030962273e-07 	 8.013038401e-10 	 4.477542692e-12 	 2.261003432e-07 	 2.356630464e-09 	 2.092169708e-11 	 -1.481612734e-13 	 1.500246045e-07 	 1.281244211e-09 	 8.286511228e-12 	 1.808484341e-07 	 1.630739126e-09 	 1.131275477e-11 	 2.20442519e-07 	 2.113087358e-09 	 1.577395688e-11 	 5.06454927e-07 	 6.717286259e-09 	 8.058966429e-11 	 -7.581177645e-13 	 3.554620791e-07 	 3.988188121e-09 	 3.546282774e-11 	 4.561516162e-07 	 5.575372929e-09 	 5.427638989e-11 	 5.993547709e-07 	 8.057868126e-09 	 8.65801385e-11 	 8.106839086e-07 	 1.212354553e-08 	 1.451874259e-10 	 2.141177665e-06 	 4.688348717e-08 	 9.459668982e-10 	 -1.474466847e-11 	 1.790296138e-06 	 3.545194057e-08 	 5.621794901e-10 	 2.828617077e-06 	 6.582106394e-08 	 1.22438446e-09 	 4.8813447e-06 	 1.374765021e-07 	 3.086859302e-09 	 1.873571319e-05 	 8.763686814e-07 	 3.743922836e-08 	 -1.225424492e-09 	 2.765117856e-05 	 1.410746014e-06 	 5.690230663e-08 	 0.0001092664294 	 8.826055968e-06 	 5.600571783e-07 	 0.001685498156 	 0.0003272181513 	 4.847317581e-05 	 0.05843001741 	 -0.04678482244 	 0.02079340883 	 -0.000480647489 	 6.677181135e-05 	 -8.319123856e-06 	 -7.837864737e-07 	 -4.038814694e-05 	 2.38174253e-06 	 -1.090481797e-07 	 -1.380426943e-05 	 5.98399436e-07 	 -1.897159923e-08 	 -5.840871743e-06 	 2.268172002e-07 	 -5.021567999e-09 	 -3.882604599e-06 	 2.794851364e-07 	 -4.198308111e-09 	 -1.769153133e-10 	 
0.648241206 	 	0.739719922 	 -0.5273189618 	 -0.07565276497 	 0.167479363 	 -0.175727948 	 -0.0716364076 	 0.002446747458 	 -0.0003732506942 	 -3.355289726e-05 	 -0.2035414841 	 0.004675133676 	 -0.08181629164 	 -0.0001015955124 	 7.224382767e-06 	 2.250702878e-07 	 -0.000416568268 	 3.782051865e-05 	 2.20099427e-06 	 -0.005693919001 	 0.001264343107 	 0.0001844394749 	 -0.1648694422 	 -0.0744637497 	 -0.006503572775 	 6.285424376e-06 	 -2.397560594e-07 	 -2.816443689e-09 	 1.210197423e-05 	 -4.258103064e-07 	 -7.965006957e-09 	 2.390590815e-05 	 -9.567221818e-07 	 -2.387297506e-08 	 5.474766282e-05 	 -2.826649844e-06 	 -9.598450657e-08 	 0.0001730535081 	 -1.31891429e-05 	 -6.689920309e-07 	 0.001310590441 	 -0.0002012138599 	 -2.033584354e-05 	 -0.06749812712 	 -0.05613533751 	 -0.06405068789 	 -0.002105979487 	 -0.000439941056 	 5.262002388e-05 	 -5.17985648e-07 	 1.084240083e-08 	 5.358224467e-11 	 -5.517528893e-07 	 9.366349913e-09 	 6.223141e-11 	 -1.0161189e-06 	 1.801575454e-08 	 1.60566269e-10 	 -1.052719079e-06 	 1.769381555e-08 	 1.722048087e-10 	 -1.964974078e-06 	 3.794607933e-08 	 4.53737272e-10 	 -2.129836147e-06 	 4.210036898e-08 	 5.429060664e-10 	 -4.273944979e-06 	 1.030605979e-07 	 1.64889323e-09 	 -5.151329535e-06 	 1.352567933e-07 	 2.412721079e-09 	 -8.84012574e-06 	 2.801092122e-07 	 6.073730743e-09 	 -2.377511899e-05 	 1.049617851e-06 	 3.161515812e-08 	 -4.533187732e-05 	 2.559035796e-06 	 9.869753376e-08 	 -0.0002504868761 	 2.530013136e-05 	 1.728901891e-06 	 -0.003783225302 	 0.0009361521815 	 0.00015367624 	 -0.05808400127 	 -0.0571079888 	 0.02401795583 	 0.0003858579129 	 4.676811052e-05 	 -3.711355952e-06 	 7.212312896e-05 	 7.798745118e-06 	 -2.875327804e-07 	 4.860559329e-08 	 5.607398628e-10 	 1.724626395e-12 	 -3.608685467e-15 	 3.238874586e-08 	 2.622521548e-10 	 7.031082265e-13 	 3.827150608e-08 	 2.914770877e-10 	 9.267638703e-13 	 4.486828205e-08 	 3.295489197e-10 	 1.194707117e-12 	 9.688815867e-08 	 8.982391558e-10 	 5.392835376e-12 	 -3.318258912e-14 	 6.266419308e-08 	 4.523158594e-10 	 2.019003968e-12 	 7.314004013e-08 	 5.34648554e-10 	 2.57817854e-12 	 8.560423737e-08 	 6.400497908e-10 	 3.311992408e-12 	 1.006243634e-07 	 7.761079959e-10 	 4.296506149e-12 	 2.203537774e-07 	 2.27735824e-09 	 2.000842573e-11 	 -1.420702119e-13 	 1.459631672e-07 	 1.234944309e-09 	 7.900959439e-12 	 1.756316055e-07 	 1.567508818e-09 	 1.07470951e-11 	 2.136293458e-07 	 2.024783987e-09 	 1.492520302e-11 	 4.894657724e-07 	 6.411086809e-09 	 7.587729968e-11 	 -6.992944797e-13 	 3.424208237e-07 	 3.788682196e-09 	 3.319438739e-11 	 4.37820792e-07 	 5.269387879e-09 	 5.048167045e-11 	 5.727356925e-07 	 7.569077623e-09 	 7.991345551e-11 	 7.704777388e-07 	 1.130354104e-08 	 1.327783315e-10 	 2.019751178e-06 	 4.326979511e-08 	 8.543169277e-10 	 -1.303884118e-11 	 1.6722811e-06 	 3.229214591e-08 	 4.995393315e-10 	 2.609902008e-06 	 5.898339847e-08 	 1.06622204e-09 	 4.427077148e-06 	 1.20422279e-07 	 2.613442759e-09 	 1.650816558e-05 	 7.389135299e-07 	 3.023254171e-08 	 -9.481326594e-10 	 2.316993927e-05 	 1.113174852e-06 	 4.232065791e-08 	 8.268328787e-05 	 6.088027098e-06 	 3.526665215e-07 	 0.0008490131462 	 0.0001333235793 	 1.615841903e-05 	 0.03587838338 	 0.03638758788 	 -0.0485175455 	 -0.0007428994371 	 0.0001188037826 	 -1.698394599e-05 	 -1.828763475e-06 	 -5.02405856e-05 	 3.179243265e-06 	 -1.564675252e-07 	 -1.609289334e-05 	 7.30241785e-07 	 -2.441188791e-08 	 -6.588680007e-06 	 2.6342912e-07 	 -6.111956756e-09 	 -4.274144137e-06 	 3.14763446e-07 	 -4.947798545e-09 	 -2.115733205e-10 	 
0.6582914573 	 	0.7372539546 	 -0.5327164253 	 -0.08801856837 	 0.1561828913 	 -0.1706684505 	 -0.07167407001 	 0.002384950566 	 -0.0003609204472 	 -3.211495889e-05 	 -0.210763953 	 0.02328254634 	 -0.07018487081 	 -9.962218581e-05 	 7.045308301e-06 	 2.178624347e-07 	 -0.0004038918763 	 3.626930664e-05 	 2.084751386e-06 	 -0.005207700594 	 0.001120546762 	 0.000158562808 	 -0.164420026 	 -0.05684560884 	 -0.02128733742 	 6.175656162e-06 	 -2.342647857e-07 	 -2.736652498e-09 	 1.184737144e-05 	 -4.143067558e-07 	 -7.68475167e-09 	 2.328581355e-05 	 -9.237350585e-07 	 -2.280576283e-08 	 5.284772579e-05 	 -2.692954857e-06 	 -9.015951175e-08 	 0.0001638395917 	 -1.223447933e-05 	 -6.080516079e-07 	 0.001165055858 	 -0.0001717941006 	 -1.669565788e-05 	 -0.09417434646 	 -0.0146575491 	 -0.0457542243 	 -0.00247164797 	 -0.000539344758 	 6.825263834e-05 	 -5.094669712e-07 	 1.059938358e-08 	 5.217766113e-11 	 -5.416223425e-07 	 9.145480124e-09 	 6.036188976e-11 	 -9.957040473e-07 	 1.755338731e-08 	 1.552099339e-10 	 -1.029543679e-06 	 1.718999551e-08 	 1.658221639e-10 	 -1.917007443e-06 	 3.672731432e-08 	 4.348308053e-10 	 -2.071180144e-06 	 4.054787534e-08 	 5.170163691e-10 	 -4.138098357e-06 	 9.862314384e-08 	 1.557626973e-09 	 -4.956974558e-06 	 1.282876683e-07 	 2.25383201e-09 	 -8.433179735e-06 	 2.624883797e-07 	 5.58928692e-09 	 -2.235942336e-05 	 9.646033988e-07 	 2.839655846e-08 	 -4.158266042e-05 	 2.27537986e-06 	 8.512224453e-08 	 -0.0002170547729 	 2.085573966e-05 	 1.35681409e-06 	 -0.002490677052 	 0.0005398416541 	 7.798726856e-05 	 -0.08428897274 	 -0.04853980853 	 0.001628558183 	 0.0004715987747 	 6.087451709e-05 	 -5.16209311e-06 	 8.080517637e-05 	 8.949149911e-06 	 -3.465763258e-07 	 4.783467835e-08 	 5.482827711e-10 	 1.658973988e-12 	 -1.159758344e-14 	 3.18371962e-08 	 2.563176214e-10 	 6.818035567e-13 	 3.758525707e-08 	 2.847151142e-10 	 8.997224852e-13 	 4.402643864e-08 	 3.216458404e-10 	 1.15858818e-12 	 9.498398684e-08 	 8.757267513e-10 	 5.218123502e-12 	 -3.096499397e-14 	 6.137463008e-08 	 4.404008154e-10 	 1.952758069e-12 	 7.15673495e-08 	 5.198372668e-10 	 2.483964392e-12 	 8.367651046e-08 	 6.213279478e-10 	 3.185306262e-12 	 9.824404144e-08 	 7.520563182e-10 	 4.121001769e-12 	 2.148320051e-07 	 2.201891811e-09 	 1.914888121e-11 	 -1.335607361e-13 	 1.420701109e-07 	 1.19100667e-09 	 7.534659711e-12 	 1.706438701e-07 	 1.507696253e-09 	 1.021591986e-11 	 2.071343912e-07 	 1.941558265e-09 	 1.413469407e-11 	 4.733296248e-07 	 6.123824166e-09 	 7.150868346e-11 	 -6.536799037e-13 	 3.300875967e-07 	 3.602520366e-09 	 3.110464522e-11 	 4.205670484e-07 	 4.98555047e-09 	 4.701273766e-11 	 5.478223128e-07 	 7.118879599e-09 	 7.387443333e-11 	 7.331070518e-07 	 1.055477748e-08 	 1.216500073e-10 	 1.907954041e-06 	 4.000907604e-08 	 7.732680613e-10 	 -1.155729481e-11 	 1.564954115e-06 	 2.948465437e-08 	 4.451687897e-10 	 2.41403738e-06 	 5.302440428e-08 	 9.320904246e-10 	 4.028971961e-06 	 1.059567959e-07 	 2.224804358e-09 	 1.462598447e-05 	 6.275237926e-07 	 2.463130756e-08 	 -7.414079397e-10 	 1.961528485e-05 	 8.90298531e-07 	 3.200607136e-08 	 6.411885771e-05 	 4.336921349e-06 	 2.310859878e-07 	 0.0004916150094 	 6.488710323e-05 	 6.653815607e-06 	 -0.03587798671 	 0.03638758806 	 0.04851754556 	 -0.001247666069 	 0.0002354680818 	 -3.951170565e-05 	 -4.963620199e-06 	 -6.358574792e-05 	 4.342636316e-06 	 -2.309818332e-07 	 -1.891315801e-05 	 9.008496423e-07 	 -3.183307047e-08 	 -7.468400869e-06 	 3.078560546e-07 	 -7.4966003e-09 	 -4.72183947e-06 	 3.558029228e-07 	 -5.862162222e-09 	 -2.544579199e-10 	 
0.6683417085 	 	0.7347319449 	 -0.5379640302 	 -0.1003795489 	 0.1445575661 	 -0.165121174 	 -0.071391427 	 0.002325620218 	 -0.0003491873792 	 -3.075972982e-05 	 -0.2166067935 	 0.04081205553 	 -0.05854504541 	 -9.770901876e-05 	 6.872896464e-06 	 2.109794185e-07 	 -0.0003918082166 	 3.480703474e-05 	 1.976390722e-06 	 -0.004780224106 	 0.0009977166695 	 0.0001370796932 	 -0.1598688852 	 -0.03530058561 	 -0.03728020644 	 6.068869289e-06 	 -2.28962608e-07 	 -2.660132728e-09 	 1.160116374e-05 	 -4.032654759e-07 	 -7.418063532e-09 	 2.26906875e-05 	 -8.923783425e-07 	 -2.180126529e-08 	 5.104698489e-05 	 -2.567849975e-06 	 -8.477767517e-08 	 0.0001553239141 	 -1.13685579e-05 	 -5.538001407e-07 	 0.001041171536 	 -0.0001476765892 	 -1.382095141e-05 	 -0.1109707769 	 0.02149357973 	 -0.02448266326 	 -0.002930870595 	 -0.0006702428846 	 9.00045217e-05 	 -5.01163709e-07 	 1.036455959e-08 	 5.082457424e-11 	 -5.317823154e-07 	 8.932435122e-09 	 5.857442897e-11 	 -9.759317421e-07 	 1.710876061e-08 	 1.501022792e-10 	 -1.007166791e-06 	 1.67073621e-08 	 1.597611323e-10 	 -1.870864826e-06 	 3.556529608e-08 	 4.169704923e-10 	 -2.015016242e-06 	 3.907641848e-08 	 4.927305848e-10 	 -4.008809055e-06 	 9.444893597e-08 	 1.472769791e-09 	 -4.773507659e-06 	 1.217989557e-07 	 2.107909803e-09 	 -8.053295087e-06 	 2.46309417e-07 	 5.151772315e-09 	 -2.106151708e-05 	 8.883022328e-07 	 2.556882118e-08 	 -3.825158684e-05 	 2.03056076e-06 	 7.374093825e-08 	 -0.0001894344603 	 1.735418852e-05 	 1.077269893e-06 	 -0.001743345413 	 0.0003368709848 	 4.35307949e-05 	 -0.07813605546 	 -0.0003244728433 	 -0.0407123965 	 0.0005852068643 	 8.085089291e-05 	 -7.359824986e-06 	 9.094087038e-05 	 1.032370817e-05 	 -4.206389234e-07 	 4.708234402e-08 	 5.362639794e-10 	 1.571704091e-12 	 -3.910795462e-14 	 3.13001947e-08 	 2.50587542e-10 	 6.645443987e-13 	 3.691819093e-08 	 2.781880292e-10 	 8.73880701e-13 	 4.320928975e-08 	 3.140237612e-10 	 1.123934401e-12 	 9.313841532e-08 	 8.540616908e-10 	 5.050197974e-12 	 -3.143895038e-14 	 6.012663873e-08 	 4.289545092e-10 	 1.883776585e-12 	 7.004761094e-08 	 5.05633246e-10 	 2.397051808e-12 	 8.181666996e-08 	 6.03413808e-10 	 3.066410433e-12 	 9.595157944e-08 	 7.290889899e-10 	 3.961039528e-12 	 2.095253623e-07 	 2.130029762e-09 	 1.833880189e-11 	 -1.270468541e-13 	 1.383376793e-07 	 1.149294474e-09 	 7.194916727e-12 	 1.65873932e-07 	 1.451094306e-09 	 9.722085967e-12 	 2.009407911e-07 	 1.863081884e-09 	 1.339790294e-11 	 4.579973388e-07 	 5.854166411e-09 	 6.745510486e-11 	 -6.059879661e-13 	 3.184178164e-07 	 3.42868433e-09 	 2.918121511e-11 	 4.04316307e-07 	 4.722023278e-09 	 4.383600263e-11 	 5.244855756e-07 	 6.703745504e-09 	 6.838972615e-11 	 6.983339192e-07 	 9.870075083e-09 	 1.11646813e-10 	 1.804871276e-06 	 3.70611829e-08 	 7.014292592e-10 	 -1.027004811e-11 	 1.467149792e-06 	 2.69836705e-08 	 3.97814982e-10 	 2.238141926e-06 	 4.781245048e-08 	 8.178409725e-10 	 3.678650277e-06 	 9.362311678e-08 	 1.903756302e-09 	 1.302479047e-05 	 5.364839027e-07 	 2.023311725e-08 	 -5.854512049e-10 	 1.675931845e-05 	 7.206823923e-07 	 2.456945897e-08 	 5.075447621e-05 	 3.174131831e-06 	 1.565645484e-07 	 0.0003114420913 	 3.546988441e-05 	 3.152005507e-06 	 -0.05842961948 	 -0.04678482191 	 -0.02079340878 	 -0.002382679725 	 0.0005503742272 	 -0.000111944951 	 -1.687583446e-05 	 -8.212873472e-05 	 6.094391387e-06 	 -3.525542362e-07 	 -2.242841355e-05 	 1.124816642e-06 	 -4.213009912e-08 	 -8.510094928e-06 	 3.622103001e-07 	 -9.271950713e-09 	 -5.236116746e-06 	 4.037760773e-07 	 -6.984812451e-09 	 -3.078853545e-10 	 
0.6783919598 	 	0.732152778 	 -0.5430573958 	 -0.1127240798 	 0.132619445 	 -0.1590984242 	 -0.07079210953 	 0.002268646129 	 -0.0003380194812 	 -2.94819839e-05 	 -0.2210389006 	 0.05715924176 	 -0.04704110753 	 -9.585409291e-05 	 6.706892503e-06 	 2.044060195e-07 	 -0.0003802858165 	 3.342797811e-05 	 1.875317075e-06 	 -0.004402537527 	 0.0008921682282 	 0.0001191197302 	 -0.1513058216 	 -0.01028114882 	 -0.0538418717 	 5.964980345e-06 	 -2.238430227e-07 	 -2.586753903e-09 	 1.136305936e-05 	 -3.926670177e-07 	 -7.164253049e-09 	 2.211942738e-05 	 -8.62564079e-07 	 -2.08554693e-08 	 4.933948926e-05 	 -2.450709517e-06 	 -7.980116128e-08 	 0.0001474431049 	 -1.058176635e-05 	 -5.053998856e-07 	 0.0009349933897 	 -0.000127739501 	 -1.152828924e-05 	 -0.1166253935 	 0.04872463377 	 -0.004675604046 	 -0.003517352018 	 -0.0008461763537 	 0.0001209917969 	 -4.930703171e-07 	 1.013762566e-08 	 4.953659116e-11 	 -5.222241984e-07 	 8.726940393e-09 	 5.686189782e-11 	 -9.567808497e-07 	 1.668116843e-08 	 1.452325309e-10 	 -9.85559205e-07 	 1.62449721e-08 	 1.540062505e-10 	 -1.826471122e-06 	 3.445717431e-08 	 4.000964707e-10 	 -1.961227242e-06 	 3.768134494e-08 	 4.699398365e-10 	 -3.885718557e-06 	 9.052046446e-08 	 1.393819719e-09 	 -4.600222461e-06 	 1.157528958e-07 	 1.973759296e-09 	 -7.69834746e-06 	 2.31436072e-07 	 4.756020496e-09 	 -1.986964642e-05 	 8.196740475e-07 	 2.307787692e-08 	 -3.528230318e-05 	 1.818377693e-06 	 6.415074924e-08 	 -0.0001664092458 	 1.456421794e-05 	 8.644009696e-07 	 -0.001275119784 	 0.0002225420128 	 2.603978605e-05 	 -0.04294630734 	 0.06823727918 	 -0.07074633271 	 0.0007392870974 	 0.0001099606562 	 -1.080278164e-05 	 0.0001028449021 	 1.197786087e-05 	 -5.143445409e-07 	 4.634826407e-08 	 5.244974698e-10 	 1.610623573e-12 	 2.451757723e-15 	 3.077734238e-08 	 2.450516348e-10 	 6.467097016e-13 	 3.626975157e-08 	 2.718919096e-10 	 8.489052127e-13 	 4.241609071e-08 	 3.066763238e-10 	 1.089664529e-12 	 9.134957038e-08 	 8.332057179e-10 	 4.891322404e-12 	 -2.776311329e-14 	 5.891881445e-08 	 4.179595264e-10 	 1.822982768e-12 	 6.857893493e-08 	 4.920140312e-10 	 2.311447574e-12 	 8.002216312e-08 	 5.862689647e-10 	 2.95198072e-12 	 9.374348166e-08 	 7.071578837e-10 	 3.802396498e-12 	 2.044247268e-07 	 2.061587648e-09 	 1.757096529e-11 	 -1.209092955e-13 	 1.347585799e-07 	 1.109682639e-09 	 6.871494753e-12 	 1.613112122e-07 	 1.397510654e-09 	 9.255500624e-12 	 1.950328216e-07 	 1.789055075e-09 	 1.27096824e-11 	 4.434233481e-07 	 5.600906386e-09 	 6.369846941e-11 	 -5.665217282e-13 	 3.073704073e-07 	 3.266243082e-09 	 2.740522435e-11 	 3.890007599e-07 	 4.477141799e-09 	 4.092679063e-11 	 5.0260835e-07 	 6.320537348e-09 	 6.340483816e-11 	 6.659445551e-07 	 9.243092392e-09 	 1.026449703e-10 	 1.709692019e-06 	 3.439123957e-08 	 6.37604238e-10 	 -9.150154783e-12 	 1.377853597e-06 	 2.47502132e-08 	 3.564644605e-10 	 2.07976253e-06 	 4.323842377e-08 	 7.201187883e-10 	 3.369195662e-06 	 8.305582568e-08 	 1.63698189e-09 	 1.165412493e-05 	 4.614905122e-07 	 1.67468939e-08 	 -4.664924552e-10 	 1.443835974e-05 	 5.897447559e-07 	 1.911559847e-08 	 4.088489006e-05 	 2.377194524e-06 	 1.091389656e-07 	 0.0002102381788 	 2.106060917e-05 	 1.651173791e-06 	 0.0228962891 	 0.008664151752 	 0.002310417692 	 -0.005759769486 	 0.001728484883 	 -0.0004477633873 	 -8.437724426e-05 	 -0.0001086880348 	 8.833121725e-06 	 -5.599356407e-07 	 -2.686618101e-05 	 1.423591157e-06 	 -5.669174628e-08 	 -9.752367404e-06 	 4.293061716e-07 	 -1.157221925e-08 	 -5.829790509e-06 	 4.601452772e-07 	 -8.372628774e-09 	 -3.749581766e-10 	 
0.6884422111 	 	0.7295152904 	 -0.5479919812 	 -0.1250400615 	 0.1203855031 	 -0.1526135522 	 -0.06988045144 	 0.002213924675 	 -0.0003273869216 	 -2.827689282e-05 	 -0.2240364616 	 0.07223260633 	 -0.03580037329 	 -9.405557698e-05 	 6.547054631e-06 	 1.981279181e-07 	 -0.0003692953648 	 3.21268612e-05 	 1.7809878e-06 	 -0.004067353266 	 0.0008009771689 	 0.0001040096167 	 -0.1389037884 	 0.01761683341 	 -0.07015025624 	 5.863909375e-06 	 -2.188998113e-07 	 -2.51638107e-09 	 1.113278061e-05 	 -3.824930038e-07 	 -6.922673643e-09 	 2.157099518e-05 	 -8.342102256e-07 	 -1.996466534e-08 	 4.771973864e-05 	 -2.340962291e-06 	 -7.519586877e-08 	 0.0001401407522 	 -9.865702183e-06 	 -4.621318111e-07 	 0.0008434256834 	 -0.0001111322705 	 -9.683332244e-06 	 -0.1107747914 	 0.06493379449 	 0.01094041462 	 -0.004281575682 	 -0.001088473669 	 0.0001663879552 	 -4.851814451e-07 	 9.918359145e-09 	 4.829035402e-11 	 -5.129397447e-07 	 8.528724186e-09 	 5.5223167e-11 	 -9.382312106e-07 	 1.62699451e-08 	 1.405856229e-10 	 -9.646931824e-07 	 1.58019386e-08 	 1.485390334e-10 	 -1.78375538e-06 	 3.340027914e-08 	 3.841495034e-10 	 -1.909703169e-06 	 3.635833004e-08 	 4.485414251e-10 	 -3.768493375e-06 	 8.682162576e-08 	 1.320319176e-09 	 -4.436469692e-06 	 1.101152497e-07 	 1.850312708e-09 	 -7.366415925e-06 	 2.177471123e-07 	 4.397519707e-09 	 -1.877346137e-05 	 7.578217488e-07 	 2.087806137e-08 	 -3.26274025e-05 	 1.633759195e-06 	 5.603136347e-08 	 -0.0001470579691 	 1.231844243e-05 	 7.003104339e-07 	 -0.0009644301758 	 0.0001535624711 	 1.642766097e-05 	 -0.002603890389 	 0.08910776948 	 0.04947091014 	 0.0009541857321 	 0.0001538555415 	 -1.641672206e-05 	 0.0001169168281 	 1.398398138e-05 	 -6.340134495e-07 	 4.563182488e-08 	 5.132309854e-10 	 1.564605013e-12 	 -2.404209456e-15 	 3.026826607e-08 	 2.397043137e-10 	 6.302256494e-13 	 3.563941375e-08 	 2.658107328e-10 	 8.269226504e-13 	 4.164611965e-08 	 2.995956311e-10 	 1.057345554e-12 	 8.961565471e-08 	 8.131343661e-10 	 4.738952894e-12 	 -3.03438317e-14 	 5.774981483e-08 	 4.073920348e-10 	 1.762402453e-12 	 6.715952922e-08 	 4.789506053e-10 	 2.23313079e-12 	 7.829057517e-08 	 5.698560355e-10 	 2.845323657e-12 	 9.161645451e-08 	 6.862128156e-10 	 3.658974565e-12 	 1.995215014e-07 	 1.996390371e-09 	 1.68501011e-11 	 -1.130000563e-13 	 1.313259622e-07 	 1.072062224e-09 	 6.570269996e-12 	 1.569458044e-07 	 1.346772389e-09 	 8.820993355e-12 	 1.893958156e-07 	 1.719194596e-09 	 1.20679994e-11 	 4.295653551e-07 	 5.36292166e-09 	 6.020476664e-11 	 -5.282271983e-13 	 2.969074707e-07 	 3.114360605e-09 	 2.576384377e-11 	 3.745582833e-07 	 4.249405483e-09 	 3.825653988e-11 	 4.82084159e-07 	 5.96643912e-09 	 5.886684501e-11 	 6.357465048e-07 	 8.668221161e-09 	 9.452255641e-11 	 1.621696037e-06 	 3.196887043e-08 	 5.807781589e-10 	 -8.169828682e-12 	 1.296179636e-06 	 2.275099849e-08 	 3.202350426e-10 	 1.936801905e-06 	 3.921140545e-08 	 6.362177093e-10 	 3.094864835e-06 	 7.396068719e-08 	 1.414076503e-09 	 1.047405722e-05 	 3.992670731e-07 	 1.395940513e-08 	 -3.748322551e-10 	 1.253275957e-05 	 4.873611505e-07 	 1.505399081e-08 	 3.343591878e-05 	 1.81604782e-06 	 7.797169878e-08 	 0.0001488331452 	 1.330730577e-05 	 9.333548032e-07 	 0.004319150053 	 0.001102769179 	 0.0002100433139 	 -0.02756554896 	 0.01212443689 	 -0.004365566162 	 -0.00109688475 	 -0.0001481542117 	 1.331394417e-05 	 -9.332091203e-07 	 -3.254967777e-05 	 1.829427416e-06 	 -7.772978937e-08 	 -1.124533006e-05 	 5.129410832e-07 	 -1.458687408e-08 	 -6.518720092e-06 	 5.267481564e-07 	 -1.01007473e-08 	 -4.598124014e-10 	 
0.6984924623 	 	0.7268182664 	 -0.5527630743 	 -0.1373148923 	 0.1078736779 	 -0.145680995 	 -0.06866150721 	 0.002161358443 	 -0.0003172618835 	 -2.713999291e-05 	 -0.2255826351 	 0.08595265447 	 -0.02493527452 	 -9.231172264e-05 	 6.393153382e-06 	 1.921316251e-07 	 -0.0003588095467 	 3.089881878e-05 	 1.692907718e-06 	 -0.003768685287 	 0.0007218000992 	 9.122307837e-05 	 -0.1229284593 	 0.04762773591 	 -0.08513945226 	 5.765579679e-06 	 -2.141270588e-07 	 -2.448892172e-09 	 1.091006324e-05 	 -3.727260616e-07 	 -6.692716365e-09 	 2.104441339e-05 	 -8.072402176e-07 	 -1.912542757e-08 	 4.618264517e-05 	 -2.238086326e-06 	 -7.093100284e-08 	 0.0001333665301 	 -9.213001686e-06 	 -4.233769715e-07 	 0.0007640123101 	 -9.72022455e-05 	 -8.186393447e-06 	 -0.09387567597 	 0.06921272771 	 0.0207682207 	 -0.005302288182 	 -0.001432234766 	 0.0002351939909 	 -4.774919617e-07 	 9.706504507e-09 	 4.708864693e-11 	 -5.039210634e-07 	 8.337536021e-09 	 5.365305787e-11 	 -9.202636025e-07 	 1.587445797e-08 	 1.361544199e-10 	 -9.445423793e-07 	 1.53774241e-08 	 1.433446112e-10 	 -1.742650555e-06 	 3.239210969e-08 	 3.690774283e-10 	 -1.860340779e-06 	 3.510334974e-08 	 4.284488502e-10 	 -3.656823135e-06 	 8.333759745e-08 	 1.251856692e-09 	 -4.281652017e-06 	 1.048549241e-07 	 1.736621765e-09 	 -7.055760879e-06 	 2.051344835e-07 	 4.07230734e-09 	 -1.776382468e-05 	 7.019693762e-07 	 1.89306924e-08 	 -3.02468088e-05 	 1.472533789e-06 	 4.912643566e-08 	 -0.000130674063 	 1.049387692e-05 	 5.724044149e-07 	 -0.0007490981376 	 0.000109700042 	 1.081284951e-05 	 0.04913434213 	 0.0365034275 	 0.04203012946 	 0.00126438881 	 0.0002228704397 	 -2.602784373e-05 	 0.0001336689512 	 1.643763552e-05 	 -7.883955425e-07 	 4.493262895e-08 	 5.024050023e-10 	 1.466117601e-12 	 -3.308113343e-14 	 2.977259931e-08 	 2.345388373e-10 	 6.132975286e-13 	 3.502666798e-08 	 2.599446448e-10 	 8.014489159e-13 	 4.089869326e-08 	 2.92768615e-10 	 1.028685886e-12 	 8.793495884e-08 	 7.938128575e-10 	 4.59233491e-12 	 -2.50273434e-14 	 5.66183664e-08 	 3.97240127e-10 	 1.704868169e-12 	 6.578769744e-08 	 4.664179152e-10 	 2.156861971e-12 	 7.661961122e-08 	 5.541457848e-10 	 2.742215438e-12 	 8.956736547e-08 	 6.661998026e-10 	 3.517891679e-12 	 1.948075652e-07 	 1.934273274e-09 	 1.616848608e-11 	 -1.095358241e-13 	 1.280333688e-07 	 1.036321162e-09 	 6.2852274e-12 	 1.527684175e-07 	 1.29871342e-09 	 8.411860105e-12 	 1.840160783e-07 	 1.653244536e-09 	 1.146817388e-11 	 4.163840885e-07 	 5.139197019e-09 	 5.696014469e-11 	 -4.935896033e-13 	 2.869940291e-07 	 2.972259141e-09 	 2.425261545e-11 	 3.609318992e-07 	 4.037458246e-09 	 3.580690798e-11 	 4.628161e-07 	 5.638930672e-09 	 5.473180985e-11 	 6.075662648e-07 	 8.140484121e-09 	 8.719259488e-11 	 1.54024221e-06 	 2.976753565e-08 	 5.300820103e-10 	 -7.311858772e-12 	 1.221352083e-06 	 2.095752195e-08 	 2.884150236e-10 	 1.807459921e-06 	 3.565530806e-08 	 5.639035108e-10 	 2.85086203e-06 	 6.609921706e-08 	 1.226866751e-09 	 9.4527064e-06 	 3.472929308e-07 	 1.171257401e-08 	 -3.035400252e-10 	 1.095366147e-05 	 4.063717439e-07 	 1.198693609e-08 	 2.770737419e-05 	 1.41159656e-06 	 5.691150319e-08 	 0.0001093449003 	 8.827329348e-06 	 5.600719666e-07 	 0.001685610529 	 0.0003272201184 	 4.847320051e-05 	 0.05240231542 	 -0.05208907012 	 0.03201348 	 0.01206557986 	 -0.0002095340655 	 2.106815433e-05 	 -1.651017218e-06 	 -3.994842939e-05 	 2.392102003e-06 	 -1.088715803e-07 	 -1.305479554e-05 	 6.183102647e-07 	 -1.858752379e-08 	 -7.322678557e-06 	 6.059126123e-07 	 -1.226938519e-08 	 -5.681019058e-10 	 
0.7085427136 	 	0.7240604352 	 -0.5573657794 	 -0.1495354369 	 0.09510291898 	 -0.1383163202 	 -0.06714107255 	 0.002110855829 	 -0.0003076184156 	 -2.606715511e-05 	 -0.225667314 	 0.09825115518 	 -0.01454501868 	 -9.062086064e-05 	 6.244970962e-06 	 1.864044317e-07 	 -0.0003488028927 	 2.973936076e-05 	 1.610624556e-06 	 -0.003501576782 	 0.0006527426092 	 8.03448656e-05 	 -0.1037550535 	 0.0787745429 	 -0.09739328619 	 5.66991769e-06 	 -2.095191289e-07 	 -2.384171579e-09 	 1.069465571e-05 	 -3.63349769e-07 	 -6.473814319e-09 	 2.053876124e-05 	 -7.815825788e-07 	 -1.833458195e-08 	 4.4723499e-05 	 -2.141604175e-06 	 -6.697874777e-08 	 0.00012707545 	 -8.61719595e-06 	 -3.886011021e-07 	 0.0006947855866 	 -8.544316749e-05 	 -6.962607701e-06 	 -0.06724143453 	 0.06175431688 	 0.0240966344 	 -0.006708859222 	 -0.001938521674 	 0.0003440219126 	 -4.699969365e-07 	 9.501802275e-09 	 4.594021495e-11 	 -4.951605986e-07 	 8.153133048e-09 	 5.215200951e-11 	 -9.02859688e-07 	 1.549410843e-08 	 1.319261936e-10 	 -9.250817679e-07 	 1.49706431e-08 	 1.384090794e-10 	 -1.703093282e-06 	 3.143032002e-08 	 3.548274556e-10 	 -1.813043122e-06 	 3.391266385e-08 	 4.095703307e-10 	 -3.550418789e-06 	 8.005472485e-08 	 1.188052965e-09 	 -4.135219371e-06 	 9.994365953e-08 	 1.63182489e-09 	 -6.764804704e-06 	 1.935017162e-07 	 3.776898869e-09 	 -1.683265021e-05 	 6.514438112e-07 	 1.72028789e-08 	 -2.810648766e-05 	 1.331251837e-06 	 4.322955083e-08 	 -0.0001167091227 	 8.998920543e-06 	 4.716830022e-07 	 -0.0005946333759 	 8.062021986e-05 	 7.369138331e-06 	 0.08041757968 	 -0.01589769041 	 0.01463219405 	 0.001732069881 	 0.0003372381079 	 -4.351769794e-05 	 0.0001537651987 	 1.946660312e-05 	 -9.897742353e-07 	 4.425039081e-08 	 4.91836271e-10 	 1.466897133e-12 	 -1.472919917e-14 	 2.929000078e-08 	 2.29548477e-10 	 5.973616591e-13 	 3.443102868e-08 	 2.54284172e-10 	 7.826688263e-13 	 4.017315154e-08 	 2.861878349e-10 	 9.975513565e-13 	 8.630584935e-08 	 7.752162998e-10 	 4.455907594e-12 	 -2.620739743e-14 	 5.552325388e-08 	 3.874834612e-10 	 1.651396317e-12 	 6.446181536e-08 	 4.54402159e-10 	 2.083051288e-12 	 7.500709576e-08 	 5.3910621e-10 	 2.646588137e-12 	 8.759326402e-08 	 6.470884789e-10 	 3.387551229e-12 	 1.90275263e-07 	 1.875082951e-09 	 1.552469785e-11 	 -1.02189454e-13 	 1.248747442e-07 	 1.002360071e-09 	 6.017610822e-12 	 1.487703512e-07 	 1.253180246e-09 	 8.03038924e-12 	 1.788808332e-07 	 1.590967645e-09 	 1.090936717e-11 	 4.038430487e-07 	 4.928789301e-09 	 5.394355554e-11 	 -4.612085272e-13 	 2.775977592e-07 	 2.839245513e-09 	 2.284913412e-11 	 3.480692949e-07 	 3.840065399e-09 	 3.355521129e-11 	 4.447158733e-07 	 5.335747878e-09 	 5.09600389e-11 	 5.812471423e-07 	 7.65545974e-09 	 8.055626861e-11 	 1.464758652e-06 	 2.776399996e-08 	 4.847621396e-10 	 -6.560944834e-12 	 1.152689637e-06 	 1.934524613e-08 	 2.603941989e-10 	 1.690185749e-06 	 3.250617442e-08 	 5.013688294e-10 	 2.633161694e-06 	 5.927692945e-08 	 1.068864835e-09 	 8.564408642e-06 	 3.036103012e-07 	 9.887947942e-09 	 -2.475989203e-10 	 9.634128924e-06 	 3.416286675e-07 	 9.641498639e-09 	 2.322925633e-05 	 1.114082782e-06 	 4.233058824e-08 	 8.276644386e-05 	 6.089393035e-06 	 3.526825848e-07 	 0.0008491327776 	 0.0001333257015 	 1.615844605e-05 	 0.05614626072 	 0.009973888257 	 -0.04801961312 	 -0.03619646539 	 -0.0003107094534 	 3.547840684e-05 	 -3.151836324e-06 	 -4.976207838e-05 	 3.190731601e-06 	 -1.562678373e-07 	 -1.526831251e-05 	 7.526297402e-07 	 -2.397025427e-08 	 -8.26651417e-06 	 7.006132946e-07 	 -1.501360742e-08 	 -7.075637765e-10 	 
0.7185929648 	 	0.7212404665 	 -0.5617950046 	 -0.1616879912 	 0.08209324199 	 -0.1305362772 	 -0.0653257081 	 0.002062330656 	 -0.0002984322965 	 -2.505455779e-05 	 -0.2242869596 	 0.1090705464 	 -0.00471691733 	 -8.898139731e-05 	 6.102300623e-06 	 1.80934378e-07 	 -0.0003392516426 	 2.864434051e-05 	 1.53372489e-06 	 -0.003261893067 	 0.0005922610065 	 7.104449979e-05 	 -0.08189873135 	 0.109799782 	 -0.1049465278 	 5.576852887e-06 	 -2.050706402e-07 	 -2.322107147e-09 	 1.048631858e-05 	 -3.543486015e-07 	 -6.265431489e-09 	 2.00531712e-05 	 -7.571705532e-07 	 -1.758919469e-08 	 4.333793716e-05 	 -2.051078731e-06 	 -6.331392599e-08 	 0.0001212272171 	 -8.07258904e-06 	 -3.573418045e-07 	 0.0006341551102 	 -7.545842138e-05 	 -5.955130941e-06 	 -0.03320235708 	 0.04391706323 	 0.02103007204 	 -0.008729041535 	 -0.002721651903 	 0.000525999799 	 -4.626916232e-07 	 9.304040383e-09 	 4.483212811e-11 	 -4.866511228e-07 	 7.9752839e-09 	 5.071595662e-11 	 -8.860019744e-07 	 1.51283282e-08 	 1.278972632e-10 	 -9.062875752e-07 	 1.458084716e-08 	 1.337232982e-10 	 -1.665023671e-06 	 3.051271269e-08 	 3.4135609e-10 	 -1.767719125e-06 	 3.278279282e-08 	 3.918315737e-10 	 -3.449011028e-06 	 7.696041975e-08 	 1.128565296e-09 	 -3.996664811e-06 	 9.535573532e-08 	 1.535151936e-09 	 -6.492114764e-06 	 1.827625316e-07 	 3.508231578e-09 	 -1.597276551e-05 	 6.05659532e-07 	 1.56665639e-08 	 -2.617741037e-05 	 1.20704617e-06 	 3.817355964e-08 	 -0.0001047329034 	 7.764495666e-06 	 3.916234649e-07 	 -0.0004806859512 	 6.067161045e-05 	 5.170755117e-06 	 0.08215110456 	 -0.04577543694 	 -0.008195225453 	 0.002478793293 	 0.0005402513162 	 -7.797284335e-05 	 0.0001780761483 	 2.32440994e-05 	 -1.255658636e-06 	 4.358463784e-08 	 4.816508774e-10 	 1.4363564e-12 	 -8.810386001e-15 	 2.882012931e-08 	 2.247312366e-10 	 5.811956329e-13 	 3.385202749e-08 	 2.488192398e-10 	 7.591059006e-13 	 3.946886997e-08 	 2.798447032e-10 	 9.70261681e-13 	 8.472676237e-08 	 7.573179204e-10 	 4.320600113e-12 	 -2.470982138e-14 	 5.44633174e-08 	 3.781110204e-10 	 1.598321905e-12 	 6.318034317e-08 	 4.428731283e-10 	 2.017417219e-12 	 7.345096193e-08 	 5.247077444e-10 	 2.55401031e-12 	 8.56913428e-08 	 6.288273071e-10 	 3.262845067e-12 	 1.859173565e-07 	 1.818682428e-09 	 1.491623051e-11 	 -9.954217784e-14 	 1.218443746e-07 	 9.700871502e-10 	 5.764843703e-12 	 1.449434365e-07 	 1.210036164e-09 	 7.668916579e-12 	 1.73978128e-07 	 1.532144977e-09 	 1.038358354e-11 	 3.919083061e-07 	 4.730833535e-09 	 5.113594566e-11 	 -4.322587502e-13 	 2.686887817e-07 	 2.714675627e-09 	 2.155789421e-11 	 3.359223993e-07 	 3.65611751e-09 	 3.14819327e-11 	 4.277029162e-07 	 5.054849054e-09 	 4.751413957e-11 	 5.566474356e-07 	 7.209221754e-09 	 7.455085741e-11 	 1.394734261e-06 	 2.593787201e-08 	 4.441789808e-10 	 -5.895531992e-12 	 1.089592453e-06 	 1.789303965e-08 	 2.356550317e-10 	 1.583638637e-06 	 2.97099963e-08 	 4.471092525e-10 	 2.438368167e-06 	 5.333431331e-08 	 9.349061606e-10 	 7.788347042e-06 	 2.666850156e-07 	 8.395852505e-09 	 -2.033522565e-10 	 8.523081683e-06 	 2.893746079e-07 	 7.827114232e-09 	 1.967793524e-05 	 8.912684539e-07 	 3.201680481e-08 	 6.420704165e-05 	 4.338387876e-06 	 2.311034545e-07 	 0.0004917424768 	 6.488939522e-05 	 6.653845191e-06 	 7.409315705e-07 	 0.05430454122 	 3.016601944e-10 	 0.05067492358 	 -0.0004908502322 	 6.489668442e-05 	 -6.653631874e-06 	 -6.30641769e-05 	 4.355402795e-06 	 -2.307554731e-07 	 -1.800400348e-05 	 9.260909477e-07 	 -3.132358636e-08 	 -9.381719143e-06 	 8.146870575e-07 	 -1.851739539e-08 	 -8.889671319e-10 	 
0.7286432161 	 	0.7183569667 	 -0.5660454463 	 -0.1737582439 	 0.06886579009 	 -0.1223588534 	 -0.06322276678 	 0.002015701831 	 -0.0002896809097 	 -2.409866205e-05 	 -0.2214444957 	 0.118363463 	 0.004472544336 	 -8.739181104e-05 	 5.964946127e-06 	 1.757101921e-07 	 -0.0003301336197 	 2.760992619e-05 	 1.461830518e-06 	 -0.003046162199 	 0.0005390882016 	 6.305688465e-05 	 -0.05807502873 	 0.1390405994 	 -0.1048642033 	 5.486317633e-06 	 -2.007764647e-07 	 -2.262595059e-09 	 1.028482395e-05 	 -3.457078775e-07 	 -6.067068497e-09 	 1.95868257e-05 	 -7.339417825e-07 	 -1.688654879e-08 	 4.202191546e-05 	 -1.966109486e-06 	 -5.991374253e-08 	 0.0001157856744 	 -7.574154672e-06 	 -3.291978684e-07 	 0.0005808249785 	 -6.693445134e-05 	 -5.12036482e-06 	 0.004514928712 	 0.01850008827 	 0.01256473662 	 -0.01180507691 	 -0.004018868742 	 0.0008547185283 	 -4.555714591e-07 	 9.113002379e-09 	 4.376857295e-11 	 -4.783857118e-07 	 7.803769352e-09 	 4.933871845e-11 	 -8.696737783e-07 	 1.477658046e-08 	 1.240488106e-10 	 -8.881372133e-07 	 1.420733504e-08 	 1.292695075e-10 	 -1.628385094e-06 	 2.963722116e-08 	 3.286145042e-10 	 -1.724283216e-06 	 3.171049652e-08 	 3.751596857e-10 	 -3.352348807e-06 	 7.404307424e-08 	 1.073078976e-09 	 -3.865520766e-06 	 9.106772633e-08 	 1.445913844e-09 	 -6.236388445e-06 	 1.72839651e-07 	 3.263599238e-09 	 -1.517779477e-05 	 5.64105884e-07 	 1.429775245e-08 	 -2.443471699e-05 	 1.09752235e-06 	 3.382233379e-08 	 -9.44045293e-05 	 6.737914444e-06 	 3.274370278e-07 	 -0.0003946477709 	 4.659109761e-05 	 3.719458609e-06 	 0.05425096005 	 -0.04555972784 	 -0.01702207951 	 0.003770663152 	 0.000936608805 	 -0.0001536602862 	 0.0002077582092 	 2.800851304e-05 	 -1.611429673e-06 	 4.293499869e-08 	 4.718259187e-10 	 1.393295686e-12 	 -1.662845168e-14 	 2.836266616e-08 	 2.200794464e-10 	 5.6871109e-13 	 3.328922343e-08 	 2.435483859e-10 	 7.405985751e-13 	 3.878524586e-08 	 2.737305944e-10 	 9.428878312e-13 	 8.319621066e-08 	 7.400944131e-10 	 4.196564367e-12 	 -2.361851789e-14 	 5.343745739e-08 	 3.691037683e-10 	 1.551388083e-12 	 6.194181723e-08 	 4.318155274e-10 	 1.948690749e-12 	 7.194925594e-08 	 5.109222806e-10 	 2.467239135e-12 	 8.385895287e-08 	 6.113819383e-10 	 3.14482744e-12 	 1.817270209e-07 	 1.764928798e-09 	 1.434353486e-11 	 -9.209455928e-14 	 1.189368899e-07 	 9.394162703e-10 	 5.529162835e-12 	 1.412800142e-07 	 1.169146335e-09 	 7.334949435e-12 	 1.692968017e-07 	 1.476570916e-09 	 9.896527935e-12 	 3.805483e-07 	 4.544535861e-09 	 4.85240623e-11 	 -4.053362972e-13 	 2.602394468e-07 	 2.597960692e-09 	 2.035339875e-11 	 3.244469921e-07 	 3.484598178e-09 	 2.9576169e-11 	 4.117036547e-07 	 4.79440841e-09 	 4.436299041e-11 	 5.33638804e-07 	 6.798256577e-09 	 6.910215181e-11 	 1.329711392e-06 	 2.427121496e-08 	 4.077717869e-10 	 -5.314281603e-12 	 1.031531082e-06 	 1.658261785e-08 	 2.137653466e-10 	 1.4866556e-06 	 2.722103045e-08 	 3.998796122e-10 	 2.26360387e-06 	 4.813981393e-08 	 8.208421799e-10 	 7.107516427e-06 	 2.353048986e-07 	 7.167749794e-09 	 -1.680824439e-10 	 7.58107784e-06 	 2.468293502e-07 	 6.408667915e-09 	 1.682553122e-05 	 7.21719351e-07 	 2.458107087e-08 	 5.084806096e-05 	 3.175707798e-06 	 1.565835618e-07 	 0.0003115780264 	 3.547236247e-05 	 3.152037947e-06 	 -0.05614477546 	 0.009973890714 	 0.04801961373 	 -0.03619646539 	 -0.0008482123034 	 0.0001333343132 	 -1.615821854e-05 	 -8.155925387e-05 	 6.108608731e-06 	 -3.522969744e-07 	 -2.142376075e-05 	 1.153355752e-06 	 -4.154031416e-08 	 -1.07085724e-05 	 9.531332111e-07 	 -2.303438144e-08 	 -1.127486343e-09 	 
0.7386934673 	 	0.715408474 	 -0.570111573 	 -0.1857312336 	 0.0554429014 	 -0.1138033381 	 -0.06084042489 	 0.001970893022 	 -0.0002813431308 	 -2.319618935e-05 	 -0.2171492585 	 0.1260923696 	 0.01295684403 	 -8.585064917e-05 	 5.832721208e-06 	 1.707212578e-07 	 -0.0003214281171 	 2.663257491e-05 	 1.394595205e-06 	 -0.002851450979 	 0.0004921771822 	 5.616782098e-05 	 -0.03334397418 	 0.164167296 	 -0.09216077782 	 5.39824707e-06 	 -1.966317202e-07 	 -2.205535532e-09 	 1.00899549e-05 	 -3.374137162e-07 	 -5.87825384e-09 	 1.913895417e-05 	 -7.118379929e-07 	 -1.622412412e-08 	 4.077168307e-05 	 -1.886329183e-06 	 -5.675753304e-08 	 0.0001107183227 	 -7.117448286e-06 	 -3.038203234e-07 	 0.0005337313927 	 -5.962128299e-05 	 -4.424557603e-06 	 0.03984717769 	 -0.00950903527 	 0.0009115268223 	 -0.01693728863 	 -0.006407204 	 0.001522923402 	 -4.486320626e-07 	 8.928476797e-09 	 4.275022904e-11 	 -4.703577427e-07 	 7.638383759e-09 	 4.802280096e-11 	 -8.538591896e-07 	 1.443835267e-08 	 1.203850709e-10 	 -8.706092241e-07 	 1.384944361e-08 	 1.250369737e-10 	 -1.593124014e-06 	 2.880191921e-08 	 3.165680531e-10 	 -1.682654975e-06 	 3.069275413e-08 	 3.594886467e-10 	 -3.26019802e-06 	 7.129197628e-08 	 1.021306341e-09 	 -3.741355678e-06 	 8.705827638e-08 	 1.363479511e-09 	 -5.996439957e-06 	 1.636637469e-07 	 3.040612091e-09 	 -1.444205871e-05 	 5.263363858e-07 	 1.307584969e-08 	 -2.285703619e-05 	 1.000671694e-06 	 3.006446582e-08 	 -8.545148665e-05 	 5.878568136e-06 	 2.75565936e-07 	 -0.000328389953 	 3.640868475e-05 	 2.73355519e-06 	 0.005083505058 	 -0.01824924786 	 -0.01032601012 	 0.006299364807 	 0.001830584149 	 -0.0003493786492 	 0.0002443696589 	 3.409348149e-05 	 -2.094570206e-06 	 4.230113673e-08 	 4.623013341e-10 	 1.381366563e-12 	 -8.917128264e-15 	 2.791730402e-08 	 2.15583595e-10 	 5.539494364e-13 	 3.274218105e-08 	 2.384629857e-10 	 7.196644901e-13 	 3.812170443e-08 	 2.678405156e-10 	 9.165776615e-13 	 8.171277197e-08 	 7.235159338e-10 	 4.074271094e-12 	 -2.259108706e-14 	 5.244461411e-08 	 3.604535376e-10 	 1.500618154e-12 	 6.074484406e-08 	 4.212121574e-10 	 1.888397236e-12 	 7.050011049e-08 	 4.977291159e-10 	 2.383018509e-12 	 8.209358165e-08 	 5.947163013e-10 	 3.033310778e-12 	 1.776978059e-07 	 1.713702576e-09 	 1.380109182e-11 	 -9.176989012e-14 	 1.161472331e-07 	 9.102612388e-10 	 5.305288378e-12 	 1.377728974e-07 	 1.130386673e-09 	 7.016153183e-12 	 1.648264183e-07 	 1.424056869e-09 	 9.437327535e-12 	 3.697336484e-07 	 4.369166593e-09 	 4.609255071e-11 	 -3.806207392e-13 	 2.522241644e-07 	 2.488572056e-09 	 1.924484048e-11 	 3.136023795e-07 	 3.324585034e-09 	 2.781970109e-11 	 3.966508215e-07 	 4.552770397e-09 	 4.148043244e-11 	 5.121048752e-07 	 6.419438175e-09 	 6.41557431e-11 	 1.269279567e-06 	 2.274821111e-08 	 3.750567674e-10 	 -4.796802484e-12 	 9.780371242e-07 	 1.539811003e-08 	 1.943545028e-10 	 1.398224693e-06 	 2.500034434e-08 	 3.586568016e-10 	 2.106419658e-06 	 4.358440376e-08 	 7.233224883e-10 	 6.50793372e-06 	 2.085047744e-07 	 6.150813914e-09 	 -1.397687613e-10 	 6.777332407e-06 	 2.119097209e-07 	 5.288952565e-09 	 1.450838269e-05 	 5.908542717e-07 	 1.912817307e-08 	 4.098428151e-05 	 2.378889696e-06 	 1.091596872e-07 	 0.0002103832743 	 2.106329141e-05 	 1.651209412e-06 	 -0.05240081994 	 -0.05208906519 	 -0.03201347939 	 0.01206557986 	 -0.001684656963 	 0.0003272301459 	 -4.847295605e-05 	 -0.0001080651353 	 8.848990397e-06 	 -5.596424607e-07 	 -2.575337921e-05 	 1.455955292e-06 	 -5.600652356e-08 	 -1.229910195e-05 	 1.122537723e-06 	 -2.891867311e-08 	 -1.444788124e-09 	 
0.7487437186 	 	0.7123934531 	 -0.5739876075 	 -0.1975913009 	 0.04184818479 	 -0.1048903937 	 -0.05818771788 	 0.001927832369 	 -0.0002733992229 	 -2.23441012e-05 	 -0.2114169975 	 0.1322292869 	 0.02067872608 	 -8.435652494e-05 	 5.705449082e-06 	 1.659575779e-07 	 -0.0003131157936 	 2.570900933e-05 	 1.331701781e-06 	 -0.002675267535 	 0.0004506574611 	 5.020307016e-05 	 -0.009595914665 	 0.1814624598 	 -0.05587734376 	 5.312579025e-06 	 -1.926317473e-07 	 -2.150833371e-09 	 9.901504935e-06 	 -3.294529965e-07 	 -5.698545712e-09 	 1.870883024e-05 	 -6.908047225e-07 	 -1.559959023e-08 	 3.958375944e-05 	 -1.811400819e-06 	 -5.382654737e-08 	 0.0001059959033 	 -6.698532032e-06 	 -2.809049555e-07 	 0.0004919951069 	 -5.331808453e-05 	 -3.841354261e-06 	 0.06127853144 	 -0.0304515473 	 -0.009368682017 	 -0.02712260446 	 -0.01176002489 	 0.003209710555 	 -4.418692136e-07 	 8.750275908e-09 	 4.17649356e-11 	 -4.625608742e-07 	 7.478926533e-09 	 4.67619964e-11 	 -8.385430306e-07 	 1.411316272e-08 	 1.168857548e-10 	 -8.536832238e-07 	 1.350654931e-08 	 1.21020109e-10 	 -1.559189813e-06 	 2.800498852e-08 	 3.051764206e-10 	 -1.642758807e-06 	 2.972675811e-08 	 3.447541446e-10 	 -3.17234027e-06 	 6.869723096e-08 	 9.729842574e-10 	 -3.623770971e-06 	 8.330789608e-08 	 1.287296908e-09 	 -5.771188675e-06 	 1.551725496e-07 	 2.837152329e-09 	 -1.376048869e-05 	 4.919597616e-07 	 1.198313998e-08 	 -2.142592956e-05 	 9.148019436e-07 	 2.680831283e-08 	 -7.765410059e-05 	 5.154854978e-06 	 2.333378908e-07 	 -0.0002764946261 	 2.888981253e-05 	 2.047043231e-06 	 -0.04352320738 	 0.01963889063 	 0.00544520904 	 0.01250860361 	 0.004443074604 	 -0.001023850911 	 0.0002900442072 	 4.197477302e-05 	 -2.761595102e-06 	 4.168266399e-08 	 4.531329398e-10 	 1.352651207e-12 	 -7.630094256e-15 	 2.748375174e-08 	 2.112459435e-10 	 5.411333409e-13 	 3.22104978e-08 	 2.33555609e-10 	 7.031746763e-13 	 3.747769618e-08 	 2.621607822e-10 	 8.933213772e-13 	 8.027508818e-08 	 7.075661809e-10 	 3.958737183e-12 	 -2.34024401e-14 	 5.148379551e-08 	 3.521399162e-10 	 1.460313406e-12 	 5.958809738e-08 	 4.110418278e-10 	 1.828743929e-12 	 6.910176117e-08 	 4.85099144e-10 	 2.30618145e-12 	 8.039285329e-08 	 5.78794951e-10 	 2.928331984e-12 	 1.738236196e-07 	 1.664886111e-09 	 1.328841398e-11 	 -8.284686678e-14 	 1.134706426e-07 	 8.825553257e-10 	 5.094019406e-12 	 1.344153433e-07 	 1.093650467e-09 	 6.720025038e-12 	 1.605572189e-07 	 1.374431188e-09 	 9.010216415e-12 	 3.594370048e-07 	 4.204051567e-09 	 4.382586338e-11 	 -3.55792763e-13 	 2.446192206e-07 	 2.386009009e-09 	 1.82142579e-11 	 3.033510698e-07 	 3.175249024e-09 	 2.619963491e-11 	 3.824828614e-07 	 4.328440219e-09 	 3.883870148e-11 	 4.91939985e-07 	 6.069966102e-09 	 5.965937275e-11 	 1.213070001e-06 	 2.135489995e-08 	 3.456175479e-10 	 -4.341700787e-12 	 9.286952835e-07 	 1.432572641e-08 	 1.771035934e-10 	 1.31746279e-06 	 2.301470773e-08 	 3.225671586e-10 	 1.964722523e-06 	 3.957724971e-08 	 6.396361562e-10 	 5.978030136e-06 	 1.855105924e-07 	 5.30396612e-09 	 -1.168922045e-10 	 6.087578738e-06 	 1.830367568e-07 	 4.397132187e-09 	 1.260686106e-05 	 4.885492762e-07 	 1.506762008e-08 	 3.354155932e-05 	 1.817872981e-06 	 7.799430684e-08 	 0.0001489881621 	 1.331021238e-05 	 9.333939719e-07 	 0.02756706161 	 0.01212444436 	 0.004365566793 	 -0.001096884753 	 -0.004318158171 	 0.001102780734 	 -0.0002100430494 	 -0.0001474716142 	 1.333169758e-05 	 -9.328740553e-07 	 -3.131402378e-05 	 1.866244671e-06 	 -7.693063941e-08 	 -1.422123437e-05 	 1.331681326e-06 	 -3.667154352e-08 	 -1.87233867e-09 	 
0.7587939698 	 	0.7093102895 	 -0.5776675057 	 -0.2093220351 	 0.02810660477 	 -0.0956421362 	 -0.05527458106 	 0.001886452207 	 -0.0002658307417 	 -2.153958063e-05 	 -0.2042699251 	 0.1367556028 	 0.02758964318 	 -8.290811468e-05 	 5.582961986e-06 	 1.61409733e-07 	 -0.0003051785782 	 2.483619643e-05 	 1.272859525e-06 	 -0.002515484095 	 0.0004138012057 	 4.502001625e-05 	 0.006371953922 	 0.1814925282 	 0.05595222143 	 5.229253887e-06 	 -1.887721124e-07 	 -2.098404906e-09 	 9.719277563e-06 	 -3.218133103e-07 	 -5.527531192e-09 	 1.82957692e-05 	 -6.707910594e-07 	 -1.501078362e-08 	 3.845491343e-05 	 -1.741014958e-06 	 -5.110375612e-08 	 0.0001015920354 	 -6.313910567e-06 	 -2.601859704e-07 	 0.0004548848243 	 -4.786234718e-05 	 -3.350010225e-06 	 0.02705622725 	 -0.01081785474 	 -0.00274315972 	 -0.06218150303 	 -0.03364804698 	 0.01131225192 	 -4.352788656e-07 	 8.578198705e-09 	 4.082182629e-11 	 -4.549890386e-07 	 7.325214349e-09 	 4.555602699e-11 	 -8.237108303e-07 	 1.380055129e-08 	 1.13552598e-10 	 -8.373398469e-07 	 1.31780637e-08 	 1.171996399e-10 	 -1.526534632e-06 	 2.724473093e-08 	 2.944051384e-10 	 -1.604523648e-06 	 2.880988592e-08 	 3.309035231e-10 	 -3.088571769e-06 	 6.624970189e-08 	 9.278775211e-10 	 -3.512398321e-06 	 7.97987877e-08 	 1.216849892e-09 	 -5.559648833e-06 	 1.473100466e-07 	 2.651341784e-09 	 -1.312855293e-05 	 4.606323272e-07 	 1.100434176e-08 	 -2.012543537e-05 	 8.384816898e-07 	 2.397814254e-08 	 -7.083393111e-05 	 4.541962444e-06 	 1.98725167e-07 	 -0.000235247648 	 2.323579975e-05 	 1.55857029e-06 	 -0.01362198689 	 0.004649256585 	 0.001010655085 	 0.04219014154 	 0.02025516035 	 -0.006086910841 	 0.0003477566385 	 5.234525645e-05 	 -3.699720707e-06 	 4.107929454e-08 	 4.442524217e-10 	 1.328321598e-12 	 -4.498643706e-15 	 2.706171848e-08 	 2.070601459e-10 	 5.271713583e-13 	 3.169377539e-08 	 2.288240994e-10 	 6.847980957e-13 	 3.685269811e-08 	 2.566915173e-10 	 8.668122984e-13 	 7.888186577e-08 	 6.92221985e-10 	 3.849516843e-12 	 -2.165319549e-14 	 5.055403745e-08 	 3.441577075e-10 	 1.414004693e-12 	 5.847031852e-08 	 4.012917963e-10 	 1.772574815e-12 	 6.775253618e-08 	 4.730071545e-10 	 2.230745028e-12 	 7.875451402e-08 	 5.635885525e-10 	 2.827212534e-12 	 1.700987153e-07 	 1.618365682e-09 	 1.280675369e-11 	 -8.25929369e-14 	 1.109026333e-07 	 8.562196556e-10 	 4.898095983e-12 	 1.312010145e-07 	 1.058826512e-09 	 6.441041941e-12 	 1.5648007e-07 	 1.3275296e-09 	 8.608924284e-12 	 3.496328932e-07 	 4.048566867e-09 	 4.171619678e-11 	 -3.363519743e-13 	 2.374026535e-07 	 2.289830487e-09 	 1.725911725e-11 	 2.936585138e-07 	 3.035818625e-09 	 2.470822496e-11 	 3.691433937e-07 	 4.120073453e-09 	 3.641864695e-11 	 4.730480861e-07 	 5.747330766e-09 	 5.556525886e-11 	 1.160750869e-06 	 2.007891572e-08 	 3.190872462e-10 	 -3.933408489e-12 	 8.831365777e-07 	 1.335344375e-08 	 1.61746069e-10 	 1.243597034e-06 	 2.123567417e-08 	 2.908969842e-10 	 1.836716942e-06 	 3.604236334e-08 	 5.675552927e-10 	 5.50817947e-06 	 1.656973919e-07 	 4.595037503e-09 	 -9.828722899e-11 	 5.492513751e-06 	 1.590008763e-07 	 3.680943539e-09 	 1.103213238e-05 	 4.07645124e-07 	 1.200172576e-08 	 2.781974652e-05 	 1.413563637e-06 	 5.693620058e-08 	 0.0001095106752 	 8.830482865e-06 	 5.601150997e-07 	 0.0057613064 	 0.001728494964 	 0.0004477640403 	 -8.43772481e-05 	 -0.02289525325 	 0.008664164965 	 -0.002310417404 	 -0.0002087845916 	 2.108806516e-05 	 -1.650633142e-06 	 -3.857276866e-05 	 2.434124066e-06 	 -1.07935795e-07 	 -1.656469079e-05 	 1.592425254e-06 	 -4.701335604e-08 	 -2.456562145e-09 	 
0.7688442211 	 	0.7061572826 	 -0.5811449344 	 -0.2209062142 	 0.01424457696 	 -0.0860822261 	 -0.05211189614 	 0.00184668882 	 -0.0002586204476 	 -2.078001541e-05 	 -0.1957368159 	 0.139661961 	 0.03364931492 	 -8.15041551e-05 	 5.465100739e-06 	 1.570688561e-07 	 -0.0002975995834 	 2.401132832e-05 	 1.217801828e-06 	 -0.002370275269 	 0.0003809966699 	 4.050125219e-05 	 0.03009526375 	 0.1642580349 	 0.09223690185 	 5.148214527e-06 	 -1.850485849e-07 	 -2.048161797e-09 	 9.543085793e-06 	 -3.144829291e-07 	 -5.36482049e-09 	 1.789912557e-05 	 -6.517494125e-07 	 -1.445570281e-08 	 3.738214435e-05 	 -1.674887321e-06 	 -4.857368838e-08 	 9.748290098e-05 	 -5.960475982e-06 	 -2.414306718e-07 	 0.0004217887592 	 -4.312169658e-05 	 -2.934075029e-06 	 0.01704994968 	 -0.005943364871 	 -0.001326605968 	 -0.03959929681 	 -0.009083888168 	 -0.002158173369 	 -4.288571243e-07 	 8.412075243e-09 	 3.99163348e-11 	 -4.47636433e-07 	 7.177060558e-09 	 4.440296299e-11 	 -8.093487949e-07 	 1.350008607e-08 	 1.103748035e-10 	 -8.215607012e-07 	 1.286343212e-08 	 1.135751349e-10 	 -1.495113215e-06 	 2.651954559e-08 	 2.842212812e-10 	 -1.567882694e-06 	 2.793969968e-08 	 3.178801287e-10 	 -3.008702309e-06 	 6.394094144e-08 	 8.857624665e-10 	 -3.406897195e-06 	 7.651468391e-08 	 1.151685514e-09 	 -5.360920374e-06 	 1.400257985e-07 	 2.481516074e-09 	 -1.25421928e-05 	 4.320515862e-07 	 1.012623114e-08 	 -1.894169213e-05 	 7.704955588e-07 	 2.151111328e-08 	 -6.484500543e-05 	 4.020247167e-06 	 1.701745889e-07 	 -0.0002020403646 	 1.891555399e-05 	 1.204326599e-06 	 -0.007075233893 	 0.002004025824 	 0.0003668022184 	 -0.0123010937 	 -0.02588771633 	 0.01514991784 	 0.0004217401325 	 6.623829612e-05 	 -5.047133825e-06 	 4.049066981e-08 	 4.356907536e-10 	 1.302925541e-12 	 -5.971040978e-15 	 2.665093349e-08 	 2.030173682e-10 	 5.168979749e-13 	 3.119164531e-08 	 2.242593591e-10 	 6.689510377e-13 	 3.624620682e-08 	 2.514232798e-10 	 8.472192116e-13 	 7.753186338e-08 	 6.774609633e-10 	 3.743499419e-12 	 -2.153965732e-14 	 4.96544394e-08 	 3.364919452e-10 	 1.376412385e-12 	 5.739030928e-08 	 3.919417675e-10 	 1.719866557e-12 	 6.645084361e-08 	 4.614416543e-10 	 2.158748292e-12 	 7.717643269e-08 	 5.490649026e-10 	 2.733624802e-12 	 1.665176568e-07 	 1.574039499e-09 	 1.234861205e-11 	 -7.747590443e-14 	 1.084389853e-07 	 8.311917704e-10 	 4.70966466e-12 	 1.281239711e-07 	 1.025818474e-09 	 6.180388265e-12 	 1.525864358e-07 	 1.283201643e-09 	 8.235400208e-12 	 3.402975898e-07 	 3.902140829e-09 	 3.975095976e-11 	 -3.159600194e-13 	 2.305540869e-07 	 2.1996219e-09 	 1.637448026e-11 	 2.844928397e-07 	 2.905605838e-09 	 2.332560018e-11 	 3.565807465e-07 	 3.926445618e-09 	 3.419804802e-11 	 4.553417864e-07 	 5.449286379e-09 	 5.18397271e-11 	 1.112023178e-06 	 1.890930202e-08 	 2.951486749e-10 	 -3.577275664e-12 	 8.410325486e-07 	 1.247074053e-08 	 1.480498556e-10 	 1.175949322e-06 	 1.963877743e-08 	 2.630379754e-10 	 1.720857058e-06 	 3.291589514e-08 	 5.052730775e-10 	 5.090329042e-06 	 1.485573984e-07 	 3.998645155e-09 	 -8.307308114e-11 	 4.976653452e-06 	 1.388663598e-07 	 3.101394295e-09 	 9.717284911e-06 	 3.429946039e-07 	 9.657560964e-09 	 2.334888778e-05 	 1.116204988e-06 	 4.235760039e-08 	 8.29438982e-05 	 6.092818657e-06 	 3.527301535e-07 	 0.002384248264 	 0.0005503870202 	 0.0001119456331 	 -1.687583939e-05 	 0.05843070547 	 -0.04678480688 	 0.02079340909 	 -0.0003098848726 	 3.55007948e-05 	 -3.151394691e-06 	 -4.822631476e-05 	 3.238862402e-06 	 -1.551673766e-07 	 -1.944949534e-05 	 1.921024114e-06 	 -6.099647729e-08 	 -3.267278147e-09 	 
0.7788944724 	 	0.7029326387 	 -0.5844132451 	 -0.2323257372 	 0.000290076073 	 -0.07623597161 	 -0.04871154463 	 0.001808482205 	 -0.0002517522265 	 -2.006298276e-05 	 -0.185853156 	 0.140948226 	 0.03882538702 	 -8.014344086e-05 	 5.351714343e-06 	 1.529265983e-07 	 -0.0002903630251 	 2.323180486e-05 	 1.166284088e-06 	 -0.002238068336 	 0.0003517271892 	 3.654960505e-05 	 0.05477633423 	 0.139193629 	 0.104942861 	 5.069406202e-06 	 -1.814571415e-07 	 -2.000025609e-09 	 9.372751728e-06 	 -3.074507672e-07 	 -5.210051395e-09 	 1.751829093e-05 	 -6.336352884e-07 	 -1.393248576e-08 	 3.63626647e-05 	 -1.61275662e-06 	 -4.622226946e-08 	 9.364696802e-05 	 -5.635460436e-06 	 -2.244349401e-07 	 0.0003921923521 	 -3.8987638e-05 	 -2.580412605e-06 	 0.01198557324 	 -0.003748211637 	 -0.00075526227 	 -0.002890359153 	 0.02293253445 	 -0.0167864435 	 -4.22600247e-07 	 8.251744315e-09 	 3.903966344e-11 	 -4.404975027e-07 	 7.034297643e-09 	 4.330166231e-11 	 -7.954437684e-07 	 1.321135205e-08 	 1.073465571e-10 	 -8.063283167e-07 	 1.256212812e-08 	 1.101320768e-10 	 -1.464882789e-06 	 2.582794209e-08 	 2.745957548e-10 	 -1.532773141e-06 	 2.711392308e-08 	 3.05637831e-10 	 -2.932554339e-06 	 6.176314558e-08 	 8.464398971e-10 	 -3.306952629e-06 	 7.344071344e-08 	 1.091387682e-09 	 -5.174180834e-06 	 1.332743301e-07 	 2.326191442e-09 	 -1.199776786e-05 	 4.059507622e-07 	 9.337355362e-09 	 -1.786262669e-05 	 7.098079246e-07 	 1.935482548e-08 	 -5.956712745e-05 	 3.574038387e-06 	 1.464859823e-07 	 -0.0001750014768 	 1.556733534e-05 	 9.430436313e-07 	 -0.004330429973 	 0.001058551711 	 0.0001686535358 	 -0.06191125592 	 -0.05205543669 	 0.01923672892 	 0.0005181617774 	 8.523765026e-05 	 -7.029463825e-06 	 3.991644434e-08 	 4.274885793e-10 	 1.230453688e-12 	 -2.255924967e-14 	 2.625113767e-08 	 1.991168852e-10 	 5.041146692e-13 	 3.070374284e-08 	 2.19861047e-10 	 6.500909669e-13 	 3.5657741e-08 	 2.463473089e-10 	 8.237694229e-13 	 7.622390606e-08 	 6.632641192e-10 	 3.643463578e-12 	 -1.986337656e-14 	 4.878412693e-08 	 3.291289396e-10 	 1.334876649e-12 	 5.634692999e-08 	 3.829816758e-10 	 1.667640487e-12 	 6.519517464e-08 	 4.503714999e-10 	 2.094322383e-12 	 7.565659074e-08 	 5.351960375e-10 	 2.642974569e-12 	 1.630753247e-07 	 1.53181725e-09 	 1.191995341e-11 	 -7.441371671e-14 	 1.06075727e-07 	 8.074096762e-10 	 4.53582413e-12 	 1.251786324e-07 	 9.945356157e-10 	 5.932648546e-12 	 1.488683199e-07 	 1.241312989e-09 	 7.882067726e-12 	 3.314089801e-07 	 3.764248017e-09 	 3.791682289e-11 	 -2.988548476e-13 	 2.240546362e-07 	 2.115002536e-09 	 1.555275436e-11 	 2.758246487e-07 	 2.783974952e-09 	 2.205906468e-11 	 3.447475216e-07 	 3.746459487e-09 	 3.215925142e-11 	 4.387415007e-07 	 5.173808835e-09 	 4.844201548e-11 	 1.066617166e-06 	 1.78363272e-08 	 2.735203301e-10 	 -3.254521381e-12 	 8.020902855e-07 	 1.166841949e-08 	 1.358101843e-10 	 1.113923241e-06 	 1.820294849e-08 	 2.384710609e-10 	 1.615807485e-06 	 3.014395251e-08 	 4.512843893e-10 	 4.717708889e-06 	 1.336756027e-07 	 3.494617184e-09 	 -7.055907105e-11 	 4.527480841e-06 	 1.219027203e-07 	 2.62910282e-09 	 8.611265625e-06 	 2.908411344e-07 	 7.844581618e-09 	 1.980540264e-05 	 8.93560445e-07 	 3.204638685e-08 	 6.439719172e-05 	 4.342113828e-06 	 2.311559955e-07 	 0.001249273916 	 0.0002354837206 	 3.951242434e-05 	 -4.963626306e-06 	 0.03587912957 	 0.03638760508 	 -0.04851754521 	 -0.0004899410777 	 6.492192573e-05 	 -6.65312239e-06 	 -6.134466684e-05 	 4.410734881e-06 	 -2.294555062e-07 	 -2.303846558e-05 	 2.340109614e-06 	 -8.01863628e-08 	 -4.411645816e-09 	 
0.7889447236 	 	0.6996344621 	 -0.5874654447 	 -0.243561548 	 -0.01372724157 	 -0.0661304459 	 -0.04508646902 	 0.001771775865 	 -0.0002452110157 	 -1.938623539e-05 	 -0.1746613463 	 0.1406235232 	 0.04309318022 	 -7.882482209e-05 	 5.242659614e-06 	 1.489750929e-07 	 -0.0002834541497 	 2.249521777e-05 	 1.118081815e-06 	 -0.002117502926 	 0.0003255544502 	 3.308424771e-05 	 0.07852382959 	 0.1100178674 	 0.1050290905 	 4.992776449e-06 	 -1.77993957e-07 	 -1.953922356e-09 	 9.208106167e-06 	 -3.007063511e-07 	 -5.062877246e-09 	 1.715269184e-05 	 -6.164070951e-07 	 -1.343941551e-08 	 3.539388454e-05 	 -1.554382602e-06 	 -4.403670005e-08 	 9.006474966e-05 	 -5.336395316e-06 	 -2.090194048e-07 	 0.0003656606686 	 -3.537073748e-05 	 -2.278465311e-06 	 0.008939100979 	 -0.002548179289 	 -0.0004702730978 	 0.03592066485 	 0.051132638 	 -0.02659406021 	 -4.165046509e-07 	 8.097011921e-09 	 3.820954293e-11 	 -4.33566941e-07 	 6.896764024e-09 	 4.224592251e-11 	 -7.819832229e-07 	 1.293396464e-08 	 1.044628624e-10 	 -7.916261149e-07 	 1.227365689e-08 	 1.068652865e-10 	 -1.43580292e-06 	 2.516850897e-08 	 2.654978248e-10 	 -1.499135951e-06 	 2.633043744e-08 	 2.941329271e-10 	 -2.859962102e-06 	 5.970909377e-08 	 8.097254403e-10 	 -3.21227321e-06 	 7.056326719e-08 	 1.03558023e-09 	 -4.998678121e-06 	 1.270146041e-07 	 2.18404986e-09 	 -1.149200809e-05 	 3.820941505e-07 	 8.627756776e-09 	 -1.687769458e-05 	 6.555333691e-07 	 1.74654592e-08 	 -5.490072544e-05 	 3.190745099e-06 	 1.267243215e-07 	 -0.0001527634683 	 1.293947807e-05 	 7.473889632e-07 	 -0.002897959559 	 0.0006256253188 	 8.856582712e-05 	 -0.08261293441 	 -0.03913052033 	 -0.001043556703 	 0.0006462546487 	 0.0001118483467 	 -1.002813864e-05 	 3.935644916e-08 	 4.194507062e-10 	 1.260973945e-12 	 -2.969835967e-15 	 2.586208346e-08 	 1.953567976e-10 	 4.933777048e-13 	 3.022972189e-08 	 2.156213285e-10 	 6.37297875e-13 	 3.50868456e-08 	 2.414618044e-10 	 8.049629677e-13 	 7.495686809e-08 	 6.496159656e-10 	 3.548725375e-12 	 -2.060344113e-14 	 4.794228365e-08 	 3.220657048e-10 	 1.299789062e-12 	 5.533910175e-08 	 3.743926394e-10 	 1.621358983e-12 	 6.398409929e-08 	 4.397835866e-10 	 2.028595208e-12 	 7.419308157e-08 	 5.219550832e-10 	 2.558691243e-12 	 1.597668666e-07 	 1.491598482e-09 	 1.151217708e-11 	 -7.12301102e-14 	 1.038091088e-07 	 7.848179238e-10 	 4.368031328e-12 	 1.223597599e-07 	 9.648930229e-10 	 5.704047272e-12 	 1.453182461e-07 	 1.201731037e-09 	 7.557366823e-12 	 3.229464576e-07 	 3.634398691e-09 	 3.620974601e-11 	 -2.805263144e-13 	 2.178867774e-07 	 2.035629072e-09 	 1.479019241e-11 	 2.676267953e-07 	 2.670346007e-09 	 2.088054234e-11 	 3.336002189e-07 	 3.579110154e-09 	 3.02891079e-11 	 4.231746825e-07 	 4.91908633e-09 	 4.534168728e-11 	 1.024289175e-06 	 1.685133829e-08 	 2.539666589e-10 	 -2.970433769e-12 	 7.66048151e-07 	 1.093839421e-08 	 1.248645893e-10 	 1.056993026e-06 	 1.690998167e-08 	 2.167676575e-10 	 1.520411039e-06 	 2.76809185e-08 	 4.043482588e-10 	 4.38460101e-06 	 1.207109341e-07 	 3.066837184e-09 	 -6.021657669e-11 	 4.1348047e-06 	 1.075348681e-07 	 2.241688814e-09 	 7.674662589e-06 	 2.484053179e-07 	 6.42768181e-09 	 1.69614663e-05 	 7.241974059e-07 	 2.461351011e-08 	 5.10520294e-05 	 3.179765753e-06 	 1.566416879e-07 	 0.0007445546916 	 0.0001188224325 	 1.698470952e-05 	 -1.828770883e-06 	 -0.03587717619 	 0.0363876071 	 0.04851754589 	 -0.0008472076506 	 0.0001333628523 	 -1.615762876e-05 	 -7.962805326e-05 	 6.172469752e-06 	 -3.507539624e-07 	 -2.75558962e-05 	 2.881752154e-06 	 -1.069586333e-07 	 -6.057879962e-09 	 
0.7989949749 	 	0.6962607458 	 -0.5902941619 	 -0.2545935475 	 -0.02777589829 	 -0.05579462135 	 -0.04125074317 	 0.001736516605 	 -0.0002389827369 	 -1.874768884e-05 	 -0.1622109636 	 0.1387063551 	 0.04643552089 	 -7.75472023e-05 	 5.137800795e-06 	 1.452069519e-07 	 -0.0002768591675 	 2.179933637e-05 	 1.072988937e-06 	 -0.00200739812 	 0.0003021050765 	 3.003763774e-05 	 0.1002761879 	 0.0790616951 	 0.09748125752 	 4.918275054e-06 	 -1.746553749e-07 	 -1.909782826e-09 	 9.048988222e-06 	 -2.942397878e-07 	 -4.922985353e-09 	 1.680178797e-05 	 -6.000259582e-07 	 -1.297488889e-08 	 3.447339726e-05 	 -1.499544309e-06 	 -4.2005323e-08 	 8.671859224e-05 	 -5.061075959e-06 	 -1.95026175e-07 	 0.0003418243934 	 -3.219687951e-05 	 -2.019696344e-06 	 0.006931982623 	 -0.001820321879 	 -0.0003107083052 	 0.07052532975 	 0.06976345532 	 -0.02878188658 	 -4.105668781e-07 	 7.947751591e-09 	 3.740071023e-11 	 -4.268396705e-07 	 6.764304036e-09 	 4.123938141e-11 	 -7.689552124e-07 	 1.266754951e-08 	 1.017134973e-10 	 -7.774383529e-07 	 1.199755614e-08 	 1.03765907e-10 	 -1.407835408e-06 	 2.453993311e-08 	 2.569058178e-10 	 -1.466915642e-06 	 2.558726423e-08 	 2.833207972e-10 	 -2.790770871e-06 	 5.777211516e-08 	 7.754499842e-10 	 -3.122589273e-06 	 6.7869891e-08 	 9.839271408e-10 	 -4.833724107e-06 	 1.212095562e-07 	 2.053914393e-09 	 -1.102197255e-05 	 3.602731564e-07 	 7.988767791e-09 	 -1.597766307e-05 	 6.069125138e-07 	 1.580620458e-08 	 -5.076285009e-05 	 2.860183492e-06 	 1.101555845e-07 	 -0.0001343103975 	 1.085356578e-05 	 5.988723739e-07 	 -0.002056079334 	 0.0003982131456 	 5.0812614e-05 	 -0.0674458405 	 0.011232824 	 -0.03750231699 	 0.0008202941785 	 0.0001501818008 	 -1.471473667e-05 	 3.881024135e-08 	 4.118132471e-10 	 1.178801418e-12 	 -2.461389562e-14 	 2.548352727e-08 	 1.917269657e-10 	 4.813613508e-13 	 2.976925638e-08 	 2.115319911e-10 	 6.214081897e-13 	 3.453307723e-08 	 2.367594543e-10 	 7.841812003e-13 	 7.372967335e-08 	 6.364989809e-10 	 3.455665942e-12 	 -1.883384247e-14 	 4.712811696e-08 	 3.152846595e-10 	 1.263704969e-12 	 5.436579054e-08 	 3.661681927e-10 	 1.572717949e-12 	 6.281626345e-08 	 4.296605777e-10 	 1.969388024e-12 	 7.278409185e-08 	 5.093207638e-10 	 2.477933471e-12 	 1.565877193e-07 	 1.453305e-09 	 1.112818054e-11 	 -6.845563229e-14 	 1.016356183e-07 	 7.633573357e-10 	 4.216192395e-12 	 1.196624393e-07 	 9.368079815e-10 	 5.48711449e-12 	 1.419292215e-07 	 1.164335706e-09 	 7.248304463e-12 	 3.148908224e-07 	 3.512142868e-09 	 3.461870407e-11 	 -2.669525004e-13 	 2.120342584e-07 	 1.961178709e-09 	 1.408462587e-11 	 2.59874227e-07 	 2.564199469e-09 	 1.979905976e-11 	 3.230989055e-07 	 3.423487753e-09 	 2.85705444e-11 	 4.085751577e-07 	 4.683484443e-09 	 4.251383981e-11 	 9.848188773e-07 	 1.59466191e-08 	 2.362644939e-10 	 -2.716849814e-12 	 7.32672096e-07 	 1.027355732e-08 	 1.150546723e-10 	 1.004694252e-06 	 1.57440893e-08 	 1.975574143e-10 	 1.433662034e-06 	 2.548799506e-08 	 3.634432409e-10 	 4.086155031e-06 	 1.093816477e-07 	 2.702328743e-09 	 -5.162787504e-11 	 3.790272345e-06 	 9.53065147e-08 	 1.921979754e-09 	 6.876723863e-06 	 2.136048936e-07 	 5.309674061e-09 	 1.465347827e-05 	 5.935365108e-07 	 1.916379422e-08 	 4.120331042e-05 	 2.383315261e-06 	 1.092240976e-07 	 0.0004823587552 	 6.679367314e-05 	 8.319941306e-06 	 -7.837953263e-07 	 -0.05842873764 	 -0.04678480078 	 -0.0207934084 	 -0.001683544161 	 0.0003272625101 	 -4.847227083e-05 	 -0.0001058890571 	 8.923002966e-06 	 -5.578016226e-07 	 -3.331609646e-05 	 3.592298669e-06 	 -1.44999159e-07 	 -8.476807797e-09 	 
0.8090452261 	 	0.6928093599 	 -0.5928916094 	 -0.2654004943 	 -0.0418224347 	 -0.04525952376 	 -0.03721965379 	 0.001702654353 	 -0.000233054234 	 -1.814540989e-05 	 -0.1485590879 	 0.1352247991 	 0.0488426492 	 -7.630953618e-05 	 5.037009264e-06 	 1.416152118e-07 	 -0.0002705651909 	 2.114209446e-05 	 1.030816257e-06 	 -0.001906725426 	 0.000281059803 	 2.735309166e-05 	 0.1193157314 	 0.04798936251 	 0.0852345241 	 4.845853905e-06 	 -1.714379365e-07 	 -1.867537369e-09 	 8.89524497e-06 	 -2.880417337e-07 	 -4.790068688e-09 	 1.646507032e-05 	 -5.844555555e-07 	 -1.253742617e-08 	 3.359896659e-05 	 -1.448038487e-06 	 -4.011752219e-08 	 8.359248936e-05 	 -4.807531098e-06 	 -1.823160528e-07 	 0.0003203686108 	 -2.940433901e-05 	 -1.797163803e-06 	 0.005530643421 	 -0.001348194642 	 -0.0002143671321 	 0.09708701398 	 0.0757056496 	 -0.02225136569 	 -4.047836225e-07 	 7.803798547e-09 	 3.663342523e-11 	 -4.20310844e-07 	 6.63677325e-09 	 4.027479577e-11 	 -7.563483713e-07 	 1.24117637e-08 	 9.909839074e-11 	 -7.637501001e-07 	 1.173338146e-08 	 1.008254972e-10 	 -1.380944163e-06 	 2.394098008e-08 	 2.487901685e-10 	 -1.436060081e-06 	 2.488256758e-08 	 2.731653126e-10 	 -2.724836222e-06 	 5.594603682e-08 	 7.434602819e-10 	 -3.037651241e-06 	 6.534917903e-08 	 9.361192832e-10 	 -4.678688883e-06 	 1.158256875e-07 	 1.934730867e-09 	 -1.058501327e-05 	 3.403028895e-07 	 7.412829578e-09 	 -1.515442919e-05 	 5.632921835e-07 	 1.434603012e-08 	 -4.70840414e-05 	 2.574065762e-06 	 9.61994022e-08 	 -0.0001188763483 	 9.180959558e-06 	 4.847451412e-07 	 -0.001521669739 	 0.0002674565193 	 3.109482101e-05 	 -0.02223339665 	 0.07660861483 	 -0.06038204252 	 0.00106322163 	 0.0002072902358 	 -2.233038156e-05 	 3.827767914e-08 	 4.043497277e-10 	 1.200996004e-12 	 5.567627812e-16 	 2.511523681e-08 	 1.882312643e-10 	 4.711200866e-13 	 2.932203432e-08 	 2.07595069e-10 	 6.071561475e-13 	 3.399602219e-08 	 2.32233647e-10 	 7.65387374e-13 	 7.254130206e-08 	 6.238926835e-10 	 3.371876439e-12 	 -1.709988503e-14 	 4.634088784e-08 	 3.087788087e-10 	 1.230283505e-12 	 5.342602725e-08 	 3.582889387e-10 	 1.532282706e-12 	 6.169037524e-08 	 4.199804931e-10 	 1.911308007e-12 	 7.142791305e-08 	 4.97266595e-10 	 2.40345742e-12 	 1.535335709e-07 	 1.416854959e-09 	 1.076726757e-11 	 -6.529021575e-14 	 9.955193227e-08 	 7.429843197e-10 	 4.0666681e-12 	 1.170820571e-07 	 9.102136644e-10 	 5.283034162e-12 	 1.386947032e-07 	 1.129021761e-09 	 6.962129174e-12 	 3.072241835e-07 	 3.397064868e-09 	 3.313518044e-11 	 -2.518325417e-13 	 2.064819947e-07 	 1.89136486e-09 	 1.342772355e-11 	 2.525437986e-07 	 2.465043435e-09 	 1.879675448e-11 	 3.132068956e-07 	 3.278776143e-09 	 2.698979803e-11 	 3.94882541e-07 	 4.465531882e-09 	 3.993068233e-11 	 9.480068841e-07 	 1.511530231e-08 	 2.202323125e-10 	 -2.489572318e-12 	 7.017524751e-07 	 9.667647891e-09 	 1.062607611e-10 	 9.566159019e-07 	 1.46915712e-08 	 1.805223377e-10 	 1.35468413e-06 	 2.353211201e-08 	 3.276984582e-10 	 3.818240139e-06 	 9.945385851e-08 	 2.390610939e-09 	 -4.445715914e-11 	 3.48699592e-06 	 8.485295462e-08 	 1.656668631e-09 	 6.193219281e-06 	 1.848619173e-07 	 4.419739996e-09 	 1.276187796e-05 	 4.914558864e-07 	 1.510678937e-08 	 3.377702525e-05 	 1.822706267e-06 	 7.80658033e-08 	 0.0003315962847 	 4.05578807e-05 	 4.477195692e-06 	 -3.748817954e-07 	 0.02289725019 	 0.008664175256 	 0.002310418113 	 -0.004316922517 	 0.001102817551 	 -0.0002100422502 	 -0.0001450110418 	 1.341785691e-05 	 -9.306659726e-07 	 -4.076800474e-05 	 4.540221171e-06 	 -2.001701977e-07 	 -1.211688764e-08 	 
0.8190954774 	 	0.6892780397 	 -0.595249539 	 -0.2759598887 	 -0.05583122466 	 -0.03455841073 	 -0.03300979492 	 0.001670141993 	 -0.0002274132168 	 -1.757760602e-05 	 -0.1337707039 	 0.1302167933 	 0.05031220311 	 -7.511082772e-05 	 4.940163189e-06 	 1.381933393e-07 	 -0.0002645601787 	 2.052157855e-05 	 9.913900825e-07 	 -0.001814586466 	 0.0002621446894 	 2.498285045e-05 	 0.1351244561 	 0.01805994896 	 0.07025437626 	 4.775466987e-06 	 -1.683383385e-07 	 -1.82712329e-09 	 8.746731125e-06 	 -2.821033761e-07 	 -4.663849134e-09 	 1.614205962e-05 	 -5.696619571e-07 	 -1.212565935e-08 	 3.276851486e-05 	 -1.399678168e-06 	 -3.836363275e-08 	 8.067191823e-05 	 -4.573996357e-06 	 -1.707661566e-07 	 0.0003010237578 	 -2.694147446e-05 	 -1.605192912e-06 	 0.004511361114 	 -0.001026912518 	 -0.0001529511916 	 0.1132654148 	 0.06761569232 	 -0.007207365145 	 -3.991517048e-07 	 7.665026389e-09 	 3.589311203e-11 	 -4.139758248e-07 	 6.51403108e-09 	 3.935862578e-11 	 -7.441518701e-07 	 1.216627326e-08 	 9.661046847e-11 	 -7.505471945e-07 	 1.148072562e-08 	 9.803925226e-11 	 -1.355095112e-06 	 2.337049313e-08 	 2.41130405e-10 	 -1.406520301e-06 	 2.421463027e-08 	 2.636300355e-10 	 -2.662023383e-06 	 5.422515612e-08 	 7.136171348e-10 	 -2.957228139e-06 	 6.299069224e-08 	 8.918774555e-10 	 -4.532995675e-06 	 1.108326968e-07 	 1.82556787e-09 	 -1.017874388e-05 	 3.220192531e-07 	 6.893334593e-09 	 -1.440086657e-05 	 5.241090525e-07 	 1.305871495e-08 	 -4.380585768e-05 	 2.325608379e-06 	 8.439384166e-08 	 -0.0001058762445 	 7.827490792e-06 	 3.960650384e-07 	 -0.001163274289 	 0.0001872090477 	 1.999855207e-05 	 0.02219046634 	 0.07660874934 	 0.06038212938 	 0.001413697901 	 0.0002959385087 	 -3.530786285e-05 	 3.775838896e-08 	 3.972202346e-10 	 1.146259451e-12 	 -1.817300142e-14 	 2.475699565e-08 	 1.848595459e-10 	 4.628951423e-13 	 2.88877475e-08 	 2.038071081e-10 	 5.928806132e-13 	 3.347527856e-08 	 2.278808375e-10 	 7.466260557e-13 	 7.139077817e-08 	 6.117851731e-10 	 3.287049886e-12 	 -1.942666267e-14 	 4.55798799e-08 	 3.025431052e-10 	 1.198357354e-12 	 5.251887693e-08 	 3.507463654e-10 	 1.48706679e-12 	 6.060522146e-08 	 4.107343223e-10 	 1.857379093e-12 	 7.012293076e-08 	 4.857672096e-10 	 2.330955242e-12 	 1.506003543e-07 	 1.382175893e-09 	 1.042475001e-11 	 -6.348586624e-14 	 9.755494124e-08 	 7.236506929e-10 	 3.932522671e-12 	 1.146142857e-07 	 8.85036014e-10 	 5.094722187e-12 	 1.356085689e-07 	 1.09568197e-09 	 6.69325766e-12 	 2.999298722e-07 	 3.288786576e-09 	 3.175457053e-11 	 -2.393482701e-13 	 2.012159989e-07 	 1.82591404e-09 	 1.281959288e-11 	 2.45614147e-07 	 2.372445963e-09 	 1.787125392e-11 	 3.038904992e-07 	 3.144218407e-09 	 2.554304191e-11 	 3.820416969e-07 	 4.263903386e-09 	 3.757295148e-11 	 9.136726103e-07 	 1.435124622e-08 	 2.057013991e-10 	 -2.287278796e-12 	 6.731012741e-07 	 9.115142305e-09 	 9.836158535e-11 	 9.123935987e-07 	 1.374049865e-08 	 1.653983703e-10 	 1.282711816e-06 	 2.178497958e-08 	 2.964006022e-10 	 3.577325382e-06 	 9.073254886e-08 	 2.123149843e-09 	 -3.845764242e-11 	 3.219263385e-06 	 7.588074055e-08 	 1.435364677e-09 	 5.604886082e-06 	 1.609679525e-07 	 3.705641975e-09 	 1.119790728e-05 	 4.107986408e-07 	 1.204485894e-08 	 2.807317763e-05 	 1.418849914e-06 	 5.701570162e-08 	 0.0002383976003 	 2.610575364e-05 	 2.587431953e-06 	 -1.949554296e-07 	 0.004320199395 	 0.001102795383 	 0.0002100437933 	 -0.02289387759 	 0.008664206987 	 -0.002310416468 	 -0.0002059919732 	 2.118884062e-05 	 -1.647969184e-06 	 -5.056678761e-05 	 5.829232651e-06 	 -2.820592567e-07 	 -1.774470912e-08 	 
0.8291457286 	 	0.6856643699 	 -0.5973591905 	 -0.2862478394 	 -0.06976426034 	 -0.02372697901 	 -0.02863917831 	 0.001638935205 	 -0.0002220482087 	 -1.70426158e-05 	 -0.1179191901 	 0.1237305212 	 0.05084927975 	 -7.395012829e-05 	 4.847147262e-06 	 1.349351871e-07 	 -0.0002588328843 	 1.993601703e-05 	 9.545509751e-07 	 -0.001730194466 	 0.0002451239497 	 2.288652802e-05 	 0.1473234688 	 -0.00974763796 	 0.0539573275 	 4.707070256e-06 	 -1.653534519e-07 	 -1.78848119e-09 	 8.603308728e-06 	 -2.764163966e-07 	 -4.544062634e-09 	 1.583230478e-05 	 -5.55613486e-07 	 -1.173831371e-08 	 3.198011222e-05 	 -1.354291389e-06 	 -3.673485019e-08 	 7.79436955e-05 	 -4.358891224e-06 	 -1.602678838e-07 	 0.000283558287 	 -2.476489846e-05 	 -1.43912196e-06 	 0.003746835043 	 -0.0008001821964 	 -0.0001121381197 	 0.117831286 	 0.0456326526 	 0.01488468669 	 -3.936680812e-07 	 7.531284676e-09 	 3.518868553e-11 	 -4.078301922e-07 	 6.395946644e-09 	 3.848191984e-11 	 -7.323554132e-07 	 1.193076888e-08 	 9.424311383e-11 	 -7.378162128e-07 	 1.12391963e-08 	 9.539801236e-11 	 -1.330256099e-06 	 2.282739009e-08 	 2.339053729e-10 	 -1.378250331e-06 	 2.358185954e-08 	 2.546849663e-10 	 -2.602206636e-06 	 5.260419514e-08 	 6.857859437e-10 	 -2.88110625e-06 	 6.07848678e-08 	 8.509504044e-10 	 -4.396116259e-06 	 1.062031725e-07 	 1.725582131e-09 	 -9.801012108e-06 	 3.052764382e-07 	 6.424500824e-09 	 -1.371069605e-05 	 4.888760746e-07 	 1.192201452e-08 	 -4.087891296e-05 	 2.109229528e-06 	 7.436894044e-08 	 -9.485782383e-05 	 6.723271029e-06 	 3.264613729e-07 	 -0.0009127226889 	 0.0001354451698 	 1.33849192e-05 	 0.06740248466 	 0.01123323059 	 0.03750240581 	 0.001940912591 	 0.0004408436845 	 -5.87797792e-05 	 3.725220705e-08 	 3.902807691e-10 	 1.163603549e-12 	 9.416487058e-16 	 2.440859375e-08 	 1.816105434e-10 	 4.515762051e-13 	 2.846611231e-08 	 2.001568891e-10 	 5.817468411e-13 	 3.297047011e-08 	 2.23693039e-10 	 7.313706649e-13 	 7.02771765e-08 	 6.001615954e-10 	 3.209092334e-12 	 -1.588072481e-14 	 4.484442353e-08 	 2.96565109e-10 	 1.169981663e-12 	 5.164346743e-08 	 3.435315362e-10 	 1.452422709e-12 	 5.955964665e-08 	 4.019003674e-10 	 1.806822312e-12 	 6.886761707e-08 	 4.748118514e-10 	 2.262122287e-12 	 1.477842342e-07 	 1.349196457e-09 	 1.010361215e-11 	 -5.971394006e-14 	 9.564170865e-08 	 7.05304658e-10 	 3.799388858e-12 	 1.122550694e-07 	 8.612131581e-10 	 4.914423783e-12 	 1.326651034e-07 	 1.064221631e-09 	 6.443934142e-12 	 2.929923663e-07 	 3.186947076e-09 	 3.047042902e-11 	 -2.258187394e-13 	 1.962232931e-07 	 1.764580519e-09 	 1.225541247e-11 	 2.390655378e-07 	 2.286002222e-09 	 1.701755179e-11 	 2.951187548e-07 	 3.019144702e-09 	 2.420596897e-11 	 3.700022777e-07 	 4.077399768e-09 	 3.541865657e-11 	 8.816524174e-07 	 1.364896817e-08 	 1.925295375e-10 	 -2.105259947e-12 	 6.465497446e-07 	 8.611156769e-09 	 9.127080562e-11 	 8.717038579e-07 	 1.288046207e-08 	 1.519523612e-10 	 1.217074939e-06 	 2.022231531e-08 	 2.689455003e-10 	 3.360382424e-06 	 8.3054428e-08 	 1.892972585e-09 	 -3.340660172e-11 	 2.982313165e-06 	 6.815226089e-08 	 1.24990899e-09 	 5.096284909e-06 	 1.409885651e-07 	 3.128405872e-09 	 9.894739252e-06 	 3.464202258e-07 	 9.705130338e-09 	 2.362198354e-05 	 1.12199546e-06 	 4.244616454e-08 	 0.0001775507728 	 1.759214478e-05 	 1.581769799e-06 	 -1.083224564e-07 	 0.001686758395 	 0.0003272494042 	 4.847374843e-05 	 0.05843224123 	 -0.04678475875 	 0.02079341019 	 -0.0003067027966 	 3.561926385e-05 	 -3.148160784e-06 	 -6.369220552e-05 	 7.620954176e-06 	 -4.068511619e-07 	 -2.671876878e-08 	 
0.8391959799 	 	0.6819657679 	 -0.5992112316 	 -0.2962389068 	 -0.08358090051 	 -0.01280360767 	 -0.02412736317 	 0.001608992327 	 -0.0002169484988 	 -1.653890017e-05 	 -0.1010869115 	 0.1158249108 	 0.05046657863 	 -7.282653496e-05 	 4.757852407e-06 	 1.318349912e-07 	 -0.0002533728086 	 1.938377042e-05 	 9.201526327e-07 	 -0.001652858819 	 0.0002297940702 	 2.102986003e-05 	 0.1556424155 	 -0.03466550057 	 0.03740973294 	 4.64062162e-06 	 -1.62480299e-07 	 -1.751556767e-09 	 8.464846857e-06 	 -2.709729588e-07 	 -4.430460613e-09 	 1.55353815e-05 	 -5.422805868e-07 	 -1.137421503e-08 	 3.123196689e-05 	 -1.311720032e-06 	 -3.522315175e-08 	 7.539585e-05 	 -4.160798994e-06 	 -1.507251482e-07 	 0.0002677726833 	 -2.283801825e-05 	 -1.295104058e-06 	 0.003159457502 	 -0.000635512319 	 -8.410348824e-05 	 0.1105209928 	 0.01135753972 	 0.04108255329 	 -3.883298199e-07 	 7.40246272e-09 	 3.4508715e-11 	 -4.018697199e-07 	 6.282394871e-09 	 3.764380255e-11 	 -7.20949209e-07 	 1.170495277e-08 	 9.199642799e-11 	 -7.255444411e-07 	 1.100842888e-08 	 9.290050162e-11 	 -1.306396795e-06 	 2.231065683e-08 	 2.270981935e-10 	 -1.35120704e-06 	 2.29827678e-08 	 2.462967349e-10 	 -2.545268772e-06 	 5.107828569e-08 	 6.598520084e-10 	 -2.809087889e-06 	 5.872295304e-08 	 8.131091077e-10 	 -4.267566914e-06 	 1.019123039e-07 	 1.634026945e-09 	 -9.449875788e-06 	 2.899447649e-07 	 6.001259334e-09 	 -1.307837605e-05 	 4.571712601e-07 	 1.091701102e-08 	 -3.82613085e-05 	 1.920313724e-06 	 6.582667305e-08 	 -8.546773208e-05 	 5.815781315e-06 	 2.713307139e-07 	 -0.0007317477563 	 0.0001007086294 	 9.257920482e-06 	 0.08256871774 	 -0.03912983238 	 0.001043649521 	 0.002778904555 	 0.0006942638216 	 -0.0001046578503 	 3.675881351e-08 	 3.836380001e-10 	 1.13678767e-12 	 1.248231262e-15 	 2.406982553e-08 	 1.784849751e-10 	 4.425501112e-13 	 2.80568502e-08 	 1.966444769e-10 	 5.686209997e-13 	 3.248122903e-08 	 2.196726583e-10 	 7.140075643e-13 	 6.91996139e-08 	 5.89007239e-10 	 3.135471348e-12 	 -1.852388655e-14 	 4.413387297e-08 	 2.90837727e-10 	 1.14029781e-12 	 5.079895949e-08 	 3.366267267e-10 	 1.413428616e-12 	 5.855255911e-08 	 3.934692179e-10 	 1.757453132e-12 	 6.766052717e-08 	 4.643712257e-10 	 2.200765676e-12 	 1.450816004e-07 	 1.31785487e-09 	 9.801388708e-12 	 -5.906652379e-14 	 9.380948673e-08 	 6.879203024e-10 	 3.68070312e-12 	 1.100006101e-07 	 8.386866154e-10 	 4.749643558e-12 	 1.298589608e-07 	 1.034556795e-09 	 6.208820259e-12 	 2.86397215e-07 	 3.091228008e-09 	 2.9273499e-11 	 -2.165537413e-13 	 1.914918563e-07 	 1.707139163e-09 	 1.17339167e-11 	 2.328797578e-07 	 2.205345517e-09 	 1.623024426e-11 	 2.868632341e-07 	 2.902933109e-09 	 2.298549355e-11 	 3.587182996e-07 	 3.904947159e-09 	 3.34501928e-11 	 8.517979786e-07 	 1.300356499e-08 	 1.805897326e-10 	 -1.942955485e-12 	 6.219462892e-07 	 8.15136981e-09 	 8.489077363e-11 	 8.342591352e-07 	 1.210237648e-08 	 1.399857185e-10 	 1.157185726e-06 	 1.882325285e-08 	 2.448187471e-10 	 3.164806166e-06 	 7.628224768e-08 	 1.69436761e-09 	 -2.914728192e-11 	 2.772157168e-06 	 6.147399807e-08 	 1.093831323e-09 	 4.654948238e-06 	 1.241947105e-07 	 2.658684936e-09 	 8.801415692e-06 	 2.945670869e-07 	 7.897122205e-09 	 2.010005648e-05 	 8.999131504e-07 	 3.214523355e-08 	 0.0001360905443 	 1.230454896e-05 	 1.012084786e-06 	 -6.351191386e-08 	 0.0008503909081 	 0.0001333585157 	 1.615907428e-05 	 0.03588084908 	 0.03638766041 	 -0.04851754391 	 -0.0004862997926 	 6.506195235e-05 	 -6.649170442e-06 	 -8.165105589e-05 	 1.017562414e-05 	 -6.02878744e-07 	 -4.154814203e-08 	 
0.8492462312 	 	0.6781794628 	 -0.6007956868 	 -0.3059059179 	 -0.09723757345 	 -0.001829645232 	 -0.01949560977 	 0.001580274218 	 -0.0002121040983 	 -1.606503437e-05 	 -0.08336593858 	 0.1065702668 	 0.04918463526 	 -7.173918886e-05 	 4.672175544e-06 	 1.288873419e-07 	 -0.0002481701571 	 1.886332244e-05 	 8.880608783e-07 	 -0.001581972154 	 0.0002159789634 	 1.938368989e-05 	 0.1599024176 	 -0.05609499117 	 0.02143425685 	 4.576080852e-06 	 -1.597160575e-07 	 -1.716297159e-09 	 8.331221359e-06 	 -2.657656843e-07 	 -4.322816499e-09 	 1.5250891e-05 	 -5.296357016e-07 	 -1.103227274e-08 	 3.052241625e-05 	 -1.271818785e-06 	 -3.382123737e-08 	 7.301751039e-05 	 -3.978449292e-06 	 -1.420528821e-07 	 0.0002534945598 	 -2.112986456e-05 	 -1.169951517e-06 	 0.002699407287 	 -0.0005130911857 	 -6.431691478e-05 	 0.09204710155 	 -0.03192249705 	 0.06634638475 	 -3.831341278e-07 	 7.278432984e-09 	 3.385652509e-11 	 -3.960903879e-07 	 6.173257146e-09 	 3.684654191e-11 	 -7.099239551e-07 	 1.148854822e-08 	 8.986375274e-11 	 -7.137198412e-07 	 1.078807844e-08 	 9.053577218e-11 	 -1.283488619e-06 	 2.181934345e-08 	 2.206868011e-10 	 -1.325349991e-06 	 2.241597568e-08 	 2.384401795e-10 	 -2.491100578e-06 	 4.964292881e-08 	 6.357053232e-10 	 -2.740990294e-06 	 5.679693469e-08 	 7.781478293e-10 	 -4.146904756e-06 	 9.793763954e-08 	 1.550232257e-09 	 -9.123581784e-06 	 2.75908814e-07 	 5.619167392e-09 	 -1.24990095e-05 	 4.286282695e-07 	 1.002758249e-08 	 -3.591737154e-05 	 1.755027457e-06 	 5.852569426e-08 	 -7.742721725e-05 	 5.065105881e-06 	 2.273033259e-07 	 -0.0005975360296 	 7.663507774e-05 	 6.583757415e-06 	 0.06186572323 	 -0.05205445152 	 -0.01923662989 	 0.004217729425 	 0.001180907803 	 -0.0002044350749 	 3.627799302e-08 	 3.772554404e-10 	 1.095702245e-12 	 -1.280910253e-14 	 2.374049756e-08 	 1.754740671e-10 	 4.356960219e-13 	 2.765970611e-08 	 1.932702016e-10 	 5.571067121e-13 	 3.200720776e-08 	 2.158097538e-10 	 7.000760981e-13 	 6.8157247e-08 	 5.783066268e-10 	 3.062730204e-12 	 -1.60698191e-14 	 4.344762364e-08 	 2.85354312e-10 	 1.1140502e-12 	 4.99845665e-08 	 3.300331452e-10 	 1.378134945e-12 	 5.758292727e-08 	 3.854259153e-10 	 1.713184373e-12 	 6.650030095e-08 	 4.544327647e-10 	 2.138445052e-12 	 1.424890548e-07 	 1.288084512e-09 	 9.516880547e-12 	 -5.58050732e-14 	 9.205568534e-08 	 6.714480941e-10 	 3.566285248e-12 	 1.078473413e-07 	 8.174029067e-10 	 4.590827863e-12 	 1.271851538e-07 	 1.006603049e-09 	 5.991472152e-12 	 2.801309773e-07 	 3.001326646e-09 	 2.816219273e-11 	 -2.040854943e-13 	 1.87010537e-07 	 1.653384036e-09 	 1.124806666e-11 	 2.270400047e-07 	 2.130140908e-09 	 1.550326102e-11 	 2.790978228e-07 	 2.795024299e-09 	 2.185975945e-11 	 3.481477691e-07 	 3.745571214e-09 	 3.165551408e-11 	 8.239748175e-07 	 1.241064628e-08 	 1.697614392e-10 	 -1.79860618e-12 	 5.991546727e-07 	 7.731964082e-09 	 7.916001312e-11 	 7.998035893e-07 	 1.139828028e-08 	 1.293339433e-10 	 1.102527786e-06 	 1.756980048e-08 	 2.23591703e-10 	 2.98834957e-06 	 7.030024504e-08 	 1.522604432e-09 	 -2.55430164e-11 	 2.585440827e-06 	 5.568751901e-08 	 9.619856874e-10 	 4.270739781e-06 	 1.100129254e-07 	 2.274129321e-09 	 7.878631025e-06 	 2.524632727e-07 	 6.485807727e-09 	 1.727979181e-05 	 7.311782772e-07 	 2.472405153e-08 	 0.0001068520915 	 8.87695712e-06 	 6.725523606e-07 	 -3.893883403e-08 	 0.0004931243352 	 6.492626228e-05 	 6.654567907e-06 	 -0.03587524499 	 0.03638767096 	 0.04851754743 	 -0.0008430218403 	 0.0001335293269 	 -1.615276472e-05 	 -0.0001068373135 	 1.392853464e-05 	 -9.218759362e-07 	 -6.709421161e-08 	 
0.8592964824 	 	0.6743024714 	 -0.6021018522 	 -0.3152197462 	 -0.110687423 	 0.009150247911 	 -0.01476706295 	 0.001552744138 	 -0.0002075056999 	 -1.561970076e-05 	 -0.06485892077 	 0.09604906628 	 0.04703215761 	 -7.068727364e-05 	 4.59001934e-06 	 1.26087172e-07 	 -0.0002432157998 	 1.837327197e-05 	 8.581527458e-07 	 -0.001516999483 	 0.0002035259569 	 1.792314306e-05 	 0.1600061779 	 -0.07358018419 	 0.006671980664 	 4.513409533e-06 	 -1.570580535e-07 	 -1.68264878e-09 	 8.202314596e-06 	 -2.607876267e-07 	 -4.220911343e-09 	 1.49784588e-05 	 -5.17653169e-07 	 -1.07114832e-08 	 2.984991877e-05 	 -1.234454196e-06 	 -3.252246266e-08 	 7.079880586e-05 	 -3.810702821e-06 	 -1.341757303e-07 	 0.0002405746194 	 -1.961414711e-05 	 -1.061012944e-06 	 0.002333384542 	 -0.0004203049617 	 -5.003159882e-05 	 0.06431307197 	 -0.07859171909 	 0.0818673421 	 -3.78078322e-07 	 7.159084638e-09 	 3.323062216e-11 	 -3.904883577e-07 	 6.068419145e-09 	 3.609007309e-11 	 -6.992708168e-07 	 1.128129144e-08 	 8.783786497e-11 	 -7.023310305e-07 	 1.057782437e-08 	 8.830435356e-11 	 -1.261504662e-06 	 2.135256657e-08 	 2.146549663e-10 	 -1.300641304e-06 	 2.188019788e-08 	 2.310855903e-10 	 -2.439600391e-06 	 4.829397341e-08 	 6.132472409e-10 	 -2.676644617e-06 	 5.49994857e-08 	 7.458768335e-10 	 -4.033724493e-06 	 9.425886711e-08 	 1.473591544e-09 	 -8.820547545e-06 	 2.630658177e-07 	 5.274319525e-09 	 -1.196826446e-05 	 4.029285807e-07 	 9.239952735e-09 	 -3.381663553e-05 	 1.610173861e-06 	 5.226957585e-08 	 -7.051446322e-05 	 4.440593988e-06 	 1.918831915e-07 	 -0.000495824933 	 5.949861226e-05 	 4.795477884e-06 	 0.01225375884 	 -0.02588641075 	 -0.01514981013 	 0.007000628582 	 0.002257764732 	 -0.0004591759151 	 3.580950818e-08 	 3.711406375e-10 	 1.043953615e-12 	 -2.796147222e-14 	 2.3420427e-08 	 1.725775764e-10 	 4.255761023e-13 	 2.727442399e-08 	 1.900248199e-10 	 5.457566611e-13 	 3.154808021e-08 	 2.120981665e-10 	 6.846414104e-13 	 6.714928218e-08 	 5.680533202e-10 	 2.99625657e-12 	 -1.604484726e-14 	 4.278509688e-08 	 2.801069062e-10 	 1.087844395e-12 	 4.919953482e-08 	 3.23731572e-10 	 1.34601788e-12 	 5.664977245e-08 	 3.777592312e-10 	 1.667542488e-12 	 6.538565669e-08 	 4.449799664e-10 	 2.083042991e-12 	 1.400033987e-07 	 1.259836441e-09 	 9.248733947e-12 	 -5.551936381e-14 	 9.037788167e-08 	 6.558569633e-10 	 3.45949197e-12 	 1.057919417e-07 	 7.973069906e-10 	 4.447912724e-12 	 1.246390305e-07 	 9.802833288e-10 	 5.787684001e-12 	 2.741811597e-07 	 2.916964542e-09 	 2.71309885e-11 	 -1.967627959e-13 	 1.827690181e-07 	 1.603121684e-09 	 1.080255588e-11 	 2.215307851e-07 	 2.060081612e-09 	 1.483414576e-11 	 2.717985617e-07 	 2.694913827e-09 	 2.0832323e-11 	 3.38252363e-07 	 3.598390413e-09 	 3.001754253e-11 	 7.980610393e-07 	 1.186629025e-08 	 1.599523987e-10 	 -1.667560158e-12 	 5.780524259e-07 	 7.349541617e-09 	 7.400734734e-11 	 7.681094363e-07 	 1.076120941e-08 	 1.1984088e-10 	 1.05264688e-06 	 1.644641141e-08 	 2.049009557e-10 	 2.829070037e-06 	 6.501047985e-08 	 1.373789178e-09 	 -2.248182901e-11 	 2.419331696e-06 	 5.066246742e-08 	 8.502454731e-10 	 3.935367924e-06 	 9.798875326e-08 	 1.957600999e-09 	 7.095752772e-06 	 2.180304588e-07 	 5.374085779e-09 	 1.499783942e-05 	 6.012206183e-07 	 1.928766573e-08 	 8.564367119e-05 	 6.575163011e-06 	 4.614793069e-07 	 -2.479169571e-08 	 0.0003130991064 	 3.551390071e-05 	 3.152872293e-06 	 -0.05842656157 	 -0.04678472677 	 -0.02079340656 	 -0.001678708713 	 0.0003274616756 	 -4.846623788e-05 	 -0.0001432031161 	 1.964122283e-05 	 -1.463104382e-06 	 -1.133201366e-07 	 
0.8693467337 	 	0.6703315681 	 -0.6031181941 	 -0.3241490467 	 -0.1238798822 	 0.02008768698 	 -0.009966973551 	 0.001526367634 	 -0.0002031446416 	 -1.520168213e-05 	 -0.04568015519 	 0.08435695386 	 0.04404648476 	 -6.967001404e-05 	 4.511292007e-06 	 1.23429738e-07 	 -0.000238501235 	 1.791232567e-05 	 8.303156653e-07 	 -0.001457469028 	 0.000192302462 	 1.662695199e-05 	 0.1559324549 	 -0.08679068806 	 -0.006379179613 	 4.452570994e-06 	 -1.545037598e-07 	 -1.650568446e-09 	 8.07801521e-06 	 -2.560322641e-07 	 -4.124546074e-09 	 1.471773361e-05 	 -5.063091093e-07 	 -1.041091765e-08 	 2.921304661e-05 	 -1.199503832e-06 	 -3.132078524e-08 	 6.873077822e-05 	 -3.656538036e-06 	 -1.270269384e-07 	 0.0002288833152 	 -1.826848908e-05 	 -9.660756457e-07 	 0.002038398063 	 -0.0003488360066 	 -3.951827824e-05 	 0.03122599737 	 -0.1188250287 	 0.06908888333 	 -3.731598418e-07 	 7.044287658e-09 	 3.264268658e-11 	 -3.850599773e-07 	 5.967778834e-09 	 3.536692259e-11 	 -6.889814178e-07 	 1.108293825e-08 	 8.592095373e-11 	 -6.913672574e-07 	 1.037736178e-08 	 8.619547469e-11 	 -1.240419611e-06 	 2.090949799e-08 	 2.089893823e-10 	 -1.277045531e-06 	 2.137425005e-08 	 2.242143879e-10 	 -2.390673665e-06 	 4.702759514e-08 	 5.923863924e-10 	 -2.615895026e-06 	 5.332391234e-08 	 7.161269812e-10 	 -3.927655508e-06 	 9.085761943e-08 	 1.403579511e-09 	 -8.53934489e-06 	 2.513242641e-07 	 4.963286812e-09 	 -1.14823065e-05 	 3.797949075e-07 	 8.542329681e-09 	 -3.193301157e-05 	 1.483077493e-06 	 4.689775477e-08 	 -6.455158553e-05 	 3.91848895e-06 	 1.632014065e-07 	 -0.0004173466177 	 4.702231502e-05 	 3.567166448e-06 	 -0.04223980802 	 0.0202568178 	 0.006087030097 	 0.01370693064 	 0.005332207921 	 -0.001322617619 	 3.535324429e-08 	 3.651456988e-10 	 1.088435602e-12 	 3.165413507e-15 	 2.310943823e-08 	 1.69794568e-10 	 4.187351172e-13 	 2.690076325e-08 	 1.869081619e-10 	 5.338690356e-13 	 3.110353812e-08 	 2.085391567e-10 	 6.704394237e-13 	 6.617495773e-08 	 5.582293598e-10 	 2.93182698e-12 	 -1.485707523e-14 	 4.214574437e-08 	 2.750926991e-10 	 1.063466729e-12 	 4.844316539e-08 	 3.177189812e-10 	 1.314060779e-12 	 5.575217831e-08 	 3.704559874e-10 	 1.630499314e-12 	 6.431538065e-08 	 4.359931657e-10 	 2.02877474e-12 	 1.376216253e-07 	 1.233054929e-09 	 8.998143675e-12 	 -5.169675278e-14 	 8.877380191e-08 	 6.411149429e-10 	 3.35982916e-12 	 1.03831294e-07 	 7.783548376e-10 	 4.307735153e-12 	 1.222162536e-07 	 9.55534889e-10 	 5.59771389e-12 	 2.685361609e-07 	 2.837887656e-09 	 2.617281082e-11 	 -1.867934022e-13 	 1.787577575e-07 	 1.556177708e-09 	 1.038802986e-11 	 2.163378207e-07 	 1.994890403e-09 	 1.421844941e-11 	 2.649434782e-07 	 2.602135433e-09 	 1.988816555e-11 	 3.289971156e-07 	 3.462620553e-09 	 2.852260837e-11 	 7.739461969e-07 	 1.13669862e-08 	 1.51071046e-10 	 -1.552977669e-12 	 5.58529476e-07 	 7.001106066e-09 	 6.937835873e-11 	 7.389738152e-07 	 1.01850523e-08 	 1.113902861e-10 	 1.007143072e-06 	 1.543965113e-08 	 1.88430945e-10 	 2.685284978e-06 	 6.032986591e-08 	 1.244678858e-09 	 -1.988263075e-11 	 2.27143026e-06 	 4.629114852e-08 	 7.552829001e-10 	 3.642012822e-06 	 8.775956471e-08 	 1.695837577e-09 	 6.428685212e-06 	 1.896952038e-07 	 4.491235685e-09 	 1.31349242e-05 	 4.999289202e-07 	 1.524589366e-08 	 6.989639527e-05 	 4.982960476e-06 	 3.255205688e-07 	 -1.630485567e-08 	 0.000212061469 	 2.111023308e-05 	 1.652176213e-06 	 0.02289971076 	 0.008664261415 	 0.002310420321 	 -0.004311306909 	 0.001103057452 	 -0.0002100347048 	 -0.0001975798266 	 2.871964424e-05 	 -2.428637291e-06 	 -2.020571726e-07 	 
0.8793969849 	 	0.6662632491 	 -0.6038322237 	 -0.3326599325 	 -0.1367601538 	 0.03093005993 	 -0.00512296857 	 0.001501112436 	 -0.0001990128723 	 -1.480985571e-05 	 -0.02595690362 	 0.07160399012 	 0.04027419454 	 -6.868667461e-05 	 4.435907059e-06 	 1.209106166e-07 	 -0.0002340185566 	 1.747929137e-05 	 8.044467201e-07 	 -0.001402964477 	 0.0001821931967 	 1.5476902e-05 	 0.1477335743 	 -0.09551071547 	 -0.01733983742 	 4.393530304e-06 	 -1.520507733e-07 	 -1.620012273e-09 	 7.958217902e-06 	 -2.514934722e-07 	 -4.033534324e-09 	 1.446838634e-05 	 -4.955813451e-07 	 -1.012971926e-08 	 2.861047893e-05 	 -1.166855508e-06 	 -3.021072157e-08 	 6.680530425e-05 	 -3.515039494e-06 	 -1.205473837e-07 	 0.000218308079 	 -1.707380395e-05 	 -8.832877883e-07 	 0.001798145343 	 -0.0002930378527 	 -3.165354461e-05 	 0.004959245374 	 -0.1276477398 	 -0.05218480128 	 -3.683762194e-07 	 6.933969002e-09 	 3.207250674e-11 	 -3.798017689e-07 	 5.871233569e-09 	 3.468098978e-11 	 -6.79047815e-07 	 1.089325558e-08 	 8.410406566e-11 	 -6.80818368e-07 	 1.018640941e-08 	 8.420933322e-11 	 -1.220209686e-06 	 2.048936874e-08 	 2.036718273e-10 	 -1.254529553e-06 	 2.089702713e-08 	 2.178026755e-10 	 -2.344232597e-06 	 4.584027632e-08 	 5.730422185e-10 	 -2.558597873e-06 	 5.176410254e-08 	 6.887434264e-10 	 -3.828359254e-06 	 8.771729984e-08 	 1.339704898e-09 	 -8.278685767e-06 	 2.406026906e-07 	 4.683052722e-09 	 -1.103774071e-05 	 3.58985675e-07 	 7.924611916e-09 	 -3.024411189e-05 	 1.371492481e-06 	 4.227845529e-08 	 -5.939494878e-05 	 3.480222344e-06 	 1.398447582e-07 	 -0.0003558827483 	 3.77639328e-05 	 2.703906887e-06 	 -0.01256118877 	 0.004445125138 	 0.001023985091 	 0.04475624926 	 0.02335912842 	 -0.007658457934 	 3.490883586e-08 	 3.594853287e-10 	 1.034559769e-12 	 -1.221251872e-14 	 2.280735897e-08 	 1.671192087e-10 	 4.108995742e-13 	 2.653849784e-08 	 1.839153667e-10 	 5.257037858e-13 	 3.067327257e-08 	 2.051292033e-10 	 6.562726391e-13 	 6.523355569e-08 	 5.488284808e-10 	 2.87160752e-12 	 -1.52200136e-14 	 4.152904916e-08 	 2.702974309e-10 	 1.041611494e-12 	 4.771478335e-08 	 3.11985588e-10 	 1.283359091e-12 	 5.488927205e-08 	 3.635063228e-10 	 1.587329257e-12 	 6.328833761e-08 	 4.274621837e-10 	 1.978877849e-12 	 1.353409188e-07 	 1.207686916e-09 	 8.76476906e-12 	 -5.105750765e-14 	 8.72413222e-08 	 6.271896056e-10 	 3.267482031e-12 	 1.019624956e-07 	 7.605052669e-10 	 4.184928503e-12 	 1.19912789e-07 	 9.322868513e-10 	 5.423725835e-12 	 2.631852254e-07 	 2.763868335e-09 	 2.528762575e-11 	 -1.795703438e-13 	 1.749679414e-07 	 1.51239628e-09 	 1.000769672e-11 	 2.114479838e-07 	 1.934315082e-09 	 1.365398402e-11 	 2.585124508e-07 	 2.516276097e-09 	 1.902532909e-11 	 3.203501724e-07 	 3.337538489e-09 	 2.71672036e-11 	 7.515302992e-07 	 1.090959015e-08 	 1.430384919e-10 	 -1.447745584e-12 	 5.404869369e-07 	 6.683994535e-09 	 6.522324508e-11 	 7.122160546e-07 	 9.664446818e-09 	 1.038650936e-10 	 9.656640545e-07 	 1.453788027e-08 	 1.739230988e-10 	 2.555534995e-06 	 5.618777046e-08 	 1.132563144e-09 	 -1.766373126e-11 	 2.139698161e-06 	 4.248422526e-08 	 6.744182113e-10 	 3.385038289e-06 	 7.903425754e-08 	 1.478497304e-09 	 5.858317192e-06 	 1.6625423e-07 	 3.785142213e-09 	 1.160261436e-05 	 4.201586513e-07 	 1.220141324e-08 	 5.797404646e-05 	 3.853693512e-06 	 2.352548935e-07 	 -1.103109723e-08 	 0.0001508442127 	 1.336342854e-05 	 9.34518665e-07 	 0.004322992013 	 0.001102896159 	 0.0002100464573 	 -0.02288731837 	 0.008664498093 	 -0.002310406945 	 -0.0002824600545 	 4.393602023e-05 	 -4.260666295e-06 	 -3.851877299e-07 	 
0.8894472362 	 	0.6620936881 	 -0.6042303437 	 -0.3407155752 	 -0.1492685685 	 0.04161990608 	 -0.0002653853807 	 0.001476948365 	 -0.0001951029217 	 -1.444318773e-05 	 -0.005831033803 	 0.05791622702 	 0.03577189943 	 -6.773655836e-05 	 4.36378317e-06 	 1.185256709e-07 	 -0.0002297604236 	 1.707307199e-05 	 7.804519866e-07 	 -0.00135311841 	 0.0001730978642 	 1.445737488e-05 	 0.1355353679 	 -0.09963275257 	 -0.0259331555 	 4.33625416e-06 	 -1.496968385e-07 	 -1.590937038e-09 	 7.84282323e-06 	 -2.471655147e-07 	 -3.947702142e-09 	 1.423010911e-05 	 -4.854493053e-07 	 -9.867101016e-09 	 2.804099585e-05 	 -1.136406608e-06 	 -2.918729947e-08 	 6.501502692e-05 	 -3.385387677e-06 	 -1.146847355e-07 	 0.0002087510125 	 -1.60137863e-05 	 -8.110959771e-07 	 0.001600807378 	 -0.0002489824504 	 -2.568786863e-05 	 -0.03184703438 	 -0.09741322277 	 -0.07171811251 	 -3.637251225e-07 	 6.828010524e-09 	 3.153085259e-11 	 -3.747104344e-07 	 5.77868914e-09 	 3.402823668e-11 	 -6.694624993e-07 	 1.071202584e-08 	 8.23886114e-11 	 -6.706748001e-07 	 1.000469985e-08 	 8.234178109e-11 	 -1.200852583e-06 	 2.009146424e-08 	 1.986932596e-10 	 -1.233062462e-06 	 2.044751176e-08 	 2.11830207e-10 	 -2.300195769e-06 	 4.472878205e-08 	 5.551352268e-10 	 -2.504620956e-06 	 5.031448869e-08 	 6.635922673e-10 	 -3.735526923e-06 	 8.482293657e-08 	 1.28154966e-09 	 -8.037409756e-06 	 2.308286349e-07 	 4.430970722e-09 	 -1.063156218e-05 	 3.402903527e-07 	 7.378126472e-09 	 -2.873069546e-05 	 1.273528946e-06 	 3.830316684e-08 	 -5.492788131e-05 	 3.111172303e-06 	 1.207350875e-07 	 -0.000307147084 	 3.078167376e-05 	 2.085123866e-06 	 -0.006355530357 	 0.001833080626 	 0.0003495318452 	 -0.007571061488 	 -0.02615679522 	 0.01792465104 	 3.447621936e-08 	 3.539649981e-10 	 1.056473791e-12 	 5.399444285e-15 	 2.251403297e-08 	 1.64551758e-10 	 4.029912512e-13 	 2.618741834e-08 	 1.810444958e-10 	 5.145425876e-13 	 3.02570067e-08 	 2.018615159e-10 	 6.455249538e-13 	 6.432440075e-08 	 5.398352998e-10 	 2.814760115e-12 	 -1.4963714e-14 	 4.093452385e-08 	 2.65723831e-10 	 1.016873273e-12 	 4.701375989e-08 	 3.065234325e-10 	 1.256627684e-12 	 5.406023929e-08 	 3.569017386e-10 	 1.554688531e-12 	 6.230345975e-08 	 4.193690982e-10 	 1.932262082e-12 	 1.331586345e-07 	 1.183692517e-09 	 8.541672007e-12 	 -4.948140182e-14 	 8.577845327e-08 	 6.140553356e-10 	 3.179288915e-12 	 1.001828419e-07 	 7.437098445e-10 	 4.064142502e-12 	 1.177248892e-07 	 9.10483425e-10 	 5.258156153e-12 	 2.581183931e-07 	 2.694683147e-09 	 2.446870379e-11 	 -1.724045439e-13 	 1.713914366e-07 	 1.471628851e-09 	 9.655933605e-12 	 2.068492091e-07 	 1.878119779e-09 	 1.313433923e-11 	 2.524870696e-07 	 2.436956595e-09 	 1.823816893e-11 	 3.122825375e-07 	 3.22251185e-09 	 2.593036926e-11 	 7.307229303e-07 	 1.049129662e-08 	 1.357889632e-10 	 -1.355416152e-12 	 5.238360503e-07 	 6.395846606e-09 	 6.149718037e-11 	 6.876753612e-07 	 9.194695122e-09 	 9.717859279e-11 	 9.278994916e-07 	 1.373100737e-08 	 1.61149075e-10 	 2.438553206e-06 	 5.252403926e-08 	 1.035200948e-09 	 -1.577461301e-11 	 2.02240013e-06 	 3.916737166e-08 	 6.054514763e-10 	 3.159767505e-06 	 7.157788276e-08 	 1.2974782e-09 	 5.36938066e-06 	 1.467790364e-07 	 3.216969976e-09 	 1.03344568e-05 	 3.567796983e-07 	 9.881729644e-09 	 4.88000387e-05 	 3.035581013e-06 	 1.737495785e-07 	 -7.652741772e-09 	 0.0001115687201 	 8.891014588e-06 	 5.614289269e-07 	 0.001689940471 	 0.0003273678732 	 4.847698234e-05 	 0.05843995066 	 -0.04678440266 	 0.02079342233 	 -0.0004223715507 	 7.122704585e-05 	 -8.01842149e-06 	 -7.991149682e-07 	 
0.8994974874 	 	0.65781868 	 -0.6042976542 	 -0.3482757039 	 -0.1613397789 	 0.052094136 	 0.004572308564 	 0.001453847241 	 -0.0001914078714 	 -1.410072841e-05 	 0.0145389076 	 0.04343771595 	 0.03060728723 	 -6.681900573e-05 	 4.294843949e-06 	 1.162710599e-07 	 -0.0002257200325 	 1.669266009e-05 	 7.582459264e-07 	 -0.001307606714 	 0.0001649292081 	 1.355497204e-05 	 0.1195393483 	 -0.09915498066 	 -0.03197474626 	 4.280710903e-06 	 -1.474398153e-07 	 -1.563306453e-09 	 7.731737413e-06 	 -2.430430209e-07 	 -3.866889076e-09 	 1.400261443e-05 	 -4.758939574e-07 	 -9.622340399e-09 	 2.75034729e-05 	 -1.108063458e-06 	 -2.824601809e-08 	 6.335329463e-05 	 -3.266850089e-06 	 -1.093927377e-07 	 0.0002001269608 	 -1.507449427e-05 	 -7.481950308e-07 	 0.001437654999 	 -0.000213879868 	 -2.110961432e-05 	 -0.06570180296 	 -0.05649207488 	 -0.06409526326 	 -3.592043009e-07 	 6.726344396e-09 	 3.100715703e-11 	 -3.697828363e-07 	 5.690058389e-09 	 3.341152157e-11 	 -6.602183668e-07 	 1.053904187e-08 	 8.076948233e-11 	 -6.60927548e-07 	 9.831987896e-09 	 8.058513148e-11 	 -1.182327408e-06 	 1.97151197e-08 	 1.940383186e-10 	 -1.212615472e-06 	 2.002476137e-08 	 2.062803009e-10 	 -2.258487838e-06 	 4.369014889e-08 	 5.386000377e-10 	 -2.453842842e-06 	 4.897000496e-08 	 6.405433482e-10 	 -3.648877373e-06 	 8.216104557e-08 	 1.228725666e-09 	 -7.814473082e-06 	 2.219377267e-07 	 4.204721114e-09 	 -1.026111346e-05 	 3.235255395e-07 	 6.895438925e-09 	 -2.737621191e-05 	 1.187593788e-06 	 3.488230959e-08 	 -5.105514204e-05 	 2.799749863e-06 	 1.050433055e-07 	 -0.0002681168269 	 2.544429051e-05 	 1.634022968e-06 	 -0.003831166071 	 0.0009396183466 	 0.0001538375385 	 -0.05849076854 	 -0.05705538482 	 0.02402234849 	 3.405507421e-08 	 3.487730599e-10 	 9.919935812e-13 	 -1.319175984e-14 	 2.222930098e-08 	 1.620894698e-10 	 3.964301282e-13 	 2.584731134e-08 	 1.782965953e-10 	 5.052002201e-13 	 2.985447431e-08 	 1.987318787e-10 	 6.316691279e-13 	 6.344684393e-08 	 5.312457061e-10 	 2.759301156e-12 	 -1.624747934e-14 	 4.036170476e-08 	 2.613625938e-10 	 9.996314816e-13 	 4.633950143e-08 	 3.013265937e-10 	 1.229221603e-12 	 5.326431159e-08 	 3.506272997e-10 	 1.519082738e-12 	 6.135974301e-08 	 4.117053915e-10 	 1.887141383e-12 	 1.310723067e-07 	 1.161027747e-09 	 8.338295497e-12 	 -4.685026206e-14 	 8.438334185e-08 	 6.016852479e-10 	 3.099361855e-12 	 9.848981583e-08 	 7.279406022e-10 	 3.955358649e-12 	 1.156490817e-07 	 8.900701075e-10 	 5.10978935e-12 	 2.533264629e-07 	 2.630142612e-09 	 2.371374215e-11 	 -1.661951156e-13 	 1.680207647e-07 	 1.43374118e-09 	 9.334823989e-12 	 2.025304414e-07 	 1.826097207e-09 	 1.266133885e-11 	 2.468505366e-07 	 2.363832959e-09 	 1.752106392e-11 	 3.047678826e-07 	 3.116961118e-09 	 2.481535793e-11 	 7.114424694e-07 	 1.010960411e-08 	 1.292555836e-10 	 -1.273849532e-12 	 5.084972674e-07 	 6.134581729e-09 	 5.816793521e-11 	 6.652087758e-07 	 8.771674209e-09 	 9.123822809e-11 	 8.935761889e-07 	 1.301030682e-08 	 1.499170989e-10 	 2.333239635e-06 	 4.928739548e-08 	 9.50698076e-10 	 -1.416446007e-11 	 1.918056838e-06 	 3.627860437e-08 	 5.46611015e-10 	 2.962307236e-06 	 6.519994922e-08 	 1.146372816e-09 	 4.949602075e-06 	 1.30547417e-07 	 2.757532023e-09 	 9.279922911e-06 	 3.060554227e-07 	 8.096810735e-09 	 4.164615259e-05 	 2.432163952e-06 	 1.308957535e-07 	 -5.430681695e-09 	 8.523214756e-05 	 6.161916519e-06 	 3.542717067e-07 	 0.0008540321932 	 0.0001334985423 	 1.616302622e-05 	 0.03588997248 	 0.03638809983 	 -0.04851752827 	 -0.0006701693377 	 0.0001247464292 	 -1.655473632e-05 	 -1.852181391e-06 	 
0.9095477387 	 	0.6534335692 	 -0.6040177056 	 -0.3552959637 	 -0.1729017296 	 0.06228303429 	 0.0093529789 	 0.001431782803 	 -0.0001879213301 	 -1.378160749e-05 	 0.0349750328 	 0.02833310358 	 0.02486049034 	 -6.593339337e-05 	 4.229017828e-06 	 1.14143212e-07 	 -0.0002218910922 	 1.633713298e-05 	 7.377508734e-07 	 -0.001266143838 	 0.0001576113799 	 1.275820255e-05 	 0.1000272456 	 -0.09418215102 	 -0.03536695138 	 4.226870416e-06 	 -1.452777023e-07 	 -1.537084416e-09 	 7.624872163e-06 	 -2.391209876e-07 	 -3.790947697e-09 	 1.378563438e-05 	 -4.668977232e-07 	 -9.394777633e-09 	 2.699687605e-05 	 -1.08174078e-06 	 -2.73828179e-08 	 6.181410756e-05 	 -3.158773485e-06 	 -1.046305868e-07 	 0.0001923618995 	 -1.424400632e-05 	 -6.934874415e-07 	 0.001302140457 	 -0.0001857132786 	 -1.756259841e-05 	 -0.09205119268 	 -0.01509905423 	 -0.04581204329 	 -3.548116279e-07 	 6.628855484e-09 	 3.051737782e-11 	 -3.650160059e-07 	 5.605256232e-09 	 3.283000598e-11 	 -6.513087134e-07 	 1.037411354e-08 	 7.924639024e-11 	 -6.515681603e-07 	 9.668042493e-09 	 7.893784348e-11 	 -1.164614635e-06 	 1.935971719e-08 	 1.896979413e-10 	 -1.193161827e-06 	 1.962791009e-08 	 2.011342954e-10 	 -2.219039233e-06 	 4.272166749e-08 	 5.233753351e-10 	 -2.406152266e-06 	 4.772605979e-08 	 6.194863052e-10 	 -3.568155268e-06 	 7.971951325e-08 	 1.180894274e-09 	 -7.608938971e-06 	 2.13872898e-07 	 4.002266776e-09 	 -9.924048094e-06 	 3.085316354e-07 	 6.470166907e-09 	 -2.616642542e-05 	 1.112342895e-06 	 3.194176501e-08 	 -4.769868259e-05 	 2.536720176e-06 	 9.212745695e-08 	 -0.0002366184198 	 2.131906975e-05 	 1.300438899e-06 	 -0.002544511361 	 0.0005438587779 	 7.818045746e-05 	 -0.08478834042 	 -0.04847129852 	 0.001634631827 	 3.364533298e-08 	 3.437275172e-10 	 9.839696468e-13 	 -1.501192782e-14 	 2.195302407e-08 	 1.597266083e-10 	 3.91303023e-13 	 2.551798274e-08 	 1.756621679e-10 	 4.980386168e-13 	 2.946542031e-08 	 1.957408815e-10 	 6.211650983e-13 	 6.260027636e-08 	 5.230490715e-10 	 2.707839324e-12 	 -1.343610596e-14 	 3.981015501e-08 	 2.5720686e-10 	 9.783712549e-13 	 4.56914496e-08 	 2.963870914e-10 	 1.206038901e-12 	 5.250076721e-08 	 3.446832834e-10 	 1.488225566e-12 	 6.045625238e-08 	 4.044546932e-10 	 1.84796028e-12 	 1.290796225e-07 	 1.139651718e-09 	 8.146826361e-12 	 -4.763289938e-14 	 8.305426306e-08 	 5.900540021e-10 	 3.023173762e-12 	 9.68810785e-08 	 7.131573099e-10 	 3.854398109e-12 	 1.136821445e-07 	 8.709989547e-10 	 4.968144298e-12 	 2.488009516e-07 	 2.570066389e-09 	 2.302076833e-11 	 -1.590881822e-13 	 1.648490509e-07 	 1.39861706e-09 	 9.0382625e-12 	 1.984815632e-07 	 1.778060978e-09 	 1.222720929e-11 	 2.415875548e-07 	 2.296602083e-09 	 1.686977337e-11 	 2.977823426e-07 	 3.020367601e-09 	 2.38026884e-11 	 6.936154065e-07 	 9.762288548e-09 	 1.233919849e-10 	 -1.199668777e-12 	 4.943994533e-07 	 5.898353848e-09 	 5.519693664e-11 	 6.446894324e-07 	 8.391781936e-09 	 8.59846796e-11 	 8.624539772e-07 	 1.236820436e-08 	 1.400671953e-10 	 2.238639821e-06 	 4.643413268e-08 	 8.774724252e-10 	 -1.279025137e-11 	 1.825406457e-06 	 3.376612613e-08 	 4.964343864e-10 	 2.789409264e-06 	 5.974547408e-08 	 1.020111743e-09 	 4.589065286e-06 	 1.169937954e-07 	 2.384669907e-09 	 8.40020205e-06 	 2.652297525e-07 	 6.712167431e-09 	 3.600804501e-05 	 1.980413417e-06 	 1.004635167e-07 	 -3.935321902e-09 	 6.694876114e-05 	 4.421288114e-06 	 2.329732502e-07 	 0.0004973101455 	 6.509273685e-05 	 6.659431945e-06 	 -0.03586436711 	 0.03638821849 	 0.04851756782 	 -0.001155395692 	 0.0002435690778 	 -3.888229601e-05 	 -5.000564841e-06 	 
0.9195979899 	 	0.6489331563 	 -0.6033721741 	 -0.3617270773 	 -0.1838743116 	 0.07210895653 	 0.01403512283 	 0.001410730641 	 -0.0001846374099 	 -1.348503022e-05 	 0.05527662378 	 0.01279105009 	 0.01862591085 	 -6.507913325e-05 	 4.166237861e-06 	 1.121388239e-07 	 -0.0002182678014 	 1.600564826e-05 	 7.188965301e-07 	 -0.001228478749 	 0.0001510785677 	 1.205722463e-05 	 0.07736835534 	 -0.08493007731 	 -0.03609678205 	 4.17470414e-06 	 -1.4320861e-07 	 -1.512236255e-09 	 7.522144512e-06 	 -2.353947476e-07 	 -3.719735834e-09 	 1.357891988e-05 	 -4.584444337e-07 	 -9.183807481e-09 	 2.652025724e-05 	 -1.057361194e-06 	 -2.659405214e-08 	 6.039207044e-05 	 -3.060577098e-06 	 -1.00362387e-07 	 0.0001853915848 	 -1.351213851e-05 	 -6.460505341e-07 	 0.00118928962 	 -0.000163002961 	 -1.479464612e-05 	 -0.1084353519 	 0.02093983413 	 -0.02455889012 	 -3.505450639e-07 	 6.53547778e-09 	 3.004746777e-11 	 -3.604071273e-07 	 5.524201945e-09 	 3.227593346e-11 	 -6.427272284e-07 	 1.021706335e-08 	 7.781127864e-11 	 -6.425887044e-07 	 9.512648615e-09 	 7.739874114e-11 	 -1.147696055e-06 	 1.902468988e-08 	 1.856601293e-10 	 -1.174676736e-06 	 1.925616467e-08 	 1.963781894e-10 	 -2.181785906e-06 	 4.182086698e-08 	 5.094015486e-10 	 -2.361447591e-06 	 4.657850164e-08 	 6.003210907e-10 	 -3.49312945e-06 	 7.748749509e-08 	 1.137758395e-09 	 -7.419969222e-06 	 2.065837043e-07 	 3.821833705e-09 	 -9.618299391e-06 	 2.951700421e-07 	 6.096854412e-09 	 -2.508910388e-05 	 1.046642419e-06 	 2.942019722e-08 	 -4.479437776e-05 	 2.314693843e-06 	 8.148768681e-08 	 -0.000211063248 	 1.810361866e-05 	 1.050871533e-06 	 -0.001804033737 	 0.000341550732 	 4.376367465e-05 	 -0.07875813622 	 -0.00023352809 	 -0.0407037999 	 3.324676932e-08 	 3.389102289e-10 	 9.595728331e-13 	 -1.931291223e-14 	 2.168506154e-08 	 1.574636757e-10 	 3.828327441e-13 	 2.519925136e-08 	 1.73143073e-10 	 4.88397773e-13 	 2.908960085e-08 	 1.92884364e-10 	 6.109201133e-13 	 6.178412407e-08 	 5.152335039e-10 	 2.661933089e-12 	 -1.44612802e-14 	 3.927946914e-08 	 2.532563057e-10 	 9.617951951e-13 	 4.50690784e-08 	 2.916986114e-10 	 1.181417477e-12 	 5.176892931e-08 	 3.390518776e-10 	 1.458040975e-12 	 5.959210659e-08 	 3.976119616e-10 	 1.80652927e-12 	 1.271784375e-07 	 1.119530075e-09 	 7.968788864e-12 	 -4.463696687e-14 	 8.178961913e-08 	 5.791397664e-10 	 2.954550631e-12 	 9.535447198e-08 	 6.993326467e-10 	 3.760443335e-12 	 1.11821117e-07 	 8.532205029e-10 	 4.844223472e-12 	 2.445340655e-07 	 2.514289725e-09 	 2.238642688e-11 	 -1.542223084e-13 	 1.618700067e-07 	 1.366145033e-09 	 8.771644591e-12 	 1.94693353e-07 	 1.733836572e-09 	 1.183653243e-11 	 2.366842418e-07 	 2.234983853e-09 	 1.628230527e-11 	 2.913043721e-07 	 2.932274865e-09 	 2.28958006e-11 	 6.771757426e-07 	 9.447367787e-09 	 1.1815013e-10 	 -1.135235481e-12 	 4.814791736e-07 	 5.685543949e-09 	 5.255746507e-11 	 6.260050515e-07 	 8.051864643e-09 	 8.135170755e-11 	 8.343222076e-07 	 1.17981672e-08 	 1.314530451e-10 	 2.153926894e-06 	 4.39270151e-08 	 8.142112579e-10 	 -1.162284419e-11 	 1.743373249e-06 	 3.158666795e-08 	 4.537242946e-10 	 2.638360605e-06 	 5.508803315e-08 	 9.146572849e-10 	 4.27972907e-06 	 1.056728618e-07 	 2.08147227e-09 	 7.665233614e-06 	 2.322478023e-07 	 5.631347337e-09 	 3.15293461e-05 	 1.638144798e-06 	 7.850573279e-08 	 -2.909049455e-09 	 5.390597775e-05 	 3.27085078e-06 	 1.587946803e-07 	 0.0003179345551 	 3.571306623e-05 	 3.158905239e-06 	 -0.05841348424 	 -0.04678403723 	 -0.02079337962 	 -0.002263343594 	 0.0005617028344 	 -0.0001109923017 	 -1.693635025e-05 	 
0.9296482412 	 	0.6443115718 	 -0.6023404278 	 -0.3675137213 	 -0.1941675565 	 0.0814845821 	 0.0185719283 	 0.001390668122 	 -0.0001815507055 	 -1.321027368e-05 	 0.07521544348 	 -0.002971162531 	 0.0120147017 	 -6.425567166e-05 	 4.106441623e-06 	 1.102548409e-07 	 -0.000214844828 	 1.569743981e-05 	 7.016195622e-07 	 -0.001194391499 	 0.0001452738451 	 1.144363124e-05 	 0.05203057752 	 -0.07173442916 	 -0.0342373881 	 4.124185001e-06 	 -1.412307737e-07 	 -1.4887339e-09 	 7.423476674e-06 	 -2.318599735e-07 	 -3.653132516e-09 	 1.338224005e-05 	 -4.505192514e-07 	 -8.988882239e-09 	 2.607275033e-05 	 -1.034854773e-06 	 -2.587645256e-08 	 5.908235095e-05 	 -2.971746741e-06 	 -9.655670363e-08 	 0.0001791604217 	 -1.287021144e-05 	 -6.051098502e-07 	 0.001095286154 	 -0.0001446500684 	 -1.262467595e-05 	 -0.1135610357 	 0.04801925065 	 -0.004778016383 	 -3.464026797e-07 	 6.446121305e-09 	 2.960662902e-11 	 -3.559535476e-07 	 5.44682718e-09 	 3.175428964e-11 	 -6.344679777e-07 	 1.006772193e-08 	 7.646749016e-11 	 -6.339817675e-07 	 9.365611731e-09 	 7.59616466e-11 	 -1.131554735e-06 	 1.870951147e-08 	 1.819167249e-10 	 -1.157137276e-06 	 1.890879703e-08 	 1.920002488e-10 	 -2.146669085e-06 	 4.098550565e-08 	 4.966310994e-10 	 -2.319636314e-06 	 4.552359534e-08 	 5.829570962e-10 	 -3.423591452e-06 	 7.545531708e-08 	 1.099049845e-09 	 -7.246816823e-06 	 2.000257389e-07 	 3.661869412e-09 	 -9.342053686e-06 	 2.833208089e-07 	 5.770831383e-09 	 -2.413376177e-05 	 9.895373652e-07 	 2.726685293e-08 	 -4.228948793e-05 	 2.127742872e-06 	 7.2733145e-08 	 -0.0001902746384 	 1.558315095e-05 	 8.625205882e-07 	 -0.001343822815 	 0.000228024118 	 2.632246815e-05 	 -0.04373471681 	 0.06836074221 	 -0.07073382715 	 3.285927235e-08 	 3.342304209e-10 	 9.939737951e-13 	 6.232200533e-15 	 2.142528073e-08 	 1.553065332e-10 	 3.78606986e-13 	 2.489094103e-08 	 1.707379872e-10 	 4.816462657e-13 	 2.872679326e-08 	 1.901625955e-10 	 6.007648567e-13 	 6.099784946e-08 	 5.077905792e-10 	 2.61546144e-12 	 -1.326742448e-14 	 3.876925619e-08 	 2.495046253e-10 	 9.438174496e-13 	 4.447189554e-08 	 2.872601875e-10 	 1.160537229e-12 	 5.106816974e-08 	 3.337307994e-10 	 1.431770158e-12 	 5.876649565e-08 	 3.911599482e-10 	 1.774076674e-12 	 1.253667576e-07 	 1.100631448e-09 	 7.805482244e-12 	 -4.447566197e-14 	 8.058792137e-08 	 5.689263541e-10 	 2.888826256e-12 	 9.390799849e-08 	 6.864357421e-10 	 3.67421737e-12 	 1.100632662e-07 	 8.366985489e-10 	 4.721762046e-12 	 2.405186591e-07 	 2.462667004e-09 	 2.180419153e-11 	 -1.494411694e-13 	 1.590778964e-07 	 1.336223844e-09 	 8.525244189e-12 	 1.911574371e-07 	 1.693269848e-09 	 1.147993296e-11 	 2.321280415e-07 	 2.178734942e-09 	 1.57510706e-11 	 2.853145746e-07 	 2.852265781e-09 	 2.208107296e-11 	 6.620644558e-07 	 9.163100745e-09 	 1.134821673e-10 	 -1.079029233e-12 	 4.696800835e-07 	 5.494727608e-09 	 5.022715726e-11 	 6.090566474e-07 	 7.749186162e-09 	 7.728692134e-11 	 8.089967674e-07 	 1.129456701e-08 	 1.239651077e-10 	 2.07838658e-06 	 4.17343955e-08 	 7.598002083e-10 	 -1.063602174e-11 	 1.671041853e-06 	 2.970408279e-08 	 4.175132153e-10 	 2.506896192e-06 	 5.112443384e-08 	 8.26778962e-10 	 4.015059062e-06 	 9.623259914e-08 	 1.834942109e-09 	 7.051584682e-06 	 2.055638738e-07 	 4.784416087e-09 	 2.795399541e-05 	 1.376539177e-06 	 6.24607159e-08 	 -2.193105859e-09 	 4.44059395e-05 	 2.488552434e-06 	 1.117884879e-07 	 0.0002176770777 	 2.135013378e-05 	 1.659721656e-06 	 0.02291557694 	 0.008665140157 	 0.002310456445 	 -0.005601846468 	 0.001744815348 	 -0.0004462662944 	 -8.448088439e-05 	 
0.9396984925 	 	0.6395621024 	 -0.6008989236 	 -0.3725929683 	 -0.2036791378 	 0.09031049539 	 0.02290997161 	 0.001371574336 	 -0.0001786562751 	 -1.295668358e-05 	 0.09452923615 	 -0.01870122862 	 0.005158232629 	 -6.346248839e-05 	 4.04957105e-06 	 1.084884658e-07 	 -0.0002116172904 	 1.541181431e-05 	 6.858632121e-07 	 -0.001163690313 	 0.0001401482055 	 1.091027255e-05 	 0.02459671088 	 -0.05506525679 	 -0.02995351412 	 4.075287408e-06 	 -1.393425342e-07 	 -1.466545277e-09 	 7.328795893e-06 	 -2.285126587e-07 	 -3.591018015e-09 	 1.319538158e-05 	 -4.431086314e-07 	 -8.809507094e-09 	 2.565356746e-05 	 -1.014158661e-06 	 -2.522711183e-08 	 5.788064344e-05 	 -2.891829711e-06 	 -9.318614357e-08 	 0.0001736205184 	 -1.231085818e-05 	 -5.700175563e-07 	 0.001017181681 	 -0.000129831097 	 -1.092117934e-05 	 -0.1070179158 	 0.0640185732 	 0.01079971379 	 -3.423826281e-07 	 6.360738781e-09 	 2.918209912e-11 	 -3.516527597e-07 	 5.373060642e-09 	 3.126651703e-11 	 -6.265253955e-07 	 9.925938817e-09 	 7.520756163e-11 	 -6.257404315e-07 	 9.226747621e-09 	 7.462635401e-11 	 -1.116174971e-06 	 1.841370562e-08 	 1.784582505e-10 	 -1.140522342e-06 	 1.858514715e-08 	 1.879838714e-10 	 -2.113635066e-06 	 4.021356209e-08 	 4.850154316e-10 	 -2.280634636e-06 	 4.455799503e-08 	 5.673159903e-10 	 -3.35935424e-06 	 7.36144094e-08 	 1.064536136e-09 	 -7.088819545e-06 	 1.9416012e-07 	 3.521035671e-09 	 -9.093727514e-06 	 2.728806246e-07 	 5.488138301e-09 	 -2.329144766e-05 	 9.402260911e-07 	 2.543983084e-08 	 -4.014068063e-05 	 1.97110904e-06 	 6.555757542e-08 	 -0.0001733721175 	 1.360308627e-05 	 7.196188351e-07 	 -0.001042560756 	 0.0001600233083 	 1.677338431e-05 	 -0.003623933422 	 0.08927992825 	 0.04948970578 	 3.248257608e-08 	 3.298414909e-10 	 9.546743008e-13 	 -7.405032507e-15 	 2.117355124e-08 	 1.532402819e-10 	 3.724827229e-13 	 2.459288435e-08 	 1.684423573e-10 	 4.737848596e-13 	 2.837678139e-08 	 1.875651515e-10 	 5.921606942e-13 	 6.024094591e-08 	 5.007213478e-10 	 2.571550876e-12 	 -1.409747946e-14 	 3.827916044e-08 	 2.459464769e-10 	 9.283237607e-13 	 4.389944454e-08 	 2.830570263e-10 	 1.142421646e-12 	 5.039790045e-08 	 3.287147521e-10 	 1.405271929e-12 	 5.797865277e-08 	 3.850951294e-10 	 1.73832535e-12 	 1.236427297e-07 	 1.082921858e-09 	 7.652347573e-12 	 -4.291891721e-14 	 7.944780351e-08 	 5.593917979e-10 	 2.832144137e-12 	 9.253982539e-08 	 6.744404126e-10 	 3.596145931e-12 	 1.084060958e-07 	 8.213929344e-10 	 4.618826853e-12 	 2.36748222e-07 	 2.415065682e-09 	 2.128018791e-11 	 -1.435580222e-13 	 1.564675108e-07 	 1.30877028e-09 	 8.30528955e-12 	 1.878662452e-07 	 1.656226313e-09 	 1.116176905e-11 	 2.279076563e-07 	 2.127633596e-09 	 1.527916016e-11 	 2.797956046e-07 	 2.779984561e-09 	 2.135782447e-11 	 6.48229051e-07 	 8.907948116e-09 	 1.093623642e-10 	 -1.027511988e-12 	 4.589524113e-07 	 5.324666431e-09 	 4.818132284e-11 	 5.937573929e-07 	 7.481375687e-09 	 7.374841264e-11 	 7.863175397e-07 	 1.085257349e-08 	 1.174941325e-10 	 2.011404675e-06 	 3.982949369e-08 	 7.133201077e-10 	 -9.802911641e-12 	 1.607636242e-06 	 2.808827843e-08 	 3.869890075e-10 	 2.39312927e-06 	 4.777050332e-08 	 7.539187314e-10 	 3.789745367e-06 	 8.839426762e-08 	 1.635051828e-09 	 6.540914706e-06 	 1.840076358e-07 	 4.120207872e-09 	 2.509553819e-05 	 1.175569588e-06 	 5.063139186e-08 	 -1.687293112e-09 	 3.738351955e-05 	 1.944852204e-06 	 8.113766729e-08 	 0.000157403435 	 1.365453468e-05 	 9.44041701e-07 	 0.004342439639 	 0.001104030966 	 0.0002100956888 	 -0.02735066102 	 0.01214885953 	 -0.004363104167 	 -0.001097072039 	 
0.9497487437 	 	0.634676939 	 -0.5990203388 	 -0.3768920425 	 -0.2122907698 	 0.09847170146 	 0.02698734138 	 0.001353430035 	 -0.0001759496236 	 -1.272367128e-05 	 0.1129123569 	 -0.03410257693 	 -0.001786888294 	 -6.269909594e-05 	 3.99557236e-06 	 1.06837133e-07 	 -0.0002085807413 	 1.514814802e-05 	 6.71576972e-07 	 -0.001136209121 	 0.0001356597552 	 1.04511093e-05 	 -0.00421118538 	 -0.03554996042 	 -0.02351221843 	 4.027987179e-06 	 -1.375423571e-07 	 -1.445644598e-09 	 7.238034328e-06 	 -2.253491149e-07 	 -3.533290541e-09 	 1.30181482e-05 	 -4.362002683e-07 	 -8.645235661e-09 	 2.526199588e-05 	 -9.952167116e-07 	 -2.464346141e-08 	 5.678313725e-05 	 -2.820430385e-06 	 -9.022703842e-08 	 0.0001687308968 	 -1.182786646e-05 	 -5.402349482e-07 	 0.0009526906605 	 -0.0001179253902 	 -9.587888826e-06 	 -0.08918923905 	 0.06799849838 	 0.02056963049 	 -3.384831774e-07 	 6.279242327e-09 	 2.878472644e-11 	 -3.475024071e-07 	 5.302838361e-09 	 3.080599463e-11 	 -6.188942715e-07 	 9.79156863e-09 	 7.403717306e-11 	 -6.178582638e-07 	 9.095888095e-09 	 7.338769908e-11 	 -1.101542262e-06 	 1.813683461e-08 	 1.752759304e-10 	 -1.124812586e-06 	 1.828461614e-08 	 1.843207644e-10 	 -2.08263502e-06 	 3.950321429e-08 	 4.745210138e-10 	 -2.244367078e-06 	 4.367872546e-08 	 5.533290393e-10 	 -3.300251056e-06 	 7.195722306e-08 	 1.034014388e-09 	 -6.945394384e-06 	 1.889530659e-07 	 3.398186288e-09 	 -8.87194822e-06 	 2.637611687e-07 	 5.245425737e-09 	 -2.255456884e-05 	 8.980396426e-07 	 2.39047434e-08 	 -3.83124843e-05 	 1.84098147e-06 	 5.972111819e-08 	 -0.0001596925444 	 1.205110521e-05 	 6.111257277e-07 	 -0.0008383896115 	 0.000117364322 	 1.123913617e-05 	 0.04778081855 	 0.0367514697 	 0.0420595237 	 3.211663941e-08 	 3.25597487e-10 	 9.697996662e-13 	 1.964498347e-15 	 2.092976655e-08 	 1.512670915e-10 	 3.682912914e-13 	 2.430492985e-08 	 1.662534179e-10 	 4.675604521e-13 	 2.803936987e-08 	 1.850954071e-10 	 5.823341659e-13 	 5.951293222e-08 	 4.940117371e-10 	 2.534255797e-12 	 -1.226499959e-14 	 3.780884329e-08 	 2.425791441e-10 	 9.1287279e-13 	 4.33512972e-08 	 2.790941892e-10 	 1.120709541e-12 	 4.975757366e-08 	 3.239924439e-10 	 1.382517414e-12 	 5.722788525e-08 	 3.794078269e-10 	 1.711902461e-12 	 1.220046574e-07 	 1.066376227e-09 	 7.514168105e-12 	 -4.193355473e-14 	 7.836801084e-08 	 5.505161687e-10 	 2.777216001e-12 	 9.124827319e-08 	 6.633258759e-10 	 3.523234487e-12 	 1.068473251e-07 	 8.072683266e-10 	 4.520390636e-12 	 2.332168405e-07 	 2.371365599e-09 	 2.080553524e-11 	 -1.420092672e-13 	 1.540341434e-07 	 1.2837022e-09 	 8.107467845e-12 	 1.848129677e-07 	 1.622582001e-09 	 1.087655461e-11 	 2.240129908e-07 	 2.081486856e-09 	 1.48584859e-11 	 2.747320217e-07 	 2.715109969e-09 	 2.072037156e-11 	 6.3562314e-07 	 8.680575616e-09 	 1.05750849e-10 	 -9.893202987e-13 	 4.492524896e-07 	 5.174284834e-09 	 4.640489251e-11 	 5.800316835e-07 	 7.246394648e-09 	 7.069424717e-11 	 7.661462712e-07 	 1.046807453e-08 	 1.119661668e-10 	 1.952456602e-06 	 3.818977497e-08 	 6.740113279e-10 	 -9.112186214e-12 	 1.552502512e-06 	 2.671434053e-08 	 3.615081685e-10 	 2.295495882e-06 	 4.495784447e-08 	 6.940147912e-10 	 3.599485051e-06 	 8.193735502e-08 	 1.4740769e-09 	 6.118854554e-06 	 1.666898652e-07 	 3.601045424e-09 	 2.281691258e-05 	 1.021133027e-06 	 4.187440718e-08 	 -1.327082856e-09 	 3.214968899e-05 	 1.561318437e-06 	 6.071803228e-08 	 0.000119278149 	 9.247104695e-06 	 5.735672158e-07 	 0.001714053621 	 0.0003288554184 	 4.854532989e-05 	 0.05270500526 	 -0.05205084274 	 0.03201776244 	 0.01206521827 	 
0.959798995 	 	0.6296467956 	 -0.5966722528 	 -0.3803249146 	 -0.2198627457 	 0.105832342 	 0.03073079382 	 0.001336217592 	 -0.0001734266876 	 -1.251071136e-05 	 0.1300015561 	 -0.04882033926 	 -0.008631174055 	 -6.196503878e-05 	 3.94439591e-06 	 1.052985112e-07 	 -0.0002057311527 	 1.490588403e-05 	 6.58716286e-07 	 -0.001111805497 	 0.0001317730435 	 1.006109227e-05 	 -0.03349405732 	 -0.01400994298 	 -0.01530159216 	 3.98226156e-06 	 -1.35828807e-07 	 -1.426010163e-09 	 7.15112893e-06 	 -2.22365955e-07 	 -3.479853503e-09 	 1.285036021e-05 	 -4.297830554e-07 	 -8.495672478e-09 	 2.48973951e-05 	 -9.779792045e-07 	 -2.412325342e-08 	 5.578648942e-05 	 -2.75720646e-06 	 -8.765914435e-08 	 0.0001644568382 	 -1.141604951e-05 	 -5.153183497e-07 	 0.0009000435578 	 -0.0001084646767 	 -8.554089622e-06 	 -0.06126725487 	 0.06009801203 	 0.02380677644 	 -3.347026651e-07 	 6.2015881e-09 	 2.840580153e-11 	 -3.435002738e-07 	 5.236104862e-09 	 3.037551031e-11 	 -6.115697539e-07 	 9.664482312e-09 	 7.294764707e-11 	 -6.103293066e-07 	 8.97288074e-09 	 7.224691498e-11 	 -1.087643274e-06 	 1.787850105e-08 	 1.72366971e-10 	 -1.10999036e-06 	 1.800666794e-08 	 1.810005259e-10 	 -2.053624824e-06 	 3.88528473e-08 	 4.651057648e-10 	 -2.210766145e-06 	 4.28831631e-08 	 5.409314748e-10 	 -3.24613446e-06 	 7.047717917e-08 	 1.007308419e-09 	 -6.816032786e-06 	 1.843755145e-07 	 3.29233963e-09 	 -8.675537594e-06 	 2.558877029e-07 	 5.039897053e-09 	 -2.191674751e-05 	 8.624250426e-07 	 2.263358362e-08 	 -3.677608002e-05 	 1.734326804e-06 	 5.503676381e-08 	 -0.0001487355835 	 1.084519425e-05 	 5.292482533e-07 	 -0.0006972305909 	 8.977716503e-05 	 7.899453789e-06 	 0.07856333155 	 -0.01552532801 	 0.01468050501 	 3.17612033e-08 	 3.216372371e-10 	 9.094717748e-13 	 -1.260378388e-14 	 2.069381059e-08 	 1.493933292e-10 	 3.611826228e-13 	 2.402692361e-08 	 1.641758576e-10 	 4.597224667e-13 	 2.771436664e-08 	 1.827550072e-10 	 5.738591924e-13 	 5.881336819e-08 	 4.876563532e-10 	 2.498091698e-12 	 -1.331183812e-14 	 3.735799594e-08 	 2.393971872e-10 	 9.008822469e-13 	 4.28270571e-08 	 2.753623849e-10 	 1.106326652e-12 	 4.914668593e-08 	 3.1956116e-10 	 1.359318e-12 	 5.65135403e-08 	 3.740856337e-10 	 1.680602572e-12 	 1.204509719e-07 	 1.050968969e-09 	 7.386251433e-12 	 -4.177705537e-14 	 7.734739525e-08 	 5.422938286e-10 	 2.727444865e-12 	 9.00318145e-08 	 6.53068279e-10 	 3.459859239e-12 	 1.053848959e-07 	 7.943001032e-10 	 4.433212155e-12 	 2.299191902e-07 	 2.331458671e-09 	 2.038153582e-11 	 -1.361593048e-13 	 1.517735803e-07 	 1.260948447e-09 	 7.931793954e-12 	 1.819915418e-07 	 1.592229407e-09 	 1.062608107e-11 	 2.204350905e-07 	 2.040125204e-09 	 1.44909084e-11 	 2.701102232e-07 	 2.657363494e-09 	 2.016458663e-11 	 6.242061122e-07 	 8.479823455e-09 	 1.026288827e-10 	 -9.473645128e-13 	 4.405423775e-07 	 5.042660525e-09 	 4.487940625e-11 	 5.678143226e-07 	 7.042512397e-09 	 6.809823652e-11 	 7.483647621e-07 	 1.013761132e-08 	 1.073023839e-10 	 1.901098745e-06 	 3.679648201e-08 	 6.412398346e-10 	 -8.544673765e-12 	 1.505094864e-06 	 2.556179769e-08 	 3.40545183e-10 	 2.212710675e-06 	 4.263130998e-08 	 6.454574569e-10 	 3.440814456e-06 	 7.668828523e-08 	 1.346061238e-09 	 5.774182914e-06 	 1.529353718e-07 	 3.19916567e-09 	 2.101690394e-05 	 9.032137129e-07 	 3.540996845e-08 	 -1.070270406e-09 	 2.824830336e-05 	 1.289045819e-06 	 4.693777964e-08 	 9.435554784e-05 	 6.601341753e-06 	 3.699117927e-07 	 0.0008843223585 	 0.0001354818333 	 1.625992726e-05 	 0.05659191814 	 0.0100373032 	 -0.0480116139 	 -0.03619722445 	 
0.9698492462 	 	0.6244602886 	 -0.5938150026 	 -0.3827867658 	 -0.2262250615 	 0.1122271095 	 0.0340511312 	 0.00131992095 	 -0.000171083822 	 -1.231733927e-05 	 0.1453528793 	 -0.06241854181 	 -0.01513982327 	 -6.125989271e-05 	 3.895996139e-06 	 1.038704932e-07 	 -0.0002030649031 	 1.468452986e-05 	 6.472423067e-07 	 -0.001090358932 	 0.0001284585113 	 9.736064253e-06 	 -0.06211383297 	 0.00847818471 	 -0.005863364377 	 3.938089147e-06 	 -1.34200567e-07 	 -1.407619835e-09 	 7.068021343e-06 	 -2.19560093e-07 	 -3.430623525e-09 	 1.2691854e-05 	 -4.238470501e-07 	 -8.360467894e-09 	 2.455919437e-05 	 -9.624025673e-07 	 -2.366454624e-08 	 5.488780137e-05 	 -2.701865775e-06 	 -8.546540698e-08 	 0.0001607693458 	 -1.107114135e-05 	 -4.949078132e-07 	 0.0008578810458 	 -0.0001010976399 	 -7.767999836e-06 	 -0.02536814768 	 0.04157471471 	 0.02058823528 	 -3.310395421e-07 	 6.127696292e-09 	 2.804825167e-11 	 -3.39644291e-07 	 5.172802421e-09 	 2.997353497e-11 	 -6.045473309e-07 	 9.544556028e-09 	 7.193805525e-11 	 -6.031480665e-07 	 8.857584833e-09 	 7.120119824e-11 	 -1.074465801e-06 	 1.763834901e-08 	 1.697187218e-10 	 -1.09603967e-06 	 1.775082074e-08 	 1.780175238e-10 	 -2.026564914e-06 	 3.826103377e-08 	 4.567444658e-10 	 -2.179772024e-06 	 4.216902536e-08 	 5.300740705e-10 	 -3.196875468e-06 	 6.916861534e-08 	 9.842745955e-10 	 -6.700296606e-06 	 1.804028254e-07 	 3.202678129e-09 	 -8.503498216e-06 	 2.491979358e-07 	 4.869255899e-09 	 -2.137270369e-05 	 8.329319346e-07 	 2.160388421e-08 	 -3.550836143e-05 	 1.648759797e-06 	 5.136026841e-08 	 -0.0001401256318 	 9.92557991e-06 	 4.684776409e-07 	 -0.0005992679362 	 7.169763644e-05 	 5.83693047e-06 	 0.07950217425 	 -0.04518562174 	 -0.008110529266 	 3.141625909e-08 	 3.177915817e-10 	 9.134952776e-13 	 -1.081959518e-14 	 2.046557768e-08 	 1.476055779e-10 	 3.589258554e-13 	 2.375873549e-08 	 1.621998213e-10 	 4.572341942e-13 	 2.740159616e-08 	 1.805330901e-10 	 5.678043188e-13 	 5.814184352e-08 	 4.816497867e-10 	 2.461643736e-12 	 -1.179601497e-14 	 3.692632089e-08 	 2.364025673e-10 	 8.860184383e-13 	 4.232635657e-08 	 2.718564446e-10 	 1.088378719e-12 	 4.856477449e-08 	 3.154160167e-10 	 1.341033227e-12 	 5.58350252e-08 	 3.691311646e-10 	 1.656321468e-12 	 1.189802508e-07 	 1.036676025e-09 	 7.272378659e-12 	 -3.976150354e-14 	 7.638491141e-08 	 5.347027966e-10 	 2.684858187e-12 	 8.888906544e-08 	 6.436496961e-10 	 3.400813689e-12 	 1.040169463e-07 	 7.824580678e-10 	 4.356200808e-12 	 2.268505013e-07 	 2.295259278e-09 	 2.000502353e-11 	 -1.358417915e-13 	 1.496820678e-07 	 1.240451536e-09 	 7.776323607e-12 	 1.793966013e-07 	 1.565079045e-09 	 1.040462814e-11 	 2.171660838e-07 	 2.003405107e-09 	 1.416951206e-11 	 2.659183419e-07 	 2.606510898e-09 	 1.968579102e-11 	 6.139428285e-07 	 8.304712744e-09 	 9.997171424e-11 	 -9.217604512e-13 	 4.327895191e-07 	 4.929020106e-09 	 4.359354707e-11 	 5.570498426e-07 	 6.868276112e-09 	 6.592907589e-11 	 7.328733735e-07 	 9.85830987e-09 	 1.034511296e-10 	 1.856961376e-06 	 3.563422293e-08 	 6.145054859e-10 	 -8.087380997e-12 	 1.464964336e-06 	 2.461410907e-08 	 3.236765644e-10 	 2.143731962e-06 	 4.074699529e-08 	 6.069756402e-10 	 3.310980289e-06 	 7.251195364e-08 	 1.246470574e-09 	 5.498219817e-06 	 1.422351001e-07 	 2.894153067e-09 	 1.962094789e-05 	 8.146870576e-07 	 3.070321899e-08 	 -8.889673783e-10 	 2.537307135e-05 	 1.096902076e-06 	 3.763314149e-08 	 7.782663815e-05 	 4.968814063e-06 	 2.533667358e-07 	 0.000535931522 	 6.778893992e-05 	 6.800168299e-06 	 0.000696735962 	 0.05441816409 	 1.641449352e-05 	 0.05067314543 	 
0.9798994975 	 	0.6191028238 	 -0.5903978364 	 -0.3841440603 	 -0.2311615024 	 0.1174458575 	 0.03683491915 	 0.001304525587 	 -0.0001689177885 	 -1.214314949e-05 	 0.1584002657 	 -0.07433922153 	 -0.02101041716 	 -6.058326427e-05 	 3.85033145e-06 	 1.025511936e-07 	 -0.0002005787661 	 1.448365533e-05 	 6.371216775e-07 	 -0.001071769435 	 0.0001256920441 	 9.472681334e-06 	 -0.08858161132 	 0.03047137634 	 0.004046646277 	 3.895449919e-06 	 -1.326564157e-07 	 -1.390452321e-09 	 6.98865781e-06 	 -2.169287342e-07 	 -3.385522185e-09 	 1.25424817e-05 	 -4.183834366e-07 	 -8.239318292e-09 	 2.424689057e-05 	 -9.484491628e-07 	 -2.326569146e-08 	 5.408459924e-05 	 -2.654163662e-06 	 -8.363176231e-08 	 0.00015764471 	 -1.078971313e-05 	 -4.787182116e-07 	 0.0008251777951 	 -9.556499089e-05 	 -7.192227558e-06 	 0.01519893116 	 0.01501844178 	 0.01184987034 	 -3.274923396e-07 	 6.057528855e-09 	 2.771269892e-11 	 -3.359325302e-07 	 5.112881104e-09 	 2.960194244e-11 	 -5.978228316e-07 	 9.43168311e-09 	 7.101104197e-11 	 -5.963095016e-07 	 8.749874611e-09 	 7.024505586e-11 	 -1.06199876e-06 	 1.741605984e-08 	 1.673350617e-10 	 -1.082946136e-06 	 1.751665287e-08 	 1.753596604e-10 	 -2.001420152e-06 	 3.772652779e-08 	 4.494064014e-10 	 -2.151332341e-06 	 4.153435019e-08 	 5.207128161e-10 	 -3.152362833e-06 	 6.802674179e-08 	 9.647862687e-10 	 -6.597814706e-06 	 1.770145162e-07 	 3.128534469e-09 	 -8.355002226e-06 	 2.436410856e-07 	 4.7316547e-09 	 -2.091816138e-05 	 8.092019911e-07 	 2.079804543e-08 	 -3.449121081e-05 	 1.582445606e-06 	 4.858264236e-08 	 -0.0001335851531 	 9.249252644e-06 	 4.249561387e-07 	 -0.0005325954162 	 5.998211437e-05 	 4.565285483e-06 	 0.05023911244 	 -0.0445534547 	 -0.01685982852 	 3.108160312e-08 	 3.141720801e-10 	 8.924072431e-13 	 -1.466054743e-14 	 2.024496709e-08 	 1.459146044e-10 	 3.522309653e-13 	 2.350024097e-08 	 1.603251379e-10 	 4.479182595e-13 	 2.710089594e-08 	 1.784322795e-10 	 5.589240757e-13 	 5.749797451e-08 	 4.759877222e-10 	 2.432104017e-12 	 -1.369207939e-14 	 3.651355412e-08 	 2.335900487e-10 	 8.772096282e-13 	 4.184886256e-08 	 2.685761714e-10 	 1.074984042e-12 	 4.8011413e-08 	 3.115506215e-10 	 1.321400199e-12 	 5.519179844e-08 	 3.645276793e-10 	 1.63443268e-12 	 1.175911952e-07 	 1.023482009e-09 	 7.167480722e-12 	 -4.121669356e-14 	 7.547961921e-08 	 5.277335623e-10 	 2.643375955e-12 	 8.781879386e-08 	 6.350542432e-10 	 3.349608168e-12 	 1.027418208e-07 	 7.717187481e-10 	 4.28761865e-12 	 2.240065576e-07 	 2.262676525e-09 	 1.967924294e-11 	 -1.297187971e-13 	 1.477563117e-07 	 1.222158381e-09 	 7.644208776e-12 	 1.770234645e-07 	 1.541047622e-09 	 1.02186887e-11 	 2.141991627e-07 	 1.971197361e-09 	 1.389988095e-11 	 2.621461858e-07 	 2.562347481e-09 	 1.928489538e-11 	 6.048033752e-07 	 8.154416108e-09 	 9.77564532e-11 	 -8.927563955e-13 	 4.259664682e-07 	 4.83271729e-09 	 4.253735672e-11 	 5.476919427e-07 	 6.72250188e-09 	 6.416924449e-11 	 7.195898015e-07 	 9.627832647e-09 	 1.0036445e-10 	 1.81974289e-06 	 3.469066244e-08 	 5.934044807e-10 	 -7.737622489e-12 	 1.431749761e-06 	 2.385820053e-08 	 3.105814455e-10 	 2.087734393e-06 	 3.927077617e-08 	 5.775955224e-10 	 3.207841448e-06 	 6.930537663e-08 	 1.171919351e-09 	 5.284381876e-06 	 1.342119721e-07 	 2.671257371e-09 	 1.857484571e-05 	 7.505327923e-07 	 2.738919421e-08 	 -7.647800003e-10 	 2.3317995e-05 	 9.649011771e-07 	 3.148080173e-08 	 6.698330151e-05 	 3.960389178e-06 	 1.85738678e-07 	 0.0003680361456 	 3.946207663e-05 	 3.36910466e-06 	 -0.05496348138 	 0.01020068497 	 0.0480579964 	 -0.03620131099 	 
0.9899497487 	 	0.6135542697 	 -0.5863508748 	 -0.3842138046 	 -0.2343764032 	 0.1212014597 	 0.03892719115 	 0.001290018483 	 -0.0001669257457 	 -1.198779386e-05 	 0.1683690993 	 -0.08381706677 	 -0.02582634586 	 -5.993479023e-05 	 3.807364153e-06 	 1.013389429e-07 	 -0.0001982699007 	 1.430289081e-05 	 6.283263553e-07 	 -0.001055956397 	 0.000123454619 	 9.268351338e-06 	 -0.11082362 	 0.04992646918 	 0.01333038281 	 3.854325168e-06 	 -1.311952441e-07 	 -1.374488847e-09 	 6.912989086e-06 	 -2.144693708e-07 	 -3.344485053e-09 	 1.240211084e-05 	 -4.133845045e-07 	 -8.13196171e-09 	 2.39600464e-05 	 -9.360870971e-07 	 -2.292531857e-08 	 5.33748177e-05 	 -2.613900796e-06 	 -8.214697769e-08 	 0.0001550641641 	 -1.056910782e-05 	 -4.665323615e-07 	 0.0008011881964 	 -9.168208622e-05 	 -6.800672282e-06 	 0.05531922349 	 -0.01509169838 	 -0.0003542760034 	 -3.240596785e-07 	 5.991030533e-09 	 2.740241671e-11 	 -3.323631977e-07 	 5.056297687e-09 	 2.925638985e-11 	 -5.913924129e-07 	 9.32576334e-09 	 7.016354164e-11 	 -5.898090157e-07 	 8.649641188e-09 	 6.938223954e-11 	 -1.050232151e-06 	 1.721135039e-08 	 1.652024342e-10 	 -1.070696956e-06 	 1.730379583e-08 	 1.730217861e-10 	 -1.97815972e-06 	 3.724827067e-08 	 4.430708248e-10 	 -2.125401944e-06 	 4.097748802e-08 	 5.128096472e-10 	 -3.112502454e-06 	 6.704760991e-08 	 9.487419218e-10 	 -6.508280186e-06 	 1.741940624e-07 	 3.069374119e-09 	 -8.2293823e-06 	 2.39177137e-07 	 4.625667018e-09 	 -2.054977503e-05 	 7.909607544e-07 	 2.020281791e-08 	 -3.371095304e-05 	 1.534027371e-06 	 4.662474337e-08 	 -0.0001289161461 	 8.786264907e-06 	 3.960611165e-07 	 -0.0004900187051 	 5.282688473e-05 	 3.820222341e-06 	 -0.001562435188 	 -0.01632759341 	 -0.009970900564 	 3.075714558e-08 	 3.107156416e-10 	 8.930737822e-13 	 -9.265158085e-15 	 2.003189132e-08 	 1.443117288e-10 	 3.521800906e-13 	 2.325131026e-08 	 1.58560448e-10 	 4.42394385e-13 	 2.68121177e-08 	 1.764530175e-10 	 5.532831138e-13 	 5.688140181e-08 	 4.706647546e-10 	 2.400976878e-12 	 -1.296705798e-14 	 3.611944799e-08 	 2.309514985e-10 	 8.653286421e-13 	 4.139426081e-08 	 2.655169917e-10 	 1.060334112e-12 	 4.748621313e-08 	 3.079635678e-10 	 1.303842451e-12 	 5.458337701e-08 	 3.602780223e-10 	 1.611523415e-12 	 1.162826447e-07 	 1.011363205e-09 	 7.077135102e-12 	 -3.650725555e-14 	 7.463067937e-08 	 5.21378983e-10 	 2.610241884e-12 	 8.681989338e-08 	 6.272695669e-10 	 3.303329832e-12 	 1.015580611e-07 	 7.620630578e-10 	 4.22752805e-12 	 2.213836687e-07 	 2.233650738e-09 	 1.939574358e-11 	 -1.319881704e-13 	 1.459934576e-07 	 1.206021257e-09 	 7.528960094e-12 	 1.748681165e-07 	 1.520067204e-09 	 1.005861019e-11 	 2.115285349e-07 	 1.943399052e-09 	 1.367353106e-11 	 2.587851702e-07 	 2.524713844e-09 	 1.895409524e-11 	 5.967628702e-07 	 8.028272623e-09 	 9.597814047e-11 	 -8.769027171e-13 	 4.200506775e-07 	 4.753234975e-09 	 4.170210011e-11 	 5.397030338e-07 	 6.604243285e-09 	 6.280102133e-11 	 7.084481034e-07 	 9.444356338e-09 	 9.800701223e-11 	 1.789205295e-06 	 3.395627558e-08 	 5.776332516e-10 	 -7.481626429e-12 	 1.405170787e-06 	 2.328412048e-08 	 3.010146923e-10 	 2.044088092e-06 	 3.817711908e-08 	 5.566162045e-10 	 3.129795661e-06 	 6.699310531e-08 	 1.119958626e-09 	 5.127860866e-06 	 1.285967331e-07 	 2.520164424e-09 	 1.784048919e-05 	 7.073173078e-07 	 2.522511893e-08 	 -6.858072582e-10 	 2.194728166e-05 	 8.803788863e-07 	 2.767603878e-08 	 6.027211509e-05 	 3.36729411e-06 	 1.479122495e-07 	 0.000284000554 	 2.670304257e-05 	 1.984155034e-06 	 -0.05012018526 	 -0.05155513863 	 -0.03190416675 	 0.01204903926 	 
1 	 	0.6077825288 	 -0.5815628945 	 -0.3827062401 	 -0.2354028242 	 0.1230410329 	 0.04008368307 	 0.001276388093 	 -0.0001651052405 	 -1.185098023e-05 	 0.1740374864 	 -0.08964373696 	 -0.02892822251 	 -5.931413708e-05 	 3.767060397e-06 	 1.002322852e-07 	 -0.0001961358434 	 1.414192579e-05 	 6.208334629e-07 	 -0.001042857732 	 0.0001217320355 	 9.121187554e-06 	 -0.1255344886 	 0.06355359246 	 0.02019175143 	 3.814697507e-06 	 -1.298160394e-07 	 -1.359715826e-09 	 6.840970369e-06 	 -2.121797748e-07 	 -3.307451895e-09 	 1.227062405e-05 	 -4.088436228e-07 	 -8.038180632e-09 	 2.369828883e-05 	 -9.252900675e-07 	 -2.264233548e-08 	 5.27567871e-05 	 -2.5809215e-06 	 -8.100252981e-08 	 0.0001530136234 	 -1.040739126e-05 	 -4.581959463e-07 	 0.0007854089068 	 -8.932715405e-05 	 -6.576466351e-06 	 0.08633207555 	 -0.0407447525 	 -0.01201095298 	 -3.207402616e-07 	 5.928159228e-09 	 2.711336667e-11 	 -3.289346336e-07 	 5.003007248e-09 	 2.894276051e-11 	 -5.85252561e-07 	 9.226710577e-09 	 6.939169161e-11 	 -5.836424492e-07 	 8.556781917e-09 	 6.860659046e-11 	 -1.039157041e-06 	 1.702398203e-08 	 1.633215629e-10 	 -1.059280874e-06 	 1.711193767e-08 	 1.710010987e-10 	 -1.956757024e-06 	 3.682537451e-08 	 4.377222283e-10 	 -2.101942721e-06 	 4.049709788e-08 	 5.06337668e-10 	 -3.077216887e-06 	 6.62280803e-08 	 9.360658125e-10 	 -6.431448187e-06 	 1.719287286e-07 	 3.024807521e-09 	 -8.126124678e-06 	 2.357762884e-07 	 4.550252732e-09 	 -2.026507428e-05 	 7.780115962e-07 	 1.980893229e-08 	 -3.315795952e-05 	 1.502574552e-06 	 4.543343006e-08 	 -0.0001259876253 	 8.517289292e-06 	 3.801373785e-07 	 -0.0004673828952 	 4.923273069e-05 	 3.46153108e-06 	 -0.05651330195 	 0.02414007222 	 0.00643051411 	 3.044277517e-08 	 3.074298663e-10 	 8.968596536e-13 	 -2.767751306e-15 	 1.982626326e-08 	 1.427926608e-10 	 3.446539928e-13 	 2.301183481e-08 	 1.568885791e-10 	 4.40572058e-13 	 2.653511541e-08 	 1.745905096e-10 	 5.469348932e-13 	 5.62918066e-08 	 4.656785253e-10 	 2.376398503e-12 	 -1.145264439e-14 	 3.574378247e-08 	 2.284927955e-10 	 8.558882769e-13 	 4.096227708e-08 	 2.626740309e-10 	 1.050711601e-12 	 4.698882545e-08 	 3.046459122e-10 	 1.291935309e-12 	 5.400931362e-08 	 3.563728025e-10 	 1.595126808e-12 	 1.150535607e-07 	 1.000311535e-09 	 6.99383715e-12 	 -4.14026452e-14 	 7.383734815e-08 	 5.156268219e-10 	 2.579488706e-12 	 8.589140238e-08 	 6.202797659e-10 	 3.265908377e-12 	 1.004644035e-07 	 7.534750768e-10 	 4.177786589e-12 	 2.189786663e-07 	 2.208119855e-09 	 1.915861171e-11 	 -1.264474636e-13 	 1.44391083e-07 	 1.192008842e-09 	 7.435253802e-12 	 1.729271848e-07 	 1.502090513e-09 	 9.931014344e-12 	 2.091493979e-07 	 1.919935576e-09 	 1.349399759e-11 	 2.558282745e-07 	 2.493478808e-09 	 1.869781413e-11 	 5.898012779e-07 	 7.925755729e-09 	 9.461721153e-11 	 -8.613110225e-13 	 4.15024304e-07 	 4.69018499e-09 	 4.107885559e-11 	 5.330538955e-07 	 6.512791823e-09 	 6.181076484e-11 	 6.993979367e-07 	 9.306535802e-09 	 9.635649223e-11 	 1.765170762e-06 	 3.34241657e-08 	 5.669788495e-10 	 -7.319325701e-12 	 1.385022649e-06 	 2.28848241e-08 	 2.948050276e-10 	 2.012343322e-06 	 3.7448288e-08 	 5.435436337e-10 	 3.075726785e-06 	 6.552390715e-08 	 1.088984028e-09 	 5.025399356e-06 	 1.252115225e-07 	 2.434203644e-09 	 1.739302391e-05 	 6.828598949e-07 	 2.406059536e-08 	 -6.448589718e-10 	 2.117715088e-05 	 8.357781808e-07 	 2.575451782e-08 	 5.683114553e-05 	 3.079659945e-06 	 1.303692614e-07 	 0.0002473441715 	 2.154300448e-05 	 1.464795329e-06 	 0.03314434631 	 0.0138138552 	 0.004805127127 	 -0.001179917586 	 


==> Images/PsIK.txt <==
-1 	 	1 	 8.846595885e-15 	 2.92769598e-15 	 -9.361709573e-15 	 -1.036735212e-14 	 -4.130635909e-15 	 -5.989238094e-15 	 -1.397695148e-14 	 -4.525660825e-15 	 -7.547252614e-15 	 3.016849235e-16 	 8.290960739e-16 	 1.077321957e-14 	 7.476736243e-15 	 1.048199376e-14 	 1.752328118e-14 	 1.356724615e-14 	 2.245717167e-14 	 1.930628179e-14 	 2.42053696e-14 	 1.785961808e-14 	 1.237255074e-14 	 -2.837591729e-15 	 2.689744328e-15 	 -1.156046911e-14 	 -2.866940393e-15 	 -8.353197254e-15 	 1.456255325e-15 	 -2.396051434e-15 	 -2.313533071e-14 	 2.839662429e-14 	 -1.367196089e-14 	 -2.686587335e-15 	 -1.161947274e-15 	 -1.592008865e-14 	 3.479186463e-15 	 -1.125691441e-14 	 -9.799528695e-16 	 -2.96188352e-15 	 -2.487575672e-14 	 2.129147317e-14 	 -2.222386155e-14 	 -4.112341701e-15 	 -1.238972101e-14 	 -1.917221311e-14 	 1.005712251e-14 	 -3.372601125e-14 	 1.384725441e-14 	 2.076672917e-14 	 -2.196214898e-14 	 8.492170369e-16 	 5.539549252e-15 	 -1.397084192e-14 	 3.679590911e-15 	 1.566249706e-15 	 2.236261627e-15 	 6.110977179e-15 	 -1.909728583e-14 	 -2.304602286e-15 	 -1.267247486e-14 	 -9.715072624e-15 	 -7.306452492e-15 	 1.042744016e-14 	 -8.243748569e-15 	 -1.599659693e-14 	 1.606673716e-15 	 5.970841056e-15 	 5.788071296e-15 	 -1.027424536e-15 	 -2.663415985e-15 	 -1.743671818e-15 	 -7.606043554e-16 	 8.631545435e-15 	 -8.80761366e-15 	 -6.711229445e-15 	 4.307699667e-15 	 -7.445534122e-15 	 -2.84018026e-15 	 -3.143240276e-15 	 -3.063082573e-14 	 9.947633951e-15 	 -2.976637666e-14 	 1.383073546e-14 	 -8.068680852e-15 	 -4.194041384e-15 	 3.341034355e-15 	 1.360752843e-15 	 -3.155118819e-15 	 -1.38836086e-15 	 -1.056899627e-14 	 1.633745282e-14 	 -1.192210207e-15 	 -9.638862729e-15 	 -6.377748483e-15 	 1.187702838e-14 	 -9.952044475e-15 	 1.483166386e-15 	 -6.005797875e-15 	 -4.322032873e-15 	 -2.153530277e-15 	 1.25610273e-14 	 -1.698673681e-14 	 5.519075135e-16 	 1.795475982e-15 	 2.557048239e-15 	 -9.515770125e-15 	 1.138007449e-14 	 -8.706706643e-15 	 -1.234205771e-15 	 6.688170683e-15 	 -1.3705694e-14 	 -2.544769838e-15 	 -4.701143799e-15 	 1.328602401e-14 	 -1.015267672e-14 	 3.10896213e-14 	 -2.197535638e-14 	 -1.177191187e-14 	 -5.72235966e-16 	 -1.928190058e-15 	 -2.763477379e-15 	 3.254432543e-16 	 -1.370245305e-15 	 5.634337987e-15 	 -9.572549906e-15 	 -8.070789947e-15 	 6.446343403e-16 	 1.609465533e-14 	 -1.002373028e-14 	 -5.361411933e-15 	 6.362028481e-15 	 -2.33546468e-14 	 -3.453127249e-15 	 1.769851781e-15 	 6.903056415e-15 	 -5.416507006e-16 	 -9.668895286e-15 	 -5.539351596e-15 	 -1.341784223e-14 	 1.022396161e-14 	 -5.749723785e-15 	 2.261775956e-14 	 -2.088247117e-14 	 1.424017299e-14 	 1.82247175e-15 	 -2.372613487e-14 	 -1.573502562e-14 	 -2.276957283e-14 	 -1.167315268e-14 	 1.139709027e-15 	 -7.172004192e-15 	 1.683221006e-14 	 3.726416164e-15 	 -1.459941294e-14 	 5.369672607e-15 	 -9.504139722e-15 	 2.467384619e-15 	 4.299559092e-15 	 1.094449611e-14 	 -1.117923869e-14 	 -1.651503425e-14 	 -1.81162283e-14 	 1.675139614e-14 	 -1.495911822e-14 	 -8.280415314e-15 	 1.95644521e-15 	 7.124180584e-15 	 -1.556465801e-14 	 8.71345584e-15 	 -7.17202276e-15 	 1.67965824e-14 	 1.301333694e-14 	 -1.761181398e-14 	 -3.148327483e-15 	 1.187151778e-14 	 -1.173160276e-14 	 5.721639147e-15 	 1.194220136e-15 	 3.189917382e-15 	 -1.59786721e-15 	 -1.175548725e-14 	 -4.215806645e-14 	 1.842045704e-14 	 7.377536095e-15 	 -2.106229799e-14 	 -1.577990791e-14 	 -4.755050598e-15 	 -2.951842587e-15 	 1.619824155e-14 	 -3.453433327e-14 	 5.690029127e-15 	 7.713875395e-15 	 -7.906981638e-15 	 2.15887316e-14 	 1.165134056e-14 	 -1.096949473e-14 	 -1.631853669e-14 	 -5.624936763e-15 	 7.105427358e-15 	 7.105427358e-15 	 
-0.9899497487 	 	-6.469509826e-13 	 1 	 -6.679499159e-13 	 -6.626054775e-13 	 -6.891661251e-13 	 -6.997158286e-13 	 -7.236640545e-13 	 -7.205660778e-13 	 -7.536339473e-13 	 -7.68852375e-13 	 -7.889046029e-13 	 -8.020128265e-13 	 -8.108372217e-13 	 -8.082975603e-13 	 -8.409011909e-13 	 -8.460230975e-13 	 -8.288813616e-13 	 -8.440840482e-13 	 -8.392114136e-13 	 -8.45786106e-13 	 -8.266613582e-13 	 -8.067343429e-13 	 -8.016069906e-13 	 -8.22153275e-13 	 -7.894827316e-13 	 -8.066083469e-13 	 -7.755593106e-13 	 -7.910790887e-13 	 -7.66071721e-13 	 -7.4054095e-13 	 -8.195466598e-13 	 -7.213070665e-13 	 -7.427557068e-13 	 -7.419557224e-13 	 -7.09590501e-13 	 -7.290593863e-13 	 -6.962428412e-13 	 -7.14155179e-13 	 -6.999724972e-13 	 -6.712323943e-13 	 -7.263960832e-13 	 -6.369239019e-13 	 -6.742661281e-13 	 -6.349875882e-13 	 -6.331951697e-13 	 -6.741158722e-13 	 -5.926160993e-13 	 -6.824324505e-13 	 -6.524919187e-13 	 -5.941424709e-13 	 -6.360055476e-13 	 -6.147079207e-13 	 -5.92205988e-13 	 -6.203761209e-13 	 -5.971945589e-13 	 -6.009019823e-13 	 -6.022340308e-13 	 -5.569714176e-13 	 -5.90937363e-13 	 -5.509469431e-13 	 -5.503761956e-13 	 -5.471569406e-13 	 -5.847499343e-13 	 -5.237699282e-13 	 -5.157828761e-13 	 -5.513798499e-13 	 -5.509516846e-13 	 -5.448514142e-13 	 -5.125347873e-13 	 -5.318595829e-13 	 -5.093009841e-13 	 -4.933080675e-13 	 -5.005410433e-13 	 -4.764830038e-13 	 -4.923040004e-13 	 -4.984726958e-13 	 -4.582371764e-13 	 -4.707935495e-13 	 -4.729186945e-13 	 -4.219449059e-13 	 -4.838388479e-13 	 -4.022696153e-13 	 -4.799730128e-13 	 -4.202841372e-13 	 -4.407201152e-13 	 -4.40531546e-13 	 -4.252478071e-13 	 -4.234348743e-13 	 -4.293066057e-13 	 -4.127283574e-13 	 -4.41847476e-13 	 -4.222502979e-13 	 -4.033051315e-13 	 -4.00159454e-13 	 -4.074124448e-13 	 -3.689043534e-13 	 -3.993033159e-13 	 -3.814490312e-13 	 -3.849050047e-13 	 -3.84724229e-13 	 -3.947294431e-13 	 -3.35760332e-13 	 -3.763271366e-13 	 -3.678348962e-13 	 -3.58288942e-13 	 -3.456842397e-13 	 -3.743474873e-13 	 -3.447821192e-13 	 -3.534636537e-13 	 -3.519582841e-13 	 -3.180399987e-13 	 -3.51529074e-13 	 -3.258438877e-13 	 -3.50984734e-13 	 -3.034933481e-13 	 -3.649402156e-13 	 -2.693462455e-13 	 -3.008499604e-13 	 -3.049969892e-13 	 -3.10322934e-13 	 -3.071070135e-13 	 -3.069333314e-13 	 -3.09354074e-13 	 -3.126283087e-13 	 -2.795815313e-13 	 -2.938192069e-13 	 -3.002397108e-13 	 -3.024119749e-13 	 -2.526734363e-13 	 -2.851604235e-13 	 -2.902345345e-13 	 -2.474005332e-13 	 -2.752285623e-13 	 -2.611497419e-13 	 -2.724022501e-13 	 -2.592870791e-13 	 -2.49876801e-13 	 -2.553833162e-13 	 -2.440889205e-13 	 -2.761886027e-13 	 -2.357260071e-13 	 -2.935070122e-13 	 -2.098380629e-13 	 -2.671501625e-13 	 -2.320107165e-13 	 -2.134376246e-13 	 -2.186615064e-13 	 -1.814860322e-13 	 -2.207110967e-13 	 -2.433807503e-13 	 -2.191558719e-13 	 -2.49813887e-13 	 -2.219064776e-13 	 -2.036943281e-13 	 -2.390595555e-13 	 -2.00609973e-13 	 -2.25432167e-13 	 -2.080257947e-13 	 -2.155592417e-13 	 -1.851329869e-13 	 -1.856613357e-13 	 -1.828140413e-13 	 -2.163254662e-13 	 -1.695341259e-13 	 -2.041424268e-13 	 -2.108248566e-13 	 -1.930420187e-13 	 -1.625711565e-13 	 -2.146275966e-13 	 -1.71963085e-13 	 -1.886270753e-13 	 -1.928509884e-13 	 -1.640483317e-13 	 -1.958586999e-13 	 -1.950137633e-13 	 -1.655850736e-13 	 -1.953247114e-13 	 -1.711766056e-13 	 -1.741497824e-13 	 -1.644853815e-13 	 -1.566765649e-13 	 -1.143722293e-13 	 -2.006904369e-13 	 -1.523865742e-13 	 -1.202612607e-13 	 -1.512380047e-13 	 -1.414752021e-13 	 -1.316241393e-13 	 -1.746862695e-13 	 -9.729517076e-14 	 -1.859164386e-13 	 -1.600904851e-13 	 -1.418764341e-13 	 -1.780329347e-13 	 -1.516054841e-13 	 -1.380605796e-13 	 -1.272540529e-13 	 -1.406264245e-13 	 -1.598721155e-13 	 -1.314504061e-13 	 
-0.9798994975 	 	2.406475601e-13 	 2.39342533e-13 	 1 	 2.668891785e-13 	 2.833072406e-13 	 2.92033158e-13 	 3.232106263e-13 	 3.22881721e-13 	 3.516578605e-13 	 3.663967175e-13 	 3.527140067e-13 	 3.497305378e-13 	 3.128298219e-13 	 3.058726337e-13 	 3.166661257e-13 	 3.084835162e-13 	 2.850362315e-13 	 2.778381457e-13 	 2.650212457e-13 	 2.727094767e-13 	 2.407249482e-13 	 2.176395704e-13 	 2.314405633e-13 	 2.361875882e-13 	 2.322571309e-13 	 2.164649362e-13 	 1.81105478e-13 	 2.042148285e-13 	 1.776152069e-13 	 1.860433869e-13 	 2.194992571e-13 	 1.563243042e-13 	 2.096333417e-13 	 1.874918503e-13 	 1.773519845e-13 	 1.932766117e-13 	 1.502840019e-13 	 1.880206062e-13 	 1.695269145e-13 	 1.799855559e-13 	 1.92394343e-13 	 1.280259701e-13 	 1.798927504e-13 	 1.310286701e-13 	 1.564183931e-13 	 1.625229166e-13 	 1.203826253e-13 	 2.105641298e-13 	 1.239260076e-13 	 1.64558154e-13 	 1.748046154e-13 	 1.255197405e-13 	 1.520432482e-13 	 1.711022689e-13 	 1.339845648e-13 	 1.660005453e-13 	 1.604876365e-13 	 1.470984082e-13 	 1.724395043e-13 	 1.22510843e-13 	 1.39450638e-13 	 1.256756922e-13 	 1.824563757e-13 	 1.206704997e-13 	 1.456511345e-13 	 1.448834158e-13 	 1.3726907e-13 	 1.455450859e-13 	 1.346403763e-13 	 1.559082776e-13 	 1.314622585e-13 	 1.062827547e-13 	 1.235000078e-13 	 1.179094298e-13 	 1.451929506e-13 	 1.278803161e-13 	 1.05232964e-13 	 1.27034041e-13 	 1.154035739e-13 	 1.023668985e-13 	 1.341585853e-13 	 6.060484251e-14 	 1.40381082e-13 	 6.880939825e-14 	 1.33838375e-13 	 1.04947958e-13 	 9.314286442e-14 	 1.130303916e-13 	 1.182665656e-13 	 1.067551845e-13 	 1.121834748e-13 	 1.24426852e-13 	 1.265709586e-13 	 9.296547466e-14 	 8.659390587e-14 	 7.574765095e-14 	 1.201533468e-13 	 8.658808659e-14 	 9.81237094e-14 	 9.783958034e-14 	 9.606904543e-14 	 6.00462076e-14 	 9.893513588e-14 	 7.303557626e-14 	 9.066875649e-14 	 9.200591552e-14 	 1.035182835e-13 	 9.864262058e-14 	 1.08971135e-13 	 7.831611558e-14 	 7.877219282e-14 	 1.08098965e-13 	 6.647605086e-14 	 8.83814763e-14 	 6.499431692e-14 	 1.079351222e-13 	 4.017129575e-14 	 7.794383742e-14 	 3.029005803e-14 	 6.899651847e-14 	 7.850033098e-14 	 7.900042224e-14 	 9.245488127e-14 	 8.851647727e-14 	 6.913454202e-14 	 9.042652853e-14 	 7.174270997e-14 	 7.509585196e-14 	 5.368748493e-14 	 9.585639071e-14 	 6.803444515e-14 	 5.855797771e-14 	 8.10109074e-14 	 3.537765533e-14 	 6.42308875e-14 	 6.241766832e-14 	 7.117212349e-14 	 6.734798155e-14 	 5.651155311e-14 	 7.314209594e-14 	 4.223680266e-14 	 9.614185066e-14 	 4.292919776e-14 	 9.622955773e-14 	 3.758928981e-14 	 7.376696816e-14 	 6.318760732e-14 	 5.725941323e-15 	 4.397586694e-14 	 7.152902647e-14 	 4.460470998e-14 	 6.635830166e-14 	 5.632858792e-14 	 6.97324339e-14 	 7.444740344e-14 	 3.663827219e-14 	 6.909791248e-14 	 2.585788703e-14 	 5.031885059e-14 	 4.687634648e-14 	 4.824606101e-14 	 3.683377679e-14 	 3.332711452e-14 	 1.756731445e-14 	 8.268473137e-14 	 5.635449649e-14 	 3.466218683e-14 	 3.78438099e-14 	 7.148294272e-14 	 2.575065635e-14 	 1.632668947e-14 	 3.60165599e-14 	 6.53619657e-14 	 7.583682777e-14 	 3.104760244e-14 	 5.266282879e-14 	 7.128123711e-14 	 2.995993907e-14 	 4.92344748e-14 	 4.119882973e-14 	 4.501492656e-14 	 2.961260325e-14 	 4.791985895e-14 	 5.506760496e-15 	 3.910099471e-14 	 5.474531058e-14 	 7.695195076e-15 	 1.472316436e-15 	 6.502314257e-14 	 1.438125584e-14 	 8.153280614e-14 	 6.858847182e-15 	 4.53458916e-14 	 4.534073544e-14 	 2.294400711e-14 	 6.313574076e-14 	 4.790677979e-14 	 3.065214061e-14 	 2.309263891e-14 	 1.953992523e-14 	 
-0.9698492462 	 	7.830987468e-13 	 7.761748683e-13 	 7.849250105e-13 	 1 	 8.081105157e-13 	 8.297411639e-13 	 8.182177622e-13 	 8.362071062e-13 	 8.448872949e-13 	 8.493209177e-13 	 8.942825454e-13 	 9.191817269e-13 	 9.734339794e-13 	 9.975620093e-13 	 1.028128261e-12 	 1.048540649e-12 	 1.048384081e-12 	 1.072946575e-12 	 1.073105368e-12 	 1.052511169e-12 	 1.080740211e-12 	 1.073802653e-12 	 1.070074781e-12 	 1.067587112e-12 	 1.041315382e-12 	 1.061455916e-12 	 1.065492681e-12 	 1.028112238e-12 	 1.046285474e-12 	 1.0165786e-12 	 1.016620494e-12 	 1.022974531e-12 	 9.518944563e-13 	 1.011746206e-12 	 9.647960048e-13 	 9.474548695e-13 	 9.690368619e-13 	 9.161362434e-13 	 9.54459953e-13 	 9.122958745e-13 	 9.095747584e-13 	 9.216511537e-13 	 8.626901404e-13 	 9.233429219e-13 	 8.700429493e-13 	 9.006997999e-13 	 8.798879979e-13 	 8.039604213e-13 	 8.936980563e-13 	 7.855015607e-13 	 8.071626317e-13 	 8.483451795e-13 	 7.923060945e-13 	 7.885939925e-13 	 8.083899471e-13 	 7.631231669e-13 	 7.729672871e-13 	 7.525741353e-13 	 7.584339681e-13 	 7.79919775e-13 	 7.243459316e-13 	 7.520008055e-13 	 6.97797851e-13 	 7.281482827e-13 	 6.823498682e-13 	 7.282076603e-13 	 7.21259246e-13 	 6.886752545e-13 	 6.804475239e-13 	 6.626970685e-13 	 6.772540174e-13 	 6.758742759e-13 	 6.383940472e-13 	 6.620237574e-13 	 6.448363275e-13 	 6.583194297e-13 	 6.301218344e-13 	 6.145053761e-13 	 6.438765024e-13 	 6.166785056e-13 	 6.083588732e-13 	 6.442228083e-13 	 5.665869405e-13 	 6.432298062e-13 	 5.536504582e-13 	 5.933327688e-13 	 5.696127682e-13 	 5.619363435e-13 	 5.659520778e-13 	 5.601979257e-13 	 5.433531196e-13 	 5.313399814e-13 	 5.128531309e-13 	 5.432249433e-13 	 5.304531222e-13 	 5.233376272e-13 	 4.988561745e-13 	 5.380361285e-13 	 5.048917037e-13 	 5.094764201e-13 	 4.964362865e-13 	 4.958518579e-13 	 4.855998857e-13 	 5.211641569e-13 	 4.715308332e-13 	 4.710827458e-13 	 4.718133016e-13 	 4.57962717e-13 	 4.384937627e-13 	 4.631637883e-13 	 4.418104102e-13 	 4.358976173e-13 	 4.65276992e-13 	 4.238127349e-13 	 4.380853036e-13 	 4.087513922e-13 	 4.486099834e-13 	 4.045111711e-13 	 4.855895089e-13 	 4.29021649e-13 	 4.159062186e-13 	 4.017193189e-13 	 3.908515863e-13 	 3.85928708e-13 	 3.820683741e-13 	 3.739050473e-13 	 3.986121996e-13 	 3.690306307e-13 	 3.651299491e-13 	 3.549185123e-13 	 3.967160327e-13 	 3.599379138e-13 	 3.506688724e-13 	 3.858504688e-13 	 3.504643217e-13 	 3.588547248e-13 	 3.402298531e-13 	 3.496168606e-13 	 3.518368332e-13 	 3.392296782e-13 	 3.435122036e-13 	 3.062648892e-13 	 3.416668555e-13 	 2.789113538e-13 	 3.363747958e-13 	 2.92021458e-13 	 3.242160288e-13 	 3.363742705e-13 	 3.230410932e-13 	 3.131085136e-13 	 3.121208049e-13 	 2.833590648e-13 	 2.871654897e-13 	 2.685297331e-13 	 2.905787547e-13 	 3.0478522e-13 	 2.637135349e-13 	 3.133026311e-13 	 2.643753854e-13 	 2.798502589e-13 	 2.811160592e-13 	 2.902153742e-13 	 2.861948141e-13 	 2.856203459e-13 	 2.469805457e-13 	 2.833834871e-13 	 2.491132844e-13 	 2.357311983e-13 	 2.504340895e-13 	 2.796676879e-13 	 2.45979572e-13 	 2.573394226e-13 	 2.414095504e-13 	 2.308780407e-13 	 2.55212533e-13 	 2.08338304e-13 	 2.154974822e-13 	 2.406434745e-13 	 2.084580863e-13 	 2.26667712e-13 	 2.213681531e-13 	 2.252122487e-13 	 2.290353194e-13 	 2.212262519e-13 	 1.772222411e-13 	 2.217114967e-13 	 2.509662907e-13 	 2.162861989e-13 	 1.673333882e-13 	 2.286572104e-13 	 1.820544837e-13 	 2.559581551e-13 	 1.639020973e-13 	 2.014444049e-13 	 2.003401553e-13 	 1.617918182e-13 	 1.841016386e-13 	 1.944671491e-13 	 2.060573934e-13 	 1.829647545e-13 	 
-0.959798995 	 	-7.897700765e-13 	 -7.880446585e-13 	 -8.099083398e-13 	 -8.348155137e-13 	 1 	 -9.051448111e-13 	 -9.351236568e-13 	 -9.538302393e-13 	 -9.897206624e-13 	 -1.021254133e-12 	 -1.06789732e-12 	 -1.091856835e-12 	 -1.139647095e-12 	 -1.155506711e-12 	 -1.199102568e-12 	 -1.216071288e-12 	 -1.228109145e-12 	 -1.269393755e-12 	 -1.277743708e-12 	 -1.283873215e-12 	 -1.308597089e-12 	 -1.317883773e-12 	 -1.32136489e-12 	 -1.349524377e-12 	 -1.334822485e-12 	 -1.37366e-12 	 -1.369880636e-12 	 -1.366324769e-12 	 -1.377259027e-12 	 -1.338727368e-12 	 -1.354157938e-12 	 -1.336451896e-12 	 -1.297188424e-12 	 -1.341424584e-12 	 -1.265535499e-12 	 -1.27960465e-12 	 -1.267755204e-12 	 -1.244343066e-12 	 -1.258819917e-12 	 -1.214168992e-12 	 -1.218925238e-12 	 -1.195008633e-12 	 -1.176523995e-12 	 -1.220879581e-12 	 -1.149271194e-12 	 -1.185767563e-12 	 -1.141170485e-12 	 -1.086923238e-12 	 -1.153789143e-12 	 -1.055839933e-12 	 -1.090362544e-12 	 -1.079968451e-12 	 -1.052054442e-12 	 -1.064185376e-12 	 -1.045356294e-12 	 -1.021994196e-12 	 -1.045973212e-12 	 -1.004609223e-12 	 -1.02943142e-12 	 -1.027224423e-12 	 -9.608722193e-13 	 -9.988284644e-13 	 -9.630371296e-13 	 -9.704248781e-13 	 -9.078671895e-13 	 -9.550196626e-13 	 -9.262811524e-13 	 -9.306116357e-13 	 -9.325374342e-13 	 -8.915272678e-13 	 -8.959694121e-13 	 -8.791038189e-13 	 -8.619715335e-13 	 -8.884079155e-13 	 -8.619899919e-13 	 -8.573990134e-13 	 -8.260421953e-13 	 -8.311912672e-13 	 -8.552875194e-13 	 -8.11839269e-13 	 -8.106990046e-13 	 -8.170635725e-13 	 -7.776054013e-13 	 -8.227623107e-13 	 -7.494924103e-13 	 -7.8237013e-13 	 -7.348630338e-13 	 -7.605377617e-13 	 -7.657487165e-13 	 -7.358868582e-13 	 -7.208471493e-13 	 -7.262767974e-13 	 -7.113814576e-13 	 -6.969421818e-13 	 -6.821081017e-13 	 -7.067387512e-13 	 -6.936381459e-13 	 -7.064877021e-13 	 -6.571374815e-13 	 -6.788088149e-13 	 -6.590864441e-13 	 -6.41469685e-13 	 -6.48777558e-13 	 -6.735151233e-13 	 -6.305947284e-13 	 -6.490570026e-13 	 -6.241319629e-13 	 -6.120942024e-13 	 -6.00681906e-13 	 -5.951406059e-13 	 -5.816402516e-13 	 -5.986035887e-13 	 -5.952508858e-13 	 -5.560576072e-13 	 -5.950536334e-13 	 -5.671014554e-13 	 -5.84573383e-13 	 -5.322948378e-13 	 -5.944025413e-13 	 -5.493251344e-13 	 -5.898003869e-13 	 -5.440404744e-13 	 -5.293833909e-13 	 -5.238526146e-13 	 -5.054888306e-13 	 -5.028616994e-13 	 -5.21320311e-13 	 -4.881762233e-13 	 -5.006477854e-13 	 -4.92974156e-13 	 -5.083999371e-13 	 -4.530619375e-13 	 -4.824260206e-13 	 -4.862558667e-13 	 -4.600424286e-13 	 -4.957094837e-13 	 -4.504890834e-13 	 -4.626726871e-13 	 -4.470331675e-13 	 -4.440766219e-13 	 -4.490267763e-13 	 -4.266122594e-13 	 -4.547906847e-13 	 -3.962884799e-13 	 -4.361214532e-13 	 -4.038730506e-13 	 -4.416411784e-13 	 -4.01257473e-13 	 -4.059498001e-13 	 -4.36302547e-13 	 -4.15446076e-13 	 -3.85838964e-13 	 -3.948137096e-13 	 -3.800702198e-13 	 -3.865416647e-13 	 -3.678920658e-13 	 -3.580193272e-13 	 -4.120740755e-13 	 -3.550900781e-13 	 -3.934310424e-13 	 -3.576469917e-13 	 -3.646435235e-13 	 -3.604021287e-13 	 -3.654720258e-13 	 -3.662702014e-13 	 -3.586896401e-13 	 -3.099595754e-13 	 -3.302673315e-13 	 -3.513442205e-13 	 -3.44071671e-13 	 -2.977376075e-13 	 -3.464351578e-13 	 -3.519952201e-13 	 -3.285156106e-13 	 -2.990066034e-13 	 -2.93762752e-13 	 -3.225529649e-13 	 -2.974373191e-13 	 -2.771653789e-13 	 -3.133502568e-13 	 -2.935464183e-13 	 -2.955979299e-13 	 -2.868507276e-13 	 -2.746919209e-13 	 -2.778368495e-13 	 -3.17294416e-13 	 -2.825860887e-13 	 -2.614512186e-13 	 -2.635092262e-13 	 -3.083747191e-13 	 -2.421873272e-13 	 -2.902545404e-13 	 -2.188132332e-13 	 -2.930121537e-13 	 -2.501547228e-13 	 -2.469384686e-13 	 -2.661726455e-13 	 -2.237648093e-13 	 -2.362554596e-13 	 -2.522426712e-13 	 
-0.9497487437 	 	-6.075881077e-13 	 -6.290016786e-13 	 -6.021833482e-13 	 -5.557810058e-13 	 -5.537033365e-13 	 1 	 -4.784483833e-13 	 -4.721486123e-13 	 -4.435224758e-13 	 -4.22229767e-13 	 -3.965209304e-13 	 -3.925562841e-13 	 -3.573276182e-13 	 -3.611427654e-13 	 -3.201125133e-13 	 -3.264436171e-13 	 -3.019899526e-13 	 -2.90663012e-13 	 -2.760650124e-13 	 -2.638829088e-13 	 -2.597257272e-13 	 -2.39573828e-13 	 -2.278913979e-13 	 -2.013688275e-13 	 -1.92387063e-13 	 -1.609139349e-13 	 -1.610617048e-13 	 -1.473145959e-13 	 -1.461618455e-13 	 -1.676630389e-13 	 -1.446895916e-13 	 -1.569997415e-13 	 -1.624914244e-13 	 -1.285343113e-13 	 -1.838944452e-13 	 -1.099358276e-13 	 -1.50691975e-13 	 -1.452995543e-13 	 -1.207481212e-13 	 -1.62021405e-13 	 -1.334160399e-13 	 -1.52964751e-13 	 -1.330993119e-13 	 -1.181990069e-13 	 -1.656767612e-13 	 -9.51508378e-14 	 -1.496518787e-13 	 -1.423451552e-13 	 -1.257210933e-13 	 -1.642682533e-13 	 -1.22413324e-13 	 -1.743249728e-13 	 -1.20885716e-13 	 -1.114826407e-13 	 -1.527530671e-13 	 -1.251519941e-13 	 -1.012958358e-13 	 -1.370039259e-13 	 -9.986207964e-14 	 -1.000872199e-13 	 -1.186865368e-13 	 -8.773870733e-14 	 -1.283508274e-13 	 -1.090443952e-13 	 -1.451677317e-13 	 -1.109714026e-13 	 -1.269123848e-13 	 -8.474756264e-14 	 -1.00157616e-13 	 -1.222678742e-13 	 -1.082202996e-13 	 -1.07269691e-13 	 -9.651444902e-14 	 -8.869991075e-14 	 -1.039896619e-13 	 -9.922626095e-14 	 -1.076698437e-13 	 -7.955150356e-14 	 -8.879013214e-14 	 -1.067837704e-13 	 -8.730330952e-14 	 -9.757189244e-14 	 -9.490734042e-14 	 -7.926164551e-14 	 -1.29755598e-13 	 -7.298017367e-14 	 -1.3190211e-13 	 -6.120662179e-14 	 -8.786227139e-14 	 -9.573067695e-14 	 -8.561036206e-14 	 -7.778372188e-14 	 -8.303572025e-14 	 -9.254928831e-14 	 -1.057920201e-13 	 -5.086156991e-14 	 -7.223109741e-14 	 -8.440816241e-14 	 -9.897995786e-14 	 -5.93709663e-14 	 -8.81613327e-14 	 -8.002956251e-14 	 -7.650702492e-14 	 -6.370871113e-14 	 -7.519263901e-14 	 -4.205509249e-14 	 -9.215973175e-14 	 -7.376269399e-14 	 -7.156273543e-14 	 -7.330047007e-14 	 -8.777654879e-14 	 -4.787259637e-14 	 -7.727884391e-14 	 -7.547990187e-14 	 -4.471711288e-14 	 -8.125907614e-14 	 -6.128682886e-14 	 -8.296406743e-14 	 -3.82238599e-14 	 -7.745434483e-14 	 1.025552121e-14 	 -7.263923832e-14 	 -7.264051614e-14 	 -6.090313859e-14 	 -6.874337826e-14 	 -6.887491807e-14 	 -4.723690184e-14 	 -6.405331287e-14 	 -4.18912335e-14 	 -6.67302703e-14 	 -6.590031779e-14 	 -7.554249765e-14 	 -3.218780899e-14 	 -5.874701232e-14 	 -6.333183406e-14 	 -3.058276026e-14 	 -8.716147667e-14 	 -5.674528409e-14 	 -5.869871207e-14 	 -4.468293942e-14 	 -4.495038952e-14 	 -6.104089642e-14 	 -4.248870093e-14 	 -7.140274083e-14 	 -3.32011031e-14 	 -6.119274326e-14 	 -1.457826014e-14 	 -8.239783583e-14 	 -3.600184264e-14 	 -2.109408163e-14 	 -2.813475756e-14 	 -6.196824005e-14 	 -4.070970405e-14 	 -5.965484364e-14 	 -4.76233272e-14 	 -6.731342308e-14 	 -3.153445996e-14 	 -1.504204891e-14 	 -6.233015994e-14 	 -1.797395519e-14 	 -7.057502872e-14 	 -4.475888933e-14 	 -3.257786087e-14 	 -1.908040044e-14 	 -3.607214938e-14 	 -5.931333692e-14 	 -7.521250078e-14 	 -1.373247744e-14 	 -4.54223257e-14 	 -4.755165729e-14 	 -5.139934902e-14 	 -1.585521766e-14 	 -3.653786272e-14 	 -2.086070447e-14 	 -6.128386823e-14 	 -1.917040689e-14 	 -4.759318773e-15 	 -6.155007445e-14 	 -5.011106097e-14 	 -1.142232825e-14 	 -4.861252713e-14 	 -2.871209946e-14 	 -3.429846437e-14 	 -3.153923997e-14 	 -2.308334448e-14 	 -2.705751328e-14 	 -9.208810204e-14 	 -2.168436805e-14 	 -1.752915192e-14 	 -3.605650191e-14 	 -6.966845749e-14 	 -3.354654609e-14 	 -4.923672016e-14 	 1.285782115e-14 	 -6.94959941e-14 	 -2.266032335e-14 	 -1.398470073e-14 	 -5.932903331e-14 	 -3.375077995e-14 	 -8.881784197e-15 	 
-0.9396984925 	 	8.309448624e-13 	 8.471270168e-13 	 8.421445444e-13 	 7.975531847e-13 	 7.93643215e-13 	 7.941200718e-13 	 1 	 7.258086801e-13 	 7.063547817e-13 	 6.968858605e-13 	 7.085428766e-13 	 7.211672676e-13 	 7.192138031e-13 	 7.241988641e-13 	 7.247615347e-13 	 7.373881272e-13 	 7.308980323e-13 	 7.259738873e-13 	 7.3047112e-13 	 7.392053409e-13 	 7.403773789e-13 	 7.581840166e-13 	 7.317267338e-13 	 7.134296436e-13 	 7.097718789e-13 	 7.017771169e-13 	 7.098285469e-13 	 7.085897854e-13 	 6.752478677e-13 	 6.884668232e-13 	 6.525116575e-13 	 6.718827573e-13 	 6.431486065e-13 	 6.510457633e-13 	 6.650344047e-13 	 5.74530932e-13 	 6.54211258e-13 	 6.142468342e-13 	 5.96574084e-13 	 6.176146167e-13 	 5.868632348e-13 	 6.15544481e-13 	 5.793273423e-13 	 5.823515897e-13 	 5.928683606e-13 	 5.266268914e-13 	 6.050610156e-13 	 5.567200584e-13 	 5.921442272e-13 	 5.68804536e-13 	 5.383170185e-13 	 5.912079024e-13 	 4.976890565e-13 	 5.089764793e-13 	 5.538157547e-13 	 4.977020091e-13 	 5.118903195e-13 	 5.202130741e-13 	 4.814516868e-13 	 4.940768524e-13 	 4.79847542e-13 	 4.680277708e-13 	 5.083597506e-13 	 4.548974094e-13 	 4.809478496e-13 	 4.747168629e-13 	 4.676141601e-13 	 4.232840871e-13 	 4.740061437e-13 	 4.682140576e-13 	 4.259745827e-13 	 4.328082304e-13 	 4.122049726e-13 	 4.344181537e-13 	 4.085726058e-13 	 3.962184232e-13 	 4.298275664e-13 	 4.098476445e-13 	 4.239491697e-13 	 4.017528831e-13 	 3.856844095e-13 	 4.160480942e-13 	 3.972002637e-13 	 3.852583349e-13 	 4.26442453e-13 	 3.547856828e-13 	 4.266186609e-13 	 3.392053169e-13 	 3.844781049e-13 	 3.662216236e-13 	 3.567776025e-13 	 3.660067363e-13 	 3.58237369e-13 	 3.463608197e-13 	 3.534060571e-13 	 3.183309171e-13 	 3.319961067e-13 	 3.414803634e-13 	 3.351886857e-13 	 3.220743727e-13 	 3.547442276e-13 	 3.185298837e-13 	 3.270386998e-13 	 3.178123716e-13 	 3.086922552e-13 	 2.929608172e-13 	 3.462254391e-13 	 2.999756631e-13 	 2.992535207e-13 	 2.996061816e-13 	 3.065911826e-13 	 2.723289035e-13 	 2.963157031e-13 	 2.785231447e-13 	 2.7449026e-13 	 3.028901462e-13 	 2.639023286e-13 	 2.805555189e-13 	 2.535073695e-13 	 2.955578115e-13 	 2.251361686e-13 	 3.171031271e-13 	 2.784381934e-13 	 2.689246238e-13 	 2.564739196e-13 	 2.543593942e-13 	 2.438913372e-13 	 2.39728239e-13 	 2.329527153e-13 	 2.589627391e-13 	 2.394817435e-13 	 2.296111823e-13 	 2.204528842e-13 	 2.649983151e-13 	 2.27334624e-13 	 2.206527625e-13 	 2.565660202e-13 	 2.218331641e-13 	 2.325756286e-13 	 2.144496507e-13 	 2.260358663e-13 	 2.28603408e-13 	 2.180456497e-13 	 2.243037876e-13 	 1.871826827e-13 	 2.244148995e-13 	 1.61641699e-13 	 2.385564906e-13 	 1.76280841e-13 	 2.100235588e-13 	 1.987921802e-13 	 2.117392902e-13 	 2.031505992e-13 	 2.0344005e-13 	 1.758894077e-13 	 1.970229368e-13 	 1.615103652e-13 	 1.863525935e-13 	 1.99736093e-13 	 1.595549751e-13 	 2.117487993e-13 	 1.653647077e-13 	 1.797690635e-13 	 1.674694997e-13 	 1.931417717e-13 	 1.896478093e-13 	 1.895413828e-13 	 1.530880103e-13 	 1.951727022e-13 	 1.55869292e-13 	 1.445031768e-13 	 1.611663526e-13 	 1.869760356e-13 	 1.338222145e-13 	 1.700712483e-13 	 1.523317147e-13 	 1.434903e-13 	 1.676861028e-13 	 1.348321358e-13 	 1.310911957e-13 	 1.577206972e-13 	 1.251920994e-13 	 1.447850142e-13 	 1.40819385e-13 	 1.45948544e-13 	 1.510083009e-13 	 1.905733037e-13 	 9.974903618e-14 	 1.453327292e-13 	 1.756354894e-13 	 1.401810006e-13 	 1.472516654e-13 	 1.544197481e-13 	 1.095718824e-13 	 1.842980428e-13 	 9.213254391e-14 	 1.144230632e-13 	 1.308867458e-13 	 1.065814104e-13 	 1.190159082e-13 	 
-0.9296482412 	 	-5.839036553e-13 	 -5.809683939e-13 	 -5.813541241e-13 	 -5.580037867e-13 	 -5.293914407e-13 	 -5.312738098e-13 	 -4.933652777e-13 	 1 	 -4.65871208e-13 	 -4.552650267e-13 	 -4.576880307e-13 	 -4.767676819e-13 	 -4.921546265e-13 	 -4.885854469e-13 	 -4.971562199e-13 	 -5.061496517e-13 	 -4.857491433e-13 	 -4.448102025e-13 	 -4.426801219e-13 	 -4.521676556e-13 	 -4.386876069e-13 	 -4.279537562e-13 	 -3.973897453e-13 	 -3.547927402e-13 	 -3.42674437e-13 	 -3.231333366e-13 	 -3.153657642e-13 	 -2.892121686e-13 	 -2.485117579e-13 	 -2.469473708e-13 	 -2.128699799e-13 	 -2.341306577e-13 	 -2.127854754e-13 	 -2.309487497e-13 	 -2.228403519e-13 	 -1.826666925e-13 	 -2.462964608e-13 	 -1.792978896e-13 	 -2.091319699e-13 	 -2.057133246e-13 	 -1.905055714e-13 	 -2.200680853e-13 	 -1.831754862e-13 	 -2.025757966e-13 	 -1.859803342e-13 	 -1.746015211e-13 	 -2.400606221e-13 	 -1.751338616e-13 	 -2.252083615e-13 	 -1.939825803e-13 	 -1.836825195e-13 	 -2.185207284e-13 	 -1.534571555e-13 	 -1.733162648e-13 	 -1.681844861e-13 	 -1.52443489e-13 	 -1.998414868e-13 	 -1.714854974e-13 	 -1.470951328e-13 	 -1.78934806e-13 	 -1.487990018e-13 	 -1.491389118e-13 	 -1.862169721e-13 	 -1.305484311e-13 	 -1.754577354e-13 	 -1.606542039e-13 	 -1.730623909e-13 	 -1.11411429e-13 	 -1.683757291e-13 	 -1.421744475e-13 	 -1.382165388e-13 	 -1.636625639e-13 	 -1.28244909e-13 	 -1.416697733e-13 	 -1.158624517e-13 	 -1.216035896e-13 	 -1.506332029e-13 	 -1.420284397e-13 	 -1.468111809e-13 	 -1.152107147e-13 	 -1.318022865e-13 	 -1.502185998e-13 	 -1.24228794e-13 	 -1.352651328e-13 	 -1.441964344e-13 	 -1.118931408e-13 	 -1.640623259e-13 	 -9.766352539e-14 	 -1.372725809e-13 	 -9.991116768e-14 	 -1.284891684e-13 	 -1.400204967e-13 	 -1.127920413e-13 	 -1.038055347e-13 	 -1.187095135e-13 	 -1.060528078e-13 	 -9.372319934e-14 	 -9.152925064e-14 	 -1.251209177e-13 	 -1.244089072e-13 	 -1.353123186e-13 	 -9.09987346e-14 	 -1.175852849e-13 	 -1.026579256e-13 	 -1.031369489e-13 	 -1.05135956e-13 	 -1.378677944e-13 	 -9.57207765e-14 	 -1.219475408e-13 	 -1.011211063e-13 	 -9.662262536e-14 	 -8.55332621e-14 	 -9.086322651e-14 	 -7.391457011e-14 	 -1.015328353e-13 	 -1.016230847e-13 	 -6.931998914e-14 	 -1.07996343e-13 	 -8.672653617e-14 	 -1.072257712e-13 	 -6.497863434e-14 	 -1.281356488e-13 	 -8.933731321e-14 	 -1.359933199e-13 	 -9.454047103e-14 	 -8.409409057e-14 	 -8.267862038e-14 	 -7.011205638e-14 	 -7.14122897e-14 	 -8.818243575e-14 	 -6.430477773e-14 	 -8.042878126e-14 	 -7.631777903e-14 	 -9.699362777e-14 	 -5.23409354e-14 	 -7.948028888e-14 	 -8.829875351e-14 	 -6.343580757e-14 	 -1.084595002e-13 	 -7.724421068e-14 	 -7.849534975e-14 	 -6.74258418e-14 	 -6.895808129e-14 	 -7.930188296e-14 	 -5.845449328e-14 	 -9.265922191e-14 	 -3.655258082e-14 	 -8.936201321e-14 	 -3.390387149e-14 	 -9.04079353e-14 	 -5.389177153e-14 	 -6.237743836e-14 	 -9.645006504e-14 	 -7.924074849e-14 	 -5.143243609e-14 	 -7.634555779e-14 	 -5.437723994e-14 	 -6.421213816e-14 	 -4.708047455e-14 	 -4.220991551e-14 	 -9.764634495e-14 	 -4.375327849e-14 	 -8.68950947e-14 	 -6.057831056e-14 	 -6.218355214e-14 	 -6.254766124e-14 	 -7.038288731e-14 	 -7.388321197e-14 	 -8.965450123e-14 	 -2.278986518e-14 	 -4.561399615e-14 	 -6.914656974e-14 	 -6.604597811e-14 	 -2.895211617e-14 	 -7.479917067e-14 	 -8.257816459e-14 	 -6.12597708e-14 	 -3.385484042e-14 	 -2.000750548e-14 	 -6.321657582e-14 	 -4.181335273e-14 	 -2.164623425e-14 	 -6.143430909e-14 	 -4.517987239e-14 	 -4.895117187e-14 	 -4.364738973e-14 	 -5.935326129e-14 	 -3.958792497e-14 	 -8.055752348e-14 	 -4.731058104e-14 	 -3.025149064e-14 	 -7.590097925e-14 	 -8.162541556e-14 	 -1.759001319e-14 	 -6.776105111e-14 	 1.624114682e-15 	 -7.349421831e-14 	 -3.457668921e-14 	 -2.309263891e-14 	 -5.329070518e-14 	 
-0.9195979899 	 	6.124259344e-13 	 6.189608356e-13 	 6.100934288e-13 	 6.012212383e-13 	 5.925347164e-13 	 5.940116559e-13 	 5.73838004e-13 	 5.691327664e-13 	 1 	 5.576769375e-13 	 5.72757223e-13 	 5.78526485e-13 	 5.823697328e-13 	 5.915867166e-13 	 5.90613977e-13 	 5.908163365e-13 	 5.95784373e-13 	 5.599371591e-13 	 5.72671036e-13 	 5.814715442e-13 	 5.738071167e-13 	 5.742097813e-13 	 5.830671039e-13 	 5.406124835e-13 	 5.466428846e-13 	 5.456075167e-13 	 5.462762026e-13 	 5.226362189e-13 	 4.915157576e-13 	 4.95379604e-13 	 4.473419415e-13 	 4.588859908e-13 	 4.265577137e-13 	 4.527389873e-13 	 4.292516236e-13 	 4.353087262e-13 	 4.47475714e-13 	 3.820083526e-13 	 4.472745816e-13 	 4.055426086e-13 	 4.003308393e-13 	 4.196389967e-13 	 3.78484975e-13 	 4.141559081e-13 	 3.833632743e-13 	 3.847234084e-13 	 4.006981342e-13 	 3.525597886e-13 	 4.16750531e-13 	 3.668110325e-13 	 4.045937512e-13 	 3.828516512e-13 	 3.579184978e-13 	 3.662528726e-13 	 3.071293582e-13 	 3.346753539e-13 	 3.780246835e-13 	 3.275413189e-13 	 3.292228001e-13 	 3.506991083e-13 	 3.105064846e-13 	 3.288201535e-13 	 3.416097975e-13 	 3.236548163e-13 	 3.495948696e-13 	 2.983241499e-13 	 3.265798225e-13 	 2.799349787e-13 	 3.141441733e-13 	 2.685066402e-13 	 3.214870249e-13 	 3.002026422e-13 	 2.922216765e-13 	 2.871412418e-13 	 2.688473156e-13 	 2.898295482e-13 	 2.627653614e-13 	 2.563101534e-13 	 2.85963275e-13 	 2.711152556e-13 	 2.868077939e-13 	 2.642436737e-13 	 2.505805888e-13 	 2.853316881e-13 	 2.633888113e-13 	 2.602006946e-13 	 2.655466401e-13 	 2.247731979e-13 	 2.635515686e-13 	 2.141486926e-13 	 2.583627918e-13 	 2.390582085e-13 	 2.356819937e-13 	 2.438838825e-13 	 2.4220297e-13 	 2.293196178e-13 	 2.176045519e-13 	 2.028589262e-13 	 2.368634978e-13 	 2.276170549e-13 	 2.274733446e-13 	 1.936770248e-13 	 2.451425944e-13 	 2.115519415e-13 	 2.19141025e-13 	 2.090041616e-13 	 2.11222917e-13 	 2.001223297e-13 	 2.41845319e-13 	 1.982735997e-13 	 2.002382606e-13 	 1.997336702e-13 	 1.916591376e-13 	 1.743202347e-13 	 1.97475244e-13 	 1.851735601e-13 	 1.775638042e-13 	 2.122620323e-13 	 1.689224863e-13 	 1.883373656e-13 	 1.605061017e-13 	 2.05333974e-13 	 1.643428667e-13 	 2.466681857e-13 	 1.912637835e-13 	 1.810054796e-13 	 1.713702019e-13 	 1.596439781e-13 	 1.591114468e-13 	 1.560093163e-13 	 1.52078271e-13 	 1.773871418e-13 	 1.501065774e-13 	 1.502069571e-13 	 1.403683307e-13 	 1.842402366e-13 	 1.494624694e-13 	 1.421204859e-13 	 1.809329365e-13 	 1.455530948e-13 	 1.574314003e-13 	 1.404476684e-13 	 1.514061144e-13 	 1.569048777e-13 	 1.350737011e-13 	 1.531572124e-13 	 1.172094312e-13 	 1.53844645e-13 	 9.225676829e-14 	 1.525992257e-13 	 1.092842297e-13 	 1.442298255e-13 	 1.738694983e-13 	 1.465921029e-13 	 1.374469657e-13 	 1.371855349e-13 	 1.126422333e-13 	 1.170544355e-13 	 9.896510834e-14 	 1.250545185e-13 	 1.485722759e-13 	 1.007670861e-13 	 1.524474522e-13 	 1.037786803e-13 	 1.212325095e-13 	 1.226455924e-13 	 1.353901406e-13 	 1.314078846e-13 	 1.32594404e-13 	 9.566245483e-14 	 1.33720642e-13 	 1.01053606e-13 	 9.099948504e-14 	 1.072029418e-13 	 1.343338597e-13 	 1.038221067e-13 	 1.183087934e-13 	 1.019040122e-13 	 9.262540912e-14 	 1.181647522e-13 	 7.244779877e-14 	 8.249350984e-14 	 1.087030497e-13 	 8.10877604e-14 	 9.67163571e-14 	 9.411959623e-14 	 9.706898486e-14 	 1.035057191e-13 	 9.649005836e-14 	 5.501235043e-14 	 1.002085258e-13 	 1.301276436e-13 	 9.695788391e-14 	 4.858547868e-14 	 1.113365539e-13 	 6.612016259e-14 	 1.404814826e-13 	 4.973114866e-14 	 7.283063042e-14 	 8.881784197e-14 	 
-0.9095477387 	 	2.83774818e-13 	 2.873719277e-13 	 2.970863384e-13 	 3.092794507e-13 	 2.967134879e-13 	 3.148659884e-13 	 3.168399412e-13 	 3.095099313e-13 	 3.205277429e-13 	 1 	 2.867494156e-13 	 2.890694316e-13 	 2.62394341e-13 	 2.568572053e-13 	 2.470799472e-13 	 2.329108837e-13 	 1.834317548e-13 	 1.451921788e-13 	 1.212220279e-13 	 8.636046195e-14 	 3.767432958e-14 	 -3.037395306e-15 	 -5.613553476e-14 	 -5.846664984e-14 	 -8.728926093e-14 	 -1.262978575e-13 	 -1.505698469e-13 	 -1.771876865e-13 	 -1.836258731e-13 	 -1.984159877e-13 	 -1.91695012e-13 	 -2.073242258e-13 	 -2.184810898e-13 	 -2.429511463e-13 	 -2.194573222e-13 	 -2.427409757e-13 	 -2.328094874e-13 	 -2.012428245e-13 	 -2.602042535e-13 	 -1.91858812e-13 	 -2.20501598e-13 	 -2.231511059e-13 	 -1.999531312e-13 	 -2.287818063e-13 	 -1.984102412e-13 	 -2.173741097e-13 	 -1.933832497e-13 	 -1.889649008e-13 	 -2.402117408e-13 	 -1.896365503e-13 	 -2.486800537e-13 	 -2.020819656e-13 	 -1.994459412e-13 	 -1.994521435e-13 	 -1.399653394e-13 	 -1.844637667e-13 	 -1.768758318e-13 	 -1.62362534e-13 	 -1.807257993e-13 	 -1.751721539e-13 	 -1.579183647e-13 	 -1.914973212e-13 	 -1.703309423e-13 	 -1.904218861e-13 	 -1.94082508e-13 	 -1.406446758e-13 	 -1.843517758e-13 	 -1.578065013e-13 	 -1.708306636e-13 	 -1.174057389e-13 	 -1.771878894e-13 	 -1.326021051e-13 	 -1.636631889e-13 	 -1.709491631e-13 	 -1.387982848e-13 	 -1.686164515e-13 	 -1.261711784e-13 	 -1.283987128e-13 	 -1.67037998e-13 	 -1.45666576e-13 	 -1.496243481e-13 	 -1.23213607e-13 	 -1.40364723e-13 	 -1.728613398e-13 	 -1.342122642e-13 	 -1.378231832e-13 	 -1.346805684e-13 	 -1.21195315e-13 	 -1.567514394e-13 	 -1.058090769e-13 	 -1.432051267e-13 	 -1.037238913e-13 	 -1.338270353e-13 	 -1.469748361e-13 	 -1.214532691e-13 	 -1.10710449e-13 	 -1.203940173e-13 	 -1.132627727e-13 	 -1.065454785e-13 	 -9.939168767e-14 	 -1.316613511e-13 	 -1.001104288e-13 	 -1.39460723e-13 	 -9.762815013e-14 	 -1.232247685e-13 	 -1.109411439e-13 	 -9.71715573e-14 	 -1.082881314e-13 	 -1.403490247e-13 	 -1.047142521e-13 	 -1.268721062e-13 	 -1.056056908e-13 	 -1.04295396e-13 	 -8.936349043e-14 	 -9.447757819e-14 	 -8.449168493e-14 	 -1.084870525e-13 	 -1.050261599e-13 	 -7.634838752e-14 	 -1.151676785e-13 	 -9.411043316e-14 	 -1.148911578e-13 	 -6.944103556e-14 	 -1.347916917e-13 	 -9.470116486e-14 	 -1.383548356e-13 	 -7.996283823e-14 	 -8.775235602e-14 	 -8.708195344e-14 	 -7.35477033e-14 	 -7.394321751e-14 	 -9.717060523e-14 	 -6.876536975e-14 	 -8.416980242e-14 	 -8.117607207e-14 	 -1.095376168e-13 	 -5.053683633e-14 	 -8.449458098e-14 	 -9.288991594e-14 	 -6.766136183e-14 	 -1.096147593e-13 	 -6.887700852e-14 	 -8.196348525e-14 	 -7.075276035e-14 	 -6.864577163e-14 	 -7.974829455e-14 	 -6.168379286e-14 	 -9.596285392e-14 	 -3.99830922e-14 	 -8.231328439e-14 	 -3.774368581e-14 	 -9.452913799e-14 	 -9.031926209e-14 	 -6.721234221e-14 	 -9.993992038e-14 	 -8.321088937e-14 	 -5.593134995e-14 	 -6.898674933e-14 	 -5.652451378e-14 	 -6.525440061e-14 	 -6.166354927e-14 	 -4.473413365e-14 	 -1.009802465e-13 	 -4.616570005e-14 	 -9.02071347e-14 	 -5.477300646e-14 	 -6.565091169e-14 	 -6.349348362e-14 	 -7.417922161e-14 	 -7.701989331e-14 	 -7.14614033e-14 	 -2.473318932e-14 	 -5.057549147e-14 	 -7.183803795e-14 	 -6.65078827e-14 	 -2.564950333e-14 	 -7.802715142e-14 	 -8.547191743e-14 	 -6.385816481e-14 	 -3.441999916e-14 	 -3.455758802e-14 	 -6.515824042e-14 	 -4.361128666e-14 	 -3.971300529e-14 	 -6.305530444e-14 	 -4.676692426e-14 	 -5.054014653e-14 	 -4.705015163e-14 	 -3.657879373e-14 	 -4.139429692e-14 	 -8.428208924e-14 	 -4.94347354e-14 	 -3.169717943e-14 	 -3.71362916e-14 	 -8.359048492e-14 	 -1.897590662e-14 	 -7.037656229e-14 	 -4.767698813e-16 	 -7.815970093e-14 	 -3.197442311e-14 	 
-0.8994974874 	 	-1.361972142e-12 	 -1.388106597e-12 	 -1.391926583e-12 	 -1.407624852e-12 	 -1.399370183e-12 	 -1.433090214e-12 	 -1.441453886e-12 	 -1.458727887e-12 	 -1.485141417e-12 	 -1.492235652e-12 	 1 	 -1.450462351e-12 	 -1.42106018e-12 	 -1.415631039e-12 	 -1.412352009e-12 	 -1.382698098e-12 	 -1.340888031e-12 	 -1.276657323e-12 	 -1.243476777e-12 	 -1.200993099e-12 	 -1.160076032e-12 	 -1.125241274e-12 	 -1.087761403e-12 	 -1.084770997e-12 	 -1.056848447e-12 	 -1.043770948e-12 	 -1.029626266e-12 	 -1.003564338e-12 	 -9.788667203e-13 	 -9.703876026e-13 	 -9.359894934e-13 	 -9.493460719e-13 	 -9.118292679e-13 	 -8.840377804e-13 	 -9.022815682e-13 	 -8.691910226e-13 	 -8.787327792e-13 	 -8.745914861e-13 	 -8.383452607e-13 	 -8.845469069e-13 	 -8.016634931e-13 	 -8.337261988e-13 	 -8.269748048e-13 	 -7.941857218e-13 	 -8.274458387e-13 	 -7.839441179e-13 	 -8.030273439e-13 	 -7.758088082e-13 	 -7.466656169e-13 	 -7.943248209e-13 	 -7.170862666e-13 	 -7.650839096e-13 	 -7.214770587e-13 	 -7.374532675e-13 	 -7.614246704e-13 	 -7.138825607e-13 	 -7.638587214e-13 	 -7.015755381e-13 	 -6.87076269e-13 	 -7.198908568e-13 	 -6.875777971e-13 	 -6.591988789e-13 	 -6.905715437e-13 	 -6.457270197e-13 	 -6.384330888e-13 	 -6.568005326e-13 	 -6.222480692e-13 	 -6.558809951e-13 	 -6.26219027e-13 	 -6.59266863e-13 	 -6.221678954e-13 	 -6.282719454e-13 	 -5.870977543e-13 	 -5.965607392e-13 	 -6.128899798e-13 	 -5.742684405e-13 	 -5.868212879e-13 	 -5.707732836e-13 	 -5.578254907e-13 	 -5.716926136e-13 	 -5.621102042e-13 	 -5.658895487e-13 	 -5.332601929e-13 	 -5.345867823e-13 	 -5.483712686e-13 	 -5.28383041e-13 	 -5.311856149e-13 	 -5.247534807e-13 	 -5.054844596e-13 	 -5.524978993e-13 	 -4.923833476e-13 	 -5.481061281e-13 	 -4.743500559e-13 	 -4.909768802e-13 	 -4.96057702e-13 	 -4.832842596e-13 	 -4.693848897e-13 	 -4.758013662e-13 	 -4.830571614e-13 	 -4.906185647e-13 	 -4.301346526e-13 	 -4.729168545e-13 	 -4.529528187e-13 	 -4.658998444e-13 	 -4.176834838e-13 	 -4.450935083e-13 	 -4.357017801e-13 	 -4.274857508e-13 	 -4.136646471e-13 	 -4.171371661e-13 	 -3.86761992e-13 	 -4.290853465e-13 	 -4.101257904e-13 	 -4.003700918e-13 	 -4.017685973e-13 	 -4.12462706e-13 	 -3.688856567e-13 	 -3.947265916e-13 	 -3.894690435e-13 	 -3.553532878e-13 	 -3.886468675e-13 	 -3.655297739e-13 	 -3.877173817e-13 	 -3.400363066e-13 	 -3.728736723e-13 	 -2.85975572e-13 	 -4.017549832e-13 	 -3.601314038e-13 	 -3.441691662e-13 	 -3.496564412e-13 	 -3.475295994e-13 	 -3.237268389e-13 	 -3.384712066e-13 	 -3.143288578e-13 	 -3.355021246e-13 	 -3.16885495e-13 	 -3.390281122e-13 	 -2.904984502e-13 	 -3.172990268e-13 	 -3.186589116e-13 	 -2.827704402e-13 	 -3.380707998e-13 	 -3.046837308e-13 	 -3.03749281e-13 	 -2.869277994e-13 	 -2.844708877e-13 	 -2.979175665e-13 	 -2.803539848e-13 	 -3.067828559e-13 	 -2.661741911e-13 	 -3.220342308e-13 	 -2.429686014e-13 	 -2.794052762e-13 	 -2.583363715e-13 	 -2.41400726e-13 	 -2.482634433e-13 	 -2.766627299e-13 	 -2.535948166e-13 	 -2.690256059e-13 	 -2.553267661e-13 	 -2.521032198e-13 	 -2.361124425e-13 	 -2.181605062e-13 	 -2.640569774e-13 	 -2.165999826e-13 	 -2.679431573e-13 	 -2.391586314e-13 	 -2.258507837e-13 	 -2.095147056e-13 	 -2.237317496e-13 	 -2.460378628e-13 	 -2.592882363e-13 	 -1.96997794e-13 	 -2.279386177e-13 	 -2.276033483e-13 	 -2.290466117e-13 	 -1.911576229e-13 	 -2.113307426e-13 	 -1.934260876e-13 	 -2.316795562e-13 	 -1.892299802e-13 	 -1.72763072e-13 	 -2.257777356e-13 	 -1.910782288e-13 	 -1.753692494e-13 	 -2.08948268e-13 	 -1.87266892e-13 	 -1.929020015e-13 	 -1.884679676e-13 	 -1.766131807e-13 	 -1.807929237e-13 	 -2.443039644e-13 	 -1.706550477e-13 	 -1.659693991e-13 	 -1.831278511e-13 	 -2.145319459e-13 	 -1.771390757e-13 	 -1.916065273e-13 	 -1.119104809e-13 	 -2.113864639e-13 	 
-0.8894472362 	 	2.511220317e-12 	 2.536872211e-12 	 2.551985866e-12 	 2.569952969e-12 	 2.594469609e-12 	 2.621901552e-12 	 2.658183624e-12 	 2.716136661e-12 	 2.748896744e-12 	 2.75859652e-12 	 2.744470657e-12 	 1 	 2.754171437e-12 	 2.751283571e-12 	 2.770738431e-12 	 2.777478221e-12 	 2.745821686e-12 	 2.711110995e-12 	 2.70288372e-12 	 2.6785012e-12 	 2.674056023e-12 	 2.658226726e-12 	 2.64969479e-12 	 2.655127902e-12 	 2.638567369e-12 	 2.64167992e-12 	 2.650477732e-12 	 2.622572737e-12 	 2.597873222e-12 	 2.601818621e-12 	 2.571906059e-12 	 2.566866927e-12 	 2.545888745e-12 	 2.508279222e-12 	 2.469589884e-12 	 2.42207642e-12 	 2.415865003e-12 	 2.375943959e-12 	 2.365731717e-12 	 2.354686624e-12 	 2.253539554e-12 	 2.315648344e-12 	 2.265393525e-12 	 2.23049891e-12 	 2.241595222e-12 	 2.186859259e-12 	 2.191724715e-12 	 2.146069743e-12 	 2.132716161e-12 	 2.134124306e-12 	 2.075506151e-12 	 2.107268225e-12 	 2.032148251e-12 	 2.059879472e-12 	 2.031390121e-12 	 1.985637387e-12 	 2.023415705e-12 	 1.914935418e-12 	 1.914963726e-12 	 1.941586577e-12 	 1.87450847e-12 	 1.870772161e-12 	 1.868419442e-12 	 1.815572147e-12 	 1.814252264e-12 	 1.786217354e-12 	 1.764282751e-12 	 1.79108386e-12 	 1.72777867e-12 	 1.740567501e-12 	 1.721207521e-12 	 1.701107113e-12 	 1.640356598e-12 	 1.678339602e-12 	 1.663488566e-12 	 1.622974399e-12 	 1.590219413e-12 	 1.573948867e-12 	 1.584047331e-12 	 1.542655498e-12 	 1.521980393e-12 	 1.543834635e-12 	 1.51221736e-12 	 1.514797904e-12 	 1.481195846e-12 	 1.457388371e-12 	 1.482096523e-12 	 1.446658415e-12 	 1.426521777e-12 	 1.454097481e-12 	 1.371702398e-12 	 1.436457159e-12 	 1.338519193e-12 	 1.36981989e-12 	 1.344800938e-12 	 1.325144883e-12 	 1.324264103e-12 	 1.310038634e-12 	 1.284700643e-12 	 1.285488953e-12 	 1.237149553e-12 	 1.258963879e-12 	 1.244718993e-12 	 1.22900421e-12 	 1.206561021e-12 	 1.229995288e-12 	 1.184637712e-12 	 1.184094727e-12 	 1.169459829e-12 	 1.151468041e-12 	 1.126953647e-12 	 1.171523142e-12 	 1.113112476e-12 	 1.107420952e-12 	 1.099336738e-12 	 1.097969232e-12 	 1.05543797e-12 	 1.071238477e-12 	 1.04810312e-12 	 1.033285215e-12 	 1.053741946e-12 	 1.010443119e-12 	 1.019311222e-12 	 9.845558363e-13 	 1.018976113e-12 	 9.410006063e-13 	 1.045029164e-12 	 9.794207618e-13 	 9.625776838e-13 	 9.446471223e-13 	 9.353489444e-13 	 9.177690707e-13 	 9.083416304e-13 	 8.94595814e-13 	 9.137052476e-13 	 8.785108829e-13 	 8.689824793e-13 	 8.531285437e-13 	 8.928216497e-13 	 8.503719199e-13 	 8.354169295e-13 	 8.648983823e-13 	 8.237980388e-13 	 8.300130471e-13 	 8.056462937e-13 	 8.110541412e-13 	 8.075050978e-13 	 7.926682766e-13 	 7.911551916e-13 	 7.498755257e-13 	 7.972193849e-13 	 7.126421588e-13 	 7.660347358e-13 	 7.17597951e-13 	 7.456966186e-13 	 7.288776299e-13 	 7.362930053e-13 	 7.222278966e-13 	 7.170956935e-13 	 6.841776133e-13 	 6.838159708e-13 	 6.61000537e-13 	 6.788583875e-13 	 6.906386596e-13 	 6.435768026e-13 	 6.90717288e-13 	 6.393303907e-13 	 6.487819683e-13 	 6.333555105e-13 	 6.541735637e-13 	 6.440975677e-13 	 6.410098774e-13 	 5.980701033e-13 	 6.390445642e-13 	 5.933484815e-13 	 5.774122135e-13 	 5.895509375e-13 	 6.126577698e-13 	 5.532931759e-13 	 5.851521376e-13 	 5.648427892e-13 	 5.516986641e-13 	 5.716347832e-13 	 5.23905588e-13 	 5.284242292e-13 	 5.491442059e-13 	 5.125237717e-13 	 5.298421249e-13 	 5.218660859e-13 	 5.212485823e-13 	 5.22377736e-13 	 5.580514414e-13 	 4.651511459e-13 	 5.069209776e-13 	 5.325598364e-13 	 4.951437384e-13 	 4.985138165e-13 	 5.020183181e-13 	 4.440892099e-13 	 5.222489108e-13 	 
-0.8793969849 	 	-3.259389194e-12 	 -3.28348142e-12 	 -3.316146057e-12 	 -3.34572713e-12 	 -3.403053625e-12 	 -3.429950991e-12 	 -3.484544006e-12 	 -3.535646588e-12 	 -3.598837212e-12 	 -3.621538664e-12 	 -3.653721551e-12 	 -3.689052165e-12 	 1 	 -3.759228981e-12 	 -3.794023326e-12 	 -3.837779157e-12 	 -3.834395791e-12 	 -3.828650962e-12 	 -3.856484829e-12 	 -3.86200926e-12 	 -3.898302846e-12 	 -3.907187805e-12 	 -3.90348509e-12 	 -3.911043092e-12 	 -3.925026639e-12 	 -3.944694338e-12 	 -3.951343791e-12 	 -3.955480763e-12 	 -3.938132945e-12 	 -3.962857397e-12 	 -3.917906552e-12 	 -3.927466304e-12 	 -3.938863593e-12 	 -3.929634478e-12 	 -3.880524559e-12 	 -3.854350519e-12 	 -3.840546716e-12 	 -3.784487695e-12 	 -3.775389694e-12 	 -3.719047402e-12 	 -3.652296359e-12 	 -3.682580141e-12 	 -3.58256904e-12 	 -3.572615287e-12 	 -3.536841056e-12 	 -3.489601271e-12 	 -3.494557498e-12 	 -3.412059444e-12 	 -3.400379098e-12 	 -3.353013783e-12 	 -3.34669995e-12 	 -3.339368949e-12 	 -3.235898635e-12 	 -3.273790904e-12 	 -3.204615698e-12 	 -3.172451845e-12 	 -3.171505096e-12 	 -3.074496072e-12 	 -3.069799082e-12 	 -3.033286863e-12 	 -2.989996414e-12 	 -3.010120452e-12 	 -2.94568726e-12 	 -2.90008895e-12 	 -2.905464721e-12 	 -2.845576937e-12 	 -2.819979572e-12 	 -2.827827014e-12 	 -2.750290059e-12 	 -2.766479731e-12 	 -2.726760948e-12 	 -2.705427054e-12 	 -2.621327203e-12 	 -2.657668967e-12 	 -2.607534186e-12 	 -2.59764568e-12 	 -2.559360859e-12 	 -2.523230599e-12 	 -2.510112318e-12 	 -2.461544467e-12 	 -2.444752679e-12 	 -2.44792198e-12 	 -2.413679979e-12 	 -2.396599039e-12 	 -2.34690624e-12 	 -2.338516501e-12 	 -2.345585562e-12 	 -2.288726523e-12 	 -2.274238524e-12 	 -2.263765066e-12 	 -2.207530667e-12 	 -2.243077957e-12 	 -2.156706292e-12 	 -2.172989496e-12 	 -2.116052674e-12 	 -2.125251019e-12 	 -2.114043773e-12 	 -2.071374027e-12 	 -2.040030742e-12 	 -2.036318694e-12 	 -2.005232121e-12 	 -1.978209656e-12 	 -1.950847163e-12 	 -1.966556344e-12 	 -1.94814067e-12 	 -1.93796474e-12 	 -1.876299792e-12 	 -1.885708492e-12 	 -1.853775058e-12 	 -1.837418067e-12 	 -1.819196704e-12 	 -1.835427562e-12 	 -1.780497285e-12 	 -1.786998722e-12 	 -1.746608684e-12 	 -1.729812135e-12 	 -1.703030497e-12 	 -1.68571968e-12 	 -1.664049163e-12 	 -1.669335798e-12 	 -1.654352106e-12 	 -1.607125806e-12 	 -1.634580901e-12 	 -1.595132146e-12 	 -1.601151407e-12 	 -1.541016382e-12 	 -1.589981572e-12 	 -1.537133329e-12 	 -1.568103569e-12 	 -1.512880404e-12 	 -1.487025052e-12 	 -1.472113292e-12 	 -1.444409043e-12 	 -1.432481561e-12 	 -1.436156268e-12 	 -1.399314123e-12 	 -1.402603284e-12 	 -1.385785787e-12 	 -1.393882205e-12 	 -1.334999517e-12 	 -1.348033411e-12 	 -1.344646063e-12 	 -1.309475719e-12 	 -1.338983779e-12 	 -1.283893389e-12 	 -1.285451478e-12 	 -1.262774359e-12 	 -1.252815063e-12 	 -1.251782242e-12 	 -1.217895639e-12 	 -1.239173782e-12 	 -1.172028414e-12 	 -1.205027721e-12 	 -1.147632305e-12 	 -1.193425499e-12 	 -1.146305575e-12 	 -1.144293517e-12 	 -1.166197039e-12 	 -1.138698901e-12 	 -1.100704654e-12 	 -1.104875559e-12 	 -1.080029433e-12 	 -1.081757284e-12 	 -1.054841049e-12 	 -1.038507407e-12 	 -1.086130334e-12 	 -1.020966949e-12 	 -1.054709742e-12 	 -1.019087924e-12 	 -1.011481181e-12 	 -1.000949069e-12 	 -1.001531985e-12 	 -9.960939281e-13 	 -1.001239862e-12 	 -9.256147174e-13 	 -9.397659439e-13 	 -9.529359844e-13 	 -9.413350777e-13 	 -8.95825903e-13 	 -9.315654404e-13 	 -9.328729417e-13 	 -9.033891764e-13 	 -8.661241706e-13 	 -8.549249465e-13 	 -8.777838132e-13 	 -8.503133209e-13 	 -8.22381012e-13 	 -8.527051909e-13 	 -8.288400898e-13 	 -8.250768308e-13 	 -8.123138352e-13 	 -8.18858728e-13 	 -7.917826154e-13 	 -8.255145447e-13 	 -7.851023091e-13 	 -7.60949578e-13 	 -7.995763616e-13 	 -7.97460141e-13 	 -7.567280136e-13 	 -7.673861546e-13 	 
-0.8693467337 	 	7.604091718e-13 	 7.500385309e-13 	 7.643606721e-13 	 7.8788958e-13 	 7.991171193e-13 	 8.185385775e-13 	 8.474892515e-13 	 8.649578666e-13 	 8.973882695e-13 	 9.205186885e-13 	 9.545964504e-13 	 9.804073867e-13 	 1.011423649e-12 	 1 	 1.051552832e-12 	 1.089905242e-12 	 1.088747947e-12 	 1.096266754e-12 	 1.115308201e-12 	 1.12558442e-12 	 1.152777446e-12 	 1.180982588e-12 	 1.173030534e-12 	 1.182610277e-12 	 1.200886545e-12 	 1.225852326e-12 	 1.23736215e-12 	 1.247197279e-12 	 1.225721591e-12 	 1.253715465e-12 	 1.198904091e-12 	 1.233333712e-12 	 1.227963053e-12 	 1.234096294e-12 	 1.209468395e-12 	 1.209365454e-12 	 1.199559198e-12 	 1.158347886e-12 	 1.168558473e-12 	 1.143328875e-12 	 1.140555739e-12 	 1.138386469e-12 	 1.083857313e-12 	 1.144285637e-12 	 1.089850283e-12 	 1.079833913e-12 	 1.084889499e-12 	 1.036604573e-12 	 1.05805525e-12 	 1.024104809e-12 	 1.043639175e-12 	 1.043858755e-12 	 9.981326661e-13 	 1.037134621e-12 	 9.675447377e-13 	 9.967385885e-13 	 9.751100429e-13 	 9.510819141e-13 	 9.54424194e-13 	 8.903229784e-13 	 9.314458751e-13 	 9.643225939e-13 	 8.816759105e-13 	 9.001405144e-13 	 9.147384065e-13 	 8.696514709e-13 	 8.704555498e-13 	 8.874535598e-13 	 8.520154193e-13 	 8.766667383e-13 	 8.260907245e-13 	 8.388724536e-13 	 7.925593127e-13 	 8.129018599e-13 	 7.901023719e-13 	 8.217469249e-13 	 8.115016586e-13 	 7.664159905e-13 	 7.731753599e-13 	 7.667330105e-13 	 7.699915893e-13 	 7.548021727e-13 	 7.401106447e-13 	 7.374751359e-13 	 7.20727648e-13 	 7.408461485e-13 	 7.235100439e-13 	 6.973222694e-13 	 7.085129006e-13 	 6.898597514e-13 	 6.840459479e-13 	 6.946731496e-13 	 6.319633537e-13 	 6.835373584e-13 	 6.193239088e-13 	 6.775332637e-13 	 6.489613211e-13 	 6.319837774e-13 	 6.364611243e-13 	 6.350064046e-13 	 6.203882251e-13 	 6.049772163e-13 	 5.857539104e-13 	 6.346214843e-13 	 6.071076014e-13 	 5.887055167e-13 	 5.642761302e-13 	 6.01053899e-13 	 5.658013276e-13 	 5.744988343e-13 	 5.60746829e-13 	 5.668527971e-13 	 5.521540527e-13 	 5.748969227e-13 	 5.21429346e-13 	 5.328377812e-13 	 5.31529629e-13 	 5.226595702e-13 	 5.009803826e-13 	 5.336111492e-13 	 5.039677672e-13 	 4.948027513e-13 	 5.251917279e-13 	 4.811032093e-13 	 4.899095452e-13 	 4.641058465e-13 	 5.046542776e-13 	 4.611673532e-13 	 5.427804065e-13 	 4.555018147e-13 	 4.51053962e-13 	 4.565062927e-13 	 4.440958691e-13 	 4.393332663e-13 	 4.420690944e-13 	 4.311598236e-13 	 4.485118311e-13 	 4.205805992e-13 	 4.164841043e-13 	 4.125163016e-13 	 4.401723421e-13 	 4.085164557e-13 	 3.987793368e-13 	 4.334264829e-13 	 3.662568334e-13 	 3.913572012e-13 	 3.858108824e-13 	 3.961808759e-13 	 3.975443575e-13 	 3.705984484e-13 	 3.835729945e-13 	 3.490305008e-13 	 3.851061019e-13 	 3.211878516e-13 	 3.957752754e-13 	 3.239054146e-13 	 3.662028081e-13 	 3.769641379e-13 	 3.657296777e-13 	 3.294318882e-13 	 3.464033495e-13 	 3.231251885e-13 	 3.307781963e-13 	 3.066645593e-13 	 3.41528113e-13 	 3.517319079e-13 	 3.016641995e-13 	 3.396448353e-13 	 3.037180063e-13 	 3.070861427e-13 	 3.163171202e-13 	 3.268229763e-13 	 3.067984851e-13 	 3.213400361e-13 	 2.596945201e-13 	 3.180208394e-13 	 2.813614133e-13 	 2.777760959e-13 	 2.848681857e-13 	 3.046684027e-13 	 2.788620246e-13 	 2.911542264e-13 	 2.473089019e-13 	 2.877397268e-13 	 2.968790009e-13 	 2.383330455e-13 	 2.479811208e-13 	 2.830671774e-13 	 2.422392753e-13 	 2.602436796e-13 	 2.509506043e-13 	 2.535218451e-13 	 2.582033963e-13 	 2.504215726e-13 	 1.815503515e-13 	 2.498571624e-13 	 2.785284868e-13 	 2.29418185e-13 	 2.504663144e-13 	 2.309263891e-13 	 
-0.8592964824 	 	-5.701861887e-13 	 -5.773279739e-13 	 -5.748180579e-13 	 -6.014354557e-13 	 -6.008365494e-13 	 -6.182061397e-13 	 -6.401558197e-13 	 -6.487819606e-13 	 -6.690384256e-13 	 -6.855293987e-13 	 -7.209360035e-13 	 -7.226782185e-13 	 -7.407238175e-13 	 -7.758416549e-13 	 1 	 -8.020897298e-13 	 -8.172633674e-13 	 -8.515766705e-13 	 -8.557212964e-13 	 -8.77869715e-13 	 -9.060554277e-13 	 -9.433998992e-13 	 -9.530794982e-13 	 -9.845590354e-13 	 -1.002782653e-12 	 -1.043290687e-12 	 -1.068025454e-12 	 -1.090014455e-12 	 -1.069182548e-12 	 -1.110655847e-12 	 -1.090962525e-12 	 -1.114846728e-12 	 -1.106115506e-12 	 -1.129099171e-12 	 -1.117313859e-12 	 -1.11493482e-12 	 -1.138621766e-12 	 -1.180248575e-12 	 -1.190979745e-12 	 -1.153671261e-12 	 -1.170170667e-12 	 -1.139169811e-12 	 -1.107776539e-12 	 -1.173944e-12 	 -1.08431082e-12 	 -1.120016238e-12 	 -1.101236044e-12 	 -1.063643874e-12 	 -1.078009134e-12 	 -1.040211053e-12 	 -1.054844884e-12 	 -1.041444461e-12 	 -1.043608951e-12 	 -1.035065011e-12 	 -9.719843245e-13 	 -1.016098869e-12 	 -9.5450795e-13 	 -9.794484244e-13 	 -9.714413872e-13 	 -9.038793678e-13 	 -9.828737882e-13 	 -9.599831126e-13 	 -8.98132516e-13 	 -9.366005089e-13 	 -9.120128023e-13 	 -8.863247441e-13 	 -9.007535252e-13 	 -8.816960653e-13 	 -8.896284575e-13 	 -8.846271918e-13 	 -8.366828375e-13 	 -8.64512199e-13 	 -8.291402284e-13 	 -8.226257124e-13 	 -8.171103666e-13 	 -8.52501284e-13 	 -7.929649893e-13 	 -7.79408365e-13 	 -8.095269886e-13 	 -8.03710783e-13 	 -7.958645927e-13 	 -7.796541271e-13 	 -7.760928612e-13 	 -7.556039478e-13 	 -7.354522537e-13 	 -7.405820297e-13 	 -7.152960457e-13 	 -7.264197171e-13 	 -7.27973587e-13 	 -6.90310344e-13 	 -6.984144243e-13 	 -6.997200396e-13 	 -6.444532565e-13 	 -7.05685374e-13 	 -6.235319889e-13 	 -6.971754153e-13 	 -6.406081222e-13 	 -6.535829065e-13 	 -6.531131824e-13 	 -6.388016263e-13 	 -6.321223441e-13 	 -6.343795939e-13 	 -6.178112492e-13 	 -6.399057985e-13 	 -5.975755769e-13 	 -6.017352031e-13 	 -5.953263051e-13 	 -5.99384234e-13 	 -5.577485581e-13 	 -5.90610005e-13 	 -5.677905197e-13 	 -5.683173185e-13 	 -5.688249e-13 	 -5.760299279e-13 	 -5.143241591e-13 	 -5.660253656e-13 	 -5.411134585e-13 	 -5.361230729e-13 	 -5.174768236e-13 	 -5.472643664e-13 	 -5.015222241e-13 	 -5.217025301e-13 	 -5.179463862e-13 	 -4.853880746e-13 	 -5.131891502e-13 	 -4.917399045e-13 	 -5.085443082e-13 	 -4.590865743e-13 	 -5.203986408e-13 	 -4.229481511e-13 	 -4.80265771e-13 	 -4.568239471e-13 	 -4.604540306e-13 	 -4.555947341e-13 	 -4.538296365e-13 	 -4.547104044e-13 	 -4.54719234e-13 	 -4.237865393e-13 	 -4.3485914e-13 	 -4.452694104e-13 	 -4.425985765e-13 	 -3.916180841e-13 	 -4.21134707e-13 	 -4.250622774e-13 	 -3.793523707e-13 	 -4.079037304e-13 	 -3.910415839e-13 	 -4.013327193e-13 	 -3.873013159e-13 	 -3.752431377e-13 	 -3.826839853e-13 	 -3.678444549e-13 	 -4.009803546e-13 	 -3.402806224e-13 	 -4.133941266e-13 	 -3.143190959e-13 	 -3.876300099e-13 	 -3.484081016e-13 	 -3.524387242e-13 	 -3.358978156e-13 	 -3.391700522e-13 	 -3.318409542e-13 	 -3.541809387e-13 	 -3.278888579e-13 	 -3.582944628e-13 	 -3.283963371e-13 	 -3.100074988e-13 	 -3.43456974e-13 	 -3.066812739e-13 	 -3.296611883e-13 	 -3.086723655e-13 	 -3.179882567e-13 	 -2.876035552e-13 	 -3.215566604e-13 	 -2.783672718e-13 	 -3.120245342e-13 	 -2.654130998e-13 	 -3.002350345e-13 	 -3.073658327e-13 	 -2.861090179e-13 	 -2.541746057e-13 	 -3.047998948e-13 	 -2.625126637e-13 	 -2.778093317e-13 	 -2.806973591e-13 	 -2.523662957e-13 	 -2.829027113e-13 	 -2.80814325e-13 	 -2.501723833e-13 	 -2.805050218e-13 	 -2.552031568e-13 	 -2.570518753e-13 	 -2.46292024e-13 	 -2.391928317e-13 	 -1.940738373e-13 	 -2.811582462e-13 	 -2.443065907e-13 	 -1.987920749e-13 	 -2.735589533e-13 	 -2.167155344e-13 	 
-0.8492462312 	 	1.82628014e-12 	 1.862182149e-12 	 1.869701891e-12 	 1.890201733e-12 	 1.914102809e-12 	 1.94013021e-12 	 1.960986906e-12 	 1.968746731e-12 	 2.000272377e-12 	 2.0274474e-12 	 2.069610483e-12 	 2.080407054e-12 	 2.096625915e-12 	 2.132249952e-12 	 2.158090433e-12 	 1 	 2.190367341e-12 	 2.24885663e-12 	 2.255872241e-12 	 2.274123246e-12 	 2.310245264e-12 	 2.349675815e-12 	 2.397720557e-12 	 2.434969966e-12 	 2.463146017e-12 	 2.515493032e-12 	 2.547530571e-12 	 2.587368982e-12 	 2.600765127e-12 	 2.633729641e-12 	 2.646233982e-12 	 2.671393034e-12 	 2.687989584e-12 	 2.715229206e-12 	 2.706204479e-12 	 2.685471935e-12 	 2.706859372e-12 	 2.751269863e-12 	 2.713737127e-12 	 2.65695778e-12 	 2.658790386e-12 	 2.603950304e-12 	 2.584278318e-12 	 2.596878343e-12 	 2.505879619e-12 	 2.56544599e-12 	 2.488912075e-12 	 2.45845818e-12 	 2.454200862e-12 	 2.391157072e-12 	 2.401866525e-12 	 2.363579272e-12 	 2.368582086e-12 	 2.311711812e-12 	 2.249243006e-12 	 2.304714627e-12 	 2.213780381e-12 	 2.243017487e-12 	 2.205709802e-12 	 2.146338327e-12 	 2.190595625e-12 	 2.109052371e-12 	 2.127666194e-12 	 2.119560646e-12 	 2.052036227e-12 	 2.056878817e-12 	 2.054367146e-12 	 2.002893303e-12 	 2.013555751e-12 	 1.993901689e-12 	 1.955819051e-12 	 1.963676989e-12 	 1.903474373e-12 	 1.896032097e-12 	 1.86508222e-12 	 1.908341379e-12 	 1.822475526e-12 	 1.830580301e-12 	 1.816587139e-12 	 1.792291364e-12 	 1.783981709e-12 	 1.767244271e-12 	 1.761457016e-12 	 1.72425961e-12 	 1.688779651e-12 	 1.683964197e-12 	 1.658790013e-12 	 1.670131895e-12 	 1.636965983e-12 	 1.598552831e-12 	 1.604674711e-12 	 1.584556212e-12 	 1.556010956e-12 	 1.572378093e-12 	 1.487035706e-12 	 1.548000231e-12 	 1.464803796e-12 	 1.511183314e-12 	 1.470828777e-12 	 1.456326266e-12 	 1.452666808e-12 	 1.446673837e-12 	 1.416904648e-12 	 1.414809267e-12 	 1.373418932e-12 	 1.40016351e-12 	 1.352152386e-12 	 1.338553606e-12 	 1.313446985e-12 	 1.34248439e-12 	 1.299533331e-12 	 1.300573808e-12 	 1.286311243e-12 	 1.270631002e-12 	 1.227871927e-12 	 1.277855549e-12 	 1.213379379e-12 	 1.22092368e-12 	 1.208684607e-12 	 1.210238165e-12 	 1.167046042e-12 	 1.195964936e-12 	 1.155541372e-12 	 1.142738348e-12 	 1.16242027e-12 	 1.114766139e-12 	 1.120042519e-12 	 1.08719145e-12 	 1.120727457e-12 	 1.041840996e-12 	 1.1236159e-12 	 1.013440429e-12 	 1.041196328e-12 	 1.04158215e-12 	 1.031243547e-12 	 1.035690764e-12 	 1.021023306e-12 	 9.927426727e-13 	 1.005189421e-12 	 9.794896454e-13 	 9.723265124e-13 	 9.422300989e-13 	 9.75762311e-13 	 9.375781544e-13 	 9.213425206e-13 	 9.31757041e-13 	 8.794637796e-13 	 8.999294817e-13 	 8.897770803e-13 	 8.902402174e-13 	 8.835012137e-13 	 8.591386942e-13 	 8.731419257e-13 	 8.268324094e-13 	 8.74454733e-13 	 7.794772824e-13 	 8.585590171e-13 	 7.937698674e-13 	 8.202896751e-13 	 8.018720882e-13 	 7.597076897e-13 	 7.70664745e-13 	 7.905069614e-13 	 7.559132837e-13 	 7.718150371e-13 	 7.524215259e-13 	 7.60054635e-13 	 7.572624544e-13 	 7.119857169e-13 	 7.405696133e-13 	 6.881635305e-13 	 7.088258769e-13 	 6.980700277e-13 	 7.170329989e-13 	 6.735132098e-13 	 6.62804896e-13 	 6.398799336e-13 	 7.014210259e-13 	 6.555630179e-13 	 6.392473361e-13 	 6.371824974e-13 	 6.656098691e-13 	 6.129238185e-13 	 5.983564545e-13 	 6.111602411e-13 	 6.354292534e-13 	 6.426370788e-13 	 5.910607732e-13 	 6.059212627e-13 	 6.19593311e-13 	 5.733573527e-13 	 5.859722541e-13 	 5.730844005e-13 	 5.72079047e-13 	 5.501093673e-13 	 5.636557695e-13 	 4.930377795e-13 	 5.436280773e-13 	 5.808686865e-13 	 5.009326287e-13 	 
-0.8391959799 	 	-1.161627641e-12 	 -1.185209984e-12 	 -1.197402043e-12 	 -1.192290439e-12 	 -1.205896844e-12 	 -1.227261757e-12 	 -1.24977902e-12 	 -1.254684052e-12 	 -1.271220468e-12 	 -1.281484094e-12 	 -1.31042824e-12 	 -1.316593768e-12 	 -1.329795258e-12 	 -1.332950663e-12 	 -1.379191504e-12 	 -1.388767408e-12 	 1 	 -1.367696138e-12 	 -1.367779209e-12 	 -1.355856514e-12 	 -1.351912009e-12 	 -1.370649027e-12 	 -1.394587078e-12 	 -1.410095627e-12 	 -1.428254719e-12 	 -1.432391313e-12 	 -1.446675615e-12 	 -1.459760041e-12 	 -1.481763341e-12 	 -1.465111355e-12 	 -1.487762488e-12 	 -1.490585263e-12 	 -1.492419984e-12 	 -1.506293376e-12 	 -1.491134959e-12 	 -1.452610807e-12 	 -1.44292001e-12 	 -1.464464233e-12 	 -1.425733974e-12 	 -1.399786518e-12 	 -1.417559306e-12 	 -1.380116596e-12 	 -1.383783371e-12 	 -1.35803283e-12 	 -1.33340371e-12 	 -1.392056826e-12 	 -1.294842338e-12 	 -1.317376886e-12 	 -1.30351215e-12 	 -1.272352624e-12 	 -1.300191629e-12 	 -1.240276473e-12 	 -1.246941039e-12 	 -1.212880242e-12 	 -1.205369099e-12 	 -1.231303077e-12 	 -1.160007184e-12 	 -1.202951993e-12 	 -1.143296303e-12 	 -1.140109374e-12 	 -1.154431534e-12 	 -1.089018605e-12 	 -1.177210525e-12 	 -1.132263263e-12 	 -1.075168338e-12 	 -1.112008036e-12 	 -1.085737263e-12 	 -1.058311915e-12 	 -1.081607866e-12 	 -1.053600865e-12 	 -1.052531102e-12 	 -1.032563937e-12 	 -9.936657358e-13 	 -1.028519648e-12 	 -9.874929945e-13 	 -1.021459039e-12 	 -9.746623058e-13 	 -1.007802648e-12 	 -9.424145155e-13 	 -9.300634184e-13 	 -9.471291326e-13 	 -9.530819071e-13 	 -9.427472071e-13 	 -9.097912082e-13 	 -9.249658387e-13 	 -9.196148581e-13 	 -8.78238082e-13 	 -8.814441556e-13 	 -8.541905631e-13 	 -8.652737119e-13 	 -8.675351072e-13 	 -8.214608075e-13 	 -8.32158188e-13 	 -8.277304495e-13 	 -7.793176697e-13 	 -8.374958066e-13 	 -7.522479267e-13 	 -8.263094631e-13 	 -7.713000445e-13 	 -7.763290201e-13 	 -7.761594695e-13 	 -7.573773722e-13 	 -7.521010641e-13 	 -7.545440538e-13 	 -7.34571351e-13 	 -7.603299592e-13 	 -7.196423071e-13 	 -7.151670724e-13 	 -7.087606943e-13 	 -7.127855911e-13 	 -6.710816865e-13 	 -6.9476408e-13 	 -6.773302919e-13 	 -6.741326565e-13 	 -6.602238533e-13 	 -6.814007342e-13 	 -6.158701132e-13 	 -6.570109229e-13 	 -6.455697608e-13 	 -6.366570875e-13 	 -6.211621466e-13 	 -6.43411344e-13 	 -6.110132524e-13 	 -6.176814709e-13 	 -6.126086683e-13 	 -5.794945073e-13 	 -6.102624788e-13 	 -5.818833996e-13 	 -6.008045781e-13 	 -5.506729073e-13 	 -6.130586062e-13 	 -4.935606104e-13 	 -5.420423841e-13 	 -5.454295218e-13 	 -5.482445809e-13 	 -5.496483106e-13 	 -5.452373522e-13 	 -5.398927137e-13 	 -5.38978644e-13 	 -5.053203951e-13 	 -5.278522615e-13 	 -5.212743135e-13 	 -5.229060264e-13 	 -4.726501054e-13 	 -4.99313577e-13 	 -5.003632371e-13 	 -4.553036224e-13 	 -4.844810077e-13 	 -4.664445064e-13 	 -4.790902174e-13 	 -4.620607735e-13 	 -4.505339583e-13 	 -4.646032428e-13 	 -4.423526445e-13 	 -4.723986524e-13 	 -4.121393507e-13 	 -4.838947608e-13 	 -4.195494149e-13 	 -4.553488372e-13 	 -4.147036529e-13 	 -3.811799805e-13 	 -4.010595021e-13 	 -4.063979306e-13 	 -3.975616489e-13 	 -4.201503515e-13 	 -4.102681458e-13 	 -4.211480489e-13 	 -3.91438495e-13 	 -3.714422225e-13 	 -4.068175247e-13 	 -3.480718222e-13 	 -3.897103836e-13 	 -3.688138324e-13 	 -3.764269522e-13 	 -3.443209801e-13 	 -3.449627655e-13 	 -3.369164661e-13 	 -3.705744195e-13 	 -3.221695488e-13 	 -3.551804547e-13 	 -3.6205782e-13 	 -3.409330181e-13 	 -3.089122045e-13 	 -3.34565197e-13 	 -3.152505736e-13 	 -3.286342905e-13 	 -3.331456829e-13 	 -3.028690374e-13 	 -3.438782975e-13 	 -3.3270692e-13 	 -3.000716631e-13 	 -3.283953926e-13 	 -3.046218943e-13 	 -3.026546254e-13 	 -2.951690835e-13 	 -2.860001506e-13 	 -2.423492997e-13 	 -3.27334457e-13 	 -2.895461648e-13 	 -2.415845302e-13 	 
-0.8291457286 	 	1.905479264e-12 	 1.93581841e-12 	 1.947539444e-12 	 1.938301668e-12 	 1.95032252e-12 	 1.968119967e-12 	 1.997907169e-12 	 1.998134594e-12 	 2.001777825e-12 	 2.006432938e-12 	 2.027645312e-12 	 2.007293593e-12 	 2.00498903e-12 	 2.01226207e-12 	 2.031955463e-12 	 2.042523877e-12 	 2.007672057e-12 	 1 	 1.982180144e-12 	 1.96599826e-12 	 1.951998645e-12 	 1.953119786e-12 	 1.938630565e-12 	 1.935795873e-12 	 1.940265576e-12 	 1.924344546e-12 	 1.923262237e-12 	 1.91489971e-12 	 1.911515017e-12 	 1.875861032e-12 	 1.869391075e-12 	 1.865360349e-12 	 1.830706337e-12 	 1.839370433e-12 	 1.828559885e-12 	 1.793468977e-12 	 1.752144807e-12 	 1.757917075e-12 	 1.742802337e-12 	 1.731627427e-12 	 1.704137029e-12 	 1.664701074e-12 	 1.675016051e-12 	 1.631650963e-12 	 1.614596403e-12 	 1.636750998e-12 	 1.54803482e-12 	 1.604195537e-12 	 1.556455499e-12 	 1.542005138e-12 	 1.55359132e-12 	 1.492021741e-12 	 1.504048556e-12 	 1.477969916e-12 	 1.47293455e-12 	 1.445342147e-12 	 1.39778969e-12 	 1.453817641e-12 	 1.361709895e-12 	 1.391209467e-12 	 1.376917959e-12 	 1.331731789e-12 	 1.406602339e-12 	 1.349231853e-12 	 1.333453835e-12 	 1.338974638e-12 	 1.274282167e-12 	 1.294450499e-12 	 1.296084487e-12 	 1.25059464e-12 	 1.26711019e-12 	 1.221205223e-12 	 1.202540278e-12 	 1.241123828e-12 	 1.182710988e-12 	 1.198250292e-12 	 1.161737051e-12 	 1.209968987e-12 	 1.13961327e-12 	 1.148897753e-12 	 1.125307782e-12 	 1.123272426e-12 	 1.126449028e-12 	 1.099766703e-12 	 1.112342558e-12 	 1.093395685e-12 	 1.045274155e-12 	 1.053740966e-12 	 1.040560343e-12 	 1.057875986e-12 	 1.024650823e-12 	 9.833107983e-13 	 1.009687713e-12 	 9.939273529e-13 	 9.708311656e-13 	 9.901723185e-13 	 9.250640325e-13 	 9.785465415e-13 	 9.331492032e-13 	 9.540865481e-13 	 9.197647521e-13 	 8.989588254e-13 	 9.098289465e-13 	 9.131367346e-13 	 8.890225834e-13 	 8.889374503e-13 	 8.885460568e-13 	 8.851450593e-13 	 8.459788683e-13 	 8.340311453e-13 	 8.140407298e-13 	 8.492871255e-13 	 8.101002905e-13 	 8.159995001e-13 	 8.029588405e-13 	 7.99075373e-13 	 7.573724911e-13 	 7.87014408e-13 	 7.518537258e-13 	 7.63764527e-13 	 7.593654767e-13 	 7.615752296e-13 	 7.509361101e-13 	 7.519350347e-13 	 7.225952811e-13 	 7.136953306e-13 	 7.372057677e-13 	 6.897536276e-13 	 7.058170652e-13 	 6.7302257e-13 	 7.136489588e-13 	 6.382292626e-13 	 6.701100323e-13 	 6.165523444e-13 	 6.493428814e-13 	 6.529188754e-13 	 6.457030154e-13 	 6.532062217e-13 	 6.433050234e-13 	 6.215015812e-13 	 6.368080352e-13 	 6.13903842e-13 	 6.112491658e-13 	 5.820456476e-13 	 6.254845163e-13 	 5.860988861e-13 	 5.741240642e-13 	 5.887390255e-13 	 5.388100806e-13 	 5.771654527e-13 	 5.554514533e-13 	 5.598795236e-13 	 5.552716836e-13 	 5.347598465e-13 	 5.507811336e-13 	 5.117630362e-13 	 5.612925581e-13 	 5.108002711e-13 	 5.508243454e-13 	 4.877802304e-13 	 4.857940296e-13 	 5.045431898e-13 	 4.63966479e-13 	 4.764598182e-13 	 4.995637859e-13 	 4.788396199e-13 	 4.872447261e-13 	 4.727396874e-13 	 4.798833142e-13 	 4.836586831e-13 	 4.20032588e-13 	 4.692995448e-13 	 4.197659959e-13 	 4.414780307e-13 	 4.352785601e-13 	 4.30330637e-13 	 4.16145551e-13 	 4.098582879e-13 	 3.877574523e-13 	 4.500789035e-13 	 4.227214923e-13 	 3.946654441e-13 	 3.950286254e-13 	 4.327460571e-13 	 3.755002771e-13 	 3.6323606e-13 	 3.800785558e-13 	 4.047931767e-13 	 4.01755635e-13 	 3.647490787e-13 	 3.817127806e-13 	 3.992256027e-13 	 3.550156539e-13 	 3.668569083e-13 	 3.58681031e-13 	 3.59588754e-13 	 3.394952566e-13 	 3.548813161e-13 	 2.87769808e-13 	 3.410605132e-13 	 
-0.8190954774 	 	-1.930900991e-12 	 -1.96481172e-12 	 -1.971700396e-12 	 -1.954520027e-12 	 -1.970095234e-12 	 -1.954863146e-12 	 -1.966966392e-12 	 -1.961499784e-12 	 -1.961054941e-12 	 -1.951613042e-12 	 -1.976627824e-12 	 -1.963709899e-12 	 -1.962292437e-12 	 -1.96014263e-12 	 -1.982299222e-12 	 -1.970657588e-12 	 -1.953867865e-12 	 -1.946103023e-12 	 1 	 -1.917008382e-12 	 -1.912357987e-12 	 -1.910980687e-12 	 -1.897955991e-12 	 -1.893439335e-12 	 -1.902357992e-12 	 -1.879844044e-12 	 -1.88816717e-12 	 -1.872252414e-12 	 -1.852330915e-12 	 -1.858084688e-12 	 -1.822222067e-12 	 -1.843309034e-12 	 -1.801537091e-12 	 -1.806768168e-12 	 -1.818809324e-12 	 -1.804627348e-12 	 -1.784528903e-12 	 -1.76523347e-12 	 -1.759986339e-12 	 -1.762945713e-12 	 -1.735856227e-12 	 -1.740173698e-12 	 -1.745734966e-12 	 -1.707052044e-12 	 -1.710986295e-12 	 -1.678324074e-12 	 -1.652233549e-12 	 -1.6927832e-12 	 -1.604233256e-12 	 -1.630615044e-12 	 -1.600016526e-12 	 -1.565459282e-12 	 -1.592996172e-12 	 -1.554027151e-12 	 -1.549984467e-12 	 -1.509896224e-12 	 -1.489186196e-12 	 -1.514484632e-12 	 -1.440906337e-12 	 -1.483086854e-12 	 -1.433649994e-12 	 -1.435095852e-12 	 -1.454794026e-12 	 -1.401384027e-12 	 -1.441927209e-12 	 -1.377304222e-12 	 -1.320984779e-12 	 -1.383798242e-12 	 -1.342003928e-12 	 -1.3076847e-12 	 -1.32955269e-12 	 -1.278744671e-12 	 -1.269028539e-12 	 -1.277857049e-12 	 -1.237307174e-12 	 -1.264931609e-12 	 -1.233191285e-12 	 -1.259820409e-12 	 -1.21668037e-12 	 -1.216732705e-12 	 -1.165943548e-12 	 -1.160646261e-12 	 -1.179580079e-12 	 -1.153822641e-12 	 -1.141314795e-12 	 -1.122706126e-12 	 -1.107187749e-12 	 -1.111369039e-12 	 -1.095643788e-12 	 -1.093270664e-12 	 -1.058032025e-12 	 -1.056739896e-12 	 -1.060790897e-12 	 -1.038165365e-12 	 -1.034768767e-12 	 -1.022128398e-12 	 -9.966421706e-13 	 -1.040982235e-12 	 -9.746328019e-13 	 -1.024111995e-12 	 -9.441037174e-13 	 -9.65127945e-13 	 -9.603868687e-13 	 -9.44888593e-13 	 -9.282561112e-13 	 -9.248258524e-13 	 -9.293322258e-13 	 -9.305834606e-13 	 -8.673341412e-13 	 -8.769508006e-13 	 -8.845979526e-13 	 -8.876507601e-13 	 -8.401906831e-13 	 -8.612440012e-13 	 -8.348299383e-13 	 -8.380058715e-13 	 -8.178058238e-13 	 -8.184448476e-13 	 -7.781235589e-13 	 -8.211518196e-13 	 -7.957846933e-13 	 -7.867198734e-13 	 -7.816969215e-13 	 -7.859627332e-13 	 -7.430560429e-13 	 -7.624552061e-13 	 -7.543019633e-13 	 -7.172839429e-13 	 -7.476687534e-13 	 -7.216364511e-13 	 -7.373497616e-13 	 -6.867407917e-13 	 -7.184203713e-13 	 -6.250292286e-13 	 -7.005586938e-13 	 -6.932860931e-13 	 -6.743653385e-13 	 -6.768881546e-13 	 -6.717909715e-13 	 -6.55670187e-13 	 -6.567744832e-13 	 -6.278681393e-13 	 -6.460481172e-13 	 -6.40419816e-13 	 -6.435708002e-13 	 -5.938075908e-13 	 -6.140401214e-13 	 -6.141556569e-13 	 -5.699120888e-13 	 -6.27510226e-13 	 -5.928630066e-13 	 -5.871105309e-13 	 -5.690186266e-13 	 -5.581808055e-13 	 -5.738997072e-13 	 -5.514979625e-13 	 -5.748601184e-13 	 -5.311798785e-13 	 -5.857398885e-13 	 -5.035931094e-13 	 -5.387202757e-13 	 -5.145608371e-13 	 -4.945300362e-13 	 -4.982930224e-13 	 -5.253644049e-13 	 -4.991877462e-13 	 -5.132817074e-13 	 -4.964652873e-13 	 -5.132124484e-13 	 -4.727791497e-13 	 -4.516967093e-13 	 -4.944584544e-13 	 -4.474152673e-13 	 -4.778518296e-13 	 -4.636837315e-13 	 -4.490010443e-13 	 -4.295097547e-13 	 -4.441203259e-13 	 -4.206307532e-13 	 -4.733466733e-13 	 -4.096617133e-13 	 -4.37427844e-13 	 -4.356904584e-13 	 -4.357278632e-13 	 -3.94652954e-13 	 -4.116364854e-13 	 -3.940913246e-13 	 -4.291479788e-13 	 -3.852743862e-13 	 -3.656035812e-13 	 -4.171872167e-13 	 -4.041458675e-13 	 -3.621299923e-13 	 -3.960440832e-13 	 -3.729180719e-13 	 -3.735525152e-13 	 -3.641145312e-13 	 -3.561343271e-13 	 -3.055333764e-13 	 -4.192202141e-13 	 
-0.8090452261 	 	1.082769904e-13 	 1.169369425e-13 	 1.126303337e-13 	 1.124432977e-13 	 1.150049463e-13 	 1.037642356e-13 	 1.012049998e-13 	 9.420466982e-14 	 1.00828842e-13 	 9.215721071e-14 	 1.011658927e-13 	 1.057173871e-13 	 1.166111369e-13 	 1.302108148e-13 	 1.524491313e-13 	 1.321959402e-13 	 1.291665752e-13 	 1.241752222e-13 	 1.235597728e-13 	 1 	 8.855769399e-14 	 8.893751264e-14 	 8.077647092e-14 	 7.78541817e-14 	 8.084195559e-14 	 7.408273218e-14 	 8.061981514e-14 	 9.430247588e-14 	 7.429440293e-14 	 1.006319644e-13 	 8.432707268e-14 	 1.137285228e-13 	 8.895656055e-14 	 9.561174382e-14 	 1.228228812e-13 	 1.294288949e-13 	 1.441759462e-13 	 1.056837777e-13 	 1.180746627e-13 	 1.350623741e-13 	 1.232721004e-13 	 1.412802643e-13 	 1.492766831e-13 	 1.216266339e-13 	 1.421854261e-13 	 1.162092518e-13 	 1.378991599e-13 	 1.459347911e-13 	 6.367763872e-14 	 1.515928762e-13 	 9.143035978e-14 	 1.10391754e-13 	 1.325282243e-13 	 9.57563934e-14 	 1.326171956e-13 	 1.171975656e-13 	 1.086458728e-13 	 9.178316041e-14 	 9.288128647e-14 	 1.486616697e-13 	 9.028545063e-14 	 1.448627386e-13 	 1.29619622e-13 	 1.001133403e-13 	 1.575283613e-13 	 6.852393854e-14 	 8.154023787e-14 	 1.336507279e-13 	 8.202284183e-14 	 9.713496673e-14 	 1.134777251e-13 	 7.917448224e-14 	 9.624873802e-14 	 8.290684046e-14 	 7.55183217e-14 	 1.238254822e-13 	 9.254047909e-14 	 1.052325101e-13 	 9.984544455e-14 	 9.357822366e-14 	 5.007527789e-14 	 1.016161906e-13 	 1.108456266e-13 	 6.585599895e-14 	 6.401980978e-14 	 6.432565542e-14 	 9.08702744e-14 	 6.579566366e-14 	 5.775742246e-14 	 9.212216119e-14 	 7.644299265e-14 	 9.128507714e-14 	 7.337465804e-14 	 6.15847205e-14 	 9.621968296e-14 	 7.808323108e-14 	 7.039828078e-14 	 1.122796211e-13 	 4.841852844e-14 	 1.244875678e-13 	 4.130345181e-14 	 8.369327528e-14 	 6.965255936e-14 	 6.797038685e-14 	 6.956447787e-14 	 7.42760827e-14 	 6.303645844e-14 	 7.071225174e-14 	 3.981407572e-14 	 7.342870619e-14 	 6.774607143e-14 	 6.561281711e-14 	 5.309815668e-14 	 8.991438139e-14 	 5.784047076e-14 	 7.048384301e-14 	 6.183353892e-14 	 5.683640009e-14 	 4.166952336e-14 	 9.904577472e-14 	 3.954115884e-14 	 5.672768997e-14 	 5.762266636e-14 	 6.869727346e-14 	 3.851923154e-14 	 7.328769223e-14 	 4.852226075e-14 	 4.579619324e-14 	 7.470665907e-14 	 3.62243152e-14 	 5.772171868e-14 	 3.037790385e-14 	 7.647152039e-14 	 1.008814739e-14 	 1.025358067e-13 	 6.789948042e-14 	 5.885704577e-14 	 4.864912194e-14 	 4.877271285e-14 	 4.586722494e-14 	 3.860398356e-14 	 3.405286145e-14 	 6.22828065e-14 	 4.501729654e-14 	 3.558147286e-14 	 2.862992175e-14 	 7.360143897e-14 	 3.991228701e-14 	 3.187167595e-14 	 7.352743539e-14 	 3.644224296e-14 	 5.212790161e-14 	 3.617943252e-14 	 4.461007501e-14 	 5.289985636e-14 	 4.174605905e-14 	 5.115117536e-14 	 1.796427591e-14 	 7.156138114e-14 	 -5.048774038e-15 	 5.624896722e-14 	 1.387970235e-14 	 4.976157201e-14 	 3.888936053e-14 	 5.396840279e-14 	 4.573173142e-14 	 4.814603865e-14 	 2.271676775e-14 	 4.419186127e-14 	 1.079379542e-14 	 3.774714793e-14 	 5.323842403e-14 	 1.516176848e-14 	 4.913291652e-14 	 2.161790199e-14 	 3.811697521e-14 	 2.613258838e-14 	 5.389324243e-14 	 1.736009351e-14 	 5.446028825e-14 	 1.830967369e-14 	 6.247045273e-14 	 2.524013242e-14 	 1.416778297e-14 	 3.112178686e-14 	 5.899574654e-14 	 6.126966067e-15 	 4.443454704e-14 	 2.875073871e-14 	 2.018589877e-14 	 4.643186744e-14 	 1.384897133e-14 	 1.215274841e-14 	 4.08242834e-14 	 6.78234874e-15 	 2.841201017e-14 	 2.470416679e-14 	 3.186489074e-14 	 1.421085472e-14 	 7.815970093e-14 	 
-0.7989949749 	 	1.038392e-12 	 1.049608728e-12 	 1.062756254e-12 	 1.04551962e-12 	 1.069469003e-12 	 1.053491221e-12 	 1.073405348e-12 	 1.071952916e-12 	 1.090495384e-12 	 1.076820406e-12 	 1.07939014e-12 	 1.055379487e-12 	 1.046599327e-12 	 1.018857125e-12 	 1.006402162e-12 	 1.012002348e-12 	 1.027188211e-12 	 1.019275446e-12 	 1.030667649e-12 	 1.039280503e-12 	 1 	 1.058110674e-12 	 1.04250377e-12 	 1.058471636e-12 	 1.053784942e-12 	 1.049073607e-12 	 1.035358171e-12 	 1.006855168e-12 	 1.017621519e-12 	 9.844594755e-13 	 9.682220088e-13 	 9.337500075e-13 	 9.390195261e-13 	 9.230684207e-13 	 8.913234684e-13 	 8.741407359e-13 	 8.503718557e-13 	 8.70336877e-13 	 8.275447015e-13 	 7.997782488e-13 	 7.850976853e-13 	 8.017718332e-13 	 7.617109145e-13 	 7.543359576e-13 	 7.305086693e-13 	 7.437896405e-13 	 7.073178152e-13 	 7.058304054e-13 	 7.364331608e-13 	 6.63257143e-13 	 7.16792767e-13 	 6.81402115e-13 	 6.863935382e-13 	 6.953155409e-13 	 6.421155463e-13 	 6.624993041e-13 	 6.408239866e-13 	 6.622726192e-13 	 6.21683706e-13 	 5.895443042e-13 	 6.53867862e-13 	 5.858368367e-13 	 6.078153154e-13 	 6.088894924e-13 	 5.64846604e-13 	 6.207264898e-13 	 5.577594998e-13 	 5.912466381e-13 	 5.97865674e-13 	 5.484713074e-13 	 5.677454643e-13 	 5.795210466e-13 	 5.421915847e-13 	 5.668569707e-13 	 5.575131058e-13 	 5.150027893e-13 	 5.510470147e-13 	 5.114009979e-13 	 5.208280971e-13 	 5.030617149e-13 	 5.558198224e-13 	 4.864278284e-13 	 5.108772526e-13 	 5.059953949e-13 	 4.942369975e-13 	 5.054447757e-13 	 4.867843698e-13 	 5.073729781e-13 	 4.92877073e-13 	 4.586618994e-13 	 4.620974307e-13 	 4.521616227e-13 	 4.750723117e-13 	 4.569122334e-13 	 4.298376713e-13 	 4.471847563e-13 	 4.346264969e-13 	 4.206357801e-13 	 4.443420117e-13 	 3.73335228e-13 	 4.449748162e-13 	 4.039184287e-13 	 4.291888422e-13 	 3.991923112e-13 	 3.984969395e-13 	 4.014366503e-13 	 4.054940444e-13 	 3.927801442e-13 	 3.969824137e-13 	 3.653439392e-13 	 4.01742861e-13 	 3.632895381e-13 	 3.59152982e-13 	 3.469666761e-13 	 3.829047671e-13 	 3.515081381e-13 	 3.616379922e-13 	 3.563739115e-13 	 3.496021703e-13 	 3.156625116e-13 	 3.779300694e-13 	 3.220978108e-13 	 3.381995845e-13 	 3.344324103e-13 	 3.408204344e-13 	 3.059316211e-13 	 3.395180778e-13 	 3.107853021e-13 	 3.095916872e-13 	 3.336970234e-13 	 2.974919746e-13 	 3.14138473e-13 	 2.854739217e-13 	 3.302244822e-13 	 2.589232431e-13 	 2.931404557e-13 	 2.454663236e-13 	 2.805821578e-13 	 2.882543166e-13 	 2.869055437e-13 	 2.967177434e-13 	 2.908965689e-13 	 2.713915207e-13 	 2.889911483e-13 	 2.701513175e-13 	 2.697795303e-13 	 2.464065496e-13 	 2.883713177e-13 	 2.567767987e-13 	 2.452885498e-13 	 2.710433594e-13 	 2.19814948e-13 	 2.586424414e-13 	 2.40948556e-13 	 2.493920662e-13 	 2.505713959e-13 	 2.305130768e-13 	 2.505360605e-13 	 2.119624563e-13 	 2.654847401e-13 	 2.189808146e-13 	 2.62988894e-13 	 2.021481143e-13 	 2.36111759e-13 	 2.233049779e-13 	 1.866952776e-13 	 2.013751277e-13 	 2.266615047e-13 	 1.992339033e-13 	 2.186951226e-13 	 2.063604332e-13 	 2.192231831e-13 	 2.216083472e-13 	 1.832335383e-13 	 2.151153944e-13 	 1.695092422e-13 	 1.9336857e-13 	 1.893126831e-13 	 2.14926381e-13 	 1.744558616e-13 	 1.685249185e-13 	 1.503295533e-13 	 2.165529475e-13 	 1.913176301e-13 	 1.653802184e-13 	 1.660822566e-13 	 2.007837871e-13 	 1.525505609e-13 	 1.423914933e-13 	 1.613358505e-13 	 1.863727211e-13 	 1.978579132e-13 	 1.540689147e-13 	 1.713452951e-13 	 1.891676691e-13 	 1.470405335e-13 	 1.654995266e-13 	 1.566387309e-13 	 1.598721155e-13 	 1.385558335e-13 	 
-0.7889447236 	 	-4.179636772e-13 	 -4.247781887e-13 	 -4.267812735e-13 	 -4.408948807e-13 	 -4.53635371e-13 	 -4.550207372e-13 	 -4.661546741e-13 	 -4.870170983e-13 	 -5.116926343e-13 	 -5.051466659e-13 	 -5.061556472e-13 	 -5.223222197e-13 	 -5.277742981e-13 	 -5.233316907e-13 	 -5.424082553e-13 	 -5.341544064e-13 	 -5.542258815e-13 	 -5.455877875e-13 	 -5.622101457e-13 	 -5.719571199e-13 	 -5.803412154e-13 	 1 	 -5.633074001e-13 	 -5.822914567e-13 	 -5.792580855e-13 	 -5.590538773e-13 	 -5.520857584e-13 	 -5.418112017e-13 	 -5.686477021e-13 	 -5.312208783e-13 	 -5.2163021e-13 	 -5.024360982e-13 	 -5.131122208e-13 	 -4.985997326e-13 	 -5.029232075e-13 	 -5.012632554e-13 	 -4.940108244e-13 	 -5.340713522e-13 	 -4.935141221e-13 	 -4.866952584e-13 	 -4.743171018e-13 	 -5.034323307e-13 	 -4.733436259e-13 	 -4.810048764e-13 	 -4.85415619e-13 	 -5.030238285e-13 	 -4.723104531e-13 	 -4.89602589e-13 	 -4.701646757e-13 	 -4.516429505e-13 	 -4.76732038e-13 	 -4.388997121e-13 	 -4.953598971e-13 	 -4.670678206e-13 	 -4.323323129e-13 	 -4.721951286e-13 	 -4.241124933e-13 	 -4.424202013e-13 	 -4.127096345e-13 	 -4.093631129e-13 	 -4.392779596e-13 	 -3.859918736e-13 	 -4.215090056e-13 	 -3.834458366e-13 	 -3.835229552e-13 	 -4.151452697e-13 	 -3.490959267e-13 	 -4.471383043e-13 	 -4.083192283e-13 	 -3.571846277e-13 	 -4.033711796e-13 	 -3.937765594e-13 	 -3.607714218e-13 	 -3.929255829e-13 	 -3.736171555e-13 	 -3.491135057e-13 	 -3.825219266e-13 	 -3.317303962e-13 	 -3.746601472e-13 	 -3.380048076e-13 	 -3.797445865e-13 	 -3.405727969e-13 	 -3.776380662e-13 	 -3.195817461e-13 	 -3.144180897e-13 	 -3.349756033e-13 	 -3.348143068e-13 	 -3.442596245e-13 	 -3.17927875e-13 	 -3.395894592e-13 	 -3.405895096e-13 	 -3.05429201e-13 	 -3.147185243e-13 	 -2.898635822e-13 	 -3.103202419e-13 	 -3.147204597e-13 	 -2.742097274e-13 	 -2.938967003e-13 	 -2.947804183e-13 	 -2.480022137e-13 	 -3.147974269e-13 	 -2.700193496e-13 	 -3.098232214e-13 	 -2.630694272e-13 	 -2.726832312e-13 	 -2.769816074e-13 	 -2.625517042e-13 	 -2.615130151e-13 	 -2.680801942e-13 	 -2.556720993e-13 	 -2.853314294e-13 	 -2.484344387e-13 	 -2.51193619e-13 	 -2.519137856e-13 	 -2.665111491e-13 	 -2.210631326e-13 	 -2.480021751e-13 	 -2.33721416e-13 	 -2.406796534e-13 	 -2.26167024e-13 	 -2.5019225e-13 	 -1.945158647e-13 	 -2.383069412e-13 	 -2.294184897e-13 	 -2.229619465e-13 	 -2.133802345e-13 	 -2.378952886e-13 	 -2.112220553e-13 	 -2.235223572e-13 	 -2.239897907e-13 	 -1.927722233e-13 	 -2.253467692e-13 	 -2.022378587e-13 	 -2.263409777e-13 	 -1.77751188e-13 	 -2.167232999e-13 	 -1.287931715e-13 	 -1.803363515e-13 	 -1.867009915e-13 	 -1.941868447e-13 	 -1.984027773e-13 	 -1.984989666e-13 	 -1.975808778e-13 	 -1.99237209e-13 	 -1.68070367e-13 	 -1.930154361e-13 	 -1.923259824e-13 	 -1.962168281e-13 	 -1.481441586e-13 	 -1.804684726e-13 	 -1.85328247e-13 	 -1.440051189e-13 	 -2.017150952e-13 	 -1.588483172e-13 	 -1.732376632e-13 	 -1.596574847e-13 	 -1.515099157e-13 	 -1.688891274e-13 	 -1.481034736e-13 	 -1.813228433e-13 	 -1.543605613e-13 	 -2.00740924e-13 	 -1.375928135e-13 	 -1.780769225e-13 	 -1.40275458e-13 	 -1.059788279e-13 	 -1.303511383e-13 	 -1.365669509e-13 	 -1.338750598e-13 	 -1.572176391e-13 	 -1.49804838e-13 	 -1.648702818e-13 	 -1.375102933e-13 	 -1.198045639e-13 	 -1.556356203e-13 	 -1.026168948e-13 	 -1.463724502e-13 	 -1.275361964e-13 	 -1.37153484e-13 	 -1.08772468e-13 	 -1.095314833e-13 	 -1.05100665e-13 	 -1.405438246e-13 	 -1.009762088e-13 	 -1.303370267e-13 	 -1.38841058e-13 	 -1.210674856e-13 	 -8.879391241e-14 	 -1.194724531e-13 	 -1.03356766e-13 	 -1.16336953e-13 	 -1.221719173e-13 	 -9.494643816e-14 	 -1.389585898e-13 	 -1.271895981e-13 	 -9.923848333e-14 	 -1.286468002e-13 	 -1.059115167e-13 	 -9.947598301e-14 	 -1.030286967e-13 	 
-0.7788944724 	 	-8.477682448e-13 	 -8.619171889e-13 	 -8.687692855e-13 	 -8.535627202e-13 	 -8.434904834e-13 	 -8.495508449e-13 	 -8.499112061e-13 	 -8.191029241e-13 	 -8.163096244e-13 	 -8.206296517e-13 	 -8.049119738e-13 	 -7.629429224e-13 	 -7.575877975e-13 	 -7.416596463e-13 	 -7.088742789e-13 	 -7.123811176e-13 	 -7.060785172e-13 	 -7.100965513e-13 	 -7.044825195e-13 	 -6.934985464e-13 	 -6.986894112e-13 	 -6.995063876e-13 	 1 	 -6.993905109e-13 	 -7.166435244e-13 	 -7.425855167e-13 	 -7.658635871e-13 	 -7.550533608e-13 	 -7.430720263e-13 	 -7.511630665e-13 	 -7.312156819e-13 	 -7.342556934e-13 	 -7.369029155e-13 	 -7.438186852e-13 	 -7.253268721e-13 	 -7.176082774e-13 	 -7.104389902e-13 	 -6.85334422e-13 	 -6.851649997e-13 	 -6.863380184e-13 	 -6.717958377e-13 	 -6.507699144e-13 	 -6.553450793e-13 	 -6.298840102e-13 	 -6.308771939e-13 	 -6.383498107e-13 	 -6.520871376e-13 	 -6.231517299e-13 	 -6.478694278e-13 	 -6.320390553e-13 	 -6.156645638e-13 	 -6.46962626e-13 	 -5.830958885e-13 	 -6.025933634e-13 	 -5.895525654e-13 	 -5.591376848e-13 	 -6.018536898e-13 	 -5.709486742e-13 	 -5.781247324e-13 	 -5.571279527e-13 	 -5.657697421e-13 	 -6.014533571e-13 	 -5.351153041e-13 	 -5.853037313e-13 	 -5.367603297e-13 	 -5.319852837e-13 	 -5.651878302e-13 	 -4.71205957e-13 	 -5.129957837e-13 	 -4.989604591e-13 	 -4.849209845e-13 	 -5.00022987e-13 	 -4.910275301e-13 	 -4.666004724e-13 	 -4.963819184e-13 	 -4.747955564e-13 	 -4.587659459e-13 	 -4.900831596e-13 	 -4.357102268e-13 	 -4.783139428e-13 	 -4.50498684e-13 	 -4.640584804e-13 	 -3.999593714e-13 	 -4.579816657e-13 	 -4.292395578e-13 	 -4.404587457e-13 	 -4.419568276e-13 	 -4.074154881e-13 	 -4.346894639e-13 	 -3.895478073e-13 	 -3.924810014e-13 	 -4.281240687e-13 	 -4.036087565e-13 	 -4.042764428e-13 	 -3.744308824e-13 	 -3.880038927e-13 	 -4.167805504e-13 	 -3.778237944e-13 	 -3.774352888e-13 	 -3.914718912e-13 	 -3.559497407e-13 	 -3.942030624e-13 	 -3.387189175e-13 	 -3.749936819e-13 	 -3.342602666e-13 	 -3.629816449e-13 	 -3.675139629e-13 	 -3.439080472e-13 	 -3.314024278e-13 	 -3.427514311e-13 	 -3.265042456e-13 	 -3.176544355e-13 	 -3.046946327e-13 	 -3.381441371e-13 	 -3.265977176e-13 	 -3.443965243e-13 	 -2.998394816e-13 	 -3.225967673e-13 	 -3.073600957e-13 	 -3.07497373e-13 	 -3.020170972e-13 	 -3.343432919e-13 	 -2.953118735e-13 	 -3.139649405e-13 	 -2.926393919e-13 	 -2.876112611e-13 	 -2.72409304e-13 	 -2.735967464e-13 	 -2.631340802e-13 	 -2.865508621e-13 	 -2.82410589e-13 	 -2.494009358e-13 	 -2.873422707e-13 	 -2.617565545e-13 	 -2.81464699e-13 	 -2.348461418e-13 	 -2.989334666e-13 	 -2.574856613e-13 	 -3.014654025e-13 	 -2.608624739e-13 	 -2.476870375e-13 	 -2.452928683e-13 	 -2.281691517e-13 	 -2.302158204e-13 	 -2.49677727e-13 	 -2.191966778e-13 	 -2.342158311e-13 	 -2.289755001e-13 	 -2.467214297e-13 	 -1.95367917e-13 	 -2.286055888e-13 	 -2.344228777e-13 	 -1.958773361e-13 	 -2.520643829e-13 	 -2.057469678e-13 	 -2.177133699e-13 	 -2.053049539e-13 	 -2.019234338e-13 	 -2.144369868e-13 	 -1.921849373e-13 	 -2.000945301e-13 	 -1.69185836e-13 	 -2.098686688e-13 	 -1.635793672e-13 	 -2.185734961e-13 	 -2.142777498e-13 	 -1.892384076e-13 	 -2.217404274e-13 	 -2.02940683e-13 	 -1.7352232e-13 	 -1.843714668e-13 	 -1.731889376e-13 	 -1.813560867e-13 	 -1.643141814e-13 	 -1.577383627e-13 	 -2.13227415e-13 	 -1.558159681e-13 	 -1.989740108e-13 	 -1.726555274e-13 	 -1.724649665e-13 	 -1.710157042e-13 	 -1.805728792e-13 	 -1.822252198e-13 	 -1.754192282e-13 	 -1.273849339e-13 	 -1.500868059e-13 	 -1.717042228e-13 	 -1.666720991e-13 	 -1.22502767e-13 	 -1.750664682e-13 	 -1.826421365e-13 	 -1.593283301e-13 	 -1.299124143e-13 	 -1.264660265e-13 	 -1.587587951e-13 	 -1.352987961e-13 	 -1.148362992e-13 	 -1.54314186e-13 	 -1.314504061e-13 	 -1.421085472e-13 	 
-0.7688442211 	 	2.576554149e-12 	 2.585537077e-12 	 2.593145712e-12 	 2.597168642e-12 	 2.595770947e-12 	 2.620215482e-12 	 2.623949936e-12 	 2.619344245e-12 	 2.631868774e-12 	 2.640227722e-12 	 2.62982596e-12 	 2.613576848e-12 	 2.6079656e-12 	 2.590402348e-12 	 2.574907685e-12 	 2.574873077e-12 	 2.570319163e-12 	 2.582868871e-12 	 2.582124287e-12 	 2.592786519e-12 	 2.587696943e-12 	 2.587945312e-12 	 2.614887711e-12 	 1 	 2.626077137e-12 	 2.638495285e-12 	 2.669315722e-12 	 2.669173811e-12 	 2.657203603e-12 	 2.664371605e-12 	 2.628471688e-12 	 2.629657121e-12 	 2.65857084e-12 	 2.650210141e-12 	 2.663499812e-12 	 2.669630154e-12 	 2.691243287e-12 	 2.691098745e-12 	 2.687417114e-12 	 2.690172131e-12 	 2.701823797e-12 	 2.666750379e-12 	 2.672533447e-12 	 2.640048384e-12 	 2.658707069e-12 	 2.657126891e-12 	 2.649425552e-12 	 2.599328997e-12 	 2.59370882e-12 	 2.552806765e-12 	 2.543982266e-12 	 2.524093473e-12 	 2.468568198e-12 	 2.476055535e-12 	 2.430391051e-12 	 2.418248059e-12 	 2.410278043e-12 	 2.34753143e-12 	 2.344395287e-12 	 2.306540693e-12 	 2.312042894e-12 	 2.291265203e-12 	 2.215216389e-12 	 2.257172746e-12 	 2.181209044e-12 	 2.204163868e-12 	 2.162218885e-12 	 2.102213412e-12 	 2.122611448e-12 	 2.042138885e-12 	 2.077676761e-12 	 2.062074406e-12 	 1.999352627e-12 	 2.009056413e-12 	 2.007911193e-12 	 1.954308476e-12 	 1.946717457e-12 	 1.948334419e-12 	 1.908291654e-12 	 1.917797308e-12 	 1.859296984e-12 	 1.860328066e-12 	 1.803154685e-12 	 1.815913798e-12 	 1.785642237e-12 	 1.80637225e-12 	 1.769528573e-12 	 1.729538578e-12 	 1.744664914e-12 	 1.708780761e-12 	 1.70521243e-12 	 1.695151809e-12 	 1.658435301e-12 	 1.641773049e-12 	 1.622563049e-12 	 1.629257913e-12 	 1.602149594e-12 	 1.573392754e-12 	 1.571452923e-12 	 1.543317802e-12 	 1.531669559e-12 	 1.529450764e-12 	 1.461093332e-12 	 1.503558989e-12 	 1.426775561e-12 	 1.48316325e-12 	 1.445753484e-12 	 1.423579209e-12 	 1.415841891e-12 	 1.405811838e-12 	 1.382704078e-12 	 1.362441098e-12 	 1.334897153e-12 	 1.375527294e-12 	 1.343411065e-12 	 1.31693547e-12 	 1.288066022e-12 	 1.313378229e-12 	 1.273844651e-12 	 1.274786774e-12 	 1.253356938e-12 	 1.248309139e-12 	 1.229638065e-12 	 1.248483856e-12 	 1.187640983e-12 	 1.191747875e-12 	 1.183211193e-12 	 1.16718489e-12 	 1.141973734e-12 	 1.167590665e-12 	 1.123898157e-12 	 1.114964307e-12 	 1.13499505e-12 	 1.084169066e-12 	 1.093410738e-12 	 1.061003648e-12 	 1.095014722e-12 	 1.043279456e-12 	 1.118485244e-12 	 1.026639817e-12 	 1.015912202e-12 	 1.015147568e-12 	 9.983587062e-13 	 9.875028554e-13 	 9.966408655e-13 	 9.691014603e-13 	 9.805411939e-13 	 9.467568103e-13 	 9.368656948e-13 	 9.165030762e-13 	 9.509143059e-13 	 9.136359035e-13 	 9.001088501e-13 	 9.310217241e-13 	 8.566201947e-13 	 8.78095951e-13 	 8.672026732e-13 	 8.722791767e-13 	 8.684021029e-13 	 8.398207571e-13 	 8.389714458e-13 	 8.080316332e-13 	 8.390731759e-13 	 7.701712075e-13 	 8.398247498e-13 	 7.904996308e-13 	 8.023083982e-13 	 8.082823866e-13 	 7.905321011e-13 	 7.513185943e-13 	 7.654212587e-13 	 7.37544395e-13 	 7.424210436e-13 	 7.120238606e-13 	 7.424252966e-13 	 7.499879514e-13 	 6.955469207e-13 	 7.309743238e-13 	 6.889848441e-13 	 6.916622628e-13 	 6.949158861e-13 	 7.012627544e-13 	 6.77120865e-13 	 6.467299841e-13 	 6.254579264e-13 	 6.780127805e-13 	 6.391745536e-13 	 6.298972729e-13 	 6.206784141e-13 	 6.508517994e-13 	 6.194697545e-13 	 6.29776996e-13 	 5.83984324e-13 	 6.189523245e-13 	 6.279947091e-13 	 5.640592893e-13 	 5.701303879e-13 	 6.016752373e-13 	 5.542233339e-13 	 5.790923296e-13 	 
-0.7587939698 	 	-2.106972734e-12 	 -2.104956943e-12 	 -2.117155992e-12 	 -2.163290127e-12 	 -2.180847126e-12 	 -2.219014386e-12 	 -2.249724006e-12 	 -2.279228144e-12 	 -2.311757341e-12 	 -2.334472026e-12 	 -2.321291078e-12 	 -2.334996197e-12 	 -2.346077796e-12 	 -2.350681544e-12 	 -2.342201027e-12 	 -2.351609395e-12 	 -2.351306582e-12 	 -2.366020712e-12 	 -2.38517769e-12 	 -2.381528962e-12 	 -2.391994261e-12 	 -2.399491265e-12 	 -2.401889957e-12 	 -2.399958328e-12 	 1 	 -2.415793992e-12 	 -2.43036011e-12 	 -2.422296947e-12 	 -2.404972929e-12 	 -2.410741954e-12 	 -2.386448503e-12 	 -2.385667058e-12 	 -2.394210981e-12 	 -2.378770253e-12 	 -2.40246617e-12 	 -2.407902271e-12 	 -2.447530703e-12 	 -2.45420662e-12 	 -2.445446309e-12 	 -2.445839163e-12 	 -2.46637089e-12 	 -2.45444576e-12 	 -2.476114791e-12 	 -2.45015179e-12 	 -2.461155021e-12 	 -2.481048603e-12 	 -2.488013423e-12 	 -2.49173792e-12 	 -2.495109536e-12 	 -2.443267557e-12 	 -2.45543539e-12 	 -2.399496314e-12 	 -2.367578949e-12 	 -2.372371978e-12 	 -2.307341126e-12 	 -2.336803713e-12 	 -2.30144708e-12 	 -2.248797414e-12 	 -2.269358872e-12 	 -2.202167891e-12 	 -2.201558335e-12 	 -2.179959224e-12 	 -2.138337768e-12 	 -2.157002635e-12 	 -2.07133384e-12 	 -2.107012795e-12 	 -2.036928534e-12 	 -2.029643265e-12 	 -2.036704335e-12 	 -1.956926446e-12 	 -2.02364952e-12 	 -1.985656646e-12 	 -1.917754052e-12 	 -1.947340289e-12 	 -1.913817536e-12 	 -1.87558896e-12 	 -1.880977707e-12 	 -1.852828505e-12 	 -1.848065251e-12 	 -1.833870374e-12 	 -1.771158969e-12 	 -1.784560003e-12 	 -1.750503546e-12 	 -1.734597721e-12 	 -1.723195584e-12 	 -1.749099284e-12 	 -1.672923109e-12 	 -1.656890695e-12 	 -1.663170951e-12 	 -1.665444967e-12 	 -1.647880056e-12 	 -1.607695095e-12 	 -1.615641997e-12 	 -1.603064512e-12 	 -1.551700808e-12 	 -1.55044442e-12 	 -1.518729552e-12 	 -1.519829334e-12 	 -1.514870158e-12 	 -1.467099705e-12 	 -1.472160967e-12 	 -1.456963364e-12 	 -1.404887264e-12 	 -1.455850473e-12 	 -1.363388761e-12 	 -1.430237548e-12 	 -1.371569168e-12 	 -1.369387531e-12 	 -1.362008419e-12 	 -1.344302702e-12 	 -1.327086718e-12 	 -1.325875953e-12 	 -1.302250506e-12 	 -1.317251943e-12 	 -1.287124392e-12 	 -1.26478853e-12 	 -1.254733349e-12 	 -1.25155769e-12 	 -1.199101468e-12 	 -1.222690626e-12 	 -1.198059108e-12 	 -1.191217379e-12 	 -1.187876251e-12 	 -1.187647289e-12 	 -1.118475288e-12 	 -1.166231058e-12 	 -1.133789401e-12 	 -1.121237982e-12 	 -1.102105155e-12 	 -1.120717319e-12 	 -1.07087487e-12 	 -1.084163186e-12 	 -1.075455854e-12 	 -1.038707981e-12 	 -1.062290338e-12 	 -1.030279159e-12 	 -1.045569032e-12 	 -9.918068412e-13 	 -1.047010085e-12 	 -9.434230428e-13 	 -9.687366824e-13 	 -9.667200093e-13 	 -9.65908362e-13 	 -9.54804341e-13 	 -9.556499327e-13 	 -9.449044285e-13 	 -9.403665678e-13 	 -9.030852388e-13 	 -9.113365877e-13 	 -9.10018744e-13 	 -8.997445668e-13 	 -8.541532383e-13 	 -8.771970784e-13 	 -8.764041329e-13 	 -8.277262184e-13 	 -8.542712362e-13 	 -8.298561069e-13 	 -8.37109109e-13 	 -8.182403065e-13 	 -8.01322049e-13 	 -8.135532285e-13 	 -7.85912429e-13 	 -8.123452039e-13 	 -7.502496312e-13 	 -8.183930126e-13 	 -7.504362311e-13 	 -7.84401162e-13 	 -7.401457107e-13 	 -7.426747854e-13 	 -7.192827467e-13 	 -7.192362607e-13 	 -7.103446936e-13 	 -7.293259498e-13 	 -6.978790806e-13 	 -7.248867478e-13 	 -6.915713732e-13 	 -6.679698111e-13 	 -6.997403493e-13 	 -6.577142609e-13 	 -6.772015936e-13 	 -6.544781812e-13 	 -6.584885881e-13 	 -6.245567598e-13 	 -6.215968273e-13 	 -6.099493e-13 	 -6.417828674e-13 	 -5.897777343e-13 	 -6.227415667e-13 	 -6.242432589e-13 	 -6.012959636e-13 	 -5.67453118e-13 	 -6.126008173e-13 	 -5.683724318e-13 	 -5.799354732e-13 	 -5.826266333e-13 	 -5.487538374e-13 	 -5.755092405e-13 	 -5.71400718e-13 	 -5.186961971e-13 	 -5.684341886e-13 	 
-0.7487437186 	 	8.536031773e-13 	 8.407934637e-13 	 8.684187893e-13 	 8.920148276e-13 	 9.06848122e-13 	 9.178098312e-13 	 9.420194832e-13 	 9.467595773e-13 	 9.636631516e-13 	 9.719289715e-13 	 9.757081161e-13 	 9.72659084e-13 	 9.836822226e-13 	 9.790838242e-13 	 9.792870774e-13 	 9.71163326e-13 	 9.663710244e-13 	 9.696108265e-13 	 9.680055401e-13 	 9.531709331e-13 	 9.420848126e-13 	 9.262767376e-13 	 9.014831375e-13 	 8.887903365e-13 	 8.803238761e-13 	 1 	 8.433758823e-13 	 8.165258422e-13 	 7.835005029e-13 	 7.901649483e-13 	 7.71487359e-13 	 7.671590145e-13 	 7.304713517e-13 	 7.251576966e-13 	 7.177146769e-13 	 7.103232505e-13 	 7.301135043e-13 	 7.189205597e-13 	 7.094489089e-13 	 6.87675201e-13 	 6.916927909e-13 	 7.037671713e-13 	 7.051743652e-13 	 7.0173796e-13 	 6.756600323e-13 	 6.901000084e-13 	 6.841650574e-13 	 7.145991427e-13 	 6.90445428e-13 	 6.524066423e-13 	 6.83767884e-13 	 6.361074989e-13 	 6.525603894e-13 	 6.402499835e-13 	 5.983111518e-13 	 6.514303655e-13 	 6.155564137e-13 	 6.271037438e-13 	 6.354106674e-13 	 5.815306908e-13 	 6.011702126e-13 	 5.857924752e-13 	 5.850540032e-13 	 5.719536313e-13 	 5.246084846e-13 	 5.949814747e-13 	 5.258339605e-13 	 5.466360616e-13 	 5.464745708e-13 	 5.082427449e-13 	 5.663228694e-13 	 5.358908514e-13 	 5.375187696e-13 	 5.461671772e-13 	 4.916409346e-13 	 5.183566471e-13 	 5.264725424e-13 	 4.909524975e-13 	 5.13820966e-13 	 5.097325264e-13 	 4.653196539e-13 	 5.029620088e-13 	 4.613098997e-13 	 4.686799138e-13 	 4.559113908e-13 	 5.100646656e-13 	 4.455710743e-13 	 4.642117765e-13 	 4.42814562e-13 	 4.500199357e-13 	 4.588276741e-13 	 4.377201751e-13 	 4.629205345e-13 	 4.458848361e-13 	 4.161896407e-13 	 4.20547237e-13 	 4.079360328e-13 	 4.316797396e-13 	 4.107561083e-13 	 3.879800022e-13 	 4.060298454e-13 	 3.953112623e-13 	 3.807591479e-13 	 4.050417469e-13 	 3.345700402e-13 	 4.067038278e-13 	 3.625484573e-13 	 3.953379645e-13 	 3.621627229e-13 	 3.618020875e-13 	 3.685903739e-13 	 3.693524309e-13 	 3.53305093e-13 	 3.612416326e-13 	 3.688272227e-13 	 3.66253539e-13 	 3.314235756e-13 	 3.237687182e-13 	 3.115809539e-13 	 3.474820742e-13 	 3.19566031e-13 	 3.295889516e-13 	 3.2418348e-13 	 3.207889486e-13 	 2.830873005e-13 	 3.451121485e-13 	 2.925567941e-13 	 3.083499894e-13 	 3.042417958e-13 	 3.102566838e-13 	 2.785156526e-13 	 3.081129865e-13 	 2.824653526e-13 	 2.807733145e-13 	 3.079023987e-13 	 2.640327195e-13 	 2.836427938e-13 	 2.579121828e-13 	 2.984619172e-13 	 2.300362335e-13 	 2.671002462e-13 	 2.169153759e-13 	 2.548213594e-13 	 2.617030525e-13 	 2.595361916e-13 	 2.702793142e-13 	 2.635856332e-13 	 2.449576334e-13 	 2.634077756e-13 	 2.436158341e-13 	 2.280550757e-13 	 2.214418011e-13 	 2.679004852e-13 	 2.332808294e-13 	 2.224893723e-13 	 2.471398855e-13 	 1.947826937e-13 	 2.360098814e-13 	 2.189153366e-13 	 2.261580739e-13 	 2.261131113e-13 	 2.101362865e-13 	 2.288886429e-13 	 1.907979474e-13 	 2.430041907e-13 	 1.987145719e-13 	 2.395857444e-13 	 1.80915207e-13 	 2.152510349e-13 	 2.027949517e-13 	 1.665146791e-13 	 1.815028991e-13 	 2.07076799e-13 	 1.799160818e-13 	 1.996237531e-13 	 1.875152877e-13 	 1.988078792e-13 	 2.0493213e-13 	 1.649477102e-13 	 1.969768813e-13 	 1.514988075e-13 	 1.754671697e-13 	 1.715014633e-13 	 1.687649671e-13 	 1.567691938e-13 	 1.526493505e-13 	 1.362469743e-13 	 2.00692714e-13 	 1.736619917e-13 	 1.47687959e-13 	 1.501123359e-13 	 1.829662681e-13 	 1.364211062e-13 	 1.261568656e-13 	 1.449793382e-13 	 1.716541363e-13 	 1.8298452e-13 	 1.372481409e-13 	 1.314504061e-13 	 1.740829703e-13 	 
-0.7386934673 	 	-8.684109311e-13 	 -8.509852141e-13 	 -8.826830606e-13 	 -8.705974958e-13 	 -8.726250574e-13 	 -8.729578265e-13 	 -8.856600845e-13 	 -8.936103876e-13 	 -8.995204307e-13 	 -9.112234635e-13 	 -9.400543737e-13 	 -9.431686291e-13 	 -9.773901904e-13 	 -9.79960895e-13 	 -1.00821732e-12 	 -1.015671437e-12 	 -1.017031964e-12 	 -1.029060039e-12 	 -1.038365279e-12 	 -1.035729649e-12 	 -1.034253087e-12 	 -1.025643169e-12 	 -1.023919967e-12 	 -1.0048945e-12 	 -1.00748591e-12 	 -9.874694251e-13 	 1 	 -9.493782669e-13 	 -9.368227793e-13 	 -9.544505554e-13 	 -9.465161413e-13 	 -9.552463569e-13 	 -9.249902783e-13 	 -9.341514003e-13 	 -9.149755317e-13 	 -9.244248411e-13 	 -9.181545967e-13 	 -9.169714847e-13 	 -8.996149937e-13 	 -8.982411396e-13 	 -8.972358419e-13 	 -9.081960079e-13 	 -8.924890537e-13 	 -9.16971627e-13 	 -8.841702038e-13 	 -8.744283717e-13 	 -8.615845436e-13 	 -8.800229744e-13 	 -8.766950892e-13 	 -8.855731688e-13 	 -9.106906512e-13 	 -8.66237282e-13 	 -8.92754212e-13 	 -8.668137589e-13 	 -8.331669307e-13 	 -8.518828779e-13 	 -8.077411426e-13 	 -8.508495845e-13 	 -8.234790821e-13 	 -7.968324139e-13 	 -8.235290067e-13 	 -7.765516107e-13 	 -8.015478258e-13 	 -7.604332072e-13 	 -7.512647075e-13 	 -7.825212229e-13 	 -7.164235879e-13 	 -7.533970864e-13 	 -7.097413467e-13 	 -7.113872472e-13 	 -7.375282822e-13 	 -7.12626142e-13 	 -7.622753603e-13 	 -7.216905167e-13 	 -6.652906191e-13 	 -7.094288482e-13 	 -6.875682821e-13 	 -6.640534776e-13 	 -6.911498137e-13 	 -6.668341391e-13 	 -6.409260279e-13 	 -6.69426845e-13 	 -6.173295002e-13 	 -6.554493078e-13 	 -6.175848376e-13 	 -6.581631041e-13 	 -6.143242301e-13 	 -6.503217993e-13 	 -5.87691269e-13 	 -5.815518579e-13 	 -5.976261874e-13 	 -5.965792519e-13 	 -6.051833138e-13 	 -5.709488204e-13 	 -5.883038744e-13 	 -5.885931732e-13 	 -5.527647473e-13 	 -5.578754476e-13 	 -5.32436382e-13 	 -5.487975726e-13 	 -5.526959892e-13 	 -5.223821417e-13 	 -5.274371429e-13 	 -5.243867683e-13 	 -4.772665254e-13 	 -5.402059337e-13 	 -4.95163323e-13 	 -5.347408335e-13 	 -4.842457548e-13 	 -4.937084005e-13 	 -4.907872294e-13 	 -4.762798743e-13 	 -4.752000347e-13 	 -4.782092879e-13 	 -4.835951281e-13 	 -4.920037662e-13 	 -4.516545227e-13 	 -4.509959724e-13 	 -4.483325855e-13 	 -4.66685658e-13 	 -4.143687065e-13 	 -4.415774032e-13 	 -4.275991287e-13 	 -4.277869253e-13 	 -4.171941731e-13 	 -4.345129906e-13 	 -3.792671608e-13 	 -4.164145868e-13 	 -4.115715349e-13 	 -4.056382776e-13 	 -3.895047183e-13 	 -4.146033434e-13 	 -3.849906587e-13 	 -3.943809034e-13 	 -3.9196738e-13 	 -3.543449515e-13 	 -3.912012984e-13 	 -3.652969976e-13 	 -3.901853937e-13 	 -3.388558416e-13 	 -3.751155885e-13 	 -2.862765752e-13 	 -3.369377226e-13 	 -3.424469137e-13 	 -3.47327279e-13 	 -3.507401352e-13 	 -3.482826852e-13 	 -3.448364935e-13 	 -3.457663594e-13 	 -3.156744369e-13 	 -3.275083485e-13 	 -3.332721926e-13 	 -3.489696912e-13 	 -2.878587206e-13 	 -3.178266761e-13 	 -3.221300121e-13 	 -2.784974166e-13 	 -3.356973768e-13 	 -2.923434462e-13 	 -3.044919177e-13 	 -2.804083734e-13 	 -2.801257796e-13 	 -2.971070293e-13 	 -2.759451565e-13 	 -3.070334759e-13 	 -2.797378108e-13 	 -3.22253174e-13 	 -2.605900207e-13 	 -2.954743369e-13 	 -2.591989777e-13 	 -2.246723619e-13 	 -2.488347498e-13 	 -2.530841458e-13 	 -2.466691452e-13 	 -2.69860796e-13 	 -2.623163392e-13 	 -2.754928503e-13 	 -2.480391752e-13 	 -2.284821027e-13 	 -2.64256686e-13 	 -2.094234587e-13 	 -2.513826572e-13 	 -2.325443668e-13 	 -2.261901899e-13 	 -2.10277025e-13 	 -2.110868232e-13 	 -2.049476867e-13 	 -2.386996111e-13 	 -1.992340291e-13 	 -2.287136238e-13 	 -2.338002941e-13 	 -2.161784841e-13 	 -1.840729193e-13 	 -2.131591948e-13 	 -1.95467165e-13 	 -2.086631294e-13 	 -2.147294769e-13 	 -1.859744736e-13 	 -2.238209618e-13 	 -2.167155344e-13 	 
-0.7286432161 	 	1.65207438e-12 	 1.656002214e-12 	 1.698206295e-12 	 1.687181343e-12 	 1.737925741e-12 	 1.749131924e-12 	 1.7744922e-12 	 1.799940576e-12 	 1.818921541e-12 	 1.846873615e-12 	 1.865692034e-12 	 1.882997469e-12 	 1.931362902e-12 	 1.965814465e-12 	 1.994624011e-12 	 2.025984117e-12 	 2.028221236e-12 	 2.050573604e-12 	 2.069172746e-12 	 2.097407113e-12 	 2.110547816e-12 	 2.1262736e-12 	 2.110242337e-12 	 2.08951094e-12 	 2.095343195e-12 	 2.063560523e-12 	 2.064448389e-12 	 1 	 2.024961144e-12 	 2.025563004e-12 	 2.017352391e-12 	 2.000511641e-12 	 1.977750584e-12 	 1.967691869e-12 	 1.934165816e-12 	 1.908579941e-12 	 1.885421509e-12 	 1.884641729e-12 	 1.843461086e-12 	 1.835984144e-12 	 1.804370176e-12 	 1.793479265e-12 	 1.755831236e-12 	 1.762590946e-12 	 1.708449583e-12 	 1.683248501e-12 	 1.650891761e-12 	 1.645040194e-12 	 1.615324024e-12 	 1.591410545e-12 	 1.546062547e-12 	 1.476597555e-12 	 1.493108846e-12 	 1.455862288e-12 	 1.435384879e-12 	 1.433500892e-12 	 1.383842719e-12 	 1.42924873e-12 	 1.384085493e-12 	 1.371361916e-12 	 1.383020222e-12 	 1.321450992e-12 	 1.347617954e-12 	 1.314292832e-12 	 1.316152195e-12 	 1.28117472e-12 	 1.240379788e-12 	 1.280199247e-12 	 1.210507568e-12 	 1.239458534e-12 	 1.224552853e-12 	 1.207109307e-12 	 1.256367513e-12 	 1.198190059e-12 	 1.188647516e-12 	 1.175472445e-12 	 1.131102218e-12 	 1.153768113e-12 	 1.157839161e-12 	 1.111173764e-12 	 1.119349038e-12 	 1.118335796e-12 	 1.069897469e-12 	 1.110624523e-12 	 1.050745512e-12 	 1.068314967e-12 	 1.039299315e-12 	 1.083927037e-12 	 9.953131425e-13 	 1.026530305e-12 	 1.001144157e-12 	 9.818549087e-13 	 1.002087018e-12 	 9.639864555e-13 	 9.946794426e-13 	 9.772289035e-13 	 9.30553216e-13 	 9.368631718e-13 	 9.250289205e-13 	 9.436419466e-13 	 9.152183784e-13 	 8.786319335e-13 	 8.990567511e-13 	 8.844026619e-13 	 8.623661558e-13 	 8.827208662e-13 	 8.327913302e-13 	 8.765383878e-13 	 8.284662716e-13 	 8.5378996e-13 	 8.16705217e-13 	 8.001983462e-13 	 8.117718194e-13 	 8.157403993e-13 	 7.922449051e-13 	 7.927367157e-13 	 7.89328256e-13 	 7.899747364e-13 	 7.512628351e-13 	 7.503874731e-13 	 7.236661814e-13 	 7.592478558e-13 	 7.203574199e-13 	 7.265145379e-13 	 7.172463944e-13 	 7.099922907e-13 	 6.719868525e-13 	 7.064687114e-13 	 6.701997082e-13 	 6.821454226e-13 	 6.777454094e-13 	 6.799186822e-13 	 6.692079207e-13 	 6.701003928e-13 	 6.406197243e-13 	 6.350974549e-13 	 6.583990829e-13 	 6.107046949e-13 	 6.30045494e-13 	 5.969428732e-13 	 6.372286909e-13 	 5.64989016e-13 	 5.964652934e-13 	 5.442479882e-13 	 5.959028167e-13 	 5.814257378e-13 	 5.772340477e-13 	 5.841784689e-13 	 5.754649032e-13 	 5.475198306e-13 	 5.694782008e-13 	 5.458972508e-13 	 5.478661287e-13 	 5.161522657e-13 	 5.606053162e-13 	 5.222059627e-13 	 5.076370777e-13 	 5.391705512e-13 	 4.75934976e-13 	 5.151677668e-13 	 4.765410804e-13 	 4.995573281e-13 	 4.957480878e-13 	 4.760091009e-13 	 4.927777465e-13 	 4.775744095e-13 	 5.029320725e-13 	 4.548885446e-13 	 4.955605337e-13 	 4.33140091e-13 	 4.299772055e-13 	 4.493022778e-13 	 4.110543135e-13 	 4.240767551e-13 	 4.459104139e-13 	 4.274458288e-13 	 4.345352066e-13 	 4.186920699e-13 	 4.298045232e-13 	 4.321977236e-13 	 3.707204684e-13 	 4.203384199e-13 	 3.711345925e-13 	 4.014401881e-13 	 3.872436285e-13 	 3.825628748e-13 	 3.7040088e-13 	 3.625637636e-13 	 3.631580095e-13 	 4.049538581e-13 	 3.759871071e-13 	 3.498549992e-13 	 3.503465249e-13 	 3.881732539e-13 	 3.327942718e-13 	 3.20601828e-13 	 3.374976157e-13 	 3.622472324e-13 	 3.730349363e-13 	 3.161915174e-13 	 
-0.7185929648 	 	-6.301795009e-13 	 -6.492672093e-13 	 -6.686635052e-13 	 -6.504051152e-13 	 -6.828600201e-13 	 -6.644337332e-13 	 -6.727569909e-13 	 -6.825575799e-13 	 -6.960479508e-13 	 -7.150640763e-13 	 -7.154495909e-13 	 -7.224415941e-13 	 -7.663038002e-13 	 -7.860397995e-13 	 -7.982000173e-13 	 -8.31620147e-13 	 -8.165159431e-13 	 -8.406257979e-13 	 -8.412756018e-13 	 -8.826056254e-13 	 -8.94382157e-13 	 -9.10796599e-13 	 -8.818055111e-13 	 -8.662297285e-13 	 -8.748965018e-13 	 -8.425951324e-13 	 -8.406076727e-13 	 -8.262630131e-13 	 1 	 -7.624923973e-13 	 -7.293155422e-13 	 -6.97468907e-13 	 -6.715153437e-13 	 -6.423593877e-13 	 -5.953814572e-13 	 -5.654237124e-13 	 -5.302091973e-13 	 -5.226268422e-13 	 -4.798388626e-13 	 -4.591530725e-13 	 -4.052281497e-13 	 -3.759849322e-13 	 -3.566508455e-13 	 -3.315068146e-13 	 -2.854489688e-13 	 -2.644467754e-13 	 -2.374105253e-13 	 -2.27629213e-13 	 -1.733697759e-13 	 -1.375216798e-13 	 -9.170751705e-14 	 -6.330288758e-14 	 -9.048341268e-14 	 -7.3290433e-14 	 -8.673469283e-14 	 -6.426111543e-14 	 -6.005707724e-14 	 -8.448291228e-14 	 -6.020482118e-14 	 -7.496454904e-14 	 -7.050952282e-14 	 -5.487101854e-14 	 -9.410308755e-14 	 -5.960686763e-14 	 -8.123748639e-14 	 -4.539163997e-14 	 -4.302138614e-14 	 -9.601162576e-14 	 -3.108517077e-14 	 -8.416636578e-14 	 -4.55211782e-14 	 -6.633838035e-14 	 -1.021367408e-13 	 -5.919789262e-14 	 -1.101075153e-13 	 -3.956589867e-14 	 -1.669344035e-14 	 -9.311816705e-14 	 -6.483453134e-14 	 -4.392640327e-14 	 -7.555419675e-14 	 -6.12479319e-14 	 -4.136326353e-14 	 -6.321441724e-14 	 -3.203977341e-14 	 -6.89456872e-14 	 -4.955835104e-14 	 -8.92253599e-14 	 -1.562289097e-14 	 -7.116465117e-14 	 -3.275480651e-14 	 -4.84361547e-14 	 -7.088604855e-14 	 -3.828842972e-14 	 -5.321671831e-14 	 -4.300206103e-14 	 -3.934646903e-14 	 -5.53074442e-14 	 -4.772689502e-14 	 -5.696974132e-14 	 -3.326643956e-14 	 -3.987710964e-14 	 -5.885730931e-14 	 -4.042459794e-14 	 -5.180150666e-14 	 -5.030525096e-14 	 -3.23345095e-14 	 -8.411490624e-14 	 -2.868411549e-14 	 -8.900829286e-14 	 -1.977207708e-14 	 -4.43907465e-14 	 -5.027806835e-14 	 -4.178472095e-14 	 -3.563983239e-14 	 -4.262781869e-14 	 -5.393106862e-14 	 -6.901663925e-14 	 -8.876226065e-15 	 -3.219331708e-14 	 -4.636952381e-14 	 -5.943880973e-14 	 -1.837786046e-14 	 -4.576631544e-14 	 -3.272946598e-14 	 -3.856175422e-14 	 -2.806139879e-14 	 -5.531113364e-14 	 -7.594725307e-15 	 -5.65873947e-14 	 -3.712503352e-14 	 -3.390593152e-14 	 -3.822295458e-14 	 -5.177086906e-14 	 -1.453627448e-14 	 -4.310352651e-14 	 -4.050950568e-14 	 -8.99511546e-15 	 -4.838123396e-14 	 -3.129575428e-14 	 -5.234923302e-14 	 -7.027030045e-15 	 -4.571686627e-14 	 3.894000151e-14 	 -8.079906018e-14 	 -4.130141478e-14 	 -3.096103884e-14 	 -3.668488681e-14 	 -3.651531892e-14 	 -1.816744656e-14 	 -3.653579714e-14 	 -1.418707146e-14 	 -3.71004984e-14 	 -3.793466907e-14 	 -4.750126444e-14 	 -2.330917127e-15 	 -3.066309533e-14 	 -3.528009577e-14 	 2.730664797e-15 	 -6.105571574e-14 	 -9.86267062e-15 	 -3.290059305e-14 	 -1.908953893e-14 	 -1.248975987e-14 	 -3.418068036e-14 	 -2.639658636e-14 	 -4.695967991e-14 	 -9.126844435e-15 	 -6.771719197e-14 	 1.04395527e-14 	 -3.219046178e-14 	 -1.194165666e-14 	 2.441260035e-15 	 -6.93089549e-15 	 -3.957311955e-14 	 -1.715300102e-14 	 -3.674229408e-14 	 -2.360765962e-14 	 -4.577614567e-14 	 -1.072772244e-14 	 6.782284058e-15 	 -4.129252766e-14 	 2.249316506e-15 	 -4.941714407e-14 	 -2.26935012e-14 	 -1.318452131e-14 	 1.167034233e-15 	 -1.49969239e-14 	 -3.921271873e-14 	 -5.611227072e-14 	 4.341841439e-15 	 -2.662282897e-14 	 -2.805199785e-14 	 -3.122429185e-14 	 3.194363046e-15 	 -1.863803064e-14 	 -2.358293626e-15 	 -4.397902461e-14 	 -2.842170943e-14 	 1.421085472e-14 	 
-0.7085427136 	 	1.445326017e-13 	 2.042043988e-13 	 1.773435775e-13 	 1.729781148e-13 	 1.998432433e-13 	 1.735397164e-13 	 2.035432584e-13 	 2.051167218e-13 	 2.011723813e-13 	 2.186952762e-13 	 2.369196753e-13 	 2.412808694e-13 	 2.965809273e-13 	 3.133241338e-13 	 3.4145931e-13 	 3.73899337e-13 	 3.597143781e-13 	 4.049915121e-13 	 3.927927543e-13 	 4.434113077e-13 	 4.548196988e-13 	 4.688287976e-13 	 4.536050027e-13 	 4.623549208e-13 	 4.796944904e-13 	 4.758093527e-13 	 4.606763499e-13 	 4.435308726e-13 	 4.307103024e-13 	 1 	 3.853537816e-13 	 3.642315742e-13 	 3.610646874e-13 	 3.423009368e-13 	 2.760940094e-13 	 2.447560796e-13 	 2.018708899e-13 	 1.883163363e-13 	 1.556594066e-13 	 1.291917445e-13 	 7.783736252e-14 	 4.331863929e-14 	 4.844936762e-14 	 2.364200712e-14 	 -1.210035308e-14 	 -3.421695304e-14 	 -4.853911261e-14 	 -7.890956849e-14 	 -9.372695772e-14 	 -1.514361788e-13 	 -1.64632755e-13 	 -1.962708585e-13 	 -2.187260606e-13 	 -2.613060982e-13 	 -2.234177523e-13 	 -2.566472171e-13 	 -2.217723194e-13 	 -2.180270809e-13 	 -2.367838777e-13 	 -1.92824691e-13 	 -2.504668179e-13 	 -2.290812916e-13 	 -2.04615984e-13 	 -2.391533194e-13 	 -2.001514201e-13 	 -2.135224176e-13 	 -2.130115903e-13 	 -1.924806976e-13 	 -2.251329582e-13 	 -1.676646459e-13 	 -2.244408688e-13 	 -1.715149596e-13 	 -1.750615676e-13 	 -2.032264107e-13 	 -1.410017054e-13 	 -2.394909218e-13 	 -2.111732075e-13 	 -1.580541164e-13 	 -2.052018272e-13 	 -1.89242569e-13 	 -1.65026775e-13 	 -1.915357118e-13 	 -1.809559471e-13 	 -1.937640715e-13 	 -1.971424946e-13 	 -1.484535797e-13 	 -1.900898406e-13 	 -1.594014805e-13 	 -2.001563033e-13 	 -1.63704228e-13 	 -2.036396491e-13 	 -1.450496998e-13 	 -1.430525716e-13 	 -1.63369869e-13 	 -1.83235379e-13 	 -1.761582546e-13 	 -1.535682102e-13 	 -1.755590032e-13 	 -1.770270777e-13 	 -1.397105872e-13 	 -1.52503048e-13 	 -1.320770161e-13 	 -1.499905042e-13 	 -1.590849897e-13 	 -1.253697699e-13 	 -1.409351072e-13 	 -1.433485474e-13 	 -9.822687518e-14 	 -1.66804163e-13 	 -8.485259655e-14 	 -1.65765724e-13 	 -1.211631485e-13 	 -1.330487666e-13 	 -1.361856326e-13 	 -1.242651284e-13 	 -1.258528519e-13 	 -1.35162287e-13 	 -1.220584194e-13 	 -1.511355151e-13 	 -1.350849748e-13 	 -1.197220339e-13 	 -1.201938137e-13 	 -1.31099141e-13 	 -9.272520321e-14 	 -1.268452183e-13 	 -1.091931159e-13 	 -1.164374904e-13 	 -1.05867431e-13 	 -1.339379091e-13 	 -7.530300361e-14 	 -1.30044365e-13 	 -1.116949252e-13 	 -1.096841959e-13 	 -9.754052022e-14 	 -1.26695711e-13 	 -1.012056071e-13 	 -1.11231074e-13 	 -1.130701881e-13 	 -8.331716516e-14 	 -1.174481906e-13 	 -9.243406182e-14 	 -1.218274957e-13 	 -7.506451177e-14 	 -1.39044381e-13 	 -2.647144786e-14 	 -7.832737416e-14 	 -8.686680693e-14 	 -9.483592885e-14 	 -9.251368728e-14 	 -1.003657016e-13 	 -9.189542399e-14 	 -1.044272128e-13 	 -7.593160384e-14 	 -9.119327646e-14 	 -9.866306442e-14 	 -9.717746043e-14 	 -5.682292349e-14 	 -8.865719162e-14 	 -9.665558779e-14 	 -5.499356245e-14 	 -1.159917978e-13 	 -7.471062018e-14 	 -8.89821709e-14 	 -7.713278566e-14 	 -6.723480555e-14 	 -8.648711396e-14 	 -6.586828638e-14 	 -9.932386776e-14 	 -4.425192767e-14 	 -1.194197596e-13 	 -6.026459534e-14 	 -9.947923135e-14 	 -6.225063569e-14 	 -7.180735173e-14 	 -5.54437323e-14 	 -6.242643559e-14 	 -6.05648201e-14 	 -8.302406904e-14 	 -6.216136721e-14 	 -9.264851404e-14 	 -6.636606514e-14 	 -4.979815366e-14 	 -8.682670352e-14 	 -3.32881935e-14 	 -7.658245251e-14 	 -5.911916227e-14 	 -7.016673759e-14 	 -4.149640348e-14 	 -4.379864084e-14 	 -3.919030937e-14 	 -7.628737803e-14 	 -2.954640179e-14 	 -6.777504035e-14 	 -7.631853809e-14 	 -5.863732764e-14 	 -2.828483999e-14 	 -8.225259124e-14 	 -4.151580458e-14 	 -6.75015599e-14 	 -6.039613254e-14 	 
-0.6984924623 	 	-2.73662368e-12 	 -2.847570565e-12 	 -2.797520138e-12 	 -2.844457016e-12 	 -2.877772929e-12 	 -2.895034582e-12 	 -2.940398101e-12 	 -2.952545517e-12 	 -2.975942304e-12 	 -3.008217649e-12 	 -3.037376136e-12 	 -3.09603741e-12 	 -3.167182173e-12 	 -3.204967739e-12 	 -3.265723696e-12 	 -3.309773059e-12 	 -3.346564e-12 	 -3.404935417e-12 	 -3.436422584e-12 	 -3.491657869e-12 	 -3.5269278e-12 	 -3.580313223e-12 	 -3.576060529e-12 	 -3.626524227e-12 	 -3.640613912e-12 	 -3.672407411e-12 	 -3.694849401e-12 	 -3.697993988e-12 	 -3.696283385e-12 	 -3.697593466e-12 	 1 	 -3.706448376e-12 	 -3.719401919e-12 	 -3.710670918e-12 	 -3.660070723e-12 	 -3.610133018e-12 	 -3.590872074e-12 	 -3.565724409e-12 	 -3.54227997e-12 	 -3.511565353e-12 	 -3.484056563e-12 	 -3.4485731e-12 	 -3.467228463e-12 	 -3.455502823e-12 	 -3.409613831e-12 	 -3.410666548e-12 	 -3.396548683e-12 	 -3.332997465e-12 	 -3.322704618e-12 	 -3.253518761e-12 	 -3.236492133e-12 	 -3.207828958e-12 	 -3.159153549e-12 	 -3.134216181e-12 	 -3.153894226e-12 	 -3.094844012e-12 	 -3.093633924e-12 	 -3.042654846e-12 	 -3.020571163e-12 	 -3.021141255e-12 	 -2.933888199e-12 	 -2.928651055e-12 	 -2.90137691e-12 	 -2.841164874e-12 	 -2.868521494e-12 	 -2.808270885e-12 	 -2.790264856e-12 	 -2.750634807e-12 	 -2.744802407e-12 	 -2.744911345e-12 	 -2.648735519e-12 	 -2.693778276e-12 	 -2.624505574e-12 	 -2.599208519e-12 	 -2.604988847e-12 	 -2.494446063e-12 	 -2.553821089e-12 	 -2.486127422e-12 	 -2.445466285e-12 	 -2.471639476e-12 	 -2.413123891e-12 	 -2.380418387e-12 	 -2.384347182e-12 	 -2.333542926e-12 	 -2.306244586e-12 	 -2.32647681e-12 	 -2.250542649e-12 	 -2.271765221e-12 	 -2.2227471e-12 	 -2.225938676e-12 	 -2.144540654e-12 	 -2.178331596e-12 	 -2.136187535e-12 	 -2.1306216e-12 	 -2.100097787e-12 	 -2.06450997e-12 	 -2.055374841e-12 	 -2.010679257e-12 	 -1.99764996e-12 	 -2.008025788e-12 	 -1.980882722e-12 	 -1.962509302e-12 	 -1.917330231e-12 	 -1.915723065e-12 	 -1.916051572e-12 	 -1.875636497e-12 	 -1.860518678e-12 	 -1.859973259e-12 	 -1.810014905e-12 	 -1.858442692e-12 	 -1.760790602e-12 	 -1.783057929e-12 	 -1.732009864e-12 	 -1.743449838e-12 	 -1.734390751e-12 	 -1.697329342e-12 	 -1.671502785e-12 	 -1.666111344e-12 	 -1.640361018e-12 	 -1.615033197e-12 	 -1.596382777e-12 	 -1.610058769e-12 	 -1.596629085e-12 	 -1.594906472e-12 	 -1.534504881e-12 	 -1.548645964e-12 	 -1.517809351e-12 	 -1.506019871e-12 	 -1.492284819e-12 	 -1.509368883e-12 	 -1.430343232e-12 	 -1.465961209e-12 	 -1.433293429e-12 	 -1.417036487e-12 	 -1.394270721e-12 	 -1.38090009e-12 	 -1.359542117e-12 	 -1.372172545e-12 	 -1.35735378e-12 	 -1.313772419e-12 	 -1.341247763e-12 	 -1.301748e-12 	 -1.314751138e-12 	 -1.254424724e-12 	 -1.312011169e-12 	 -1.258833949e-12 	 -1.292960162e-12 	 -1.240825883e-12 	 -1.219769359e-12 	 -1.206037962e-12 	 -1.19721255e-12 	 -1.172125039e-12 	 -1.18231004e-12 	 -1.14442121e-12 	 -1.150348066e-12 	 -1.152093572e-12 	 -1.144940928e-12 	 -1.08298881e-12 	 -1.105716097e-12 	 -1.104663055e-12 	 -1.057557292e-12 	 -1.103493362e-12 	 -1.048786073e-12 	 -1.055999212e-12 	 -1.033591522e-12 	 -1.022069313e-12 	 -1.026523583e-12 	 -9.962928427e-13 	 -1.01939617e-12 	 -9.540222074e-13 	 -9.887396796e-13 	 -9.34786077e-13 	 -9.821925473e-13 	 -9.366342385e-13 	 -9.379090109e-13 	 -9.630487312e-13 	 -9.351839529e-13 	 -9.00326156e-13 	 -9.164661671e-13 	 -8.840005854e-13 	 -8.869426149e-13 	 -8.611928904e-13 	 -8.477549236e-13 	 -8.964504486e-13 	 -8.323134091e-13 	 -8.688131145e-13 	 -8.359028767e-13 	 -8.291864784e-13 	 -8.230529933e-13 	 -8.226614803e-13 	 -8.179818057e-13 	 -8.273957251e-13 	 -7.524431721e-13 	 -7.690010945e-13 	 -7.845360009e-13 	 -7.734821913e-13 	 -7.302554728e-13 	 -7.682368786e-13 	 -7.247535905e-13 	 -7.354117315e-13 	 
-0.6884422111 	 	3.224119487e-12 	 3.299528309e-12 	 3.257587526e-12 	 3.344778932e-12 	 3.36074314e-12 	 3.386895006e-12 	 3.442242752e-12 	 3.454213725e-12 	 3.51019389e-12 	 3.545183564e-12 	 3.567887541e-12 	 3.63529814e-12 	 3.697425988e-12 	 3.728691914e-12 	 3.782020998e-12 	 3.820046603e-12 	 3.896662241e-12 	 3.969257277e-12 	 4.023238047e-12 	 4.085730246e-12 	 4.144798872e-12 	 4.213382702e-12 	 4.248660435e-12 	 4.327973925e-12 	 4.360291091e-12 	 4.416974425e-12 	 4.481838453e-12 	 4.509308397e-12 	 4.526740321e-12 	 4.53623968e-12 	 4.558387431e-12 	 1 	 4.603122462e-12 	 4.612858109e-12 	 4.599803294e-12 	 4.576675663e-12 	 4.580396827e-12 	 4.57934272e-12 	 4.576956102e-12 	 4.593406639e-12 	 4.578097851e-12 	 4.575594092e-12 	 4.587384766e-12 	 4.583698686e-12 	 4.556995196e-12 	 4.572771886e-12 	 4.568608419e-12 	 4.523100577e-12 	 4.50716853e-12 	 4.469927575e-12 	 4.461844867e-12 	 4.438879462e-12 	 4.424912302e-12 	 4.389207562e-12 	 4.35466454e-12 	 4.288278349e-12 	 4.269679931e-12 	 4.178835939e-12 	 4.184162498e-12 	 4.150145757e-12 	 4.073528386e-12 	 4.083738719e-12 	 4.000690671e-12 	 3.967870998e-12 	 3.946465439e-12 	 3.870417637e-12 	 3.857277638e-12 	 3.803222225e-12 	 3.788712866e-12 	 3.755158102e-12 	 3.683029784e-12 	 3.702998957e-12 	 3.607532244e-12 	 3.604002603e-12 	 3.557012173e-12 	 3.477871906e-12 	 3.527411271e-12 	 3.397651035e-12 	 3.414411397e-12 	 3.423169206e-12 	 3.309539372e-12 	 3.313441008e-12 	 3.295560359e-12 	 3.227304886e-12 	 3.208724825e-12 	 3.199462634e-12 	 3.145096794e-12 	 3.140387074e-12 	 3.071330716e-12 	 3.05835861e-12 	 2.990839258e-12 	 2.989803147e-12 	 2.945838784e-12 	 2.95653011e-12 	 2.921988433e-12 	 2.859919217e-12 	 2.842794972e-12 	 2.816225029e-12 	 2.796004575e-12 	 2.761088101e-12 	 2.730419498e-12 	 2.708046809e-12 	 2.669008146e-12 	 2.666624194e-12 	 2.639992218e-12 	 2.592872856e-12 	 2.578571142e-12 	 2.545267657e-12 	 2.521432832e-12 	 2.533564951e-12 	 2.43384702e-12 	 2.464382528e-12 	 2.379305438e-12 	 2.423929687e-12 	 2.374838589e-12 	 2.34461698e-12 	 2.325360086e-12 	 2.310995554e-12 	 2.280079472e-12 	 2.244980825e-12 	 2.213336657e-12 	 2.246390388e-12 	 2.2032208e-12 	 2.162214139e-12 	 2.12954602e-12 	 2.147580357e-12 	 2.097288972e-12 	 2.094650766e-12 	 2.062606504e-12 	 2.054120324e-12 	 2.010764496e-12 	 2.033416453e-12 	 1.962237411e-12 	 1.963181396e-12 	 1.944443535e-12 	 1.921835251e-12 	 1.886555219e-12 	 1.905721149e-12 	 1.859194863e-12 	 1.840385672e-12 	 1.854157014e-12 	 1.797134222e-12 	 1.79668834e-12 	 1.754655044e-12 	 1.78265336e-12 	 1.72674182e-12 	 1.794278146e-12 	 1.694822187e-12 	 1.678318739e-12 	 1.67183603e-12 	 1.659253333e-12 	 1.629373421e-12 	 1.632963187e-12 	 1.598154662e-12 	 1.605932918e-12 	 1.580379047e-12 	 1.547991624e-12 	 1.522352678e-12 	 1.549763987e-12 	 1.509090612e-12 	 1.486891228e-12 	 1.510959325e-12 	 1.433316415e-12 	 1.448048255e-12 	 1.430460735e-12 	 1.430668532e-12 	 1.421971439e-12 	 1.385065559e-12 	 1.386403377e-12 	 1.343875472e-12 	 1.368510564e-12 	 1.29680116e-12 	 1.36014039e-12 	 1.27889341e-12 	 1.311907455e-12 	 1.313478269e-12 	 1.29136884e-12 	 1.246063425e-12 	 1.239129696e-12 	 1.222010798e-12 	 1.22270007e-12 	 1.188157383e-12 	 1.212678414e-12 	 1.21617806e-12 	 1.155938293e-12 	 1.187383541e-12 	 1.141451727e-12 	 1.138449878e-12 	 1.137839618e-12 	 1.140361243e-12 	 1.110656005e-12 	 1.119148566e-12 	 1.049755956e-12 	 1.098636294e-12 	 1.056160297e-12 	 1.043281623e-12 	 1.042931883e-12 	 1.053588331e-12 	 9.983125437e-13 	 1.026734253e-12 	 
-0.6783919598 	 	-2.029272827e-12 	 -2.051143755e-12 	 -2.046747803e-12 	 -2.122950596e-12 	 -2.087758437e-12 	 -2.135205724e-12 	 -2.165729337e-12 	 -2.165071267e-12 	 -2.210525826e-12 	 -2.201305377e-12 	 -2.224506517e-12 	 -2.261963962e-12 	 -2.292216455e-12 	 -2.314713963e-12 	 -2.336916294e-12 	 -2.365076181e-12 	 -2.403424748e-12 	 -2.446228439e-12 	 -2.474512155e-12 	 -2.515531056e-12 	 -2.539776163e-12 	 -2.586026321e-12 	 -2.633464879e-12 	 -2.684643901e-12 	 -2.726174809e-12 	 -2.761470079e-12 	 -2.801272543e-12 	 -2.837291634e-12 	 -2.842470303e-12 	 -2.863704329e-12 	 -2.887012455e-12 	 -2.884741641e-12 	 1 	 -2.921420942e-12 	 -2.907789624e-12 	 -2.918027084e-12 	 -2.907485779e-12 	 -2.936358986e-12 	 -2.929366181e-12 	 -2.947765099e-12 	 -2.933440604e-12 	 -2.911433956e-12 	 -2.878915083e-12 	 -2.864313876e-12 	 -2.848724742e-12 	 -2.826324511e-12 	 -2.828791188e-12 	 -2.81165721e-12 	 -2.788562443e-12 	 -2.752196705e-12 	 -2.776310514e-12 	 -2.740684081e-12 	 -2.736244464e-12 	 -2.696183757e-12 	 -2.669009584e-12 	 -2.648697196e-12 	 -2.6529088e-12 	 -2.585368021e-12 	 -2.614230569e-12 	 -2.555282481e-12 	 -2.527491621e-12 	 -2.56880376e-12 	 -2.461385022e-12 	 -2.487957164e-12 	 -2.449738989e-12 	 -2.401361824e-12 	 -2.397802402e-12 	 -2.349151151e-12 	 -2.345792809e-12 	 -2.321472399e-12 	 -2.312683993e-12 	 -2.293154578e-12 	 -2.211950736e-12 	 -2.245015622e-12 	 -2.172343431e-12 	 -2.162496112e-12 	 -2.181231607e-12 	 -2.084731797e-12 	 -2.156074343e-12 	 -2.121949017e-12 	 -2.045281295e-12 	 -2.088636818e-12 	 -2.036544658e-12 	 -1.999504676e-12 	 -2.002552944e-12 	 -1.975639382e-12 	 -1.968582224e-12 	 -1.955669096e-12 	 -1.887156722e-12 	 -1.898331983e-12 	 -1.865624724e-12 	 -1.851090132e-12 	 -1.83752833e-12 	 -1.857741247e-12 	 -1.790106523e-12 	 -1.76487316e-12 	 -1.786842417e-12 	 -1.776404471e-12 	 -1.753253563e-12 	 -1.728819219e-12 	 -1.717009731e-12 	 -1.706012066e-12 	 -1.652695198e-12 	 -1.649505176e-12 	 -1.647850434e-12 	 -1.622186066e-12 	 -1.615350687e-12 	 -1.565722794e-12 	 -1.565392475e-12 	 -1.558241454e-12 	 -1.498048734e-12 	 -1.547227692e-12 	 -1.456552284e-12 	 -1.521652327e-12 	 -1.45296779e-12 	 -1.457357107e-12 	 -1.451833903e-12 	 -1.432448348e-12 	 -1.413569326e-12 	 -1.407950518e-12 	 -1.381904045e-12 	 -1.402397264e-12 	 -1.354893484e-12 	 -1.346754805e-12 	 -1.339866091e-12 	 -1.330408184e-12 	 -1.283522827e-12 	 -1.302040055e-12 	 -1.275904513e-12 	 -1.273888147e-12 	 -1.262758577e-12 	 -1.261070261e-12 	 -1.194006214e-12 	 -1.243884384e-12 	 -1.210026717e-12 	 -1.192520735e-12 	 -1.172000077e-12 	 -1.192791e-12 	 -1.141588338e-12 	 -1.159844388e-12 	 -1.147042277e-12 	 -1.105421877e-12 	 -1.13125033e-12 	 -1.097154521e-12 	 -1.111954859e-12 	 -1.056924859e-12 	 -1.112649329e-12 	 -1.007819707e-12 	 -1.061295882e-12 	 -1.030445024e-12 	 -1.033756773e-12 	 -1.01790642e-12 	 -1.017570331e-12 	 -9.991464185e-13 	 -9.999589346e-13 	 -9.810709462e-13 	 -9.704236077e-13 	 -9.679819962e-13 	 -9.565952887e-13 	 -9.099025552e-13 	 -9.354087178e-13 	 -9.335362851e-13 	 -8.820133212e-13 	 -9.092766902e-13 	 -8.855904921e-13 	 -8.900301859e-13 	 -8.719111581e-13 	 -8.557529411e-13 	 -8.573051027e-13 	 -8.38341076e-13 	 -8.6378772e-13 	 -8.024922343e-13 	 -8.696691085e-13 	 -7.6464576e-13 	 -8.33773142e-13 	 -7.903562463e-13 	 -7.919568978e-13 	 -7.676457201e-13 	 -7.471350649e-13 	 -7.586732277e-13 	 -7.749862871e-13 	 -7.444328532e-13 	 -7.705664279e-13 	 -7.363857017e-13 	 -7.119274413e-13 	 -7.428498483e-13 	 -6.999841099e-13 	 -7.221929026e-13 	 -6.968701923e-13 	 -7.000658874e-13 	 -6.671038512e-13 	 -6.966935111e-13 	 -6.50907378e-13 	 -6.819583362e-13 	 -6.291784199e-13 	 -6.61375217e-13 	 -6.640952451e-13 	 -6.41971191e-13 	 -6.252776075e-13 	 -6.536993169e-13 	 
-0.6683417085 	 	1.894947691e-12 	 1.890242695e-12 	 1.916431942e-12 	 1.968871122e-12 	 1.924901422e-12 	 2.002579133e-12 	 2.010228624e-12 	 2.017408971e-12 	 2.054976396e-12 	 2.048772136e-12 	 2.093283595e-12 	 2.117983792e-12 	 2.141037827e-12 	 2.160231541e-12 	 2.185579151e-12 	 2.205679552e-12 	 2.202427907e-12 	 2.233182799e-12 	 2.231041153e-12 	 2.257610433e-12 	 2.276947688e-12 	 2.301991898e-12 	 2.323162503e-12 	 2.346288309e-12 	 2.371175986e-12 	 2.404108477e-12 	 2.417997863e-12 	 2.448674767e-12 	 2.465738079e-12 	 2.479674828e-12 	 2.513061127e-12 	 2.523034587e-12 	 2.544353452e-12 	 1 	 2.524385004e-12 	 2.561426525e-12 	 2.550872289e-12 	 2.557680885e-12 	 2.556139052e-12 	 2.559622283e-12 	 2.558267388e-12 	 2.52126726e-12 	 2.474335487e-12 	 2.448204427e-12 	 2.410876326e-12 	 2.385071524e-12 	 2.373474917e-12 	 2.375900234e-12 	 2.363425823e-12 	 2.333003916e-12 	 2.360874287e-12 	 2.327381245e-12 	 2.317378272e-12 	 2.285569599e-12 	 2.265416207e-12 	 2.270015295e-12 	 2.242957973e-12 	 2.19299889e-12 	 2.201425628e-12 	 2.157702292e-12 	 2.149702205e-12 	 2.151661647e-12 	 2.067957082e-12 	 2.110927335e-12 	 2.057829431e-12 	 2.052182939e-12 	 2.029115015e-12 	 1.979416859e-12 	 1.981951156e-12 	 1.956602564e-12 	 1.967238173e-12 	 1.908696831e-12 	 1.858571363e-12 	 1.911980979e-12 	 1.825897616e-12 	 1.844001973e-12 	 1.821435594e-12 	 1.77187212e-12 	 1.816676484e-12 	 1.735497192e-12 	 1.76139913e-12 	 1.789212338e-12 	 1.692703377e-12 	 1.704301065e-12 	 1.704817648e-12 	 1.656199668e-12 	 1.669547314e-12 	 1.652409491e-12 	 1.594971147e-12 	 1.619611704e-12 	 1.572086661e-12 	 1.570054229e-12 	 1.540800803e-12 	 1.585597343e-12 	 1.508216815e-12 	 1.517545582e-12 	 1.504622066e-12 	 1.481243132e-12 	 1.480804471e-12 	 1.46823555e-12 	 1.462915832e-12 	 1.440250036e-12 	 1.397840089e-12 	 1.393056213e-12 	 1.389087466e-12 	 1.38596665e-12 	 1.355962019e-12 	 1.320571955e-12 	 1.333132825e-12 	 1.301554305e-12 	 1.286283935e-12 	 1.301582356e-12 	 1.218592546e-12 	 1.285332256e-12 	 1.204229486e-12 	 1.256127867e-12 	 1.214060524e-12 	 1.204825654e-12 	 1.202757394e-12 	 1.194680415e-12 	 1.173364091e-12 	 1.172496094e-12 	 1.135767001e-12 	 1.163502443e-12 	 1.139652528e-12 	 1.107078677e-12 	 1.082616935e-12 	 1.113365663e-12 	 1.07676051e-12 	 1.081662871e-12 	 1.064047091e-12 	 1.055563201e-12 	 1.009234846e-12 	 1.066200913e-12 	 1.005049126e-12 	 1.012260797e-12 	 1.003138555e-12 	 1.000601293e-12 	 9.603225796e-13 	 9.920546945e-13 	 9.543451662e-13 	 9.441579848e-13 	 9.628058227e-13 	 9.175740827e-13 	 9.287302892e-13 	 8.945592948e-13 	 9.337874225e-13 	 8.551715639e-13 	 9.406782613e-13 	 8.305912614e-13 	 8.618986438e-13 	 8.621944311e-13 	 8.552305896e-13 	 8.434256056e-13 	 8.461705593e-13 	 8.298879619e-13 	 8.347083678e-13 	 8.101804266e-13 	 7.881191443e-13 	 7.767934172e-13 	 8.167748892e-13 	 7.756895025e-13 	 7.60220038e-13 	 7.784274398e-13 	 7.214146337e-13 	 7.579972361e-13 	 7.344926678e-13 	 7.371125477e-13 	 7.34231786e-13 	 7.101006859e-13 	 7.242619691e-13 	 6.815905839e-13 	 7.292264172e-13 	 6.37744001e-13 	 7.166975796e-13 	 6.534868586e-13 	 6.815160205e-13 	 6.66315761e-13 	 6.521699858e-13 	 6.360115795e-13 	 6.553173343e-13 	 6.236742195e-13 	 6.406851469e-13 	 6.241127845e-13 	 6.327269475e-13 	 6.3085272e-13 	 5.864314661e-13 	 6.140326441e-13 	 5.659116869e-13 	 5.854694739e-13 	 5.77101771e-13 	 5.983934803e-13 	 5.535909016e-13 	 5.45094286e-13 	 5.243233781e-13 	 5.844087442e-13 	 5.423675838e-13 	 5.262601045e-13 	 5.506706202e-13 	 5.613287613e-13 	 
-0.6582914573 	 	-2.195429041e-12 	 -2.179716303e-12 	 -2.212555245e-12 	 -2.232760576e-12 	 -2.233931174e-12 	 -2.322933943e-12 	 -2.273831502e-12 	 -2.332756494e-12 	 -2.362261034e-12 	 -2.36071714e-12 	 -2.412525897e-12 	 -2.408213441e-12 	 -2.432518795e-12 	 -2.448320728e-12 	 -2.46258109e-12 	 -2.486603176e-12 	 -2.515996312e-12 	 -2.544385983e-12 	 -2.568899342e-12 	 -2.596433001e-12 	 -2.626970687e-12 	 -2.668811727e-12 	 -2.686925391e-12 	 -2.712986633e-12 	 -2.747496632e-12 	 -2.785903592e-12 	 -2.800609657e-12 	 -2.844766895e-12 	 -2.865170902e-12 	 -2.891418823e-12 	 -2.946221839e-12 	 -2.96276196e-12 	 -3.001278204e-12 	 -3.038865709e-12 	 1 	 -3.03892615e-12 	 -3.031419016e-12 	 -3.049183675e-12 	 -3.057289884e-12 	 -3.057330439e-12 	 -3.067212389e-12 	 -3.046981213e-12 	 -3.003174719e-12 	 -2.987380955e-12 	 -2.962012957e-12 	 -2.952735324e-12 	 -2.939466588e-12 	 -2.932123582e-12 	 -2.95163907e-12 	 -2.917190182e-12 	 -2.906396795e-12 	 -2.889119428e-12 	 -2.877720806e-12 	 -2.880998748e-12 	 -2.853591483e-12 	 -2.895089756e-12 	 -2.86228412e-12 	 -2.862903006e-12 	 -2.873428136e-12 	 -2.810768749e-12 	 -2.819403827e-12 	 -2.760109431e-12 	 -2.717906978e-12 	 -2.712588824e-12 	 -2.651829807e-12 	 -2.685734673e-12 	 -2.640778203e-12 	 -2.592906606e-12 	 -2.597095231e-12 	 -2.535011427e-12 	 -2.525460282e-12 	 -2.482451358e-12 	 -2.459047194e-12 	 -2.469247081e-12 	 -2.389479863e-12 	 -2.405957154e-12 	 -2.346022326e-12 	 -2.330885608e-12 	 -2.337350224e-12 	 -2.257123953e-12 	 -2.334203376e-12 	 -2.284618912e-12 	 -2.210374683e-12 	 -2.232984738e-12 	 -2.199732045e-12 	 -2.158360222e-12 	 -2.171401876e-12 	 -2.133278646e-12 	 -2.093807634e-12 	 -2.108987758e-12 	 -2.040256794e-12 	 -2.065533083e-12 	 -2.01506011e-12 	 -2.036157111e-12 	 -1.980172736e-12 	 -2.000700125e-12 	 -1.926377883e-12 	 -1.905217542e-12 	 -1.913597632e-12 	 -1.910987164e-12 	 -1.89221038e-12 	 -1.847379531e-12 	 -1.854350772e-12 	 -1.837361249e-12 	 -1.785253395e-12 	 -1.783366877e-12 	 -1.744820415e-12 	 -1.748276336e-12 	 -1.743022302e-12 	 -1.691513806e-12 	 -1.689392745e-12 	 -1.677778309e-12 	 -1.618733512e-12 	 -1.66638595e-12 	 -1.574270342e-12 	 -1.641568353e-12 	 -1.57989857e-12 	 -1.578369312e-12 	 -1.564637209e-12 	 -1.535945371e-12 	 -1.527963846e-12 	 -1.520694296e-12 	 -1.494658893e-12 	 -1.51089824e-12 	 -1.478550087e-12 	 -1.450534168e-12 	 -1.438443972e-12 	 -1.443982842e-12 	 -1.386120784e-12 	 -1.404393691e-12 	 -1.378087325e-12 	 -1.369658549e-12 	 -1.34705373e-12 	 -1.359621555e-12 	 -1.292673395e-12 	 -1.321823753e-12 	 -1.305581944e-12 	 -1.288399442e-12 	 -1.268270085e-12 	 -1.282414022e-12 	 -1.245544437e-12 	 -1.247821402e-12 	 -1.234884072e-12 	 -1.193984028e-12 	 -1.217043975e-12 	 -1.184586665e-12 	 -1.199505921e-12 	 -1.141895159e-12 	 -1.196876558e-12 	 -1.073601018e-12 	 -1.142442168e-12 	 -1.112804943e-12 	 -1.108507459e-12 	 -1.097540699e-12 	 -1.09504052e-12 	 -1.078062399e-12 	 -1.078600946e-12 	 -1.04173145e-12 	 -1.046908853e-12 	 -1.044359686e-12 	 -1.051862831e-12 	 -9.844513325e-13 	 -1.006458698e-12 	 -1.006469291e-12 	 -9.551052185e-13 	 -1.004686543e-12 	 -9.55602046e-13 	 -9.603541897e-13 	 -9.408214207e-13 	 -9.232991266e-13 	 -9.332092433e-13 	 -9.050824751e-13 	 -9.310874313e-13 	 -8.668452513e-13 	 -9.328990182e-13 	 -8.646854019e-13 	 -8.948966428e-13 	 -8.52271872e-13 	 -8.547100175e-13 	 -8.295048923e-13 	 -8.276989773e-13 	 -8.18877459e-13 	 -8.344286401e-13 	 -8.211142379e-13 	 -8.286140295e-13 	 -7.955759285e-13 	 -7.705258006e-13 	 -8.008977855e-13 	 -7.389751553e-13 	 -7.774863215e-13 	 -7.535114121e-13 	 -7.545420069e-13 	 -7.212306414e-13 	 -7.171619005e-13 	 -7.062285367e-13 	 -7.352697024e-13 	 -6.822942116e-13 	 -7.1255656e-13 	 -7.247535905e-13 	 -6.96331881e-13 	 
-0.648241206 	 	1.164734382e-12 	 1.148935309e-12 	 1.190456335e-12 	 1.16858715e-12 	 1.191865003e-12 	 1.234329726e-12 	 1.160694239e-12 	 1.248217628e-12 	 1.253127765e-12 	 1.250507431e-12 	 1.28542415e-12 	 1.271090914e-12 	 1.311459954e-12 	 1.319434949e-12 	 1.320286888e-12 	 1.335477311e-12 	 1.37266196e-12 	 1.390436339e-12 	 1.413328658e-12 	 1.427643714e-12 	 1.473060335e-12 	 1.497499645e-12 	 1.514757186e-12 	 1.573299583e-12 	 1.608285531e-12 	 1.642114154e-12 	 1.6722337e-12 	 1.717556333e-12 	 1.736783815e-12 	 1.764165145e-12 	 1.830889662e-12 	 1.843222478e-12 	 1.889271268e-12 	 1.926174207e-12 	 1.910530402e-12 	 1 	 1.923390417e-12 	 1.947026301e-12 	 1.947832601e-12 	 1.951701077e-12 	 1.9712297e-12 	 1.957551806e-12 	 1.953412144e-12 	 1.945040834e-12 	 1.932566916e-12 	 1.938621408e-12 	 1.938592278e-12 	 1.913189061e-12 	 1.944578383e-12 	 1.931451037e-12 	 1.9058415e-12 	 1.89478651e-12 	 1.892044676e-12 	 1.918271124e-12 	 1.892749626e-12 	 1.92065015e-12 	 1.918175973e-12 	 1.93080254e-12 	 1.918935477e-12 	 1.848086618e-12 	 1.856193506e-12 	 1.806685484e-12 	 1.803228307e-12 	 1.778978679e-12 	 1.728352695e-12 	 1.772871628e-12 	 1.735588825e-12 	 1.706344203e-12 	 1.724458241e-12 	 1.655211438e-12 	 1.673777602e-12 	 1.640033118e-12 	 1.634442939e-12 	 1.606301271e-12 	 1.551099613e-12 	 1.597901641e-12 	 1.529741547e-12 	 1.550025909e-12 	 1.528106628e-12 	 1.482403335e-12 	 1.55320922e-12 	 1.454281499e-12 	 1.482604835e-12 	 1.480523465e-12 	 1.418891928e-12 	 1.438573399e-12 	 1.439725395e-12 	 1.386652948e-12 	 1.392037956e-12 	 1.388297878e-12 	 1.337195509e-12 	 1.375320689e-12 	 1.316454062e-12 	 1.327991404e-12 	 1.294586121e-12 	 1.342377748e-12 	 1.268033412e-12 	 1.276886349e-12 	 1.249316433e-12 	 1.246858118e-12 	 1.246063277e-12 	 1.202396611e-12 	 1.234684582e-12 	 1.215331417e-12 	 1.172719315e-12 	 1.171323547e-12 	 1.154195984e-12 	 1.167568631e-12 	 1.1375098e-12 	 1.109207033e-12 	 1.118232768e-12 	 1.102097504e-12 	 1.078630161e-12 	 1.097603869e-12 	 1.032131814e-12 	 1.085254191e-12 	 1.035947608e-12 	 1.060084701e-12 	 1.021860755e-12 	 9.971561735e-13 	 1.011236526e-12 	 1.010652543e-12 	 9.862027253e-13 	 9.893379957e-13 	 9.886176151e-13 	 9.813382067e-13 	 9.382968616e-13 	 9.366880637e-13 	 9.057234834e-13 	 9.371043018e-13 	 9.011604455e-13 	 9.067530175e-13 	 8.934087866e-13 	 8.856720697e-13 	 8.436716576e-13 	 8.813039193e-13 	 8.375667278e-13 	 8.491888356e-13 	 8.445039788e-13 	 8.464307832e-13 	 8.319588311e-13 	 8.326804378e-13 	 8.030661395e-13 	 7.938943897e-13 	 8.135830319e-13 	 7.658645013e-13 	 7.816642122e-13 	 7.486086277e-13 	 7.88976538e-13 	 7.133009481e-13 	 7.982190881e-13 	 6.911198936e-13 	 7.412172132e-13 	 7.252159636e-13 	 7.177567511e-13 	 7.072554701e-13 	 7.148793303e-13 	 6.837637832e-13 	 7.043597402e-13 	 6.812241211e-13 	 6.818930469e-13 	 6.489099945e-13 	 6.921243108e-13 	 6.507400169e-13 	 6.367687543e-13 	 6.653766873e-13 	 6.027975404e-13 	 6.373866516e-13 	 6.172375974e-13 	 6.2145637e-13 	 6.166413254e-13 	 5.959243556e-13 	 6.099662046e-13 	 5.689706998e-13 	 6.183011817e-13 	 5.693882019e-13 	 6.074408402e-13 	 5.442035968e-13 	 5.757769788e-13 	 5.588097171e-13 	 5.198219707e-13 	 5.321297916e-13 	 5.532737391e-13 	 5.323677465e-13 	 5.405928443e-13 	 5.223568836e-13 	 5.328767979e-13 	 5.329247911e-13 	 4.709021374e-13 	 5.199979079e-13 	 4.702948846e-13 	 4.918391397e-13 	 4.854735672e-13 	 4.803612032e-13 	 4.642369639e-13 	 4.560121754e-13 	 4.337517829e-13 	 4.959152728e-13 	 4.476419235e-13 	 4.476419235e-13 	 
-0.6381909548 	 	4.790428499e-13 	 5.080710729e-13 	 4.806117857e-13 	 5.207840918e-13 	 5.086548864e-13 	 5.093524971e-13 	 5.632249763e-13 	 4.923531145e-13 	 5.503212109e-13 	 5.296615004e-13 	 5.331021373e-13 	 5.583320519e-13 	 5.469864025e-13 	 5.722372275e-13 	 5.777693266e-13 	 5.817487322e-13 	 5.890676598e-13 	 5.836785131e-13 	 5.897368809e-13 	 5.962157337e-13 	 5.870614197e-13 	 5.948478386e-13 	 5.840664195e-13 	 5.188038174e-13 	 5.114474245e-13 	 4.718990701e-13 	 4.415157403e-13 	 4.129997329e-13 	 3.926350548e-13 	 3.746511453e-13 	 3.451417225e-13 	 3.305501941e-13 	 3.129429885e-13 	 2.935810548e-13 	 2.93551984e-13 	 2.773662635e-13 	 1 	 2.94006821e-13 	 2.839454728e-13 	 2.998433163e-13 	 2.939402866e-13 	 2.864725916e-13 	 2.785793488e-13 	 2.851250285e-13 	 2.855170291e-13 	 2.835105218e-13 	 2.765063484e-13 	 2.83459907e-13 	 2.546880417e-13 	 2.494513092e-13 	 2.541832438e-13 	 2.564746878e-13 	 2.497319945e-13 	 2.273746702e-13 	 2.346028043e-13 	 2.114156431e-13 	 1.907687416e-13 	 1.720352079e-13 	 1.833793734e-13 	 2.093756418e-13 	 1.812445772e-13 	 2.005187369e-13 	 1.826957379e-13 	 1.967195071e-13 	 2.065559281e-13 	 1.663188168e-13 	 2.196510375e-13 	 1.722592881e-13 	 1.818447807e-13 	 1.953859662e-13 	 1.53935444e-13 	 1.789878603e-13 	 1.620055689e-13 	 1.881713514e-13 	 1.878506075e-13 	 1.320541725e-13 	 2.011658139e-13 	 1.450514726e-13 	 1.805517379e-13 	 1.651665431e-13 	 1.244208894e-13 	 2.04936552e-13 	 1.058428516e-13 	 1.56515802e-13 	 1.953298878e-13 	 1.185611983e-13 	 1.463977303e-13 	 1.667566451e-13 	 1.309258362e-13 	 1.409290081e-13 	 1.635169341e-13 	 1.371655247e-13 	 1.672955213e-13 	 1.256961124e-13 	 1.434591023e-13 	 1.028503103e-13 	 1.320083689e-13 	 1.14419051e-13 	 1.512216728e-13 	 1.460828951e-13 	 1.131580785e-13 	 1.403269417e-13 	 1.269875046e-13 	 1.351513576e-13 	 1.248181629e-13 	 1.184870086e-13 	 1.202083955e-13 	 1.12128298e-13 	 1.333589538e-13 	 1.301054421e-13 	 1.061307615e-13 	 1.218477116e-13 	 1.112283321e-13 	 1.098507744e-13 	 1.248698599e-13 	 7.006074291e-14 	 1.259392336e-13 	 6.598722548e-14 	 1.319681215e-13 	 1.075728184e-13 	 9.82828619e-14 	 1.033010202e-13 	 1.094516044e-13 	 1.023982031e-13 	 8.740642496e-14 	 7.566805793e-14 	 1.284285351e-13 	 1.118740541e-13 	 9.373469093e-14 	 7.663529922e-14 	 1.171525766e-13 	 8.560211903e-14 	 9.796471874e-14 	 9.139386952e-14 	 9.753928216e-14 	 7.297700042e-14 	 1.233184607e-13 	 6.97836388e-14 	 8.464268808e-14 	 9.030335775e-14 	 8.481524636e-14 	 7.003690067e-14 	 1.059823146e-13 	 7.606771988e-14 	 7.370410399e-14 	 1.073092803e-13 	 6.995751336e-14 	 8.191604706e-14 	 5.923302454e-14 	 1.028709253e-13 	 3.855885684e-14 	 1.506363328e-13 	 2.905195743e-14 	 6.665168846e-14 	 7.681843218e-14 	 7.7183745e-14 	 6.543367082e-14 	 8.345479055e-14 	 6.470966459e-14 	 8.663209235e-14 	 6.146698332e-14 	 6.188530721e-14 	 4.997044104e-14 	 9.274494638e-14 	 6.374618759e-14 	 5.841598205e-14 	 9.744373609e-14 	 3.107593866e-14 	 6.228144707e-14 	 5.92620313e-14 	 7.213365884e-14 	 7.597375841e-14 	 5.325605816e-14 	 6.8657938e-14 	 3.829486166e-14 	 7.674949294e-14 	 1.518648278e-14 	 9.210559436e-14 	 2.432046156e-14 	 6.890314271e-14 	 8.370326438e-14 	 7.470861498e-14 	 4.062823834e-14 	 6.157129542e-14 	 4.2242778e-14 	 5.204733983e-14 	 3.006374161e-14 	 6.70360338e-14 	 8.11038368e-14 	 3.310290333e-14 	 7.668236013e-14 	 3.922846394e-14 	 4.815470414e-14 	 5.93710181e-14 	 7.184235742e-14 	 5.554005164e-14 	 7.200797311e-14 	 1.404592086e-14 	 6.394884622e-14 	 3.552713679e-14 	 
-0.6281407035 	 	-1.301475361e-12 	 -1.330710894e-12 	 -1.31594378e-12 	 -1.377398805e-12 	 -1.353070789e-12 	 -1.37788048e-12 	 -1.393028201e-12 	 -1.374735702e-12 	 -1.458289636e-12 	 -1.416168472e-12 	 -1.449511337e-12 	 -1.480070688e-12 	 -1.472271517e-12 	 -1.503407416e-12 	 -1.492424142e-12 	 -1.502742326e-12 	 -1.53987117e-12 	 -1.555509117e-12 	 -1.577527084e-12 	 -1.606278686e-12 	 -1.633805029e-12 	 -1.657231025e-12 	 -1.663716903e-12 	 -1.627181339e-12 	 -1.653038388e-12 	 -1.64782941e-12 	 -1.636121575e-12 	 -1.632624537e-12 	 -1.618573242e-12 	 -1.630316252e-12 	 -1.628632626e-12 	 -1.638475187e-12 	 -1.639700583e-12 	 -1.640806613e-12 	 -1.64602701e-12 	 -1.653231526e-12 	 -1.656082493e-12 	 1 	 -1.674307297e-12 	 -1.696012936e-12 	 -1.705557732e-12 	 -1.702502859e-12 	 -1.690095263e-12 	 -1.710864505e-12 	 -1.713693988e-12 	 -1.712031901e-12 	 -1.698178469e-12 	 -1.691871436e-12 	 -1.656435321e-12 	 -1.655419873e-12 	 -1.617078643e-12 	 -1.620217643e-12 	 -1.604571382e-12 	 -1.59299428e-12 	 -1.580936091e-12 	 -1.550352227e-12 	 -1.517053502e-12 	 -1.496958793e-12 	 -1.492241958e-12 	 -1.503263734e-12 	 -1.500741308e-12 	 -1.513945496e-12 	 -1.46793607e-12 	 -1.492983558e-12 	 -1.449866394e-12 	 -1.430713778e-12 	 -1.480577778e-12 	 -1.381625384e-12 	 -1.423684634e-12 	 -1.393764324e-12 	 -1.353602045e-12 	 -1.379491644e-12 	 -1.324680951e-12 	 -1.329293507e-12 	 -1.319969714e-12 	 -1.283466451e-12 	 -1.330873556e-12 	 -1.240756731e-12 	 -1.281401864e-12 	 -1.21623412e-12 	 -1.220921631e-12 	 -1.247012236e-12 	 -1.161346698e-12 	 -1.239897988e-12 	 -1.212909319e-12 	 -1.146859601e-12 	 -1.181028356e-12 	 -1.15559501e-12 	 -1.128963188e-12 	 -1.138798349e-12 	 -1.122156524e-12 	 -1.121751201e-12 	 -1.11542339e-12 	 -1.060535908e-12 	 -1.078165438e-12 	 -1.055400621e-12 	 -1.047191861e-12 	 -1.039892632e-12 	 -1.073410924e-12 	 -1.008361437e-12 	 -9.963100708e-13 	 -1.006531565e-12 	 -1.016260121e-12 	 -1.002558018e-12 	 -9.839608047e-13 	 -9.850355051e-13 	 -9.79758813e-13 	 -9.356584224e-13 	 -9.380755275e-13 	 -9.419718416e-13 	 -9.21803019e-13 	 -9.239609452e-13 	 -8.79719237e-13 	 -8.882739561e-13 	 -8.864019365e-13 	 -8.349881414e-13 	 -8.928937631e-13 	 -8.037878528e-13 	 -8.775115986e-13 	 -8.138473407e-13 	 -8.267594493e-13 	 -8.261566226e-13 	 -8.151949548e-13 	 -8.011383944e-13 	 -8.00293825e-13 	 -7.860792758e-13 	 -8.07699012e-13 	 -7.841591046e-13 	 -7.648278228e-13 	 -7.660320773e-13 	 -7.610690227e-13 	 -7.150808566e-13 	 -7.415562044e-13 	 -7.19782014e-13 	 -7.256361006e-13 	 -7.045702382e-13 	 -7.248773071e-13 	 -6.620027591e-13 	 -7.124758203e-13 	 -6.862769956e-13 	 -6.799415078e-13 	 -6.634452672e-13 	 -6.846676509e-13 	 -6.374093205e-13 	 -6.568086267e-13 	 -6.541867029e-13 	 -6.199461985e-13 	 -6.460108494e-13 	 -6.263242031e-13 	 -6.412853399e-13 	 -5.934844315e-13 	 -6.492958012e-13 	 -5.303058291e-13 	 -6.068891158e-13 	 -5.813461288e-13 	 -5.917067912e-13 	 -5.775413202e-13 	 -5.806318564e-13 	 -5.673766614e-13 	 -5.751003279e-13 	 -5.399972669e-13 	 -5.52181458e-13 	 -5.54774892e-13 	 -5.466142866e-13 	 -5.048917511e-13 	 -5.317834601e-13 	 -5.348176686e-13 	 -4.899464002e-13 	 -5.202777614e-13 	 -4.97852519e-13 	 -5.088518662e-13 	 -4.93709709e-13 	 -4.80498594e-13 	 -4.867447438e-13 	 -4.706691724e-13 	 -5.007517441e-13 	 -4.405108771e-13 	 -5.122667741e-13 	 -4.117944219e-13 	 -4.836686973e-13 	 -4.429712263e-13 	 -4.490404652e-13 	 -4.273945961e-13 	 -4.308531749e-13 	 -4.254493856e-13 	 -4.461249487e-13 	 -4.181318005e-13 	 -4.48576415e-13 	 -4.18681382e-13 	 -3.967073649e-13 	 -4.300891728e-13 	 -3.914345985e-13 	 -4.142774937e-13 	 -3.931174951e-13 	 -4.004520386e-13 	 -3.680525125e-13 	 -4.035103645e-13 	 -3.600165551e-13 	 -3.943512183e-13 	 -3.446132268e-13 	 
-0.6180904523 	 	1.462479272e-12 	 1.448400942e-12 	 1.458281822e-12 	 1.505167948e-12 	 1.481464319e-12 	 1.532607418e-12 	 1.526036554e-12 	 1.543450973e-12 	 1.594419205e-12 	 1.542073585e-12 	 1.618683285e-12 	 1.618363864e-12 	 1.61778189e-12 	 1.654901101e-12 	 1.650041574e-12 	 1.685840934e-12 	 1.724942541e-12 	 1.741298942e-12 	 1.761119884e-12 	 1.794421799e-12 	 1.808489538e-12 	 1.842063945e-12 	 1.853029906e-12 	 1.859751779e-12 	 1.888312224e-12 	 1.916981498e-12 	 1.923173821e-12 	 1.939943602e-12 	 1.951805789e-12 	 1.958569505e-12 	 1.973625594e-12 	 1.976994065e-12 	 2.002925906e-12 	 2.011558187e-12 	 2.015739459e-12 	 2.032525171e-12 	 2.040371846e-12 	 2.059829528e-12 	 1 	 2.086684276e-12 	 2.096218209e-12 	 2.086989005e-12 	 2.09450769e-12 	 2.098508177e-12 	 2.102042116e-12 	 2.100591106e-12 	 2.10529945e-12 	 2.101768328e-12 	 2.100100892e-12 	 2.106424973e-12 	 2.079288677e-12 	 2.109282602e-12 	 2.10109555e-12 	 2.097192108e-12 	 2.101651607e-12 	 2.078235362e-12 	 2.078245604e-12 	 2.073488649e-12 	 2.065774826e-12 	 2.076950137e-12 	 2.065968687e-12 	 2.05460888e-12 	 2.018418514e-12 	 2.016366769e-12 	 1.971083608e-12 	 1.968857883e-12 	 1.976818158e-12 	 1.885127778e-12 	 1.927439609e-12 	 1.881008454e-12 	 1.88224626e-12 	 1.873383434e-12 	 1.809681885e-12 	 1.819740157e-12 	 1.787913661e-12 	 1.778067397e-12 	 1.777408701e-12 	 1.692998091e-12 	 1.754955871e-12 	 1.670513978e-12 	 1.683351124e-12 	 1.669923168e-12 	 1.615480094e-12 	 1.666253901e-12 	 1.587680333e-12 	 1.612822385e-12 	 1.614803552e-12 	 1.546713421e-12 	 1.558101383e-12 	 1.558587972e-12 	 1.513670646e-12 	 1.527342387e-12 	 1.514255766e-12 	 1.461041274e-12 	 1.486523891e-12 	 1.432904695e-12 	 1.435603773e-12 	 1.411247702e-12 	 1.454000358e-12 	 1.374738493e-12 	 1.38945227e-12 	 1.360756794e-12 	 1.357290754e-12 	 1.35915756e-12 	 1.345495972e-12 	 1.342789336e-12 	 1.31933541e-12 	 1.276287323e-12 	 1.274566509e-12 	 1.270255114e-12 	 1.270489897e-12 	 1.240432231e-12 	 1.208684482e-12 	 1.217923453e-12 	 1.197373686e-12 	 1.175506903e-12 	 1.195004069e-12 	 1.112795936e-12 	 1.180451615e-12 	 1.096845049e-12 	 1.149923964e-12 	 1.112720172e-12 	 1.101372425e-12 	 1.10087171e-12 	 1.090935995e-12 	 1.074991529e-12 	 1.072513879e-12 	 1.076930375e-12 	 1.064220441e-12 	 1.04267795e-12 	 1.012530556e-12 	 9.906131137e-13 	 1.020470092e-12 	 9.795359748e-13 	 9.908818555e-13 	 9.72717367e-13 	 9.637968353e-13 	 9.206955e-13 	 9.774457109e-13 	 9.161868053e-13 	 9.269517248e-13 	 9.179365914e-13 	 9.191646622e-13 	 8.792030217e-13 	 9.042501921e-13 	 8.741689496e-13 	 8.646059787e-13 	 8.839783656e-13 	 8.395705097e-13 	 8.51648942e-13 	 8.220502455e-13 	 8.552889147e-13 	 7.796608029e-13 	 8.646969999e-13 	 7.560093786e-13 	 7.905850834e-13 	 7.889117835e-13 	 7.818459559e-13 	 7.700288229e-13 	 7.764032798e-13 	 7.458804703e-13 	 7.653579346e-13 	 7.411682978e-13 	 7.21307111e-13 	 7.087133454e-13 	 7.492868697e-13 	 7.08876432e-13 	 6.94163984e-13 	 7.149860063e-13 	 6.571155415e-13 	 6.946964721e-13 	 6.72269066e-13 	 6.742677969e-13 	 6.708431513e-13 	 6.497973734e-13 	 6.653433495e-13 	 6.223552706e-13 	 6.715249877e-13 	 5.7809722e-13 	 6.587309045e-13 	 5.972723054e-13 	 6.253485286e-13 	 6.084895564e-13 	 5.69662307e-13 	 5.786295964e-13 	 6.000368946e-13 	 5.705631252e-13 	 5.86257808e-13 	 5.702120106e-13 	 5.776421698e-13 	 5.799781392e-13 	 5.345024905e-13 	 5.646658215e-13 	 5.156174994e-13 	 5.360868423e-13 	 5.286926334e-13 	 5.510191555e-13 	 5.073120953e-13 	 5.329070518e-13 	 4.796163466e-13 	 
-0.608040201 	 	3.192585247e-13 	 3.875393693e-13 	 3.804551157e-13 	 3.705053802e-13 	 3.904704702e-13 	 3.55653979e-13 	 3.956995266e-13 	 3.875109496e-13 	 3.922767455e-13 	 4.235067063e-13 	 3.672317702e-13 	 4.280763437e-13 	 4.025436879e-13 	 3.99663349e-13 	 4.226488788e-13 	 4.107778589e-13 	 4.356415496e-13 	 4.464494134e-13 	 4.590099479e-13 	 4.52154029e-13 	 4.714254006e-13 	 4.714804001e-13 	 4.586972348e-13 	 4.501633354e-13 	 4.460912845e-13 	 4.322903065e-13 	 4.217811998e-13 	 4.282822941e-13 	 4.130171307e-13 	 4.39437337e-13 	 4.481498656e-13 	 4.667566128e-13 	 4.618437162e-13 	 4.771553291e-13 	 4.854574186e-13 	 4.798360268e-13 	 4.986916831e-13 	 4.960005178e-13 	 5.088825846e-13 	 1 	 5.187092092e-13 	 5.168841583e-13 	 5.341868601e-13 	 5.584890437e-13 	 5.558147664e-13 	 5.554022787e-13 	 5.608159955e-13 	 5.500024012e-13 	 5.134622864e-13 	 5.035070589e-13 	 4.912969874e-13 	 4.555615413e-13 	 4.390258009e-13 	 4.016327105e-13 	 3.840387245e-13 	 3.759409573e-13 	 3.498092606e-13 	 3.262889826e-13 	 3.12480477e-13 	 2.926648832e-13 	 2.625406307e-13 	 2.560740591e-13 	 2.457391393e-13 	 2.081717102e-13 	 2.402285774e-13 	 2.084734831e-13 	 2.308103139e-13 	 2.43530201e-13 	 2.126262395e-13 	 2.517362134e-13 	 1.894354726e-13 	 2.118743448e-13 	 2.265332713e-13 	 1.878977595e-13 	 2.300899985e-13 	 2.003564774e-13 	 2.028361869e-13 	 2.199903461e-13 	 1.770317991e-13 	 2.385787954e-13 	 1.899947368e-13 	 2.323547164e-13 	 2.160235857e-13 	 1.855112238e-13 	 2.384485653e-13 	 1.379413389e-13 	 1.707319738e-13 	 2.122746498e-13 	 1.635909385e-13 	 1.781716635e-13 	 1.905066759e-13 	 1.52271291e-13 	 1.725936801e-13 	 1.87443011e-13 	 1.514756604e-13 	 1.961456097e-13 	 1.470844392e-13 	 1.775986194e-13 	 1.33260752e-13 	 1.69824907e-13 	 1.23037125e-13 	 1.784670037e-13 	 1.774422422e-13 	 1.506871407e-13 	 1.280719714e-13 	 1.325335133e-13 	 1.561934252e-13 	 1.28298481e-13 	 1.246090636e-13 	 1.562802914e-13 	 1.415227874e-13 	 1.601100068e-13 	 1.369299611e-13 	 1.262453505e-13 	 1.604634796e-13 	 1.38028489e-13 	 1.343887065e-13 	 1.748501664e-13 	 1.052830355e-13 	 1.792558102e-13 	 9.758463256e-14 	 1.415433188e-13 	 1.255741171e-13 	 1.220182704e-13 	 1.336305642e-13 	 1.282915792e-13 	 1.153394486e-13 	 1.071445326e-13 	 9.240219555e-14 	 1.086819813e-13 	 1.208257421e-13 	 1.207907412e-13 	 9.266083702e-14 	 1.423330981e-13 	 1.054007303e-13 	 1.140253099e-13 	 1.140330055e-13 	 1.149798503e-13 	 9.159324379e-14 	 1.479018625e-13 	 1.011839834e-13 	 1.000339458e-13 	 1.071039447e-13 	 1.13740264e-13 	 8.627374411e-14 	 1.064367855e-13 	 9.472576677e-14 	 9.128900995e-14 	 1.195314201e-13 	 8.397594165e-14 	 9.778385475e-14 	 7.345005798e-14 	 1.190419327e-13 	 5.042100519e-14 	 1.637638877e-13 	 7.981362506e-14 	 9.804554178e-14 	 8.931093997e-14 	 8.739369637e-14 	 7.893283188e-14 	 8.924464269e-14 	 7.210791851e-14 	 1.002237972e-13 	 8.288088842e-14 	 7.340396673e-14 	 5.578911437e-14 	 1.114491909e-13 	 7.78256798e-14 	 6.810922323e-14 	 1.081236589e-13 	 4.554759991e-14 	 8.709637905e-14 	 7.138445072e-14 	 8.008479541e-14 	 8.867710881e-14 	 6.81854805e-14 	 8.585431469e-14 	 5.129012329e-14 	 1.035414728e-13 	 2.739313959e-14 	 8.740725465e-14 	 4.556131999e-14 	 8.02204566e-14 	 1.11370655e-13 	 8.384785017e-14 	 7.625387782e-14 	 7.756362714e-14 	 5.283496407e-14 	 5.70814218e-14 	 4.062212782e-14 	 6.658444101e-14 	 8.288870838e-14 	 4.387608423e-14 	 9.54858874e-14 	 5.031773526e-14 	 6.5961398e-14 	 5.314791814e-14 	 8.188189028e-14 	 5.329070518e-14 	 7.460698725e-14 	 
-0.5979899497 	 	-1.924913595e-12 	 -2.026519373e-12 	 -1.990118183e-12 	 -2.026223801e-12 	 -2.052875332e-12 	 -2.049924284e-12 	 -2.09496479e-12 	 -2.089942446e-12 	 -2.141358243e-12 	 -2.154887334e-12 	 -2.142280599e-12 	 -2.253037551e-12 	 -2.195689846e-12 	 -2.22822208e-12 	 -2.27238878e-12 	 -2.27130075e-12 	 -2.316464548e-12 	 -2.314199372e-12 	 -2.34449781e-12 	 -2.353668878e-12 	 -2.377096185e-12 	 -2.400020309e-12 	 -2.392793236e-12 	 -2.409048243e-12 	 -2.419849767e-12 	 -2.428153365e-12 	 -2.429196333e-12 	 -2.458922973e-12 	 -2.468868539e-12 	 -2.523876227e-12 	 -2.537599982e-12 	 -2.569436905e-12 	 -2.584683769e-12 	 -2.622281841e-12 	 -2.643237628e-12 	 -2.667683957e-12 	 -2.704092618e-12 	 -2.728306835e-12 	 -2.754768799e-12 	 -2.770038076e-12 	 1 	 -2.821014581e-12 	 -2.847919616e-12 	 -2.888522517e-12 	 -2.908226487e-12 	 -2.939568259e-12 	 -2.953141876e-12 	 -2.95138015e-12 	 -2.9421294e-12 	 -2.943931487e-12 	 -2.922768773e-12 	 -2.921378714e-12 	 -2.915562698e-12 	 -2.875642456e-12 	 -2.878366986e-12 	 -2.850038439e-12 	 -2.839051018e-12 	 -2.830114279e-12 	 -2.811600027e-12 	 -2.789379521e-12 	 -2.772187836e-12 	 -2.765373502e-12 	 -2.732020278e-12 	 -2.713169768e-12 	 -2.74437689e-12 	 -2.682671716e-12 	 -2.685938643e-12 	 -2.657614826e-12 	 -2.621908504e-12 	 -2.627033679e-12 	 -2.544361208e-12 	 -2.552417486e-12 	 -2.521086582e-12 	 -2.465530121e-12 	 -2.490461387e-12 	 -2.427809677e-12 	 -2.421637412e-12 	 -2.386759472e-12 	 -2.378597286e-12 	 -2.383505163e-12 	 -2.307944356e-12 	 -2.333351347e-12 	 -2.277633676e-12 	 -2.257226444e-12 	 -2.267918751e-12 	 -2.158757167e-12 	 -2.182037418e-12 	 -2.156818566e-12 	 -2.121155838e-12 	 -2.148795794e-12 	 -2.091767834e-12 	 -2.060570605e-12 	 -2.073133546e-12 	 -2.030983677e-12 	 -2.001701619e-12 	 -2.019969963e-12 	 -1.949196988e-12 	 -1.975600188e-12 	 -1.931781944e-12 	 -1.92953431e-12 	 -1.853374084e-12 	 -1.908991298e-12 	 -1.851999684e-12 	 -1.851727016e-12 	 -1.822961876e-12 	 -1.792703387e-12 	 -1.801932433e-12 	 -1.746031721e-12 	 -1.731279077e-12 	 -1.743501503e-12 	 -1.718222097e-12 	 -1.705281941e-12 	 -1.662000142e-12 	 -1.662306802e-12 	 -1.681538013e-12 	 -1.626096889e-12 	 -1.616494286e-12 	 -1.614374557e-12 	 -1.566410351e-12 	 -1.606592419e-12 	 -1.524773657e-12 	 -1.549081422e-12 	 -1.500088918e-12 	 -1.513599423e-12 	 -1.510178403e-12 	 -1.471664309e-12 	 -1.447952304e-12 	 -1.444689799e-12 	 -1.42463536e-12 	 -1.397912094e-12 	 -1.381432896e-12 	 -1.400846639e-12 	 -1.382510242e-12 	 -1.382999882e-12 	 -1.331929378e-12 	 -1.335680696e-12 	 -1.319724843e-12 	 -1.306647723e-12 	 -1.295190619e-12 	 -1.314565381e-12 	 -1.257979856e-12 	 -1.275776834e-12 	 -1.24188452e-12 	 -1.227968003e-12 	 -1.207554784e-12 	 -1.196548703e-12 	 -1.177567161e-12 	 -1.189033068e-12 	 -1.180166856e-12 	 -1.135444148e-12 	 -1.161789559e-12 	 -1.131829304e-12 	 -1.143724994e-12 	 -1.08585492e-12 	 -1.142355956e-12 	 -1.038366189e-12 	 -1.130048368e-12 	 -1.061082197e-12 	 -1.058314465e-12 	 -1.047103568e-12 	 -1.030150837e-12 	 -1.016486151e-12 	 -1.029222309e-12 	 -9.903419374e-13 	 -9.970635247e-13 	 -9.782972956e-13 	 -9.950515559e-13 	 -9.356996804e-13 	 -9.610367357e-13 	 -9.59050177e-13 	 -9.145729459e-13 	 -9.631467896e-13 	 -9.110864231e-13 	 -9.174028296e-13 	 -8.976600875e-13 	 -8.852589905e-13 	 -8.923958753e-13 	 -8.63080094e-13 	 -8.888833507e-13 	 -8.244414883e-13 	 -8.600995033e-13 	 -8.070948017e-13 	 -8.554584474e-13 	 -8.446162856e-13 	 -8.13113755e-13 	 -8.39234981e-13 	 -8.141360137e-13 	 -7.78499183e-13 	 -7.867625233e-13 	 -7.677442652e-13 	 -7.68154042e-13 	 -7.469850511e-13 	 -7.345825875e-13 	 -7.825446673e-13 	 -7.212342307e-13 	 -7.587914432e-13 	 -7.251695441e-13 	 -7.213013147e-13 	 -6.8567374e-13 	 -7.105427358e-13 	 
-0.5879396985 	 	1.234186368e-12 	 1.302932109e-12 	 1.249064929e-12 	 1.314590807e-12 	 1.308704673e-12 	 1.301547321e-12 	 1.344051139e-12 	 1.323098136e-12 	 1.377019644e-12 	 1.371673094e-12 	 1.379293641e-12 	 1.440230757e-12 	 1.376566663e-12 	 1.441887103e-12 	 1.444518789e-12 	 1.454023157e-12 	 1.487047967e-12 	 1.476542291e-12 	 1.509890545e-12 	 1.530779064e-12 	 1.536059148e-12 	 1.551940862e-12 	 1.555272766e-12 	 1.5844229e-12 	 1.599944142e-12 	 1.621311607e-12 	 1.624257424e-12 	 1.644328958e-12 	 1.688247112e-12 	 1.740503281e-12 	 1.774949858e-12 	 1.804523851e-12 	 1.829034734e-12 	 1.876084566e-12 	 1.91148286e-12 	 1.971063131e-12 	 2.038638043e-12 	 2.060748728e-12 	 2.102606841e-12 	 2.149774712e-12 	 2.202291863e-12 	 1 	 2.257438804e-12 	 2.310305843e-12 	 2.344879222e-12 	 2.397137052e-12 	 2.432972661e-12 	 2.445899757e-12 	 2.457574182e-12 	 2.474363047e-12 	 2.481783731e-12 	 2.482230506e-12 	 2.518526867e-12 	 2.499325569e-12 	 2.543472264e-12 	 2.545339163e-12 	 2.558652412e-12 	 2.57286873e-12 	 2.571642677e-12 	 2.552254237e-12 	 2.567593575e-12 	 2.563874653e-12 	 2.529223241e-12 	 2.526736447e-12 	 2.525038331e-12 	 2.473963994e-12 	 2.47762974e-12 	 2.437320037e-12 	 2.421976539e-12 	 2.40266831e-12 	 2.347717793e-12 	 2.355774141e-12 	 2.317778404e-12 	 2.299087673e-12 	 2.291669768e-12 	 2.229469744e-12 	 2.244249901e-12 	 2.196661271e-12 	 2.202693828e-12 	 2.182441189e-12 	 2.114017604e-12 	 2.156488564e-12 	 2.08103432e-12 	 2.09738808e-12 	 2.063047844e-12 	 2.003536697e-12 	 2.024424116e-12 	 1.947988757e-12 	 1.980453563e-12 	 2.001241585e-12 	 1.906627091e-12 	 1.913243561e-12 	 1.9161118e-12 	 1.86296522e-12 	 1.855825778e-12 	 1.861442514e-12 	 1.818289625e-12 	 1.831786155e-12 	 1.7701669e-12 	 1.771627427e-12 	 1.718431909e-12 	 1.778185591e-12 	 1.698204336e-12 	 1.719346872e-12 	 1.698704608e-12 	 1.646878625e-12 	 1.662405232e-12 	 1.63047006e-12 	 1.623741321e-12 	 1.598664458e-12 	 1.581289786e-12 	 1.565008188e-12 	 1.542622321e-12 	 1.553242977e-12 	 1.53005672e-12 	 1.49811282e-12 	 1.496534987e-12 	 1.472310957e-12 	 1.461017508e-12 	 1.462702674e-12 	 1.391140261e-12 	 1.433950175e-12 	 1.35750756e-12 	 1.414232655e-12 	 1.377156922e-12 	 1.351760624e-12 	 1.351456118e-12 	 1.341750176e-12 	 1.318963286e-12 	 1.299017967e-12 	 1.271788506e-12 	 1.312729986e-12 	 1.280921984e-12 	 1.25119882e-12 	 1.226184178e-12 	 1.245869501e-12 	 1.212557959e-12 	 1.213793202e-12 	 1.192653555e-12 	 1.191445758e-12 	 1.152533896e-12 	 1.188633745e-12 	 1.128069627e-12 	 1.136005199e-12 	 1.127741725e-12 	 1.111985898e-12 	 1.083489798e-12 	 1.112924535e-12 	 1.073047183e-12 	 1.064373151e-12 	 1.070061866e-12 	 1.034089776e-12 	 1.043583549e-12 	 1.007873326e-12 	 1.042131484e-12 	 9.685334688e-13 	 1.067865143e-12 	 9.389559673e-13 	 9.675455515e-13 	 9.687922491e-13 	 9.504596549e-13 	 9.416104596e-13 	 9.509764653e-13 	 9.236627758e-13 	 9.371023249e-13 	 9.017628085e-13 	 8.920907047e-13 	 8.754976215e-13 	 9.083471478e-13 	 8.712812524e-13 	 8.57964581e-13 	 8.873093763e-13 	 8.148903991e-13 	 8.365702888e-13 	 8.2765546e-13 	 8.311556778e-13 	 8.274766745e-13 	 7.990914185e-13 	 8.071238243e-13 	 7.676886112e-13 	 8.006967766e-13 	 7.319831713e-13 	 8.000468363e-13 	 7.52682689e-13 	 7.628978682e-13 	 7.708291544e-13 	 7.532580005e-13 	 7.159981908e-13 	 7.285000651e-13 	 7.007970127e-13 	 7.058457345e-13 	 6.791716176e-13 	 7.079653456e-13 	 7.156949629e-13 	 6.61419225e-13 	 6.97010268e-13 	 6.551827918e-13 	 6.58020594e-13 	 6.465938895e-13 	 6.643574579e-13 	 
-0.5778894472 	 	-4.302148852e-13 	 -4.584462408e-13 	 -4.213004496e-13 	 -4.816650904e-13 	 -4.323149845e-13 	 -4.411300372e-13 	 -4.616751666e-13 	 -4.382734106e-13 	 -4.840446911e-13 	 -4.511952519e-13 	 -4.67540989e-13 	 -4.742828037e-13 	 -4.547484624e-13 	 -5.229089258e-13 	 -4.599308512e-13 	 -5.048400518e-13 	 -5.130818017e-13 	 -4.901321145e-13 	 -5.203906323e-13 	 -5.014874576e-13 	 -5.039492867e-13 	 -5.190751073e-13 	 -5.127748643e-13 	 -5.484472691e-13 	 -5.553923227e-13 	 -5.753897907e-13 	 -5.629326974e-13 	 -5.83341653e-13 	 -6.318523041e-13 	 -6.646654284e-13 	 -7.162207796e-13 	 -7.400319639e-13 	 -7.721256354e-13 	 -8.221591719e-13 	 -8.554275952e-13 	 -9.108704032e-13 	 -9.779140272e-13 	 -9.937833066e-13 	 -1.02382022e-12 	 -1.07225927e-12 	 -1.108549275e-12 	 -1.154775063e-12 	 1 	 -1.203144695e-12 	 -1.251291016e-12 	 -1.285021008e-12 	 -1.317136659e-12 	 -1.335123014e-12 	 -1.361775035e-12 	 -1.357946748e-12 	 -1.380863075e-12 	 -1.373474989e-12 	 -1.410015566e-12 	 -1.414347768e-12 	 -1.450573314e-12 	 -1.457451943e-12 	 -1.484479334e-12 	 -1.507179431e-12 	 -1.506036744e-12 	 -1.497004515e-12 	 -1.534451273e-12 	 -1.525358581e-12 	 -1.541459536e-12 	 -1.517038366e-12 	 -1.551294174e-12 	 -1.542315429e-12 	 -1.559011951e-12 	 -1.516602043e-12 	 -1.538249733e-12 	 -1.491837825e-12 	 -1.47659989e-12 	 -1.476802437e-12 	 -1.435648715e-12 	 -1.467717597e-12 	 -1.442117676e-12 	 -1.406374691e-12 	 -1.415465216e-12 	 -1.372374094e-12 	 -1.38169676e-12 	 -1.36296723e-12 	 -1.324257712e-12 	 -1.376657107e-12 	 -1.284519328e-12 	 -1.330340199e-12 	 -1.263333116e-12 	 -1.259165306e-12 	 -1.276489143e-12 	 -1.203460787e-12 	 -1.280525194e-12 	 -1.252135564e-12 	 -1.188322662e-12 	 -1.221259733e-12 	 -1.194678072e-12 	 -1.166980472e-12 	 -1.17938428e-12 	 -1.15828657e-12 	 -1.160610874e-12 	 -1.15353926e-12 	 -1.094433754e-12 	 -1.115028394e-12 	 -1.088200189e-12 	 -1.122189478e-12 	 -1.075451284e-12 	 -1.105132392e-12 	 -1.043425046e-12 	 -1.027683554e-12 	 -1.037840063e-12 	 -1.051128052e-12 	 -1.037503654e-12 	 -1.019054423e-12 	 -1.016793965e-12 	 -1.008250993e-12 	 -9.645052258e-13 	 -9.708971752e-13 	 -9.433080293e-13 	 -9.521160433e-13 	 -9.548945991e-13 	 -9.11338368e-13 	 -9.170900494e-13 	 -9.160312628e-13 	 -8.583881948e-13 	 -9.207849768e-13 	 -8.326791824e-13 	 -9.039113831e-13 	 -8.413687358e-13 	 -8.554622926e-13 	 -8.525474398e-13 	 -8.346002066e-13 	 -8.266332274e-13 	 -8.272035327e-13 	 -8.109080496e-13 	 -8.340559016e-13 	 -8.08547169e-13 	 -7.87302277e-13 	 -7.902002976e-13 	 -7.976432664e-13 	 -7.427984165e-13 	 -7.675755473e-13 	 -7.441556486e-13 	 -7.484160108e-13 	 -7.293606016e-13 	 -7.481763593e-13 	 -6.874136536e-13 	 -7.364957789e-13 	 -7.125081681e-13 	 -7.013274085e-13 	 -6.871397757e-13 	 -7.107187351e-13 	 -6.623117548e-13 	 -6.806094244e-13 	 -6.55616125e-13 	 -6.416828868e-13 	 -6.703368525e-13 	 -6.426265407e-13 	 -6.60266862e-13 	 -6.151894003e-13 	 -6.702153225e-13 	 -5.504832841e-13 	 -6.263674519e-13 	 -6.019442209e-13 	 -6.02808591e-13 	 -5.96952068e-13 	 -5.995110232e-13 	 -5.857650896e-13 	 -5.930384519e-13 	 -5.593014733e-13 	 -5.693386627e-13 	 -5.733770419e-13 	 -5.667002226e-13 	 -5.211708553e-13 	 -5.513992277e-13 	 -5.542550734e-13 	 -5.056900389e-13 	 -5.35917285e-13 	 -5.152008524e-13 	 -5.261688548e-13 	 -5.110311931e-13 	 -4.978600556e-13 	 -5.02404953e-13 	 -4.882156186e-13 	 -5.166661419e-13 	 -4.566036669e-13 	 -5.285716989e-13 	 -4.626782554e-13 	 -4.987214178e-13 	 -4.583352995e-13 	 -4.629719477e-13 	 -4.434782906e-13 	 -4.455681362e-13 	 -4.406034211e-13 	 -4.617491946e-13 	 -4.324807246e-13 	 -4.61680534e-13 	 -4.32347264e-13 	 -4.109649191e-13 	 -4.449680096e-13 	 -4.051876749e-13 	 -4.287101876e-13 	 -3.97903932e-13 	 -4.121147867e-13 	 
-0.567839196 	 	-3.114692983e-14 	 -2.321738571e-14 	 -5.983873267e-14 	 -1.837469668e-14 	 -8.544475375e-14 	 -4.036054246e-14 	 -5.813546262e-14 	 -6.627113758e-14 	 -3.751177892e-14 	 -7.945350086e-14 	 -4.666094541e-14 	 -7.880136634e-14 	 -7.286038216e-14 	 -3.348147798e-14 	 -1.172676097e-13 	 -3.985385265e-14 	 -5.922277666e-14 	 -7.18694727e-14 	 -5.404227583e-14 	 -7.831691248e-14 	 -4.784614738e-14 	 -4.972586597e-14 	 -6.737222766e-14 	 -5.326048399e-14 	 -6.13243447e-14 	 -8.164769986e-14 	 -1.039127367e-13 	 -9.918163061e-14 	 -7.75130788e-14 	 -9.809091243e-14 	 -6.895941006e-14 	 -6.244373222e-14 	 -5.81195676e-14 	 -5.490358395e-14 	 -5.5347036e-14 	 -5.474811291e-14 	 -3.756112886e-14 	 -6.190712679e-14 	 -6.817454334e-14 	 -7.193804212e-14 	 -8.456540482e-14 	 -7.075822328e-14 	 -6.681142446e-14 	 1 	 -7.855547694e-14 	 -7.076053279e-14 	 -7.209440862e-14 	 -7.265206653e-14 	 -5.492536593e-14 	 -9.087662578e-14 	 -6.860294743e-14 	 -9.283773578e-14 	 -8.846997171e-14 	 -8.709126221e-14 	 -7.311281696e-14 	 -8.962187608e-14 	 -7.509138259e-14 	 -8.695402465e-14 	 -8.733865854e-14 	 -8.11123225e-14 	 -4.886940995e-14 	 -4.28190642e-14 	 5.026469686e-15 	 -1.324533596e-14 	 2.078522629e-14 	 4.097909818e-14 	 4.320623501e-14 	 1.540581052e-14 	 4.290533701e-14 	 1.280918926e-14 	 3.272403623e-14 	 2.398307479e-14 	 -1.427989916e-14 	 5.683137615e-14 	 2.484292674e-14 	 2.222705142e-14 	 3.856605604e-14 	 3.089107382e-15 	 3.412641572e-14 	 2.314022158e-14 	 3.399691246e-14 	 4.679976862e-14 	 -1.71784759e-14 	 5.086754701e-14 	 -1.340718391e-14 	 1.946650772e-14 	 1.725819892e-14 	 -1.582349586e-14 	 5.105007987e-14 	 -1.154918992e-14 	 2.944294565e-14 	 4.715122369e-14 	 -5.33353956e-15 	 2.153926538e-14 	 3.739137667e-14 	 7.721446149e-15 	 3.652363574e-14 	 3.845168782e-14 	 1.372500311e-16 	 4.040644943e-14 	 1.461497158e-15 	 2.582903189e-14 	 5.267747921e-15 	 6.591704349e-14 	 8.911932306e-16 	 2.973415374e-14 	 1.506209627e-14 	 2.196205608e-14 	 3.409120202e-14 	 3.769475931e-14 	 4.5046244e-14 	 3.865528703e-14 	 9.017879665e-15 	 1.70564535e-14 	 1.174871164e-14 	 3.931224031e-14 	 2.227681362e-14 	 -9.610280547e-17 	 2.197666554e-14 	 1.772060036e-14 	 4.950209696e-15 	 3.345280477e-14 	 -3.273452491e-14 	 4.374737677e-14 	 -2.756851477e-14 	 3.771369623e-14 	 9.073981215e-15 	 1.069796258e-15 	 1.765032281e-14 	 2.312975272e-14 	 1.541190863e-14 	 2.463132781e-14 	 3.711073603e-14 	 3.948851335e-14 	 2.940119844e-14 	 1.062995646e-14 	 -7.09499527e-15 	 3.398245012e-14 	 4.192122263e-15 	 2.305316891e-14 	 1.588140902e-14 	 1.787920637e-14 	 -1.437745537e-14 	 4.60390828e-14 	 -4.52025803e-15 	 1.332004462e-14 	 1.841496854e-14 	 2.657762353e-14 	 -2.966064381e-15 	 2.887769315e-14 	 -1.580354826e-15 	 6.176151517e-15 	 3.569597548e-14 	 1.369609899e-15 	 1.635881803e-14 	 -3.28830971e-15 	 3.983794035e-14 	 -2.774229572e-14 	 6.705541929e-14 	 -3.548548517e-14 	 2.273054584e-14 	 1.30792816e-14 	 1.197760871e-14 	 1.13940598e-14 	 2.361398567e-14 	 -1.12180899e-15 	 2.763751401e-14 	 9.119731432e-15 	 -3.349962502e-15 	 -6.832029255e-15 	 4.279760452e-14 	 7.835529098e-15 	 -1.483039715e-15 	 2.645528015e-14 	 -2.257592913e-14 	 2.201503522e-14 	 4.768969626e-15 	 1.544994173e-14 	 1.71035288e-14 	 1.085201776e-15 	 2.338471139e-14 	 -1.112324839e-14 	 4.292460042e-14 	 -1.264895463e-15 	 4.32936394e-14 	 -1.5208069e-14 	 2.110678329e-14 	 1.066322465e-14 	 -2.357135824e-14 	 -4.728258086e-15 	 2.118031338e-14 	 -3.837195167e-15 	 1.804554311e-14 	 8.143684523e-15 	 2.167410711e-14 	 2.651438749e-14 	 -1.1170686e-14 	 2.496448516e-14 	 0 	 0 	 
-0.5577889447 	 	3.172352437e-13 	 3.59252268e-13 	 3.567324643e-13 	 3.334355463e-13 	 3.827428162e-13 	 3.346624963e-13 	 4.051085941e-13 	 3.930342661e-13 	 3.780440519e-13 	 4.071286043e-13 	 3.67169293e-13 	 4.091255008e-13 	 4.027951119e-13 	 4.09366094e-13 	 4.620818248e-13 	 3.806649109e-13 	 4.502578581e-13 	 4.192075452e-13 	 4.107538158e-13 	 4.494259406e-13 	 4.247629414e-13 	 4.580934955e-13 	 4.773102029e-13 	 4.840101207e-13 	 4.925506695e-13 	 5.058424312e-13 	 5.282791305e-13 	 5.307112281e-13 	 5.444363929e-13 	 5.767720126e-13 	 5.779995459e-13 	 5.966662929e-13 	 6.10962805e-13 	 6.389553944e-13 	 6.446190508e-13 	 6.609306215e-13 	 6.870696252e-13 	 7.109378072e-13 	 7.265406479e-13 	 7.492759902e-13 	 7.651237536e-13 	 7.769566284e-13 	 7.884880271e-13 	 8.084155774e-13 	 1 	 8.107990254e-13 	 8.321896618e-13 	 8.588190618e-13 	 8.599536513e-13 	 8.875297382e-13 	 8.825786229e-13 	 9.108759684e-13 	 9.146693769e-13 	 9.440953711e-13 	 9.413849183e-13 	 9.655709544e-13 	 9.68876101e-13 	 9.908217606e-13 	 1.002713991e-12 	 1.00465135e-12 	 1.014680641e-12 	 1.008494225e-12 	 1.007158624e-12 	 1.007091962e-12 	 1.018658222e-12 	 1.015753667e-12 	 9.957912514e-13 	 1.008258104e-12 	 9.64202348e-13 	 9.897647179e-13 	 9.444035895e-13 	 9.586516048e-13 	 9.735464375e-13 	 9.290184784e-13 	 9.544985861e-13 	 9.140893061e-13 	 8.96047202e-13 	 9.096877004e-13 	 8.645048568e-13 	 9.00144183e-13 	 8.638522241e-13 	 8.668734532e-13 	 8.774582895e-13 	 8.279250586e-13 	 8.757866363e-13 	 8.206173321e-13 	 8.532225427e-13 	 8.334601365e-13 	 7.963470793e-13 	 8.497841055e-13 	 7.426661396e-13 	 7.652883745e-13 	 8.073158942e-13 	 7.484540371e-13 	 7.564045302e-13 	 7.656572724e-13 	 7.243349129e-13 	 7.344602427e-13 	 7.426606172e-13 	 7.035924591e-13 	 7.416043683e-13 	 7.115264638e-13 	 7.132806346e-13 	 6.587187257e-13 	 6.921599257e-13 	 6.42244891e-13 	 6.909905487e-13 	 6.86830068e-13 	 6.533823636e-13 	 6.276231769e-13 	 6.253839008e-13 	 6.423389486e-13 	 6.112878484e-13 	 6.008855958e-13 	 6.266311429e-13 	 6.114673381e-13 	 6.23330062e-13 	 5.969744252e-13 	 5.795577386e-13 	 6.105927719e-13 	 5.849709895e-13 	 5.745880421e-13 	 6.118554283e-13 	 5.390906373e-13 	 6.098622015e-13 	 5.214335846e-13 	 5.621840654e-13 	 5.394504995e-13 	 5.362323054e-13 	 5.410734479e-13 	 5.325126826e-13 	 5.163354623e-13 	 5.013594668e-13 	 4.833855205e-13 	 4.96430486e-13 	 5.100684337e-13 	 4.985073866e-13 	 4.706859341e-13 	 5.13558135e-13 	 4.769280807e-13 	 4.787465235e-13 	 4.719450892e-13 	 4.731852687e-13 	 4.465363498e-13 	 4.960270384e-13 	 4.46041068e-13 	 4.451728066e-13 	 4.454163365e-13 	 4.48776111e-13 	 4.180302847e-13 	 4.522721656e-13 	 4.199155195e-13 	 4.131913358e-13 	 4.381436663e-13 	 3.992954817e-13 	 4.098080887e-13 	 3.857291255e-13 	 4.24467858e-13 	 3.543203361e-13 	 4.643577697e-13 	 3.674124247e-13 	 3.937974896e-13 	 3.81750095e-13 	 3.782940162e-13 	 3.665155844e-13 	 3.735074766e-13 	 3.548248626e-13 	 3.778398332e-13 	 3.571700915e-13 	 3.46140435e-13 	 3.251942548e-13 	 3.792971464e-13 	 3.42337902e-13 	 3.310598991e-13 	 3.677342834e-13 	 3.035924034e-13 	 3.400205425e-13 	 3.209622467e-13 	 3.280905172e-13 	 3.333323569e-13 	 3.112645893e-13 	 3.27355282e-13 	 2.894346101e-13 	 3.116893124e-13 	 2.623715119e-13 	 3.190233183e-13 	 2.755895277e-13 	 3.086589234e-13 	 3.346648011e-13 	 3.073248985e-13 	 2.963592858e-13 	 2.960719409e-13 	 2.679680341e-13 	 2.723901871e-13 	 2.525521178e-13 	 2.751339163e-13 	 2.898323038e-13 	 2.492120951e-13 	 2.842170943e-13 	 2.557953849e-13 	 
-0.5477386935 	 	-3.781463312e-13 	 -4.581725453e-13 	 -4.145561497e-13 	 -4.092792496e-13 	 -4.521686341e-13 	 -4.099305213e-13 	 -4.928602537e-13 	 -4.376661442e-13 	 -4.690716442e-13 	 -4.766929543e-13 	 -4.54591234e-13 	 -4.874648271e-13 	 -4.701526741e-13 	 -4.949436682e-13 	 -5.172497009e-13 	 -4.635552561e-13 	 -5.615182707e-13 	 -4.841419701e-13 	 -5.036205002e-13 	 -5.346016414e-13 	 -5.13089438e-13 	 -5.376945322e-13 	 -5.147347612e-13 	 -5.170959146e-13 	 -5.337181846e-13 	 -5.36034934e-13 	 -5.377070352e-13 	 -5.446121835e-13 	 -5.535387915e-13 	 -5.639715495e-13 	 -5.717591143e-13 	 -5.721372928e-13 	 -5.781504438e-13 	 -5.816059207e-13 	 -5.786500593e-13 	 -5.839933987e-13 	 -5.930826308e-13 	 -5.854238027e-13 	 -5.999565845e-13 	 -5.976858722e-13 	 -5.916374367e-13 	 -5.618597141e-13 	 -5.623539684e-13 	 -5.436118644e-13 	 -5.348238385e-13 	 1 	 -4.874323272e-13 	 -4.956881652e-13 	 -4.991829533e-13 	 -5.029493837e-13 	 -4.994950185e-13 	 -4.901574719e-13 	 -4.970370591e-13 	 -4.961494223e-13 	 -5.03620753e-13 	 -5.246414477e-13 	 -5.260569939e-13 	 -5.361525411e-13 	 -5.518654177e-13 	 -5.56607903e-13 	 -5.865301337e-13 	 -5.823204835e-13 	 -6.137652972e-13 	 -6.291295806e-13 	 -6.464743161e-13 	 -6.585433324e-13 	 -6.555030025e-13 	 -6.927034731e-13 	 -6.72440474e-13 	 -7.192230674e-13 	 -6.871484666e-13 	 -6.946343836e-13 	 -6.924699687e-13 	 -6.788308151e-13 	 -7.05873542e-13 	 -6.410293974e-13 	 -6.588565592e-13 	 -6.505854373e-13 	 -6.234683044e-13 	 -6.6248576e-13 	 -6.13779379e-13 	 -6.356238456e-13 	 -6.144137242e-13 	 -6.268881078e-13 	 -6.52297244e-13 	 -5.899983108e-13 	 -6.443275744e-13 	 -5.929202811e-13 	 -5.853810357e-13 	 -6.159180784e-13 	 -5.229211235e-13 	 -5.657925998e-13 	 -5.564874027e-13 	 -5.330620074e-13 	 -5.763696372e-13 	 -5.384409165e-13 	 -5.155648481e-13 	 -5.46988354e-13 	 -5.235814983e-13 	 -5.058206526e-13 	 -5.426004244e-13 	 -5.237814021e-13 	 -5.278070409e-13 	 -4.950560301e-13 	 -5.108703857e-13 	 -4.455571576e-13 	 -5.19018327e-13 	 -4.762105715e-13 	 -4.864627369e-13 	 -4.716698968e-13 	 -4.517267987e-13 	 -4.782735099e-13 	 -4.32482915e-13 	 -4.348447137e-13 	 -4.699931533e-13 	 -4.450592132e-13 	 -4.453835117e-13 	 -4.152690508e-13 	 -4.286469034e-13 	 -4.573014086e-13 	 -4.182947754e-13 	 -4.17927945e-13 	 -4.285043458e-13 	 -3.966975495e-13 	 -4.458410802e-13 	 -3.728941679e-13 	 -4.130904927e-13 	 -3.692405756e-13 	 -3.949121437e-13 	 -4.035661035e-13 	 -3.770417668e-13 	 -3.652351508e-13 	 -3.737945075e-13 	 -3.619265259e-13 	 -3.468605675e-13 	 -3.754999198e-13 	 -3.728674021e-13 	 -3.588421724e-13 	 -3.777751971e-13 	 -3.308593703e-13 	 -3.4579372e-13 	 -3.409445961e-13 	 -3.388986653e-13 	 -3.348452539e-13 	 -3.615496708e-13 	 -3.157732193e-13 	 -3.44306708e-13 	 -3.2463178e-13 	 -3.1420339e-13 	 -3.043133168e-13 	 -3.321823874e-13 	 -2.91610858e-13 	 -3.070785374e-13 	 -3.112224437e-13 	 -2.766812647e-13 	 -3.095892021e-13 	 -2.896785631e-13 	 -3.115589012e-13 	 -2.636091559e-13 	 -3.264141313e-13 	 -2.641924015e-13 	 -3.283022922e-13 	 -2.672291862e-13 	 -2.722933526e-13 	 -2.70630155e-13 	 -2.596124611e-13 	 -2.535998186e-13 	 -2.739292639e-13 	 -2.443603683e-13 	 -2.58559487e-13 	 -2.472137782e-13 	 -2.713321176e-13 	 -2.192884444e-13 	 -2.501020272e-13 	 -2.55313588e-13 	 -2.179802593e-13 	 -2.736443303e-13 	 -2.286210528e-13 	 -2.419219416e-13 	 -2.27335244e-13 	 -2.235913453e-13 	 -2.37558027e-13 	 -2.132451518e-13 	 -2.226850039e-13 	 -1.880154864e-13 	 -2.303041743e-13 	 -1.838816028e-13 	 -2.387793213e-13 	 -2.326472987e-13 	 -2.0936052e-13 	 -2.400981542e-13 	 -2.213457883e-13 	 -1.937862137e-13 	 -2.047524946e-13 	 -1.919450981e-13 	 -2.002977488e-13 	 -1.816986599e-13 	 -1.753753498e-13 	 -2.167155344e-13 	 -1.740829703e-13 	 
-0.5376884422 	 	1.031181776e-12 	 1.137674276e-12 	 1.062908127e-12 	 1.118498965e-12 	 1.107325912e-12 	 1.112321101e-12 	 1.182706925e-12 	 1.123175655e-12 	 1.189942113e-12 	 1.192199204e-12 	 1.178769391e-12 	 1.214793847e-12 	 1.19425792e-12 	 1.248385402e-12 	 1.244613753e-12 	 1.243324066e-12 	 1.303820971e-12 	 1.246602333e-12 	 1.303935395e-12 	 1.312566334e-12 	 1.313632614e-12 	 1.345095987e-12 	 1.339903216e-12 	 1.371225527e-12 	 1.389852324e-12 	 1.413948809e-12 	 1.434195505e-12 	 1.448754821e-12 	 1.453359783e-12 	 1.465404205e-12 	 1.490149844e-12 	 1.489115445e-12 	 1.495486873e-12 	 1.501743002e-12 	 1.485295786e-12 	 1.500513629e-12 	 1.510592889e-12 	 1.494024072e-12 	 1.499722802e-12 	 1.500601282e-12 	 1.496963117e-12 	 1.472618177e-12 	 1.452264468e-12 	 1.437161945e-12 	 1.405764629e-12 	 1.379425411e-12 	 1 	 1.325712268e-12 	 1.325253787e-12 	 1.312161144e-12 	 1.296890297e-12 	 1.268082702e-12 	 1.26400442e-12 	 1.262818324e-12 	 1.250633876e-12 	 1.267054364e-12 	 1.253752285e-12 	 1.255509218e-12 	 1.266551203e-12 	 1.253615234e-12 	 1.275422079e-12 	 1.262337123e-12 	 1.283779135e-12 	 1.283026725e-12 	 1.281981182e-12 	 1.285174187e-12 	 1.29458885e-12 	 1.316443536e-12 	 1.30465906e-12 	 1.318850038e-12 	 1.274934601e-12 	 1.282310175e-12 	 1.258862469e-12 	 1.264042991e-12 	 1.250771635e-12 	 1.187373608e-12 	 1.253019441e-12 	 1.196572942e-12 	 1.197052124e-12 	 1.194330526e-12 	 1.143672113e-12 	 1.162630931e-12 	 1.13317687e-12 	 1.14998617e-12 	 1.1402604e-12 	 1.075010882e-12 	 1.14172729e-12 	 1.068959759e-12 	 1.101971058e-12 	 1.069839879e-12 	 1.019407966e-12 	 1.052694433e-12 	 9.84874838e-13 	 1.029279858e-12 	 1.061782113e-12 	 9.715527013e-13 	 9.894381971e-13 	 1.003356192e-12 	 9.574895768e-13 	 9.609679064e-13 	 9.698842301e-13 	 9.40090048e-13 	 9.604081186e-13 	 9.121210003e-13 	 9.231565768e-13 	 8.757810644e-13 	 9.376017312e-13 	 8.737000118e-13 	 9.000676214e-13 	 8.880087872e-13 	 8.445738197e-13 	 8.683009527e-13 	 8.443777214e-13 	 8.454742236e-13 	 8.434423939e-13 	 8.181205229e-13 	 8.126679097e-13 	 7.938262574e-13 	 8.113662931e-13 	 7.949236412e-13 	 7.695493313e-13 	 7.779215251e-13 	 7.634769696e-13 	 7.546887199e-13 	 7.658173528e-13 	 7.035329202e-13 	 7.519042672e-13 	 6.844136057e-13 	 7.463773674e-13 	 7.143813336e-13 	 6.974600726e-13 	 6.983693719e-13 	 6.968284181e-13 	 6.820538129e-13 	 6.664168892e-13 	 6.930841516e-13 	 6.954036315e-13 	 6.674595069e-13 	 6.450077156e-13 	 6.271206797e-13 	 6.537912801e-13 	 6.237713951e-13 	 6.317115123e-13 	 6.206913513e-13 	 6.188081776e-13 	 5.861910141e-13 	 6.32004274e-13 	 5.774681933e-13 	 5.877477558e-13 	 5.852509658e-13 	 5.885528762e-13 	 5.521475334e-13 	 5.798612155e-13 	 5.523487662e-13 	 5.45257847e-13 	 5.595126923e-13 	 5.284328309e-13 	 5.426988567e-13 	 5.116421104e-13 	 5.539888709e-13 	 5.069176953e-13 	 5.884462361e-13 	 4.637271931e-13 	 4.963939558e-13 	 5.016060068e-13 	 4.88904416e-13 	 4.838002673e-13 	 4.985791727e-13 	 4.747946072e-13 	 4.934332925e-13 	 4.631876312e-13 	 4.585051541e-13 	 4.432457978e-13 	 4.826559673e-13 	 4.502732254e-13 	 4.397632293e-13 	 4.735919366e-13 	 4.055587424e-13 	 4.315272674e-13 	 4.250285408e-13 	 4.3440236e-13 	 4.347263388e-13 	 4.102507452e-13 	 4.134128387e-13 	 3.86391027e-13 	 4.212581006e-13 	 3.578664746e-13 	 4.311633727e-13 	 3.853918861e-13 	 4.024418164e-13 	 4.117926728e-13 	 3.991085535e-13 	 3.63098668e-13 	 3.820959842e-13 	 3.572529427e-13 	 3.650797852e-13 	 3.39326361e-13 	 3.725132349e-13 	 3.907985047e-13 	 3.268496584e-13 	 
-0.527638191 	 	-2.973771313e-12 	 -3.050465974e-12 	 -2.995678537e-12 	 -3.113053828e-12 	 -3.067689176e-12 	 -3.138806062e-12 	 -3.202004761e-12 	 -3.185609803e-12 	 -3.273824993e-12 	 -3.252319668e-12 	 -3.296079101e-12 	 -3.337351869e-12 	 -3.348882661e-12 	 -3.422475056e-12 	 -3.421381771e-12 	 -3.475806177e-12 	 -3.503245295e-12 	 -3.511507432e-12 	 -3.607458058e-12 	 -3.586474622e-12 	 -3.652055735e-12 	 -3.702279171e-12 	 -3.714199168e-12 	 -3.772215302e-12 	 -3.781063035e-12 	 -3.825479851e-12 	 -3.86834296e-12 	 -3.911089374e-12 	 -3.938958033e-12 	 -3.966513998e-12 	 -3.992904397e-12 	 -4.029465602e-12 	 -4.040460007e-12 	 -4.054291376e-12 	 -4.05083564e-12 	 -4.080325495e-12 	 -4.082063614e-12 	 -4.063654867e-12 	 -4.091599973e-12 	 -4.095666739e-12 	 -4.107689157e-12 	 -4.088671869e-12 	 -4.061104762e-12 	 -4.069013453e-12 	 -4.031367231e-12 	 -4.038407101e-12 	 -4.026952675e-12 	 1 	 -3.974147292e-12 	 -3.954875202e-12 	 -3.942267511e-12 	 -3.923499685e-12 	 -3.905500339e-12 	 -3.897066054e-12 	 -3.888366395e-12 	 -3.879173618e-12 	 -3.868636318e-12 	 -3.867742134e-12 	 -3.863162418e-12 	 -3.838653939e-12 	 -3.851061257e-12 	 -3.834406602e-12 	 -3.822804929e-12 	 -3.81576455e-12 	 -3.810628431e-12 	 -3.789898859e-12 	 -3.801468486e-12 	 -3.770611048e-12 	 -3.790760815e-12 	 -3.772765735e-12 	 -3.752964538e-12 	 -3.763399664e-12 	 -3.686298211e-12 	 -3.687456856e-12 	 -3.620547629e-12 	 -3.563487905e-12 	 -3.611066787e-12 	 -3.488606899e-12 	 -3.507251619e-12 	 -3.461114244e-12 	 -3.397720588e-12 	 -3.386258159e-12 	 -3.329711877e-12 	 -3.311360972e-12 	 -3.279161244e-12 	 -3.226974122e-12 	 -3.235107926e-12 	 -3.138942323e-12 	 -3.171263812e-12 	 -3.083644804e-12 	 -3.065963454e-12 	 -3.062661349e-12 	 -2.972552863e-12 	 -3.032530304e-12 	 -2.987046943e-12 	 -2.906133612e-12 	 -2.921963622e-12 	 -2.878268335e-12 	 -2.833450611e-12 	 -2.828727859e-12 	 -2.794049933e-12 	 -2.750813291e-12 	 -2.751465194e-12 	 -2.682313455e-12 	 -2.685750316e-12 	 -2.641758274e-12 	 -2.65857773e-12 	 -2.598216478e-12 	 -2.61426865e-12 	 -2.535373836e-12 	 -2.502439114e-12 	 -2.502502118e-12 	 -2.498585528e-12 	 -2.471303675e-12 	 -2.421427886e-12 	 -2.423262529e-12 	 -2.401045665e-12 	 -2.343620636e-12 	 -2.336328009e-12 	 -2.295049023e-12 	 -2.290161987e-12 	 -2.279240335e-12 	 -2.218426076e-12 	 -2.214020101e-12 	 -2.19924594e-12 	 -2.131435256e-12 	 -2.180106804e-12 	 -2.078270919e-12 	 -2.139320935e-12 	 -2.06303863e-12 	 -2.066940531e-12 	 -2.050276643e-12 	 -2.015023044e-12 	 -2.000403267e-12 	 -1.987210821e-12 	 -1.978464388e-12 	 -1.970077004e-12 	 -1.934344925e-12 	 -1.902872339e-12 	 -1.895538361e-12 	 -1.889192356e-12 	 -1.824107027e-12 	 -1.838639503e-12 	 -1.808523527e-12 	 -1.796216659e-12 	 -1.769665947e-12 	 -1.778220756e-12 	 -1.703640417e-12 	 -1.746006403e-12 	 -1.711746047e-12 	 -1.693841403e-12 	 -1.662267928e-12 	 -1.672009982e-12 	 -1.620420498e-12 	 -1.628426534e-12 	 -1.593137937e-12 	 -1.568905772e-12 	 -1.590809932e-12 	 -1.556346259e-12 	 -1.563676985e-12 	 -1.504733728e-12 	 -1.556548546e-12 	 -1.42649656e-12 	 -1.493833755e-12 	 -1.459083847e-12 	 -1.453170938e-12 	 -1.438757498e-12 	 -1.434532645e-12 	 -1.410446973e-12 	 -1.409153769e-12 	 -1.368623429e-12 	 -1.371864137e-12 	 -1.365550232e-12 	 -1.350294426e-12 	 -1.297959401e-12 	 -1.319602761e-12 	 -1.313870627e-12 	 -1.258491032e-12 	 -1.281900808e-12 	 -1.254364027e-12 	 -1.256732472e-12 	 -1.234768788e-12 	 -1.212992478e-12 	 -1.218602301e-12 	 -1.189682138e-12 	 -1.213071986e-12 	 -1.146169796e-12 	 -1.209519098e-12 	 -1.136780651e-12 	 -1.165976206e-12 	 -1.120516259e-12 	 -1.118300169e-12 	 -1.091951247e-12 	 -1.088959683e-12 	 -1.075358368e-12 	 -1.089641446e-12 	 -1.055284211e-12 	 -1.079392852e-12 	 -1.072919531e-12 	 -1.016076112e-12 	 
-0.5175879397 	 	3.990837544e-12 	 3.980751913e-12 	 3.991608312e-12 	 4.13123378e-12 	 4.071920505e-12 	 4.189233811e-12 	 4.238286234e-12 	 4.239255689e-12 	 4.332542227e-12 	 4.303104873e-12 	 4.392948482e-12 	 4.419954443e-12 	 4.456621349e-12 	 4.530205208e-12 	 4.548903142e-12 	 4.617877115e-12 	 4.637733716e-12 	 4.688589114e-12 	 4.77290548e-12 	 4.734080092e-12 	 4.863583537e-12 	 4.896328056e-12 	 4.935818796e-12 	 5.005807666e-12 	 5.026613757e-12 	 5.102189978e-12 	 5.159651548e-12 	 5.201371707e-12 	 5.232242892e-12 	 5.262280498e-12 	 5.287190039e-12 	 5.331500447e-12 	 5.345990111e-12 	 5.356127737e-12 	 5.359573184e-12 	 5.405649882e-12 	 5.393611239e-12 	 5.379408981e-12 	 5.406759287e-12 	 5.423373194e-12 	 5.412636519e-12 	 5.397200666e-12 	 5.354472022e-12 	 5.351167873e-12 	 5.329081292e-12 	 5.319477363e-12 	 5.307916809e-12 	 5.28652672e-12 	 1 	 5.252624394e-12 	 5.251242364e-12 	 5.240687908e-12 	 5.227800699e-12 	 5.204300727e-12 	 5.180186812e-12 	 5.172116825e-12 	 5.150060235e-12 	 5.126463487e-12 	 5.132869563e-12 	 5.103329946e-12 	 5.095847192e-12 	 5.102387176e-12 	 5.104351716e-12 	 5.075786482e-12 	 5.074538295e-12 	 5.07508209e-12 	 5.069977873e-12 	 5.029286158e-12 	 5.039364927e-12 	 5.012071488e-12 	 5.008650677e-12 	 4.985266163e-12 	 4.882190894e-12 	 4.865285901e-12 	 4.783768579e-12 	 4.748409031e-12 	 4.731054351e-12 	 4.617150627e-12 	 4.637187032e-12 	 4.561313561e-12 	 4.514896243e-12 	 4.487516547e-12 	 4.401297385e-12 	 4.388779004e-12 	 4.327211977e-12 	 4.301778172e-12 	 4.242842083e-12 	 4.164046213e-12 	 4.196035449e-12 	 4.088674854e-12 	 4.085643695e-12 	 4.04049994e-12 	 3.964556881e-12 	 3.992195148e-12 	 3.890433178e-12 	 3.892334495e-12 	 3.867470404e-12 	 3.783141865e-12 	 3.771135214e-12 	 3.748176919e-12 	 3.679764942e-12 	 3.662787332e-12 	 3.636766153e-12 	 3.563463386e-12 	 3.568809921e-12 	 3.495007313e-12 	 3.488134265e-12 	 3.429290687e-12 	 3.45527348e-12 	 3.355643574e-12 	 3.349944302e-12 	 3.304343931e-12 	 3.276823456e-12 	 3.258144867e-12 	 3.213236508e-12 	 3.204109293e-12 	 3.163534273e-12 	 3.103323139e-12 	 3.084397747e-12 	 3.045077088e-12 	 3.042236325e-12 	 2.994851959e-12 	 2.945737616e-12 	 2.941123209e-12 	 2.903128249e-12 	 2.860224849e-12 	 2.862199789e-12 	 2.776239655e-12 	 2.816042154e-12 	 2.718353388e-12 	 2.753760577e-12 	 2.698848613e-12 	 2.661069024e-12 	 2.655028639e-12 	 2.634383016e-12 	 2.600588206e-12 	 2.580225552e-12 	 2.566722732e-12 	 2.546717653e-12 	 2.510740961e-12 	 2.469678786e-12 	 2.426155461e-12 	 2.441479353e-12 	 2.389532559e-12 	 2.375622926e-12 	 2.349934831e-12 	 2.329906634e-12 	 2.275666601e-12 	 2.314141967e-12 	 2.238130515e-12 	 2.237665492e-12 	 2.217390607e-12 	 2.203776702e-12 	 2.14894387e-12 	 2.166196353e-12 	 2.106975507e-12 	 2.096666293e-12 	 2.104606232e-12 	 2.048738145e-12 	 2.049328839e-12 	 2.00466246e-12 	 2.029911916e-12 	 1.942715187e-12 	 2.016156346e-12 	 1.895847528e-12 	 1.932778502e-12 	 1.90543011e-12 	 1.886666171e-12 	 1.864902156e-12 	 1.859528498e-12 	 1.817232947e-12 	 1.826689645e-12 	 1.790678749e-12 	 1.760748763e-12 	 1.738062542e-12 	 1.770296548e-12 	 1.719747048e-12 	 1.694872584e-12 	 1.703733509e-12 	 1.637432163e-12 	 1.663007227e-12 	 1.632104618e-12 	 1.627382673e-12 	 1.613663027e-12 	 1.580524498e-12 	 1.585732898e-12 	 1.534162631e-12 	 1.574729401e-12 	 1.515310698e-12 	 1.54644433e-12 	 1.472769029e-12 	 1.49393768e-12 	 1.468375036e-12 	 1.419048214e-12 	 1.421049295e-12 	 1.435471229e-12 	 1.395440418e-12 	 1.404111999e-12 	 1.385558335e-12 	 1.374900194e-12 	 
-0.5075376884 	 	-2.547295521e-12 	 -2.502554804e-12 	 -2.559483996e-12 	 -2.647829867e-12 	 -2.599371889e-12 	 -2.684617328e-12 	 -2.685459541e-12 	 -2.707484693e-12 	 -2.764822397e-12 	 -2.735672921e-12 	 -2.829499597e-12 	 -2.798028946e-12 	 -2.820218126e-12 	 -2.878804102e-12 	 -2.884195698e-12 	 -2.947932866e-12 	 -2.934047378e-12 	 -2.994061187e-12 	 -3.023380565e-12 	 -3.001394453e-12 	 -3.112325014e-12 	 -3.10891952e-12 	 -3.142610655e-12 	 -3.181698937e-12 	 -3.182730161e-12 	 -3.244317246e-12 	 -3.249881888e-12 	 -3.288105215e-12 	 -3.318731271e-12 	 -3.348694335e-12 	 -3.368787824e-12 	 -3.412508182e-12 	 -3.424549331e-12 	 -3.442284509e-12 	 -3.46789351e-12 	 -3.533723955e-12 	 -3.549377066e-12 	 -3.575358093e-12 	 -3.615726771e-12 	 -3.652804853e-12 	 -3.664695094e-12 	 -3.680615615e-12 	 -3.674783156e-12 	 -3.681647154e-12 	 -3.708684276e-12 	 -3.711493732e-12 	 -3.722734722e-12 	 -3.750550549e-12 	 -3.781501953e-12 	 1 	 -3.812908134e-12 	 -3.831024817e-12 	 -3.857565166e-12 	 -3.85158233e-12 	 -3.852432727e-12 	 -3.867517499e-12 	 -3.8831778e-12 	 -3.87802528e-12 	 -3.905496225e-12 	 -3.927958872e-12 	 -3.933703719e-12 	 -3.967961594e-12 	 -4.026048952e-12 	 -4.017761476e-12 	 -4.05362988e-12 	 -4.090110299e-12 	 -4.093112822e-12 	 -4.096930828e-12 	 -4.095678909e-12 	 -4.104936522e-12 	 -4.129599839e-12 	 -4.138705714e-12 	 -4.092025516e-12 	 -4.093456999e-12 	 -4.016342687e-12 	 -4.004354568e-12 	 -3.946717398e-12 	 -3.888954174e-12 	 -3.893488242e-12 	 -3.813537005e-12 	 -3.809444823e-12 	 -3.765333749e-12 	 -3.702664006e-12 	 -3.706413321e-12 	 -3.629825852e-12 	 -3.624068039e-12 	 -3.561320804e-12 	 -3.518320479e-12 	 -3.538263426e-12 	 -3.428133562e-12 	 -3.456213321e-12 	 -3.378819016e-12 	 -3.359763482e-12 	 -3.336408941e-12 	 -3.246618517e-12 	 -3.314264957e-12 	 -3.226955655e-12 	 -3.168405851e-12 	 -3.191044587e-12 	 -3.139794614e-12 	 -3.093178944e-12 	 -3.093994815e-12 	 -3.043768059e-12 	 -2.999419982e-12 	 -3.002737438e-12 	 -2.931338412e-12 	 -2.943017546e-12 	 -2.884586948e-12 	 -2.903364694e-12 	 -2.834128482e-12 	 -2.830470313e-12 	 -2.765213796e-12 	 -2.733107234e-12 	 -2.747220364e-12 	 -2.720864417e-12 	 -2.674896723e-12 	 -2.639673487e-12 	 -2.636234976e-12 	 -2.616045225e-12 	 -2.553734771e-12 	 -2.550032579e-12 	 -2.503068708e-12 	 -2.497416135e-12 	 -2.478808807e-12 	 -2.42115045e-12 	 -2.424814166e-12 	 -2.394614255e-12 	 -2.35892056e-12 	 -2.372383745e-12 	 -2.27104108e-12 	 -2.343012472e-12 	 -2.250206184e-12 	 -2.255114248e-12 	 -2.232518669e-12 	 -2.206889601e-12 	 -2.181936082e-12 	 -2.170410102e-12 	 -2.152832964e-12 	 -2.149985089e-12 	 -2.093513425e-12 	 -2.076567596e-12 	 -2.061030854e-12 	 -2.060846022e-12 	 -1.98786256e-12 	 -2.001752364e-12 	 -1.971142252e-12 	 -1.961249929e-12 	 -1.931736073e-12 	 -1.936680781e-12 	 -1.858633021e-12 	 -1.901225556e-12 	 -1.863778876e-12 	 -1.842826351e-12 	 -1.815447482e-12 	 -1.825967117e-12 	 -1.768184118e-12 	 -1.779996688e-12 	 -1.760886585e-12 	 -1.716645039e-12 	 -1.732879712e-12 	 -1.697218093e-12 	 -1.705447897e-12 	 -1.641214577e-12 	 -1.693192356e-12 	 -1.561649689e-12 	 -1.640857564e-12 	 -1.612726649e-12 	 -1.584576099e-12 	 -1.569150685e-12 	 -1.562254202e-12 	 -1.535015549e-12 	 -1.529906958e-12 	 -1.4925714e-12 	 -1.495372082e-12 	 -1.486952774e-12 	 -1.492197191e-12 	 -1.424555633e-12 	 -1.438896652e-12 	 -1.431492051e-12 	 -1.376321888e-12 	 -1.423929301e-12 	 -1.381405255e-12 	 -1.368708944e-12 	 -1.342037338e-12 	 -1.32453526e-12 	 -1.330965966e-12 	 -1.303159255e-12 	 -1.320266123e-12 	 -1.268687844e-12 	 -1.315482086e-12 	 -1.240493928e-12 	 -1.278975397e-12 	 -1.221786188e-12 	 -1.194505603e-12 	 -1.191144593e-12 	 -1.188138166e-12 	 -1.19670402e-12 	 -1.187279855e-12 	 -1.154631946e-12 	 -1.1688428e-12 	 
-0.4974874372 	 	1.251637039e-12 	 1.245820453e-12 	 1.2994456e-12 	 1.29544055e-12 	 1.301673151e-12 	 1.358468415e-12 	 1.324441331e-12 	 1.367905585e-12 	 1.383722832e-12 	 1.344303064e-12 	 1.411362121e-12 	 1.360394161e-12 	 1.397847809e-12 	 1.426897668e-12 	 1.430030209e-12 	 1.455817205e-12 	 1.43377154e-12 	 1.504581786e-12 	 1.490694302e-12 	 1.48643557e-12 	 1.55111064e-12 	 1.52811624e-12 	 1.559708428e-12 	 1.565539997e-12 	 1.55280387e-12 	 1.60681269e-12 	 1.59342909e-12 	 1.663179069e-12 	 1.672122983e-12 	 1.681059055e-12 	 1.675921787e-12 	 1.69278873e-12 	 1.68867333e-12 	 1.699955807e-12 	 1.736616289e-12 	 1.77596702e-12 	 1.794350941e-12 	 1.828462144e-12 	 1.865177456e-12 	 1.894140157e-12 	 1.929061891e-12 	 1.946074735e-12 	 1.965673126e-12 	 1.963128736e-12 	 1.998753445e-12 	 2.00267856e-12 	 2.02327786e-12 	 2.034972296e-12 	 2.044638155e-12 	 2.0444018e-12 	 1 	 2.059691388e-12 	 2.078634451e-12 	 2.063776036e-12 	 2.075280167e-12 	 2.080079326e-12 	 2.093338065e-12 	 2.08465118e-12 	 2.114254518e-12 	 2.143389448e-12 	 2.138565896e-12 	 2.199701566e-12 	 2.231141901e-12 	 2.254959686e-12 	 2.291485725e-12 	 2.32789035e-12 	 2.289627052e-12 	 2.288698087e-12 	 2.277129272e-12 	 2.27618927e-12 	 2.274624779e-12 	 2.259749856e-12 	 2.232232886e-12 	 2.21604555e-12 	 2.128156868e-12 	 2.145314987e-12 	 2.095393237e-12 	 2.082085686e-12 	 2.083540271e-12 	 2.008907684e-12 	 2.061809731e-12 	 2.003738182e-12 	 1.986093997e-12 	 1.994518294e-12 	 1.922713021e-12 	 1.952957154e-12 	 1.916705112e-12 	 1.894421596e-12 	 1.89224398e-12 	 1.806187532e-12 	 1.864791664e-12 	 1.792664746e-12 	 1.826381307e-12 	 1.773703107e-12 	 1.725685978e-12 	 1.79064845e-12 	 1.687870777e-12 	 1.715531159e-12 	 1.72543798e-12 	 1.652918419e-12 	 1.664898191e-12 	 1.660340825e-12 	 1.608686009e-12 	 1.61551e-12 	 1.609677327e-12 	 1.563608716e-12 	 1.59454807e-12 	 1.528127734e-12 	 1.548313078e-12 	 1.498706903e-12 	 1.509001257e-12 	 1.455216536e-12 	 1.478708341e-12 	 1.481201225e-12 	 1.457893067e-12 	 1.410233135e-12 	 1.396686046e-12 	 1.427137719e-12 	 1.402413906e-12 	 1.344984963e-12 	 1.369035377e-12 	 1.34659116e-12 	 1.347559364e-12 	 1.322877123e-12 	 1.282995745e-12 	 1.31440496e-12 	 1.285934063e-12 	 1.264358718e-12 	 1.267477463e-12 	 1.20037774e-12 	 1.280310434e-12 	 1.18677601e-12 	 1.23065006e-12 	 1.183757155e-12 	 1.175268245e-12 	 1.178337511e-12 	 1.160846107e-12 	 1.145552507e-12 	 1.140095446e-12 	 1.102375894e-12 	 1.113387588e-12 	 1.105998502e-12 	 1.085197822e-12 	 1.05281921e-12 	 1.086352851e-12 	 1.050993655e-12 	 1.05324364e-12 	 1.034988382e-12 	 1.025906935e-12 	 9.825752395e-13 	 1.035473627e-12 	 9.774002619e-13 	 9.806251993e-13 	 9.746615167e-13 	 9.753222835e-13 	 9.382806719e-13 	 9.661831444e-13 	 9.309966167e-13 	 9.213997961e-13 	 9.398844486e-13 	 8.874212544e-13 	 9.055936485e-13 	 8.713698337e-13 	 9.070284822e-13 	 8.319842664e-13 	 8.802417367e-13 	 8.448509748e-13 	 8.565338249e-13 	 8.394327092e-13 	 8.30884629e-13 	 8.299635099e-13 	 8.134275319e-13 	 7.936899552e-13 	 8.1323995e-13 	 7.890688282e-13 	 7.887126062e-13 	 7.653727984e-13 	 7.969242262e-13 	 7.545452321e-13 	 7.378128596e-13 	 7.672222436e-13 	 7.285469357e-13 	 7.373115458e-13 	 7.162165413e-13 	 7.194988231e-13 	 7.137566524e-13 	 7.01003612e-13 	 7.052550003e-13 	 6.633599058e-13 	 7.117997938e-13 	 6.62005126e-13 	 7.169484614e-13 	 6.333071502e-13 	 6.64025031e-13 	 6.479871798e-13 	 6.063845997e-13 	 6.622712494e-13 	 6.381844846e-13 	 5.96855898e-13 	 6.217248938e-13 	 
-0.4874371859 	 	-3.858208925e-13 	 -4.101329831e-13 	 -4.399482171e-13 	 -3.874144845e-13 	 -4.327756882e-13 	 -4.702492153e-13 	 -3.967548869e-13 	 -4.721109422e-13 	 -4.4981531e-13 	 -4.413634753e-13 	 -4.750935463e-13 	 -4.244569229e-13 	 -4.847322661e-13 	 -4.50247637e-13 	 -4.478607979e-13 	 -4.745170875e-13 	 -4.548336762e-13 	 -5.00347983e-13 	 -4.679837959e-13 	 -4.808387722e-13 	 -4.982654208e-13 	 -4.712283368e-13 	 -5.342090268e-13 	 -4.967954938e-13 	 -4.930425271e-13 	 -5.149517182e-13 	 -4.953622715e-13 	 -5.360486274e-13 	 -4.991133694e-13 	 -4.890277838e-13 	 -4.678919748e-13 	 -4.615946417e-13 	 -4.451332403e-13 	 -4.30684961e-13 	 -4.624167008e-13 	 -4.640118271e-13 	 -4.731742034e-13 	 -4.693460424e-13 	 -4.924106667e-13 	 -4.9390122e-13 	 -5.023548491e-13 	 -5.071955104e-13 	 -4.959870756e-13 	 -4.908675409e-13 	 -4.944434422e-13 	 -4.961693499e-13 	 -4.893076876e-13 	 -4.54711628e-13 	 -4.203190242e-13 	 -3.918821458e-13 	 -3.796620253e-13 	 1 	 -3.188771186e-13 	 -2.692032515e-13 	 -2.637103306e-13 	 -2.22046934e-13 	 -2.063906372e-13 	 -1.693851425e-13 	 -1.638732388e-13 	 -1.728960155e-13 	 -1.642996396e-13 	 -1.855806902e-13 	 -1.769582299e-13 	 -1.964524848e-13 	 -2.059634532e-13 	 -2.01911309e-13 	 -1.471820978e-13 	 -1.20862412e-13 	 -8.470855634e-14 	 -5.686082357e-14 	 -1.901381728e-14 	 1.143422789e-14 	 4.506797954e-14 	 5.880425925e-14 	 1.068682937e-13 	 6.9629954e-14 	 7.348044597e-14 	 7.102656167e-14 	 4.755773161e-14 	 9.252128204e-14 	 1.875633176e-14 	 9.383362168e-14 	 5.634656547e-14 	 5.533726412e-14 	 7.880586513e-14 	 2.914198911e-14 	 6.020298553e-14 	 5.318134835e-14 	 6.012015015e-14 	 8.00514182e-14 	 3.266572805e-14 	 8.968774497e-14 	 2.543531592e-14 	 8.122952927e-14 	 8.140202351e-14 	 1.75613138e-14 	 9.747339864e-14 	 9.637949866e-15 	 5.578595669e-14 	 7.351502153e-14 	 2.302139011e-14 	 5.346728189e-14 	 6.736900971e-14 	 3.416633325e-14 	 5.233014987e-14 	 6.138319968e-14 	 2.308813657e-14 	 7.600521082e-14 	 2.445055375e-14 	 6.304774244e-14 	 3.381748156e-14 	 8.540922202e-14 	 1.09372403e-14 	 4.926263162e-14 	 3.460845205e-14 	 5.809591066e-14 	 5.367277903e-14 	 2.651302882e-14 	 5.045148664e-14 	 5.82883861e-14 	 1.209801072e-14 	 3.672304762e-14 	 3.971670236e-14 	 5.545894927e-14 	 4.199240472e-14 	 1.687386179e-14 	 4.724737669e-14 	 4.221591936e-14 	 3.89397286e-14 	 5.324684501e-14 	 -2.669809646e-15 	 6.001899569e-14 	 6.078903617e-15 	 6.112043205e-14 	 2.894262584e-14 	 1.740020346e-14 	 4.583267502e-14 	 3.948867958e-14 	 3.178488179e-14 	 4.101820682e-14 	 4.995866814e-14 	 3.657135526e-14 	 3.675298591e-14 	 2.707108207e-14 	 1.646478201e-14 	 5.044989212e-14 	 2.619579199e-14 	 3.599368993e-14 	 2.883463327e-14 	 3.795043418e-14 	 1.281165024e-14 	 7.086727315e-14 	 2.584340156e-14 	 2.988761846e-14 	 3.144178854e-14 	 4.316899746e-14 	 6.531604034e-15 	 2.813151346e-14 	 2.215126152e-14 	 1.926100052e-14 	 5.234479813e-14 	 1.447686623e-14 	 3.223874354e-14 	 6.288194369e-15 	 5.297797438e-14 	 1.205379902e-14 	 7.844040565e-14 	 5.302685874e-15 	 1.658134116e-14 	 2.449543924e-14 	 1.807487914e-14 	 2.283048223e-14 	 2.855184577e-14 	 1.763409839e-14 	 4.087993688e-14 	 1.526641118e-14 	 8.13537516e-15 	 -3.622099918e-15 	 4.700220691e-14 	 1.934905753e-14 	 1.359241202e-14 	 3.798713573e-14 	 -8.27341392e-15 	 3.178849639e-14 	 1.632763436e-14 	 2.879372156e-14 	 2.867962247e-14 	 1.543151269e-14 	 3.320153032e-14 	 -3.074373152e-15 	 3.677094996e-14 	 -3.405565278e-14 	 3.657380981e-14 	 -5.350017259e-15 	 3.097283586e-14 	 4.540619379e-14 	 1.473216619e-14 	 2.823966281e-14 	 1.421085472e-14 	 3.552713679e-15 	 
-0.4773869347 	 	1.48289043e-12 	 1.533053605e-12 	 1.531389759e-12 	 1.524164453e-12 	 1.575942373e-12 	 1.586997665e-12 	 1.554171987e-12 	 1.633447224e-12 	 1.62181935e-12 	 1.657654837e-12 	 1.682748281e-12 	 1.649803603e-12 	 1.739047864e-12 	 1.677070648e-12 	 1.705041788e-12 	 1.757692765e-12 	 1.752812446e-12 	 1.785517112e-12 	 1.777436858e-12 	 1.83137359e-12 	 1.83291655e-12 	 1.822712528e-12 	 1.894010948e-12 	 1.8791614e-12 	 1.916478223e-12 	 1.931108265e-12 	 1.919225881e-12 	 1.961396604e-12 	 1.975579365e-12 	 2.019152177e-12 	 2.016064697e-12 	 2.020785849e-12 	 2.026383491e-12 	 2.027855507e-12 	 2.048551047e-12 	 2.05457216e-12 	 2.063003709e-12 	 2.066950257e-12 	 2.080640119e-12 	 2.087892953e-12 	 2.101619043e-12 	 2.103578727e-12 	 2.090107739e-12 	 2.094957618e-12 	 2.09601808e-12 	 2.105640745e-12 	 2.09415371e-12 	 2.070623998e-12 	 2.036045558e-12 	 2.028815994e-12 	 2.016313961e-12 	 2.000157984e-12 	 1 	 1.943061741e-12 	 1.934224552e-12 	 1.890986341e-12 	 1.868285424e-12 	 1.846662029e-12 	 1.838557262e-12 	 1.833640801e-12 	 1.837245268e-12 	 1.853238467e-12 	 1.824502998e-12 	 1.837454696e-12 	 1.834581892e-12 	 1.835028819e-12 	 1.822445259e-12 	 1.828084026e-12 	 1.817742775e-12 	 1.805699134e-12 	 1.788456205e-12 	 1.789165912e-12 	 1.777113038e-12 	 1.804867227e-12 	 1.760672861e-12 	 1.790558587e-12 	 1.788144446e-12 	 1.750959074e-12 	 1.729503963e-12 	 1.711399768e-12 	 1.718233316e-12 	 1.642557848e-12 	 1.672231681e-12 	 1.641355348e-12 	 1.632663987e-12 	 1.628635299e-12 	 1.579815545e-12 	 1.590324886e-12 	 1.558731789e-12 	 1.548903428e-12 	 1.519627586e-12 	 1.477442896e-12 	 1.531679511e-12 	 1.460625731e-12 	 1.472435201e-12 	 1.470405379e-12 	 1.409007623e-12 	 1.461703882e-12 	 1.370645052e-12 	 1.415081375e-12 	 1.41484759e-12 	 1.347904209e-12 	 1.360249819e-12 	 1.36505956e-12 	 1.31717462e-12 	 1.324142547e-12 	 1.329039458e-12 	 1.268759669e-12 	 1.304762522e-12 	 1.247276451e-12 	 1.260145017e-12 	 1.210258549e-12 	 1.273495066e-12 	 1.20388961e-12 	 1.228092181e-12 	 1.18385056e-12 	 1.164674096e-12 	 1.186194975e-12 	 1.160052025e-12 	 1.158915478e-12 	 1.154637403e-12 	 1.119950796e-12 	 1.112225939e-12 	 1.094651952e-12 	 1.106341549e-12 	 1.084035909e-12 	 1.04647184e-12 	 1.062376095e-12 	 1.04203165e-12 	 1.037989597e-12 	 1.04319435e-12 	 9.923351027e-13 	 1.031609032e-12 	 9.510539709e-13 	 1.010600009e-12 	 9.797276163e-13 	 9.481257441e-13 	 9.58823912e-13 	 9.548205121e-13 	 9.375725584e-13 	 9.158987789e-13 	 9.365184998e-13 	 9.327798595e-13 	 9.129779965e-13 	 8.915526711e-13 	 8.640236954e-13 	 8.917003353e-13 	 8.555710021e-13 	 8.680498523e-13 	 8.473477096e-13 	 8.428782199e-13 	 8.005596493e-13 	 8.342886936e-13 	 7.972744039e-13 	 8.049295708e-13 	 7.997991022e-13 	 8.048019378e-13 	 7.969279704e-13 	 7.971116821e-13 	 7.633766271e-13 	 7.500542742e-13 	 7.726681925e-13 	 7.24292972e-13 	 7.429597467e-13 	 7.127425554e-13 	 7.488150481e-13 	 6.74145011e-13 	 7.245137484e-13 	 6.911953776e-13 	 6.838043419e-13 	 6.880304608e-13 	 6.832168179e-13 	 6.824400783e-13 	 6.677878661e-13 	 6.536443639e-13 	 6.69482022e-13 	 6.470859576e-13 	 6.48469279e-13 	 6.268338561e-13 	 6.527552381e-13 	 6.19310986e-13 	 6.041796176e-13 	 6.333798756e-13 	 5.723546435e-13 	 5.926955006e-13 	 5.868765862e-13 	 5.915943492e-13 	 5.854791848e-13 	 5.679775595e-13 	 5.759422763e-13 	 5.391030145e-13 	 5.88820973e-13 	 5.402738316e-13 	 5.638774437e-13 	 5.078674926e-13 	 5.476324478e-13 	 5.309466142e-13 	 4.922197182e-13 	 5.471179065e-13 	 5.115907697e-13 	 
-0.4673366834 	 	-1.489482333e-12 	 -1.523416827e-12 	 -1.501682608e-12 	 -1.538809139e-12 	 -1.553002998e-12 	 -1.543259223e-12 	 -1.584016947e-12 	 -1.596749943e-12 	 -1.587318243e-12 	 -1.645398071e-12 	 -1.640561583e-12 	 -1.640060795e-12 	 -1.7196413e-12 	 -1.67140173e-12 	 -1.73405853e-12 	 -1.743795384e-12 	 -1.747699441e-12 	 -1.777494823e-12 	 -1.784609496e-12 	 -1.832424883e-12 	 -1.801568426e-12 	 -1.834066359e-12 	 -1.871119063e-12 	 -1.867632067e-12 	 -1.916259518e-12 	 -1.910272213e-12 	 -1.937122501e-12 	 -1.957254359e-12 	 -1.968232442e-12 	 -2.014210806e-12 	 -1.984131399e-12 	 -2.000617283e-12 	 -2.024186216e-12 	 -2.04048168e-12 	 -2.048952952e-12 	 -2.062582407e-12 	 -2.071052273e-12 	 -2.088057331e-12 	 -2.088129185e-12 	 -2.102029999e-12 	 -2.115963796e-12 	 -2.124096079e-12 	 -2.120213436e-12 	 -2.131654288e-12 	 -2.139653653e-12 	 -2.146615194e-12 	 -2.151204124e-12 	 -2.126276406e-12 	 -2.111696505e-12 	 -2.108828279e-12 	 -2.093512418e-12 	 -2.080188557e-12 	 -2.077506744e-12 	 1 	 -2.025516413e-12 	 -2.000874179e-12 	 -1.972377012e-12 	 -1.96578436e-12 	 -1.958127597e-12 	 -1.928337171e-12 	 -1.955547783e-12 	 -1.952074412e-12 	 -1.905756487e-12 	 -1.914311438e-12 	 -1.903178378e-12 	 -1.908647833e-12 	 -1.904000707e-12 	 -1.932298749e-12 	 -1.947415377e-12 	 -1.930713506e-12 	 -1.940457749e-12 	 -1.931842714e-12 	 -1.922111542e-12 	 -1.935118428e-12 	 -1.903170111e-12 	 -1.910330433e-12 	 -1.910305814e-12 	 -1.877146511e-12 	 -1.81715013e-12 	 -1.829001028e-12 	 -1.794822381e-12 	 -1.764082094e-12 	 -1.787383965e-12 	 -1.72660812e-12 	 -1.740549043e-12 	 -1.725155759e-12 	 -1.676634723e-12 	 -1.701283526e-12 	 -1.645244443e-12 	 -1.659687428e-12 	 -1.616796876e-12 	 -1.593312562e-12 	 -1.632434254e-12 	 -1.546672509e-12 	 -1.579055711e-12 	 -1.528536043e-12 	 -1.527343582e-12 	 -1.521531377e-12 	 -1.469088274e-12 	 -1.533522653e-12 	 -1.466365307e-12 	 -1.42765936e-12 	 -1.466284223e-12 	 -1.430718409e-12 	 -1.403040664e-12 	 -1.422498503e-12 	 -1.390620714e-12 	 -1.360778824e-12 	 -1.378315299e-12 	 -1.320850994e-12 	 -1.34973611e-12 	 -1.304680142e-12 	 -1.340109378e-12 	 -1.287251563e-12 	 -1.299701428e-12 	 -1.246732571e-12 	 -1.233754114e-12 	 -1.263180301e-12 	 -1.255430415e-12 	 -1.220706243e-12 	 -1.196471988e-12 	 -1.210875888e-12 	 -1.188156558e-12 	 -1.156209144e-12 	 -1.169608393e-12 	 -1.135951184e-12 	 -1.129154771e-12 	 -1.137588064e-12 	 -1.092524595e-12 	 -1.108550671e-12 	 -1.094035631e-12 	 -1.066693478e-12 	 -1.095388011e-12 	 -1.009053328e-12 	 -1.092258855e-12 	 -1.01757321e-12 	 -1.029727043e-12 	 -1.021268096e-12 	 -1.006010529e-12 	 -9.912182144e-13 	 -9.896452484e-13 	 -9.889204412e-13 	 -9.920627074e-13 	 -9.484846044e-13 	 -9.442323469e-13 	 -9.447439031e-13 	 -9.497532183e-13 	 -8.924279975e-13 	 -9.237544873e-13 	 -8.95791627e-13 	 -8.938815369e-13 	 -8.757162263e-13 	 -8.953776548e-13 	 -8.365961089e-13 	 -8.78151478e-13 	 -8.51326189e-13 	 -8.408177878e-13 	 -8.37918404e-13 	 -8.443220751e-13 	 -7.964619653e-13 	 -8.152655099e-13 	 -8.085010684e-13 	 -7.701239442e-13 	 -7.991632418e-13 	 -7.717988817e-13 	 -7.897461684e-13 	 -7.342789347e-13 	 -7.664423764e-13 	 -6.930879459e-13 	 -7.495870684e-13 	 -7.217289279e-13 	 -7.226743975e-13 	 -7.221917066e-13 	 -7.105485942e-13 	 -7.021049036e-13 	 -7.05763466e-13 	 -6.719294953e-13 	 -6.907169199e-13 	 -6.874841113e-13 	 -6.752785918e-13 	 -6.312924212e-13 	 -6.577017245e-13 	 -6.567056377e-13 	 -6.166906339e-13 	 -6.412248468e-13 	 -6.183362073e-13 	 -6.288767913e-13 	 -6.097277448e-13 	 -6.031724233e-13 	 -6.018680082e-13 	 -5.853517506e-13 	 -6.149980429e-13 	 -5.703124708e-13 	 -5.90126422e-13 	 -5.212051713e-13 	 -5.908840014e-13 	 -5.515479898e-13 	 -5.305611275e-13 	 -5.577760476e-13 	 -5.222489108e-13 	 
-0.4572864322 	 	5.815402479e-13 	 5.892916529e-13 	 5.609623743e-13 	 6.02710396e-13 	 5.818523696e-13 	 5.730743434e-13 	 6.322521816e-13 	 5.969037089e-13 	 5.728096789e-13 	 6.358204513e-13 	 5.900361437e-13 	 6.286947979e-13 	 6.426579383e-13 	 6.177963562e-13 	 6.842093902e-13 	 6.39510957e-13 	 6.82265553e-13 	 6.998242352e-13 	 6.810287539e-13 	 7.083652895e-13 	 6.773997525e-13 	 7.241008083e-13 	 7.040523775e-13 	 7.147432078e-13 	 7.554685288e-13 	 6.988500555e-13 	 7.495084111e-13 	 7.560113795e-13 	 7.571643427e-13 	 7.964219802e-13 	 7.609609991e-13 	 8.099927547e-13 	 8.390435942e-13 	 8.575893133e-13 	 8.681605074e-13 	 8.389138626e-13 	 8.500402807e-13 	 8.502649483e-13 	 8.30636856e-13 	 8.387147296e-13 	 8.421514783e-13 	 8.602921451e-13 	 8.681591584e-13 	 8.687987589e-13 	 8.798897477e-13 	 8.94908219e-13 	 8.7753119e-13 	 8.393316353e-13 	 8.240203968e-13 	 7.885942515e-13 	 7.806189005e-13 	 7.437319164e-13 	 7.258572332e-13 	 6.693804417e-13 	 1 	 5.784487619e-13 	 5.330869558e-13 	 5.076817267e-13 	 4.691496915e-13 	 4.27385602e-13 	 4.225569015e-13 	 3.880236364e-13 	 3.273028395e-13 	 3.126813948e-13 	 2.60645124e-13 	 2.48478349e-13 	 2.14785645e-13 	 2.1759234e-13 	 2.016214419e-13 	 1.515796213e-13 	 1.405561073e-13 	 1.211269274e-13 	 8.637175814e-14 	 4.718295502e-14 	 -2.038645849e-17 	 -1.875794209e-14 	 -6.473097966e-14 	 -9.530880211e-14 	 -1.492839755e-13 	 -1.198677618e-13 	 -1.436563032e-13 	 -1.098467468e-13 	 -1.042366786e-13 	 -1.324069882e-13 	 -8.310316634e-14 	 -1.237759447e-13 	 -1.243374523e-13 	 -9.203798354e-14 	 -1.402778881e-13 	 -9.388051988e-14 	 -1.142829644e-13 	 -1.068066304e-13 	 -9.373284752e-14 	 -1.435162345e-13 	 -6.314156967e-14 	 -1.351029941e-13 	 -8.01905279e-14 	 -1.119558325e-13 	 -1.109185388e-13 	 -5.402244083e-14 	 -1.438248122e-13 	 -9.63555599e-14 	 -7.046172247e-14 	 -1.292312701e-13 	 -9.627144993e-14 	 -7.852775446e-14 	 -1.116927574e-13 	 -9.01876181e-14 	 -7.803981962e-14 	 -1.099315287e-13 	 -6.703417513e-14 	 -1.10695843e-13 	 -7.351850339e-14 	 -1.063736558e-13 	 -7.956684138e-14 	 -1.04058193e-13 	 -7.754100547e-14 	 -5.923712942e-14 	 -6.696345868e-14 	 -1.028211455e-13 	 -8.111536469e-14 	 -5.943091769e-14 	 -9.43358586e-14 	 -1.088731554e-13 	 -6.346312852e-14 	 -8.72570823e-14 	 -6.062213184e-14 	 -7.523729838e-14 	 -9.815342453e-14 	 -5.708956288e-14 	 -8.08411249e-14 	 -7.422300384e-14 	 -5.850020364e-14 	 -1.131929654e-13 	 -2.104843081e-14 	 -1.025641868e-13 	 -4.686270737e-14 	 -7.856479627e-14 	 -7.205032428e-14 	 -6.600084873e-14 	 -6.057323386e-14 	 -6.852000904e-14 	 -5.970486586e-14 	 -8.688317557e-14 	 -6.195399013e-14 	 -5.915299869e-14 	 -6.638384248e-14 	 -8.891655496e-14 	 -3.149567208e-14 	 -6.800443831e-14 	 -5.285930715e-14 	 -6.193661035e-14 	 -5.13447942e-14 	 -7.516443029e-14 	 -1.949767192e-14 	 -7.731960654e-14 	 -5.860932816e-14 	 -5.634794923e-14 	 -4.761542454e-14 	 -7.673704875e-14 	 -5.487300821e-14 	 -6.428659138e-14 	 -6.36480574e-14 	 -3.073004668e-14 	 -6.535150128e-14 	 -4.44821917e-14 	 -7.101567685e-14 	 -2.504511086e-14 	 -9.346876812e-14 	 2.128209335e-15 	 -7.035307952e-14 	 -5.854890151e-14 	 -4.8462523e-14 	 -4.751003527e-14 	 -4.97192592e-14 	 -4.398304525e-14 	 -5.323407782e-14 	 -3.199748572e-14 	 -4.7307775e-14 	 -6.024358107e-14 	 -7.259634267e-14 	 -2.090935664e-14 	 -4.761703404e-14 	 -5.432059957e-14 	 -2.743495702e-14 	 -7.309467074e-14 	 -4.635267975e-14 	 -4.762859121e-14 	 -3.489606819e-14 	 -3.48529763e-14 	 -4.805204752e-14 	 -3.408697197e-14 	 -6.322728458e-14 	 -2.365093421e-14 	 -9.307404368e-14 	 -2.114393972e-14 	 -7.153466532e-14 	 -2.622443977e-14 	 -3.197442311e-14 	 -4.263256415e-14 	 
-0.4472361809 	 	-1.395704359e-12 	 -1.40557393e-12 	 -1.405866368e-12 	 -1.437736119e-12 	 -1.421057615e-12 	 -1.449044188e-12 	 -1.486087848e-12 	 -1.456576799e-12 	 -1.49179375e-12 	 -1.509659919e-12 	 -1.480508359e-12 	 -1.549276717e-12 	 -1.529887658e-12 	 -1.548795727e-12 	 -1.61660407e-12 	 -1.576371838e-12 	 -1.662040572e-12 	 -1.645068496e-12 	 -1.650702632e-12 	 -1.675140142e-12 	 -1.691125449e-12 	 -1.733618446e-12 	 -1.69745761e-12 	 -1.745985638e-12 	 -1.784875958e-12 	 -1.75482343e-12 	 -1.805325808e-12 	 -1.801232367e-12 	 -1.844206506e-12 	 -1.884422642e-12 	 -1.872095173e-12 	 -1.912939661e-12 	 -1.911691269e-12 	 -1.924665468e-12 	 -1.936055447e-12 	 -1.890454489e-12 	 -1.89389349e-12 	 -1.896988348e-12 	 -1.88467502e-12 	 -1.889605839e-12 	 -1.884730462e-12 	 -1.9079167e-12 	 -1.92957578e-12 	 -1.920198201e-12 	 -1.946983993e-12 	 -1.960694265e-12 	 -1.942564264e-12 	 -1.900521151e-12 	 -1.887714847e-12 	 -1.872255067e-12 	 -1.858479381e-12 	 -1.838287513e-12 	 -1.818301053e-12 	 -1.761639728e-12 	 -1.706986298e-12 	 1 	 -1.61818425e-12 	 -1.582176161e-12 	 -1.541931663e-12 	 -1.512467252e-12 	 -1.508264551e-12 	 -1.462943848e-12 	 -1.427691251e-12 	 -1.406495001e-12 	 -1.355908398e-12 	 -1.333844437e-12 	 -1.299613897e-12 	 -1.284295441e-12 	 -1.258857802e-12 	 -1.217160974e-12 	 -1.181127373e-12 	 -1.167235748e-12 	 -1.13640272e-12 	 -1.108084921e-12 	 -1.064814139e-12 	 -1.052919996e-12 	 -1.009574114e-12 	 -1.012408572e-12 	 -9.97887393e-13 	 -1.020170197e-12 	 -1.008477043e-12 	 -1.021247599e-12 	 -1.004525623e-12 	 -9.659521622e-13 	 -1.017692646e-12 	 -9.277033986e-13 	 -9.573909357e-13 	 -9.506076589e-13 	 -9.122479237e-13 	 -9.541328957e-13 	 -9.152997299e-13 	 -9.074504378e-13 	 -8.998581621e-13 	 -8.721745274e-13 	 -9.2838412e-13 	 -8.399473834e-13 	 -8.893612331e-13 	 -8.329455723e-13 	 -8.558330721e-13 	 -8.740731919e-13 	 -7.828999761e-13 	 -8.630330373e-13 	 -8.091886125e-13 	 -7.731108986e-13 	 -8.230253e-13 	 -7.884532568e-13 	 -7.633256845e-13 	 -7.888609072e-13 	 -7.630352571e-13 	 -7.42773224e-13 	 -7.663120986e-13 	 -7.128551439e-13 	 -7.567698918e-13 	 -7.105381388e-13 	 -7.321391267e-13 	 -7.048977747e-13 	 -7.397764847e-13 	 -6.93837379e-13 	 -7.044356407e-13 	 -6.697918688e-13 	 -6.985908057e-13 	 -6.897351604e-13 	 -6.404443307e-13 	 -6.392343162e-13 	 -6.813982209e-13 	 -6.314351687e-13 	 -6.421880394e-13 	 -6.153279653e-13 	 -6.24786707e-13 	 -6.423492841e-13 	 -5.957367207e-13 	 -6.01908766e-13 	 -6.047477997e-13 	 -5.793497567e-13 	 -6.277325263e-13 	 -5.575141204e-13 	 -6.074815673e-13 	 -5.449188793e-13 	 -5.766851106e-13 	 -5.62951078e-13 	 -5.447733629e-13 	 -5.471652938e-13 	 -5.438155932e-13 	 -5.341908644e-13 	 -5.177574859e-13 	 -5.236557564e-13 	 -5.195416333e-13 	 -5.217421287e-13 	 -5.355289211e-13 	 -4.905171709e-13 	 -5.128242961e-13 	 -4.900365382e-13 	 -4.905236935e-13 	 -4.873682606e-13 	 -5.157093191e-13 	 -4.442753792e-13 	 -4.909263382e-13 	 -4.727339241e-13 	 -4.637376961e-13 	 -4.481245092e-13 	 -4.453521205e-13 	 -4.309336944e-13 	 -4.476371134e-13 	 -4.494161615e-13 	 -4.124627191e-13 	 -4.500168891e-13 	 -4.240478798e-13 	 -4.43376564e-13 	 -3.928296274e-13 	 -4.565450432e-13 	 -3.951891225e-13 	 -4.157117167e-13 	 -3.927199856e-13 	 -3.985187277e-13 	 -3.922181629e-13 	 -3.818497284e-13 	 -3.853261102e-13 	 -3.955630552e-13 	 -3.629659035e-13 	 -3.758723517e-13 	 -3.631936087e-13 	 -3.752808128e-13 	 -3.342590828e-13 	 -3.636209461e-13 	 -3.69118371e-13 	 -3.284798073e-13 	 -3.55931646e-13 	 -3.377255765e-13 	 -3.476083617e-13 	 -3.348957582e-13 	 -3.294367355e-13 	 -3.292176563e-13 	 -3.17328595e-13 	 -3.498149821e-13 	 -2.919716559e-13 	 -3.305917452e-13 	 -2.627026387e-13 	 -3.369560052e-13 	 -2.948752353e-13 	 -3.019806627e-13 	 
-0.4371859296 	 	7.568675606e-13 	 7.373005713e-13 	 7.595988484e-13 	 7.668879511e-13 	 7.452688993e-13 	 7.866894999e-13 	 7.762306576e-13 	 7.637101165e-13 	 8.227680077e-13 	 7.873701477e-13 	 7.668507167e-13 	 8.536305939e-13 	 7.949957976e-13 	 8.267890761e-13 	 8.74623048e-13 	 8.201467889e-13 	 8.941301462e-13 	 8.428676488e-13 	 8.933462749e-13 	 9.044961524e-13 	 9.006869564e-13 	 9.288785265e-13 	 8.917430046e-13 	 9.394607232e-13 	 9.347218505e-13 	 9.394888261e-13 	 9.814794262e-13 	 9.404216384e-13 	 9.925152309e-13 	 1.003704026e-12 	 9.890904587e-13 	 1.037150189e-12 	 1.013744532e-12 	 1.054381921e-12 	 1.071188002e-12 	 1.063369739e-12 	 1.061880363e-12 	 1.077510057e-12 	 1.069658404e-12 	 1.079422099e-12 	 1.083640242e-12 	 1.101450822e-12 	 1.117882909e-12 	 1.135684145e-12 	 1.146476355e-12 	 1.164353325e-12 	 1.178573171e-12 	 1.173148648e-12 	 1.182783499e-12 	 1.20486949e-12 	 1.214423201e-12 	 1.232391331e-12 	 1.228180967e-12 	 1.216485053e-12 	 1.177338681e-12 	 1.164427861e-12 	 1 	 1.124664833e-12 	 1.119805816e-12 	 1.120851506e-12 	 1.122354788e-12 	 1.11067843e-12 	 1.108646652e-12 	 1.109681582e-12 	 1.085351244e-12 	 1.101429866e-12 	 1.082968786e-12 	 1.064261825e-12 	 1.060273828e-12 	 1.039784619e-12 	 1.022785475e-12 	 1.020613769e-12 	 9.968497442e-13 	 9.85777304e-13 	 9.618847814e-13 	 9.705161358e-13 	 9.375488612e-13 	 9.510590554e-13 	 9.704640675e-13 	 9.681217414e-13 	 9.521782807e-13 	 9.447873002e-13 	 9.309201425e-13 	 9.100788108e-13 	 9.432906228e-13 	 8.647126631e-13 	 9.134956302e-13 	 8.779725796e-13 	 8.716601092e-13 	 8.82559984e-13 	 8.414851354e-13 	 8.525565065e-13 	 8.467061523e-13 	 8.33346135e-13 	 8.470371566e-13 	 7.93260461e-13 	 8.43742221e-13 	 7.728017759e-13 	 8.146562645e-13 	 8.1495507e-13 	 7.368864464e-13 	 8.130868217e-13 	 7.178464322e-13 	 7.564503861e-13 	 7.664976768e-13 	 7.152913548e-13 	 7.342314343e-13 	 7.400464329e-13 	 6.986247328e-13 	 7.119912679e-13 	 7.161173745e-13 	 6.692142892e-13 	 7.169489735e-13 	 6.600861157e-13 	 6.790396964e-13 	 6.549115161e-13 	 7.043778357e-13 	 6.205541525e-13 	 6.671717659e-13 	 6.287169369e-13 	 6.53155478e-13 	 6.424619102e-13 	 6.053640797e-13 	 6.2280339e-13 	 6.240284986e-13 	 5.746675292e-13 	 5.896972234e-13 	 5.920622181e-13 	 6.007532532e-13 	 5.801283743e-13 	 5.512981591e-13 	 5.778550109e-13 	 5.689029494e-13 	 5.544978254e-13 	 5.646795634e-13 	 5.18747531e-13 	 5.664521176e-13 	 5.045343871e-13 	 5.515004187e-13 	 5.147029493e-13 	 4.984449527e-13 	 5.220668981e-13 	 5.143710876e-13 	 5.016696986e-13 	 4.844970185e-13 	 5.095728283e-13 	 4.909142833e-13 	 4.892880001e-13 	 4.741569672e-13 	 4.544612079e-13 	 4.970336867e-13 	 4.599648003e-13 	 4.576539781e-13 	 4.544834448e-13 	 4.611900996e-13 	 4.300069666e-13 	 4.819365761e-13 	 4.307058434e-13 	 4.320158736e-13 	 4.307566181e-13 	 4.218283865e-13 	 3.999850273e-13 	 4.185385172e-13 	 4.058830154e-13 	 3.997948629e-13 	 4.296061671e-13 	 3.848391722e-13 	 4.027342966e-13 	 3.732918947e-13 	 4.12865446e-13 	 3.700831668e-13 	 4.327650765e-13 	 3.55853126e-13 	 3.63288712e-13 	 3.708443044e-13 	 3.568923425e-13 	 3.593788204e-13 	 3.609885758e-13 	 3.476701124e-13 	 3.666740679e-13 	 3.367544972e-13 	 3.288066094e-13 	 3.126166836e-13 	 3.678222636e-13 	 3.300895067e-13 	 3.214918597e-13 	 3.429851745e-13 	 2.919870559e-13 	 3.290285488e-13 	 3.122650131e-13 	 3.215940427e-13 	 3.182854392e-13 	 3.017859528e-13 	 3.18024647e-13 	 2.783853226e-13 	 3.148120417e-13 	 2.405122036e-13 	 3.093907026e-13 	 2.557953849e-13 	 3.019806627e-13 	 
-0.4271356784 	 	1.513086584e-12 	 1.568957747e-12 	 1.546397103e-12 	 1.565886801e-12 	 1.611604673e-12 	 1.592687694e-12 	 1.642524375e-12 	 1.644226994e-12 	 1.640509814e-12 	 1.688833524e-12 	 1.700131859e-12 	 1.667695222e-12 	 1.751059685e-12 	 1.740117285e-12 	 1.760607306e-12 	 1.802870085e-12 	 1.771066858e-12 	 1.861607641e-12 	 1.801083586e-12 	 1.830666108e-12 	 1.885088285e-12 	 1.875035174e-12 	 1.90983554e-12 	 1.911121123e-12 	 1.967484641e-12 	 1.957411586e-12 	 1.957077585e-12 	 2.031312067e-12 	 2.012466353e-12 	 2.053067387e-12 	 2.064052928e-12 	 2.0629154e-12 	 2.135745404e-12 	 2.11287962e-12 	 2.160638255e-12 	 2.169027849e-12 	 2.185413776e-12 	 2.181549507e-12 	 2.195067405e-12 	 2.192475137e-12 	 2.203825551e-12 	 2.210678348e-12 	 2.227456365e-12 	 2.225757367e-12 	 2.232035613e-12 	 2.237887156e-12 	 2.239285266e-12 	 2.218356919e-12 	 2.20885577e-12 	 2.195779103e-12 	 2.180434164e-12 	 2.173396262e-12 	 2.170329142e-12 	 2.191186319e-12 	 2.210390209e-12 	 2.227713144e-12 	 2.241611623e-12 	 1 	 2.280849191e-12 	 2.283594542e-12 	 2.304306265e-12 	 2.298378395e-12 	 2.315870798e-12 	 2.347622545e-12 	 2.356650511e-12 	 2.359018887e-12 	 2.397300921e-12 	 2.409763677e-12 	 2.44640708e-12 	 2.46374658e-12 	 2.48177446e-12 	 2.5023274e-12 	 2.532457872e-12 	 2.558304861e-12 	 2.578354013e-12 	 2.585535786e-12 	 2.615946373e-12 	 2.619401661e-12 	 2.619504896e-12 	 2.605130235e-12 	 2.591670623e-12 	 2.586432526e-12 	 2.546664598e-12 	 2.508655063e-12 	 2.481338467e-12 	 2.479193846e-12 	 2.408982951e-12 	 2.430140072e-12 	 2.383868873e-12 	 2.360007648e-12 	 2.362348128e-12 	 2.305907212e-12 	 2.294802854e-12 	 2.263128475e-12 	 2.253432807e-12 	 2.217396063e-12 	 2.168660188e-12 	 2.216553236e-12 	 2.132256005e-12 	 2.131025511e-12 	 2.130368032e-12 	 2.063436628e-12 	 2.110796684e-12 	 2.007491691e-12 	 2.046980794e-12 	 2.041991368e-12 	 1.966929295e-12 	 1.980419961e-12 	 1.975514113e-12 	 1.920068167e-12 	 1.919657278e-12 	 1.913803029e-12 	 1.853608783e-12 	 1.886321246e-12 	 1.825719795e-12 	 1.828540814e-12 	 1.772331043e-12 	 1.829414068e-12 	 1.753823237e-12 	 1.772206865e-12 	 1.722311071e-12 	 1.701196269e-12 	 1.713834873e-12 	 1.682522238e-12 	 1.676374284e-12 	 1.667241495e-12 	 1.618390928e-12 	 1.612031719e-12 	 1.593616476e-12 	 1.601062623e-12 	 1.571109833e-12 	 1.526046139e-12 	 1.541702246e-12 	 1.517701527e-12 	 1.503040916e-12 	 1.504874251e-12 	 1.450783879e-12 	 1.486965576e-12 	 1.403455784e-12 	 1.456630506e-12 	 1.419521563e-12 	 1.38181656e-12 	 1.390096394e-12 	 1.383805425e-12 	 1.360846644e-12 	 1.337142912e-12 	 1.348754133e-12 	 1.346790746e-12 	 1.321783063e-12 	 1.291722315e-12 	 1.259232512e-12 	 1.285621699e-12 	 1.260953061e-12 	 1.252648053e-12 	 1.23101325e-12 	 1.222174294e-12 	 1.175601005e-12 	 1.205188932e-12 	 1.164145989e-12 	 1.171436556e-12 	 1.162499e-12 	 1.160251159e-12 	 1.148787262e-12 	 1.145487997e-12 	 1.104823134e-12 	 1.095333939e-12 	 1.11122665e-12 	 1.063338388e-12 	 1.075488405e-12 	 1.03885515e-12 	 1.075716693e-12 	 9.966053255e-13 	 1.04618315e-12 	 1.008617878e-12 	 9.988520572e-13 	 9.990218356e-13 	 9.902457055e-13 	 9.855993935e-13 	 9.689459513e-13 	 9.511159282e-13 	 9.651335774e-13 	 9.37454044e-13 	 9.371949712e-13 	 8.950615906e-13 	 9.366813426e-13 	 9.000781563e-13 	 8.818727331e-13 	 9.080829668e-13 	 8.441509007e-13 	 8.61667282e-13 	 8.531054267e-13 	 8.533846114e-13 	 8.482398514e-13 	 8.264586732e-13 	 8.319985159e-13 	 7.928119188e-13 	 8.402593054e-13 	 7.89517588e-13 	 8.419931419e-13 	 7.496225862e-13 	 
-0.4170854271 	 	-9.131808727e-13 	 -9.498435977e-13 	 -9.124818553e-13 	 -9.521048543e-13 	 -9.691597005e-13 	 -9.628715481e-13 	 -9.933527516e-13 	 -9.682380183e-13 	 -9.985048318e-13 	 -1.005913227e-12 	 -9.894589919e-13 	 -1.027134729e-12 	 -1.033309552e-12 	 -1.017396977e-12 	 -1.067491851e-12 	 -1.057913598e-12 	 -1.058273976e-12 	 -1.124585263e-12 	 -1.070263186e-12 	 -1.126919582e-12 	 -1.130738965e-12 	 -1.135914749e-12 	 -1.152855621e-12 	 -1.154306682e-12 	 -1.196544793e-12 	 -1.160198267e-12 	 -1.187294219e-12 	 -1.21903392e-12 	 -1.210323797e-12 	 -1.246713479e-12 	 -1.235685532e-12 	 -1.257587807e-12 	 -1.30522803e-12 	 -1.279083356e-12 	 -1.313291813e-12 	 -1.271538927e-12 	 -1.283554161e-12 	 -1.295645401e-12 	 -1.300562551e-12 	 -1.30486132e-12 	 -1.314419668e-12 	 -1.361553411e-12 	 -1.388904094e-12 	 -1.406531499e-12 	 -1.416777138e-12 	 -1.455584092e-12 	 -1.474486376e-12 	 -1.467271666e-12 	 -1.468384911e-12 	 -1.480378518e-12 	 -1.463024709e-12 	 -1.486044103e-12 	 -1.479661241e-12 	 -1.52479215e-12 	 -1.535177778e-12 	 -1.560073216e-12 	 -1.579974312e-12 	 -1.610637744e-12 	 1 	 -1.63280907e-12 	 -1.673337627e-12 	 -1.652403217e-12 	 -1.674161922e-12 	 -1.726589742e-12 	 -1.747938159e-12 	 -1.736619164e-12 	 -1.79313585e-12 	 -1.804953169e-12 	 -1.848508712e-12 	 -1.86701945e-12 	 -1.903408098e-12 	 -1.925808729e-12 	 -1.941371285e-12 	 -1.949818795e-12 	 -1.977881714e-12 	 -1.984853386e-12 	 -2.014788838e-12 	 -2.012057639e-12 	 -2.006355969e-12 	 -1.974391824e-12 	 -1.978107305e-12 	 -1.971025706e-12 	 -1.938538294e-12 	 -1.879349192e-12 	 -1.885035978e-12 	 -1.851931339e-12 	 -1.811349896e-12 	 -1.832822875e-12 	 -1.78061664e-12 	 -1.796149212e-12 	 -1.782473768e-12 	 -1.735795501e-12 	 -1.755305325e-12 	 -1.701355134e-12 	 -1.710902801e-12 	 -1.670342366e-12 	 -1.649306975e-12 	 -1.676784355e-12 	 -1.593705593e-12 	 -1.630469217e-12 	 -1.574174347e-12 	 -1.576007256e-12 	 -1.573332275e-12 	 -1.49690919e-12 	 -1.581270956e-12 	 -1.514027016e-12 	 -1.471789207e-12 	 -1.524752148e-12 	 -1.475208012e-12 	 -1.444314341e-12 	 -1.46421218e-12 	 -1.432876572e-12 	 -1.403678021e-12 	 -1.421957982e-12 	 -1.36533631e-12 	 -1.391609499e-12 	 -1.34759149e-12 	 -1.384154886e-12 	 -1.328973757e-12 	 -1.342747308e-12 	 -1.29119548e-12 	 -1.27617375e-12 	 -1.300095436e-12 	 -1.290484335e-12 	 -1.257541326e-12 	 -1.238729716e-12 	 -1.219564294e-12 	 -1.240328575e-12 	 -1.197495024e-12 	 -1.206005066e-12 	 -1.167543068e-12 	 -1.166683581e-12 	 -1.174031112e-12 	 -1.131516506e-12 	 -1.139514396e-12 	 -1.127709592e-12 	 -1.099604439e-12 	 -1.13116737e-12 	 -1.040673554e-12 	 -1.126902494e-12 	 -1.048211181e-12 	 -1.059987643e-12 	 -1.054778865e-12 	 -1.039292833e-12 	 -1.024345392e-12 	 -1.019137191e-12 	 -1.021954455e-12 	 -1.021604525e-12 	 -9.781573875e-13 	 -9.776585535e-13 	 -9.748871526e-13 	 -9.766818668e-13 	 -9.339732859e-13 	 -9.515617021e-13 	 -9.241379488e-13 	 -9.228326283e-13 	 -9.017843797e-13 	 -9.221799399e-13 	 -8.641962381e-13 	 -9.066125266e-13 	 -8.771578878e-13 	 -8.640819569e-13 	 -8.622289591e-13 	 -8.732923198e-13 	 -8.194937425e-13 	 -8.395236312e-13 	 -8.340443242e-13 	 -7.934578231e-13 	 -8.23898078e-13 	 -7.944390057e-13 	 -8.139007678e-13 	 -7.600039183e-13 	 -7.920167375e-13 	 -7.167901241e-13 	 -7.714713122e-13 	 -7.436253002e-13 	 -7.464124241e-13 	 -7.460476679e-13 	 -7.327982444e-13 	 -7.245761893e-13 	 -7.285074611e-13 	 -6.932204061e-13 	 -7.123811609e-13 	 -6.882549573e-13 	 -6.960613117e-13 	 -6.525956604e-13 	 -6.795735682e-13 	 -6.756409764e-13 	 -6.362893097e-13 	 -6.615335164e-13 	 -6.376247044e-13 	 -6.471908444e-13 	 -6.27112625e-13 	 -6.232256628e-13 	 -6.210812637e-13 	 -6.037689485e-13 	 -6.326626708e-13 	 -5.890439379e-13 	 -6.501466032e-13 	 -5.364597655e-13 	 
-0.4070351759 	 	-2.289087026e-14 	 -8.231594372e-15 	 -2.772059712e-14 	 1.18692146e-14 	 -1.996003866e-14 	 8.255694816e-16 	 3.141667202e-15 	 -3.046250606e-14 	 6.172653773e-15 	 -1.963456492e-14 	 -3.674917442e-14 	 1.425907321e-14 	 -2.553759696e-14 	 -5.390944125e-14 	 2.15654209e-14 	 -4.827326739e-14 	 -2.402902277e-14 	 -6.539351289e-15 	 -4.190609301e-14 	 2.12881825e-14 	 -4.06570622e-14 	 6.351652545e-15 	 7.0346847e-15 	 -1.423719456e-14 	 3.707815892e-15 	 -2.935159651e-14 	 1.238893399e-15 	 -2.051312334e-14 	 -1.843319996e-14 	 1.388132155e-14 	 -3.67349679e-14 	 -1.186540068e-15 	 7.787909594e-15 	 -8.918828052e-15 	 1.585385016e-14 	 -1.966869004e-14 	 2.241077154e-14 	 3.051532314e-14 	 4.25446605e-14 	 5.392616438e-14 	 6.834589249e-14 	 1.020481579e-13 	 1.392875646e-13 	 1.569045518e-13 	 1.669330349e-13 	 1.938716924e-13 	 2.144353769e-13 	 2.249651967e-13 	 2.285098148e-13 	 2.28539624e-13 	 2.232796721e-13 	 2.403297263e-13 	 2.526024168e-13 	 2.73030478e-13 	 2.633311496e-13 	 3.02658762e-13 	 2.991263762e-13 	 3.148714322e-13 	 3.278093358e-13 	 1 	 3.196779326e-13 	 2.830646685e-13 	 2.809025765e-13 	 2.96740584e-13 	 2.973917559e-13 	 2.802098291e-13 	 3.091514302e-13 	 3.155992608e-13 	 3.187107878e-13 	 3.331990959e-13 	 3.458028721e-13 	 3.517185675e-13 	 3.428622034e-13 	 3.357672461e-13 	 3.517007137e-13 	 3.481404817e-13 	 3.580838856e-13 	 3.439437384e-13 	 3.080155296e-13 	 2.632895914e-13 	 2.67045937e-13 	 2.246057942e-13 	 2.142031325e-13 	 1.473986307e-13 	 1.784667703e-13 	 1.565978505e-13 	 1.641703376e-13 	 1.864382691e-13 	 1.467638584e-13 	 1.990315811e-13 	 1.599951189e-13 	 1.573808517e-13 	 1.791894828e-13 	 1.349166101e-13 	 1.784201276e-13 	 1.553659316e-13 	 1.533247651e-13 	 1.713291838e-13 	 1.196059139e-13 	 1.84062401e-13 	 1.248347423e-13 	 1.71392624e-13 	 1.386038147e-13 	 1.033138629e-13 	 1.880527237e-13 	 1.014430699e-13 	 1.452163733e-13 	 1.711815689e-13 	 1.091431132e-13 	 1.390443483e-13 	 1.539376785e-13 	 1.145757343e-13 	 1.371934359e-13 	 1.435504048e-13 	 1.167260224e-13 	 1.542305766e-13 	 1.053721442e-13 	 1.410995076e-13 	 1.125097794e-13 	 1.291729837e-13 	 1.073550263e-13 	 1.29626608e-13 	 1.438694413e-13 	 1.322647867e-13 	 9.981509219e-14 	 1.144498057e-13 	 1.221350486e-13 	 1.302498402e-13 	 8.429905122e-14 	 1.268893202e-13 	 1.004459133e-13 	 1.246000123e-13 	 1.076709099e-13 	 8.615880814e-14 	 1.252375746e-13 	 1.079477753e-13 	 1.04618198e-13 	 1.152842212e-13 	 5.924454398e-14 	 1.537504532e-13 	 7.119737887e-14 	 1.224613066e-13 	 9.002533546e-14 	 9.240265761e-14 	 1.063005485e-13 	 9.960053753e-14 	 9.506147116e-14 	 1.003224532e-13 	 7.328481782e-14 	 9.494266456e-14 	 1.001348775e-13 	 8.793933646e-14 	 6.965442868e-14 	 1.172474181e-13 	 8.17027043e-14 	 9.439164118e-14 	 8.654199963e-14 	 9.138588092e-14 	 6.905226987e-14 	 1.227795868e-13 	 7.339963831e-14 	 8.016571234e-14 	 8.441452123e-14 	 9.170399543e-14 	 5.770761795e-14 	 7.83694197e-14 	 7.142491423e-14 	 6.754451534e-14 	 9.96125495e-14 	 6.070348486e-14 	 7.739911383e-14 	 5.391016556e-14 	 9.948421699e-14 	 3.077459081e-14 	 1.226423258e-13 	 5.009285403e-14 	 6.015975458e-14 	 6.861504538e-14 	 6.804157322e-14 	 6.618682282e-14 	 7.060418926e-14 	 6.013631465e-14 	 8.203340696e-14 	 5.682545244e-14 	 4.830181165e-14 	 3.690648774e-14 	 8.787156083e-14 	 5.876164983e-14 	 5.330364018e-14 	 7.797625e-14 	 2.842033053e-14 	 5.491108144e-14 	 5.347525937e-14 	 6.613828798e-14 	 6.442504065e-14 	 5.133460398e-14 	 6.3719688e-14 	 3.308623733e-14 	 8.881784197e-14 	 1.065814104e-14 	 
-0.3969849246 	 	-2.128226976e-12 	 -2.152096402e-12 	 -2.174668536e-12 	 -2.22009011e-12 	 -2.19516429e-12 	 -2.261559679e-12 	 -2.279062643e-12 	 -2.290725949e-12 	 -2.330600482e-12 	 -2.318562559e-12 	 -2.358485557e-12 	 -2.407657982e-12 	 -2.383364554e-12 	 -2.431100799e-12 	 -2.486165094e-12 	 -2.438345255e-12 	 -2.520233617e-12 	 -2.510616145e-12 	 -2.53950216e-12 	 -2.613944179e-12 	 -2.580556172e-12 	 -2.680387233e-12 	 -2.677792309e-12 	 -2.683809736e-12 	 -2.730166006e-12 	 -2.746975189e-12 	 -2.804726553e-12 	 -2.784049979e-12 	 -2.841185019e-12 	 -2.888912832e-12 	 -2.867930607e-12 	 -2.941949303e-12 	 -2.920559315e-12 	 -2.985945084e-12 	 -3.043291944e-12 	 -3.041234578e-12 	 -3.09259645e-12 	 -3.102115219e-12 	 -3.133214309e-12 	 -3.177194882e-12 	 -3.207074507e-12 	 -3.236516123e-12 	 -3.251665392e-12 	 -3.287198915e-12 	 -3.304717431e-12 	 -3.326911297e-12 	 -3.363229347e-12 	 -3.369874716e-12 	 -3.395500393e-12 	 -3.414938671e-12 	 -3.414480642e-12 	 -3.439313274e-12 	 -3.484737938e-12 	 -3.496520703e-12 	 -3.478329975e-12 	 -3.53711803e-12 	 -3.554265098e-12 	 -3.571922961e-12 	 -3.602952421e-12 	 -3.558141662e-12 	 1 	 -3.575237466e-12 	 -3.577841362e-12 	 -3.579321575e-12 	 -3.588093407e-12 	 -3.585602259e-12 	 -3.624912699e-12 	 -3.64449993e-12 	 -3.652446732e-12 	 -3.682972903e-12 	 -3.714979992e-12 	 -3.731460488e-12 	 -3.725526166e-12 	 -3.74073038e-12 	 -3.754245642e-12 	 -3.790837737e-12 	 -3.804902499e-12 	 -3.804705816e-12 	 -3.767210139e-12 	 -3.737888874e-12 	 -3.747416054e-12 	 -3.71431178e-12 	 -3.717150001e-12 	 -3.680394026e-12 	 -3.673152008e-12 	 -3.63940576e-12 	 -3.605228469e-12 	 -3.585327005e-12 	 -3.518672088e-12 	 -3.549788409e-12 	 -3.446628774e-12 	 -3.435069077e-12 	 -3.408696264e-12 	 -3.351084993e-12 	 -3.359842197e-12 	 -3.295317964e-12 	 -3.262105568e-12 	 -3.22947487e-12 	 -3.184179677e-12 	 -3.192315278e-12 	 -3.103470043e-12 	 -3.129112056e-12 	 -3.049233329e-12 	 -3.018182791e-12 	 -3.044348806e-12 	 -2.937725859e-12 	 -2.995600365e-12 	 -2.919791021e-12 	 -2.858486377e-12 	 -2.890567068e-12 	 -2.834893518e-12 	 -2.788946506e-12 	 -2.797494248e-12 	 -2.751404858e-12 	 -2.714705489e-12 	 -2.711419838e-12 	 -2.642064742e-12 	 -2.663241482e-12 	 -2.612298194e-12 	 -2.601026214e-12 	 -2.558933135e-12 	 -2.575662502e-12 	 -2.508273884e-12 	 -2.501225368e-12 	 -2.449182338e-12 	 -2.457274349e-12 	 -2.431507085e-12 	 -2.383308373e-12 	 -2.35145382e-12 	 -2.370314003e-12 	 -2.307938406e-12 	 -2.299404009e-12 	 -2.257037779e-12 	 -2.247663764e-12 	 -2.246617438e-12 	 -2.197410601e-12 	 -2.180279882e-12 	 -2.165168229e-12 	 -2.125587245e-12 	 -2.159999956e-12 	 -2.072469531e-12 	 -2.105333605e-12 	 -2.032979529e-12 	 -2.044500726e-12 	 -2.035593103e-12 	 -1.986915085e-12 	 -1.969663275e-12 	 -1.957524409e-12 	 -1.928646845e-12 	 -1.9038113e-12 	 -1.889272e-12 	 -1.871597444e-12 	 -1.857676978e-12 	 -1.864992122e-12 	 -1.805406915e-12 	 -1.816874557e-12 	 -1.77987405e-12 	 -1.766326109e-12 	 -1.749311456e-12 	 -1.763967413e-12 	 -1.702710271e-12 	 -1.719435063e-12 	 -1.684516809e-12 	 -1.662514713e-12 	 -1.637613955e-12 	 -1.622165211e-12 	 -1.591680005e-12 	 -1.603135452e-12 	 -1.589167446e-12 	 -1.54728256e-12 	 -1.56940304e-12 	 -1.535260104e-12 	 -1.539462226e-12 	 -1.481045419e-12 	 -1.531711646e-12 	 -1.461007504e-12 	 -1.470552292e-12 	 -1.438504415e-12 	 -1.431838149e-12 	 -1.416767702e-12 	 -1.395994017e-12 	 -1.389204727e-12 	 -1.387537826e-12 	 -1.346726342e-12 	 -1.349777535e-12 	 -1.327377615e-12 	 -1.329876379e-12 	 -1.279397621e-12 	 -1.299432551e-12 	 -1.293955482e-12 	 -1.244246289e-12 	 -1.26275373e-12 	 -1.235728234e-12 	 -1.236915312e-12 	 -1.213853128e-12 	 -1.201718497e-12 	 -1.193167498e-12 	 -1.171289005e-12 	 -1.193711796e-12 	 -1.12976295e-12 	 
-0.3869346734 	 	2.866825502e-12 	 2.913102181e-12 	 2.91726919e-12 	 2.988262192e-12 	 2.99025095e-12 	 3.059069095e-12 	 3.060280237e-12 	 3.116338761e-12 	 3.128546607e-12 	 3.143375942e-12 	 3.207009922e-12 	 3.219132378e-12 	 3.233117483e-12 	 3.321026962e-12 	 3.298290071e-12 	 3.310937132e-12 	 3.427717667e-12 	 3.384875069e-12 	 3.469159201e-12 	 3.51739742e-12 	 3.514242932e-12 	 3.603650957e-12 	 3.584793853e-12 	 3.657046416e-12 	 3.673819701e-12 	 3.714720284e-12 	 3.771479615e-12 	 3.757820691e-12 	 3.840498009e-12 	 3.872741774e-12 	 3.900725862e-12 	 3.962442298e-12 	 3.929712808e-12 	 4.044272757e-12 	 4.083669747e-12 	 4.108779187e-12 	 4.171777548e-12 	 4.178775949e-12 	 4.26215192e-12 	 4.313496484e-12 	 4.356502133e-12 	 4.410275162e-12 	 4.427990575e-12 	 4.483516652e-12 	 4.516120285e-12 	 4.547637263e-12 	 4.610644874e-12 	 4.653068173e-12 	 4.702917529e-12 	 4.758925581e-12 	 4.783094626e-12 	 4.852312351e-12 	 4.919011037e-12 	 4.968190638e-12 	 4.994055675e-12 	 5.071133028e-12 	 5.131140352e-12 	 5.183764196e-12 	 5.255555314e-12 	 5.272847067e-12 	 5.329633699e-12 	 1 	 5.419992363e-12 	 5.48567806e-12 	 5.538102805e-12 	 5.589527274e-12 	 5.668811278e-12 	 5.751522735e-12 	 5.797417506e-12 	 5.86286424e-12 	 5.950598509e-12 	 5.999696882e-12 	 6.023403959e-12 	 6.083132186e-12 	 6.112046058e-12 	 6.189275465e-12 	 6.231224133e-12 	 6.270798282e-12 	 6.294482779e-12 	 6.307243964e-12 	 6.319657619e-12 	 6.335156633e-12 	 6.379432425e-12 	 6.39945636e-12 	 6.365062608e-12 	 6.316832875e-12 	 6.241537598e-12 	 6.168355985e-12 	 6.117265562e-12 	 6.062496819e-12 	 5.951053056e-12 	 5.938424007e-12 	 5.865809925e-12 	 5.819881402e-12 	 5.771287227e-12 	 5.675286012e-12 	 5.639156757e-12 	 5.575673353e-12 	 5.527381321e-12 	 5.460168547e-12 	 5.373462973e-12 	 5.383694961e-12 	 5.276253079e-12 	 5.245075005e-12 	 5.214769419e-12 	 5.118486387e-12 	 5.126130187e-12 	 4.997610373e-12 	 5.001514185e-12 	 4.971882406e-12 	 4.868907215e-12 	 4.845687911e-12 	 4.818947678e-12 	 4.736417654e-12 	 4.709193527e-12 	 4.673241454e-12 	 4.583214835e-12 	 4.593463145e-12 	 4.507104996e-12 	 4.480874167e-12 	 4.413631105e-12 	 4.427958856e-12 	 4.32407352e-12 	 4.321515486e-12 	 4.243817546e-12 	 4.209353944e-12 	 4.18401482e-12 	 4.125620264e-12 	 4.096178393e-12 	 4.063984625e-12 	 3.994662631e-12 	 3.963342407e-12 	 3.915445685e-12 	 3.904292253e-12 	 3.852408692e-12 	 3.785633532e-12 	 3.776242573e-12 	 3.730962444e-12 	 3.695235214e-12 	 3.672659881e-12 	 3.597922113e-12 	 3.613662885e-12 	 3.506363863e-12 	 3.539504432e-12 	 3.479008962e-12 	 3.425221195e-12 	 3.414061906e-12 	 3.381420775e-12 	 3.34296242e-12 	 3.296844207e-12 	 3.257807854e-12 	 3.265779755e-12 	 3.199183679e-12 	 3.174291222e-12 	 3.127416771e-12 	 3.134868498e-12 	 3.074064802e-12 	 3.057431166e-12 	 3.022118515e-12 	 3.003326727e-12 	 2.943418475e-12 	 2.962213554e-12 	 2.8880349e-12 	 2.875386653e-12 	 2.846674142e-12 	 2.814155427e-12 	 2.772581254e-12 	 2.778410556e-12 	 2.725715382e-12 	 2.697246277e-12 	 2.70497149e-12 	 2.64196303e-12 	 2.632038623e-12 	 2.580586059e-12 	 2.599223772e-12 	 2.535786065e-12 	 2.576313796e-12 	 2.449906164e-12 	 2.463350816e-12 	 2.449568503e-12 	 2.41632166e-12 	 2.396224544e-12 	 2.38734968e-12 	 2.339935921e-12 	 2.342655817e-12 	 2.294735233e-12 	 2.267261036e-12 	 2.240078254e-12 	 2.267967243e-12 	 2.211446401e-12 	 2.182525482e-12 	 2.185710639e-12 	 2.115655457e-12 	 2.135844446e-12 	 2.099698439e-12 	 2.091650704e-12 	 2.071192393e-12 	 2.035006352e-12 	 2.032152224e-12 	 1.982414233e-12 	 
-0.3768844221 	 	-9.444120337e-13 	 -9.924158524e-13 	 -9.422013097e-13 	 -1.010431588e-12 	 -9.993299879e-13 	 -1.030549936e-12 	 -9.990439634e-13 	 -1.060570306e-12 	 -1.034254618e-12 	 -1.035399027e-12 	 -1.083816299e-12 	 -1.060332835e-12 	 -1.085393167e-12 	 -1.126945313e-12 	 -1.068718791e-12 	 -1.11227716e-12 	 -1.183815636e-12 	 -1.122220293e-12 	 -1.190894152e-12 	 -1.18238991e-12 	 -1.180978659e-12 	 -1.229212943e-12 	 -1.18397798e-12 	 -1.261843776e-12 	 -1.207432684e-12 	 -1.221019415e-12 	 -1.264025936e-12 	 -1.248444529e-12 	 -1.295280828e-12 	 -1.266208986e-12 	 -1.304064702e-12 	 -1.325571881e-12 	 -1.28169912e-12 	 -1.377986239e-12 	 -1.352971051e-12 	 -1.372298498e-12 	 -1.390059662e-12 	 -1.37701263e-12 	 -1.417560914e-12 	 -1.409338528e-12 	 -1.43392265e-12 	 -1.493691383e-12 	 -1.510315385e-12 	 -1.545643868e-12 	 -1.576331401e-12 	 -1.614963408e-12 	 -1.658669673e-12 	 -1.714349463e-12 	 -1.760672907e-12 	 -1.828035108e-12 	 -1.85062742e-12 	 -1.913029874e-12 	 -1.966785237e-12 	 -2.02630187e-12 	 -2.08530105e-12 	 -2.142453248e-12 	 -2.206146872e-12 	 -2.273619187e-12 	 -2.332028611e-12 	 -2.406959301e-12 	 -2.477329278e-12 	 -2.558899604e-12 	 1 	 -2.684216492e-12 	 -2.773528594e-12 	 -2.822367164e-12 	 -2.873800064e-12 	 -2.936720262e-12 	 -2.976985015e-12 	 -3.021963374e-12 	 -3.105169929e-12 	 -3.130391545e-12 	 -3.178546409e-12 	 -3.193669937e-12 	 -3.21816881e-12 	 -3.286427522e-12 	 -3.320292959e-12 	 -3.344797862e-12 	 -3.385415605e-12 	 -3.383279038e-12 	 -3.375006251e-12 	 -3.400163267e-12 	 -3.414195232e-12 	 -3.453940955e-12 	 -3.427457154e-12 	 -3.406970124e-12 	 -3.361118378e-12 	 -3.288982799e-12 	 -3.303453067e-12 	 -3.23690889e-12 	 -3.184609635e-12 	 -3.194766195e-12 	 -3.131640918e-12 	 -3.143753281e-12 	 -3.091519961e-12 	 -3.035091102e-12 	 -3.038126627e-12 	 -2.96808004e-12 	 -2.976116289e-12 	 -2.913098536e-12 	 -2.884183362e-12 	 -2.904143968e-12 	 -2.806802389e-12 	 -2.83518225e-12 	 -2.766914741e-12 	 -2.755541558e-12 	 -2.732900279e-12 	 -2.651063519e-12 	 -2.728767801e-12 	 -2.64415481e-12 	 -2.590402836e-12 	 -2.617969058e-12 	 -2.575327645e-12 	 -2.533894897e-12 	 -2.540019496e-12 	 -2.495226015e-12 	 -2.456434515e-12 	 -2.461877904e-12 	 -2.396278371e-12 	 -2.417429353e-12 	 -2.361483619e-12 	 -2.3864162e-12 	 -2.319898197e-12 	 -2.322625876e-12 	 -2.26031627e-12 	 -2.238374684e-12 	 -2.239089075e-12 	 -2.232584386e-12 	 -2.193560157e-12 	 -2.161835872e-12 	 -2.165556145e-12 	 -2.14907851e-12 	 -2.090585159e-12 	 -2.09435672e-12 	 -2.051416786e-12 	 -2.035679163e-12 	 -2.035509345e-12 	 -1.982177484e-12 	 -1.986713825e-12 	 -1.964589821e-12 	 -1.929963481e-12 	 -1.948142642e-12 	 -1.851610901e-12 	 -1.928487215e-12 	 -1.840678908e-12 	 -1.850677081e-12 	 -1.829710104e-12 	 -1.809352647e-12 	 -1.786207416e-12 	 -1.780130936e-12 	 -1.750327342e-12 	 -1.767314171e-12 	 -1.714567377e-12 	 -1.696325145e-12 	 -1.69219056e-12 	 -1.680204368e-12 	 -1.623923742e-12 	 -1.640387188e-12 	 -1.615984276e-12 	 -1.608826474e-12 	 -1.582126376e-12 	 -1.589963285e-12 	 -1.518438098e-12 	 -1.564077374e-12 	 -1.526200836e-12 	 -1.508446518e-12 	 -1.487893169e-12 	 -1.498206748e-12 	 -1.443843522e-12 	 -1.459148249e-12 	 -1.447154674e-12 	 -1.402995172e-12 	 -1.422934836e-12 	 -1.393809373e-12 	 -1.399568187e-12 	 -1.342799086e-12 	 -1.395203122e-12 	 -1.267706216e-12 	 -1.336009746e-12 	 -1.323519695e-12 	 -1.297834942e-12 	 -1.286715843e-12 	 -1.282412834e-12 	 -1.257830538e-12 	 -1.255440559e-12 	 -1.220885243e-12 	 -1.226527182e-12 	 -1.221009536e-12 	 -1.227439059e-12 	 -1.162818166e-12 	 -1.180238461e-12 	 -1.175971161e-12 	 -1.122219385e-12 	 -1.173078414e-12 	 -1.132085927e-12 	 -1.12275327e-12 	 -1.101276857e-12 	 -1.083695529e-12 	 -1.076472245e-12 	 -1.069366817e-12 	 
-0.3668341709 	 	-1.14052958e-12 	 -1.136137718e-12 	 -1.190513953e-12 	 -1.155865537e-12 	 -1.206220355e-12 	 -1.182907387e-12 	 -1.223730087e-12 	 -1.18339314e-12 	 -1.241327165e-12 	 -1.255346399e-12 	 -1.249544685e-12 	 -1.280481355e-12 	 -1.259343517e-12 	 -1.286450198e-12 	 -1.322640963e-12 	 -1.288751577e-12 	 -1.326723163e-12 	 -1.340266366e-12 	 -1.310372658e-12 	 -1.378427257e-12 	 -1.354800402e-12 	 -1.369499641e-12 	 -1.432351628e-12 	 -1.395851589e-12 	 -1.477400157e-12 	 -1.463443496e-12 	 -1.465018079e-12 	 -1.499637656e-12 	 -1.497414398e-12 	 -1.543046503e-12 	 -1.510056482e-12 	 -1.554681926e-12 	 -1.589702014e-12 	 -1.555811933e-12 	 -1.609615193e-12 	 -1.60175055e-12 	 -1.633881737e-12 	 -1.684605223e-12 	 -1.661503184e-12 	 -1.698713238e-12 	 -1.667025925e-12 	 -1.674854005e-12 	 -1.689821224e-12 	 -1.711782488e-12 	 -1.725976789e-12 	 -1.752492508e-12 	 -1.759696175e-12 	 -1.747072307e-12 	 -1.745996521e-12 	 -1.74459902e-12 	 -1.757506143e-12 	 -1.743356871e-12 	 -1.740153138e-12 	 -1.734960371e-12 	 -1.727971558e-12 	 -1.727114268e-12 	 -1.716843506e-12 	 -1.698437594e-12 	 -1.70307407e-12 	 -1.672915092e-12 	 -1.650109816e-12 	 -1.622259004e-12 	 -1.611447462e-12 	 1 	 -1.567052821e-12 	 -1.571508346e-12 	 -1.590459856e-12 	 -1.580748016e-12 	 -1.591792362e-12 	 -1.594066762e-12 	 -1.584848943e-12 	 -1.601583865e-12 	 -1.58736789e-12 	 -1.61204224e-12 	 -1.597015083e-12 	 -1.580956316e-12 	 -1.594325805e-12 	 -1.600638813e-12 	 -1.595819146e-12 	 -1.623944337e-12 	 -1.645511397e-12 	 -1.653328183e-12 	 -1.660432324e-12 	 -1.65903038e-12 	 -1.674229557e-12 	 -1.707864227e-12 	 -1.718528309e-12 	 -1.765152895e-12 	 -1.690289302e-12 	 -1.722877744e-12 	 -1.702408054e-12 	 -1.66019541e-12 	 -1.672877019e-12 	 -1.611825219e-12 	 -1.632669429e-12 	 -1.617147079e-12 	 -1.568569322e-12 	 -1.607443878e-12 	 -1.537279745e-12 	 -1.540832196e-12 	 -1.523424525e-12 	 -1.500234504e-12 	 -1.532613171e-12 	 -1.434652565e-12 	 -1.495954064e-12 	 -1.430204057e-12 	 -1.443850552e-12 	 -1.467152932e-12 	 -1.352711752e-12 	 -1.441641842e-12 	 -1.378920543e-12 	 -1.337607436e-12 	 -1.384344878e-12 	 -1.339189057e-12 	 -1.309087105e-12 	 -1.333285932e-12 	 -1.299102877e-12 	 -1.274119725e-12 	 -1.289467505e-12 	 -1.236977347e-12 	 -1.270893449e-12 	 -1.220266596e-12 	 -1.243075229e-12 	 -1.202520958e-12 	 -1.220223539e-12 	 -1.183219593e-12 	 -1.186259561e-12 	 -1.147685791e-12 	 -1.172629556e-12 	 -1.143423018e-12 	 -1.103441518e-12 	 -1.102149065e-12 	 -1.137196982e-12 	 -1.083741816e-12 	 -1.092252492e-12 	 -1.057308308e-12 	 -1.059931458e-12 	 -1.074279513e-12 	 -1.024520099e-12 	 -1.035897189e-12 	 -1.020332365e-12 	 -9.990918805e-13 	 -1.041039073e-12 	 -9.395804498e-13 	 -1.011662096e-12 	 -9.499604e-13 	 -9.719919259e-13 	 -9.556904348e-13 	 -9.397386484e-13 	 -9.278472977e-13 	 -9.256646259e-13 	 -9.066081684e-13 	 -8.914599919e-13 	 -8.864756606e-13 	 -8.853304255e-13 	 -8.925417017e-13 	 -8.971848933e-13 	 -8.430854506e-13 	 -8.670183738e-13 	 -8.388057823e-13 	 -8.374750655e-13 	 -8.254500387e-13 	 -8.485273852e-13 	 -7.789877974e-13 	 -8.240325051e-13 	 -7.936272879e-13 	 -7.866801849e-13 	 -7.696139719e-13 	 -7.903076098e-13 	 -7.425613478e-13 	 -7.615131286e-13 	 -7.584836815e-13 	 -7.167698283e-13 	 -7.460584776e-13 	 -7.225292163e-13 	 -7.372388774e-13 	 -6.856718214e-13 	 -7.466364889e-13 	 -6.452715969e-13 	 -7.00437025e-13 	 -6.74829004e-13 	 -6.762790255e-13 	 -6.692259405e-13 	 -6.545953242e-13 	 -6.574048593e-13 	 -6.616880824e-13 	 -6.285080526e-13 	 -6.390966214e-13 	 -6.223645841e-13 	 -6.322153834e-13 	 -5.889973759e-13 	 -6.162026877e-13 	 -6.17806533e-13 	 -5.750896821e-13 	 -6.005017796e-13 	 -5.785177729e-13 	 -5.882131134e-13 	 -5.717977529e-13 	 -5.648814749e-13 	 -5.684341886e-13 	 
-0.3567839196 	 	-8.195305679e-13 	 -8.067180945e-13 	 -8.297683607e-13 	 -8.784804087e-13 	 -8.252132211e-13 	 -8.866278783e-13 	 -8.830975163e-13 	 -9.10239246e-13 	 -8.819321744e-13 	 -9.251222483e-13 	 -9.086709025e-13 	 -9.214268739e-13 	 -9.595254457e-13 	 -9.34571395e-13 	 -9.650363998e-13 	 -9.975498701e-13 	 -9.513661136e-13 	 -1.00317732e-12 	 -1.043649172e-12 	 -9.768079402e-13 	 -1.05892018e-12 	 -1.039932148e-12 	 -1.038445808e-12 	 -1.082800332e-12 	 -1.03579005e-12 	 -1.099800136e-12 	 -1.069159745e-12 	 -1.077833173e-12 	 -1.101450595e-12 	 -1.100157445e-12 	 -1.142859718e-12 	 -1.12200949e-12 	 -1.153600155e-12 	 -1.161458259e-12 	 -1.146287576e-12 	 -1.214149101e-12 	 -1.181737475e-12 	 -1.190214139e-12 	 -1.217371063e-12 	 -1.203154128e-12 	 -1.256444461e-12 	 -1.225135065e-12 	 -1.220803939e-12 	 -1.19844706e-12 	 -1.205270719e-12 	 -1.202062845e-12 	 -1.193896538e-12 	 -1.224940048e-12 	 -1.233088963e-12 	 -1.227626816e-12 	 -1.237735206e-12 	 -1.260666299e-12 	 -1.263747675e-12 	 -1.247872993e-12 	 -1.240382335e-12 	 -1.22961782e-12 	 -1.23219566e-12 	 -1.225466497e-12 	 -1.224920584e-12 	 -1.204893126e-12 	 -1.214128788e-12 	 -1.209512707e-12 	 -1.218115007e-12 	 -1.193354888e-12 	 1 	 -1.200343422e-12 	 -1.183818152e-12 	 -1.195425186e-12 	 -1.190237836e-12 	 -1.181448365e-12 	 -1.183329826e-12 	 -1.182737373e-12 	 -1.207220943e-12 	 -1.200449475e-12 	 -1.240439102e-12 	 -1.260168346e-12 	 -1.255262022e-12 	 -1.264695018e-12 	 -1.292753346e-12 	 -1.290824402e-12 	 -1.305773959e-12 	 -1.324132943e-12 	 -1.348879341e-12 	 -1.364005621e-12 	 -1.368571173e-12 	 -1.367607575e-12 	 -1.374358548e-12 	 -1.412484327e-12 	 -1.457124575e-12 	 -1.411148197e-12 	 -1.393000571e-12 	 -1.403179332e-12 	 -1.35934052e-12 	 -1.377588704e-12 	 -1.318248816e-12 	 -1.336144032e-12 	 -1.331968266e-12 	 -1.282192273e-12 	 -1.319951629e-12 	 -1.284281638e-12 	 -1.265566196e-12 	 -1.254392912e-12 	 -1.230411613e-12 	 -1.276288825e-12 	 -1.184799511e-12 	 -1.231333417e-12 	 -1.165103291e-12 	 -1.154670297e-12 	 -1.215529591e-12 	 -1.115044444e-12 	 -1.193135174e-12 	 -1.130305521e-12 	 -1.088956197e-12 	 -1.146386979e-12 	 -1.101337059e-12 	 -1.074963717e-12 	 -1.09585502e-12 	 -1.069091184e-12 	 -1.04448974e-12 	 -1.063839179e-12 	 -1.011864529e-12 	 -1.046362038e-12 	 -9.999345466e-13 	 -1.017931147e-12 	 -9.907807456e-13 	 -1.00576909e-12 	 -9.519027229e-13 	 -9.772221615e-13 	 -9.396730023e-13 	 -9.65702186e-13 	 -9.376412657e-13 	 -9.201812638e-13 	 -9.0238946e-13 	 -9.387600061e-13 	 -8.902380095e-13 	 -8.919014916e-13 	 -8.6673659e-13 	 -8.709102325e-13 	 -8.868643284e-13 	 -8.387659489e-13 	 -8.435736168e-13 	 -8.416157835e-13 	 -8.186453228e-13 	 -8.624680791e-13 	 -7.91359027e-13 	 -8.36998601e-13 	 -7.737750857e-13 	 -7.978882511e-13 	 -7.872713506e-13 	 -7.616635627e-13 	 -7.638406752e-13 	 -7.603848849e-13 	 -7.649725624e-13 	 -7.628581553e-13 	 -7.334429052e-13 	 -7.205708622e-13 	 -7.251633708e-13 	 -7.359212759e-13 	 -6.773238395e-13 	 -7.054913367e-13 	 -6.953660154e-13 	 -6.896708988e-13 	 -6.705634824e-13 	 -6.893632799e-13 	 -6.250675867e-13 	 -6.675020287e-13 	 -6.574126163e-13 	 -6.463565154e-13 	 -6.287751078e-13 	 -6.525469435e-13 	 -6.252800313e-13 	 -6.292381906e-13 	 -6.230922061e-13 	 -5.88167952e-13 	 -6.171794581e-13 	 -5.906497186e-13 	 -6.11472797e-13 	 -5.597423475e-13 	 -6.205807821e-13 	 -5.209028034e-13 	 -5.892550836e-13 	 -5.714980127e-13 	 -5.57188046e-13 	 -5.572944591e-13 	 -5.463056134e-13 	 -5.362074593e-13 	 -5.410513538e-13 	 -5.135865206e-13 	 -5.332824113e-13 	 -5.327963946e-13 	 -5.405657006e-13 	 -4.824759193e-13 	 -5.062909619e-13 	 -5.065070514e-13 	 -4.766449402e-13 	 -5.175105392e-13 	 -4.877099139e-13 	 -4.841103667e-13 	 -4.618527782e-13 	 -4.618527782e-13 	 
-0.3467336683 	 	2.605717955e-12 	 2.621145603e-12 	 2.668793549e-12 	 2.711519795e-12 	 2.702683498e-12 	 2.772314849e-12 	 2.794931209e-12 	 2.822651811e-12 	 2.82422706e-12 	 2.907067244e-12 	 2.888190093e-12 	 2.92557546e-12 	 2.965515108e-12 	 2.973960853e-12 	 3.03617398e-12 	 3.05774824e-12 	 3.064828109e-12 	 3.142102232e-12 	 3.151183351e-12 	 3.149670529e-12 	 3.254884272e-12 	 3.234235175e-12 	 3.301834801e-12 	 3.331229527e-12 	 3.315369853e-12 	 3.414750283e-12 	 3.374113944e-12 	 3.436214428e-12 	 3.482911107e-12 	 3.503796947e-12 	 3.554550223e-12 	 3.557579477e-12 	 3.628316992e-12 	 3.650771542e-12 	 3.66481485e-12 	 3.755010483e-12 	 3.750545457e-12 	 3.834727388e-12 	 3.832480733e-12 	 3.85283452e-12 	 3.918735897e-12 	 3.938681263e-12 	 4.000831143e-12 	 4.034660338e-12 	 4.084398509e-12 	 4.120188394e-12 	 4.163897952e-12 	 4.236490751e-12 	 4.289083171e-12 	 4.331656642e-12 	 4.378634022e-12 	 4.437140232e-12 	 4.49019161e-12 	 4.500991112e-12 	 4.534955549e-12 	 4.569494028e-12 	 4.600474143e-12 	 4.611282444e-12 	 4.656157106e-12 	 4.674590591e-12 	 4.694638075e-12 	 4.728342292e-12 	 4.761977586e-12 	 4.775582194e-12 	 4.80152902e-12 	 1 	 4.833341275e-12 	 4.856957482e-12 	 4.882918204e-12 	 4.894066827e-12 	 4.910172162e-12 	 4.942405122e-12 	 4.954086641e-12 	 4.979499973e-12 	 4.9950748e-12 	 5.030111753e-12 	 5.036471704e-12 	 5.063503765e-12 	 5.073018394e-12 	 5.100825068e-12 	 5.111637361e-12 	 5.126865798e-12 	 5.163463446e-12 	 5.1661816e-12 	 5.140893214e-12 	 5.128628701e-12 	 5.096454009e-12 	 5.131517582e-12 	 5.094985627e-12 	 5.009500528e-12 	 4.947927334e-12 	 4.907890955e-12 	 4.843869612e-12 	 4.827156728e-12 	 4.72032749e-12 	 4.734107316e-12 	 4.663931152e-12 	 4.609101243e-12 	 4.593143023e-12 	 4.50423343e-12 	 4.482017148e-12 	 4.436106587e-12 	 4.390121335e-12 	 4.371513372e-12 	 4.278655251e-12 	 4.297480771e-12 	 4.188095218e-12 	 4.163396283e-12 	 4.161400771e-12 	 4.060028707e-12 	 4.099018872e-12 	 3.966869318e-12 	 3.97596757e-12 	 3.967462354e-12 	 3.866021206e-12 	 3.856331925e-12 	 3.833803854e-12 	 3.760769799e-12 	 3.742804574e-12 	 3.715876707e-12 	 3.648852801e-12 	 3.658975356e-12 	 3.571875334e-12 	 3.560858592e-12 	 3.510576977e-12 	 3.495071544e-12 	 3.417589298e-12 	 3.438830253e-12 	 3.371699817e-12 	 3.364161264e-12 	 3.293317608e-12 	 3.263817476e-12 	 3.257123827e-12 	 3.234457303e-12 	 3.154338189e-12 	 3.145951691e-12 	 3.12158194e-12 	 3.107322761e-12 	 3.060424454e-12 	 3.005548017e-12 	 3.00628358e-12 	 2.971732913e-12 	 2.935502355e-12 	 2.924076911e-12 	 2.853201053e-12 	 2.876175723e-12 	 2.793292561e-12 	 2.819502813e-12 	 2.755051692e-12 	 2.718450953e-12 	 2.713648681e-12 	 2.69074713e-12 	 2.65554556e-12 	 2.635804203e-12 	 2.620217976e-12 	 2.591080425e-12 	 2.558267359e-12 	 2.529097341e-12 	 2.478980507e-12 	 2.496049931e-12 	 2.451425533e-12 	 2.433844826e-12 	 2.405717661e-12 	 2.381331847e-12 	 2.321994605e-12 	 2.34239235e-12 	 2.288627358e-12 	 2.283216516e-12 	 2.265150698e-12 	 2.253794822e-12 	 2.226137489e-12 	 2.217322754e-12 	 2.170370968e-12 	 2.145538302e-12 	 2.152421125e-12 	 2.088436592e-12 	 2.091614619e-12 	 2.04602804e-12 	 2.073954738e-12 	 1.984150463e-12 	 2.02305349e-12 	 1.976607708e-12 	 1.973757847e-12 	 1.945751006e-12 	 1.928147087e-12 	 1.916466567e-12 	 1.887466897e-12 	 1.857113331e-12 	 1.867894325e-12 	 1.831471415e-12 	 1.820708988e-12 	 1.788807866e-12 	 1.808313116e-12 	 1.755731471e-12 	 1.730639303e-12 	 1.748202012e-12 	 1.701297918e-12 	 1.700121909e-12 	 1.659117288e-12 	 1.662670002e-12 	 
-0.3366834171 	 	-1.606922253e-12 	 -1.622966723e-12 	 -1.637467973e-12 	 -1.629412714e-12 	 -1.647767989e-12 	 -1.704814421e-12 	 -1.706079309e-12 	 -1.749790539e-12 	 -1.723463133e-12 	 -1.770036191e-12 	 -1.750126838e-12 	 -1.798174971e-12 	 -1.791729743e-12 	 -1.825940076e-12 	 -1.854337416e-12 	 -1.848505823e-12 	 -1.887448872e-12 	 -1.92845425e-12 	 -1.888805853e-12 	 -1.967289079e-12 	 -2.007219299e-12 	 -1.943403582e-12 	 -2.039602449e-12 	 -2.012622705e-12 	 -2.018535559e-12 	 -2.076244552e-12 	 -2.041798542e-12 	 -2.123134711e-12 	 -2.106671568e-12 	 -2.146107686e-12 	 -2.168946157e-12 	 -2.169248962e-12 	 -2.217504416e-12 	 -2.215657724e-12 	 -2.248893196e-12 	 -2.28683443e-12 	 -2.284388483e-12 	 -2.376843605e-12 	 -2.322469029e-12 	 -2.350827225e-12 	 -2.393942046e-12 	 -2.399641761e-12 	 -2.447609182e-12 	 -2.440998748e-12 	 -2.466908038e-12 	 -2.473227784e-12 	 -2.497700092e-12 	 -2.55873328e-12 	 -2.582464153e-12 	 -2.615420097e-12 	 -2.641293778e-12 	 -2.674892193e-12 	 -2.724080854e-12 	 -2.760049361e-12 	 -2.821985148e-12 	 -2.86656735e-12 	 -2.902178917e-12 	 -2.969287707e-12 	 -3.004739683e-12 	 -3.071179422e-12 	 -3.072769498e-12 	 -3.14885232e-12 	 -3.180001461e-12 	 -3.227324742e-12 	 -3.255525825e-12 	 -3.294573082e-12 	 1 	 -3.319556111e-12 	 -3.354157921e-12 	 -3.358665086e-12 	 -3.376403565e-12 	 -3.394131587e-12 	 -3.386656282e-12 	 -3.381681541e-12 	 -3.363757899e-12 	 -3.391964953e-12 	 -3.369976693e-12 	 -3.375092605e-12 	 -3.347009296e-12 	 -3.33046407e-12 	 -3.323920618e-12 	 -3.314275088e-12 	 -3.306968125e-12 	 -3.284127557e-12 	 -3.236342549e-12 	 -3.170109455e-12 	 -3.132318528e-12 	 -3.086032808e-12 	 -3.042780153e-12 	 -2.993736683e-12 	 -2.971485826e-12 	 -2.929678448e-12 	 -2.917259166e-12 	 -2.876357161e-12 	 -2.832734804e-12 	 -2.86069801e-12 	 -2.783433766e-12 	 -2.773945747e-12 	 -2.731345647e-12 	 -2.692083319e-12 	 -2.700893426e-12 	 -2.650490316e-12 	 -2.635198938e-12 	 -2.598256394e-12 	 -2.587979197e-12 	 -2.590722159e-12 	 -2.497154017e-12 	 -2.514774511e-12 	 -2.485166898e-12 	 -2.441083795e-12 	 -2.46357991e-12 	 -2.372086808e-12 	 -2.42800526e-12 	 -2.352083985e-12 	 -2.306723649e-12 	 -2.335279006e-12 	 -2.279121767e-12 	 -2.241645596e-12 	 -2.254991233e-12 	 -2.213580704e-12 	 -2.181442354e-12 	 -2.196811914e-12 	 -2.126650803e-12 	 -2.14296608e-12 	 -2.103229539e-12 	 -2.105022791e-12 	 -2.022204902e-12 	 -2.061660076e-12 	 -2.000290135e-12 	 -2.011004555e-12 	 -1.98608226e-12 	 -1.95252276e-12 	 -1.948948378e-12 	 -1.916898889e-12 	 -1.888074098e-12 	 -1.89920455e-12 	 -1.871631449e-12 	 -1.856347122e-12 	 -1.811879104e-12 	 -1.812143558e-12 	 -1.817086602e-12 	 -1.772191555e-12 	 -1.760069239e-12 	 -1.74237865e-12 	 -1.708411044e-12 	 -1.734134617e-12 	 -1.666246021e-12 	 -1.714706684e-12 	 -1.630243929e-12 	 -1.63982385e-12 	 -1.634411049e-12 	 -1.604143493e-12 	 -1.579959323e-12 	 -1.576193846e-12 	 -1.569816792e-12 	 -1.560293434e-12 	 -1.504140835e-12 	 -1.526484148e-12 	 -1.503942599e-12 	 -1.500198086e-12 	 -1.451970142e-12 	 -1.464058862e-12 	 -1.438260309e-12 	 -1.424388609e-12 	 -1.401451205e-12 	 -1.412871073e-12 	 -1.353035809e-12 	 -1.386513624e-12 	 -1.355244269e-12 	 -1.336819055e-12 	 -1.32963474e-12 	 -1.331831855e-12 	 -1.286948209e-12 	 -1.293803098e-12 	 -1.283853638e-12 	 -1.238022988e-12 	 -1.263236008e-12 	 -1.23211916e-12 	 -1.24638701e-12 	 -1.187312661e-12 	 -1.214164227e-12 	 -1.135568804e-12 	 -1.225976956e-12 	 -1.155713973e-12 	 -1.15162687e-12 	 -1.149732409e-12 	 -1.133192221e-12 	 -1.10748369e-12 	 -1.120588831e-12 	 -1.082055991e-12 	 -1.09443294e-12 	 -1.090182831e-12 	 -1.082352545e-12 	 -1.023264511e-12 	 -1.047068649e-12 	 -1.041752618e-12 	 -1.006360417e-12 	 -1.04445957e-12 	 -1.005417971e-12 	 -9.947598301e-13 	 
-0.3266331658 	 	6.746402461e-13 	 6.724020351e-13 	 6.907926485e-13 	 6.848321154e-13 	 6.992392449e-13 	 7.24128563e-13 	 6.879902254e-13 	 7.575467288e-13 	 7.054804973e-13 	 7.331247308e-13 	 7.223825391e-13 	 7.71199828e-13 	 7.238222621e-13 	 7.682335557e-13 	 7.729541553e-13 	 7.560613977e-13 	 7.988468615e-13 	 7.899460973e-13 	 7.649679459e-13 	 8.437397879e-13 	 8.211495805e-13 	 7.710063784e-13 	 8.544284212e-13 	 7.97358905e-13 	 8.321185296e-13 	 8.495716551e-13 	 8.320392237e-13 	 8.942188441e-13 	 8.408613753e-13 	 9.060328103e-13 	 9.178848242e-13 	 8.936838891e-13 	 9.23024655e-13 	 9.08581533e-13 	 9.507991564e-13 	 9.407917179e-13 	 9.476294233e-13 	 1.013243266e-12 	 9.392039179e-13 	 9.94084114e-13 	 9.980332256e-13 	 9.969653925e-13 	 1.041444086e-12 	 1.018649411e-12 	 1.052269019e-12 	 1.046520313e-12 	 1.034557817e-12 	 1.044978428e-12 	 1.023043964e-12 	 1.013421799e-12 	 1.001950063e-12 	 9.749349462e-13 	 9.973140715e-13 	 1.021756466e-12 	 1.060476949e-12 	 1.069573038e-12 	 1.082098716e-12 	 1.125201068e-12 	 1.141845365e-12 	 1.180949148e-12 	 1.158583142e-12 	 1.201368441e-12 	 1.199969553e-12 	 1.226436938e-12 	 1.224412365e-12 	 1.227613152e-12 	 1.234495806e-12 	 1 	 1.217071884e-12 	 1.187488768e-12 	 1.176049291e-12 	 1.158060918e-12 	 1.130513737e-12 	 1.065559567e-12 	 1.047879359e-12 	 1.01466676e-12 	 9.659623249e-13 	 9.311235733e-13 	 8.732392357e-13 	 8.35485791e-13 	 7.924883222e-13 	 7.524439205e-13 	 7.210686386e-13 	 6.664793423e-13 	 6.387332096e-13 	 5.726113425e-13 	 5.331513876e-13 	 4.694618091e-13 	 4.20417689e-13 	 3.706410773e-13 	 3.604622529e-13 	 3.1479048e-13 	 3.481069005e-13 	 2.954188226e-13 	 3.314459541e-13 	 3.467121176e-13 	 3.001059559e-13 	 3.344647115e-13 	 2.799468509e-13 	 2.974462596e-13 	 3.197017035e-13 	 2.830476565e-13 	 3.129196374e-13 	 2.794634869e-13 	 3.104943223e-13 	 3.079556074e-13 	 2.49963381e-13 	 3.224244552e-13 	 2.657401792e-13 	 2.975277089e-13 	 2.800332449e-13 	 2.672032847e-13 	 3.247237622e-13 	 2.160896201e-13 	 2.702596807e-13 	 2.940507856e-13 	 2.227900795e-13 	 2.541839001e-13 	 2.706259437e-13 	 2.328682796e-13 	 2.500398449e-13 	 2.616632795e-13 	 2.259484244e-13 	 2.65274024e-13 	 2.218421942e-13 	 2.52390334e-13 	 2.044623193e-13 	 2.373656478e-13 	 2.105222936e-13 	 2.491350142e-13 	 2.477943143e-13 	 2.171026663e-13 	 2.011418762e-13 	 2.145501991e-13 	 2.246095557e-13 	 2.244876327e-13 	 1.881105371e-13 	 2.225573023e-13 	 1.986744402e-13 	 2.18329105e-13 	 2.076037035e-13 	 1.852344193e-13 	 2.163946745e-13 	 1.936032628e-13 	 1.942796665e-13 	 2.07814987e-13 	 1.617923953e-13 	 2.414883318e-13 	 1.410167772e-13 	 2.091250877e-13 	 1.833187383e-13 	 1.781551124e-13 	 1.845519373e-13 	 1.846011981e-13 	 1.726396372e-13 	 1.811749633e-13 	 1.467918414e-13 	 1.824584111e-13 	 1.768278994e-13 	 1.609522338e-13 	 1.461294297e-13 	 1.93668242e-13 	 1.581054198e-13 	 1.672592425e-13 	 1.559098375e-13 	 1.679470938e-13 	 1.386306504e-13 	 1.925148633e-13 	 1.330703159e-13 	 1.467636011e-13 	 1.512701642e-13 	 1.552976284e-13 	 1.287300016e-13 	 1.671083005e-13 	 1.360850753e-13 	 1.361766289e-13 	 1.615898089e-13 	 1.267150523e-13 	 1.411613533e-13 	 1.174240338e-13 	 1.600181804e-13 	 9.191116198e-14 	 2.039509308e-13 	 1.089701344e-13 	 1.19727263e-13 	 1.289014066e-13 	 1.272987686e-13 	 1.173374801e-13 	 1.278869376e-13 	 1.164732234e-13 	 1.374516978e-13 	 1.202338591e-13 	 1.1084523e-13 	 8.972954677e-14 	 1.416585507e-13 	 1.117621013e-13 	 1.037668252e-13 	 1.436911093e-13 	 1.10134124e-13 	 1.065814104e-13 	 
-0.3165829146 	 	2.651800744e-13 	 2.769448028e-13 	 2.340714458e-13 	 2.355102577e-13 	 2.244580325e-13 	 2.539042658e-13 	 2.689720578e-13 	 2.324850172e-13 	 2.780261264e-13 	 2.457794557e-13 	 2.802062809e-13 	 2.577151255e-13 	 3.129442972e-13 	 2.664643236e-13 	 2.76255139e-13 	 2.921613043e-13 	 2.765820061e-13 	 3.13196454e-13 	 3.016868259e-13 	 2.812147718e-13 	 3.273930435e-13 	 3.124926124e-13 	 3.114878075e-13 	 3.575992754e-13 	 3.094430796e-13 	 3.459921311e-13 	 3.478983284e-13 	 3.053363359e-13 	 3.622595452e-13 	 3.012686697e-13 	 3.288134759e-13 	 3.40964291e-13 	 3.344196054e-13 	 3.506469404e-13 	 3.191603669e-13 	 3.735442293e-13 	 3.504569521e-13 	 3.300153883e-13 	 3.857366774e-13 	 3.539133693e-13 	 3.768027838e-13 	 3.598481323e-13 	 3.386653334e-13 	 3.772520501e-13 	 3.627885103e-13 	 4.102749008e-13 	 4.184054824e-13 	 4.195581223e-13 	 4.56512108e-13 	 4.800812437e-13 	 4.828075051e-13 	 5.152833769e-13 	 5.109128696e-13 	 5.220050453e-13 	 5.035880125e-13 	 5.223612006e-13 	 5.399455318e-13 	 5.467625653e-13 	 5.486432449e-13 	 5.525018292e-13 	 5.646234418e-13 	 5.579223684e-13 	 5.808601522e-13 	 5.667340121e-13 	 5.875945576e-13 	 6.155054188e-13 	 6.131297934e-13 	 6.507554009e-13 	 1 	 6.925339915e-13 	 7.129249606e-13 	 7.451509948e-13 	 7.48678376e-13 	 8.174612981e-13 	 8.366407399e-13 	 8.557808984e-13 	 8.969734245e-13 	 9.340932023e-13 	 9.660109522e-13 	 9.853967799e-13 	 1.029735972e-12 	 1.046816828e-12 	 1.065692008e-12 	 1.092669474e-12 	 1.090263569e-12 	 1.095851221e-12 	 1.112277592e-12 	 1.122101583e-12 	 1.146486125e-12 	 1.151361907e-12 	 1.117319996e-12 	 1.124263881e-12 	 1.051201115e-12 	 1.099890906e-12 	 1.034284971e-12 	 1.029101714e-12 	 1.053023366e-12 	 1.008093872e-12 	 1.044254637e-12 	 1.004291567e-12 	 9.898949424e-13 	 1.00721552e-12 	 9.444307264e-13 	 9.909237229e-13 	 9.568314177e-13 	 9.439335758e-13 	 9.583663661e-13 	 8.81933009e-13 	 9.644880181e-13 	 8.80900602e-13 	 9.245875502e-13 	 8.819931965e-13 	 8.370668087e-13 	 9.30100219e-13 	 8.199764347e-13 	 8.617159753e-13 	 8.787044256e-13 	 8.07850045e-13 	 8.326472811e-13 	 8.390415187e-13 	 7.98441953e-13 	 8.093183756e-13 	 8.076397179e-13 	 7.729311181e-13 	 8.062540638e-13 	 7.533624192e-13 	 7.709926279e-13 	 7.49320184e-13 	 7.588338066e-13 	 7.22903389e-13 	 7.418617751e-13 	 7.209567018e-13 	 7.382913019e-13 	 6.922852299e-13 	 7.041572697e-13 	 7.056613321e-13 	 7.077278082e-13 	 6.558602401e-13 	 6.926639509e-13 	 6.641156182e-13 	 6.827397074e-13 	 6.604069485e-13 	 6.300635664e-13 	 6.675403186e-13 	 6.416656784e-13 	 6.334253484e-13 	 6.393007796e-13 	 5.785894696e-13 	 6.649888021e-13 	 5.779984565e-13 	 6.178351117e-13 	 5.882969945e-13 	 5.688163038e-13 	 5.84657703e-13 	 5.823710231e-13 	 5.74070157e-13 	 5.72125297e-13 	 5.73516541e-13 	 5.64881508e-13 	 5.525435713e-13 	 5.473742811e-13 	 5.141259034e-13 	 5.515899209e-13 	 5.182578261e-13 	 5.300953363e-13 	 5.18731908e-13 	 5.110843028e-13 	 4.755654226e-13 	 5.32787891e-13 	 4.755492341e-13 	 4.938824406e-13 	 4.88878252e-13 	 4.941126853e-13 	 4.581528708e-13 	 4.907500898e-13 	 4.638706557e-13 	 4.555345387e-13 	 4.788910549e-13 	 4.384630142e-13 	 4.509642772e-13 	 4.253368966e-13 	 4.660954096e-13 	 3.944302836e-13 	 4.496745839e-13 	 4.177724146e-13 	 4.329977887e-13 	 4.194925891e-13 	 4.145932834e-13 	 4.191496252e-13 	 4.081429145e-13 	 3.904331797e-13 	 4.138381486e-13 	 3.935722687e-13 	 3.971710535e-13 	 3.7783552e-13 	 4.134399967e-13 	 3.751623385e-13 	 3.625791058e-13 	 3.836930773e-13 	 3.659295089e-13 	 
-0.3065326633 	 	-1.134570189e-12 	 -1.147005721e-12 	 -1.119291763e-12 	 -1.141336944e-12 	 -1.121672972e-12 	 -1.147914767e-12 	 -1.136266076e-12 	 -1.164116365e-12 	 -1.214160093e-12 	 -1.169415234e-12 	 -1.235885591e-12 	 -1.233945167e-12 	 -1.262764666e-12 	 -1.236224082e-12 	 -1.277717545e-12 	 -1.273870963e-12 	 -1.285112277e-12 	 -1.328893976e-12 	 -1.30616363e-12 	 -1.342499286e-12 	 -1.377425878e-12 	 -1.337304103e-12 	 -1.391721695e-12 	 -1.438450745e-12 	 -1.374413086e-12 	 -1.455876275e-12 	 -1.443445721e-12 	 -1.448618981e-12 	 -1.496183545e-12 	 -1.445382072e-12 	 -1.527022496e-12 	 -1.492802474e-12 	 -1.505109083e-12 	 -1.539573582e-12 	 -1.53502622e-12 	 -1.588795809e-12 	 -1.564913833e-12 	 -1.593585668e-12 	 -1.619955285e-12 	 -1.602095044e-12 	 -1.681594241e-12 	 -1.653832412e-12 	 -1.667077611e-12 	 -1.699123008e-12 	 -1.682810269e-12 	 -1.748338025e-12 	 -1.715178807e-12 	 -1.723333572e-12 	 -1.734904984e-12 	 -1.754468046e-12 	 -1.753858505e-12 	 -1.768960009e-12 	 -1.768918148e-12 	 -1.807704212e-12 	 -1.792739554e-12 	 -1.816379186e-12 	 -1.838767344e-12 	 -1.862760127e-12 	 -1.875041732e-12 	 -1.867426512e-12 	 -1.877996003e-12 	 -1.880735288e-12 	 -1.885359278e-12 	 -1.888430946e-12 	 -1.89032115e-12 	 -1.914518664e-12 	 -1.917910137e-12 	 -1.934672644e-12 	 -1.932437786e-12 	 1 	 -1.977840249e-12 	 -2.001987678e-12 	 -1.984770022e-12 	 -2.001947548e-12 	 -2.005470464e-12 	 -1.991590967e-12 	 -2.004000187e-12 	 -2.000989652e-12 	 -2.012256217e-12 	 -1.99929515e-12 	 -2.003681088e-12 	 -1.995457644e-12 	 -1.987724116e-12 	 -1.991400871e-12 	 -1.969024214e-12 	 -1.951031002e-12 	 -1.932614783e-12 	 -1.919657524e-12 	 -1.9074533e-12 	 -1.882137121e-12 	 -1.850258541e-12 	 -1.841421019e-12 	 -1.817906274e-12 	 -1.866308361e-12 	 -1.809987455e-12 	 -1.788704174e-12 	 -1.795849689e-12 	 -1.74197359e-12 	 -1.771601141e-12 	 -1.709529134e-12 	 -1.710579751e-12 	 -1.696762203e-12 	 -1.658757128e-12 	 -1.687066573e-12 	 -1.642041169e-12 	 -1.621169295e-12 	 -1.607932196e-12 	 -1.574873347e-12 	 -1.633080066e-12 	 -1.532693844e-12 	 -1.577525237e-12 	 -1.509680677e-12 	 -1.490615019e-12 	 -1.542927976e-12 	 -1.441087381e-12 	 -1.514354558e-12 	 -1.453890541e-12 	 -1.40788435e-12 	 -1.45166438e-12 	 -1.411196943e-12 	 -1.380410564e-12 	 -1.404073916e-12 	 -1.369502847e-12 	 -1.347830383e-12 	 -1.363080665e-12 	 -1.307083376e-12 	 -1.330528573e-12 	 -1.301545473e-12 	 -1.305086288e-12 	 -1.270659031e-12 	 -1.281996002e-12 	 -1.231655729e-12 	 -1.24991444e-12 	 -1.212480587e-12 	 -1.238694978e-12 	 -1.223905553e-12 	 -1.183093243e-12 	 -1.165692182e-12 	 -1.19541519e-12 	 -1.143864844e-12 	 -1.1461185e-12 	 -1.118056211e-12 	 -1.119396967e-12 	 -1.132582031e-12 	 -1.090465425e-12 	 -1.083942275e-12 	 -1.079403171e-12 	 -1.053912779e-12 	 -1.095276329e-12 	 -1.02176819e-12 	 -1.078876361e-12 	 -1.003116746e-12 	 -1.014349457e-12 	 -1.008673419e-12 	 -9.845109533e-13 	 -9.810845608e-13 	 -9.791867274e-13 	 -9.782824088e-13 	 -9.742836388e-13 	 -9.430383959e-13 	 -9.398394083e-13 	 -9.312598179e-13 	 -9.403476007e-13 	 -8.8013227e-13 	 -9.031808649e-13 	 -8.915405435e-13 	 -8.808283899e-13 	 -8.638595338e-13 	 -8.812948461e-13 	 -8.156838394e-13 	 -8.53298934e-13 	 -8.41991081e-13 	 -8.297642505e-13 	 -8.110593475e-13 	 -8.302017357e-13 	 -8.054570976e-13 	 -8.048779347e-13 	 -7.977927145e-13 	 -7.619741438e-13 	 -7.865830897e-13 	 -7.592475287e-13 	 -7.757556571e-13 	 -7.26858834e-13 	 -7.568228327e-13 	 -6.849324843e-13 	 -7.491398392e-13 	 -7.326083625e-13 	 -7.124595971e-13 	 -7.138732629e-13 	 -7.024555308e-13 	 -6.901919493e-13 	 -6.929098338e-13 	 -6.63358014e-13 	 -6.827819079e-13 	 -6.802857846e-13 	 -6.860828482e-13 	 -6.278346669e-13 	 -6.497520636e-13 	 -6.572520306e-13 	 -6.252776075e-13 	 
-0.2964824121 	 	1.74095356e-12 	 1.757528638e-12 	 1.775878628e-12 	 1.787687199e-12 	 1.778820626e-12 	 1.794176296e-12 	 1.799432789e-12 	 1.8570729e-12 	 1.889710012e-12 	 1.857809129e-12 	 1.913882321e-12 	 1.930088428e-12 	 1.951441683e-12 	 1.952216194e-12 	 2.00904203e-12 	 1.991034301e-12 	 2.015122902e-12 	 2.065486131e-12 	 2.047708718e-12 	 2.109390503e-12 	 2.112327959e-12 	 2.109893975e-12 	 2.163102442e-12 	 2.182887588e-12 	 2.155434887e-12 	 2.240280915e-12 	 2.237976359e-12 	 2.279784281e-12 	 2.314606744e-12 	 2.288044301e-12 	 2.376773378e-12 	 2.328701944e-12 	 2.36368567e-12 	 2.42356361e-12 	 2.419021369e-12 	 2.459388269e-12 	 2.459191187e-12 	 2.521234262e-12 	 2.524003561e-12 	 2.522359007e-12 	 2.609552324e-12 	 2.596619142e-12 	 2.636087003e-12 	 2.653105125e-12 	 2.650955684e-12 	 2.710206632e-12 	 2.720397633e-12 	 2.774436304e-12 	 2.789169369e-12 	 2.811962842e-12 	 2.816153e-12 	 2.834626382e-12 	 2.840219955e-12 	 2.876392712e-12 	 2.884460002e-12 	 2.899356249e-12 	 2.934535684e-12 	 2.940652505e-12 	 2.970893367e-12 	 2.983317575e-12 	 2.98375664e-12 	 3.017011474e-12 	 3.025447524e-12 	 3.053005341e-12 	 3.053417558e-12 	 3.079192092e-12 	 3.104486334e-12 	 3.141638139e-12 	 3.15961137e-12 	 3.195554768e-12 	 1 	 3.243593228e-12 	 3.261232219e-12 	 3.271496246e-12 	 3.286265121e-12 	 3.302423447e-12 	 3.318951466e-12 	 3.335684317e-12 	 3.369342963e-12 	 3.386260731e-12 	 3.393500997e-12 	 3.423795687e-12 	 3.432946926e-12 	 3.45613546e-12 	 3.479244025e-12 	 3.483826089e-12 	 3.498646315e-12 	 3.508553595e-12 	 3.519866361e-12 	 3.523575429e-12 	 3.531647312e-12 	 3.553997791e-12 	 3.567730658e-12 	 3.599461637e-12 	 3.57149804e-12 	 3.509089758e-12 	 3.476945873e-12 	 3.438203203e-12 	 3.409727484e-12 	 3.338524671e-12 	 3.351665418e-12 	 3.304563437e-12 	 3.276786469e-12 	 3.260302135e-12 	 3.19616072e-12 	 3.177432868e-12 	 3.131105801e-12 	 3.113938346e-12 	 3.09892624e-12 	 3.007340128e-12 	 3.047983306e-12 	 2.956508702e-12 	 2.955278037e-12 	 2.93495732e-12 	 2.866584984e-12 	 2.899945055e-12 	 2.793367164e-12 	 2.818993482e-12 	 2.810866985e-12 	 2.729182026e-12 	 2.727040053e-12 	 2.724719093e-12 	 2.659294252e-12 	 2.652521443e-12 	 2.636816177e-12 	 2.592091287e-12 	 2.596926108e-12 	 2.533766134e-12 	 2.526984314e-12 	 2.478995772e-12 	 2.469364543e-12 	 2.430924235e-12 	 2.443496135e-12 	 2.387846729e-12 	 2.371693992e-12 	 2.364482626e-12 	 2.324034552e-12 	 2.312359699e-12 	 2.297755281e-12 	 2.245846745e-12 	 2.231765845e-12 	 2.200936056e-12 	 2.206678889e-12 	 2.171522631e-12 	 2.121307503e-12 	 2.128310977e-12 	 2.099261338e-12 	 2.079602295e-12 	 2.076487181e-12 	 2.013945132e-12 	 2.065413663e-12 	 1.956965586e-12 	 2.005386847e-12 	 1.949361122e-12 	 1.921208105e-12 	 1.911067494e-12 	 1.91046582e-12 	 1.879433829e-12 	 1.872571088e-12 	 1.861988201e-12 	 1.818543578e-12 	 1.819183097e-12 	 1.788376115e-12 	 1.748077638e-12 	 1.773806138e-12 	 1.737860807e-12 	 1.725426244e-12 	 1.699703182e-12 	 1.686816849e-12 	 1.636236657e-12 	 1.665410462e-12 	 1.616887638e-12 	 1.62029031e-12 	 1.603951024e-12 	 1.597892656e-12 	 1.582656337e-12 	 1.575622373e-12 	 1.534812873e-12 	 1.518110586e-12 	 1.530379522e-12 	 1.475351009e-12 	 1.483949363e-12 	 1.443799962e-12 	 1.47718052e-12 	 1.394622978e-12 	 1.439012732e-12 	 1.398069863e-12 	 1.383183864e-12 	 1.380043259e-12 	 1.367989849e-12 	 1.36009903e-12 	 1.338457169e-12 	 1.319223561e-12 	 1.32831671e-12 	 1.297520515e-12 	 1.294175947e-12 	 1.264378253e-12 	 1.285807226e-12 	 1.239897074e-12 	 1.222133506e-12 	 
-0.2864321608 	 	-2.476314399e-13 	 -2.424373623e-13 	 -2.558416091e-13 	 -2.281237096e-13 	 -2.398494025e-13 	 -2.518630899e-13 	 -2.57557549e-13 	 -2.865091247e-13 	 -2.679658431e-13 	 -2.366831918e-13 	 -2.79548074e-13 	 -2.665599366e-13 	 -2.959459434e-13 	 -2.65878529e-13 	 -2.928449007e-13 	 -2.528660615e-13 	 -2.862928151e-13 	 -2.971247137e-13 	 -2.810339283e-13 	 -3.05237968e-13 	 -2.702658379e-13 	 -2.977528845e-13 	 -2.988007213e-13 	 -2.795102788e-13 	 -3.072157336e-13 	 -3.0694405e-13 	 -2.810030247e-13 	 -3.26174797e-13 	 -3.084792977e-13 	 -3.022744661e-13 	 -3.513319735e-13 	 -2.939362338e-13 	 -3.474879214e-13 	 -3.410658082e-13 	 -3.288629913e-13 	 -3.497095474e-13 	 -3.408231176e-13 	 -3.726910903e-13 	 -3.330468771e-13 	 -3.497064055e-13 	 -3.709760358e-13 	 -3.517618569e-13 	 -3.776131526e-13 	 -3.631175716e-13 	 -3.673063315e-13 	 -3.790456986e-13 	 -3.74584634e-13 	 -4.051832144e-13 	 -3.526785614e-13 	 -3.610106244e-13 	 -3.528116899e-13 	 -3.563298314e-13 	 -3.457861542e-13 	 -3.570335135e-13 	 -3.489741204e-13 	 -3.495142547e-13 	 -3.505613452e-13 	 -3.457689154e-13 	 -3.560634112e-13 	 -3.424714063e-13 	 -3.256197135e-13 	 -3.352063826e-13 	 -3.287918947e-13 	 -3.356201577e-13 	 -3.117245264e-13 	 -3.081213742e-13 	 -3.291487495e-13 	 -3.335386702e-13 	 -3.326596988e-13 	 -3.551630625e-13 	 -3.528561408e-13 	 1 	 -3.444755941e-13 	 -3.399679525e-13 	 -3.262901061e-13 	 -3.401267264e-13 	 -3.330724377e-13 	 -3.359681442e-13 	 -3.659602303e-13 	 -3.950841973e-13 	 -3.96396647e-13 	 -4.25842007e-13 	 -4.504958208e-13 	 -4.600791212e-13 	 -4.638141828e-13 	 -4.560899385e-13 	 -4.706373516e-13 	 -4.676397584e-13 	 -4.663366431e-13 	 -4.630380103e-13 	 -4.807992955e-13 	 -5.010265102e-13 	 -4.954276913e-13 	 -5.179448815e-13 	 -5.208973789e-13 	 -5.034085644e-13 	 -4.520337011e-13 	 -5.080891476e-13 	 -4.431750034e-13 	 -4.354330979e-13 	 -4.715178332e-13 	 -4.338482919e-13 	 -4.780541007e-13 	 -4.574511872e-13 	 -4.250888996e-13 	 -4.517371705e-13 	 -4.119594705e-13 	 -4.427143855e-13 	 -4.232912353e-13 	 -4.020075836e-13 	 -4.504844125e-13 	 -3.741263605e-13 	 -4.230667546e-13 	 -3.678355872e-13 	 -3.904004499e-13 	 -4.012867853e-13 	 -3.348077453e-13 	 -4.381256236e-13 	 -3.751752744e-13 	 -3.462443968e-13 	 -3.94688686e-13 	 -3.725389265e-13 	 -3.512152835e-13 	 -3.841756908e-13 	 -3.58737654e-13 	 -3.673521213e-13 	 -3.700960105e-13 	 -3.263021735e-13 	 -3.61793261e-13 	 -3.269364994e-13 	 -3.335252073e-13 	 -3.264735666e-13 	 -3.492417865e-13 	 -3.066302095e-13 	 -3.040475681e-13 	 -3.237852073e-13 	 -3.39524142e-13 	 -3.188618086e-13 	 -3.051736946e-13 	 -3.266076701e-13 	 -3.275244953e-13 	 -2.932149815e-13 	 -3.137520626e-13 	 -2.837151736e-13 	 -2.912320729e-13 	 -3.069077529e-13 	 -2.691208289e-13 	 -2.889045516e-13 	 -2.852860625e-13 	 -2.688736039e-13 	 -3.152333808e-13 	 -2.260855203e-13 	 -3.029573145e-13 	 -2.46033392e-13 	 -2.692777275e-13 	 -2.454893297e-13 	 -2.607300884e-13 	 -2.535682394e-13 	 -2.596560154e-13 	 -2.666219238e-13 	 -2.277465882e-13 	 -2.416562437e-13 	 -2.416301229e-13 	 -2.499493223e-13 	 -2.592420717e-13 	 -2.275447868e-13 	 -2.454472996e-13 	 -2.254044025e-13 	 -2.349943708e-13 	 -2.21250799e-13 	 -2.45360803e-13 	 -1.946071145e-13 	 -2.442166437e-13 	 -2.219188406e-13 	 -2.159637045e-13 	 -2.21195821e-13 	 -2.357562585e-13 	 -1.889725013e-13 	 -2.187442226e-13 	 -2.17449207e-13 	 -1.837746988e-13 	 -2.175406404e-13 	 -1.984794256e-13 	 -2.212006938e-13 	 -1.705307557e-13 	 -2.110672879e-13 	 -1.425560845e-13 	 -2.02144699e-13 	 -1.809511599e-13 	 -1.868070456e-13 	 -1.930330776e-13 	 -1.863440617e-13 	 -1.828759808e-13 	 -1.933078077e-13 	 -1.644918296e-13 	 -1.865417642e-13 	 -1.901448447e-13 	 -1.830193163e-13 	 -1.421085472e-13 	 -1.705302566e-13 	 
-0.2763819095 	 	-1.816968861e-12 	 -1.863556813e-12 	 -1.875869273e-12 	 -1.91883039e-12 	 -1.896417919e-12 	 -1.919980425e-12 	 -1.950364501e-12 	 -1.935570942e-12 	 -1.973873658e-12 	 -2.002793539e-12 	 -2.003797648e-12 	 -2.066162732e-12 	 -2.030275088e-12 	 -2.102139411e-12 	 -2.105683324e-12 	 -2.147183869e-12 	 -2.129863823e-12 	 -2.187776386e-12 	 -2.186232126e-12 	 -2.206976217e-12 	 -2.26035668e-12 	 -2.247322054e-12 	 -2.29700408e-12 	 -2.338270539e-12 	 -2.304588556e-12 	 -2.3726523e-12 	 -2.426024028e-12 	 -2.392407257e-12 	 -2.467703044e-12 	 -2.462227247e-12 	 -2.474461401e-12 	 -2.532746778e-12 	 -2.499879836e-12 	 -2.578247894e-12 	 -2.562182276e-12 	 -2.578544039e-12 	 -2.63138728e-12 	 -2.638227103e-12 	 -2.710604325e-12 	 -2.698340738e-12 	 -2.738748319e-12 	 -2.769866795e-12 	 -2.76398058e-12 	 -2.848469326e-12 	 -2.832924643e-12 	 -2.875885567e-12 	 -2.910126417e-12 	 -2.906404788e-12 	 -2.977545411e-12 	 -2.96433838e-12 	 -3.005203789e-12 	 -3.045675815e-12 	 -3.091107568e-12 	 -3.119664777e-12 	 -3.169591383e-12 	 -3.190300222e-12 	 -3.227076373e-12 	 -3.264725497e-12 	 -3.300845921e-12 	 -3.344544508e-12 	 -3.404202058e-12 	 -3.439664669e-12 	 -3.48063424e-12 	 -3.513096849e-12 	 -3.580511186e-12 	 -3.624703717e-12 	 -3.64695683e-12 	 -3.671346744e-12 	 -3.711094037e-12 	 -3.730192354e-12 	 -3.758879255e-12 	 -3.79792754e-12 	 1 	 -3.861657918e-12 	 -3.918638576e-12 	 -3.950248836e-12 	 -3.977244282e-12 	 -3.998830726e-12 	 -3.996105367e-12 	 -4.007225107e-12 	 -4.008850609e-12 	 -4.003214882e-12 	 -4.017175704e-12 	 -4.034986484e-12 	 -4.078566547e-12 	 -4.082004497e-12 	 -4.108607801e-12 	 -4.13516043e-12 	 -4.152488115e-12 	 -4.176443382e-12 	 -4.164211938e-12 	 -4.160851215e-12 	 -4.191750182e-12 	 -4.186500154e-12 	 -4.197146588e-12 	 -4.203736365e-12 	 -4.223164426e-12 	 -4.121518379e-12 	 -4.149050578e-12 	 -4.081297912e-12 	 -4.013520345e-12 	 -4.008140214e-12 	 -3.922315023e-12 	 -3.918775681e-12 	 -3.879255721e-12 	 -3.814167861e-12 	 -3.829805149e-12 	 -3.736778225e-12 	 -3.728885151e-12 	 -3.678305916e-12 	 -3.626248792e-12 	 -3.644330934e-12 	 -3.532429927e-12 	 -3.578561428e-12 	 -3.479838501e-12 	 -3.473486319e-12 	 -3.477132113e-12 	 -3.343373019e-12 	 -3.409767766e-12 	 -3.32839577e-12 	 -3.268760579e-12 	 -3.297501263e-12 	 -3.227565331e-12 	 -3.183660261e-12 	 -3.187266207e-12 	 -3.122144637e-12 	 -3.09140135e-12 	 -3.090637141e-12 	 -3.018785506e-12 	 -3.033640326e-12 	 -2.978460238e-12 	 -2.966617592e-12 	 -2.913407994e-12 	 -2.909667633e-12 	 -2.858611654e-12 	 -2.844329501e-12 	 -2.792266125e-12 	 -2.800444572e-12 	 -2.754746948e-12 	 -2.698545853e-12 	 -2.68130258e-12 	 -2.69711305e-12 	 -2.631789291e-12 	 -2.628692166e-12 	 -2.575292939e-12 	 -2.563269362e-12 	 -2.559671022e-12 	 -2.49221573e-12 	 -2.493250379e-12 	 -2.464035932e-12 	 -2.404519905e-12 	 -2.454617478e-12 	 -2.365100186e-12 	 -2.409876482e-12 	 -2.321908309e-12 	 -2.331712687e-12 	 -2.299860186e-12 	 -2.263851765e-12 	 -2.245145163e-12 	 -2.231637108e-12 	 -2.219238669e-12 	 -2.203860719e-12 	 -2.161350086e-12 	 -2.131996427e-12 	 -2.123824848e-12 	 -2.118429118e-12 	 -2.047392296e-12 	 -2.063280326e-12 	 -2.027614085e-12 	 -2.016268906e-12 	 -1.985352251e-12 	 -1.992496428e-12 	 -1.913144483e-12 	 -1.9544814e-12 	 -1.915827186e-12 	 -1.897267442e-12 	 -1.868775768e-12 	 -1.878229251e-12 	 -1.819426289e-12 	 -1.830264623e-12 	 -1.813778266e-12 	 -1.765099856e-12 	 -1.780494746e-12 	 -1.744037269e-12 	 -1.751514699e-12 	 -1.690124771e-12 	 -1.741435848e-12 	 -1.628808597e-12 	 -1.686117454e-12 	 -1.659221513e-12 	 -1.632346878e-12 	 -1.614685197e-12 	 -1.600263502e-12 	 -1.579750216e-12 	 -1.574300893e-12 	 -1.534887179e-12 	 -1.537424607e-12 	 -1.535885632e-12 	 -1.520561455e-12 	 -1.456612608e-12 	 
-0.2663316583 	 	2.33497974e-12 	 2.378041869e-12 	 2.380368306e-12 	 2.420074416e-12 	 2.416446494e-12 	 2.471838923e-12 	 2.504493554e-12 	 2.486094393e-12 	 2.512039298e-12 	 2.521972672e-12 	 2.572437051e-12 	 2.612108576e-12 	 2.600258475e-12 	 2.666917352e-12 	 2.693708411e-12 	 2.718540452e-12 	 2.72082245e-12 	 2.797306978e-12 	 2.782775773e-12 	 2.813892842e-12 	 2.854713961e-12 	 2.86763868e-12 	 2.932793862e-12 	 2.942756629e-12 	 2.95089986e-12 	 3.022178544e-12 	 3.035969462e-12 	 3.063694615e-12 	 3.138575041e-12 	 3.112121768e-12 	 3.184624389e-12 	 3.208313494e-12 	 3.190350938e-12 	 3.280573588e-12 	 3.245041366e-12 	 3.305192094e-12 	 3.357096523e-12 	 3.376137288e-12 	 3.425098623e-12 	 3.426389608e-12 	 3.5064896e-12 	 3.523373749e-12 	 3.535843076e-12 	 3.617415173e-12 	 3.611488476e-12 	 3.674531622e-12 	 3.697777435e-12 	 3.70263145e-12 	 3.77440809e-12 	 3.793182637e-12 	 3.893689886e-12 	 3.936738506e-12 	 3.966530179e-12 	 3.976135295e-12 	 4.006351182e-12 	 4.028404046e-12 	 4.051836485e-12 	 4.088212731e-12 	 4.104577247e-12 	 4.112802092e-12 	 4.158270952e-12 	 4.159972727e-12 	 4.166755105e-12 	 4.179703103e-12 	 4.238899731e-12 	 4.235361679e-12 	 4.241479787e-12 	 4.227556475e-12 	 4.233470956e-12 	 4.231798444e-12 	 4.208814019e-12 	 4.21561093e-12 	 4.234824836e-12 	 1 	 4.246293192e-12 	 4.236328705e-12 	 4.24646718e-12 	 4.247450724e-12 	 4.232873504e-12 	 4.205957302e-12 	 4.183836519e-12 	 4.172302565e-12 	 4.180632509e-12 	 4.159010872e-12 	 4.155690331e-12 	 4.113649584e-12 	 4.117788302e-12 	 4.094233682e-12 	 4.059229478e-12 	 4.031128946e-12 	 3.988037608e-12 	 3.941593841e-12 	 3.937001019e-12 	 3.874795151e-12 	 3.870773977e-12 	 3.849614701e-12 	 3.807956726e-12 	 3.703154314e-12 	 3.710673266e-12 	 3.662326327e-12 	 3.614455437e-12 	 3.606768182e-12 	 3.530261654e-12 	 3.545923469e-12 	 3.477610476e-12 	 3.43883596e-12 	 3.431809261e-12 	 3.344707501e-12 	 3.366913538e-12 	 3.308563979e-12 	 3.27854372e-12 	 3.261672355e-12 	 3.168174521e-12 	 3.226588161e-12 	 3.118887628e-12 	 3.138489426e-12 	 3.109723693e-12 	 3.017092029e-12 	 3.071911672e-12 	 2.948469983e-12 	 2.969812788e-12 	 2.966430835e-12 	 2.871679405e-12 	 2.879710827e-12 	 2.865812086e-12 	 2.801392122e-12 	 2.792025901e-12 	 2.773682104e-12 	 2.718780193e-12 	 2.731934126e-12 	 2.658897522e-12 	 2.656406585e-12 	 2.614636571e-12 	 2.607628678e-12 	 2.558752564e-12 	 2.571893557e-12 	 2.513219313e-12 	 2.514123446e-12 	 2.455261815e-12 	 2.44364213e-12 	 2.432334363e-12 	 2.418057832e-12 	 2.346315864e-12 	 2.363266284e-12 	 2.326723171e-12 	 2.320803368e-12 	 2.282232098e-12 	 2.235670481e-12 	 2.256949072e-12 	 2.218448858e-12 	 2.176286345e-12 	 2.183786208e-12 	 2.124718613e-12 	 2.177253613e-12 	 2.074181402e-12 	 2.105060329e-12 	 2.055924866e-12 	 2.020417881e-12 	 2.023803853e-12 	 2.009079719e-12 	 1.978492131e-12 	 1.970459572e-12 	 1.955913496e-12 	 1.93491112e-12 	 1.910222932e-12 	 1.889167599e-12 	 1.843602643e-12 	 1.865213953e-12 	 1.816045569e-12 	 1.819168472e-12 	 1.795553814e-12 	 1.77567091e-12 	 1.724379789e-12 	 1.772951057e-12 	 1.703523944e-12 	 1.70257857e-12 	 1.688969092e-12 	 1.682060521e-12 	 1.633972551e-12 	 1.658009027e-12 	 1.61903069e-12 	 1.595057364e-12 	 1.609896362e-12 	 1.553859497e-12 	 1.561424055e-12 	 1.523768383e-12 	 1.552512305e-12 	 1.468846153e-12 	 1.512102856e-12 	 1.470002741e-12 	 1.47504333e-12 	 1.451366376e-12 	 1.438084572e-12 	 1.430718473e-12 	 1.40957832e-12 	 1.38174766e-12 	 1.395044096e-12 	 1.364681949e-12 	 1.335820343e-12 	 1.328714916e-12 	 
-0.256281407 	 	-2.153244206e-12 	 -2.165110689e-12 	 -2.169368426e-12 	 -2.216035238e-12 	 -2.232519949e-12 	 -2.273086036e-12 	 -2.287491291e-12 	 -2.288008403e-12 	 -2.320746486e-12 	 -2.31159634e-12 	 -2.368293587e-12 	 -2.366795122e-12 	 -2.391593992e-12 	 -2.454969677e-12 	 -2.466001034e-12 	 -2.515809355e-12 	 -2.499013912e-12 	 -2.554999902e-12 	 -2.537277818e-12 	 -2.594497197e-12 	 -2.597100539e-12 	 -2.640235528e-12 	 -2.688090497e-12 	 -2.680273821e-12 	 -2.727762218e-12 	 -2.777183947e-12 	 -2.742268886e-12 	 -2.80878403e-12 	 -2.880410963e-12 	 -2.824482441e-12 	 -2.931985571e-12 	 -2.916173074e-12 	 -2.915351206e-12 	 -2.994607388e-12 	 -2.974461929e-12 	 -3.055745158e-12 	 -3.053295852e-12 	 -3.099494847e-12 	 -3.13605462e-12 	 -3.14282481e-12 	 -3.220296106e-12 	 -3.215927722e-12 	 -3.262281484e-12 	 -3.298975576e-12 	 -3.3093372e-12 	 -3.387602628e-12 	 -3.365452718e-12 	 -3.413245966e-12 	 -3.46142244e-12 	 -3.479125048e-12 	 -3.567351225e-12 	 -3.555035143e-12 	 -3.560081932e-12 	 -3.547727201e-12 	 -3.543888012e-12 	 -3.566165561e-12 	 -3.566757657e-12 	 -3.582696942e-12 	 -3.575609811e-12 	 -3.57209617e-12 	 -3.601364571e-12 	 -3.558025224e-12 	 -3.54598932e-12 	 -3.549550438e-12 	 -3.556607305e-12 	 -3.546007357e-12 	 -3.529618583e-12 	 -3.512434796e-12 	 -3.499674726e-12 	 -3.494898871e-12 	 -3.452091994e-12 	 -3.447347509e-12 	 -3.443008061e-12 	 -3.423271642e-12 	 1 	 -3.404241935e-12 	 -3.417984777e-12 	 -3.407591394e-12 	 -3.397413835e-12 	 -3.353973631e-12 	 -3.336207552e-12 	 -3.338336165e-12 	 -3.333003508e-12 	 -3.315178865e-12 	 -3.269856235e-12 	 -3.211571134e-12 	 -3.194295947e-12 	 -3.116015821e-12 	 -3.071189042e-12 	 -3.021590978e-12 	 -3.002828126e-12 	 -2.957059705e-12 	 -2.924862464e-12 	 -2.873777848e-12 	 -2.859599385e-12 	 -2.836096405e-12 	 -2.792046917e-12 	 -2.769121753e-12 	 -2.768931587e-12 	 -2.74662894e-12 	 -2.725097633e-12 	 -2.707253324e-12 	 -2.64625247e-12 	 -2.6826821e-12 	 -2.602650386e-12 	 -2.597314838e-12 	 -2.569730111e-12 	 -2.516102866e-12 	 -2.535625467e-12 	 -2.481545818e-12 	 -2.469506933e-12 	 -2.428536822e-12 	 -2.392742891e-12 	 -2.433746808e-12 	 -2.330114345e-12 	 -2.37697101e-12 	 -2.328277663e-12 	 -2.286260696e-12 	 -2.303554751e-12 	 -2.204339503e-12 	 -2.274857738e-12 	 -2.200361226e-12 	 -2.145611157e-12 	 -2.189490985e-12 	 -2.134294119e-12 	 -2.097626611e-12 	 -2.111630716e-12 	 -2.070729964e-12 	 -2.042506898e-12 	 -2.047435156e-12 	 -1.988004748e-12 	 -2.007802468e-12 	 -1.967854252e-12 	 -1.969295838e-12 	 -1.925067544e-12 	 -1.944937919e-12 	 -1.873340312e-12 	 -1.883156963e-12 	 -1.857203769e-12 	 -1.861561423e-12 	 -1.837736527e-12 	 -1.794800312e-12 	 -1.767977998e-12 	 -1.778625377e-12 	 -1.75160904e-12 	 -1.733218974e-12 	 -1.698539457e-12 	 -1.696633183e-12 	 -1.700076179e-12 	 -1.659085154e-12 	 -1.647987224e-12 	 -1.631204195e-12 	 -1.598028493e-12 	 -1.648895779e-12 	 -1.557104925e-12 	 -1.609570132e-12 	 -1.525448107e-12 	 -1.535258771e-12 	 -1.529967826e-12 	 -1.503267039e-12 	 -1.475437489e-12 	 -1.475026407e-12 	 -1.471899151e-12 	 -1.465522038e-12 	 -1.408860456e-12 	 -1.427040581e-12 	 -1.407340796e-12 	 -1.406338574e-12 	 -1.354828492e-12 	 -1.371836777e-12 	 -1.344935318e-12 	 -1.333417875e-12 	 -1.309187417e-12 	 -1.320011662e-12 	 -1.265011328e-12 	 -1.286662486e-12 	 -1.271091938e-12 	 -1.250914692e-12 	 -1.231231143e-12 	 -1.249262565e-12 	 -1.216170535e-12 	 -1.210667006e-12 	 -1.202081742e-12 	 -1.157530594e-12 	 -1.183939267e-12 	 -1.151173429e-12 	 -1.165680661e-12 	 -1.11110813e-12 	 -1.1370519e-12 	 -1.059245297e-12 	 -1.122746996e-12 	 -1.100063505e-12 	 -1.078975681e-12 	 -1.077558978e-12 	 -1.05964436e-12 	 -1.044323941e-12 	 -1.043873448e-12 	 -1.011042827e-12 	 -1.016076112e-12 	 -1.016076112e-12 	 
-0.2462311558 	 	-1.340117658e-13 	 -1.591052144e-13 	 -1.394100005e-13 	 -1.247149312e-13 	 -1.508267731e-13 	 -1.502890229e-13 	 -1.588103045e-13 	 -1.344473998e-13 	 -1.234177645e-13 	 -1.706222393e-13 	 -1.415838702e-13 	 -1.582489203e-13 	 -1.640470341e-13 	 -1.534880222e-13 	 -1.858417977e-13 	 -1.216141793e-13 	 -1.810176942e-13 	 -1.57196258e-13 	 -1.879812684e-13 	 -1.556930884e-13 	 -1.959639338e-13 	 -1.590849624e-13 	 -1.729834158e-13 	 -1.935481913e-13 	 -1.639401315e-13 	 -1.785659086e-13 	 -2.112814723e-13 	 -1.809513232e-13 	 -1.797778775e-13 	 -2.247694991e-13 	 -1.417627055e-13 	 -2.272961992e-13 	 -2.001457021e-13 	 -2.033636867e-13 	 -2.309544374e-13 	 -1.859843719e-13 	 -2.526565607e-13 	 -1.866357293e-13 	 -2.03180023e-13 	 -2.155799263e-13 	 -1.981615246e-13 	 -2.427276267e-13 	 -2.054247427e-13 	 -2.235608855e-13 	 -2.217377077e-13 	 -1.935518596e-13 	 -2.600788553e-13 	 -2.024844694e-13 	 -2.384773415e-13 	 -2.448181272e-13 	 -2.056656481e-13 	 -2.267349095e-13 	 -2.182837797e-13 	 -1.892767087e-13 	 -1.688692264e-13 	 -1.474795172e-13 	 -1.095402486e-13 	 -8.540858951e-14 	 -6.94842731e-14 	 -3.049877485e-14 	 4.948351607e-15 	 1.475433471e-14 	 3.325505083e-14 	 7.022650779e-14 	 9.163750068e-14 	 1.024842441e-13 	 1.381305301e-13 	 1.527637704e-13 	 1.863820423e-13 	 2.171972002e-13 	 2.258561181e-13 	 2.441635707e-13 	 2.599753879e-13 	 2.754221861e-13 	 3.134118059e-13 	 1 	 3.264382581e-13 	 3.539137568e-13 	 3.665649819e-13 	 3.623488861e-13 	 3.766650774e-13 	 3.979138255e-13 	 4.095872854e-13 	 4.232995469e-13 	 3.875458087e-13 	 3.587192124e-13 	 3.469935617e-13 	 2.878748194e-13 	 2.937286415e-13 	 2.632119676e-13 	 2.72848751e-13 	 2.61287095e-13 	 2.342008724e-13 	 2.241307875e-13 	 2.310024514e-13 	 2.178290725e-13 	 2.033517075e-13 	 2.206262226e-13 	 1.766194532e-13 	 1.452916594e-13 	 1.621700733e-13 	 1.585450854e-13 	 1.410222901e-13 	 1.777326143e-13 	 1.312530526e-13 	 1.767836753e-13 	 1.452883381e-13 	 1.360710381e-13 	 1.584480934e-13 	 1.219144418e-13 	 1.661164688e-13 	 1.367194236e-13 	 1.355042633e-13 	 1.543974818e-13 	 8.941432281e-14 	 1.761996016e-13 	 1.251508086e-13 	 1.586315933e-13 	 1.578169124e-13 	 9.299889913e-14 	 1.861543081e-13 	 7.95974356e-14 	 1.283498792e-13 	 1.593510046e-13 	 9.174655926e-14 	 1.232428916e-13 	 1.397864218e-13 	 1.021292294e-13 	 1.194002617e-13 	 1.311221687e-13 	 1.026102286e-13 	 1.440028938e-13 	 9.869605879e-14 	 1.293387908e-13 	 9.374472419e-14 	 1.500275974e-13 	 7.473180316e-14 	 1.300051884e-13 	 1.287544447e-13 	 1.028983359e-13 	 1.178063663e-13 	 8.631046454e-14 	 1.094733188e-13 	 8.456794759e-14 	 8.02499672e-14 	 9.70170092e-14 	 9.926562202e-14 	 1.107175637e-13 	 9.296808974e-14 	 8.133748791e-14 	 1.161301927e-13 	 9.814990582e-14 	 9.338119214e-14 	 1.326539565e-13 	 6.539167688e-14 	 1.416107278e-13 	 5.857512314e-14 	 1.046646866e-13 	 8.7216813e-14 	 8.212602731e-14 	 9.570039134e-14 	 9.226832924e-14 	 7.761581189e-14 	 8.898274127e-14 	 5.822160344e-14 	 9.040403714e-14 	 8.642357812e-14 	 8.442329185e-14 	 6.848755612e-14 	 1.089868165e-13 	 7.348921101e-14 	 8.626031189e-14 	 7.418374546e-14 	 6.931179348e-14 	 5.782156541e-14 	 8.689880299e-14 	 5.238465155e-14 	 6.969143671e-14 	 7.070546459e-14 	 8.189793268e-14 	 8.025828258e-14 	 8.672054942e-14 	 6.286055876e-14 	 5.945662768e-14 	 8.847917819e-14 	 4.655508448e-14 	 6.816234217e-14 	 4.803271036e-14 	 9.068128135e-14 	 2.085178614e-14 	 7.965419103e-14 	 5.303313903e-14 	 5.0602673e-14 	 6.160493035e-14 	 6.182988871e-14 	 6.968289563e-14 	 6.014576331e-14 	 5.29313647e-14 	 7.815970093e-14 	 5.329070518e-14 	 
-0.2361809045 	 	8.9311248e-14 	 1.066251547e-13 	 7.398135332e-14 	 8.371497588e-14 	 1.045770397e-13 	 8.654938966e-14 	 9.946123161e-14 	 6.891193867e-14 	 7.593832589e-14 	 1.003708503e-13 	 7.478376328e-14 	 7.328591178e-14 	 9.472272554e-14 	 1.21028402e-13 	 1.115358613e-13 	 6.459480325e-14 	 1.066817272e-13 	 7.442692308e-14 	 1.15843303e-13 	 1.037855885e-13 	 1.338111375e-13 	 9.043821351e-14 	 1.229580412e-13 	 1.078008298e-13 	 9.85414087e-14 	 1.27149287e-13 	 1.110690436e-13 	 9.656657644e-14 	 1.450425913e-13 	 9.679243303e-14 	 6.942177947e-14 	 1.707570367e-13 	 9.95409123e-14 	 1.413264753e-13 	 1.554480764e-13 	 1.143155338e-13 	 1.654336616e-13 	 8.429644182e-14 	 1.484065973e-13 	 1.259354323e-13 	 1.272669307e-13 	 1.512346925e-13 	 1.202459897e-13 	 1.465674995e-13 	 1.236996661e-13 	 1.317579294e-13 	 1.660983005e-13 	 7.722274187e-14 	 1.637065188e-13 	 1.533556874e-13 	 1.283583503e-13 	 1.479927793e-13 	 1.578346732e-13 	 1.276384111e-13 	 1.218804809e-13 	 1.097651251e-13 	 8.594281439e-14 	 7.619254561e-14 	 5.887242168e-14 	 3.244777144e-14 	 2.585583955e-14 	 -9.654115404e-15 	 -1.483319623e-14 	 -4.141698715e-14 	 -6.225526943e-14 	 -8.692821187e-14 	 -9.539576113e-14 	 -1.162725586e-13 	 -1.432752612e-13 	 -1.60858818e-13 	 -1.916177764e-13 	 -2.027807695e-13 	 -2.146695975e-13 	 -2.339062207e-13 	 -2.480913414e-13 	 -2.532469417e-13 	 1 	 -2.692185635e-13 	 -2.853368958e-13 	 -3.005267544e-13 	 -3.006194217e-13 	 -3.216630782e-13 	 -3.249775445e-13 	 -3.471974805e-13 	 -2.973814029e-13 	 -2.820848594e-13 	 -2.588625762e-13 	 -2.44830604e-13 	 -2.518564901e-13 	 -2.182196457e-13 	 -2.054680327e-13 	 -1.98901925e-13 	 -1.571231552e-13 	 -1.343841483e-13 	 -1.247178708e-13 	 -1.062936183e-13 	 -8.158269658e-14 	 -8.057036315e-14 	 -3.506760856e-14 	 -2.669139069e-14 	 -4.235314303e-14 	 -4.539784057e-14 	 -5.635004954e-14 	 -6.391426415e-14 	 -2.835206654e-14 	 -9.025018217e-14 	 -3.571648648e-14 	 -4.880276534e-14 	 -4.677423758e-14 	 -2.583727354e-14 	 -7.097309669e-14 	 -4.253475491e-14 	 -4.905955249e-14 	 -4.089150599e-14 	 -1.661060696e-14 	 -8.336538911e-14 	 -5.510498444e-15 	 -7.817117774e-14 	 -4.820259503e-14 	 -3.204173351e-14 	 -8.232297757e-14 	 8.748677352e-15 	 -8.770186371e-14 	 -3.560983804e-14 	 -3.288900533e-15 	 -6.962225859e-14 	 -3.690307659e-14 	 -1.918445193e-14 	 -5.571382756e-14 	 -3.380906973e-14 	 -2.460520147e-14 	 -5.923376747e-14 	 -8.210127344e-15 	 -5.42006971e-14 	 -1.915133639e-14 	 -5.90704283e-14 	 6.666256945e-15 	 -4.778398908e-14 	 -2.61636942e-14 	 -9.0129213e-15 	 -3.191404329e-14 	 -2.236311682e-14 	 -3.322302284e-14 	 -4.840865441e-15 	 -1.510281623e-14 	 -5.100250646e-14 	 -3.388220512e-14 	 -3.960429223e-14 	 -1.248649225e-14 	 -2.99987172e-14 	 -4.932647711e-14 	 -2.423900356e-14 	 -2.788375152e-14 	 -4.598432896e-14 	 -1.100385401e-14 	 -8.495340996e-14 	 -2.051838735e-15 	 -3.895770891e-14 	 -5.990042487e-15 	 -3.540066606e-14 	 -4.775629107e-14 	 -2.489660319e-14 	 -1.316527619e-14 	 -2.886906952e-14 	 -1.700418023e-14 	 -1.256389742e-14 	 -4.040580738e-15 	 -3.840054663e-14 	 -3.844915212e-14 	 -5.010557336e-14 	 -6.537469114e-15 	 -3.38620445e-14 	 -2.321804373e-14 	 -2.086769185e-14 	 -2.358280409e-14 	 -4.2812732e-14 	 5.737858509e-15 	 -4.250002413e-14 	 -2.591419136e-14 	 -2.209671957e-14 	 -2.589241016e-14 	 -3.899525913e-14 	 -1.391103349e-15 	 -2.690191014e-14 	 -3.04014261e-14 	 4.813226222e-15 	 -3.449787301e-14 	 -1.740917793e-14 	 -3.85305271e-14 	 6.653430463e-15 	 -3.402067925e-14 	 3.437208581e-14 	 -3.064508983e-14 	 -9.532282995e-15 	 -1.900304388e-14 	 -2.527285238e-14 	 -2.038576862e-14 	 -1.870160065e-14 	 -1.421085472e-14 	 -1.421085472e-14 	 
-0.2261306533 	 	1.66798683e-13 	 1.647128818e-13 	 1.740681312e-13 	 1.535938637e-13 	 1.798178125e-13 	 1.942772625e-13 	 1.682559556e-13 	 1.767178825e-13 	 1.689518488e-13 	 1.947969393e-13 	 1.926447229e-13 	 1.874399133e-13 	 2.027621913e-13 	 1.900778447e-13 	 2.260790678e-13 	 2.156142096e-13 	 1.795429226e-13 	 2.384013556e-13 	 1.826344207e-13 	 1.954222658e-13 	 1.882537838e-13 	 2.294868812e-13 	 1.815180581e-13 	 2.216717515e-13 	 2.1846726e-13 	 1.970861887e-13 	 2.352662312e-13 	 2.216417553e-13 	 1.882676934e-13 	 2.6562836e-13 	 2.343996387e-13 	 1.790474936e-13 	 2.701532929e-13 	 1.981604319e-13 	 2.237814583e-13 	 2.284150779e-13 	 2.050390792e-13 	 2.730962451e-13 	 2.017803845e-13 	 2.607118848e-13 	 2.661891636e-13 	 2.425827585e-13 	 2.652750897e-13 	 2.369391789e-13 	 2.793345382e-13 	 2.551522334e-13 	 2.618827479e-13 	 3.201393465e-13 	 2.314912414e-13 	 2.787205455e-13 	 2.638231795e-13 	 2.729568044e-13 	 2.698646739e-13 	 2.743409397e-13 	 3.105957181e-13 	 2.749626326e-13 	 2.613791499e-13 	 2.289684554e-13 	 2.137791453e-13 	 1.917816336e-13 	 1.709340612e-13 	 1.62798342e-13 	 1.415220216e-13 	 1.189747932e-13 	 1.192216693e-13 	 1.038817009e-13 	 7.047998438e-14 	 7.458354578e-14 	 6.626129602e-14 	 5.17964109e-14 	 4.673377238e-14 	 3.558408968e-14 	 3.690770261e-14 	 1.960927306e-15 	 -4.82409882e-15 	 -2.472735304e-14 	 -3.484225231e-14 	 1 	 -5.44584048e-14 	 -5.540573505e-14 	 -9.280333014e-14 	 -1.018866453e-13 	 -1.106102314e-13 	 -1.314395339e-13 	 -1.717701592e-13 	 -1.911268297e-13 	 -1.983364518e-13 	 -1.973824522e-13 	 -2.155116144e-13 	 -2.472105798e-13 	 -2.789468907e-13 	 -2.905546533e-13 	 -3.270662632e-13 	 -3.791887852e-13 	 -3.920039082e-13 	 -4.212208046e-13 	 -4.475202011e-13 	 -4.601416504e-13 	 -4.893091938e-13 	 -4.874460688e-13 	 -5.157316184e-13 	 -5.47099339e-13 	 -5.232971327e-13 	 -5.311851522e-13 	 -5.31016801e-13 	 -4.806939353e-13 	 -5.208025073e-13 	 -4.690356578e-13 	 -4.999514502e-13 	 -4.976747536e-13 	 -4.694577287e-13 	 -5.002808636e-13 	 -4.576019056e-13 	 -4.854845751e-13 	 -4.703233288e-13 	 -4.462245887e-13 	 -5.061253346e-13 	 -4.143795201e-13 	 -4.605884361e-13 	 -4.15281799e-13 	 -4.351695395e-13 	 -4.718272332e-13 	 -3.743026359e-13 	 -4.730523516e-13 	 -4.201590626e-13 	 -3.851295537e-13 	 -4.397409724e-13 	 -4.064083704e-13 	 -3.897198529e-13 	 -4.20234661e-13 	 -3.959281945e-13 	 -3.772767339e-13 	 -4.060693696e-13 	 -3.634790126e-13 	 -4.037497861e-13 	 -3.736959676e-13 	 -4.044563725e-13 	 -3.651441964e-13 	 -3.856783176e-13 	 -3.621712648e-13 	 -3.716098376e-13 	 -3.572053094e-13 	 -3.707981771e-13 	 -3.515639508e-13 	 -3.393251899e-13 	 -3.267024151e-13 	 -3.610848729e-13 	 -3.247344699e-13 	 -3.432510704e-13 	 -3.112139056e-13 	 -3.274086726e-13 	 -3.375711682e-13 	 -3.065309661e-13 	 -3.192583567e-13 	 -3.137376242e-13 	 -2.705729489e-13 	 -3.332345936e-13 	 -2.880235774e-13 	 -3.44901827e-13 	 -2.723607229e-13 	 -2.973668469e-13 	 -2.947038758e-13 	 -2.841114331e-13 	 -2.799440369e-13 	 -2.843114567e-13 	 -2.931269261e-13 	 -3.023034606e-13 	 -2.628210152e-13 	 -2.647093364e-13 	 -2.733630464e-13 	 -2.845888275e-13 	 -2.335244889e-13 	 -2.656325666e-13 	 -2.530940735e-13 	 -2.575754675e-13 	 -2.458443072e-13 	 -2.648766983e-13 	 -2.078811733e-13 	 -2.67833762e-13 	 -2.440563503e-13 	 -2.401891153e-13 	 -2.297602124e-13 	 -2.570958416e-13 	 -2.333570853e-13 	 -2.372554055e-13 	 -2.381200807e-13 	 -2.066191936e-13 	 -2.390198333e-13 	 -2.158453362e-13 	 -2.399901051e-13 	 -1.915481292e-13 	 -2.5741851e-13 	 -1.609635649e-13 	 -2.325066487e-13 	 -2.196848305e-13 	 -2.085021709e-13 	 -2.04599191e-13 	 -2.055572037e-13 	 -2.025046797e-13 	 -2.202682481e-13 	 
-0.216080402 	 	1.323922783e-12 	 1.307741342e-12 	 1.342001154e-12 	 1.370532899e-12 	 1.338633877e-12 	 1.37772094e-12 	 1.409570635e-12 	 1.40075081e-12 	 1.432930213e-12 	 1.418290387e-12 	 1.466291822e-12 	 1.488071634e-12 	 1.458867236e-12 	 1.470524476e-12 	 1.47215284e-12 	 1.50966603e-12 	 1.542370463e-12 	 1.520073724e-12 	 1.576359871e-12 	 1.589300141e-12 	 1.603909516e-12 	 1.596045017e-12 	 1.666012701e-12 	 1.634384228e-12 	 1.655587958e-12 	 1.686575032e-12 	 1.686193088e-12 	 1.738122512e-12 	 1.738493956e-12 	 1.730022984e-12 	 1.795428987e-12 	 1.792773307e-12 	 1.779656332e-12 	 1.869847198e-12 	 1.830757849e-12 	 1.890712072e-12 	 1.905494056e-12 	 1.875161124e-12 	 1.95310376e-12 	 1.898277371e-12 	 1.946331556e-12 	 1.979127143e-12 	 1.986258561e-12 	 2.016300142e-12 	 2.005872778e-12 	 2.074351368e-12 	 2.072606616e-12 	 2.066545958e-12 	 2.143898841e-12 	 2.119642999e-12 	 2.185775227e-12 	 2.176685959e-12 	 2.210093432e-12 	 2.252908392e-12 	 2.225452208e-12 	 2.291687833e-12 	 2.326607283e-12 	 2.377606247e-12 	 2.409305916e-12 	 2.463310113e-12 	 2.489529888e-12 	 2.529095008e-12 	 2.54932754e-12 	 2.587579188e-12 	 2.621749617e-12 	 2.650650028e-12 	 2.712480624e-12 	 2.716369292e-12 	 2.724158202e-12 	 2.76410828e-12 	 2.788827366e-12 	 2.814640923e-12 	 2.850544101e-12 	 2.921401166e-12 	 2.938227321e-12 	 2.989939261e-12 	 3.013916129e-12 	 3.047307989e-12 	 1 	 3.138025024e-12 	 3.206766805e-12 	 3.235067946e-12 	 3.282295346e-12 	 3.310015401e-12 	 3.33275369e-12 	 3.354504445e-12 	 3.363859823e-12 	 3.381723719e-12 	 3.395572635e-12 	 3.42358714e-12 	 3.441047351e-12 	 3.468592041e-12 	 3.506978915e-12 	 3.543540238e-12 	 3.569702063e-12 	 3.621104147e-12 	 3.630180267e-12 	 3.624005046e-12 	 3.634703931e-12 	 3.634723486e-12 	 3.644177626e-12 	 3.640239452e-12 	 3.583645478e-12 	 3.568499587e-12 	 3.510324273e-12 	 3.470148981e-12 	 3.459286409e-12 	 3.365567568e-12 	 3.395775225e-12 	 3.330326563e-12 	 3.301690502e-12 	 3.292340574e-12 	 3.210186351e-12 	 3.230398184e-12 	 3.166275365e-12 	 3.145629914e-12 	 3.134351075e-12 	 3.032392149e-12 	 3.082500361e-12 	 2.982441521e-12 	 3.013778686e-12 	 2.967700866e-12 	 2.891046245e-12 	 2.945421166e-12 	 2.82326347e-12 	 2.84642375e-12 	 2.839479643e-12 	 2.755519116e-12 	 2.763824079e-12 	 2.753890965e-12 	 2.690021892e-12 	 2.681343161e-12 	 2.663822086e-12 	 2.609876778e-12 	 2.624119855e-12 	 2.559409038e-12 	 2.551162938e-12 	 2.505348527e-12 	 2.505470087e-12 	 2.454773493e-12 	 2.46621879e-12 	 2.409525102e-12 	 2.399515006e-12 	 2.352341685e-12 	 2.333601432e-12 	 2.334220511e-12 	 2.322523937e-12 	 2.266495321e-12 	 2.269687351e-12 	 2.232516928e-12 	 2.233188096e-12 	 2.19066138e-12 	 2.14380764e-12 	 2.168456323e-12 	 2.129881893e-12 	 2.091305201e-12 	 2.095391708e-12 	 2.036568656e-12 	 2.093005048e-12 	 1.99038461e-12 	 2.017085187e-12 	 1.969784074e-12 	 1.942137425e-12 	 1.946377339e-12 	 1.925499759e-12 	 1.899513928e-12 	 1.889073788e-12 	 1.879320688e-12 	 1.856100039e-12 	 1.832839528e-12 	 1.813304175e-12 	 1.765797866e-12 	 1.792663719e-12 	 1.745286725e-12 	 1.746736972e-12 	 1.725090151e-12 	 1.703709274e-12 	 1.654558926e-12 	 1.701803427e-12 	 1.634686581e-12 	 1.636134953e-12 	 1.62144915e-12 	 1.617098784e-12 	 1.600071727e-12 	 1.594853174e-12 	 1.548806556e-12 	 1.530472235e-12 	 1.544713699e-12 	 1.491709042e-12 	 1.498829355e-12 	 1.460804932e-12 	 1.492807559e-12 	 1.408921392e-12 	 1.452031333e-12 	 1.411633334e-12 	 1.397340047e-12 	 1.393063159e-12 	 1.381696714e-12 	 1.357136625e-12 	 1.360689339e-12 	 
-0.2060301508 	 	-1.000947066e-12 	 -9.437574378e-13 	 -9.962737705e-13 	 -1.012081392e-12 	 -1.003166792e-12 	 -1.039223647e-12 	 -1.040949708e-12 	 -1.031698967e-12 	 -1.068596538e-12 	 -1.071947702e-12 	 -1.099570553e-12 	 -1.104777517e-12 	 -1.092737799e-12 	 -1.113115187e-12 	 -1.1273296e-12 	 -1.136537251e-12 	 -1.123278466e-12 	 -1.136521197e-12 	 -1.188546986e-12 	 -1.184884061e-12 	 -1.220208531e-12 	 -1.189141793e-12 	 -1.234623905e-12 	 -1.206614816e-12 	 -1.246660826e-12 	 -1.235864788e-12 	 -1.265823907e-12 	 -1.297176062e-12 	 -1.276637334e-12 	 -1.308081318e-12 	 -1.345244027e-12 	 -1.298304976e-12 	 -1.369603333e-12 	 -1.402455539e-12 	 -1.335222456e-12 	 -1.424560267e-12 	 -1.390829592e-12 	 -1.390102753e-12 	 -1.444837129e-12 	 -1.40042457e-12 	 -1.471908834e-12 	 -1.452815014e-12 	 -1.489737424e-12 	 -1.503074913e-12 	 -1.493996081e-12 	 -1.555888892e-12 	 -1.529109867e-12 	 -1.560434448e-12 	 -1.57527275e-12 	 -1.578271075e-12 	 -1.654980952e-12 	 -1.599200029e-12 	 -1.661808353e-12 	 -1.679296205e-12 	 -1.658724129e-12 	 -1.691599589e-12 	 -1.688183798e-12 	 -1.702436095e-12 	 -1.720911451e-12 	 -1.734002907e-12 	 -1.759314804e-12 	 -1.777469838e-12 	 -1.797082151e-12 	 -1.793992235e-12 	 -1.809014125e-12 	 -1.828727116e-12 	 -1.861431597e-12 	 -1.847617304e-12 	 -1.8426355e-12 	 -1.841493782e-12 	 -1.858570201e-12 	 -1.875732389e-12 	 -1.902724189e-12 	 -1.932916007e-12 	 -1.95013784e-12 	 -1.974685902e-12 	 -1.9958386e-12 	 -2.009081914e-12 	 -2.06256645e-12 	 1 	 -2.134281306e-12 	 -2.140166538e-12 	 -2.179643808e-12 	 -2.189701693e-12 	 -2.183614157e-12 	 -2.205375652e-12 	 -2.164297076e-12 	 -2.178287618e-12 	 -2.156474802e-12 	 -2.155285485e-12 	 -2.160202789e-12 	 -2.17838595e-12 	 -2.178581904e-12 	 -2.187314092e-12 	 -2.19308713e-12 	 -2.21462882e-12 	 -2.220650365e-12 	 -2.204337962e-12 	 -2.180685252e-12 	 -2.198641452e-12 	 -2.192115307e-12 	 -2.183560766e-12 	 -2.165480533e-12 	 -2.194490763e-12 	 -2.123576293e-12 	 -2.124831444e-12 	 -2.115903304e-12 	 -2.049944926e-12 	 -2.074645394e-12 	 -2.018742107e-12 	 -2.023651277e-12 	 -2.006635145e-12 	 -1.956791704e-12 	 -1.987520968e-12 	 -1.909435101e-12 	 -1.93054453e-12 	 -1.901714456e-12 	 -1.8570492e-12 	 -1.903694522e-12 	 -1.79889689e-12 	 -1.859095108e-12 	 -1.781403658e-12 	 -1.774627411e-12 	 -1.806132984e-12 	 -1.696544467e-12 	 -1.781839794e-12 	 -1.708188071e-12 	 -1.6652167e-12 	 -1.714042808e-12 	 -1.6640625e-12 	 -1.632879127e-12 	 -1.649079554e-12 	 -1.614190089e-12 	 -1.588685227e-12 	 -1.600141434e-12 	 -1.538417458e-12 	 -1.570772775e-12 	 -1.520344719e-12 	 -1.53997508e-12 	 -1.499969141e-12 	 -1.527856578e-12 	 -1.453857463e-12 	 -1.4401935e-12 	 -1.451390628e-12 	 -1.422076786e-12 	 -1.439417514e-12 	 -1.398794903e-12 	 -1.406486168e-12 	 -1.387921576e-12 	 -1.367441468e-12 	 -1.36053867e-12 	 -1.320993287e-12 	 -1.315615116e-12 	 -1.326456711e-12 	 -1.293074513e-12 	 -1.289793536e-12 	 -1.273928079e-12 	 -1.241873936e-12 	 -1.297617439e-12 	 -1.207350014e-12 	 -1.233517556e-12 	 -1.18288457e-12 	 -1.19835924e-12 	 -1.191818921e-12 	 -1.171164316e-12 	 -1.149569175e-12 	 -1.152026132e-12 	 -1.151951396e-12 	 -1.145256726e-12 	 -1.092011109e-12 	 -1.113786202e-12 	 -1.097858596e-12 	 -1.100803994e-12 	 -1.049862501e-12 	 -1.071164039e-12 	 -1.048726061e-12 	 -1.041840625e-12 	 -1.022409016e-12 	 -1.031091856e-12 	 -9.776663514e-13 	 -1.004606939e-12 	 -9.909333743e-13 	 -9.763644892e-13 	 -9.731045203e-13 	 -9.792933194e-13 	 -9.451707602e-13 	 -9.458945419e-13 	 -9.401347638e-13 	 -8.950057667e-13 	 -9.245371907e-13 	 -8.950405098e-13 	 -9.12961843e-13 	 -8.583941922e-13 	 -8.898139716e-13 	 -8.158476593e-13 	 -8.406963162e-13 	 -8.594336805e-13 	 -8.425996795e-13 	 -8.242295735e-13 	 -8.384404282e-13 	 
-0.1959798995 	 	-1.356179811e-12 	 -1.447096918e-12 	 -1.394461775e-12 	 -1.440039241e-12 	 -1.439025095e-12 	 -1.447591656e-12 	 -1.486096988e-12 	 -1.483537731e-12 	 -1.479046279e-12 	 -1.51908929e-12 	 -1.529106598e-12 	 -1.555466752e-12 	 -1.542017482e-12 	 -1.549188918e-12 	 -1.57689223e-12 	 -1.593652425e-12 	 -1.625522966e-12 	 -1.650268759e-12 	 -1.648190675e-12 	 -1.696324127e-12 	 -1.644518747e-12 	 -1.723647175e-12 	 -1.719749892e-12 	 -1.760002167e-12 	 -1.744489963e-12 	 -1.805294838e-12 	 -1.778499167e-12 	 -1.81334857e-12 	 -1.847970492e-12 	 -1.836186054e-12 	 -1.868851373e-12 	 -1.919824581e-12 	 -1.861787102e-12 	 -1.9219467e-12 	 -1.982310864e-12 	 -1.918456375e-12 	 -2.023371516e-12 	 -2.01228161e-12 	 -2.031794184e-12 	 -2.083021313e-12 	 -2.054820948e-12 	 -2.13139857e-12 	 -2.096843052e-12 	 -2.130887861e-12 	 -2.161036823e-12 	 -2.161618532e-12 	 -2.224438335e-12 	 -2.21275073e-12 	 -2.249655462e-12 	 -2.266862225e-12 	 -2.250864882e-12 	 -2.344057895e-12 	 -2.30471129e-12 	 -2.341072054e-12 	 -2.396211383e-12 	 -2.391924189e-12 	 -2.419717427e-12 	 -2.439589787e-12 	 -2.446297727e-12 	 -2.447683385e-12 	 -2.412851581e-12 	 -2.41150306e-12 	 -2.394256107e-12 	 -2.40289251e-12 	 -2.394294874e-12 	 -2.389542556e-12 	 -2.396530572e-12 	 -2.40224246e-12 	 -2.396905376e-12 	 -2.421659147e-12 	 -2.400456512e-12 	 -2.411623778e-12 	 -2.415711698e-12 	 -2.415358085e-12 	 -2.411038162e-12 	 -2.433154983e-12 	 -2.447548255e-12 	 -2.449795814e-12 	 -2.426695413e-12 	 -2.442995412e-12 	 1 	 -2.425907038e-12 	 -2.421347651e-12 	 -2.437318997e-12 	 -2.434713885e-12 	 -2.415045085e-12 	 -2.483988326e-12 	 -2.493821369e-12 	 -2.514097485e-12 	 -2.5387406e-12 	 -2.544881238e-12 	 -2.540933936e-12 	 -2.565388841e-12 	 -2.565105696e-12 	 -2.589106711e-12 	 -2.595750641e-12 	 -2.597390179e-12 	 -2.586380742e-12 	 -2.597924487e-12 	 -2.575911354e-12 	 -2.585599985e-12 	 -2.579819878e-12 	 -2.588663718e-12 	 -2.547942687e-12 	 -2.580731071e-12 	 -2.523021346e-12 	 -2.500363134e-12 	 -2.484831185e-12 	 -2.436712943e-12 	 -2.443690117e-12 	 -2.373191928e-12 	 -2.380040427e-12 	 -2.364928408e-12 	 -2.318536379e-12 	 -2.338471685e-12 	 -2.263768548e-12 	 -2.262969491e-12 	 -2.241395935e-12 	 -2.200012939e-12 	 -2.242802271e-12 	 -2.134116154e-12 	 -2.177765025e-12 	 -2.108749768e-12 	 -2.081419692e-12 	 -2.132585248e-12 	 -2.011845158e-12 	 -2.091093194e-12 	 -2.025963141e-12 	 -1.971749334e-12 	 -2.019961463e-12 	 -1.965785076e-12 	 -1.926823817e-12 	 -1.945875696e-12 	 -1.906703743e-12 	 -1.876888162e-12 	 -1.898216558e-12 	 -1.821468109e-12 	 -1.852982416e-12 	 -1.79813352e-12 	 -1.813316196e-12 	 -1.736861571e-12 	 -1.79577557e-12 	 -1.738566114e-12 	 -1.702586172e-12 	 -1.710399129e-12 	 -1.678841017e-12 	 -1.695106222e-12 	 -1.632067034e-12 	 -1.656397048e-12 	 -1.646147731e-12 	 -1.597266548e-12 	 -1.595092776e-12 	 -1.559850173e-12 	 -1.563095254e-12 	 -1.557668015e-12 	 -1.509576287e-12 	 -1.510908879e-12 	 -1.499231901e-12 	 -1.443713428e-12 	 -1.49492798e-12 	 -1.438384342e-12 	 -1.473787843e-12 	 -1.408679987e-12 	 -1.407299749e-12 	 -1.40085613e-12 	 -1.375933759e-12 	 -1.364649632e-12 	 -1.361215935e-12 	 -1.335496365e-12 	 -1.352083915e-12 	 -1.305905154e-12 	 -1.299617489e-12 	 -1.287970671e-12 	 -1.286878586e-12 	 -1.233074496e-12 	 -1.255435845e-12 	 -1.229695376e-12 	 -1.22541508e-12 	 -1.221199165e-12 	 -1.220210743e-12 	 -1.178815168e-12 	 -1.197616978e-12 	 -1.168307686e-12 	 -1.15189399e-12 	 -1.132561275e-12 	 -1.122660421e-12 	 -1.101255867e-12 	 -1.11742842e-12 	 -1.109740126e-12 	 -1.066219086e-12 	 -1.093789674e-12 	 -1.061525157e-12 	 -1.074692342e-12 	 -1.018116575e-12 	 -1.075934502e-12 	 -1.026574688e-12 	 -1.021918624e-12 	 -1.012747033e-12 	 -9.983125437e-13 	 -9.84101689e-13 	 
-0.1859296482 	 	1.591546007e-12 	 1.689963318e-12 	 1.626649216e-12 	 1.711492452e-12 	 1.690461769e-12 	 1.706421945e-12 	 1.741074995e-12 	 1.725909592e-12 	 1.749709561e-12 	 1.791885483e-12 	 1.788209781e-12 	 1.822723967e-12 	 1.806818023e-12 	 1.82863567e-12 	 1.85615695e-12 	 1.86461878e-12 	 1.881917661e-12 	 1.922305186e-12 	 1.964164394e-12 	 1.977487917e-12 	 1.946416188e-12 	 2.011638163e-12 	 1.992022182e-12 	 2.056899077e-12 	 2.061361651e-12 	 2.115179786e-12 	 2.088662576e-12 	 2.14176109e-12 	 2.150907257e-12 	 2.162572216e-12 	 2.20872723e-12 	 2.213924078e-12 	 2.203114167e-12 	 2.290990716e-12 	 2.261007477e-12 	 2.259193683e-12 	 2.382719463e-12 	 2.330329406e-12 	 2.401789339e-12 	 2.431566536e-12 	 2.416941753e-12 	 2.487658194e-12 	 2.433422676e-12 	 2.517529066e-12 	 2.522361544e-12 	 2.536989851e-12 	 2.595776785e-12 	 2.59270999e-12 	 2.640058246e-12 	 2.645534976e-12 	 2.67504691e-12 	 2.738163082e-12 	 2.698016335e-12 	 2.768724396e-12 	 2.798859225e-12 	 2.810632034e-12 	 2.853053624e-12 	 2.885912851e-12 	 2.893177272e-12 	 2.903798589e-12 	 2.908299696e-12 	 2.922649744e-12 	 2.933161906e-12 	 2.944230903e-12 	 2.963817498e-12 	 2.975064543e-12 	 3.000278091e-12 	 3.020549883e-12 	 3.026779469e-12 	 3.060330521e-12 	 3.054782072e-12 	 3.087020245e-12 	 3.092905938e-12 	 3.128463188e-12 	 3.145290932e-12 	 3.172117531e-12 	 3.198279198e-12 	 3.210590966e-12 	 3.219780303e-12 	 3.244578019e-12 	 3.243944932e-12 	 1 	 3.272650523e-12 	 3.303455099e-12 	 3.28202353e-12 	 3.271065661e-12 	 3.309418805e-12 	 3.333226798e-12 	 3.321007461e-12 	 3.357292893e-12 	 3.352996442e-12 	 3.371390491e-12 	 3.382893192e-12 	 3.397327976e-12 	 3.424094715e-12 	 3.430285513e-12 	 3.441654579e-12 	 3.417061489e-12 	 3.439795984e-12 	 3.448566027e-12 	 3.45874244e-12 	 3.458039689e-12 	 3.471583483e-12 	 3.434638741e-12 	 3.436362428e-12 	 3.374284813e-12 	 3.334587084e-12 	 3.294382744e-12 	 3.257858918e-12 	 3.250540243e-12 	 3.167364234e-12 	 3.179587585e-12 	 3.131577382e-12 	 3.098960168e-12 	 3.099737646e-12 	 3.020504129e-12 	 3.015114697e-12 	 2.975029347e-12 	 2.957006817e-12 	 2.948253616e-12 	 2.848724019e-12 	 2.908271641e-12 	 2.803346963e-12 	 2.80130313e-12 	 2.792806072e-12 	 2.711008058e-12 	 2.774359768e-12 	 2.655954218e-12 	 2.675283956e-12 	 2.680602733e-12 	 2.591054421e-12 	 2.59368537e-12 	 2.5850983e-12 	 2.522490759e-12 	 2.518542603e-12 	 2.509221986e-12 	 2.438526136e-12 	 2.467911909e-12 	 2.396947135e-12 	 2.410789219e-12 	 2.342769494e-12 	 2.387720923e-12 	 2.305587845e-12 	 2.306836507e-12 	 2.268292225e-12 	 2.253846572e-12 	 2.247183633e-12 	 2.209649384e-12 	 2.211552886e-12 	 2.182111438e-12 	 2.129582988e-12 	 2.118441089e-12 	 2.095288622e-12 	 2.095697768e-12 	 2.063498737e-12 	 2.019008425e-12 	 2.019113916e-12 	 1.994218663e-12 	 1.962149984e-12 	 1.972679423e-12 	 1.909576735e-12 	 1.943906137e-12 	 1.883064409e-12 	 1.899369948e-12 	 1.853463816e-12 	 1.824777637e-12 	 1.827917361e-12 	 1.816537682e-12 	 1.784988364e-12 	 1.777613469e-12 	 1.766523551e-12 	 1.756119254e-12 	 1.706538135e-12 	 1.687867873e-12 	 1.657740484e-12 	 1.682986802e-12 	 1.637488129e-12 	 1.637209673e-12 	 1.618124177e-12 	 1.601221947e-12 	 1.567946772e-12 	 1.602592566e-12 	 1.533483507e-12 	 1.536441247e-12 	 1.526766906e-12 	 1.506061605e-12 	 1.47263e-12 	 1.500695774e-12 	 1.458672067e-12 	 1.438789252e-12 	 1.45774891e-12 	 1.405862552e-12 	 1.410501739e-12 	 1.369949949e-12 	 1.402932142e-12 	 1.350178285e-12 	 1.403059385e-12 	 1.326202847e-12 	 1.321609489e-12 	 1.30384592e-12 	 
-0.175879397 	 	8.232324631e-13 	 7.634630707e-13 	 8.414942408e-13 	 7.72237508e-13 	 8.501609867e-13 	 8.402033164e-13 	 8.457449859e-13 	 8.626970932e-13 	 8.462360482e-13 	 8.835474128e-13 	 8.984045878e-13 	 8.834072788e-13 	 8.993082997e-13 	 8.989488446e-13 	 9.033575683e-13 	 9.373560128e-13 	 9.394582518e-13 	 9.620537293e-13 	 9.566083912e-13 	 9.998140863e-13 	 1.000071529e-12 	 9.67581877e-13 	 1.037091779e-12 	 9.919403607e-13 	 1.008201978e-12 	 1.011576013e-12 	 1.063314574e-12 	 1.022261073e-12 	 1.069292282e-12 	 1.076479832e-12 	 1.065452229e-12 	 1.110394063e-12 	 1.103492021e-12 	 1.083906067e-12 	 1.167909258e-12 	 1.146835214e-12 	 1.09804406e-12 	 1.202774894e-12 	 1.133707123e-12 	 1.172869155e-12 	 1.187448415e-12 	 1.173974975e-12 	 1.251891181e-12 	 1.190390403e-12 	 1.259092584e-12 	 1.274295695e-12 	 1.260369818e-12 	 1.292696917e-12 	 1.281054979e-12 	 1.325886767e-12 	 1.318304584e-12 	 1.327376729e-12 	 1.369774878e-12 	 1.338632937e-12 	 1.379370463e-12 	 1.38083017e-12 	 1.399165349e-12 	 1.398118746e-12 	 1.418800284e-12 	 1.471208709e-12 	 1.451677123e-12 	 1.418615329e-12 	 1.386407238e-12 	 1.374531109e-12 	 1.339999477e-12 	 1.320773804e-12 	 1.285782886e-12 	 1.251806273e-12 	 1.230713094e-12 	 1.189724371e-12 	 1.175723707e-12 	 1.138079784e-12 	 1.12761256e-12 	 1.092031405e-12 	 1.07156387e-12 	 1.06043795e-12 	 1.030535046e-12 	 1.016984681e-12 	 1.004210737e-12 	 9.824261252e-13 	 9.790455592e-13 	 9.482796495e-13 	 1 	 9.084819466e-13 	 9.242136397e-13 	 9.133576792e-13 	 9.151302171e-13 	 8.70615405e-13 	 8.850709322e-13 	 8.568447318e-13 	 8.601755251e-13 	 8.328795288e-13 	 8.418362688e-13 	 8.052241894e-13 	 7.956251604e-13 	 8.071072113e-13 	 7.851714104e-13 	 8.055009865e-13 	 7.770453962e-13 	 7.547318908e-13 	 7.405814896e-13 	 7.258857913e-13 	 7.12020378e-13 	 6.800935935e-13 	 6.786411052e-13 	 6.758488516e-13 	 6.313573945e-13 	 6.491304207e-13 	 6.280970312e-13 	 6.22214785e-13 	 6.451602231e-13 	 5.989800629e-13 	 6.446649858e-13 	 5.934461772e-13 	 5.967260071e-13 	 6.117252793e-13 	 5.676744608e-13 	 5.971159035e-13 	 5.74137946e-13 	 5.649957746e-13 	 5.829335179e-13 	 5.16862331e-13 	 5.953229273e-13 	 5.358195369e-13 	 5.678225358e-13 	 5.488329397e-13 	 4.988535544e-13 	 5.688367138e-13 	 4.745111806e-13 	 5.176090828e-13 	 5.463872912e-13 	 4.784106033e-13 	 4.983694804e-13 	 5.123340428e-13 	 4.719815648e-13 	 4.864421567e-13 	 4.9523962e-13 	 4.565849458e-13 	 4.964107305e-13 	 4.462620762e-13 	 4.628774975e-13 	 4.29329112e-13 	 4.58740233e-13 	 4.282974857e-13 	 4.632046996e-13 	 4.296317308e-13 	 4.341053719e-13 	 4.070216309e-13 	 4.234159251e-13 	 4.292549126e-13 	 3.999437206e-13 	 3.9112187e-13 	 4.040790532e-13 	 3.925546481e-13 	 4.14604742e-13 	 3.919689071e-13 	 3.789114138e-13 	 4.034973273e-13 	 3.807564232e-13 	 3.798099095e-13 	 3.916319612e-13 	 3.473593665e-13 	 3.860841822e-13 	 3.191608261e-13 	 3.852034071e-13 	 3.572454048e-13 	 3.498450618e-13 	 3.574736696e-13 	 3.515659148e-13 	 3.442229415e-13 	 3.288734334e-13 	 3.131571463e-13 	 3.460941825e-13 	 3.376548518e-13 	 3.224445883e-13 	 3.04656765e-13 	 3.491536276e-13 	 3.14025408e-13 	 3.235384337e-13 	 3.124735861e-13 	 3.176160731e-13 	 2.919898412e-13 	 3.423864096e-13 	 2.931906797e-13 	 2.965508897e-13 	 2.973568392e-13 	 3.011668287e-13 	 2.67207421e-13 	 2.87870296e-13 	 2.737858989e-13 	 2.733885672e-13 	 2.982466971e-13 	 2.591986735e-13 	 2.757212063e-13 	 2.484726522e-13 	 2.9025364e-13 	 2.212705404e-13 	 3.128320099e-13 	 2.522426712e-13 	 2.486899575e-13 	 
-0.1658291457 	 	-1.547879613e-12 	 -1.535412862e-12 	 -1.601047252e-12 	 -1.534375836e-12 	 -1.629577067e-12 	 -1.60518533e-12 	 -1.65088179e-12 	 -1.646327469e-12 	 -1.647693611e-12 	 -1.709684859e-12 	 -1.700886324e-12 	 -1.699523443e-12 	 -1.739030368e-12 	 -1.741293092e-12 	 -1.756231735e-12 	 -1.773878149e-12 	 -1.783607026e-12 	 -1.844530724e-12 	 -1.86480552e-12 	 -1.895324078e-12 	 -1.89372758e-12 	 -1.893606376e-12 	 -1.952260519e-12 	 -1.929002765e-12 	 -1.952869561e-12 	 -1.971742781e-12 	 -2.020425851e-12 	 -1.9879569e-12 	 -2.053766623e-12 	 -2.070534461e-12 	 -2.07775896e-12 	 -2.120147619e-12 	 -2.108887629e-12 	 -2.145491864e-12 	 -2.186053492e-12 	 -2.167201373e-12 	 -2.209560433e-12 	 -2.259085572e-12 	 -2.209115683e-12 	 -2.285136021e-12 	 -2.273036308e-12 	 -2.302824182e-12 	 -2.374445026e-12 	 -2.338063805e-12 	 -2.434727876e-12 	 -2.428790428e-12 	 -2.438393455e-12 	 -2.481050799e-12 	 -2.493980152e-12 	 -2.547668954e-12 	 -2.522745238e-12 	 -2.575446694e-12 	 -2.597236315e-12 	 -2.599863662e-12 	 -2.66887807e-12 	 -2.647812969e-12 	 -2.709386469e-12 	 -2.728778052e-12 	 -2.731974726e-12 	 -2.812869189e-12 	 -2.793290877e-12 	 -2.798251052e-12 	 -2.807196884e-12 	 -2.824729872e-12 	 -2.832924797e-12 	 -2.847929045e-12 	 -2.842827149e-12 	 -2.843195098e-12 	 -2.854317266e-12 	 -2.834348695e-12 	 -2.862641473e-12 	 -2.8441556e-12 	 -2.827134288e-12 	 -2.799477053e-12 	 -2.789770125e-12 	 -2.802776872e-12 	 -2.786648503e-12 	 -2.760815429e-12 	 -2.743049835e-12 	 -2.711012552e-12 	 -2.710822565e-12 	 -2.670073025e-12 	 -2.66294581e-12 	 1 	 -2.625988713e-12 	 -2.592213256e-12 	 -2.61508481e-12 	 -2.563178208e-12 	 -2.569076712e-12 	 -2.547000475e-12 	 -2.553891705e-12 	 -2.545359925e-12 	 -2.565443215e-12 	 -2.530410935e-12 	 -2.555494315e-12 	 -2.569199696e-12 	 -2.569336937e-12 	 -2.571064531e-12 	 -2.549308137e-12 	 -2.557753187e-12 	 -2.537938364e-12 	 -2.534586123e-12 	 -2.532886982e-12 	 -2.471735273e-12 	 -2.45920506e-12 	 -2.440913747e-12 	 -2.402218116e-12 	 -2.406549718e-12 	 -2.360444021e-12 	 -2.372049003e-12 	 -2.351908808e-12 	 -2.302916937e-12 	 -2.330132338e-12 	 -2.248083965e-12 	 -2.255033832e-12 	 -2.232719401e-12 	 -2.184451857e-12 	 -2.20942267e-12 	 -2.160878858e-12 	 -2.15446256e-12 	 -2.112095491e-12 	 -2.074989624e-12 	 -2.121871206e-12 	 -2.017094311e-12 	 -2.062889043e-12 	 -1.991899154e-12 	 -1.967940119e-12 	 -2.008090045e-12 	 -1.908134688e-12 	 -1.981543982e-12 	 -1.913568912e-12 	 -1.872522607e-12 	 -1.905313328e-12 	 -1.856866286e-12 	 -1.819917784e-12 	 -1.837267472e-12 	 -1.799785429e-12 	 -1.771500752e-12 	 -1.783544495e-12 	 -1.724195099e-12 	 -1.744144075e-12 	 -1.707969368e-12 	 -1.713253311e-12 	 -1.669382815e-12 	 -1.696783893e-12 	 -1.625678362e-12 	 -1.639605936e-12 	 -1.614276422e-12 	 -1.619322573e-12 	 -1.599803057e-12 	 -1.539919468e-12 	 -1.535292521e-12 	 -1.549240193e-12 	 -1.506657044e-12 	 -1.507094559e-12 	 -1.469986754e-12 	 -1.472817429e-12 	 -1.483818219e-12 	 -1.423604059e-12 	 -1.423344896e-12 	 -1.413502686e-12 	 -1.388115761e-12 	 -1.416047479e-12 	 -1.325440424e-12 	 -1.390608135e-12 	 -1.330275489e-12 	 -1.344209796e-12 	 -1.342304965e-12 	 -1.305220843e-12 	 -1.289958886e-12 	 -1.28716542e-12 	 -1.261973099e-12 	 -1.239896194e-12 	 -1.235086794e-12 	 -1.227009314e-12 	 -1.215449e-12 	 -1.228546827e-12 	 -1.178168137e-12 	 -1.191609277e-12 	 -1.16356138e-12 	 -1.158840998e-12 	 -1.146977388e-12 	 -1.166661824e-12 	 -1.113864537e-12 	 -1.131823631e-12 	 -1.101573471e-12 	 -1.087674447e-12 	 -1.067207491e-12 	 -1.059629872e-12 	 -1.036901552e-12 	 -1.05520971e-12 	 -1.046011899e-12 	 -1.004442569e-12 	 -1.03742701e-12 	 -1.003381255e-12 	 -1.018231147e-12 	 -9.596974924e-13 	 -1.019023243e-12 	 -9.308109838e-13 	 -9.769962617e-13 	 
-0.1557788945 	 	1.767787411e-14 	 2.545714768e-14 	 5.047564505e-14 	 -2.079562226e-14 	 3.744025054e-14 	 -3.47885365e-15 	 6.687232548e-14 	 2.05091745e-14 	 1.805820062e-14 	 3.68757636e-14 	 1.082190054e-14 	 2.27525841e-14 	 4.220941616e-14 	 1.562102724e-14 	 2.347425827e-14 	 5.578826167e-15 	 1.099660672e-14 	 3.376839039e-14 	 2.423147027e-14 	 2.096702466e-14 	 2.637265967e-14 	 5.080373946e-14 	 4.88461535e-14 	 1.17722131e-14 	 2.694941526e-14 	 -2.971864978e-16 	 4.25176125e-14 	 1.600765551e-14 	 5.245062375e-14 	 2.451228265e-14 	 4.753828689e-14 	 2.993266872e-14 	 2.526965133e-14 	 5.130727686e-14 	 2.548950569e-14 	 4.739752061e-15 	 6.822165915e-14 	 6.491942973e-15 	 -1.310637106e-14 	 7.106719493e-14 	 -4.747618554e-15 	 4.264264881e-14 	 6.78251952e-14 	 2.702775417e-14 	 7.130716965e-14 	 2.114824194e-14 	 5.460560567e-14 	 3.219182339e-14 	 4.06149402e-14 	 5.739155477e-14 	 1.203364009e-14 	 5.943970391e-14 	 2.916060311e-14 	 3.68381657e-14 	 5.651136451e-14 	 2.630244446e-15 	 6.718788896e-14 	 2.772756644e-14 	 1.933890523e-14 	 6.338470792e-14 	 3.993745568e-14 	 6.005388662e-14 	 1.005570036e-13 	 1.251841397e-13 	 1.506208109e-13 	 1.995380328e-13 	 2.273660198e-13 	 2.610195409e-13 	 3.033436136e-13 	 3.20631441e-13 	 3.547272634e-13 	 3.760162583e-13 	 3.445345705e-13 	 3.328305151e-13 	 3.387929698e-13 	 3.638388219e-13 	 3.558248917e-13 	 3.287131166e-13 	 2.75701002e-13 	 2.390233153e-13 	 2.102091838e-13 	 1.526317852e-13 	 1.315917284e-13 	 7.762420832e-14 	 1 	 2.689309831e-14 	 9.081588092e-15 	 -2.816403256e-14 	 -5.391646263e-14 	 -8.473946627e-14 	 -8.365312822e-14 	 -9.080363257e-14 	 -7.667063146e-14 	 -1.093849005e-13 	 -1.024569639e-13 	 -1.02735954e-13 	 -1.091760704e-13 	 -1.400323212e-13 	 -1.75021741e-13 	 -1.819927604e-13 	 -2.08587705e-13 	 -2.274752566e-13 	 -2.28927624e-13 	 -2.676931008e-13 	 -2.898738575e-13 	 -3.090690698e-13 	 -3.059744904e-13 	 -3.282000691e-13 	 -3.752987354e-13 	 -3.222918184e-13 	 -3.483808758e-13 	 -3.427930769e-13 	 -3.013158122e-13 	 -3.432182098e-13 	 -2.932983017e-13 	 -3.261136197e-13 	 -3.257885074e-13 	 -2.924691775e-13 	 -3.253464573e-13 	 -2.91877584e-13 	 -3.148094907e-13 	 -3.018524162e-13 	 -2.800068601e-13 	 -3.351038846e-13 	 -2.528132403e-13 	 -3.211535767e-13 	 -2.940843353e-13 	 -2.643661295e-13 	 -3.130253297e-13 	 -2.251889765e-13 	 -3.285372876e-13 	 -2.62135407e-13 	 -2.369284671e-13 	 -2.998241765e-13 	 -2.637727758e-13 	 -2.42826308e-13 	 -2.762311723e-13 	 -2.584096291e-13 	 -2.427321099e-13 	 -2.674345742e-13 	 -2.22377108e-13 	 -2.641623703e-13 	 -2.301398615e-13 	 -2.589418157e-13 	 -1.995585179e-13 	 -2.718914722e-13 	 -2.137914556e-13 	 -2.087977008e-13 	 -2.320955231e-13 	 -2.147613692e-13 	 -2.30944903e-13 	 -2.150806723e-13 	 -2.095268232e-13 	 -2.308915852e-13 	 -2.182513323e-13 	 -2.261798925e-13 	 -1.978003679e-13 	 -2.03476398e-13 	 -2.288143656e-13 	 -2.027136782e-13 	 -2.05426398e-13 	 -2.049117528e-13 	 -1.869227621e-13 	 -2.530735811e-13 	 -1.731094006e-13 	 -2.094771547e-13 	 -1.653896659e-13 	 -1.90861565e-13 	 -1.977712184e-13 	 -1.869148999e-13 	 -1.750200634e-13 	 -1.870803223e-13 	 -1.929601426e-13 	 -1.992303843e-13 	 -1.553028441e-13 	 -1.898555478e-13 	 -1.759551627e-13 	 -1.950473105e-13 	 -1.49504015e-13 	 -1.832196684e-13 	 -1.660017659e-13 	 -1.678013917e-13 	 -1.569679944e-13 	 -1.840301252e-13 	 -1.291646687e-13 	 -1.680008082e-13 	 -1.590339407e-13 	 -1.526418729e-13 	 -1.574769538e-13 	 -1.71679853e-13 	 -1.454912534e-13 	 -1.576223695e-13 	 -1.560859529e-13 	 -1.222079846e-13 	 -1.593607411e-13 	 -1.374091802e-13 	 -1.628001827e-13 	 -1.156275051e-13 	 -1.740829703e-13 	 -8.171241461e-14 	 
-0.1457286432 	 	2.798244803e-13 	 2.698657074e-13 	 2.835248051e-13 	 3.087024887e-13 	 2.74489967e-13 	 3.143155381e-13 	 2.390158887e-13 	 3.110866116e-13 	 2.954682671e-13 	 3.026487115e-13 	 3.107774345e-13 	 2.892436799e-13 	 3.18129582e-13 	 3.283159889e-13 	 3.088519325e-13 	 3.204922874e-13 	 3.125276161e-13 	 3.383514908e-13 	 3.363572729e-13 	 3.350441999e-13 	 3.508883537e-13 	 3.424632964e-13 	 3.509359513e-13 	 3.699743938e-13 	 3.351750515e-13 	 3.954977056e-13 	 3.413892102e-13 	 3.670782082e-13 	 3.509159746e-13 	 3.94402017e-13 	 3.453356106e-13 	 3.917013755e-13 	 3.878098188e-13 	 3.695027699e-13 	 4.074146002e-13 	 3.972872307e-13 	 3.64072314e-13 	 4.418090474e-13 	 4.111755058e-13 	 3.566398663e-13 	 4.357686469e-13 	 3.78058759e-13 	 4.051737733e-13 	 4.221899267e-13 	 3.936656254e-13 	 4.520630893e-13 	 3.950288036e-13 	 4.566298252e-13 	 4.65018904e-13 	 4.374635977e-13 	 4.777705076e-13 	 4.459825885e-13 	 4.851781565e-13 	 4.651562524e-13 	 4.691990784e-13 	 5.139813927e-13 	 4.484254873e-13 	 5.190122062e-13 	 5.056470829e-13 	 4.921029469e-13 	 5.092389529e-13 	 5.239497005e-13 	 4.988867861e-13 	 4.914239419e-13 	 4.849789639e-13 	 4.742050485e-13 	 4.564622366e-13 	 4.243222671e-13 	 3.975695601e-13 	 3.83827916e-13 	 3.698765965e-13 	 3.581239753e-13 	 3.892079482e-13 	 4.050165599e-13 	 4.314997623e-13 	 4.263339374e-13 	 4.540548281e-13 	 4.664929713e-13 	 5.510275821e-13 	 5.958610167e-13 	 6.684895717e-13 	 7.367713308e-13 	 7.759356071e-13 	 8.44153258e-13 	 8.719923824e-13 	 1 	 9.4432969e-13 	 9.812829541e-13 	 1.04011034e-12 	 1.094849891e-12 	 1.109073126e-12 	 1.129679874e-12 	 1.146996696e-12 	 1.20142709e-12 	 1.245771505e-12 	 1.252669726e-12 	 1.299121309e-12 	 1.358002635e-12 	 1.416631284e-12 	 1.45197688e-12 	 1.475965892e-12 	 1.53456429e-12 	 1.559015025e-12 	 1.576272096e-12 	 1.621534953e-12 	 1.642834583e-12 	 1.645906045e-12 	 1.669612724e-12 	 1.689201702e-12 	 1.624904264e-12 	 1.658833254e-12 	 1.614141263e-12 	 1.587385515e-12 	 1.593043668e-12 	 1.523665254e-12 	 1.581315775e-12 	 1.536143285e-12 	 1.513511888e-12 	 1.524317434e-12 	 1.462259239e-12 	 1.502508248e-12 	 1.451258915e-12 	 1.450534697e-12 	 1.459119988e-12 	 1.369863232e-12 	 1.448410663e-12 	 1.37909458e-12 	 1.374811857e-12 	 1.376742813e-12 	 1.312516067e-12 	 1.376906696e-12 	 1.278505886e-12 	 1.311965409e-12 	 1.331450309e-12 	 1.25255138e-12 	 1.276525467e-12 	 1.27510594e-12 	 1.230358987e-12 	 1.23720055e-12 	 1.235151148e-12 	 1.17886581e-12 	 1.222695625e-12 	 1.166208089e-12 	 1.191007559e-12 	 1.133977755e-12 	 1.193504028e-12 	 1.122424967e-12 	 1.1312065e-12 	 1.139306193e-12 	 1.104033894e-12 	 1.089592025e-12 	 1.082223846e-12 	 1.077602532e-12 	 1.045218703e-12 	 1.030050916e-12 	 1.040103104e-12 	 1.019618914e-12 	 1.032591946e-12 	 1.004700168e-12 	 9.866524503e-13 	 1.002958489e-12 	 9.721981425e-13 	 9.67042728e-13 	 9.997801243e-13 	 9.233848662e-13 	 9.586588982e-13 	 8.849797134e-13 	 9.480643712e-13 	 9.173911857e-13 	 9.004105448e-13 	 9.02249478e-13 	 8.90787579e-13 	 8.74570923e-13 	 8.754475714e-13 	 8.335534116e-13 	 8.618551069e-13 	 8.525571363e-13 	 8.296045528e-13 	 8.149520805e-13 	 8.450380603e-13 	 8.063722603e-13 	 8.054552878e-13 	 7.912767491e-13 	 7.935143158e-13 	 7.616371332e-13 	 7.811183713e-13 	 7.406924202e-13 	 7.522175769e-13 	 7.475788457e-13 	 7.496934219e-13 	 7.391021848e-13 	 7.438433341e-13 	 7.1128059e-13 	 7.028491728e-13 	 7.234128517e-13 	 6.767027149e-13 	 6.900901295e-13 	 6.618583791e-13 	 6.927791674e-13 	 6.252776075e-13 	 
-0.135678392 	 	9.618438003e-13 	 9.655362404e-13 	 9.577311133e-13 	 9.757953092e-13 	 1.01116673e-12 	 9.751860709e-13 	 1.069961406e-12 	 9.993440567e-13 	 1.051905395e-12 	 1.048220041e-12 	 1.060097384e-12 	 1.087001874e-12 	 1.056868331e-12 	 1.09045385e-12 	 1.116638774e-12 	 1.112647443e-12 	 1.135277942e-12 	 1.121579129e-12 	 1.159693513e-12 	 1.182072776e-12 	 1.153294454e-12 	 1.161649933e-12 	 1.16099341e-12 	 1.19720821e-12 	 1.222522108e-12 	 1.19620524e-12 	 1.248287108e-12 	 1.229609149e-12 	 1.273973714e-12 	 1.26134125e-12 	 1.322796553e-12 	 1.289567486e-12 	 1.308975025e-12 	 1.334415624e-12 	 1.328287638e-12 	 1.37782215e-12 	 1.372042349e-12 	 1.364319883e-12 	 1.423161212e-12 	 1.417283718e-12 	 1.432318989e-12 	 1.49082864e-12 	 1.451427832e-12 	 1.49664128e-12 	 1.510672678e-12 	 1.480143047e-12 	 1.549004842e-12 	 1.499857829e-12 	 1.539150817e-12 	 1.562953168e-12 	 1.575067822e-12 	 1.595645034e-12 	 1.593666119e-12 	 1.648258536e-12 	 1.643430147e-12 	 1.655355671e-12 	 1.700707794e-12 	 1.65682842e-12 	 1.71651718e-12 	 1.721238778e-12 	 1.742940567e-12 	 1.752471779e-12 	 1.769627123e-12 	 1.818617279e-12 	 1.809987293e-12 	 1.787937216e-12 	 1.775539658e-12 	 1.773316666e-12 	 1.7714501e-12 	 1.770793272e-12 	 1.747381563e-12 	 1.767733683e-12 	 1.730033106e-12 	 1.70097803e-12 	 1.670609844e-12 	 1.656993778e-12 	 1.634344884e-12 	 1.609604733e-12 	 1.551947858e-12 	 1.525075632e-12 	 1.479554456e-12 	 1.433139968e-12 	 1.41527746e-12 	 1.358532366e-12 	 1.366898273e-12 	 1.363806484e-12 	 1 	 1.35134466e-12 	 1.335033708e-12 	 1.312980971e-12 	 1.309030229e-12 	 1.295406258e-12 	 1.281336242e-12 	 1.251711022e-12 	 1.230096066e-12 	 1.250495223e-12 	 1.219149678e-12 	 1.163277886e-12 	 1.116133983e-12 	 1.094433406e-12 	 1.085058835e-12 	 1.045043744e-12 	 1.010331753e-12 	 1.005140725e-12 	 9.529783732e-13 	 9.303287813e-13 	 9.299237926e-13 	 9.199135221e-13 	 8.873625962e-13 	 8.772245444e-13 	 8.020845363e-13 	 8.485046972e-13 	 8.088603771e-13 	 8.223447468e-13 	 8.221147869e-13 	 7.67059728e-13 	 8.181693552e-13 	 7.653576843e-13 	 7.67131634e-13 	 7.807111385e-13 	 7.28220376e-13 	 7.635171283e-13 	 7.283260746e-13 	 7.291465925e-13 	 7.46082384e-13 	 6.790903183e-13 	 7.424994436e-13 	 6.89340324e-13 	 7.135554042e-13 	 7.010666227e-13 	 6.718760064e-13 	 7.200916994e-13 	 6.218378337e-13 	 6.646349269e-13 	 6.860809607e-13 	 6.215035604e-13 	 6.413815993e-13 	 6.553371856e-13 	 6.114941611e-13 	 6.225346387e-13 	 6.350871427e-13 	 5.931511122e-13 	 6.262111672e-13 	 5.764698671e-13 	 5.971123367e-13 	 5.569991686e-13 	 5.870165817e-13 	 5.536924037e-13 	 5.71571673e-13 	 5.530088803e-13 	 5.240115351e-13 	 5.32185974e-13 	 5.294443723e-13 	 5.635591055e-13 	 5.49567149e-13 	 5.44272594e-13 	 5.375439044e-13 	 5.186184087e-13 	 5.301755755e-13 	 5.089420338e-13 	 4.795802962e-13 	 5.179222963e-13 	 4.963503845e-13 	 4.709824203e-13 	 4.98697128e-13 	 4.526078567e-13 	 5.286495398e-13 	 4.382973868e-13 	 4.85321886e-13 	 4.522060671e-13 	 4.361467715e-13 	 4.517515847e-13 	 4.526768178e-13 	 4.403792648e-13 	 4.449937182e-13 	 4.457377287e-13 	 4.399080677e-13 	 4.302763958e-13 	 4.087722135e-13 	 3.898724631e-13 	 4.297513309e-13 	 3.951861705e-13 	 4.128017926e-13 	 4.000177414e-13 	 3.979625663e-13 	 3.750500928e-13 	 4.199194361e-13 	 3.644488778e-13 	 3.809087348e-13 	 3.739433495e-13 	 3.7002419e-13 	 3.496936795e-13 	 3.836241097e-13 	 3.579935012e-13 	 3.472699541e-13 	 3.78814475e-13 	 3.358344185e-13 	 3.528080325e-13 	 3.339550858e-13 	 3.552713679e-13 	 
-0.1256281407 	 	-8.42212373e-13 	 -8.445899856e-13 	 -8.502070041e-13 	 -8.690775469e-13 	 -8.744946202e-13 	 -8.580353108e-13 	 -9.367967211e-13 	 -8.861625345e-13 	 -9.383487082e-13 	 -9.042474023e-13 	 -9.301319649e-13 	 -9.406421784e-13 	 -9.371065739e-13 	 -9.714554443e-13 	 -9.714921547e-13 	 -9.605708847e-13 	 -9.958169384e-13 	 -1.001088502e-12 	 -1.027098437e-12 	 -1.034264793e-12 	 -1.01709883e-12 	 -1.039475394e-12 	 -1.016629325e-12 	 -1.056298451e-12 	 -1.045100035e-12 	 -1.060423947e-12 	 -1.107446512e-12 	 -1.059721746e-12 	 -1.139823666e-12 	 -1.110923479e-12 	 -1.147935885e-12 	 -1.122137337e-12 	 -1.160863501e-12 	 -1.152322887e-12 	 -1.177454784e-12 	 -1.211108156e-12 	 -1.189341175e-12 	 -1.2231331e-12 	 -1.255562038e-12 	 -1.216541866e-12 	 -1.268555359e-12 	 -1.312927799e-12 	 -1.246581497e-12 	 -1.325784495e-12 	 -1.314695404e-12 	 -1.310601424e-12 	 -1.363159536e-12 	 -1.310296623e-12 	 -1.389926557e-12 	 -1.353747508e-12 	 -1.3878223e-12 	 -1.396757037e-12 	 -1.418829889e-12 	 -1.45347638e-12 	 -1.431064919e-12 	 -1.465203039e-12 	 -1.475777872e-12 	 -1.467436007e-12 	 -1.525729262e-12 	 -1.498134678e-12 	 -1.545549576e-12 	 -1.547873887e-12 	 -1.530320417e-12 	 -1.605713215e-12 	 -1.560385809e-12 	 -1.573002628e-12 	 -1.570945185e-12 	 -1.582464328e-12 	 -1.602294869e-12 	 -1.609477666e-12 	 -1.608686083e-12 	 -1.646786623e-12 	 -1.659622997e-12 	 -1.682707454e-12 	 -1.697501173e-12 	 -1.735282631e-12 	 -1.75431499e-12 	 -1.767729569e-12 	 -1.788351203e-12 	 -1.82330527e-12 	 -1.839703413e-12 	 -1.856173788e-12 	 -1.895238222e-12 	 -1.903003297e-12 	 -1.967389812e-12 	 -2.018381712e-12 	 -2.055974156e-12 	 1 	 -2.171017025e-12 	 -2.200369315e-12 	 -2.25429402e-12 	 -2.298036645e-12 	 -2.342063686e-12 	 -2.366818835e-12 	 -2.419807007e-12 	 -2.479698094e-12 	 -2.510000081e-12 	 -2.511977048e-12 	 -2.524961545e-12 	 -2.555444942e-12 	 -2.596387461e-12 	 -2.624593504e-12 	 -2.626234495e-12 	 -2.643227011e-12 	 -2.64124449e-12 	 -2.653129219e-12 	 -2.675361422e-12 	 -2.703238474e-12 	 -2.689183582e-12 	 -2.683088933e-12 	 -2.655887127e-12 	 -2.691148879e-12 	 -2.612354669e-12 	 -2.627125158e-12 	 -2.596263228e-12 	 -2.536869999e-12 	 -2.575317499e-12 	 -2.490604372e-12 	 -2.482571653e-12 	 -2.463734351e-12 	 -2.413725344e-12 	 -2.430150895e-12 	 -2.366255009e-12 	 -2.355052011e-12 	 -2.337389406e-12 	 -2.292914933e-12 	 -2.316144956e-12 	 -2.235350933e-12 	 -2.276211181e-12 	 -2.197400815e-12 	 -2.205365089e-12 	 -2.216149802e-12 	 -2.110774521e-12 	 -2.180613411e-12 	 -2.109721016e-12 	 -2.071154299e-12 	 -2.097608047e-12 	 -2.047021962e-12 	 -2.01332355e-12 	 -2.027069614e-12 	 -1.986233143e-12 	 -1.958393457e-12 	 -1.964021003e-12 	 -1.905602631e-12 	 -1.923169296e-12 	 -1.888401976e-12 	 -1.888222492e-12 	 -1.842673551e-12 	 -1.855609043e-12 	 -1.796299744e-12 	 -1.765017109e-12 	 -1.779577239e-12 	 -1.748544769e-12 	 -1.747649782e-12 	 -1.718430528e-12 	 -1.725753496e-12 	 -1.708036932e-12 	 -1.682543828e-12 	 -1.667125451e-12 	 -1.629772257e-12 	 -1.619529981e-12 	 -1.632661537e-12 	 -1.590959315e-12 	 -1.5829587e-12 	 -1.565973515e-12 	 -1.532846366e-12 	 -1.587563122e-12 	 -1.49276203e-12 	 -1.546012976e-12 	 -1.459364807e-12 	 -1.470440463e-12 	 -1.466650548e-12 	 -1.441684469e-12 	 -1.422926395e-12 	 -1.414052248e-12 	 -1.413346806e-12 	 -1.406063263e-12 	 -1.348717475e-12 	 -1.346699278e-12 	 -1.350039928e-12 	 -1.352559647e-12 	 -1.297679546e-12 	 -1.31508186e-12 	 -1.292336365e-12 	 -1.278076586e-12 	 -1.258414277e-12 	 -1.266904251e-12 	 -1.209770622e-12 	 -1.233040166e-12 	 -1.219284983e-12 	 -1.204670821e-12 	 -1.180085273e-12 	 -1.196958537e-12 	 -1.166450278e-12 	 -1.163717844e-12 	 -1.154536411e-12 	 -1.113125404e-12 	 -1.13575055e-12 	 -1.122657523e-12 	 -1.122657523e-12 	 
-0.1155778894 	 	-2.53513707e-13 	 -2.630856796e-13 	 -2.543025846e-13 	 -2.670931539e-13 	 -2.913324699e-13 	 -2.82547722e-13 	 -2.583764899e-13 	 -2.944604902e-13 	 -2.585516443e-13 	 -3.098244461e-13 	 -2.733938419e-13 	 -3.069657168e-13 	 -2.97305655e-13 	 -2.934785969e-13 	 -3.193933528e-13 	 -3.004918565e-13 	 -2.901153499e-13 	 -3.169648911e-13 	 -3.135836921e-13 	 -3.298909446e-13 	 -3.026268581e-13 	 -2.957721638e-13 	 -3.435692652e-13 	 -3.150936232e-13 	 -3.322911987e-13 	 -3.456967586e-13 	 -3.320562369e-13 	 -3.77090392e-13 	 -3.010311091e-13 	 -3.679169306e-13 	 -3.479930084e-13 	 -3.755377026e-13 	 -3.435291898e-13 	 -3.875993554e-13 	 -3.544863094e-13 	 -3.685642425e-13 	 -3.892744249e-13 	 -3.668827825e-13 	 -3.815847849e-13 	 -4.072360308e-13 	 -3.662533799e-13 	 -3.899187403e-13 	 -4.277385544e-13 	 -3.552869654e-13 	 -4.122588878e-13 	 -3.845428383e-13 	 -3.879343796e-13 	 -4.472466622e-13 	 -3.913271244e-13 	 -4.612218671e-13 	 -4.141773846e-13 	 -4.322832341e-13 	 -4.406814096e-13 	 -4.192208591e-13 	 -4.739148376e-13 	 -4.35652055e-13 	 -4.606688523e-13 	 -4.688485714e-13 	 -4.506231159e-13 	 -4.915404338e-13 	 -4.493434063e-13 	 -4.896432982e-13 	 -5.199809773e-13 	 -4.6925356e-13 	 -5.213353012e-13 	 -4.799022028e-13 	 -4.770694641e-13 	 -4.709664687e-13 	 -4.59087766e-13 	 -4.519283132e-13 	 -4.514230901e-13 	 -4.235496363e-13 	 -3.938823567e-13 	 -3.819148835e-13 	 -3.600114975e-13 	 -3.364683823e-13 	 -2.999268599e-13 	 -2.962695306e-13 	 -2.873314682e-13 	 -2.661700651e-13 	 -2.351880312e-13 	 -2.372643445e-13 	 -2.010392696e-13 	 -1.94021217e-13 	 -1.725529502e-13 	 -1.401190859e-13 	 -1.135171894e-13 	 -1.05365988e-13 	 1 	 -4.526199775e-14 	 -8.495847983e-15 	 8.006111896e-15 	 2.085647427e-14 	 3.929345269e-14 	 7.577405026e-14 	 1.162317697e-13 	 1.239459567e-13 	 1.275276661e-13 	 1.462973658e-13 	 1.517343581e-13 	 1.859944478e-13 	 2.194133139e-13 	 2.114548241e-13 	 2.142519478e-13 	 1.99551732e-13 	 1.955807592e-13 	 1.936864136e-13 	 1.861602297e-13 	 1.789258064e-13 	 1.650887395e-13 	 1.538208564e-13 	 1.13453283e-13 	 4.701690721e-14 	 8.805597121e-14 	 6.447170041e-14 	 5.861259826e-14 	 9.600496471e-14 	 5.027167844e-14 	 8.950674026e-14 	 5.336095809e-14 	 6.481292643e-14 	 8.108140376e-14 	 3.850025941e-14 	 6.250441342e-14 	 5.166082325e-14 	 6.272974576e-14 	 5.449748286e-14 	 1.929035285e-14 	 9.327660706e-14 	 2.396245839e-14 	 8.580792349e-14 	 8.657417679e-14 	 2.339234227e-14 	 1.040277673e-13 	 7.903498783e-15 	 6.39778285e-14 	 7.906707264e-14 	 2.402499246e-14 	 5.392484682e-14 	 7.247610424e-14 	 3.687761563e-14 	 5.625781853e-14 	 6.658614455e-14 	 3.673008602e-14 	 8.393302815e-14 	 3.737952085e-14 	 6.682357403e-14 	 3.363105586e-14 	 5.683537909e-14 	 1.245644908e-14 	 6.31656641e-14 	 7.160724627e-14 	 4.718945208e-14 	 2.333550352e-14 	 3.008784074e-14 	 3.82520717e-14 	 3.036590472e-14 	 2.534653059e-14 	 5.921828798e-14 	 4.30865947e-14 	 6.02778398e-14 	 3.923296627e-14 	 3.066217627e-14 	 6.144972139e-14 	 4.660975338e-14 	 4.146829567e-14 	 8.396028397e-14 	 1.640337626e-14 	 9.236627218e-14 	 1.266531463e-14 	 5.502180527e-14 	 4.098361668e-14 	 3.578675941e-14 	 4.100673956e-14 	 4.227360126e-14 	 3.472910837e-14 	 4.258142204e-14 	 1.189352804e-14 	 4.575186456e-14 	 4.034602566e-14 	 3.852232609e-14 	 2.634965173e-14 	 6.353996953e-14 	 3.187193791e-14 	 4.13999436e-14 	 3.321814001e-14 	 2.872034357e-14 	 1.763605635e-14 	 4.359798857e-14 	 1.310511193e-14 	 3.091129947e-14 	 3.600797626e-14 	 4.420789344e-14 	 4.315833136e-14 	 5.379302591e-14 	 2.347665168e-14 	 2.075080084e-14 	 5.403289136e-14 	 1.421085472e-14 	 4.263256415e-14 	 
-0.1055276382 	 	-4.109758599e-14 	 -1.049703489e-14 	 -1.919325486e-14 	 -9.561447036e-15 	 -1.008139493e-14 	 -2.010712542e-14 	 -1.410914748e-14 	 -4.993136108e-15 	 -4.589104155e-14 	 -3.375599832e-15 	 -4.215915774e-14 	 2.331548268e-14 	 -2.072449442e-14 	 -1.365162948e-14 	 1.366197591e-15 	 -3.352510457e-14 	 -2.243719956e-14 	 -3.724001811e-15 	 -2.385045199e-14 	 -5.881411305e-15 	 -4.198056415e-14 	 -3.68997248e-14 	 -1.436062868e-14 	 -3.823578435e-14 	 -4.152124037e-14 	 -2.537102988e-14 	 2.807728171e-15 	 -2.397980474e-15 	 -5.682016455e-14 	 -1.624678967e-14 	 -4.995865976e-14 	 -9.942292152e-15 	 -1.97896753e-14 	 8.95170353e-15 	 -3.919930432e-14 	 -7.845452779e-15 	 -2.055593267e-14 	 -3.086073602e-14 	 -6.789741564e-15 	 -2.734503846e-14 	 -4.981281793e-14 	 8.524538758e-15 	 -5.111683671e-14 	 -7.205077246e-14 	 1.446993725e-14 	 -6.24190808e-14 	 -1.597032568e-14 	 8.404741096e-15 	 -3.306479307e-14 	 1.067928328e-14 	 -6.513423604e-14 	 -6.677157596e-15 	 -1.263787327e-14 	 -3.49697803e-14 	 -3.812878778e-15 	 -5.202042861e-14 	 -8.09406274e-15 	 -3.776355229e-14 	 -3.64321054e-14 	 -8.742955061e-15 	 -6.314297183e-14 	 -9.996474421e-15 	 -5.450844869e-15 	 -3.678930655e-14 	 -9.205655846e-15 	 -1.975595507e-14 	 -4.732297859e-15 	 3.225585022e-15 	 -6.144719527e-16 	 -8.972468284e-15 	 -3.173990209e-15 	 -1.196550932e-14 	 -2.977540794e-14 	 -2.056014389e-14 	 -4.728043436e-14 	 -3.64756396e-14 	 -6.119672912e-14 	 -5.166001417e-14 	 -3.717886983e-14 	 -3.088051033e-14 	 -3.84802006e-14 	 -2.288440773e-14 	 -2.700130029e-14 	 -1.497029147e-14 	 -1.089105374e-14 	 -2.481465673e-14 	 -3.097066143e-14 	 -9.076556987e-15 	 -2.307185817e-14 	 1 	 -2.560601019e-14 	 -3.591431961e-14 	 -3.588453297e-14 	 -4.63382786e-14 	 -6.159649815e-14 	 -6.672164104e-14 	 -8.509907019e-14 	 -8.080986869e-14 	 -1.036918109e-13 	 -1.08449804e-13 	 -1.250445225e-13 	 -1.494518385e-13 	 -1.417413312e-13 	 -1.388446263e-13 	 -1.31271484e-13 	 -1.403676916e-13 	 -1.289608811e-13 	 -1.160672344e-13 	 -1.195378917e-13 	 -9.320314245e-14 	 -1.098627034e-13 	 -5.038816093e-14 	 -6.586346969e-14 	 -1.252487207e-13 	 -7.722904268e-14 	 -1.010079323e-13 	 -1.071307608e-13 	 -8.428139191e-14 	 -1.304145533e-13 	 -7.427124517e-14 	 -9.990380866e-14 	 -9.615630271e-14 	 -7.344649643e-14 	 -1.096507246e-13 	 -6.512256829e-14 	 -9.103242391e-14 	 -6.667055706e-14 	 -6.877717763e-14 	 -1.263416307e-13 	 -4.476947259e-14 	 -1.168275033e-13 	 -8.46249054e-14 	 -7.328674235e-14 	 -1.141316036e-13 	 -4.080376226e-14 	 -1.233934114e-13 	 -7.079917779e-14 	 -4.306458048e-14 	 -1.068329884e-13 	 -8.057943205e-14 	 -5.823494959e-14 	 -9.206451945e-14 	 -7.096861369e-14 	 -6.25299822e-14 	 -9.788060584e-14 	 -3.846029574e-14 	 -9.416383613e-14 	 -5.615685544e-14 	 -8.438926149e-14 	 -2.430000375e-14 	 -8.98802915e-14 	 -6.158622416e-14 	 -7.68016859e-14 	 -6.68869827e-14 	 -5.529042738e-14 	 -4.866142118e-14 	 -3.827921496e-14 	 -4.518694421e-14 	 -7.533595618e-14 	 -6.425115726e-14 	 -6.888085038e-14 	 -4.299320377e-14 	 -5.696736228e-14 	 -7.98268098e-14 	 -5.468299359e-14 	 -6.178914916e-14 	 -7.265837939e-14 	 -4.107043062e-14 	 -1.112731604e-13 	 -3.169660464e-14 	 -7.18942404e-14 	 -3.863270851e-14 	 -6.416416472e-14 	 -6.036805822e-14 	 -5.291073012e-14 	 -4.075712709e-14 	 -5.245462659e-14 	 -4.721059343e-14 	 -7.067676766e-14 	 -2.963340112e-14 	 -5.986495596e-14 	 -6.286080785e-14 	 -7.388228959e-14 	 -3.320278203e-14 	 -5.983435469e-14 	 -4.491604065e-14 	 -4.536849196e-14 	 -4.73056659e-14 	 -6.217719432e-14 	 -1.279344795e-14 	 -4.991552665e-14 	 -4.625058567e-14 	 -4.507189878e-14 	 -4.792727297e-14 	 -6.361639546e-14 	 -3.88281034e-14 	 -4.872175681e-14 	 -4.841638505e-14 	 -5.684341886e-14 	 -6.394884622e-14 	 
-0.09547738693 	 	1.213304861e-12 	 1.18490464e-12 	 1.206818226e-12 	 1.226679056e-12 	 1.252806867e-12 	 1.257500326e-12 	 1.257991184e-12 	 1.282169578e-12 	 1.317936927e-12 	 1.290832437e-12 	 1.341390551e-12 	 1.28044868e-12 	 1.359845011e-12 	 1.355178983e-12 	 1.369833773e-12 	 1.389065053e-12 	 1.38226283e-12 	 1.42240458e-12 	 1.443924644e-12 	 1.43587284e-12 	 1.455452121e-12 	 1.459059281e-12 	 1.503641414e-12 	 1.513381846e-12 	 1.516780641e-12 	 1.54452557e-12 	 1.548085611e-12 	 1.572181253e-12 	 1.603376004e-12 	 1.57726716e-12 	 1.653473523e-12 	 1.611784691e-12 	 1.638936384e-12 	 1.64642038e-12 	 1.706150216e-12 	 1.669867195e-12 	 1.725556871e-12 	 1.738188832e-12 	 1.732947718e-12 	 1.784021577e-12 	 1.783600584e-12 	 1.770848229e-12 	 1.858488417e-12 	 1.844963791e-12 	 1.804085398e-12 	 1.896973491e-12 	 1.856678724e-12 	 1.901312997e-12 	 1.921742744e-12 	 1.91805457e-12 	 2.004559808e-12 	 1.948096781e-12 	 1.99774987e-12 	 2.037739568e-12 	 2.045032338e-12 	 2.075308671e-12 	 2.076236735e-12 	 2.134052579e-12 	 2.132767262e-12 	 2.15566416e-12 	 2.198102936e-12 	 2.165850501e-12 	 2.230393529e-12 	 2.233200085e-12 	 2.260431773e-12 	 2.275835826e-12 	 2.310256952e-12 	 2.361875156e-12 	 2.367273192e-12 	 2.366713574e-12 	 2.369061664e-12 	 2.374843151e-12 	 2.381349003e-12 	 2.368119965e-12 	 2.389354874e-12 	 2.397889394e-12 	 2.398492239e-12 	 2.408127485e-12 	 2.409735002e-12 	 2.400067685e-12 	 2.403082566e-12 	 2.388615944e-12 	 2.39454175e-12 	 2.401659283e-12 	 2.397648393e-12 	 2.421585194e-12 	 2.431864937e-12 	 2.425006182e-12 	 2.435534724e-12 	 2.453194021e-12 	 1 	 2.515147557e-12 	 2.544153847e-12 	 2.574308621e-12 	 2.596358277e-12 	 2.608438255e-12 	 2.643902934e-12 	 2.67528383e-12 	 2.72197683e-12 	 2.734284992e-12 	 2.779747391e-12 	 2.826896929e-12 	 2.835056649e-12 	 2.864993489e-12 	 2.884826238e-12 	 2.917129457e-12 	 2.941478609e-12 	 2.963058051e-12 	 2.980429391e-12 	 2.950664344e-12 	 2.970727353e-12 	 2.928891201e-12 	 2.94468545e-12 	 2.919064373e-12 	 2.842042089e-12 	 2.863373481e-12 	 2.806209866e-12 	 2.774212637e-12 	 2.78579931e-12 	 2.714589439e-12 	 2.724732627e-12 	 2.67480517e-12 	 2.647537408e-12 	 2.646718579e-12 	 2.566046824e-12 	 2.594902782e-12 	 2.54342086e-12 	 2.520483777e-12 	 2.518014398e-12 	 2.432024373e-12 	 2.485526266e-12 	 2.412589273e-12 	 2.426109184e-12 	 2.382000117e-12 	 2.342892752e-12 	 2.370916936e-12 	 2.256403822e-12 	 2.28331742e-12 	 2.292804667e-12 	 2.214666201e-12 	 2.214630731e-12 	 2.207063202e-12 	 2.15271254e-12 	 2.146493716e-12 	 2.142137144e-12 	 2.076533334e-12 	 2.107585148e-12 	 2.041964576e-12 	 2.05772234e-12 	 1.995293959e-12 	 1.999384785e-12 	 1.962553519e-12 	 1.983965905e-12 	 1.965703453e-12 	 1.921918563e-12 	 1.899049228e-12 	 1.883337856e-12 	 1.874009496e-12 	 1.826343075e-12 	 1.806632609e-12 	 1.809058749e-12 	 1.780251871e-12 	 1.788922663e-12 	 1.749701766e-12 	 1.723955407e-12 	 1.73263979e-12 	 1.697886717e-12 	 1.681708603e-12 	 1.71415614e-12 	 1.626886834e-12 	 1.65136003e-12 	 1.577610632e-12 	 1.626485977e-12 	 1.592332658e-12 	 1.568389498e-12 	 1.56688825e-12 	 1.548602385e-12 	 1.522077288e-12 	 1.516265766e-12 	 1.47130303e-12 	 1.489496935e-12 	 1.477262151e-12 	 1.444332222e-12 	 1.416213936e-12 	 1.450661274e-12 	 1.402208945e-12 	 1.402225922e-12 	 1.378384906e-12 	 1.374573806e-12 	 1.336708443e-12 	 1.350261382e-12 	 1.303966414e-12 	 1.313233957e-12 	 1.299290288e-12 	 1.295710162e-12 	 1.279481169e-12 	 1.282193653e-12 	 1.24055263e-12 	 1.250555215e-12 	 1.229238933e-12 	 
-0.08542713568 	 	-6.862352545e-13 	 -6.826191874e-13 	 -6.906921511e-13 	 -7.036156402e-13 	 -7.204254254e-13 	 -7.190250231e-13 	 -7.32239201e-13 	 -7.570499472e-13 	 -7.560913716e-13 	 -7.379265819e-13 	 -7.912159042e-13 	 -7.174050075e-13 	 -8.019854717e-13 	 -7.705978301e-13 	 -8.093712633e-13 	 -7.979675301e-13 	 -7.890059027e-13 	 -8.407444902e-13 	 -8.253218759e-13 	 -8.174115478e-13 	 -8.468957209e-13 	 -8.356611679e-13 	 -8.750818906e-13 	 -8.521475471e-13 	 -8.521712003e-13 	 -9.034710703e-13 	 -9.142042577e-13 	 -9.376232021e-13 	 -9.207403746e-13 	 -9.184346618e-13 	 -9.643317482e-13 	 -9.319561056e-13 	 -9.467923433e-13 	 -9.531705032e-13 	 -9.894476151e-13 	 -9.517681359e-13 	 -1.005352815e-12 	 -1.006434725e-12 	 -1.005171481e-12 	 -1.039166092e-12 	 -1.014083428e-12 	 -1.040901692e-12 	 -1.069803357e-12 	 -1.039388813e-12 	 -1.070283972e-12 	 -1.083964124e-12 	 -1.047210979e-12 	 -1.11562171e-12 	 -1.09246224e-12 	 -1.107741244e-12 	 -1.170092739e-12 	 -1.121383552e-12 	 -1.187674467e-12 	 -1.15383066e-12 	 -1.183015312e-12 	 -1.201149597e-12 	 -1.210983324e-12 	 -1.236431386e-12 	 -1.212578833e-12 	 -1.248314044e-12 	 -1.260358559e-12 	 -1.253357678e-12 	 -1.298651065e-12 	 -1.279241583e-12 	 -1.320498093e-12 	 -1.323635465e-12 	 -1.346227969e-12 	 -1.38269356e-12 	 -1.323558256e-12 	 -1.336438559e-12 	 -1.348714574e-12 	 -1.353108588e-12 	 -1.358564831e-12 	 -1.344122709e-12 	 -1.349981256e-12 	 -1.367744235e-12 	 -1.356929089e-12 	 -1.372003893e-12 	 -1.414162419e-12 	 -1.409682352e-12 	 -1.442335453e-12 	 -1.436073823e-12 	 -1.45343011e-12 	 -1.475493914e-12 	 -1.466987717e-12 	 -1.484452712e-12 	 -1.514076559e-12 	 -1.493276579e-12 	 -1.529734598e-12 	 -1.551045318e-12 	 -1.56983087e-12 	 1 	 -1.628584277e-12 	 -1.655609695e-12 	 -1.660870257e-12 	 -1.655748672e-12 	 -1.684565382e-12 	 -1.721339845e-12 	 -1.725658435e-12 	 -1.744300239e-12 	 -1.777509256e-12 	 -1.821031997e-12 	 -1.830472704e-12 	 -1.863312894e-12 	 -1.868848616e-12 	 -1.894665835e-12 	 -1.919776656e-12 	 -1.947122469e-12 	 -1.956311593e-12 	 -1.913285049e-12 	 -1.912530014e-12 	 -1.864502087e-12 	 -1.865275382e-12 	 -1.830387021e-12 	 -1.823947402e-12 	 -1.870228462e-12 	 -1.811736686e-12 	 -1.813490577e-12 	 -1.800215064e-12 	 -1.751126962e-12 	 -1.764178348e-12 	 -1.69969363e-12 	 -1.725124158e-12 	 -1.703277249e-12 	 -1.662720085e-12 	 -1.695537336e-12 	 -1.647869234e-12 	 -1.631415461e-12 	 -1.615446855e-12 	 -1.579612761e-12 	 -1.620790078e-12 	 -1.538858723e-12 	 -1.580786262e-12 	 -1.517101259e-12 	 -1.532934217e-12 	 -1.544332448e-12 	 -1.446527868e-12 	 -1.520237986e-12 	 -1.460176954e-12 	 -1.418086906e-12 	 -1.455085776e-12 	 -1.418456551e-12 	 -1.387917288e-12 	 -1.408237045e-12 	 -1.373837476e-12 	 -1.34164113e-12 	 -1.364094228e-12 	 -1.311710542e-12 	 -1.338733205e-12 	 -1.302633656e-12 	 -1.290335017e-12 	 -1.275171988e-12 	 -1.302962547e-12 	 -1.25011275e-12 	 -1.253976009e-12 	 -1.2648681e-12 	 -1.238733931e-12 	 -1.223659871e-12 	 -1.168319392e-12 	 -1.168332231e-12 	 -1.183462686e-12 	 -1.145709787e-12 	 -1.151071355e-12 	 -1.118980473e-12 	 -1.123367294e-12 	 -1.139567964e-12 	 -1.081091078e-12 	 -1.086211111e-12 	 -1.098808901e-12 	 -1.054899006e-12 	 -1.084919514e-12 	 -9.964869405e-13 	 -1.067466684e-12 	 -1.008297871e-12 	 -1.025838104e-12 	 -1.026442042e-12 	 -9.955008967e-13 	 -9.829098803e-13 	 -9.801055931e-13 	 -9.6050479e-13 	 -9.44888765e-13 	 -9.359596036e-13 	 -9.34497227e-13 	 -9.260752594e-13 	 -9.459393445e-13 	 -8.952959298e-13 	 -9.120987604e-13 	 -8.874855178e-13 	 -8.827193099e-13 	 -8.744341007e-13 	 -8.871095928e-13 	 -8.285529234e-13 	 -8.668847872e-13 	 -8.404919949e-13 	 -8.305183461e-13 	 -8.282549477e-13 	 -8.353948249e-13 	 -7.848174261e-13 	 -7.958078641e-13 	 -7.958078641e-13 	 
-0.07537688442 	 	-5.301390314e-13 	 -5.191740642e-13 	 -5.264354229e-13 	 -5.654506831e-13 	 -5.599086444e-13 	 -5.550583597e-13 	 -5.512699132e-13 	 -5.541395321e-13 	 -5.736799806e-13 	 -5.760774698e-13 	 -5.564604186e-13 	 -6.31924534e-13 	 -5.742993759e-13 	 -6.26457619e-13 	 -5.637628479e-13 	 -6.106466593e-13 	 -6.242458081e-13 	 -6.129927705e-13 	 -6.430271969e-13 	 -6.421509399e-13 	 -6.266112243e-13 	 -6.570845248e-13 	 -6.574274692e-13 	 -6.819040572e-13 	 -6.838253222e-13 	 -6.648063445e-13 	 -6.816149197e-13 	 -6.601423907e-13 	 -6.974667887e-13 	 -6.802037041e-13 	 -6.857413178e-13 	 -7.370178171e-13 	 -7.253490634e-13 	 -7.596204945e-13 	 -7.23793825e-13 	 -7.643602684e-13 	 -7.312782005e-13 	 -7.660923325e-13 	 -7.534566275e-13 	 -7.743085265e-13 	 -8.034951258e-13 	 -7.770727118e-13 	 -8.02465922e-13 	 -8.369617953e-13 	 -7.891559808e-13 	 -8.39292859e-13 	 -8.780375855e-13 	 -8.094158963e-13 	 -8.861410952e-13 	 -8.723697493e-13 	 -8.440707091e-13 	 -9.112950043e-13 	 -8.531534389e-13 	 -9.296508218e-13 	 -8.948707101e-13 	 -9.1433426e-13 	 -9.226492509e-13 	 -9.296699275e-13 	 -9.70356713e-13 	 -9.32443192e-13 	 -9.65061749e-13 	 -9.667809292e-13 	 -9.525147404e-13 	 -1.005425109e-12 	 -9.824796633e-13 	 -1.020092721e-12 	 -1.01237264e-12 	 -9.987406328e-13 	 -1.070701991e-12 	 -1.014587744e-12 	 -1.023270648e-12 	 -1.040699468e-12 	 -1.073834784e-12 	 -1.110274787e-12 	 -1.155120471e-12 	 -1.17040998e-12 	 -1.215635829e-12 	 -1.217174649e-12 	 -1.198684042e-12 	 -1.200048002e-12 	 -1.188593369e-12 	 -1.200740185e-12 	 -1.214089783e-12 	 -1.198831558e-12 	 -1.204720546e-12 	 -1.205970879e-12 	 -1.201473629e-12 	 -1.216106571e-12 	 -1.190449994e-12 	 -1.18480531e-12 	 -1.192296845e-12 	 -1.190018199e-12 	 1 	 -1.199113369e-12 	 -1.212681341e-12 	 -1.227192924e-12 	 -1.233334743e-12 	 -1.223010197e-12 	 -1.247922462e-12 	 -1.235610405e-12 	 -1.235920608e-12 	 -1.223675136e-12 	 -1.231382877e-12 	 -1.211815976e-12 	 -1.222301431e-12 	 -1.220814417e-12 	 -1.187377178e-12 	 -1.203536768e-12 	 -1.187480848e-12 	 -1.201165459e-12 	 -1.185115166e-12 	 -1.216564021e-12 	 -1.225844378e-12 	 -1.23401761e-12 	 -1.211819932e-12 	 -1.197645737e-12 	 -1.208409781e-12 	 -1.18295411e-12 	 -1.182852966e-12 	 -1.187317162e-12 	 -1.151889678e-12 	 -1.192675931e-12 	 -1.12420481e-12 	 -1.132109571e-12 	 -1.128908267e-12 	 -1.094236793e-12 	 -1.118598969e-12 	 -1.09076889e-12 	 -1.07981496e-12 	 -1.06211472e-12 	 -1.045740481e-12 	 -1.075473456e-12 	 -1.000904196e-12 	 -1.054819226e-12 	 -9.958964145e-13 	 -9.784868068e-13 	 -1.032297146e-12 	 -9.389022806e-13 	 -1.020459676e-12 	 -9.610264946e-13 	 -9.301095793e-13 	 -9.710644245e-13 	 -9.347278473e-13 	 -9.079244398e-13 	 -9.354243529e-13 	 -9.080976132e-13 	 -8.864205551e-13 	 -9.050768948e-13 	 -8.558977371e-13 	 -8.895745436e-13 	 -8.710736041e-13 	 -8.719430292e-13 	 -8.06287574e-13 	 -8.557347117e-13 	 -8.07845057e-13 	 -7.84208576e-13 	 -8.133017188e-13 	 -7.894804524e-13 	 -7.991351638e-13 	 -7.802535315e-13 	 -7.680886872e-13 	 -7.863546966e-13 	 -7.705756247e-13 	 -7.682202727e-13 	 -7.330702806e-13 	 -7.354896804e-13 	 -7.539798164e-13 	 -7.245459083e-13 	 -7.250671581e-13 	 -7.164120397e-13 	 -6.914250773e-13 	 -7.540940367e-13 	 -6.670590477e-13 	 -7.314445687e-13 	 -6.52195863e-13 	 -6.740431207e-13 	 -6.737406116e-13 	 -6.55637671e-13 	 -6.471202386e-13 	 -6.483132731e-13 	 -6.503978602e-13 	 -6.492870535e-13 	 -6.050511215e-13 	 -6.321575632e-13 	 -6.17884225e-13 	 -6.259134812e-13 	 -5.799339558e-13 	 -6.060767873e-13 	 -5.883606374e-13 	 -5.860787578e-13 	 -5.675809023e-13 	 -5.877397188e-13 	 -5.35017291e-13 	 -5.661000577e-13 	 -5.564561974e-13 	 -5.458056661e-13 	 -5.321429594e-13 	 -5.597943093e-13 	 -5.115907697e-13 	 -5.400124792e-13 	 
-0.06532663317 	 	-1.469560005e-13 	 -1.331497076e-13 	 -1.345675348e-13 	 -9.968477704e-14 	 -1.119176785e-13 	 -1.182414408e-13 	 -1.283489501e-13 	 -1.165899733e-13 	 -1.264463729e-13 	 -1.513463665e-13 	 -1.397121417e-13 	 -1.127344217e-13 	 -1.496080711e-13 	 -1.145327361e-13 	 -1.911496613e-13 	 -1.240698905e-13 	 -1.550568245e-13 	 -1.42857483e-13 	 -1.400899811e-13 	 -1.635581677e-13 	 -1.422571608e-13 	 -1.295286778e-13 	 -1.576269705e-13 	 -1.555430223e-13 	 -1.625383737e-13 	 -1.36670011e-13 	 -1.277083107e-13 	 -1.734488947e-13 	 -1.42967734e-13 	 -1.582113046e-13 	 -1.732676074e-13 	 -1.577776747e-13 	 -1.887752075e-13 	 -1.23213533e-13 	 -1.848581158e-13 	 -1.66853098e-13 	 -1.892665377e-13 	 -1.592880244e-13 	 -2.018918664e-13 	 -1.638167432e-13 	 -1.765428484e-13 	 -1.995120332e-13 	 -1.687799558e-13 	 -1.823062474e-13 	 -2.06841678e-13 	 -1.648037124e-13 	 -1.839221563e-13 	 -2.208094964e-13 	 -1.474877861e-13 	 -2.000998558e-13 	 -1.858511406e-13 	 -1.779052815e-13 	 -2.145101488e-13 	 -1.588186119e-13 	 -2.424416543e-13 	 -1.807706592e-13 	 -2.127392783e-13 	 -2.066467696e-13 	 -1.920807616e-13 	 -2.395280692e-13 	 -2.011943878e-13 	 -2.262113415e-13 	 -2.486738447e-13 	 -2.092765344e-13 	 -2.433060826e-13 	 -2.014006825e-13 	 -2.42066919e-13 	 -2.728464144e-13 	 -2.155316203e-13 	 -2.611029888e-13 	 -2.203427271e-13 	 -1.661644563e-13 	 -1.064077527e-13 	 -4.570198693e-14 	 3.151983836e-14 	 8.93769495e-14 	 1.610856042e-13 	 1.997828733e-13 	 2.388480024e-13 	 2.522367619e-13 	 2.742846724e-13 	 3.163495431e-13 	 3.680750331e-13 	 3.752546264e-13 	 3.945680269e-13 	 4.378224749e-13 	 4.62138079e-13 	 4.749248057e-13 	 4.915794956e-13 	 5.130972874e-13 	 5.218103509e-13 	 5.245953872e-13 	 5.443598359e-13 	 1 	 5.563410281e-13 	 5.710744813e-13 	 5.995560381e-13 	 6.066936068e-13 	 6.460665534e-13 	 6.455745439e-13 	 6.670413018e-13 	 6.714597043e-13 	 6.809913943e-13 	 6.786587538e-13 	 7.031513985e-13 	 6.928304076e-13 	 6.843657152e-13 	 7.103675945e-13 	 7.059537568e-13 	 6.888158178e-13 	 6.643088834e-13 	 6.65065423e-13 	 6.709302266e-13 	 6.869314962e-13 	 6.400901585e-13 	 6.220305975e-13 	 5.909496888e-13 	 5.394203174e-13 	 5.431914342e-13 	 5.438232901e-13 	 5.384286249e-13 	 5.691043029e-13 	 5.165793872e-13 	 5.489486279e-13 	 5.200744296e-13 	 5.103035572e-13 	 5.336989152e-13 	 4.910679558e-13 	 5.007408846e-13 	 4.89707074e-13 	 4.934111971e-13 	 4.777456749e-13 	 4.421429376e-13 	 5.085610595e-13 	 4.387177791e-13 	 4.644412134e-13 	 4.929691773e-13 	 4.219574628e-13 	 4.982519123e-13 	 4.012762109e-13 	 4.564365683e-13 	 4.634444987e-13 	 4.038125235e-13 	 4.361672284e-13 	 4.4645512e-13 	 4.06086505e-13 	 4.241904155e-13 	 4.260787309e-13 	 3.983830948e-13 	 4.370311875e-13 	 4.067352669e-13 	 4.133010623e-13 	 3.662508325e-13 	 4.035758818e-13 	 3.539176178e-13 	 3.992937111e-13 	 4.059016356e-13 	 3.760447527e-13 	 3.50252239e-13 	 3.514616293e-13 	 3.753480439e-13 	 3.4405357e-13 	 3.368920375e-13 	 3.685720043e-13 	 3.501993844e-13 	 3.651010582e-13 	 3.381657416e-13 	 3.272095457e-13 	 3.591171987e-13 	 3.382451834e-13 	 3.305781315e-13 	 3.704987277e-13 	 2.967723743e-13 	 3.700736516e-13 	 2.84113924e-13 	 3.308257922e-13 	 3.139940005e-13 	 3.024077086e-13 	 3.04748281e-13 	 3.066461889e-13 	 2.925854775e-13 	 3.009855812e-13 	 2.672517588e-13 	 3.000084214e-13 	 2.930437354e-13 	 2.845008236e-13 	 2.726749754e-13 	 3.066204106e-13 	 2.716688913e-13 	 2.814279039e-13 	 2.698865566e-13 	 2.61991758e-13 	 2.474733846e-13 	 2.735172313e-13 	 2.395172094e-13 	 2.537802692e-13 	 2.552981956e-13 	 2.634368095e-13 	 2.486899575e-13 	 2.629008122e-13 	 
-0.05527638191 	 	-1.259447833e-13 	 -1.625672163e-13 	 -1.540909665e-13 	 -1.525336214e-13 	 -1.478378031e-13 	 -1.855050201e-13 	 -1.556812895e-13 	 -1.687148902e-13 	 -1.598756753e-13 	 -1.576435083e-13 	 -1.720306381e-13 	 -1.704022279e-13 	 -1.550058943e-13 	 -2.038426665e-13 	 -1.254624734e-13 	 -2.01803002e-13 	 -1.371873125e-13 	 -1.78542203e-13 	 -1.794511563e-13 	 -1.653185725e-13 	 -1.97551346e-13 	 -1.909193719e-13 	 -1.695658009e-13 	 -1.941665207e-13 	 -1.806810582e-13 	 -2.177204782e-13 	 -2.135894036e-13 	 -1.920096656e-13 	 -2.204065836e-13 	 -2.211181628e-13 	 -2.059566763e-13 	 -1.858820567e-13 	 -1.944555093e-13 	 -2.439850235e-13 	 -2.044409301e-13 	 -2.427451921e-13 	 -2.037790044e-13 	 -2.182398889e-13 	 -1.941227264e-13 	 -2.398033463e-13 	 -2.095427531e-13 	 -2.269102479e-13 	 -2.383305069e-13 	 -2.153862352e-13 	 -2.406323496e-13 	 -2.642497287e-13 	 -2.070735837e-13 	 -2.678879001e-13 	 -2.900066246e-13 	 -2.082353848e-13 	 -2.898859611e-13 	 -2.482109747e-13 	 -2.641491472e-13 	 -2.879071915e-13 	 -2.217463195e-13 	 -3.059364088e-13 	 -2.416578855e-13 	 -2.560209803e-13 	 -2.796629396e-13 	 -2.498293231e-13 	 -2.922680969e-13 	 -2.639027386e-13 	 -2.80725164e-13 	 -2.949821379e-13 	 -2.686844684e-13 	 -3.315954486e-13 	 -2.656578298e-13 	 -2.767571289e-13 	 -3.095441499e-13 	 -2.76318263e-13 	 -2.954519604e-13 	 -3.261359277e-13 	 -3.394201454e-13 	 -3.660996957e-13 	 -3.902071439e-13 	 -3.970093373e-13 	 -4.247458693e-13 	 -4.37036034e-13 	 -4.720550444e-13 	 -4.632839265e-13 	 -4.841172332e-13 	 -4.891727792e-13 	 -5.097251863e-13 	 -5.111391516e-13 	 -5.207529143e-13 	 -5.584927658e-13 	 -5.675312256e-13 	 -5.576084458e-13 	 -5.986686427e-13 	 -6.090070417e-13 	 -5.931516264e-13 	 -5.971917906e-13 	 -5.984576703e-13 	 -6.072098693e-13 	 1 	 -5.851035859e-13 	 -5.961886256e-13 	 -6.030965578e-13 	 -6.161374663e-13 	 -6.273361606e-13 	 -6.37355317e-13 	 -6.441891293e-13 	 -6.627255241e-13 	 -6.62026779e-13 	 -6.993822322e-13 	 -6.724472739e-13 	 -6.775855407e-13 	 -6.905229669e-13 	 -6.873500523e-13 	 -6.711790841e-13 	 -6.670967185e-13 	 -6.338449326e-13 	 -6.380934226e-13 	 -6.499753241e-13 	 -6.055185879e-13 	 -5.822831259e-13 	 -5.507962402e-13 	 -5.390421063e-13 	 -5.610816747e-13 	 -5.396833454e-13 	 -5.616798779e-13 	 -5.660381727e-13 	 -5.343364879e-13 	 -5.787402294e-13 	 -5.137793682e-13 	 -5.377169271e-13 	 -5.322913664e-13 	 -5.079202858e-13 	 -5.353744248e-13 	 -4.892180533e-13 	 -5.135159757e-13 	 -4.875582948e-13 	 -4.738742046e-13 	 -5.369800274e-13 	 -4.467540249e-13 	 -4.904395738e-13 	 -4.835589207e-13 	 -4.636129023e-13 	 -5.029703597e-13 	 -4.21064561e-13 	 -4.986436918e-13 	 -4.446062313e-13 	 -4.154428393e-13 	 -4.742440267e-13 	 -4.375141282e-13 	 -4.157538402e-13 	 -4.482109152e-13 	 -4.257562393e-13 	 -4.08866998e-13 	 -4.428858908e-13 	 -4.018812884e-13 	 -4.294400506e-13 	 -4.007990335e-13 	 -4.170940428e-13 	 -3.557383218e-13 	 -4.165120971e-13 	 -3.869767689e-13 	 -3.974106686e-13 	 -3.827266918e-13 	 -3.663730283e-13 	 -3.928850395e-13 	 -3.46989038e-13 	 -3.491754305e-13 	 -3.746147919e-13 	 -3.623846253e-13 	 -3.658804044e-13 	 -3.35317469e-13 	 -3.481802782e-13 	 -3.628340624e-13 	 -3.366010125e-13 	 -3.390761129e-13 	 -3.48877785e-13 	 -3.162329536e-13 	 -3.818366558e-13 	 -3.012242492e-13 	 -3.332909652e-13 	 -2.990141957e-13 	 -3.235405666e-13 	 -3.223021392e-13 	 -3.067542995e-13 	 -2.93625463e-13 	 -3.043574812e-13 	 -2.910521942e-13 	 -2.851503906e-13 	 -2.715919278e-13 	 -3.044487586e-13 	 -3.029737333e-13 	 -3.095335195e-13 	 -2.644014061e-13 	 -2.901420855e-13 	 -2.778945006e-13 	 -2.739210736e-13 	 -2.714411008e-13 	 -2.89009554e-13 	 -2.352258629e-13 	 -2.679564692e-13 	 -2.634611569e-13 	 -2.54354975e-13 	 -2.629008122e-13 	 -2.700062396e-13 	 
-0.04522613065 	 	1.526986343e-12 	 1.578130545e-12 	 1.551971208e-12 	 1.581230199e-12 	 1.591380385e-12 	 1.642620332e-12 	 1.616798315e-12 	 1.637619892e-12 	 1.666928166e-12 	 1.695278107e-12 	 1.705625313e-12 	 1.711647597e-12 	 1.737681148e-12 	 1.782284277e-12 	 1.728362366e-12 	 1.815924567e-12 	 1.752778309e-12 	 1.844051183e-12 	 1.840472322e-12 	 1.859634431e-12 	 1.886791844e-12 	 1.884227786e-12 	 1.928471083e-12 	 1.957507409e-12 	 1.949727045e-12 	 1.976542394e-12 	 1.987243398e-12 	 2.035223002e-12 	 2.048215794e-12 	 2.0618258e-12 	 2.092528455e-12 	 2.102449383e-12 	 2.157623844e-12 	 2.16645412e-12 	 2.149801095e-12 	 2.231754874e-12 	 2.192103485e-12 	 2.2282392e-12 	 2.240994052e-12 	 2.302279956e-12 	 2.27449472e-12 	 2.338516816e-12 	 2.355761449e-12 	 2.354964286e-12 	 2.413864382e-12 	 2.42109748e-12 	 2.412272615e-12 	 2.507217363e-12 	 2.504372595e-12 	 2.470442136e-12 	 2.59219021e-12 	 2.532833731e-12 	 2.621753459e-12 	 2.649589787e-12 	 2.612846131e-12 	 2.708738102e-12 	 2.661469537e-12 	 2.720122876e-12 	 2.761811222e-12 	 2.770604483e-12 	 2.816392004e-12 	 2.825523649e-12 	 2.891338852e-12 	 2.890741182e-12 	 2.928328214e-12 	 2.978141224e-12 	 2.960155851e-12 	 3.031645767e-12 	 3.041182296e-12 	 3.07492485e-12 	 3.096618449e-12 	 3.13316446e-12 	 3.194563948e-12 	 3.191363212e-12 	 3.189079851e-12 	 3.173678458e-12 	 3.170162973e-12 	 3.161611136e-12 	 3.167029535e-12 	 3.146661869e-12 	 3.148099448e-12 	 3.123982985e-12 	 3.115754662e-12 	 3.113457254e-12 	 3.106735683e-12 	 3.126649833e-12 	 3.130404711e-12 	 3.115598003e-12 	 3.165666661e-12 	 3.150659912e-12 	 3.138072873e-12 	 3.144695051e-12 	 3.131543698e-12 	 3.128395341e-12 	 3.139201474e-12 	 1 	 3.122643349e-12 	 3.110253193e-12 	 3.083746551e-12 	 3.085250099e-12 	 3.087382252e-12 	 3.08410416e-12 	 3.086496553e-12 	 3.08009337e-12 	 3.097936685e-12 	 3.052761183e-12 	 3.051113368e-12 	 3.043655524e-12 	 3.021769928e-12 	 2.984741291e-12 	 2.978299309e-12 	 2.915072952e-12 	 2.912727743e-12 	 2.888401782e-12 	 2.844194904e-12 	 2.803628164e-12 	 2.772088384e-12 	 2.746033255e-12 	 2.684984394e-12 	 2.614504295e-12 	 2.637329217e-12 	 2.581359982e-12 	 2.550260976e-12 	 2.562452674e-12 	 2.491557563e-12 	 2.508833577e-12 	 2.464172295e-12 	 2.430842533e-12 	 2.429206141e-12 	 2.354546213e-12 	 2.389140718e-12 	 2.33602137e-12 	 2.318284448e-12 	 2.320750068e-12 	 2.239432531e-12 	 2.274448583e-12 	 2.207249067e-12 	 2.22466958e-12 	 2.191314376e-12 	 2.148500373e-12 	 2.183228912e-12 	 2.071622763e-12 	 2.097648381e-12 	 2.10600784e-12 	 2.028474729e-12 	 2.035526614e-12 	 2.029678878e-12 	 1.973264938e-12 	 1.975412921e-12 	 1.968539241e-12 	 1.929004907e-12 	 1.938942853e-12 	 1.877246731e-12 	 1.88960664e-12 	 1.827118409e-12 	 1.838042249e-12 	 1.800728133e-12 	 1.82500205e-12 	 1.805842165e-12 	 1.76450837e-12 	 1.775862409e-12 	 1.73022544e-12 	 1.71919507e-12 	 1.68028864e-12 	 1.658485843e-12 	 1.658627415e-12 	 1.638003794e-12 	 1.647564004e-12 	 1.609045996e-12 	 1.583817863e-12 	 1.592837656e-12 	 1.561791719e-12 	 1.545588847e-12 	 1.574281527e-12 	 1.490187178e-12 	 1.521214189e-12 	 1.443188346e-12 	 1.49827499e-12 	 1.459506136e-12 	 1.437885863e-12 	 1.438542166e-12 	 1.422250168e-12 	 1.401109607e-12 	 1.3756532e-12 	 1.346413894e-12 	 1.369515855e-12 	 1.358480753e-12 	 1.326596402e-12 	 1.29937113e-12 	 1.334560445e-12 	 1.29025328e-12 	 1.287161961e-12 	 1.267171526e-12 	 1.263513207e-12 	 1.225656989e-12 	 1.242629589e-12 	 1.196060791e-12 	 1.201362422e-12 	 1.193711796e-12 	 1.200817223e-12 	 
-0.0351758794 	 	-8.560258885e-13 	 -8.85296392e-13 	 -8.627890539e-13 	 -9.160770387e-13 	 -8.95869426e-13 	 -9.074747589e-13 	 -9.064882482e-13 	 -9.135569584e-13 	 -9.289469925e-13 	 -9.516932936e-13 	 -9.490404013e-13 	 -9.644703803e-13 	 -9.949643659e-13 	 -9.960501791e-13 	 -9.74707897e-13 	 -1.03500159e-12 	 -9.629714161e-13 	 -1.049242933e-12 	 -1.023008482e-12 	 -1.063290901e-12 	 -1.053303739e-12 	 -1.049218048e-12 	 -1.102185567e-12 	 -1.08789664e-12 	 -1.084576508e-12 	 -1.115000985e-12 	 -1.108161291e-12 	 -1.148325008e-12 	 -1.129586221e-12 	 -1.133704266e-12 	 -1.18544363e-12 	 -1.200065806e-12 	 -1.228463247e-12 	 -1.214066066e-12 	 -1.211780677e-12 	 -1.264696063e-12 	 -1.232124756e-12 	 -1.250208409e-12 	 -1.263275957e-12 	 -1.29902517e-12 	 -1.264257516e-12 	 -1.324192604e-12 	 -1.327956926e-12 	 -1.332812359e-12 	 -1.362149882e-12 	 -1.342949459e-12 	 -1.371977237e-12 	 -1.406519906e-12 	 -1.378071204e-12 	 -1.410808517e-12 	 -1.475943881e-12 	 -1.398149194e-12 	 -1.498027345e-12 	 -1.480532165e-12 	 -1.462682531e-12 	 -1.533212811e-12 	 -1.485444279e-12 	 -1.55254181e-12 	 -1.533580076e-12 	 -1.563299185e-12 	 -1.581829782e-12 	 -1.59902571e-12 	 -1.635636128e-12 	 -1.60781592e-12 	 -1.657591626e-12 	 -1.662215089e-12 	 -1.654751854e-12 	 -1.720750956e-12 	 -1.693475769e-12 	 -1.740926206e-12 	 -1.742999329e-12 	 -1.732010475e-12 	 -1.813675342e-12 	 -1.767219074e-12 	 -1.78551397e-12 	 -1.795938528e-12 	 -1.810947536e-12 	 -1.830019211e-12 	 -1.848761104e-12 	 -1.859214746e-12 	 -1.864028745e-12 	 -1.869321099e-12 	 -1.879791575e-12 	 -1.897437584e-12 	 -1.902214147e-12 	 -1.930540797e-12 	 -1.952912919e-12 	 -1.960835665e-12 	 -2.011168969e-12 	 -2.014177583e-12 	 -2.004279176e-12 	 -2.006350977e-12 	 -2.013875037e-12 	 -2.006604973e-12 	 -2.013997062e-12 	 -2.014726497e-12 	 1 	 -1.998079114e-12 	 -1.946117594e-12 	 -1.946963406e-12 	 -1.934423651e-12 	 -1.928648348e-12 	 -1.908010801e-12 	 -1.878330444e-12 	 -1.868545746e-12 	 -1.82852713e-12 	 -1.817404776e-12 	 -1.777384404e-12 	 -1.760465142e-12 	 -1.741194602e-12 	 -1.736978939e-12 	 -1.696327695e-12 	 -1.701203534e-12 	 -1.683584802e-12 	 -1.664162811e-12 	 -1.646798882e-12 	 -1.629690952e-12 	 -1.632995904e-12 	 -1.570094857e-12 	 -1.560105615e-12 	 -1.613714494e-12 	 -1.538659926e-12 	 -1.556777392e-12 	 -1.543084557e-12 	 -1.500475572e-12 	 -1.526904604e-12 	 -1.461381848e-12 	 -1.472942864e-12 	 -1.469388505e-12 	 -1.427191024e-12 	 -1.458171201e-12 	 -1.415576661e-12 	 -1.404003607e-12 	 -1.38561938e-12 	 -1.354286087e-12 	 -1.38320729e-12 	 -1.307763321e-12 	 -1.360741337e-12 	 -1.2937144e-12 	 -1.313131109e-12 	 -1.327935145e-12 	 -1.236912921e-12 	 -1.313678276e-12 	 -1.252947109e-12 	 -1.217121419e-12 	 -1.256662711e-12 	 -1.215302949e-12 	 -1.18697272e-12 	 -1.209337313e-12 	 -1.180372739e-12 	 -1.178319454e-12 	 -1.173912873e-12 	 -1.117410223e-12 	 -1.154757019e-12 	 -1.119751034e-12 	 -1.108392916e-12 	 -1.090466182e-12 	 -1.126001179e-12 	 -1.073641896e-12 	 -1.077848655e-12 	 -1.090132474e-12 	 -1.066411122e-12 	 -1.054801002e-12 	 -9.992305288e-13 	 -9.98873567e-13 	 -1.020601239e-12 	 -9.822031032e-13 	 -9.867837811e-13 	 -9.573304227e-13 	 -9.642218125e-13 	 -9.827954249e-13 	 -9.265611721e-13 	 -9.337948317e-13 	 -9.41273104e-13 	 -9.063281066e-13 	 -9.345301958e-13 	 -8.477079942e-13 	 -9.20175425e-13 	 -8.623728424e-13 	 -8.847117775e-13 	 -8.828899492e-13 	 -8.529579014e-13 	 -8.412593111e-13 	 -8.419935787e-13 	 -8.238464278e-13 	 -8.087797684e-13 	 -8.038406122e-13 	 -8.027045736e-13 	 -7.944991003e-13 	 -8.144709342e-13 	 -7.638276103e-13 	 -7.840766639e-13 	 -7.59251415e-13 	 -7.57721454e-13 	 -7.490163622e-13 	 -7.6116959e-13 	 -7.05542012e-13 	 -7.502553366e-13 	 -7.247535905e-13 	 -7.176481631e-13 	 
-0.02512562814 	 	-9.42993263e-14 	 -8.732414238e-14 	 -9.770686738e-14 	 -6.89928698e-14 	 -1.185003911e-13 	 -1.020596239e-13 	 -8.709356998e-14 	 -9.038519868e-14 	 -1.254624023e-13 	 -1.124615868e-13 	 -1.037375554e-13 	 -9.96607189e-14 	 -9.516949315e-14 	 -1.109351163e-13 	 -1.036654676e-13 	 -8.27144565e-14 	 -1.509529824e-13 	 -9.3242334e-14 	 -1.382446816e-13 	 -7.198210464e-14 	 -1.153338434e-13 	 -1.183315865e-13 	 -1.036190292e-13 	 -1.302307629e-13 	 -1.224162987e-13 	 -1.035286643e-13 	 -1.306920002e-13 	 -1.242106041e-13 	 -1.419015765e-13 	 -1.406290558e-13 	 -1.149030898e-13 	 -1.25044587e-13 	 -1.324724302e-13 	 -1.276836475e-13 	 -1.074283645e-13 	 -1.100153273e-13 	 -1.512777156e-13 	 -1.36742669e-13 	 -1.646379128e-13 	 -1.224783077e-13 	 -1.532027903e-13 	 -1.138756052e-13 	 -1.460419093e-13 	 -1.23697975e-13 	 -1.419925526e-13 	 -1.65115057e-13 	 -1.291222385e-13 	 -1.520973444e-13 	 -1.735643187e-13 	 -1.234355707e-13 	 -1.483993801e-13 	 -2.007112919e-13 	 -1.137316532e-13 	 -1.674022066e-13 	 -1.673474099e-13 	 -1.370227004e-13 	 -1.88061782e-13 	 -1.279976861e-13 	 -2.026248907e-13 	 -1.518166267e-13 	 -1.624108668e-13 	 -1.690159297e-13 	 -1.459594684e-13 	 -2.063621576e-13 	 -1.597984369e-13 	 -1.83822962e-13 	 -1.770048454e-13 	 -1.54258668e-13 	 -2.058523625e-13 	 -1.745432868e-13 	 -1.967463493e-13 	 -2.273550303e-13 	 -1.518592788e-13 	 -2.228022881e-13 	 -1.751955488e-13 	 -1.593084679e-13 	 -1.451246087e-13 	 -1.230067937e-13 	 -1.105863158e-13 	 -1.034718512e-13 	 -9.687038842e-14 	 -9.895495077e-14 	 -7.162997073e-14 	 -7.408086119e-14 	 -7.513802314e-14 	 -5.633983611e-14 	 -6.35714102e-14 	 -5.156492731e-14 	 -3.786094434e-14 	 -4.37935026e-14 	 -4.51596176e-14 	 -4.085109022e-14 	 -3.917663305e-14 	 -4.069642736e-14 	 -3.229941789e-14 	 -2.290370593e-14 	 -3.856486447e-14 	 1 	 -3.481164437e-14 	 -9.676570533e-15 	 -1.899023399e-15 	 1.197638136e-14 	 3.489352136e-16 	 -7.912405147e-15 	 -1.441990049e-14 	 -4.383072841e-15 	 5.381755151e-15 	 -2.391529841e-14 	 6.721923705e-15 	 1.049652264e-14 	 3.457277637e-14 	 4.834270252e-14 	 6.845498091e-14 	 8.844522557e-14 	 9.917101526e-14 	 1.012968907e-13 	 9.081835226e-14 	 1.153663633e-13 	 7.664698432e-14 	 1.107450081e-13 	 1.223662349e-13 	 7.366572846e-14 	 1.227514678e-13 	 9.672155006e-14 	 8.7419669e-14 	 1.108813633e-13 	 6.915340261e-14 	 1.114032026e-13 	 9.463029299e-14 	 8.57773428e-14 	 1.083729971e-13 	 7.191365118e-14 	 8.762542404e-14 	 8.644012162e-14 	 9.198041428e-14 	 7.485791401e-14 	 5.42404606e-14 	 1.165888594e-13 	 5.043306785e-14 	 1.042008448e-13 	 1.093304868e-13 	 4.32208728e-14 	 1.242973485e-13 	 3.395535259e-14 	 6.604484495e-14 	 9.957480146e-14 	 4.977970982e-14 	 7.725786184e-14 	 9.163213338e-14 	 5.523798103e-14 	 7.878771705e-14 	 8.640056006e-14 	 4.458673721e-14 	 9.546029246e-14 	 5.635551234e-14 	 6.230627649e-14 	 5.24227831e-14 	 1.090477293e-13 	 4.700109288e-14 	 8.938056267e-14 	 7.393432265e-14 	 6.575040643e-14 	 7.690868068e-14 	 6.523363969e-14 	 7.142147764e-14 	 7.79827845e-14 	 5.05455052e-14 	 5.713843866e-14 	 5.029293219e-14 	 7.622749324e-14 	 6.457823531e-14 	 4.039667222e-14 	 6.412501338e-14 	 5.433148438e-14 	 5.725317879e-14 	 7.294028365e-14 	 9.578839033e-16 	 8.221869941e-14 	 1.204569245e-14 	 7.838830559e-14 	 5.428004879e-14 	 4.165050076e-14 	 5.39140237e-14 	 6.368480582e-14 	 4.952173291e-14 	 3.800741295e-14 	 3.322891664e-14 	 7.156338433e-14 	 3.854343888e-14 	 4.333864058e-14 	 2.93721615e-14 	 6.585006845e-14 	 3.374676699e-14 	 4.904371119e-14 	 4.534233642e-14 	 5.429300217e-14 	 3.168131401e-14 	 7.483444429e-14 	 7.105427358e-15 	 7.105427358e-14 	 
-0.01507537688 	 	6.999589545e-13 	 7.064704678e-13 	 7.112803845e-13 	 7.094324429e-13 	 7.415886822e-13 	 7.085975454e-13 	 7.30148668e-13 	 7.364462434e-13 	 7.754619657e-13 	 7.779901452e-13 	 7.792917086e-13 	 7.803316044e-13 	 7.99654329e-13 	 7.973304209e-13 	 7.941422016e-13 	 8.025873142e-13 	 8.3700185e-13 	 8.146379053e-13 	 8.606373643e-13 	 7.913586505e-13 	 8.657430982e-13 	 8.455796818e-13 	 8.685683257e-13 	 8.820905691e-13 	 8.693422141e-13 	 8.977750763e-13 	 9.247052232e-13 	 9.072199022e-13 	 9.198804802e-13 	 9.198723359e-13 	 9.597962531e-13 	 9.792233401e-13 	 9.746909643e-13 	 9.847808096e-13 	 9.798879772e-13 	 9.822488491e-13 	 1.008011145e-12 	 9.90798906e-13 	 1.066552977e-12 	 1.018612914e-12 	 1.046728737e-12 	 1.030831976e-12 	 1.077943475e-12 	 1.048877651e-12 	 1.100448109e-12 	 1.097621513e-12 	 1.091613716e-12 	 1.132157765e-12 	 1.13550444e-12 	 1.12424438e-12 	 1.190170523e-12 	 1.175548734e-12 	 1.131676868e-12 	 1.225583663e-12 	 1.198644358e-12 	 1.220366206e-12 	 1.251918453e-12 	 1.224660479e-12 	 1.289649779e-12 	 1.227903567e-12 	 1.300354731e-12 	 1.30831414e-12 	 1.292722222e-12 	 1.337649078e-12 	 1.310240685e-12 	 1.360678358e-12 	 1.34454783e-12 	 1.345128826e-12 	 1.400409883e-12 	 1.380627047e-12 	 1.432782626e-12 	 1.450466411e-12 	 1.410867217e-12 	 1.479844685e-12 	 1.482182209e-12 	 1.515531822e-12 	 1.516472277e-12 	 1.515797678e-12 	 1.513653127e-12 	 1.515335267e-12 	 1.508637937e-12 	 1.524417832e-12 	 1.514229236e-12 	 1.525661618e-12 	 1.532670111e-12 	 1.526957026e-12 	 1.532508215e-12 	 1.546072108e-12 	 1.551356198e-12 	 1.553690774e-12 	 1.522278427e-12 	 1.509744865e-12 	 1.504570618e-12 	 1.488178262e-12 	 1.474219514e-12 	 1.4505491e-12 	 1.431925212e-12 	 1.360735915e-12 	 1 	 1.313739762e-12 	 1.27264492e-12 	 1.242720101e-12 	 1.223099778e-12 	 1.193940948e-12 	 1.157454559e-12 	 1.121890699e-12 	 1.068232644e-12 	 1.05213816e-12 	 1.007279138e-12 	 9.75485356e-13 	 9.507886644e-13 	 9.068786794e-13 	 8.996807158e-13 	 8.690736328e-13 	 8.483821581e-13 	 8.411301256e-13 	 8.478046704e-13 	 8.381606014e-13 	 8.420154743e-13 	 8.248895028e-13 	 8.280317816e-13 	 8.083118729e-13 	 7.383373674e-13 	 7.448798673e-13 	 7.410789116e-13 	 7.422001884e-13 	 7.358856583e-13 	 6.928483705e-13 	 7.306692579e-13 	 7.079295638e-13 	 7.113056354e-13 	 7.185573861e-13 	 6.77843643e-13 	 6.82238135e-13 	 6.729419914e-13 	 6.925062062e-13 	 6.570860929e-13 	 6.158529488e-13 	 6.781370209e-13 	 6.080158508e-13 	 6.349594598e-13 	 6.409491161e-13 	 5.87561698e-13 	 6.48259246e-13 	 6.133485768e-13 	 6.176125305e-13 	 6.253534267e-13 	 5.66376034e-13 	 5.86679028e-13 	 6.029903458e-13 	 5.701512624e-13 	 5.708404142e-13 	 5.836611385e-13 	 5.45507833e-13 	 5.842833388e-13 	 5.5048979e-13 	 5.570390663e-13 	 5.099014289e-13 	 5.399634636e-13 	 4.936308482e-13 	 5.458165208e-13 	 5.414023609e-13 	 5.111141204e-13 	 4.883762227e-13 	 4.819160152e-13 	 5.051728472e-13 	 4.73184033e-13 	 4.652640497e-13 	 4.961220965e-13 	 4.733120084e-13 	 4.908194352e-13 	 4.664282874e-13 	 4.508498646e-13 	 4.780749321e-13 	 4.595660036e-13 	 4.506501674e-13 	 4.857106996e-13 	 4.141717292e-13 	 4.860502753e-13 	 3.986109902e-13 	 4.437870426e-13 	 4.253637395e-13 	 4.15683511e-13 	 4.210550322e-13 	 4.164654749e-13 	 4.041486973e-13 	 4.10687055e-13 	 3.714863366e-13 	 4.022769048e-13 	 3.932947315e-13 	 3.897888808e-13 	 3.758442961e-13 	 4.040684147e-13 	 3.74004352e-13 	 3.77943806e-13 	 3.711926558e-13 	 3.573820115e-13 	 3.440057974e-13 	 3.836930773e-13 	 3.268496584e-13 	 
-0.005025125628 	 	-1.443501232e-12 	 -1.443506617e-12 	 -1.451431648e-12 	 -1.462578937e-12 	 -1.487427388e-12 	 -1.473074034e-12 	 -1.524595754e-12 	 -1.527437145e-12 	 -1.54072093e-12 	 -1.550836722e-12 	 -1.603285733e-12 	 -1.588213677e-12 	 -1.612415816e-12 	 -1.621819836e-12 	 -1.638590944e-12 	 -1.659709693e-12 	 -1.672677739e-12 	 -1.678951298e-12 	 -1.738767508e-12 	 -1.674886826e-12 	 -1.769246609e-12 	 -1.719064157e-12 	 -1.77837136e-12 	 -1.793645933e-12 	 -1.793844646e-12 	 -1.847479475e-12 	 -1.858661823e-12 	 -1.851534487e-12 	 -1.890325712e-12 	 -1.894547378e-12 	 -1.949257469e-12 	 -1.962760242e-12 	 -1.977734493e-12 	 -2.008285868e-12 	 -2.026518576e-12 	 -2.028839884e-12 	 -2.026209337e-12 	 -2.052187749e-12 	 -2.126188142e-12 	 -2.103969594e-12 	 -2.15955909e-12 	 -2.141390133e-12 	 -2.173054406e-12 	 -2.166099088e-12 	 -2.236005017e-12 	 -2.22637463e-12 	 -2.260776803e-12 	 -2.292741205e-12 	 -2.293850105e-12 	 -2.335999838e-12 	 -2.387134404e-12 	 -2.357430424e-12 	 -2.393962885e-12 	 -2.480960051e-12 	 -2.426523162e-12 	 -2.517697653e-12 	 -2.492604665e-12 	 -2.535735157e-12 	 -2.590189931e-12 	 -2.554676996e-12 	 -2.648149457e-12 	 -2.642841514e-12 	 -2.661640431e-12 	 -2.692054956e-12 	 -2.713934109e-12 	 -2.758295836e-12 	 -2.746011938e-12 	 -2.793073801e-12 	 -2.837516803e-12 	 -2.841351211e-12 	 -2.920128919e-12 	 -2.902365798e-12 	 -2.946596354e-12 	 -2.980872438e-12 	 -3.020133157e-12 	 -3.058793843e-12 	 -3.039474805e-12 	 -3.037447902e-12 	 -3.029799938e-12 	 -3.021102378e-12 	 -3.007668e-12 	 -3.022212523e-12 	 -3.005456184e-12 	 -2.998737895e-12 	 -2.976588458e-12 	 -2.96976923e-12 	 -2.961319093e-12 	 -2.975406597e-12 	 -2.958438447e-12 	 -2.929093229e-12 	 -2.873322998e-12 	 -2.857479403e-12 	 -2.817860106e-12 	 -2.782581449e-12 	 -2.746515504e-12 	 -2.716548499e-12 	 -2.660609419e-12 	 -2.599465626e-12 	 -2.542571625e-12 	 1 	 -2.456066568e-12 	 -2.414673637e-12 	 -2.370191172e-12 	 -2.343401837e-12 	 -2.289293136e-12 	 -2.253245954e-12 	 -2.208592236e-12 	 -2.168691933e-12 	 -2.124225921e-12 	 -2.067058464e-12 	 -2.045895891e-12 	 -1.972992961e-12 	 -1.955018238e-12 	 -1.917902701e-12 	 -1.899699958e-12 	 -1.855223947e-12 	 -1.81720074e-12 	 -1.78079081e-12 	 -1.755763146e-12 	 -1.730445612e-12 	 -1.695803534e-12 	 -1.66621425e-12 	 -1.605363266e-12 	 -1.592874734e-12 	 -1.574729754e-12 	 -1.606981476e-12 	 -1.56464899e-12 	 -1.514576709e-12 	 -1.540509343e-12 	 -1.499610434e-12 	 -1.53330058e-12 	 -1.494897518e-12 	 -1.45166324e-12 	 -1.474369452e-12 	 -1.416265098e-12 	 -1.42458025e-12 	 -1.397534692e-12 	 -1.371624374e-12 	 -1.415307641e-12 	 -1.326885375e-12 	 -1.372285569e-12 	 -1.317293369e-12 	 -1.32020276e-12 	 -1.318380335e-12 	 -1.281667972e-12 	 -1.334466715e-12 	 -1.2674169e-12 	 -1.232263542e-12 	 -1.270781701e-12 	 -1.235003669e-12 	 -1.21766739e-12 	 -1.229599711e-12 	 -1.200752167e-12 	 -1.177391879e-12 	 -1.204862327e-12 	 -1.153679943e-12 	 -1.17453778e-12 	 -1.139120739e-12 	 -1.148565376e-12 	 -1.080285679e-12 	 -1.143526983e-12 	 -1.093905585e-12 	 -1.097199083e-12 	 -1.075304001e-12 	 -1.055221949e-12 	 -1.07438356e-12 	 -1.021068555e-12 	 -1.01932074e-12 	 -1.037205942e-12 	 -1.017355048e-12 	 -1.0131642e-12 	 -9.74849396e-13 	 -9.798957468e-13 	 -9.937745566e-13 	 -9.59597801e-13 	 -9.540665247e-13 	 -9.593524896e-13 	 -9.221305271e-13 	 -9.795435749e-13 	 -8.906803124e-13 	 -9.215420004e-13 	 -8.824484858e-13 	 -8.985469844e-13 	 -9.010631572e-13 	 -8.718374903e-13 	 -8.536617362e-13 	 -8.557380114e-13 	 -8.40826858e-13 	 -8.261587657e-13 	 -8.073322825e-13 	 -8.313144785e-13 	 -8.28016884e-13 	 -8.291485592e-13 	 -7.78536035e-13 	 -7.987445266e-13 	 -7.773607813e-13 	 -7.713058746e-13 	 -7.66694183e-13 	 -7.673861546e-13 	 -7.247535905e-13 	 
0.005025125628 	 	1.409972159e-12 	 1.380832203e-12 	 1.417676284e-12 	 1.422855163e-12 	 1.434607806e-12 	 1.443634063e-12 	 1.486266378e-12 	 1.461368245e-12 	 1.491793523e-12 	 1.493938139e-12 	 1.556407104e-12 	 1.517652663e-12 	 1.548327151e-12 	 1.574759832e-12 	 1.593027936e-12 	 1.60464069e-12 	 1.613796212e-12 	 1.640097462e-12 	 1.677757911e-12 	 1.627445447e-12 	 1.703119684e-12 	 1.66546069e-12 	 1.735552196e-12 	 1.738700626e-12 	 1.753820409e-12 	 1.78313724e-12 	 1.78182778e-12 	 1.820508047e-12 	 1.845044765e-12 	 1.836200286e-12 	 1.864594748e-12 	 1.879516896e-12 	 1.902786733e-12 	 1.932789212e-12 	 1.941178279e-12 	 1.977193629e-12 	 1.965073546e-12 	 2.021755187e-12 	 2.044981411e-12 	 2.026024918e-12 	 2.105544305e-12 	 2.050309192e-12 	 2.111361019e-12 	 2.110234186e-12 	 2.17565407e-12 	 2.166852781e-12 	 2.211056897e-12 	 2.208343083e-12 	 2.218614633e-12 	 2.277393591e-12 	 2.284360784e-12 	 2.2786765e-12 	 2.35371568e-12 	 2.356878911e-12 	 2.331164691e-12 	 2.44479537e-12 	 2.387825872e-12 	 2.471871835e-12 	 2.494677513e-12 	 2.470508303e-12 	 2.557498366e-12 	 2.522482486e-12 	 2.59480735e-12 	 2.604205362e-12 	 2.624756377e-12 	 2.65371162e-12 	 2.667157249e-12 	 2.730009269e-12 	 2.726274942e-12 	 2.760550091e-12 	 2.81397965e-12 	 2.793908775e-12 	 2.859968278e-12 	 2.865474142e-12 	 2.909212628e-12 	 2.954926898e-12 	 2.983719551e-12 	 3.015082718e-12 	 3.014016662e-12 	 3.011315285e-12 	 2.992912628e-12 	 3.005155532e-12 	 2.983740691e-12 	 2.983199814e-12 	 2.956669135e-12 	 2.965948761e-12 	 2.963677325e-12 	 2.969978629e-12 	 2.960682473e-12 	 2.946747915e-12 	 2.900807099e-12 	 2.88428531e-12 	 2.861609835e-12 	 2.825427e-12 	 2.794997755e-12 	 2.763596345e-12 	 2.725916912e-12 	 2.685606953e-12 	 2.650318988e-12 	 2.617702093e-12 	 1 	 2.538835044e-12 	 2.515396334e-12 	 2.491904886e-12 	 2.465558075e-12 	 2.429040357e-12 	 2.411395673e-12 	 2.373732518e-12 	 2.345106781e-12 	 2.297528616e-12 	 2.268897424e-12 	 2.205786893e-12 	 2.191829049e-12 	 2.144049212e-12 	 2.12732009e-12 	 2.049904034e-12 	 2.001673299e-12 	 1.926990652e-12 	 1.891277268e-12 	 1.854216243e-12 	 1.811291568e-12 	 1.757126961e-12 	 1.674611854e-12 	 1.615082507e-12 	 1.548693167e-12 	 1.596671061e-12 	 1.555333523e-12 	 1.516524133e-12 	 1.53180546e-12 	 1.477966774e-12 	 1.512057597e-12 	 1.462655643e-12 	 1.452770108e-12 	 1.460132649e-12 	 1.401344986e-12 	 1.416054843e-12 	 1.399666789e-12 	 1.382908822e-12 	 1.386130446e-12 	 1.319559047e-12 	 1.376208151e-12 	 1.302003648e-12 	 1.340626719e-12 	 1.292734911e-12 	 1.256490684e-12 	 1.32245019e-12 	 1.217000285e-12 	 1.256083905e-12 	 1.270194306e-12 	 1.201765235e-12 	 1.212200272e-12 	 1.220586579e-12 	 1.172689727e-12 	 1.174087067e-12 	 1.184424871e-12 	 1.149285393e-12 	 1.170537566e-12 	 1.116418763e-12 	 1.125127105e-12 	 1.075376576e-12 	 1.141880351e-12 	 1.071956767e-12 	 1.099361577e-12 	 1.084741331e-12 	 1.038699512e-12 	 1.059774808e-12 	 1.033155204e-12 	 1.031511244e-12 	 1.011290679e-12 	 9.985461064e-13 	 9.937761015e-13 	 9.720219909e-13 	 9.86607639e-13 	 9.766334617e-13 	 9.423105006e-13 	 9.511577315e-13 	 9.300425084e-13 	 9.252018579e-13 	 9.524789162e-13 	 8.676123696e-13 	 9.127086417e-13 	 8.454573159e-13 	 9.040697793e-13 	 8.7223762e-13 	 8.554430679e-13 	 8.564422822e-13 	 8.514021036e-13 	 8.366449257e-13 	 8.174370144e-13 	 7.943126674e-13 	 8.427288165e-13 	 8.146614426e-13 	 7.920521075e-13 	 7.704208627e-13 	 8.02792311e-13 	 7.630353746e-13 	 7.706841659e-13 	 7.557873518e-13 	 7.247535905e-13 	 7.247535905e-13 	 
0.01507537688 	 	-1.341336657e-12 	 -1.305619686e-12 	 -1.368370185e-12 	 -1.361970489e-12 	 -1.363976042e-12 	 -1.390603884e-12 	 -1.416015551e-12 	 -1.403893024e-12 	 -1.460493518e-12 	 -1.436526446e-12 	 -1.47638054e-12 	 -1.453938938e-12 	 -1.482219605e-12 	 -1.497540145e-12 	 -1.527357563e-12 	 -1.528258614e-12 	 -1.550831147e-12 	 -1.588503948e-12 	 -1.596805204e-12 	 -1.58271536e-12 	 -1.632535295e-12 	 -1.610465243e-12 	 -1.679233452e-12 	 -1.653297775e-12 	 -1.7010233e-12 	 -1.702071254e-12 	 -1.716165799e-12 	 -1.75893194e-12 	 -1.752245702e-12 	 -1.753016454e-12 	 -1.794678565e-12 	 -1.809776384e-12 	 -1.837572111e-12 	 -1.825465257e-12 	 -1.837437725e-12 	 -1.900627676e-12 	 -1.88766448e-12 	 -1.920495305e-12 	 -1.94965614e-12 	 -1.95189415e-12 	 -2.012931338e-12 	 -1.956553563e-12 	 -2.036142494e-12 	 -2.036155422e-12 	 -2.080213863e-12 	 -2.092883332e-12 	 -2.125697085e-12 	 -2.109494521e-12 	 -2.144170575e-12 	 -2.182062454e-12 	 -2.167914193e-12 	 -2.209150593e-12 	 -2.25595343e-12 	 -2.224023949e-12 	 -2.274260967e-12 	 -2.341156143e-12 	 -2.279385787e-12 	 -2.377578903e-12 	 -2.376217006e-12 	 -2.36389782e-12 	 -2.447119837e-12 	 -2.404994042e-12 	 -2.497525427e-12 	 -2.478797733e-12 	 -2.521437729e-12 	 -2.538737101e-12 	 -2.568971993e-12 	 -2.61868131e-12 	 -2.604020539e-12 	 -2.652805979e-12 	 -2.677817228e-12 	 -2.665546782e-12 	 -2.748894763e-12 	 -2.742196436e-12 	 -2.788971754e-12 	 -2.818856419e-12 	 -2.853896676e-12 	 -2.895615012e-12 	 -2.879528051e-12 	 -2.873803988e-12 	 -2.862636832e-12 	 -2.863228542e-12 	 -2.848218484e-12 	 -2.852683155e-12 	 -2.847348516e-12 	 -2.866449923e-12 	 -2.863203786e-12 	 -2.875478799e-12 	 -2.879210346e-12 	 -2.884358068e-12 	 -2.858646922e-12 	 -2.836550496e-12 	 -2.823756976e-12 	 -2.810819282e-12 	 -2.786162653e-12 	 -2.755783842e-12 	 -2.744560881e-12 	 -2.721496028e-12 	 -2.725574674e-12 	 -2.714394273e-12 	 -2.700575827e-12 	 1 	 -2.672461759e-12 	 -2.6579929e-12 	 -2.671188336e-12 	 -2.654083487e-12 	 -2.654027655e-12 	 -2.636077281e-12 	 -2.632474835e-12 	 -2.597503495e-12 	 -2.600395583e-12 	 -2.555317899e-12 	 -2.561704139e-12 	 -2.544068227e-12 	 -2.534898408e-12 	 -2.466969695e-12 	 -2.442587947e-12 	 -2.380966765e-12 	 -2.3392348e-12 	 -2.320911963e-12 	 -2.290181543e-12 	 -2.254340255e-12 	 -2.20993005e-12 	 -2.143685452e-12 	 -2.14345436e-12 	 -2.149871505e-12 	 -2.129501003e-12 	 -2.091877385e-12 	 -2.082490697e-12 	 -2.040314157e-12 	 -2.060136936e-12 	 -1.995179416e-12 	 -2.000265642e-12 	 -1.983195813e-12 	 -1.93465239e-12 	 -1.952244656e-12 	 -1.917641311e-12 	 -1.892805367e-12 	 -1.875430678e-12 	 -1.845167881e-12 	 -1.868114502e-12 	 -1.786755697e-12 	 -1.833878024e-12 	 -1.761053954e-12 	 -1.743950847e-12 	 -1.783853768e-12 	 -1.68720659e-12 	 -1.758403241e-12 	 -1.69571177e-12 	 -1.654428193e-12 	 -1.6834313e-12 	 -1.645409849e-12 	 -1.611783836e-12 	 -1.621800175e-12 	 -1.598303343e-12 	 -1.591111562e-12 	 -1.58161787e-12 	 -1.520078979e-12 	 -1.534676328e-12 	 -1.50183975e-12 	 -1.53336241e-12 	 -1.484146726e-12 	 -1.507786879e-12 	 -1.443580646e-12 	 -1.421777015e-12 	 -1.43296638e-12 	 -1.436618755e-12 	 -1.420453946e-12 	 -1.39945418e-12 	 -1.391080453e-12 	 -1.379967003e-12 	 -1.333640936e-12 	 -1.337442861e-12 	 -1.335675774e-12 	 -1.309900184e-12 	 -1.306507409e-12 	 -1.260323221e-12 	 -1.263437697e-12 	 -1.259732551e-12 	 -1.199434059e-12 	 -1.259166445e-12 	 -1.168387371e-12 	 -1.236937499e-12 	 -1.179988971e-12 	 -1.183098229e-12 	 -1.17392273e-12 	 -1.15443859e-12 	 -1.139014681e-12 	 -1.139613597e-12 	 -1.114262547e-12 	 -1.138213778e-12 	 -1.090616244e-12 	 -1.085937463e-12 	 -1.077777388e-12 	 -1.076513412e-12 	 -1.029537995e-12 	 -1.060594758e-12 	 -1.028847681e-12 	 -1.001865257e-12 	 -1.037392394e-12 	 
0.02512562814 	 	1.658321469e-12 	 1.657202998e-12 	 1.701855975e-12 	 1.691202881e-12 	 1.732437932e-12 	 1.745676618e-12 	 1.771129634e-12 	 1.775822784e-12 	 1.826870364e-12 	 1.792744817e-12 	 1.835381071e-12 	 1.858935985e-12 	 1.882155312e-12 	 1.866643765e-12 	 1.915150701e-12 	 1.924434081e-12 	 1.955672155e-12 	 1.976833174e-12 	 1.985011152e-12 	 2.009289056e-12 	 2.043867407e-12 	 2.017851466e-12 	 2.082432849e-12 	 2.062241862e-12 	 2.153494646e-12 	 2.135313768e-12 	 2.157669362e-12 	 2.187261437e-12 	 2.186373544e-12 	 2.216547199e-12 	 2.2615367e-12 	 2.264219826e-12 	 2.301532585e-12 	 2.29197031e-12 	 2.316571218e-12 	 2.365825324e-12 	 2.365202882e-12 	 2.388814185e-12 	 2.428400694e-12 	 2.476556223e-12 	 2.498526839e-12 	 2.471376057e-12 	 2.535764158e-12 	 2.525964023e-12 	 2.59709554e-12 	 2.616880123e-12 	 2.664306913e-12 	 2.644018283e-12 	 2.70333652e-12 	 2.71514075e-12 	 2.725902021e-12 	 2.788907788e-12 	 2.796735314e-12 	 2.806310336e-12 	 2.8861407e-12 	 2.887181625e-12 	 2.866644405e-12 	 2.989200632e-12 	 2.960700224e-12 	 3.009854636e-12 	 3.05639617e-12 	 3.04786749e-12 	 3.131775266e-12 	 3.090720785e-12 	 3.173786956e-12 	 3.191779562e-12 	 3.219557383e-12 	 3.270166829e-12 	 3.258911718e-12 	 3.340693283e-12 	 3.345065137e-12 	 3.359250179e-12 	 3.442555323e-12 	 3.43127375e-12 	 3.510295985e-12 	 3.51401161e-12 	 3.560138004e-12 	 3.615585043e-12 	 3.636200357e-12 	 3.688828974e-12 	 3.691123172e-12 	 3.708601103e-12 	 3.713017067e-12 	 3.72937557e-12 	 3.740754923e-12 	 3.751951439e-12 	 3.77294739e-12 	 3.794491258e-12 	 3.811856915e-12 	 3.830960009e-12 	 3.82052764e-12 	 3.812837907e-12 	 3.803424177e-12 	 3.824487464e-12 	 3.826275631e-12 	 3.811679031e-12 	 3.831547543e-12 	 3.839690097e-12 	 3.881318567e-12 	 3.910345445e-12 	 3.940754911e-12 	 3.96861693e-12 	 1 	 3.999782385e-12 	 4.037054957e-12 	 4.075924863e-12 	 4.095729743e-12 	 4.120045954e-12 	 4.141354498e-12 	 4.13608645e-12 	 4.158820877e-12 	 4.17893583e-12 	 4.196482176e-12 	 4.224179858e-12 	 4.246256872e-12 	 4.221172674e-12 	 4.215978851e-12 	 4.188603774e-12 	 4.193331455e-12 	 4.190384483e-12 	 4.18522789e-12 	 4.176085892e-12 	 4.181596658e-12 	 4.16909947e-12 	 4.205768208e-12 	 4.181892277e-12 	 4.171040766e-12 	 4.09259483e-12 	 4.061001359e-12 	 4.016527136e-12 	 3.990219981e-12 	 3.910156924e-12 	 3.932606936e-12 	 3.865633099e-12 	 3.8251069e-12 	 3.810878001e-12 	 3.737962345e-12 	 3.717582367e-12 	 3.669619696e-12 	 3.643727564e-12 	 3.591585265e-12 	 3.533939263e-12 	 3.564323697e-12 	 3.465770382e-12 	 3.455894399e-12 	 3.456142257e-12 	 3.357062181e-12 	 3.409050611e-12 	 3.27731828e-12 	 3.305032891e-12 	 3.299397723e-12 	 3.198125524e-12 	 3.196533178e-12 	 3.176624093e-12 	 3.116912029e-12 	 3.110342656e-12 	 3.084584866e-12 	 3.0132513e-12 	 3.020689453e-12 	 2.959757795e-12 	 2.955217535e-12 	 2.902378238e-12 	 2.934482904e-12 	 2.841091288e-12 	 2.838192843e-12 	 2.795507398e-12 	 2.774567522e-12 	 2.762581361e-12 	 2.735134281e-12 	 2.718708952e-12 	 2.685155181e-12 	 2.628520004e-12 	 2.609724204e-12 	 2.595507417e-12 	 2.578794908e-12 	 2.538958267e-12 	 2.493941093e-12 	 2.489972277e-12 	 2.452723033e-12 	 2.421322613e-12 	 2.427793238e-12 	 2.332617774e-12 	 2.38736474e-12 	 2.329584656e-12 	 2.338298608e-12 	 2.284805752e-12 	 2.264330676e-12 	 2.251205665e-12 	 2.23580627e-12 	 2.203794619e-12 	 2.188856588e-12 	 2.1417864e-12 	 2.159355211e-12 	 2.105777264e-12 	 2.083114615e-12 	 2.048999235e-12 	 2.072635155e-12 	 2.020783913e-12 	 1.996625087e-12 	 1.996625087e-12 	 
0.0351758794 	 	-5.904257414e-13 	 -6.033837613e-13 	 -6.114860096e-13 	 -5.846172649e-13 	 -6.349173135e-13 	 -6.231903754e-13 	 -6.313358689e-13 	 -6.376706375e-13 	 -6.542567785e-13 	 -6.333272371e-13 	 -6.811394142e-13 	 -6.780040947e-13 	 -6.830593689e-13 	 -6.554393991e-13 	 -7.014596059e-13 	 -6.851897487e-13 	 -6.992296455e-13 	 -6.950313762e-13 	 -7.125248535e-13 	 -7.309282116e-13 	 -7.377442678e-13 	 -7.150846819e-13 	 -7.563559683e-13 	 -7.257585762e-13 	 -8.104872749e-13 	 -7.516012142e-13 	 -7.873119085e-13 	 -7.834726411e-13 	 -7.855969441e-13 	 -8.14042233e-13 	 -8.013572011e-13 	 -7.937790089e-13 	 -8.105457009e-13 	 -8.339112615e-13 	 -8.498760152e-13 	 -8.295149405e-13 	 -8.297047562e-13 	 -8.503559269e-13 	 -8.599927479e-13 	 -8.811152477e-13 	 -8.985930345e-13 	 -8.927262436e-13 	 -9.298914072e-13 	 -8.741482616e-13 	 -9.421578359e-13 	 -9.306179876e-13 	 -9.631505003e-13 	 -9.398405584e-13 	 -9.892162161e-13 	 -9.580171961e-13 	 -9.812774587e-13 	 -1.011334492e-12 	 -9.822744761e-13 	 -1.015733355e-12 	 -1.051235054e-12 	 -9.989578444e-13 	 -1.034400089e-12 	 -1.099159174e-12 	 -1.026207035e-12 	 -1.109696253e-12 	 -1.080644277e-12 	 -1.105780251e-12 	 -1.142417602e-12 	 -1.082160702e-12 	 -1.172386171e-12 	 -1.121381189e-12 	 -1.134941045e-12 	 -1.17212605e-12 	 -1.155972276e-12 	 -1.205123644e-12 	 -1.183610455e-12 	 -1.207426035e-12 	 -1.235923999e-12 	 -1.216905739e-12 	 -1.287241429e-12 	 -1.247027248e-12 	 -1.283221452e-12 	 -1.295456239e-12 	 -1.29156737e-12 	 -1.34413198e-12 	 -1.293937569e-12 	 -1.315705533e-12 	 -1.315499158e-12 	 -1.334196019e-12 	 -1.342853714e-12 	 -1.358397179e-12 	 -1.372869055e-12 	 -1.396024502e-12 	 -1.41108421e-12 	 -1.427495575e-12 	 -1.442510683e-12 	 -1.437667887e-12 	 -1.463598754e-12 	 -1.489217703e-12 	 -1.517883001e-12 	 -1.523549616e-12 	 -1.545963384e-12 	 -1.591121506e-12 	 -1.641269902e-12 	 -1.696997319e-12 	 -1.752269508e-12 	 -1.802599063e-12 	 -1.857443138e-12 	 1 	 -1.895743155e-12 	 -1.956734271e-12 	 -1.975080772e-12 	 -2.008623532e-12 	 -2.028546743e-12 	 -2.046507072e-12 	 -2.048270031e-12 	 -2.077706108e-12 	 -2.099559659e-12 	 -2.123321462e-12 	 -2.152204071e-12 	 -2.14088288e-12 	 -2.119895471e-12 	 -2.12543878e-12 	 -2.127858516e-12 	 -2.135724475e-12 	 -2.123367923e-12 	 -2.106068288e-12 	 -2.131845468e-12 	 -2.137390978e-12 	 -2.158142505e-12 	 -2.157394303e-12 	 -2.167817318e-12 	 -2.147208177e-12 	 -2.118901599e-12 	 -2.127095643e-12 	 -2.078392285e-12 	 -2.051456137e-12 	 -2.096889226e-12 	 -2.018949726e-12 	 -2.030109484e-12 	 -1.997894099e-12 	 -1.961140891e-12 	 -1.976407777e-12 	 -1.918257077e-12 	 -1.930751667e-12 	 -1.878968885e-12 	 -1.860963172e-12 	 -1.905721839e-12 	 -1.804437579e-12 	 -1.837246505e-12 	 -1.819669048e-12 	 -1.774993393e-12 	 -1.804008308e-12 	 -1.715487159e-12 	 -1.779518246e-12 	 -1.74249601e-12 	 -1.6661799e-12 	 -1.706417682e-12 	 -1.667860105e-12 	 -1.63141932e-12 	 -1.640670936e-12 	 -1.616488082e-12 	 -1.583819196e-12 	 -1.60221624e-12 	 -1.540222739e-12 	 -1.546558866e-12 	 -1.521300333e-12 	 -1.552592921e-12 	 -1.499667806e-12 	 -1.523223862e-12 	 -1.455452714e-12 	 -1.440813485e-12 	 -1.448579574e-12 	 -1.452431146e-12 	 -1.44008731e-12 	 -1.394555178e-12 	 -1.407902051e-12 	 -1.397259929e-12 	 -1.35147153e-12 	 -1.348771374e-12 	 -1.31648931e-12 	 -1.326182512e-12 	 -1.320033486e-12 	 -1.274708849e-12 	 -1.278745335e-12 	 -1.269709685e-12 	 -1.216770599e-12 	 -1.274055933e-12 	 -1.216416941e-12 	 -1.250664987e-12 	 -1.191447606e-12 	 -1.192346224e-12 	 -1.188123147e-12 	 -1.165363584e-12 	 -1.156185112e-12 	 -1.154800486e-12 	 -1.13107397e-12 	 -1.149599116e-12 	 -1.101750336e-12 	 -1.100843725e-12 	 -1.090971437e-12 	 -1.091600611e-12 	 -1.043017753e-12 	 -1.072919531e-12 	 -1.058708676e-12 	 
0.04522613065 	 	-6.686318518e-13 	 -6.85020681e-13 	 -6.932643178e-13 	 -7.214017878e-13 	 -6.931313857e-13 	 -7.308471325e-13 	 -7.285345058e-13 	 -7.27012685e-13 	 -7.2868947e-13 	 -7.475962427e-13 	 -7.20171652e-13 	 -7.692559009e-13 	 -7.625297733e-13 	 -7.697738843e-13 	 -7.714516409e-13 	 -8.166310098e-13 	 -7.918904404e-13 	 -8.099508899e-13 	 -8.096343562e-13 	 -8.202112088e-13 	 -8.351090201e-13 	 -8.382764631e-13 	 -8.311694818e-13 	 -8.882357937e-13 	 -8.144720098e-13 	 -8.989206343e-13 	 -8.387986833e-13 	 -8.8813776e-13 	 -8.969680044e-13 	 -8.871404675e-13 	 -9.307195432e-13 	 -9.318163372e-13 	 -9.508915629e-13 	 -9.503239359e-13 	 -9.443688256e-13 	 -9.888711185e-13 	 -9.92134756e-13 	 -9.932855042e-13 	 -1.013534117e-12 	 -1.02498448e-12 	 -1.016938108e-12 	 -1.003906929e-12 	 -1.019451424e-12 	 -1.079431566e-12 	 -1.046711519e-12 	 -1.095317928e-12 	 -1.063025806e-12 	 -1.087637341e-12 	 -1.070041218e-12 	 -1.125717918e-12 	 -1.110898211e-12 	 -1.132580808e-12 	 -1.160864812e-12 	 -1.136939856e-12 	 -1.168229036e-12 	 -1.20846512e-12 	 -1.167824344e-12 	 -1.196934021e-12 	 -1.265811172e-12 	 -1.182556642e-12 	 -1.280400742e-12 	 -1.229962653e-12 	 -1.240601921e-12 	 -1.312262357e-12 	 -1.258386427e-12 	 -1.347664807e-12 	 -1.331014991e-12 	 -1.331323815e-12 	 -1.357415878e-12 	 -1.360718054e-12 	 -1.393564129e-12 	 -1.362614604e-12 	 -1.405176698e-12 	 -1.41665277e-12 	 -1.408790618e-12 	 -1.467137804e-12 	 -1.428120533e-12 	 -1.485771384e-12 	 -1.493951725e-12 	 -1.478646716e-12 	 -1.547958037e-12 	 -1.516607812e-12 	 -1.523816251e-12 	 -1.532458797e-12 	 -1.547106411e-12 	 -1.585387639e-12 	 -1.600275819e-12 	 -1.608291421e-12 	 -1.624710066e-12 	 -1.63274961e-12 	 -1.656065442e-12 	 -1.649274191e-12 	 -1.664965565e-12 	 -1.654292197e-12 	 -1.6572198e-12 	 -1.669998205e-12 	 -1.66657934e-12 	 -1.622757123e-12 	 -1.58005279e-12 	 -1.530978876e-12 	 -1.487944282e-12 	 -1.461509954e-12 	 -1.419540332e-12 	 -1.373876844e-12 	 1 	 -1.331739052e-12 	 -1.313017944e-12 	 -1.273556246e-12 	 -1.261920788e-12 	 -1.244000007e-12 	 -1.262117755e-12 	 -1.231731597e-12 	 -1.219207352e-12 	 -1.212662583e-12 	 -1.189836711e-12 	 -1.188215725e-12 	 -1.193041893e-12 	 -1.179601201e-12 	 -1.174618684e-12 	 -1.163002033e-12 	 -1.165317697e-12 	 -1.16943881e-12 	 -1.164964825e-12 	 -1.1523739e-12 	 -1.179722478e-12 	 -1.172641035e-12 	 -1.162625228e-12 	 -1.160737427e-12 	 -1.193684031e-12 	 -1.133345676e-12 	 -1.187348478e-12 	 -1.145446442e-12 	 -1.088694878e-12 	 -1.129260252e-12 	 -1.08167358e-12 	 -1.081832239e-12 	 -1.077783506e-12 	 -1.042059916e-12 	 -1.086483618e-12 	 -1.021671032e-12 	 -1.037484835e-12 	 -1.025039423e-12 	 -9.92409076e-13 	 -1.043579316e-12 	 -9.57116939e-13 	 -9.942034969e-13 	 -9.466869372e-13 	 -9.499628384e-13 	 -9.62714114e-13 	 -8.979392577e-13 	 -9.601696063e-13 	 -9.234757299e-13 	 -8.922236336e-13 	 -9.239814272e-13 	 -8.95650435e-13 	 -8.750996376e-13 	 -8.944722e-13 	 -8.695088355e-13 	 -8.500294117e-13 	 -8.778247296e-13 	 -8.569678366e-13 	 -8.552456353e-13 	 -8.236965287e-13 	 -8.370059486e-13 	 -7.690351996e-13 	 -8.361350753e-13 	 -7.903691911e-13 	 -7.975151748e-13 	 -7.830222939e-13 	 -7.596813344e-13 	 -7.826865283e-13 	 -7.332121968e-13 	 -7.317494619e-13 	 -7.534696062e-13 	 -7.37450834e-13 	 -7.335365989e-13 	 -7.02601069e-13 	 -7.114712421e-13 	 -7.220657357e-13 	 -6.95260121e-13 	 -6.935446148e-13 	 -6.990910055e-13 	 -6.621268647e-13 	 -6.953288485e-13 	 -6.418427256e-13 	 -6.729545777e-13 	 -6.305560119e-13 	 -6.540051238e-13 	 -6.567640307e-13 	 -6.313313843e-13 	 -6.133935339e-13 	 -6.192580475e-13 	 -6.081327773e-13 	 -5.936955227e-13 	 -5.822029964e-13 	 -6.099641502e-13 	 -5.997851102e-13 	 -6.082439546e-13 	 -5.471179065e-13 	 -5.96855898e-13 	 
0.05527638191 	 	8.680694473e-14 	 1.165788457e-13 	 1.088751205e-13 	 1.092248867e-13 	 1.037990473e-13 	 1.404766625e-13 	 9.686276629e-14 	 1.227829631e-13 	 1.134825591e-13 	 1.107532092e-13 	 1.088474476e-13 	 1.405449771e-13 	 1.011565514e-13 	 1.135360005e-13 	 1.315769119e-13 	 1.527074816e-13 	 9.945128494e-14 	 1.120683653e-13 	 1.239933849e-13 	 1.348562561e-13 	 1.284026078e-13 	 1.23041382e-13 	 1.277173686e-13 	 1.579602865e-13 	 8.95689981e-14 	 1.507139403e-13 	 9.852243503e-14 	 1.540781805e-13 	 1.391348547e-13 	 1.361595665e-13 	 1.473779775e-13 	 1.350721431e-13 	 1.607820661e-13 	 1.620752405e-13 	 1.386713203e-13 	 1.525028195e-13 	 1.45753021e-13 	 1.509000329e-13 	 1.627760575e-13 	 1.565877187e-13 	 1.709165328e-13 	 1.442116014e-13 	 1.756464758e-13 	 1.842802573e-13 	 1.436220408e-13 	 2.085412389e-13 	 1.315965763e-13 	 1.709348812e-13 	 1.551959405e-13 	 1.988942372e-13 	 1.604850559e-13 	 1.943942797e-13 	 1.806046129e-13 	 1.655852368e-13 	 2.026217197e-13 	 1.842894194e-13 	 1.568540065e-13 	 2.101376663e-13 	 1.915409391e-13 	 1.476149946e-13 	 2.394767071e-13 	 1.571809572e-13 	 1.922208232e-13 	 2.240243326e-13 	 1.709621603e-13 	 2.36159929e-13 	 1.793469462e-13 	 2.227644225e-13 	 2.103555691e-13 	 2.090947625e-13 	 2.162331798e-13 	 1.82599538e-13 	 2.417765293e-13 	 2.091046271e-13 	 2.215424176e-13 	 2.460239269e-13 	 1.883120977e-13 	 2.483113078e-13 	 2.248530108e-13 	 2.254110029e-13 	 2.563609532e-13 	 2.56172841e-13 	 2.798658779e-13 	 2.711239885e-13 	 2.773108148e-13 	 3.214982326e-13 	 3.189424149e-13 	 3.237733177e-13 	 3.297380659e-13 	 3.199767017e-13 	 3.396908798e-13 	 3.368012814e-13 	 3.424781789e-13 	 3.183404542e-13 	 3.274440394e-13 	 3.369263383e-13 	 3.150080477e-13 	 2.806294537e-13 	 2.295725465e-13 	 2.055788119e-13 	 1.592898638e-13 	 1.351377671e-13 	 1.083482399e-13 	 5.973418406e-14 	 3.90415423e-14 	 1 	 -1.993952544e-14 	 -6.396848613e-14 	 -8.47446478e-14 	 -1.086295856e-13 	 -1.069593844e-13 	 -1.480365938e-13 	 -1.688924444e-13 	 -1.911094492e-13 	 -2.256524299e-13 	 -2.1670766e-13 	 -2.641564375e-13 	 -2.598549379e-13 	 -2.988601623e-13 	 -3.161701311e-13 	 -3.35350099e-13 	 -3.488499736e-13 	 -3.605454253e-13 	 -3.785415379e-13 	 -3.450296756e-13 	 -3.595915507e-13 	 -3.634477391e-13 	 -3.705535276e-13 	 -3.517551422e-13 	 -4.111237666e-13 	 -3.419134535e-13 	 -3.691231626e-13 	 -3.795930372e-13 	 -3.501822292e-13 	 -3.827851916e-13 	 -3.377275891e-13 	 -3.55622469e-13 	 -3.584807425e-13 	 -3.298793041e-13 	 -3.745327244e-13 	 -3.3858243e-13 	 -3.337292881e-13 	 -3.292453087e-13 	 -3.189918498e-13 	 -3.548554508e-13 	 -2.864265646e-13 	 -3.535970469e-13 	 -2.937283864e-13 	 -3.203738973e-13 	 -3.495819832e-13 	 -2.753918743e-13 	 -3.501290317e-13 	 -3.154421372e-13 	 -2.686470846e-13 	 -3.22931191e-13 	 -2.9835053e-13 	 -2.722652334e-13 	 -3.024624506e-13 	 -2.869175493e-13 	 -2.624315513e-13 	 -2.838106014e-13 	 -2.515733089e-13 	 -2.879893428e-13 	 -2.686830517e-13 	 -3.042823155e-13 	 -2.236266805e-13 	 -2.829505272e-13 	 -2.378399685e-13 	 -2.418593153e-13 	 -2.701942353e-13 	 -2.385169009e-13 	 -2.509811917e-13 	 -2.420219974e-13 	 -2.445334304e-13 	 -2.466737537e-13 	 -2.408389706e-13 	 -2.484350461e-13 	 -2.196908347e-13 	 -2.190586394e-13 	 -2.392219966e-13 	 -2.233200767e-13 	 -2.302746759e-13 	 -2.24506914e-13 	 -2.059666752e-13 	 -2.608780906e-13 	 -2.016192154e-13 	 -2.582601693e-13 	 -1.890368563e-13 	 -2.138104067e-13 	 -2.164404545e-13 	 -2.083816997e-13 	 -1.992564515e-13 	 -2.069531757e-13 	 -2.155474699e-13 	 -2.24505041e-13 	 -1.654743888e-13 	 -1.864795369e-13 	 -1.984735005e-13 	 -2.060573934e-13 	 -1.563194019e-13 	 
0.06532663317 	 	1.065292294e-12 	 1.036905329e-12 	 1.065049646e-12 	 1.079976762e-12 	 1.085793264e-12 	 1.082480208e-12 	 1.139234945e-12 	 1.104840138e-12 	 1.136257461e-12 	 1.155933637e-12 	 1.158311956e-12 	 1.155022242e-12 	 1.1965956e-12 	 1.166118933e-12 	 1.190389353e-12 	 1.203165835e-12 	 1.248869449e-12 	 1.254743904e-12 	 1.259604972e-12 	 1.264419755e-12 	 1.287734925e-12 	 1.293175931e-12 	 1.283763748e-12 	 1.31107811e-12 	 1.350377522e-12 	 1.329574511e-12 	 1.380918699e-12 	 1.34523715e-12 	 1.400969206e-12 	 1.383305147e-12 	 1.412586422e-12 	 1.432644286e-12 	 1.423124282e-12 	 1.458586132e-12 	 1.489242982e-12 	 1.479290034e-12 	 1.499738498e-12 	 1.504223619e-12 	 1.548901502e-12 	 1.573345889e-12 	 1.546868865e-12 	 1.593291338e-12 	 1.594221873e-12 	 1.602680248e-12 	 1.631264237e-12 	 1.608465806e-12 	 1.699844101e-12 	 1.662678768e-12 	 1.698304871e-12 	 1.690209564e-12 	 1.756463168e-12 	 1.71763804e-12 	 1.783424511e-12 	 1.784070512e-12 	 1.783812047e-12 	 1.835937967e-12 	 1.840132377e-12 	 1.828453445e-12 	 1.908490311e-12 	 1.89567251e-12 	 1.864976378e-12 	 1.973969564e-12 	 1.93916163e-12 	 1.982160118e-12 	 2.015593434e-12 	 1.994111216e-12 	 2.065221698e-12 	 2.011527743e-12 	 2.09632471e-12 	 2.094892855e-12 	 2.110514296e-12 	 2.156237083e-12 	 2.126050412e-12 	 2.196173476e-12 	 2.196161579e-12 	 2.220344761e-12 	 2.264082814e-12 	 2.241830367e-12 	 2.317163424e-12 	 2.303157067e-12 	 2.331741327e-12 	 2.341406188e-12 	 2.351949961e-12 	 2.427860583e-12 	 2.465447329e-12 	 2.48762627e-12 	 2.525355981e-12 	 2.575221188e-12 	 2.613196723e-12 	 2.658291724e-12 	 2.709443917e-12 	 2.733699974e-12 	 2.79267218e-12 	 2.83227049e-12 	 2.878067495e-12 	 2.922069765e-12 	 2.974052227e-12 	 3.023556872e-12 	 3.075318191e-12 	 3.118017861e-12 	 3.19540253e-12 	 3.243908175e-12 	 3.286655846e-12 	 3.327298293e-12 	 3.367970076e-12 	 3.415790004e-12 	 1 	 3.502590536e-12 	 3.545993406e-12 	 3.563963805e-12 	 3.589477588e-12 	 3.649997129e-12 	 3.666090117e-12 	 3.709000401e-12 	 3.763045576e-12 	 3.766944934e-12 	 3.830468702e-12 	 3.840236874e-12 	 3.875656336e-12 	 3.916536044e-12 	 3.944785815e-12 	 3.970857401e-12 	 4.006586078e-12 	 4.033285437e-12 	 4.032063661e-12 	 4.047464451e-12 	 4.072399191e-12 	 4.089413572e-12 	 4.069974046e-12 	 4.08810943e-12 	 4.015398104e-12 	 3.970066307e-12 	 3.938632484e-12 	 3.894529474e-12 	 3.875908409e-12 	 3.78952794e-12 	 3.81297125e-12 	 3.747193937e-12 	 3.70806546e-12 	 3.695433466e-12 	 3.624311907e-12 	 3.605921247e-12 	 3.560141161e-12 	 3.53662295e-12 	 3.487043994e-12 	 3.425043436e-12 	 3.465469821e-12 	 3.355825971e-12 	 3.384779402e-12 	 3.352982539e-12 	 3.285984925e-12 	 3.302730812e-12 	 3.22671912e-12 	 3.199804895e-12 	 3.18747964e-12 	 3.112438158e-12 	 3.101328901e-12 	 3.089832695e-12 	 3.031592642e-12 	 3.010865181e-12 	 2.995591189e-12 	 2.933318934e-12 	 2.951947026e-12 	 2.891315268e-12 	 2.878542251e-12 	 2.805383275e-12 	 2.813379003e-12 	 2.741825663e-12 	 2.76563221e-12 	 2.743887434e-12 	 2.689549617e-12 	 2.646697457e-12 	 2.620501762e-12 	 2.606634526e-12 	 2.569867304e-12 	 2.53977287e-12 	 2.55237303e-12 	 2.508112553e-12 	 2.473342858e-12 	 2.459394316e-12 	 2.42342467e-12 	 2.430604532e-12 	 2.392392956e-12 	 2.364113604e-12 	 2.383699076e-12 	 2.289912001e-12 	 2.343424215e-12 	 2.237944368e-12 	 2.26540237e-12 	 2.229580302e-12 	 2.199264689e-12 	 2.183134286e-12 	 2.16681698e-12 	 2.131241545e-12 	 2.121930312e-12 	 2.070733318e-12 	 2.084287644e-12 	 2.058780832e-12 	 2.046363079e-12 	 2.010835942e-12 	 
0.07537688442 	 	-8.496253233e-14 	 -5.752983911e-14 	 -7.594194326e-14 	 -7.401069287e-14 	 -8.119926138e-14 	 -8.395362003e-14 	 -1.032089655e-13 	 -7.332334848e-14 	 -1.024815662e-13 	 -8.349127148e-14 	 -8.558072123e-14 	 -7.919926944e-14 	 -9.377032321e-14 	 -6.218153302e-14 	 -1.001694069e-13 	 -8.962733353e-14 	 -8.967955465e-14 	 -8.316450404e-14 	 -1.191376557e-13 	 -9.129900437e-14 	 -1.02892679e-13 	 -9.274253618e-14 	 -9.28824562e-14 	 -1.02667863e-13 	 -1.001233902e-13 	 -8.749799741e-14 	 -1.356886429e-13 	 -8.9953235e-14 	 -1.327691579e-13 	 -6.436984283e-14 	 -1.091877455e-13 	 -1.030442067e-13 	 -9.26613492e-14 	 -1.252366682e-13 	 -1.155415286e-13 	 -9.48259935e-14 	 -1.131093094e-13 	 -1.041160865e-13 	 -1.386953516e-13 	 -1.358114144e-13 	 -1.085295266e-13 	 -1.384874392e-13 	 -1.409193233e-13 	 -1.240863475e-13 	 -1.025027834e-13 	 -1.038198196e-13 	 -1.580820799e-13 	 -1.175265943e-13 	 -1.549886765e-13 	 -1.153512307e-13 	 -1.541825011e-13 	 -1.048721249e-13 	 -1.610628216e-13 	 -1.221445088e-13 	 -1.341983357e-13 	 -1.566678801e-13 	 -1.236399911e-13 	 -1.389877198e-13 	 -1.742100981e-13 	 -1.075116627e-13 	 -1.412310221e-13 	 -1.932910382e-13 	 -1.096814446e-13 	 -1.881082514e-13 	 -1.394671221e-13 	 -1.612685854e-13 	 -1.674174608e-13 	 -1.169918349e-13 	 -2.060775217e-13 	 -1.358570367e-13 	 -1.594768938e-13 	 -1.665546604e-13 	 -1.44047449e-13 	 -1.979712801e-13 	 -1.450068016e-13 	 -1.769203127e-13 	 -1.709654408e-13 	 -1.53104105e-13 	 -2.159925882e-13 	 -1.573689679e-13 	 -1.949730049e-13 	 -1.731765011e-13 	 -1.566595041e-13 	 -1.82472889e-13 	 -1.482484625e-13 	 -1.718650964e-13 	 -1.972730629e-13 	 -2.243290393e-13 	 -2.477381823e-13 	 -2.726030408e-13 	 -3.249121752e-13 	 -3.607425986e-13 	 -4.106664156e-13 	 -4.438869661e-13 	 -4.971255581e-13 	 -5.306052535e-13 	 -5.760012819e-13 	 -6.322615343e-13 	 -6.734896209e-13 	 -7.352600341e-13 	 -7.949243722e-13 	 -8.450754096e-13 	 -8.987407838e-13 	 -9.478227255e-13 	 -9.815701804e-13 	 -1.049952719e-12 	 -1.087433222e-12 	 1 	 -1.169502014e-12 	 -1.208361211e-12 	 -1.234535331e-12 	 -1.266121016e-12 	 -1.2877605e-12 	 -1.335113152e-12 	 -1.376762715e-12 	 -1.386057543e-12 	 -1.420038576e-12 	 -1.43660578e-12 	 -1.452739779e-12 	 -1.470443527e-12 	 -1.490890158e-12 	 -1.519819852e-12 	 -1.526588076e-12 	 -1.534962354e-12 	 -1.562628449e-12 	 -1.553888459e-12 	 -1.569453281e-12 	 -1.57583584e-12 	 -1.53339111e-12 	 -1.526637559e-12 	 -1.470926221e-12 	 -1.433350199e-12 	 -1.421291363e-12 	 -1.42687868e-12 	 -1.389047604e-12 	 -1.358068896e-12 	 -1.417683453e-12 	 -1.335844808e-12 	 -1.351058267e-12 	 -1.340341687e-12 	 -1.296734803e-12 	 -1.32653283e-12 	 -1.275875696e-12 	 -1.288825597e-12 	 -1.251775481e-12 	 -1.234357413e-12 	 -1.286874332e-12 	 -1.187889582e-12 	 -1.253842554e-12 	 -1.217375447e-12 	 -1.207551847e-12 	 -1.217801704e-12 	 -1.149268319e-12 	 -1.211614652e-12 	 -1.139828205e-12 	 -1.094726824e-12 	 -1.156356923e-12 	 -1.111633686e-12 	 -1.09276024e-12 	 -1.110560409e-12 	 -1.077219162e-12 	 -1.056764223e-12 	 -1.087430708e-12 	 -1.036179429e-12 	 -1.060805988e-12 	 -1.022334297e-12 	 -1.032556232e-12 	 -9.653302745e-13 	 -1.020434622e-12 	 -9.818759543e-13 	 -9.870360409e-13 	 -9.708258097e-13 	 -9.460333612e-13 	 -9.335169006e-13 	 -9.138955077e-13 	 -9.117630219e-13 	 -9.330688008e-13 	 -9.168884945e-13 	 -8.92926219e-13 	 -8.753586407e-13 	 -8.812579917e-13 	 -8.962299596e-13 	 -8.633841184e-13 	 -8.594191355e-13 	 -8.665044187e-13 	 -8.277597558e-13 	 -8.874312047e-13 	 -8.010524475e-13 	 -8.275170563e-13 	 -7.878007808e-13 	 -8.070486209e-13 	 -8.00691028e-13 	 -7.801817945e-13 	 -7.658004719e-13 	 -7.718819226e-13 	 -7.540791538e-13 	 -7.722531328e-13 	 -7.225243594e-13 	 -7.318590178e-13 	 -7.460698725e-13 	 
0.08542713568 	 	-1.369181196e-12 	 -1.384297719e-12 	 -1.381509151e-12 	 -1.420866852e-12 	 -1.418014941e-12 	 -1.428492165e-12 	 -1.444640354e-12 	 -1.466479593e-12 	 -1.446129969e-12 	 -1.509940985e-12 	 -1.504504862e-12 	 -1.518825284e-12 	 -1.531217925e-12 	 -1.564401842e-12 	 -1.545739789e-12 	 -1.609909669e-12 	 -1.612352055e-12 	 -1.62641466e-12 	 -1.611230402e-12 	 -1.66600802e-12 	 -1.658368717e-12 	 -1.680911031e-12 	 -1.688638461e-12 	 -1.71082147e-12 	 -1.740887728e-12 	 -1.755680577e-12 	 -1.747968469e-12 	 -1.800498418e-12 	 -1.777469498e-12 	 -1.876733231e-12 	 -1.825136508e-12 	 -1.875100283e-12 	 -1.887341533e-12 	 -1.890802544e-12 	 -1.933067213e-12 	 -1.930501351e-12 	 -1.936446055e-12 	 -1.966585151e-12 	 -1.996065677e-12 	 -2.025097276e-12 	 -2.017647949e-12 	 -2.030592846e-12 	 -2.060288138e-12 	 -2.082361947e-12 	 -2.119312689e-12 	 -2.152455626e-12 	 -2.15498382e-12 	 -2.207482993e-12 	 -2.163353059e-12 	 -2.242806064e-12 	 -2.231880008e-12 	 -2.293274795e-12 	 -2.266289334e-12 	 -2.333905792e-12 	 -2.327486077e-12 	 -2.361134456e-12 	 -2.408502876e-12 	 -2.396570252e-12 	 -2.436312526e-12 	 -2.495673458e-12 	 -2.452854998e-12 	 -2.504669877e-12 	 -2.585608117e-12 	 -2.507323419e-12 	 -2.620809808e-12 	 -2.593133893e-12 	 -2.651418937e-12 	 -2.70323834e-12 	 -2.650852561e-12 	 -2.762952425e-12 	 -2.733612162e-12 	 -2.778089314e-12 	 -2.812838082e-12 	 -2.810601776e-12 	 -2.880557762e-12 	 -2.872523281e-12 	 -2.930911141e-12 	 -2.958229289e-12 	 -2.94490941e-12 	 -3.033342647e-12 	 -3.028369346e-12 	 -3.083777226e-12 	 -3.10788371e-12 	 -3.129838451e-12 	 -3.19379446e-12 	 -3.161853083e-12 	 -3.173206115e-12 	 -3.169441493e-12 	 -3.193016439e-12 	 -3.196028676e-12 	 -3.157514495e-12 	 -3.146091488e-12 	 -3.114668781e-12 	 -3.096202412e-12 	 -3.078820828e-12 	 -3.0810897e-12 	 -3.041912094e-12 	 -2.985854063e-12 	 -2.933175991e-12 	 -2.872188517e-12 	 -2.83135684e-12 	 -2.775399961e-12 	 -2.713476509e-12 	 -2.64204034e-12 	 -2.615356345e-12 	 -2.537404277e-12 	 -2.493676739e-12 	 -2.42573789e-12 	 1 	 -2.331234213e-12 	 -2.277008859e-12 	 -2.256193951e-12 	 -2.204406132e-12 	 -2.142204502e-12 	 -2.113179347e-12 	 -2.0947443e-12 	 -2.05551567e-12 	 -2.060727822e-12 	 -2.028753452e-12 	 -2.010892448e-12 	 -1.9841705e-12 	 -1.958691091e-12 	 -1.948562166e-12 	 -1.946019766e-12 	 -1.905583192e-12 	 -1.901387327e-12 	 -1.87095164e-12 	 -1.865814011e-12 	 -1.91896051e-12 	 -1.905312025e-12 	 -1.922724629e-12 	 -1.93301346e-12 	 -1.928891901e-12 	 -1.888344213e-12 	 -1.912414946e-12 	 -1.890333936e-12 	 -1.832102069e-12 	 -1.885412797e-12 	 -1.800848143e-12 	 -1.80509373e-12 	 -1.794099757e-12 	 -1.749862985e-12 	 -1.778682155e-12 	 -1.705384401e-12 	 -1.712726833e-12 	 -1.698929138e-12 	 -1.657854602e-12 	 -1.707699468e-12 	 -1.611237383e-12 	 -1.641501676e-12 	 -1.584011519e-12 	 -1.587596432e-12 	 -1.620403572e-12 	 -1.528318137e-12 	 -1.59208908e-12 	 -1.558113327e-12 	 -1.484600075e-12 	 -1.530952239e-12 	 -1.491164839e-12 	 -1.456810555e-12 	 -1.467526253e-12 	 -1.441799867e-12 	 -1.410522402e-12 	 -1.430083791e-12 	 -1.372582545e-12 	 -1.38318837e-12 	 -1.358426491e-12 	 -1.386444893e-12 	 -1.337135071e-12 	 -1.367645348e-12 	 -1.29595863e-12 	 -1.280747013e-12 	 -1.294838704e-12 	 -1.301257802e-12 	 -1.284172754e-12 	 -1.244356276e-12 	 -1.259666825e-12 	 -1.250791109e-12 	 -1.203021104e-12 	 -1.205251424e-12 	 -1.177708425e-12 	 -1.184845766e-12 	 -1.183058704e-12 	 -1.143492466e-12 	 -1.142833732e-12 	 -1.134055706e-12 	 -1.081194033e-12 	 -1.138378372e-12 	 -1.084014475e-12 	 -1.121362758e-12 	 -1.065072503e-12 	 -1.065174157e-12 	 -1.063537164e-12 	 -1.039643003e-12 	 -1.029163645e-12 	 -1.029866222e-12 	 -1.011616642e-12 	 -1.028351948e-12 	 -9.876544027e-13 	 -9.805489753e-13 	 
0.09547738693 	 	1.415456365e-12 	 1.401716462e-12 	 1.415880812e-12 	 1.458473531e-12 	 1.461545388e-12 	 1.475894302e-12 	 1.4803421e-12 	 1.496339416e-12 	 1.492293012e-12 	 1.537397652e-12 	 1.523468641e-12 	 1.552966242e-12 	 1.574411575e-12 	 1.596053405e-12 	 1.593991698e-12 	 1.650729236e-12 	 1.628033866e-12 	 1.657432083e-12 	 1.676247041e-12 	 1.696908232e-12 	 1.68100414e-12 	 1.727743752e-12 	 1.735062527e-12 	 1.764136724e-12 	 1.775036073e-12 	 1.788542077e-12 	 1.81359884e-12 	 1.84519589e-12 	 1.819541818e-12 	 1.920980022e-12 	 1.860466126e-12 	 1.947886655e-12 	 1.918952643e-12 	 1.947292956e-12 	 1.98384095e-12 	 1.970338433e-12 	 1.999119599e-12 	 2.009721728e-12 	 2.043316793e-12 	 2.07854195e-12 	 2.063102958e-12 	 2.088693789e-12 	 2.119739279e-12 	 2.131473832e-12 	 2.151791407e-12 	 2.191388319e-12 	 2.239303155e-12 	 2.251315076e-12 	 2.225772723e-12 	 2.289151527e-12 	 2.291097786e-12 	 2.344124777e-12 	 2.337238936e-12 	 2.400358469e-12 	 2.384832325e-12 	 2.439562202e-12 	 2.450441535e-12 	 2.454474196e-12 	 2.517573501e-12 	 2.525208425e-12 	 2.516538245e-12 	 2.599147739e-12 	 2.606225608e-12 	 2.577216599e-12 	 2.698105576e-12 	 2.644735551e-12 	 2.735826516e-12 	 2.754910786e-12 	 2.726910808e-12 	 2.824170493e-12 	 2.777996371e-12 	 2.860366565e-12 	 2.879696061e-12 	 2.895852708e-12 	 2.93450828e-12 	 2.939384945e-12 	 3.01564255e-12 	 3.021252989e-12 	 3.050541125e-12 	 3.113072381e-12 	 3.094874397e-12 	 3.1737287e-12 	 3.169810413e-12 	 3.2079387e-12 	 3.269230612e-12 	 3.252686646e-12 	 3.324624059e-12 	 3.338742491e-12 	 3.367661691e-12 	 3.376026665e-12 	 3.347787608e-12 	 3.346537529e-12 	 3.324971819e-12 	 3.301756311e-12 	 3.300775019e-12 	 3.305474387e-12 	 3.268863602e-12 	 3.195192707e-12 	 3.138051849e-12 	 3.055860822e-12 	 3.01714883e-12 	 2.936603645e-12 	 2.8708189e-12 	 2.789315999e-12 	 2.752480785e-12 	 2.670517469e-12 	 2.625231647e-12 	 2.538232308e-12 	 2.467951418e-12 	 1 	 2.327470184e-12 	 2.274104021e-12 	 2.201423085e-12 	 2.120203114e-12 	 2.078042798e-12 	 2.011525841e-12 	 1.963892485e-12 	 1.936898664e-12 	 1.875201186e-12 	 1.814359695e-12 	 1.776826117e-12 	 1.731594211e-12 	 1.682578717e-12 	 1.634561362e-12 	 1.573433068e-12 	 1.5107228e-12 	 1.454811438e-12 	 1.414644187e-12 	 1.408076553e-12 	 1.353546666e-12 	 1.299908811e-12 	 1.267677663e-12 	 1.22881125e-12 	 1.177937393e-12 	 1.212853908e-12 	 1.186723097e-12 	 1.155862943e-12 	 1.178942958e-12 	 1.118543067e-12 	 1.153030563e-12 	 1.118090061e-12 	 1.108310512e-12 	 1.122741298e-12 	 1.063774717e-12 	 1.078165338e-12 	 1.068424561e-12 	 1.058176344e-12 	 1.067771568e-12 	 1.000333552e-12 	 1.055982599e-12 	 9.822280918e-13 	 1.025111479e-12 	 1.020818752e-12 	 9.735895405e-13 	 1.020137965e-12 	 9.358133574e-13 	 9.572064406e-13 	 9.692961878e-13 	 9.145175775e-13 	 9.26630484e-13 	 9.128999579e-13 	 8.909238224e-13 	 9.023317667e-13 	 9.044122876e-13 	 8.518247781e-13 	 8.582626379e-13 	 8.417309592e-13 	 8.582995879e-13 	 8.297331716e-13 	 8.786204571e-13 	 7.957188157e-13 	 8.254146285e-13 	 8.054856644e-13 	 8.033798847e-13 	 8.098618467e-13 	 7.697399218e-13 	 8.053950798e-13 	 7.856806092e-13 	 7.531913218e-13 	 7.546406594e-13 	 7.40187644e-13 	 7.596186998e-13 	 7.354511142e-13 	 7.030070388e-13 	 7.239090351e-13 	 7.131734861e-13 	 6.87839854e-13 	 7.118937296e-13 	 6.655553136e-13 	 7.092338129e-13 	 6.645399573e-13 	 6.895843564e-13 	 6.556692503e-13 	 6.386765529e-13 	 6.532151909e-13 	 6.564955168e-13 	 6.357647843e-13 	 6.389226555e-13 	 6.039613254e-13 	 6.536993169e-13 	 
0.1055276382 	 	-6.740942491e-13 	 -6.438182603e-13 	 -6.801174406e-13 	 -6.883813797e-13 	 -6.82295495e-13 	 -7.148057458e-13 	 -6.877481104e-13 	 -7.05191288e-13 	 -7.144999233e-13 	 -7.259495807e-13 	 -6.95213087e-13 	 -7.482372864e-13 	 -7.351957308e-13 	 -7.501841206e-13 	 -7.529921009e-13 	 -7.73041495e-13 	 -7.538764946e-13 	 -8.021560116e-13 	 -7.914726064e-13 	 -7.856953544e-13 	 -7.767370041e-13 	 -8.385203432e-13 	 -8.30784395e-13 	 -8.307516962e-13 	 -8.31685955e-13 	 -8.462878675e-13 	 -8.632529476e-13 	 -8.629772836e-13 	 -8.476937337e-13 	 -9.273915801e-13 	 -8.738993748e-13 	 -9.407469155e-13 	 -8.713223357e-13 	 -9.220306164e-13 	 -9.286911813e-13 	 -9.281571565e-13 	 -9.545926986e-13 	 -9.39351293e-13 	 -9.484170636e-13 	 -9.856219631e-13 	 -9.854796462e-13 	 -9.98700273e-13 	 -1.00701545e-12 	 -1.004933681e-12 	 -1.024352606e-12 	 -1.023136819e-12 	 -1.062836032e-12 	 -1.037170066e-12 	 -1.044842177e-12 	 -1.094578477e-12 	 -1.08124631e-12 	 -1.135046151e-12 	 -1.10441132e-12 	 -1.141355027e-12 	 -1.107686277e-12 	 -1.157965569e-12 	 -1.139347869e-12 	 -1.168296433e-12 	 -1.194788026e-12 	 -1.172641153e-12 	 -1.202173663e-12 	 -1.240671219e-12 	 -1.196728079e-12 	 -1.234794205e-12 	 -1.296465093e-12 	 -1.218651879e-12 	 -1.311298232e-12 	 -1.300673175e-12 	 -1.278925488e-12 	 -1.345446571e-12 	 -1.293556574e-12 	 -1.383258785e-12 	 -1.340213515e-12 	 -1.372572932e-12 	 -1.386521537e-12 	 -1.377701136e-12 	 -1.433972865e-12 	 -1.40515402e-12 	 -1.449868315e-12 	 -1.463518326e-12 	 -1.450746646e-12 	 -1.519999499e-12 	 -1.485581657e-12 	 -1.527343662e-12 	 -1.537809978e-12 	 -1.524814034e-12 	 -1.589352316e-12 	 -1.54378824e-12 	 -1.562840796e-12 	 -1.58809798e-12 	 -1.562541093e-12 	 -1.580376466e-12 	 -1.592218743e-12 	 -1.581420449e-12 	 -1.586155901e-12 	 -1.589643212e-12 	 -1.587116318e-12 	 -1.526086682e-12 	 -1.487565984e-12 	 -1.432171496e-12 	 -1.414108646e-12 	 -1.365650097e-12 	 -1.308127098e-12 	 -1.28128269e-12 	 -1.269794969e-12 	 -1.227485296e-12 	 -1.208618634e-12 	 -1.181123655e-12 	 -1.143645743e-12 	 -1.134866171e-12 	 1 	 -1.063168479e-12 	 -1.03801399e-12 	 -9.910408188e-13 	 -9.83824153e-13 	 -9.432559417e-13 	 -9.471800998e-13 	 -9.277123942e-13 	 -9.170681778e-13 	 -8.874648311e-13 	 -8.72848922e-13 	 -8.665251408e-13 	 -8.376709757e-13 	 -8.281956569e-13 	 -7.750924156e-13 	 -7.540372741e-13 	 -7.57080715e-13 	 -7.464449645e-13 	 -7.564202009e-13 	 -7.262045419e-13 	 -7.201427609e-13 	 -7.056890269e-13 	 -6.794252163e-13 	 -6.699540614e-13 	 -7.173297696e-13 	 -6.911524581e-13 	 -6.719559479e-13 	 -6.839447769e-13 	 -6.558245729e-13 	 -6.823866449e-13 	 -6.310643457e-13 	 -6.49578388e-13 	 -6.45731044e-13 	 -6.102068289e-13 	 -6.477224849e-13 	 -6.257378708e-13 	 -6.133234177e-13 	 -6.081749523e-13 	 -5.828396364e-13 	 -6.17627784e-13 	 -5.605497318e-13 	 -6.136132776e-13 	 -5.765485996e-13 	 -5.83945918e-13 	 -6.039811292e-13 	 -5.275310864e-13 	 -5.998177479e-13 	 -5.624917014e-13 	 -5.164234405e-13 	 -5.641440093e-13 	 -5.312345969e-13 	 -5.104617889e-13 	 -5.4065721e-13 	 -5.213801827e-13 	 -4.965389322e-13 	 -5.138359344e-13 	 -4.773442531e-13 	 -5.128879944e-13 	 -4.889877858e-13 	 -5.233786234e-13 	 -4.413490122e-13 	 -4.955822745e-13 	 -4.523243031e-13 	 -4.509301768e-13 	 -4.807980243e-13 	 -4.469434672e-13 	 -4.535219594e-13 	 -4.420753767e-13 	 -4.454993745e-13 	 -4.448483159e-13 	 -4.396251441e-13 	 -4.441318937e-13 	 -4.121516152e-13 	 -4.176024514e-13 	 -4.28328988e-13 	 -4.087595232e-13 	 -4.154583323e-13 	 -4.092952307e-13 	 -3.902214983e-13 	 -4.409099338e-13 	 -3.772926741e-13 	 -4.365466201e-13 	 -3.626981616e-13 	 -3.827151834e-13 	 -3.875640606e-13 	 -3.744899393e-13 	 -3.637745573e-13 	 -3.697549415e-13 	 -3.552713679e-13 	 -3.836930773e-13 	 
0.1155778894 	 	-1.617830538e-13 	 -1.828304661e-13 	 -1.454764779e-13 	 -1.767322694e-13 	 -1.772558914e-13 	 -1.528369068e-13 	 -1.955017859e-13 	 -1.818154895e-13 	 -1.77975605e-13 	 -1.798773839e-13 	 -2.017524801e-13 	 -1.530891366e-13 	 -2.06422865e-13 	 -1.870303373e-13 	 -1.910214109e-13 	 -1.931597963e-13 	 -2.055071665e-13 	 -1.767433253e-13 	 -2.23783382e-13 	 -2.162795435e-13 	 -2.169221727e-13 	 -1.812922724e-13 	 -1.928063701e-13 	 -2.019926675e-13 	 -2.149916261e-13 	 -1.990478776e-13 	 -2.154071479e-13 	 -2.361816704e-13 	 -2.311102159e-13 	 -2.000675295e-13 	 -2.400123513e-13 	 -2.009337831e-13 	 -2.84236951e-13 	 -2.167696473e-13 	 -2.474010196e-13 	 -2.384311241e-13 	 -2.353729751e-13 	 -2.585834644e-13 	 -2.406107566e-13 	 -2.27691478e-13 	 -2.556329335e-13 	 -2.534264496e-13 	 -2.638866269e-13 	 -2.415180882e-13 	 -2.325388495e-13 	 -2.782976037e-13 	 -2.514233961e-13 	 -2.667576397e-13 	 -2.783887035e-13 	 -2.630634186e-13 	 -2.922925953e-13 	 -2.32494312e-13 	 -3.074344167e-13 	 -2.66071306e-13 	 -3.066045371e-13 	 -2.624224841e-13 	 -3.165084488e-13 	 -2.76938648e-13 	 -2.921518738e-13 	 -3.156787298e-13 	 -2.835752895e-13 	 -3.032659755e-13 	 -3.284848959e-13 	 -2.765150685e-13 	 -3.10613868e-13 	 -3.629136144e-13 	 -2.75849916e-13 	 -3.329165028e-13 	 -3.160618722e-13 	 -3.055555469e-13 	 -3.467512837e-13 	 -3.028024157e-13 	 -3.768986853e-13 	 -3.27064513e-13 	 -3.424960371e-13 	 -3.625472716e-13 	 -3.528574866e-13 	 -3.910194169e-13 	 -3.434501099e-13 	 -3.734925473e-13 	 -3.797150141e-13 	 -3.525506516e-13 	 -3.988649403e-13 	 -3.550857418e-13 	 -3.939310243e-13 	 -3.976855559e-13 	 -3.710199182e-13 	 -4.291429445e-13 	 -3.631032708e-13 	 -3.618322642e-13 	 -3.882357378e-13 	 -3.924019707e-13 	 -3.990667498e-13 	 -4.180486626e-13 	 -4.161320359e-13 	 -4.441214947e-13 	 -4.426042176e-13 	 -4.849754905e-13 	 -5.187484405e-13 	 -5.254604457e-13 	 -5.438901768e-13 	 -5.714013579e-13 	 -6.042172316e-13 	 -6.139328048e-13 	 -6.18976604e-13 	 -6.253447933e-13 	 -6.365985285e-13 	 -6.430557485e-13 	 -6.694903835e-13 	 -6.648116867e-13 	 -6.890190884e-13 	 1 	 -7.193933655e-13 	 -7.377514296e-13 	 -7.458947597e-13 	 -7.573079329e-13 	 -7.421488515e-13 	 -7.71659181e-13 	 -7.907776634e-13 	 -7.948365257e-13 	 -8.062925522e-13 	 -7.983761957e-13 	 -8.199732078e-13 	 -7.987237074e-13 	 -8.585935279e-13 	 -8.257292974e-13 	 -8.165341836e-13 	 -8.221325626e-13 	 -7.779264456e-13 	 -7.915500357e-13 	 -7.532168988e-13 	 -7.676543827e-13 	 -7.623211625e-13 	 -7.682478763e-13 	 -7.286786028e-13 	 -7.408732257e-13 	 -7.499498372e-13 	 -7.33828685e-13 	 -7.238178918e-13 	 -7.030771429e-13 	 -7.435260911e-13 	 -6.746816271e-13 	 -6.95582846e-13 	 -6.903550408e-13 	 -6.520399371e-13 	 -6.869347206e-13 	 -6.624975497e-13 	 -6.659491331e-13 	 -6.47633177e-13 	 -6.55867357e-13 	 -6.770076376e-13 	 -5.962006287e-13 	 -6.493689109e-13 	 -5.904441922e-13 	 -5.832708023e-13 	 -6.117589152e-13 	 -5.534069608e-13 	 -5.918168816e-13 	 -5.851291179e-13 	 -5.571895544e-13 	 -5.651764493e-13 	 -5.67673504e-13 	 -5.437590188e-13 	 -5.634608241e-13 	 -5.496236586e-13 	 -5.271970059e-13 	 -5.55733861e-13 	 -5.073314879e-13 	 -5.314878569e-13 	 -5.117384775e-13 	 -5.49218618e-13 	 -5.059363664e-13 	 -5.46144286e-13 	 -4.878241103e-13 	 -4.789886307e-13 	 -4.960176195e-13 	 -5.090394632e-13 	 -5.022214824e-13 	 -4.869934174e-13 	 -4.914746287e-13 	 -4.9319415e-13 	 -4.52573878e-13 	 -4.620600682e-13 	 -4.383253013e-13 	 -4.529276145e-13 	 -4.587085098e-13 	 -4.216773087e-13 	 -4.339242972e-13 	 -4.33017045e-13 	 -3.88125074e-13 	 -4.533770522e-13 	 -3.680979022e-13 	 -4.456811949e-13 	 -3.941938421e-13 	 -4.062979038e-13 	 -4.060983152e-13 	 -3.991240938e-13 	 -3.926388731e-13 	 -3.623767952e-13 	 -3.694822226e-13 	 
0.1256281407 	 	5.328737294e-13 	 5.628022983e-13 	 5.442651251e-13 	 5.921229872e-13 	 5.69887017e-13 	 5.757206823e-13 	 6.101497679e-13 	 6.02465097e-13 	 6.117511953e-13 	 6.085467089e-13 	 6.135129317e-13 	 5.986110962e-13 	 6.36590454e-13 	 6.157153884e-13 	 6.313425463e-13 	 6.462057303e-13 	 6.578974114e-13 	 6.523864817e-13 	 6.932345687e-13 	 6.611544624e-13 	 6.813602338e-13 	 6.876242664e-13 	 7.006629134e-13 	 6.749755091e-13 	 7.097587466e-13 	 7.088760614e-13 	 7.264003279e-13 	 7.374052735e-13 	 7.283268219e-13 	 7.460115595e-13 	 7.633437783e-13 	 7.271923578e-13 	 8.147974371e-13 	 7.442222608e-13 	 8.218028512e-13 	 7.899552196e-13 	 8.022022709e-13 	 8.224824342e-13 	 8.000479357e-13 	 8.165771566e-13 	 8.443752319e-13 	 8.369781387e-13 	 8.606638015e-13 	 8.339276133e-13 	 8.449132783e-13 	 8.805581573e-13 	 8.627798519e-13 	 8.656887158e-13 	 8.952371275e-13 	 9.29808108e-13 	 9.216307025e-13 	 8.903724613e-13 	 9.767223225e-13 	 9.273005654e-13 	 9.718627254e-13 	 9.406040001e-13 	 1.001331439e-12 	 9.568525561e-13 	 1.004227698e-12 	 1.004484149e-12 	 9.946286573e-13 	 1.04057744e-12 	 1.03135512e-12 	 1.013229363e-12 	 1.090235227e-12 	 1.067142725e-12 	 1.033137649e-12 	 1.124469956e-12 	 1.057647783e-12 	 1.118226077e-12 	 1.108697669e-12 	 1.093068066e-12 	 1.178541808e-12 	 1.10986277e-12 	 1.186628718e-12 	 1.177012952e-12 	 1.191401472e-12 	 1.221524488e-12 	 1.182685901e-12 	 1.243997885e-12 	 1.22790871e-12 	 1.250063072e-12 	 1.284502843e-12 	 1.231470138e-12 	 1.307441603e-12 	 1.287575954e-12 	 1.295142518e-12 	 1.348342825e-12 	 1.320147005e-12 	 1.395028124e-12 	 1.412478852e-12 	 1.428553067e-12 	 1.429187425e-12 	 1.45520814e-12 	 1.4659898e-12 	 1.492391582e-12 	 1.493075708e-12 	 1.515634179e-12 	 1.526919259e-12 	 1.532846701e-12 	 1.543194113e-12 	 1.566564471e-12 	 1.577951752e-12 	 1.597733761e-12 	 1.604551586e-12 	 1.599742122e-12 	 1.619139127e-12 	 1.619715965e-12 	 1.642743518e-12 	 1.680020475e-12 	 1.6973753e-12 	 1.739033904e-12 	 1 	 1.802574522e-12 	 1.839693658e-12 	 1.872531845e-12 	 1.889922093e-12 	 1.945822245e-12 	 1.99262137e-12 	 2.013627305e-12 	 2.058753203e-12 	 2.083339501e-12 	 2.131421684e-12 	 2.151048645e-12 	 2.213858473e-12 	 2.20849022e-12 	 2.238085223e-12 	 2.279169508e-12 	 2.281332864e-12 	 2.317145866e-12 	 2.324845177e-12 	 2.384426677e-12 	 2.40158535e-12 	 2.430168809e-12 	 2.404363255e-12 	 2.404040937e-12 	 2.372957052e-12 	 2.343755838e-12 	 2.304568602e-12 	 2.295138062e-12 	 2.293609676e-12 	 2.202026252e-12 	 2.252428879e-12 	 2.192096065e-12 	 2.165320961e-12 	 2.171953182e-12 	 2.112797769e-12 	 2.134604251e-12 	 2.086199935e-12 	 2.088292285e-12 	 2.064138841e-12 	 1.984748031e-12 	 2.036024505e-12 	 1.951262046e-12 	 1.962286546e-12 	 1.932924269e-12 	 1.891056871e-12 	 1.931983711e-12 	 1.842484529e-12 	 1.88046186e-12 	 1.84207241e-12 	 1.801197183e-12 	 1.816984729e-12 	 1.807353945e-12 	 1.761476694e-12 	 1.767163735e-12 	 1.756830401e-12 	 1.702895531e-12 	 1.724183314e-12 	 1.669999472e-12 	 1.682868744e-12 	 1.643889806e-12 	 1.682752909e-12 	 1.603228627e-12 	 1.614200952e-12 	 1.581836963e-12 	 1.574774624e-12 	 1.576669333e-12 	 1.563106423e-12 	 1.557015817e-12 	 1.530247289e-12 	 1.487505985e-12 	 1.482607227e-12 	 1.462153811e-12 	 1.472375971e-12 	 1.446445693e-12 	 1.408232499e-12 	 1.418176106e-12 	 1.396021741e-12 	 1.370254782e-12 	 1.383541265e-12 	 1.302289983e-12 	 1.370963998e-12 	 1.316455659e-12 	 1.335549593e-12 	 1.295992214e-12 	 1.282349943e-12 	 1.279613175e-12 	 1.257660642e-12 	 1.250555215e-12 	 
0.135678392 	 	-4.113860822e-13 	 -4.609914218e-13 	 -4.406352808e-13 	 -4.635304447e-13 	 -4.315955858e-13 	 -4.682893591e-13 	 -4.707172922e-13 	 -4.659854224e-13 	 -4.92829709e-13 	 -4.846587282e-13 	 -4.828012696e-13 	 -4.902582125e-13 	 -4.999451309e-13 	 -4.710884636e-13 	 -5.189778214e-13 	 -5.008931002e-13 	 -5.180363541e-13 	 -5.159873085e-13 	 -5.37588506e-13 	 -5.074420518e-13 	 -5.547035764e-13 	 -5.466522668e-13 	 -5.613690367e-13 	 -5.315509683e-13 	 -5.789035874e-13 	 -5.76169721e-13 	 -5.721655163e-13 	 -5.621262687e-13 	 -5.808610816e-13 	 -5.969297144e-13 	 -5.931025626e-13 	 -5.743751944e-13 	 -6.471852659e-13 	 -5.857356687e-13 	 -6.715620351e-13 	 -6.066434165e-13 	 -6.295937653e-13 	 -6.405851833e-13 	 -6.401537343e-13 	 -6.695701695e-13 	 -6.487542275e-13 	 -6.468269519e-13 	 -6.782939351e-13 	 -6.78849519e-13 	 -6.956523773e-13 	 -6.753109067e-13 	 -6.900918761e-13 	 -7.043926302e-13 	 -6.981864027e-13 	 -7.200071089e-13 	 -7.026271321e-13 	 -7.092524998e-13 	 -7.722858815e-13 	 -7.368579717e-13 	 -7.734442215e-13 	 -7.446615844e-13 	 -7.828191257e-13 	 -7.473397094e-13 	 -8.010844453e-13 	 -7.809399758e-13 	 -7.974593391e-13 	 -8.278486967e-13 	 -7.990884763e-13 	 -8.221561519e-13 	 -8.649970271e-13 	 -8.058146142e-13 	 -8.449759333e-13 	 -9.098671735e-13 	 -8.121436439e-13 	 -9.134591342e-13 	 -8.631183291e-13 	 -8.562717239e-13 	 -9.39050229e-13 	 -8.751601604e-13 	 -9.688211892e-13 	 -9.070038432e-13 	 -9.404945466e-13 	 -9.5732755e-13 	 -9.444587982e-13 	 -1.000797705e-12 	 -9.572345807e-13 	 -9.984290945e-13 	 -1.008739085e-12 	 -9.785981072e-13 	 -1.03618834e-12 	 -1.003727211e-12 	 -1.032616833e-12 	 -1.054880395e-12 	 -1.039661776e-12 	 -1.09506482e-12 	 -1.047665744e-12 	 -1.036658369e-12 	 -1.017843535e-12 	 -1.024992943e-12 	 -1.009429624e-12 	 -1.011753285e-12 	 -1.000330884e-12 	 -9.833349578e-13 	 -9.795128655e-13 	 -9.698898222e-13 	 -9.588228639e-13 	 -9.562715726e-13 	 -9.489181825e-13 	 -9.3409833e-13 	 -9.364860694e-13 	 -9.15825013e-13 	 -9.118604895e-13 	 -8.950620518e-13 	 -8.950541509e-13 	 -9.266072732e-13 	 -9.126609624e-13 	 -9.347691936e-13 	 -9.360807903e-13 	 1 	 -9.705694631e-13 	 -9.923015521e-13 	 -1.001808587e-12 	 -1.027054909e-12 	 -1.045556987e-12 	 -1.049553001e-12 	 -1.070745519e-12 	 -1.083415695e-12 	 -1.126530499e-12 	 -1.128645062e-12 	 -1.162119772e-12 	 -1.155953291e-12 	 -1.173611453e-12 	 -1.202427528e-12 	 -1.238907421e-12 	 -1.262100186e-12 	 -1.277622165e-12 	 -1.342574774e-12 	 -1.365240898e-12 	 -1.390406075e-12 	 -1.374107292e-12 	 -1.389943795e-12 	 -1.377977332e-12 	 -1.376493125e-12 	 -1.338840631e-12 	 -1.36606182e-12 	 -1.354489404e-12 	 -1.299910888e-12 	 -1.350017219e-12 	 -1.276704229e-12 	 -1.286920967e-12 	 -1.278974147e-12 	 -1.239604611e-12 	 -1.27352656e-12 	 -1.219775628e-12 	 -1.218474027e-12 	 -1.2104717e-12 	 -1.175418795e-12 	 -1.200728636e-12 	 -1.141514594e-12 	 -1.171360388e-12 	 -1.120774507e-12 	 -1.131478868e-12 	 -1.16451305e-12 	 -1.076418261e-12 	 -1.147941345e-12 	 -1.099414377e-12 	 -1.04946921e-12 	 -1.09708199e-12 	 -1.065861188e-12 	 -1.033166624e-12 	 -1.060337854e-12 	 -1.02916853e-12 	 -1.0001346e-12 	 -1.014636431e-12 	 -9.763280635e-13 	 -1.002760984e-12 	 -9.624538239e-13 	 -1.000755934e-12 	 -9.622995919e-13 	 -9.687327608e-13 	 -9.208855506e-13 	 -9.095669182e-13 	 -9.241731124e-13 	 -9.182621165e-13 	 -9.05587539e-13 	 -8.904731016e-13 	 -9.034251162e-13 	 -8.994619862e-13 	 -8.737410907e-13 	 -8.689701252e-13 	 -8.377509331e-13 	 -8.476855927e-13 	 -8.480623409e-13 	 -8.143686218e-13 	 -8.209163165e-13 	 -8.127948716e-13 	 -7.599500633e-13 	 -8.200627492e-13 	 -7.687755499e-13 	 -8.231555646e-13 	 -7.445884941e-13 	 -7.600406702e-13 	 -7.585063774e-13 	 -7.602807273e-13 	 -7.389644452e-13 	 
0.1457286432 	 	-2.056417303e-14 	 4.86996568e-14 	 5.477669406e-16 	 2.771905214e-14 	 4.566558612e-15 	 4.417388213e-14 	 1.360403526e-14 	 1.457235764e-14 	 4.405107026e-14 	 3.409177056e-14 	 3.194050327e-14 	 2.707807896e-14 	 2.319241842e-14 	 6.454714644e-15 	 5.671874362e-14 	 -8.806297295e-15 	 2.602758244e-14 	 2.802998519e-14 	 3.387229241e-14 	 1.610267203e-14 	 4.301397845e-14 	 4.796701388e-15 	 2.942556618e-14 	 2.93556857e-14 	 3.833379684e-14 	 3.926563818e-14 	 3.543791097e-14 	 2.781576327e-14 	 3.494389311e-14 	 3.110389737e-14 	 8.656593887e-15 	 2.273239757e-14 	 4.858775926e-14 	 -7.772634773e-17 	 8.359045354e-14 	 5.414126518e-15 	 4.685919234e-14 	 1.469205896e-14 	 3.63574211e-14 	 5.213161573e-14 	 7.310294405e-15 	 3.330864502e-14 	 5.190153408e-14 	 3.320782573e-14 	 4.823640985e-14 	 1.982524015e-14 	 5.032762969e-14 	 5.798435245e-14 	 1.803103667e-14 	 1.520630054e-14 	 3.41449439e-14 	 2.483556062e-14 	 5.907577674e-14 	 1.919833369e-14 	 4.586222702e-14 	 2.188326088e-14 	 4.556518714e-14 	 2.367935215e-14 	 6.482903598e-14 	 2.391726995e-14 	 5.339984902e-14 	 4.272431956e-14 	 2.179053751e-14 	 6.006595788e-14 	 4.302099524e-14 	 1.336909522e-14 	 6.803836447e-14 	 4.732441464e-14 	 -5.773794379e-15 	 9.117740285e-14 	 6.917118735e-15 	 3.293895085e-14 	 6.643501983e-14 	 1.156567546e-14 	 8.211521679e-14 	 -3.236911616e-15 	 6.379295956e-14 	 5.137642937e-14 	 3.437064296e-14 	 7.555834732e-14 	 1.918741744e-14 	 6.278996595e-14 	 4.30233283e-14 	 4.710868492e-14 	 7.040236329e-14 	 6.039209652e-15 	 5.628315075e-14 	 3.892358711e-14 	 4.564191533e-14 	 8.281442694e-14 	 2.812720495e-14 	 7.632110573e-14 	 5.267596744e-14 	 5.112974982e-14 	 3.632940321e-14 	 3.485965441e-14 	 2.505037089e-14 	 -4.873914452e-15 	 3.222900894e-15 	 -2.386156786e-14 	 -2.69066443e-14 	 -4.2631306e-14 	 -4.704927662e-14 	 -6.708692588e-14 	 -7.090908867e-14 	 -1.020890621e-13 	 -8.961747806e-14 	 -1.174248698e-13 	 -1.21258093e-13 	 -1.141422596e-13 	 -1.519258959e-13 	 -1.456956697e-13 	 -1.596294042e-13 	 -1.779253408e-13 	 1 	 -1.710876685e-13 	 -1.730335144e-13 	 -1.868742802e-13 	 -1.841439744e-13 	 -1.964099802e-13 	 -1.995157316e-13 	 -1.993376215e-13 	 -2.018026182e-13 	 -2.217674826e-13 	 -1.987778024e-13 	 -2.232302932e-13 	 -2.430081976e-13 	 -2.420418773e-13 	 -2.335296978e-13 	 -2.077588211e-13 	 -2.219805198e-13 	 -2.015642577e-13 	 -1.914190273e-13 	 -1.975334916e-13 	 -2.06049748e-13 	 -2.192035463e-13 	 -2.12685677e-13 	 -2.251578581e-13 	 -2.653287473e-13 	 -2.123555968e-13 	 -2.272894425e-13 	 -2.39603905e-13 	 -2.048427581e-13 	 -2.533230593e-13 	 -2.098442225e-13 	 -2.221255995e-13 	 -2.263898247e-13 	 -1.991092249e-13 	 -2.449992218e-13 	 -2.102020848e-13 	 -2.245714755e-13 	 -2.100297759e-13 	 -2.148950428e-13 	 -2.397344728e-13 	 -1.696950495e-13 	 -2.288478137e-13 	 -1.782588592e-13 	 -1.746388587e-13 	 -2.066448274e-13 	 -1.482228369e-13 	 -1.936333224e-13 	 -1.868062178e-13 	 -1.657986074e-13 	 -2.043588903e-13 	 -1.829399973e-13 	 -1.658570992e-13 	 -1.994631305e-13 	 -1.746287346e-13 	 -1.873579934e-13 	 -1.906228129e-13 	 -1.417859034e-13 	 -1.93898264e-13 	 -1.62994156e-13 	 -1.628378503e-13 	 -1.59660206e-13 	 -1.992807688e-13 	 -1.581071514e-13 	 -1.734943005e-13 	 -1.957595178e-13 	 -1.772965044e-13 	 -1.768512633e-13 	 -1.324406013e-13 	 -1.361330068e-13 	 -1.654577931e-13 	 -1.382045689e-13 	 -1.503725769e-13 	 -1.285017295e-13 	 -1.465235732e-13 	 -1.69117489e-13 	 -1.240042913e-13 	 -1.38801663e-13 	 -1.573917784e-13 	 -1.22895946e-13 	 -1.622008497e-13 	 -8.292430215e-14 	 -1.664856985e-13 	 -1.162200096e-13 	 -1.389860963e-13 	 -1.207922651e-13 	 -1.421085472e-13 	 
0.1557788945 	 	-1.387580306e-13 	 -2.350427817e-13 	 -1.685734288e-13 	 -2.159414802e-13 	 -1.932895668e-13 	 -2.173825968e-13 	 -1.822421381e-13 	 -2.136994841e-13 	 -2.135917398e-13 	 -2.062626942e-13 	 -2.304476855e-13 	 -2.021937822e-13 	 -2.113590668e-13 	 -2.195192791e-13 	 -2.405029402e-13 	 -1.802451306e-13 	 -2.428526432e-13 	 -2.181031476e-13 	 -2.320670202e-13 	 -2.232178794e-13 	 -2.387413748e-13 	 -2.07971104e-13 	 -2.588825242e-13 	 -2.437521794e-13 	 -2.33554841e-13 	 -2.344143835e-13 	 -2.70515877e-13 	 -2.619947541e-13 	 -2.540994079e-13 	 -2.507519701e-13 	 -2.539952809e-13 	 -2.667359971e-13 	 -2.598918293e-13 	 -2.392629398e-13 	 -3.148246113e-13 	 -2.572262232e-13 	 -3.02234308e-13 	 -2.358698691e-13 	 -2.825637737e-13 	 -2.887938987e-13 	 -2.736501169e-13 	 -3.03271327e-13 	 -2.948004813e-13 	 -2.786948918e-13 	 -3.085248312e-13 	 -3.010407172e-13 	 -3.247166136e-13 	 -3.222046143e-13 	 -3.022244202e-13 	 -3.144375847e-13 	 -3.380253329e-13 	 -3.208508903e-13 	 -3.307174049e-13 	 -3.230261758e-13 	 -3.456121217e-13 	 -3.252887827e-13 	 -3.65029064e-13 	 -3.345829423e-13 	 -3.646477237e-13 	 -3.205855066e-13 	 -3.640626054e-13 	 -3.35128947e-13 	 -3.573536078e-13 	 -3.771610371e-13 	 -3.448174285e-13 	 -3.677464625e-13 	 -3.96128784e-13 	 -3.401412267e-13 	 -3.736985416e-13 	 -4.289322759e-13 	 -3.411718308e-13 	 -4.010155755e-13 	 -3.868584974e-13 	 -3.754166018e-13 	 -4.084901193e-13 	 -3.634424174e-13 	 -4.521499981e-13 	 -3.923628255e-13 	 -4.206552389e-13 	 -4.321656734e-13 	 -4.06743391e-13 	 -4.464608589e-13 	 -4.153467068e-13 	 -4.507088553e-13 	 -4.479503696e-13 	 -4.188197661e-13 	 -4.701816089e-13 	 -4.313574068e-13 	 -4.750641929e-13 	 -4.764803635e-13 	 -4.47380974e-13 	 -5.02973894e-13 	 -4.650874405e-13 	 -4.587317437e-13 	 -4.396776042e-13 	 -4.251254656e-13 	 -4.232403019e-13 	 -4.177769128e-13 	 -4.268387436e-13 	 -4.017533922e-13 	 -4.038992473e-13 	 -4.000891191e-13 	 -4.01783905e-13 	 -4.047307503e-13 	 -4.02715719e-13 	 -3.859674062e-13 	 -4.004745179e-13 	 -3.988735925e-13 	 -4.051152798e-13 	 -3.644100649e-13 	 -3.34802411e-13 	 -3.136859141e-13 	 -2.895293933e-13 	 -2.562610014e-13 	 -2.351589038e-13 	 1 	 -2.1956513e-13 	 -1.793493984e-13 	 -1.557870914e-13 	 -1.475254426e-13 	 -1.365891646e-13 	 -1.231853851e-13 	 -7.771406654e-14 	 -3.887852693e-14 	 -4.981690823e-14 	 -1.915199261e-15 	 1.870331894e-14 	 5.278513111e-14 	 5.701594975e-14 	 7.917384807e-14 	 1.1302624e-13 	 1.440737647e-13 	 1.609885556e-13 	 1.955692051e-13 	 2.203336245e-13 	 2.371986003e-13 	 2.395848545e-13 	 2.739616668e-13 	 3.182825583e-13 	 2.849744737e-13 	 2.786518885e-13 	 2.787317617e-13 	 2.728616872e-13 	 2.920912306e-13 	 2.431828687e-13 	 3.037235662e-13 	 2.675672441e-13 	 2.647979231e-13 	 2.881614976e-13 	 2.526755537e-13 	 2.727284773e-13 	 2.516051148e-13 	 2.768749688e-13 	 2.68632882e-13 	 2.120997442e-13 	 2.805531034e-13 	 2.167526891e-13 	 2.430615806e-13 	 2.288308525e-13 	 2.090491173e-13 	 2.612536763e-13 	 1.864366249e-13 	 2.460546939e-13 	 2.721815866e-13 	 1.989787502e-13 	 2.288698967e-13 	 2.438598197e-13 	 2.082527966e-13 	 2.256539974e-13 	 2.272863706e-13 	 1.903166037e-13 	 2.390935084e-13 	 1.945024378e-13 	 2.022337817e-13 	 1.907379829e-13 	 2.459088541e-13 	 1.861175042e-13 	 2.202492011e-13 	 2.338180164e-13 	 1.947934106e-13 	 2.088180546e-13 	 1.89500213e-13 	 1.988508725e-13 	 2.016155797e-13 	 1.740789607e-13 	 1.842683689e-13 	 1.740555795e-13 	 2.003158244e-13 	 1.891311008e-13 	 1.584461068e-13 	 1.793598182e-13 	 1.704390996e-13 	 1.708142701e-13 	 1.840868966e-13 	 1.16926171e-13 	 1.924799374e-13 	 1.202807188e-13 	 1.9182939e-13 	 1.421085472e-13 	 1.492139745e-13 	 
0.1658291457 	 	8.568190411e-13 	 9.287074438e-13 	 8.693322478e-13 	 9.174647032e-13 	 8.811385176e-13 	 9.130418733e-13 	 9.052915039e-13 	 9.524164767e-13 	 9.309585943e-13 	 9.402600781e-13 	 9.780843533e-13 	 9.488525137e-13 	 9.724471649e-13 	 9.862237163e-13 	 9.942872024e-13 	 9.895116856e-13 	 1.04819836e-12 	 1.00847015e-12 	 1.037945253e-12 	 1.047619541e-12 	 1.062729606e-12 	 1.057003228e-12 	 1.099524481e-12 	 1.066273142e-12 	 1.087597319e-12 	 1.10080697e-12 	 1.146768701e-12 	 1.149171737e-12 	 1.153935492e-12 	 1.158472551e-12 	 1.181327763e-12 	 1.182572024e-12 	 1.18654073e-12 	 1.198626459e-12 	 1.240271099e-12 	 1.218068976e-12 	 1.26782049e-12 	 1.198779018e-12 	 1.28409713e-12 	 1.264247905e-12 	 1.291142514e-12 	 1.31216289e-12 	 1.303399806e-12 	 1.335858194e-12 	 1.363301815e-12 	 1.353476468e-12 	 1.370285793e-12 	 1.374468302e-12 	 1.418625202e-12 	 1.442328028e-12 	 1.432650209e-12 	 1.460119694e-12 	 1.46082725e-12 	 1.498419907e-12 	 1.493151157e-12 	 1.489556404e-12 	 1.560821874e-12 	 1.508051154e-12 	 1.564522726e-12 	 1.546248335e-12 	 1.609181921e-12 	 1.570340641e-12 	 1.626783615e-12 	 1.632431465e-12 	 1.631395115e-12 	 1.682484093e-12 	 1.681827174e-12 	 1.665032596e-12 	 1.750344969e-12 	 1.735427565e-12 	 1.705912135e-12 	 1.805152723e-12 	 1.746103398e-12 	 1.814317739e-12 	 1.808734481e-12 	 1.80598643e-12 	 1.893154201e-12 	 1.831550047e-12 	 1.922352454e-12 	 1.912416989e-12 	 1.926339038e-12 	 1.955847327e-12 	 1.944665971e-12 	 2.01216764e-12 	 2.009220784e-12 	 2.030152275e-12 	 2.077424134e-12 	 2.029960621e-12 	 2.111342217e-12 	 2.103831459e-12 	 2.134637159e-12 	 2.181714178e-12 	 2.186697728e-12 	 2.244852969e-12 	 2.238303445e-12 	 2.232565698e-12 	 2.249130392e-12 	 2.250633705e-12 	 2.250932941e-12 	 2.245358364e-12 	 2.242308392e-12 	 2.253846077e-12 	 2.261032707e-12 	 2.298203894e-12 	 2.319874121e-12 	 2.322792568e-12 	 2.350646634e-12 	 2.386702899e-12 	 2.395389655e-12 	 2.355143387e-12 	 2.334964062e-12 	 2.33839671e-12 	 2.304069883e-12 	 2.285370127e-12 	 2.260752534e-12 	 2.224702937e-12 	 1 	 2.19614161e-12 	 2.158269548e-12 	 2.152063625e-12 	 2.141172587e-12 	 2.125354664e-12 	 2.080499844e-12 	 2.079698227e-12 	 2.087340026e-12 	 2.077519055e-12 	 2.068729036e-12 	 2.051086313e-12 	 2.066310947e-12 	 2.038377119e-12 	 2.022809461e-12 	 1.988499413e-12 	 1.978969876e-12 	 1.956472113e-12 	 1.943093665e-12 	 1.940840917e-12 	 1.923798199e-12 	 1.907974261e-12 	 1.892205924e-12 	 1.876918433e-12 	 1.890679648e-12 	 1.865022023e-12 	 1.829129779e-12 	 1.829853548e-12 	 1.824024967e-12 	 1.74211099e-12 	 1.794838834e-12 	 1.743700252e-12 	 1.725885331e-12 	 1.727035172e-12 	 1.68348427e-12 	 1.699351883e-12 	 1.657412567e-12 	 1.640489949e-12 	 1.652362443e-12 	 1.573252285e-12 	 1.638804299e-12 	 1.577567944e-12 	 1.600083561e-12 	 1.578033149e-12 	 1.493560761e-12 	 1.571002102e-12 	 1.457417962e-12 	 1.467167932e-12 	 1.505351089e-12 	 1.440181426e-12 	 1.444524897e-12 	 1.446931901e-12 	 1.409348294e-12 	 1.40182318e-12 	 1.402959066e-12 	 1.356754957e-12 	 1.391112881e-12 	 1.345876025e-12 	 1.344613613e-12 	 1.289742403e-12 	 1.315700915e-12 	 1.25823591e-12 	 1.295812276e-12 	 1.287521989e-12 	 1.253431909e-12 	 1.219860289e-12 	 1.209744596e-12 	 1.225865311e-12 	 1.18681174e-12 	 1.171897647e-12 	 1.195831524e-12 	 1.166166507e-12 	 1.173334841e-12 	 1.142225177e-12 	 1.119995422e-12 	 1.140635671e-12 	 1.115607771e-12 	 1.100238152e-12 	 1.12890944e-12 	 1.051045116e-12 	 1.120214276e-12 	 1.026575511e-12 	 1.072919531e-12 	 1.051603249e-12 	 
0.175879397 	 	-1.102322249e-12 	 -1.113660338e-12 	 -1.098721206e-12 	 -1.167672883e-12 	 -1.11143143e-12 	 -1.169076863e-12 	 -1.158528672e-12 	 -1.194775911e-12 	 -1.161182517e-12 	 -1.208449296e-12 	 -1.217097589e-12 	 -1.200813572e-12 	 -1.220440475e-12 	 -1.235837939e-12 	 -1.257525415e-12 	 -1.271157107e-12 	 -1.301220228e-12 	 -1.28562484e-12 	 -1.329002317e-12 	 -1.328891781e-12 	 -1.336771494e-12 	 -1.344392062e-12 	 -1.365785828e-12 	 -1.351603264e-12 	 -1.40336927e-12 	 -1.402976472e-12 	 -1.416653771e-12 	 -1.42368611e-12 	 -1.473128178e-12 	 -1.455126464e-12 	 -1.483582438e-12 	 -1.486661004e-12 	 -1.504291736e-12 	 -1.526350563e-12 	 -1.53678724e-12 	 -1.537058805e-12 	 -1.601614079e-12 	 -1.531898074e-12 	 -1.627612563e-12 	 -1.575317558e-12 	 -1.632598526e-12 	 -1.645934054e-12 	 -1.644281794e-12 	 -1.696154609e-12 	 -1.705664803e-12 	 -1.700508794e-12 	 -1.737810316e-12 	 -1.740634887e-12 	 -1.790488716e-12 	 -1.806335144e-12 	 -1.801238444e-12 	 -1.846177236e-12 	 -1.831515698e-12 	 -1.862631026e-12 	 -1.858084613e-12 	 -1.877529632e-12 	 -1.953368612e-12 	 -1.89520497e-12 	 -1.97654271e-12 	 -1.960522657e-12 	 -2.014980867e-12 	 -1.988681916e-12 	 -2.055144905e-12 	 -2.047703611e-12 	 -2.080463635e-12 	 -2.11642013e-12 	 -2.10386965e-12 	 -2.139578656e-12 	 -2.195045009e-12 	 -2.152024773e-12 	 -2.200226667e-12 	 -2.28124757e-12 	 -2.1996372e-12 	 -2.317049178e-12 	 -2.275682595e-12 	 -2.299109485e-12 	 -2.356494654e-12 	 -2.321649776e-12 	 -2.434874093e-12 	 -2.399707756e-12 	 -2.445620728e-12 	 -2.467752507e-12 	 -2.467269708e-12 	 -2.532035029e-12 	 -2.526078194e-12 	 -2.572497374e-12 	 -2.602223888e-12 	 -2.584374817e-12 	 -2.662925161e-12 	 -2.648240244e-12 	 -2.717784743e-12 	 -2.738050642e-12 	 -2.74923589e-12 	 -2.798659605e-12 	 -2.798134332e-12 	 -2.79689926e-12 	 -2.811510948e-12 	 -2.788116816e-12 	 -2.805937369e-12 	 -2.800572851e-12 	 -2.792486936e-12 	 -2.80170385e-12 	 -2.816966859e-12 	 -2.847722662e-12 	 -2.869906358e-12 	 -2.886371872e-12 	 -2.890906633e-12 	 -2.909267752e-12 	 -2.929019749e-12 	 -2.920175746e-12 	 -2.906687814e-12 	 -2.915868681e-12 	 -2.886554156e-12 	 -2.881670307e-12 	 -2.870730096e-12 	 -2.852409653e-12 	 -2.832195638e-12 	 1 	 -2.833047964e-12 	 -2.821961727e-12 	 -2.819473652e-12 	 -2.809865895e-12 	 -2.832902099e-12 	 -2.858055938e-12 	 -2.884655449e-12 	 -2.927021619e-12 	 -2.949072402e-12 	 -2.967417668e-12 	 -3.013166473e-12 	 -3.01557595e-12 	 -3.025024603e-12 	 -3.031730271e-12 	 -3.048432664e-12 	 -3.057265731e-12 	 -3.061379705e-12 	 -3.078357193e-12 	 -3.077825094e-12 	 -3.093034975e-12 	 -3.096189307e-12 	 -3.086488032e-12 	 -3.101329168e-12 	 -3.078348188e-12 	 -3.026306152e-12 	 -3.046245015e-12 	 -3.006075759e-12 	 -2.937113008e-12 	 -2.979942267e-12 	 -2.878037639e-12 	 -2.886503986e-12 	 -2.85155107e-12 	 -2.812016652e-12 	 -2.817353659e-12 	 -2.749230271e-12 	 -2.744604364e-12 	 -2.711186264e-12 	 -2.66887113e-12 	 -2.696384683e-12 	 -2.614923894e-12 	 -2.641453223e-12 	 -2.586775613e-12 	 -2.515230051e-12 	 -2.564686407e-12 	 -2.452770243e-12 	 -2.514267282e-12 	 -2.445086168e-12 	 -2.420644973e-12 	 -2.431008064e-12 	 -2.374390888e-12 	 -2.339976568e-12 	 -2.345695294e-12 	 -2.303732972e-12 	 -2.271012818e-12 	 -2.285770866e-12 	 -2.222074258e-12 	 -2.237719494e-12 	 -2.186625943e-12 	 -2.187691789e-12 	 -2.107670955e-12 	 -2.149895213e-12 	 -2.101924807e-12 	 -2.094036925e-12 	 -2.064696042e-12 	 -2.033796514e-12 	 -2.042319878e-12 	 -1.97854406e-12 	 -1.966511092e-12 	 -1.974285046e-12 	 -1.948047784e-12 	 -1.930535583e-12 	 -1.886173593e-12 	 -1.88533981e-12 	 -1.88639844e-12 	 -1.843117945e-12 	 -1.828645021e-12 	 -1.825149806e-12 	 -1.77930553e-12 	 -1.828253539e-12 	 -1.734633656e-12 	 -1.797673121e-12 	 -1.705302566e-12 	 
0.1859296482 	 	4.980844631e-13 	 4.942537398e-13 	 4.873617815e-13 	 5.673606932e-13 	 5.054121317e-13 	 5.509452281e-13 	 5.119934278e-13 	 5.412446475e-13 	 5.272626395e-13 	 5.68128914e-13 	 5.439377141e-13 	 5.504782713e-13 	 5.6419745e-13 	 5.499121947e-13 	 5.84469574e-13 	 5.815637793e-13 	 5.8317134e-13 	 5.861214275e-13 	 6.276350891e-13 	 5.888702021e-13 	 6.196525019e-13 	 6.152274269e-13 	 6.229100323e-13 	 6.176215541e-13 	 6.56996531e-13 	 6.225376882e-13 	 6.434133413e-13 	 6.415427954e-13 	 6.842291897e-13 	 6.462145076e-13 	 6.618615752e-13 	 6.788017592e-13 	 6.94694567e-13 	 6.960474098e-13 	 6.929844806e-13 	 7.098410487e-13 	 7.416217852e-13 	 6.783365624e-13 	 7.528881603e-13 	 6.837411935e-13 	 7.618114327e-13 	 7.520378909e-13 	 7.578014345e-13 	 7.714608291e-13 	 7.55298297e-13 	 7.929470754e-13 	 8.081809582e-13 	 7.90047334e-13 	 8.028521313e-13 	 8.029896632e-13 	 8.43060728e-13 	 8.425139354e-13 	 8.239208402e-13 	 8.294158549e-13 	 8.602033428e-13 	 8.556135183e-13 	 8.981019073e-13 	 8.486847259e-13 	 9.048641426e-13 	 8.855068668e-13 	 9.137853955e-13 	 9.071289624e-13 	 9.563770234e-13 	 9.270904923e-13 	 9.610667617e-13 	 9.61963969e-13 	 9.525762762e-13 	 9.95265442e-13 	 9.897124636e-13 	 9.67972371e-13 	 1.030525707e-12 	 1.024773231e-12 	 9.795027645e-13 	 1.084253115e-12 	 1.011315819e-12 	 1.068753982e-12 	 1.064970181e-12 	 1.04265171e-12 	 1.124405779e-12 	 1.057333239e-12 	 1.142612025e-12 	 1.127097145e-12 	 1.128277994e-12 	 1.152093585e-12 	 1.135162029e-12 	 1.189749988e-12 	 1.18093618e-12 	 1.188836031e-12 	 1.223016389e-12 	 1.176611765e-12 	 1.251885746e-12 	 1.238205682e-12 	 1.248568905e-12 	 1.275140502e-12 	 1.287976759e-12 	 1.3326042e-12 	 1.333778288e-12 	 1.300171488e-12 	 1.324328078e-12 	 1.317563413e-12 	 1.312691459e-12 	 1.307400745e-12 	 1.311671158e-12 	 1.294932491e-12 	 1.280877894e-12 	 1.282525986e-12 	 1.247285105e-12 	 1.228747125e-12 	 1.236653739e-12 	 1.232149128e-12 	 1.208111138e-12 	 1.188743795e-12 	 1.175156351e-12 	 1.151935729e-12 	 1.150108852e-12 	 1.137767761e-12 	 1.105218663e-12 	 1.096684584e-12 	 1 	 1.087383562e-12 	 1.077758252e-12 	 1.04836034e-12 	 1.063833017e-12 	 1.078613523e-12 	 1.081451245e-12 	 1.091155513e-12 	 1.087260717e-12 	 1.093130192e-12 	 1.107394798e-12 	 1.096034372e-12 	 1.084161163e-12 	 1.096142428e-12 	 1.095917538e-12 	 1.100080749e-12 	 1.076866922e-12 	 1.077230313e-12 	 1.0598092e-12 	 1.057671318e-12 	 1.050510834e-12 	 1.021986583e-12 	 1.002319883e-12 	 9.742929588e-13 	 9.216301671e-13 	 9.620942258e-13 	 9.346342707e-13 	 9.097768516e-13 	 9.390837903e-13 	 8.780273416e-13 	 9.120780055e-13 	 8.840236289e-13 	 8.781812373e-13 	 8.817747429e-13 	 8.374393369e-13 	 8.666700918e-13 	 8.435546069e-13 	 8.272419097e-13 	 8.451862592e-13 	 7.957624658e-13 	 8.451724401e-13 	 7.843043355e-13 	 7.921130565e-13 	 7.90853153e-13 	 7.412957925e-13 	 8.058561514e-13 	 7.144445866e-13 	 7.502808041e-13 	 7.769684583e-13 	 7.097413458e-13 	 7.249900897e-13 	 7.418012607e-13 	 6.952817042e-13 	 7.107423153e-13 	 7.170481377e-13 	 6.905615124e-13 	 7.098639774e-13 	 6.645086314e-13 	 6.859760089e-13 	 6.395740725e-13 	 6.593534449e-13 	 6.34323494e-13 	 6.672060216e-13 	 6.636385633e-13 	 6.342240843e-13 	 6.573782465e-13 	 6.19870688e-13 	 6.239583351e-13 	 5.929488429e-13 	 5.824812017e-13 	 5.902918652e-13 	 5.807778326e-13 	 6.013365354e-13 	 5.737070363e-13 	 5.592585288e-13 	 5.789501512e-13 	 5.584693259e-13 	 5.527259168e-13 	 5.953261783e-13 	 5.179304361e-13 	 5.75539616e-13 	 5.044853424e-13 	 
0.1959798995 	 	7.891842773e-14 	 7.698225589e-14 	 8.782783435e-14 	 7.074788341e-14 	 9.594613818e-14 	 3.90438535e-14 	 1.091251087e-13 	 6.355731496e-14 	 8.619748498e-14 	 6.560942087e-14 	 1.077711912e-13 	 7.974570779e-14 	 8.324820831e-14 	 1.081453836e-13 	 6.951623909e-14 	 9.749860172e-14 	 9.512857523e-14 	 9.017188866e-14 	 7.23523405e-14 	 1.215235975e-13 	 6.200017389e-14 	 9.57190941e-14 	 1.001479889e-13 	 1.048526986e-13 	 8.593398989e-14 	 1.187900285e-13 	 7.584761851e-14 	 1.028449352e-13 	 1.086842582e-13 	 1.129013487e-13 	 1.197181055e-13 	 1.111048244e-13 	 1.057900974e-13 	 1.116603556e-13 	 1.101024962e-13 	 8.992449512e-14 	 1.027039239e-13 	 1.308025297e-13 	 8.081434769e-14 	 1.666991844e-13 	 9.072601881e-14 	 1.308079007e-13 	 1.008165276e-13 	 1.210910278e-13 	 1.390130252e-13 	 9.632531577e-14 	 1.24442944e-13 	 1.41587918e-13 	 1.24984383e-13 	 1.420883675e-13 	 1.003473486e-13 	 1.447327568e-13 	 1.378498598e-13 	 1.271392857e-13 	 1.121029615e-13 	 1.507887486e-13 	 1.256835225e-13 	 1.583227406e-13 	 1.203808418e-13 	 1.489639444e-13 	 1.304404013e-13 	 1.48902943e-13 	 1.233630493e-13 	 1.718882026e-13 	 1.328114628e-13 	 1.605590041e-13 	 1.516836251e-13 	 1.325322911e-13 	 1.725722781e-13 	 1.537211064e-13 	 1.293501804e-13 	 1.873114421e-13 	 1.631538347e-13 	 1.18833467e-13 	 2.067799444e-13 	 1.221833441e-13 	 1.932293828e-13 	 1.904346541e-13 	 1.406935356e-13 	 2.163513313e-13 	 1.289818566e-13 	 1.939740045e-13 	 1.794991681e-13 	 1.746251393e-13 	 2.066073185e-13 	 1.552205052e-13 	 2.037857431e-13 	 1.747492965e-13 	 1.90859264e-13 	 2.190500428e-13 	 1.737725382e-13 	 2.0755246e-13 	 1.879169728e-13 	 1.994418158e-13 	 2.058704844e-13 	 1.772593825e-13 	 2.37294856e-13 	 2.467836406e-13 	 2.33355663e-13 	 2.255778833e-13 	 2.287470919e-13 	 2.164464249e-13 	 2.155916217e-13 	 2.392984292e-13 	 2.522788801e-13 	 2.608510782e-13 	 2.709283483e-13 	 2.993912746e-13 	 2.908915107e-13 	 2.843693792e-13 	 2.859893015e-13 	 2.886006696e-13 	 2.722215181e-13 	 2.797884281e-13 	 2.753775609e-13 	 2.718354322e-13 	 2.806921676e-13 	 2.938362859e-13 	 2.891545762e-13 	 1 	 3.089485764e-13 	 3.131337964e-13 	 3.313198759e-13 	 3.422195366e-13 	 3.542057746e-13 	 3.668361297e-13 	 3.757365498e-13 	 3.948558424e-13 	 3.777026131e-13 	 3.953520448e-13 	 4.085574552e-13 	 4.007277853e-13 	 4.217744074e-13 	 4.143834854e-13 	 4.298294276e-13 	 4.294757334e-13 	 4.472166542e-13 	 4.163798522e-13 	 4.361478294e-13 	 4.41336945e-13 	 4.639506596e-13 	 4.582839435e-13 	 4.746830994e-13 	 4.054159272e-13 	 4.237762738e-13 	 4.279153997e-13 	 4.14946399e-13 	 4.277432709e-13 	 3.999377388e-13 	 4.285706229e-13 	 3.817155229e-13 	 3.89457532e-13 	 4.161218967e-13 	 3.625163997e-13 	 3.896041373e-13 	 3.746368141e-13 	 3.814811333e-13 	 3.689244053e-13 	 3.363993745e-13 	 4.058644262e-13 	 3.413965516e-13 	 3.890636193e-13 	 3.850208801e-13 	 3.453577446e-13 	 3.961280858e-13 	 3.466241268e-13 	 3.458104517e-13 	 3.627353497e-13 	 3.200976543e-13 	 3.33891668e-13 	 3.504603087e-13 	 3.092397352e-13 	 3.264646799e-13 	 3.132364375e-13 	 3.023721968e-13 	 3.471673387e-13 	 2.910181011e-13 	 3.143374599e-13 	 3.104665233e-13 	 3.131743842e-13 	 2.659833085e-13 	 2.995910638e-13 	 2.837480841e-13 	 2.562851122e-13 	 2.683897075e-13 	 2.648399429e-13 	 3.052600222e-13 	 2.975814126e-13 	 2.642747571e-13 	 2.875504036e-13 	 2.714090665e-13 	 2.857580772e-13 	 2.673239882e-13 	 2.372165222e-13 	 2.783729647e-13 	 2.59622878e-13 	 2.406367613e-13 	 2.67635125e-13 	 2.202682481e-13 	 2.98427949e-13 	 
0.2060301508 	 	5.000954023e-14 	 5.543601172e-14 	 5.430331585e-14 	 4.466214689e-14 	 3.554347988e-14 	 1.097943059e-13 	 1.451297923e-14 	 8.553066277e-14 	 3.737398532e-14 	 6.811109109e-14 	 4.321342286e-14 	 8.109382949e-14 	 5.236822165e-14 	 5.164669789e-14 	 8.300709475e-14 	 4.376514332e-14 	 7.471710845e-14 	 6.824125284e-14 	 6.276174955e-14 	 4.444998943e-14 	 1.038180894e-13 	 5.097002123e-14 	 7.481174255e-14 	 6.703635364e-14 	 7.495928883e-14 	 6.560565964e-14 	 9.898363293e-14 	 5.067036979e-14 	 6.4836516e-14 	 8.116534392e-14 	 8.287473954e-14 	 4.933224721e-14 	 8.328648044e-14 	 7.438921851e-14 	 8.026523998e-14 	 8.664559556e-14 	 7.285995556e-14 	 8.220135847e-14 	 1.017641082e-13 	 3.57836689e-14 	 9.584698401e-14 	 5.329283869e-14 	 1.25652832e-13 	 8.139055752e-14 	 7.758073861e-14 	 9.868610173e-14 	 7.146220541e-14 	 8.231869438e-14 	 1.007981386e-13 	 8.043557369e-14 	 1.017188284e-13 	 6.89314805e-14 	 1.092961145e-13 	 1.161847871e-13 	 8.970240352e-14 	 7.195530197e-14 	 9.14049021e-14 	 8.380064053e-14 	 1.008465152e-13 	 8.049662094e-14 	 1.065954257e-13 	 6.906446279e-14 	 1.123644743e-13 	 7.737630767e-14 	 1.271594356e-13 	 8.938926275e-14 	 1.204630072e-13 	 1.074695909e-13 	 8.622085219e-14 	 1.277667339e-13 	 1.0691984e-13 	 8.77102317e-14 	 1.457500708e-13 	 1.177825956e-13 	 6.812339203e-14 	 1.721010455e-13 	 7.713873731e-14 	 1.268273558e-13 	 1.402282712e-13 	 8.186973503e-14 	 1.631774666e-13 	 7.282740914e-14 	 1.380609419e-13 	 1.223035578e-13 	 1.16205798e-13 	 1.470236566e-13 	 1.016379608e-13 	 1.491595056e-13 	 1.191405951e-13 	 1.201190915e-13 	 1.545571536e-13 	 1.155900356e-13 	 1.596851906e-13 	 1.283362549e-13 	 1.321537902e-13 	 1.593625521e-13 	 1.089653349e-13 	 1.757034282e-13 	 1.990679626e-13 	 2.303647757e-13 	 2.41346692e-13 	 2.641221558e-13 	 2.746625453e-13 	 2.777626534e-13 	 2.936729656e-13 	 2.96542021e-13 	 3.195567983e-13 	 3.228344774e-13 	 3.319439794e-13 	 3.53099023e-13 	 3.605436563e-13 	 3.793432248e-13 	 4.142284018e-13 	 4.270374561e-13 	 4.354503763e-13 	 4.430123692e-13 	 4.365365899e-13 	 4.338540341e-13 	 4.394827425e-13 	 4.479087321e-13 	 1 	 4.373003409e-13 	 4.048736008e-13 	 3.982178434e-13 	 4.021513798e-13 	 3.784484736e-13 	 3.806085105e-13 	 3.603677544e-13 	 3.793607563e-13 	 3.724788996e-13 	 3.60874924e-13 	 3.768513736e-13 	 3.669621799e-13 	 3.709368963e-13 	 3.60624665e-13 	 3.797096322e-13 	 3.746488377e-13 	 3.829927588e-13 	 3.792318258e-13 	 3.84005824e-13 	 3.787208786e-13 	 3.902587265e-13 	 3.837519801e-13 	 4.076500315e-13 	 3.782657562e-13 	 3.663111886e-13 	 3.725487902e-13 	 3.585640128e-13 	 3.696178921e-13 	 3.266843697e-13 	 4.128742798e-13 	 3.486289227e-13 	 3.445515565e-13 	 3.665491124e-13 	 3.296397563e-13 	 3.553178754e-13 	 3.326580295e-13 	 3.563357112e-13 	 3.4644632e-13 	 2.88211297e-13 	 3.462211479e-13 	 2.89298907e-13 	 3.13745424e-13 	 3.047053187e-13 	 2.758514458e-13 	 3.331433351e-13 	 2.598100273e-13 	 3.137560486e-13 	 3.412664603e-13 	 2.658450673e-13 	 2.970215027e-13 	 3.13248335e-13 	 2.717248978e-13 	 2.938204089e-13 	 2.965474359e-13 	 2.570731358e-13 	 3.032994988e-13 	 2.596650516e-13 	 2.647552123e-13 	 2.54126302e-13 	 3.101198659e-13 	 2.475547415e-13 	 2.859747749e-13 	 2.666797463e-13 	 2.547565827e-13 	 2.693894827e-13 	 2.506382879e-13 	 2.605144008e-13 	 2.602110666e-13 	 2.331187462e-13 	 2.366070558e-13 	 2.303117388e-13 	 2.533448544e-13 	 2.424469325e-13 	 2.120103454e-13 	 2.331344527e-13 	 2.208337857e-13 	 2.213444669e-13 	 2.557953849e-13 	 1.705302566e-13 	 
0.216080402 	 	-8.391759881e-13 	 -8.503359574e-13 	 -8.628091706e-13 	 -8.652253269e-13 	 -8.648480373e-13 	 -8.923225882e-13 	 -8.381561571e-13 	 -9.134227193e-13 	 -8.829031903e-13 	 -9.385633088e-13 	 -9.223852632e-13 	 -9.493571824e-13 	 -9.249494286e-13 	 -9.655141957e-13 	 -9.75261394e-13 	 -9.528742966e-13 	 -1.004589357e-12 	 -9.998652287e-13 	 -1.00489861e-12 	 -1.015583855e-12 	 -1.046151709e-12 	 -1.002536786e-12 	 -1.067931814e-12 	 -1.056954388e-12 	 -1.065713422e-12 	 -1.079629812e-12 	 -1.100106129e-12 	 -1.082926629e-12 	 -1.137900011e-12 	 -1.134677491e-12 	 -1.146606567e-12 	 -1.125714518e-12 	 -1.178315289e-12 	 -1.161371724e-12 	 -1.181692993e-12 	 -1.183624229e-12 	 -1.203541098e-12 	 -1.227765611e-12 	 -1.236693593e-12 	 -1.223093265e-12 	 -1.266158689e-12 	 -1.244299555e-12 	 -1.334050863e-12 	 -1.280022831e-12 	 -1.32042531e-12 	 -1.317557191e-12 	 -1.331141164e-12 	 -1.363769364e-12 	 -1.358646894e-12 	 -1.354903738e-12 	 -1.399004117e-12 	 -1.402174551e-12 	 -1.438023338e-12 	 -1.446828688e-12 	 -1.417978217e-12 	 -1.46150036e-12 	 -1.460681003e-12 	 -1.486533908e-12 	 -1.478963855e-12 	 -1.514163722e-12 	 -1.551149894e-12 	 -1.509629787e-12 	 -1.582587209e-12 	 -1.565135845e-12 	 -1.616422584e-12 	 -1.586404173e-12 	 -1.65450976e-12 	 -1.63078466e-12 	 -1.66130725e-12 	 -1.694860169e-12 	 -1.679738291e-12 	 -1.716259097e-12 	 -1.76170788e-12 	 -1.71204983e-12 	 -1.762515185e-12 	 -1.834576546e-12 	 -1.756457075e-12 	 -1.861386885e-12 	 -1.828284151e-12 	 -1.826234598e-12 	 -1.910054696e-12 	 -1.861212282e-12 	 -1.961026516e-12 	 -1.915423173e-12 	 -1.956229229e-12 	 -1.980164391e-12 	 -1.967077024e-12 	 -2.044296074e-12 	 -2.014287947e-12 	 -2.054604665e-12 	 -2.078023533e-12 	 -2.074975842e-12 	 -2.159430629e-12 	 -2.122016982e-12 	 -2.166260206e-12 	 -2.193371887e-12 	 -2.182763272e-12 	 -2.256746655e-12 	 -2.227684967e-12 	 -2.263191287e-12 	 -2.293001209e-12 	 -2.338283832e-12 	 -2.358213274e-12 	 -2.393415281e-12 	 -2.427241869e-12 	 -2.444187742e-12 	 -2.474820943e-12 	 -2.509656992e-12 	 -2.521464208e-12 	 -2.534410314e-12 	 -2.551744603e-12 	 -2.551094415e-12 	 -2.584718747e-12 	 -2.602922608e-12 	 -2.590158621e-12 	 -2.567436826e-12 	 -2.542257103e-12 	 -2.523086949e-12 	 -2.50549937e-12 	 -2.476287249e-12 	 -2.4599204e-12 	 1 	 -2.361819038e-12 	 -2.343758827e-12 	 -2.30749878e-12 	 -2.26550399e-12 	 -2.242193834e-12 	 -2.190384102e-12 	 -2.185121398e-12 	 -2.166380408e-12 	 -2.115229783e-12 	 -2.108520553e-12 	 -2.079633955e-12 	 -2.042377834e-12 	 -2.018145275e-12 	 -2.009532692e-12 	 -1.971377691e-12 	 -1.943042089e-12 	 -1.919645276e-12 	 -1.892513405e-12 	 -1.873252895e-12 	 -1.846143282e-12 	 -1.81899338e-12 	 -1.803541354e-12 	 -1.795865991e-12 	 -1.779621835e-12 	 -1.775823871e-12 	 -1.767917902e-12 	 -1.730370896e-12 	 -1.699247096e-12 	 -1.75829169e-12 	 -1.661251604e-12 	 -1.676640222e-12 	 -1.662522226e-12 	 -1.623793386e-12 	 -1.629643699e-12 	 -1.590165979e-12 	 -1.594165165e-12 	 -1.580135101e-12 	 -1.544298556e-12 	 -1.572489484e-12 	 -1.488266581e-12 	 -1.518090025e-12 	 -1.464049301e-12 	 -1.46156896e-12 	 -1.514295205e-12 	 -1.397893429e-12 	 -1.483067502e-12 	 -1.444800767e-12 	 -1.377995215e-12 	 -1.410885196e-12 	 -1.381263943e-12 	 -1.353476663e-12 	 -1.362025814e-12 	 -1.340416018e-12 	 -1.310045773e-12 	 -1.330469783e-12 	 -1.270234291e-12 	 -1.289497084e-12 	 -1.261137189e-12 	 -1.289844231e-12 	 -1.24473335e-12 	 -1.272295151e-12 	 -1.204723817e-12 	 -1.190033714e-12 	 -1.201053465e-12 	 -1.211465716e-12 	 -1.19833389e-12 	 -1.158878388e-12 	 -1.170958062e-12 	 -1.165918155e-12 	 -1.114840172e-12 	 -1.124382682e-12 	 -1.089903423e-12 	 -1.104278141e-12 	 -1.099033468e-12 	 -1.05439098e-12 	 -1.062442347e-12 	 -1.051603249e-12 	 -9.947598301e-13 	 
0.2261306533 	 	5.451766221e-14 	 6.08980374e-14 	 6.972435655e-14 	 6.275278375e-14 	 6.321916606e-14 	 5.338098491e-14 	 5.47035139e-14 	 8.05471338e-14 	 2.252037618e-14 	 9.148374309e-14 	 4.658106903e-14 	 7.16694339e-14 	 4.820728031e-14 	 9.10545296e-14 	 6.016873537e-14 	 6.081791902e-14 	 8.997426932e-14 	 8.324206483e-14 	 8.431460369e-14 	 7.201452222e-14 	 7.134598974e-14 	 5.78220243e-14 	 8.642737189e-14 	 5.963632358e-14 	 6.925185622e-14 	 8.155951988e-14 	 8.704538258e-14 	 7.52300642e-14 	 1.096741966e-13 	 7.464227799e-14 	 8.468922218e-14 	 8.779724138e-14 	 9.284403888e-14 	 5.786631926e-14 	 9.27321555e-14 	 8.116710525e-14 	 9.145381863e-14 	 9.076842536e-14 	 8.568255776e-14 	 9.224673967e-14 	 1.054515022e-13 	 5.795373562e-14 	 1.447560012e-13 	 6.615681767e-14 	 1.355964652e-13 	 9.548977398e-14 	 9.935845593e-14 	 1.146924485e-13 	 8.363733332e-14 	 9.497568932e-14 	 1.139059822e-13 	 1.010683616e-13 	 9.787048928e-14 	 8.912856554e-14 	 8.836371802e-14 	 1.145007209e-13 	 8.708261544e-14 	 1.228509867e-13 	 1.093235473e-13 	 1.314919613e-13 	 1.332561121e-13 	 7.866110502e-14 	 1.225767392e-13 	 9.452806196e-14 	 1.318986233e-13 	 1.023798665e-13 	 1.465494413e-13 	 1.050994706e-13 	 1.30485695e-13 	 1.228137468e-13 	 1.048779994e-13 	 1.425931379e-13 	 1.249822341e-13 	 9.475867633e-14 	 1.630613683e-13 	 1.311060128e-13 	 8.452407504e-14 	 1.879855925e-13 	 9.957147642e-14 	 1.451086318e-13 	 1.543161504e-13 	 1.225025147e-13 	 1.829619075e-13 	 9.539552125e-14 	 1.56263644e-13 	 1.432021828e-13 	 1.326503782e-13 	 1.731800569e-13 	 1.271909878e-13 	 1.661810444e-13 	 1.386308116e-13 	 1.420311503e-13 	 1.859491735e-13 	 1.406212148e-13 	 1.814715815e-13 	 1.4524694e-13 	 1.512449477e-13 	 1.87689863e-13 	 1.433142283e-13 	 1.844657089e-13 	 2.121676391e-13 	 2.524965432e-13 	 2.866690949e-13 	 3.25476928e-13 	 3.448908871e-13 	 3.639160806e-13 	 3.885915948e-13 	 4.143817008e-13 	 4.318402575e-13 	 4.508218751e-13 	 4.684731984e-13 	 4.696910914e-13 	 5.139841521e-13 	 5.356287468e-13 	 5.346084764e-13 	 4.846129233e-13 	 4.443718772e-13 	 4.316407917e-13 	 3.90599643e-13 	 3.390788066e-13 	 3.281693659e-13 	 2.907953963e-13 	 1 	 1.962767836e-13 	 1.275810744e-13 	 1.01691986e-13 	 6.811677913e-14 	 7.802741511e-16 	 -3.623517671e-14 	 -5.820192273e-14 	 -1.152070848e-13 	 -1.384559338e-13 	 -2.010816856e-13 	 -2.338302272e-13 	 -2.505400719e-13 	 -2.779066763e-13 	 -3.024675275e-13 	 -3.419294479e-13 	 -3.694508797e-13 	 -3.910697094e-13 	 -3.791943896e-13 	 -4.02410728e-13 	 -4.107765163e-13 	 -4.208165303e-13 	 -3.989869876e-13 	 -4.134623136e-13 	 -4.265969934e-13 	 -4.03488251e-13 	 -4.380733828e-13 	 -4.337912708e-13 	 -3.90371261e-13 	 -4.507871422e-13 	 -3.806068225e-13 	 -4.072909714e-13 	 -4.078593212e-13 	 -3.895643198e-13 	 -4.231758851e-13 	 -3.761520461e-13 	 -3.925568019e-13 	 -3.729957402e-13 	 -3.586809835e-13 	 -4.212335001e-13 	 -3.605346482e-13 	 -4.006549769e-13 	 -3.66608939e-13 	 -3.156307422e-13 	 -3.926963262e-13 	 -3.04773747e-13 	 -3.866493586e-13 	 -3.377851394e-13 	 -3.3359978e-13 	 -3.641582581e-13 	 -3.312293371e-13 	 -3.133385977e-13 	 -3.426276792e-13 	 -3.206249301e-13 	 -3.0425415e-13 	 -3.388573731e-13 	 -2.985023114e-13 	 -3.267751727e-13 	 -2.989121675e-13 	 -3.196011759e-13 	 -2.591493812e-13 	 -3.303534697e-13 	 -2.85275677e-13 	 -3.003504059e-13 	 -2.868147173e-13 	 -2.716689129e-13 	 -2.994477584e-13 	 -2.548769766e-13 	 -2.619991041e-13 	 -2.853259967e-13 	 -2.745927264e-13 	 -2.760887729e-13 	 -2.471343426e-13 	 -2.616606256e-13 	 -2.780323027e-13 	 -2.535710207e-13 	 -2.700062396e-13 	 -2.771116669e-13 	 
0.2361809045 	 	9.033100412e-13 	 8.909897032e-13 	 9.078826619e-13 	 9.132931498e-13 	 9.17414228e-13 	 9.351691517e-13 	 9.326492003e-13 	 9.325000387e-13 	 1.014016671e-12 	 9.590199446e-13 	 1.008058269e-12 	 9.744952299e-13 	 1.005690758e-12 	 9.990914817e-13 	 1.041136599e-12 	 1.023759083e-12 	 1.034464392e-12 	 1.056014874e-12 	 1.046123199e-12 	 1.085190308e-12 	 1.086911567e-12 	 1.096817405e-12 	 1.101080047e-12 	 1.151132607e-12 	 1.11747604e-12 	 1.149937317e-12 	 1.150868549e-12 	 1.164033336e-12 	 1.164354186e-12 	 1.209466922e-12 	 1.180875566e-12 	 1.207749745e-12 	 1.236879083e-12 	 1.257408354e-12 	 1.232898736e-12 	 1.247976426e-12 	 1.275143165e-12 	 1.294296284e-12 	 1.306155454e-12 	 1.306635435e-12 	 1.327178356e-12 	 1.366343052e-12 	 1.310588146e-12 	 1.392817894e-12 	 1.327945692e-12 	 1.410441532e-12 	 1.408798664e-12 	 1.419294067e-12 	 1.441393487e-12 	 1.437380718e-12 	 1.471156462e-12 	 1.497276768e-12 	 1.495326272e-12 	 1.528030376e-12 	 1.516257906e-12 	 1.558796608e-12 	 1.567991348e-12 	 1.555757242e-12 	 1.571335848e-12 	 1.605275125e-12 	 1.611117895e-12 	 1.660663316e-12 	 1.639798387e-12 	 1.68207824e-12 	 1.673872969e-12 	 1.709935206e-12 	 1.707696047e-12 	 1.768654971e-12 	 1.744163937e-12 	 1.790233112e-12 	 1.79631172e-12 	 1.79585402e-12 	 1.847671038e-12 	 1.851445768e-12 	 1.839235259e-12 	 1.922180235e-12 	 1.912156377e-12 	 1.877033438e-12 	 1.992141473e-12 	 1.927803588e-12 	 1.994443978e-12 	 1.994555726e-12 	 1.99411515e-12 	 2.076651819e-12 	 2.017690525e-12 	 2.111306031e-12 	 2.104355622e-12 	 2.121436422e-12 	 2.147173484e-12 	 2.146608977e-12 	 2.210695651e-12 	 2.211620047e-12 	 2.229500009e-12 	 2.27390483e-12 	 2.245076915e-12 	 2.323966064e-12 	 2.321258425e-12 	 2.349953875e-12 	 2.380903788e-12 	 2.405483327e-12 	 2.447905357e-12 	 2.432927987e-12 	 2.423710833e-12 	 2.399085442e-12 	 2.378562065e-12 	 2.364148176e-12 	 2.344070715e-12 	 2.348046505e-12 	 2.331297324e-12 	 2.310413766e-12 	 2.29131192e-12 	 2.278246471e-12 	 2.24665255e-12 	 2.234696547e-12 	 2.213795409e-12 	 2.259707622e-12 	 2.272712296e-12 	 2.295748981e-12 	 2.314213118e-12 	 2.348059678e-12 	 2.367771443e-12 	 2.388915247e-12 	 2.420190249e-12 	 1 	 2.441763746e-12 	 2.435349754e-12 	 2.447745905e-12 	 2.471599564e-12 	 2.510318693e-12 	 2.495746659e-12 	 2.532962502e-12 	 2.556411453e-12 	 2.586810339e-12 	 2.599225139e-12 	 2.584249134e-12 	 2.59512654e-12 	 2.60573762e-12 	 2.599753622e-12 	 2.595937377e-12 	 2.595184925e-12 	 2.563097469e-12 	 2.564437909e-12 	 2.555341914e-12 	 2.520667298e-12 	 2.490596635e-12 	 2.490142057e-12 	 2.460562093e-12 	 2.384297191e-12 	 2.415677068e-12 	 2.372331505e-12 	 2.364252256e-12 	 2.353015113e-12 	 2.273802623e-12 	 2.296317912e-12 	 2.253852942e-12 	 2.233886169e-12 	 2.223638643e-12 	 2.158637295e-12 	 2.188796101e-12 	 2.145567319e-12 	 2.129147632e-12 	 2.121997066e-12 	 2.06037382e-12 	 2.090743015e-12 	 2.025306446e-12 	 2.007489265e-12 	 2.009281427e-12 	 1.941713543e-12 	 1.995619964e-12 	 1.893803107e-12 	 1.915927478e-12 	 1.932699698e-12 	 1.855798411e-12 	 1.858059115e-12 	 1.858565993e-12 	 1.806634379e-12 	 1.80980926e-12 	 1.807611503e-12 	 1.765743013e-12 	 1.776993912e-12 	 1.716704195e-12 	 1.730563025e-12 	 1.673218019e-12 	 1.721738575e-12 	 1.650279887e-12 	 1.669308204e-12 	 1.655648843e-12 	 1.616349961e-12 	 1.629825143e-12 	 1.582841974e-12 	 1.577655347e-12 	 1.537570902e-12 	 1.514672925e-12 	 1.517354035e-12 	 1.495798424e-12 	 1.508059731e-12 	 1.47232239e-12 	 1.449953699e-12 	 1.435296326e-12 	 1.428190899e-12 	 
0.2462311558 	 	-7.250609728e-13 	 -7.143178294e-13 	 -7.496884344e-13 	 -7.452948308e-13 	 -7.438044221e-13 	 -7.599085331e-13 	 -7.668188078e-13 	 -7.680671169e-13 	 -7.937027442e-13 	 -7.752984577e-13 	 -8.407858644e-13 	 -7.828573911e-13 	 -8.370403503e-13 	 -8.230305956e-13 	 -8.48711765e-13 	 -8.223168004e-13 	 -8.590193789e-13 	 -8.642098486e-13 	 -8.444689656e-13 	 -8.953760273e-13 	 -8.761352294e-13 	 -8.908160609e-13 	 -9.009948185e-13 	 -9.311587271e-13 	 -8.872434356e-13 	 -9.626981701e-13 	 -9.413752253e-13 	 -9.493598597e-13 	 -9.535336965e-13 	 -9.777961482e-13 	 -9.609600847e-13 	 -1.012835316e-12 	 -1.010179607e-12 	 -1.005025309e-12 	 -1.009796976e-12 	 -1.015540714e-12 	 -1.029628278e-12 	 -1.051094839e-12 	 -1.054290593e-12 	 -1.068486982e-12 	 -1.101323516e-12 	 -1.101222826e-12 	 -1.082270656e-12 	 -1.144978603e-12 	 -1.075387069e-12 	 -1.160569145e-12 	 -1.136822848e-12 	 -1.17606584e-12 	 -1.168617351e-12 	 -1.163543263e-12 	 -1.216727758e-12 	 -1.203875741e-12 	 -1.205960051e-12 	 -1.239845114e-12 	 -1.228596461e-12 	 -1.286874211e-12 	 -1.2519436e-12 	 -1.271857739e-12 	 -1.295623526e-12 	 -1.327291989e-12 	 -1.308815512e-12 	 -1.343496611e-12 	 -1.344133446e-12 	 -1.378684292e-12 	 -1.36685811e-12 	 -1.402164291e-12 	 -1.400510364e-12 	 -1.4393324e-12 	 -1.407668606e-12 	 -1.463633479e-12 	 -1.449248399e-12 	 -1.460467023e-12 	 -1.507634974e-12 	 -1.491698369e-12 	 -1.52047022e-12 	 -1.565448403e-12 	 -1.515494428e-12 	 -1.562287584e-12 	 -1.627302253e-12 	 -1.545868827e-12 	 -1.654771948e-12 	 -1.608062634e-12 	 -1.62811917e-12 	 -1.695152913e-12 	 -1.636818871e-12 	 -1.748648969e-12 	 -1.699461618e-12 	 -1.732937654e-12 	 -1.7481577e-12 	 -1.740765125e-12 	 -1.816774607e-12 	 -1.785760008e-12 	 -1.8252754e-12 	 -1.840994736e-12 	 -1.830456827e-12 	 -1.900527395e-12 	 -1.884470228e-12 	 -1.928969372e-12 	 -1.928133161e-12 	 -1.935593641e-12 	 -2.000223517e-12 	 -1.958091785e-12 	 -1.942868817e-12 	 -1.92689647e-12 	 -1.881636757e-12 	 -1.839679354e-12 	 -1.813230658e-12 	 -1.796691604e-12 	 -1.769841414e-12 	 -1.746652174e-12 	 -1.713700756e-12 	 -1.693495954e-12 	 -1.654946742e-12 	 -1.639191026e-12 	 -1.607288907e-12 	 -1.62413066e-12 	 -1.610020034e-12 	 -1.603896766e-12 	 -1.580976673e-12 	 -1.581125142e-12 	 -1.589137158e-12 	 -1.577690034e-12 	 -1.576211987e-12 	 -1.521551561e-12 	 1 	 -1.482689339e-12 	 -1.459103798e-12 	 -1.436588905e-12 	 -1.441203213e-12 	 -1.389481691e-12 	 -1.410873639e-12 	 -1.40097852e-12 	 -1.392004406e-12 	 -1.387193365e-12 	 -1.351720225e-12 	 -1.325864423e-12 	 -1.336890657e-12 	 -1.305923614e-12 	 -1.278096823e-12 	 -1.265179801e-12 	 -1.24812143e-12 	 -1.26845784e-12 	 -1.266139913e-12 	 -1.222918581e-12 	 -1.217485572e-12 	 -1.220680828e-12 	 -1.21698524e-12 	 -1.174709847e-12 	 -1.223859371e-12 	 -1.192545872e-12 	 -1.214980312e-12 	 -1.175644286e-12 	 -1.150067942e-12 	 -1.158045316e-12 	 -1.109640446e-12 	 -1.143884598e-12 	 -1.109375841e-12 	 -1.077315514e-12 	 -1.111368154e-12 	 -1.078991834e-12 	 -1.083200193e-12 	 -1.04827409e-12 	 -1.05569931e-12 	 -1.068933293e-12 	 -9.873334219e-13 	 -1.032611344e-12 	 -9.800149681e-13 	 -9.649668375e-13 	 -9.855879029e-13 	 -9.264819444e-13 	 -9.605926875e-13 	 -9.460604969e-13 	 -9.209420375e-13 	 -9.518798659e-13 	 -9.228792155e-13 	 -8.9825485e-13 	 -9.208065875e-13 	 -8.920628136e-13 	 -8.97369074e-13 	 -8.932495977e-13 	 -8.370667079e-13 	 -8.818710205e-13 	 -8.508018449e-13 	 -8.734160921e-13 	 -8.259326385e-13 	 -8.619458409e-13 	 -8.136482227e-13 	 -8.219470838e-13 	 -8.383531371e-13 	 -8.152311378e-13 	 -8.042499041e-13 	 -7.528902685e-13 	 -7.532203765e-13 	 -7.756637742e-13 	 -7.415624479e-13 	 -7.469153074e-13 	 -7.25367363e-13 	 -7.295335528e-13 	 -7.247535905e-13 	 -7.105427358e-13 	 
0.256281407 	 	-5.259486321e-13 	 -5.233672234e-13 	 -5.103893552e-13 	 -5.382453635e-13 	 -5.35268643e-13 	 -5.512325263e-13 	 -5.457617835e-13 	 -5.524647033e-13 	 -5.695446031e-13 	 -5.861950818e-13 	 -4.984622988e-13 	 -6.172431484e-13 	 -5.558185554e-13 	 -6.065597952e-13 	 -5.909396275e-13 	 -6.150658887e-13 	 -5.836193676e-13 	 -6.224324485e-13 	 -6.262379108e-13 	 -6.016170881e-13 	 -6.484936558e-13 	 -6.272518715e-13 	 -6.407823472e-13 	 -6.534236143e-13 	 -6.754526508e-13 	 -6.270165739e-13 	 -6.873543749e-13 	 -6.675612117e-13 	 -6.866032517e-13 	 -6.829553438e-13 	 -7.002516671e-13 	 -6.749325021e-13 	 -7.191815589e-13 	 -7.219975681e-13 	 -7.140829759e-13 	 -7.24461407e-13 	 -7.666611105e-13 	 -7.414874201e-13 	 -7.557370884e-13 	 -7.553393089e-13 	 -7.652224431e-13 	 -7.811891087e-13 	 -7.848165599e-13 	 -7.712482344e-13 	 -8.469081322e-13 	 -7.966579327e-13 	 -8.456074872e-13 	 -7.833319877e-13 	 -8.378165044e-13 	 -8.484349917e-13 	 -8.334877617e-13 	 -8.721466305e-13 	 -8.630014523e-13 	 -8.609774129e-13 	 -8.959711401e-13 	 -8.859141224e-13 	 -9.265242746e-13 	 -9.040002945e-13 	 -9.154929799e-13 	 -9.336853197e-13 	 -9.634202953e-13 	 -9.525628299e-13 	 -9.36943363e-13 	 -9.513183953e-13 	 -9.973107246e-13 	 -9.840006823e-13 	 -1.030932758e-12 	 -9.93647877e-13 	 -1.03640175e-12 	 -1.009153692e-12 	 -1.057002076e-12 	 -1.063019662e-12 	 -1.059600636e-12 	 -1.091453575e-12 	 -1.067796205e-12 	 -1.092501446e-12 	 -1.137068199e-12 	 -1.083253582e-12 	 -1.120767375e-12 	 -1.191207532e-12 	 -1.095572141e-12 	 -1.195515919e-12 	 -1.168766199e-12 	 -1.164289146e-12 	 -1.218752255e-12 	 -1.166888489e-12 	 -1.256103671e-12 	 -1.218360823e-12 	 -1.231034147e-12 	 -1.267395436e-12 	 -1.257586825e-12 	 -1.306042021e-12 	 -1.276791972e-12 	 -1.321357793e-12 	 -1.328039489e-12 	 -1.315693392e-12 	 -1.36434693e-12 	 -1.341210132e-12 	 -1.384280732e-12 	 -1.421613334e-12 	 -1.389213343e-12 	 -1.437818302e-12 	 -1.465031255e-12 	 -1.463249338e-12 	 -1.477452202e-12 	 -1.496421221e-12 	 -1.50148449e-12 	 -1.508762319e-12 	 -1.518985699e-12 	 -1.517458546e-12 	 -1.520541925e-12 	 -1.525055322e-12 	 -1.523505132e-12 	 -1.528239754e-12 	 -1.526719502e-12 	 -1.510758051e-12 	 -1.523182736e-12 	 -1.545860163e-12 	 -1.546677356e-12 	 -1.546648597e-12 	 -1.543008304e-12 	 -1.548974783e-12 	 -1.561678981e-12 	 -1.588486289e-12 	 -1.597775756e-12 	 1 	 -1.634472893e-12 	 -1.656988385e-12 	 -1.652891923e-12 	 -1.687629781e-12 	 -1.663420392e-12 	 -1.666450378e-12 	 -1.670248985e-12 	 -1.660117687e-12 	 -1.674253818e-12 	 -1.684086978e-12 	 -1.656334809e-12 	 -1.673550289e-12 	 -1.672658704e-12 	 -1.676025487e-12 	 -1.648073695e-12 	 -1.615556829e-12 	 -1.605162607e-12 	 -1.607668115e-12 	 -1.610062332e-12 	 -1.583630368e-12 	 -1.533505368e-12 	 -1.527670369e-12 	 -1.465006033e-12 	 -1.482272015e-12 	 -1.441321176e-12 	 -1.450328776e-12 	 -1.431660974e-12 	 -1.416631695e-12 	 -1.434526449e-12 	 -1.337759012e-12 	 -1.377463868e-12 	 -1.371456992e-12 	 -1.325407287e-12 	 -1.352715869e-12 	 -1.306628557e-12 	 -1.316997154e-12 	 -1.277320494e-12 	 -1.271441949e-12 	 -1.314137767e-12 	 -1.240815156e-12 	 -1.282648817e-12 	 -1.243335658e-12 	 -1.230623413e-12 	 -1.245047884e-12 	 -1.17354194e-12 	 -1.232874386e-12 	 -1.165138564e-12 	 -1.120494588e-12 	 -1.178989278e-12 	 -1.134643646e-12 	 -1.105450362e-12 	 -1.13065535e-12 	 -1.095992814e-12 	 -1.080895485e-12 	 -1.108194238e-12 	 -1.046432423e-12 	 -1.074722298e-12 	 -1.043430004e-12 	 -1.057242355e-12 	 -9.864654829e-13 	 -1.034430658e-12 	 -9.851449133e-13 	 -9.937539408e-13 	 -9.880635888e-13 	 -9.630987341e-13 	 -9.68139633e-13 	 -9.518312802e-13 	 -9.352151359e-13 	 -9.526625984e-13 	 -9.325915051e-13 	 -9.295752921e-13 	 -8.938421011e-13 	 -8.952838471e-13 	 -9.166001291e-13 	 
0.2663316583 	 	6.422464652e-13 	 6.530091463e-13 	 6.672156049e-13 	 6.976274758e-13 	 6.77236628e-13 	 7.090881389e-13 	 7.009712507e-13 	 7.039345831e-13 	 7.186898812e-13 	 7.344204017e-13 	 6.83176942e-13 	 7.916914483e-13 	 7.334263198e-13 	 7.826800552e-13 	 7.439337621e-13 	 7.716520937e-13 	 7.61504613e-13 	 8.097968609e-13 	 7.859653305e-13 	 7.929050758e-13 	 8.248269289e-13 	 7.968102459e-13 	 8.21632328e-13 	 8.330959948e-13 	 8.424118334e-13 	 8.317958917e-13 	 8.917603462e-13 	 8.49770109e-13 	 8.852811225e-13 	 8.852257699e-13 	 8.973222357e-13 	 8.929394884e-13 	 9.332652307e-13 	 9.033553561e-13 	 9.252732125e-13 	 9.280439967e-13 	 9.71865889e-13 	 9.385867739e-13 	 9.59017242e-13 	 9.807891434e-13 	 1.001562473e-12 	 1.004292422e-12 	 1.002656395e-12 	 1.020990164e-12 	 1.054298908e-12 	 1.02812015e-12 	 1.075881204e-12 	 1.008417765e-12 	 1.088224423e-12 	 1.083793439e-12 	 1.091400791e-12 	 1.106958504e-12 	 1.093928823e-12 	 1.130436572e-12 	 1.156811609e-12 	 1.140799905e-12 	 1.159336654e-12 	 1.159338082e-12 	 1.204078008e-12 	 1.205885909e-12 	 1.207470745e-12 	 1.233203965e-12 	 1.234552548e-12 	 1.236112453e-12 	 1.281259975e-12 	 1.255880954e-12 	 1.329056483e-12 	 1.284126775e-12 	 1.315319247e-12 	 1.308089362e-12 	 1.363935378e-12 	 1.348418875e-12 	 1.378468922e-12 	 1.37906062e-12 	 1.37654153e-12 	 1.426168679e-12 	 1.424071049e-12 	 1.405857093e-12 	 1.475560782e-12 	 1.469925457e-12 	 1.431950524e-12 	 1.540517385e-12 	 1.471471036e-12 	 1.532875335e-12 	 1.533133616e-12 	 1.535056455e-12 	 1.59377887e-12 	 1.547162295e-12 	 1.592191585e-12 	 1.620190038e-12 	 1.622332323e-12 	 1.654296261e-12 	 1.65664189e-12 	 1.708497105e-12 	 1.700975637e-12 	 1.710252652e-12 	 1.745895856e-12 	 1.720774747e-12 	 1.781892529e-12 	 1.787312762e-12 	 1.806595729e-12 	 1.827966313e-12 	 1.882266235e-12 	 1.865837556e-12 	 1.857339939e-12 	 1.84732342e-12 	 1.832798345e-12 	 1.819810529e-12 	 1.801706662e-12 	 1.779340569e-12 	 1.761110963e-12 	 1.73537738e-12 	 1.704546284e-12 	 1.687937363e-12 	 1.662963851e-12 	 1.64136288e-12 	 1.637652264e-12 	 1.631100611e-12 	 1.630379851e-12 	 1.609180315e-12 	 1.596228677e-12 	 1.592711355e-12 	 1.604370404e-12 	 1.593804313e-12 	 1.597865504e-12 	 1.591334628e-12 	 1 	 1.610840695e-12 	 1.627066185e-12 	 1.645093591e-12 	 1.648735033e-12 	 1.654844519e-12 	 1.652545589e-12 	 1.661172221e-12 	 1.655041995e-12 	 1.675921094e-12 	 1.655807688e-12 	 1.668058128e-12 	 1.651401115e-12 	 1.644015126e-12 	 1.634180855e-12 	 1.637411466e-12 	 1.630201358e-12 	 1.622627599e-12 	 1.639182586e-12 	 1.629861692e-12 	 1.580214964e-12 	 1.5919957e-12 	 1.551871183e-12 	 1.5397778e-12 	 1.489115144e-12 	 1.499322807e-12 	 1.468551227e-12 	 1.472849168e-12 	 1.459583538e-12 	 1.367103149e-12 	 1.426674368e-12 	 1.388713474e-12 	 1.387274485e-12 	 1.388264039e-12 	 1.327210919e-12 	 1.361136365e-12 	 1.32149445e-12 	 1.317171241e-12 	 1.318776636e-12 	 1.267317078e-12 	 1.307677271e-12 	 1.24495531e-12 	 1.277062531e-12 	 1.240958867e-12 	 1.189813748e-12 	 1.249320565e-12 	 1.156494234e-12 	 1.161385409e-12 	 1.209337898e-12 	 1.137396362e-12 	 1.144460639e-12 	 1.156721901e-12 	 1.119944316e-12 	 1.116805404e-12 	 1.122354685e-12 	 1.08808471e-12 	 1.106787086e-12 	 1.057355991e-12 	 1.078376618e-12 	 1.024498024e-12 	 1.040428219e-12 	 1.011623109e-12 	 1.040803755e-12 	 1.030054247e-12 	 1.000634966e-12 	 9.847755775e-13 	 9.758264187e-13 	 9.76567729e-13 	 9.458336037e-13 	 9.286042021e-13 	 9.399904711e-13 	 9.206849144e-13 	 8.881784197e-13 	 9.166001291e-13 	 
0.2763819095 	 	2.456207888e-13 	 2.115372477e-13 	 2.278687216e-13 	 2.216825036e-13 	 2.418631668e-13 	 2.158639237e-13 	 2.313384198e-13 	 2.402895062e-13 	 2.351306035e-13 	 2.373203085e-13 	 2.486551253e-13 	 2.319796403e-13 	 2.610494459e-13 	 2.043795047e-13 	 2.746057361e-13 	 2.344237391e-13 	 2.570314942e-13 	 2.345446167e-13 	 2.818220498e-13 	 2.517149319e-13 	 2.565957138e-13 	 2.86330149e-13 	 2.800742115e-13 	 2.850728847e-13 	 2.765950524e-13 	 2.760911208e-13 	 2.590730482e-13 	 2.947353646e-13 	 2.535768564e-13 	 2.913482543e-13 	 2.961743042e-13 	 3.011725235e-13 	 2.859953457e-13 	 3.189344518e-13 	 2.795210048e-13 	 3.099393876e-13 	 3.155380762e-13 	 3.229571583e-13 	 3.293119932e-13 	 3.272298947e-13 	 3.212274655e-13 	 3.298481316e-13 	 3.309249191e-13 	 3.132646344e-13 	 3.248909543e-13 	 3.572404134e-13 	 3.109941829e-13 	 3.989170835e-13 	 3.248590253e-13 	 3.667318161e-13 	 3.557667792e-13 	 3.673245626e-13 	 3.759991548e-13 	 3.476242703e-13 	 3.709667875e-13 	 3.934744811e-13 	 3.769655406e-13 	 3.770570349e-13 	 3.608001339e-13 	 4.092160484e-13 	 4.06224941e-13 	 3.815024703e-13 	 3.842871395e-13 	 4.22887389e-13 	 4.011049321e-13 	 4.369210541e-13 	 3.877978655e-13 	 4.299198471e-13 	 4.176794253e-13 	 4.351678121e-13 	 4.211290748e-13 	 4.699539194e-13 	 4.329909269e-13 	 4.626941378e-13 	 4.556147541e-13 	 4.416508416e-13 	 4.831626202e-13 	 4.727241055e-13 	 4.494941848e-13 	 5.139518152e-13 	 4.85074444e-13 	 4.449389805e-13 	 5.40450033e-13 	 4.581083426e-13 	 5.272916293e-13 	 5.031100799e-13 	 4.850927049e-13 	 5.567651467e-13 	 4.991714955e-13 	 5.542855693e-13 	 5.35268395e-13 	 5.398734586e-13 	 5.456162553e-13 	 5.285813135e-13 	 5.749992791e-13 	 5.61770326e-13 	 5.650668908e-13 	 5.94453923e-13 	 5.556927075e-13 	 6.060533837e-13 	 5.798928508e-13 	 5.98894051e-13 	 5.841657998e-13 	 6.123437747e-13 	 6.507927611e-13 	 6.38477015e-13 	 6.266994879e-13 	 6.227372254e-13 	 6.16063163e-13 	 6.323836956e-13 	 6.338580473e-13 	 6.407336687e-13 	 6.555777423e-13 	 6.476253041e-13 	 6.622555344e-13 	 6.539799211e-13 	 6.408609012e-13 	 6.326378435e-13 	 6.14933187e-13 	 6.137620056e-13 	 6.146630652e-13 	 6.108323947e-13 	 5.916009566e-13 	 5.864110458e-13 	 5.704576354e-13 	 5.52196378e-13 	 5.379616718e-13 	 1 	 4.817642986e-13 	 4.468547661e-13 	 4.095467193e-13 	 3.956172426e-13 	 3.661779392e-13 	 3.351979127e-13 	 3.41977518e-13 	 2.712699693e-13 	 2.884888823e-13 	 2.544642452e-13 	 2.377086576e-13 	 2.407878044e-13 	 2.438126156e-13 	 2.114968497e-13 	 2.295546207e-13 	 2.239098233e-13 	 2.005573522e-13 	 2.024079578e-13 	 2.167714593e-13 	 1.87237419e-13 	 1.73830952e-13 	 1.652460562e-13 	 1.618654373e-13 	 1.352940178e-13 	 1.58202778e-13 	 1.200580027e-13 	 1.50590955e-13 	 1.845432159e-13 	 1.428917572e-13 	 1.819108652e-13 	 1.309851657e-13 	 1.486239209e-13 	 1.70733103e-13 	 1.194391875e-13 	 1.4860223e-13 	 1.425817251e-13 	 1.43930433e-13 	 1.327542621e-13 	 1.084882493e-13 	 1.788821947e-13 	 1.12761819e-13 	 1.632740501e-13 	 1.666049335e-13 	 1.269941503e-13 	 1.81155873e-13 	 1.044394853e-13 	 1.334357603e-13 	 1.531237217e-13 	 1.094911115e-13 	 1.327451395e-13 	 1.408090462e-13 	 1.086481389e-13 	 1.240774324e-13 	 1.159637616e-13 	 1.064681261e-13 	 1.524405531e-13 	 9.727919358e-14 	 1.213989176e-13 	 1.252481358e-13 	 1.24834229e-13 	 8.144486939e-14 	 1.186742166e-13 	 1.027217922e-13 	 7.616660445e-14 	 9.016938574e-14 	 9.309126301e-14 	 1.327062604e-13 	 1.240529853e-13 	 1.239371449e-13 	 1.186760889e-13 	 9.237055565e-14 	 1.065814104e-13 	 
0.2864321608 	 	1.921013338e-13 	 2.227873283e-13 	 1.716605206e-13 	 1.867849047e-13 	 1.928549687e-13 	 2.2217163e-13 	 2.023970383e-13 	 2.134829766e-13 	 2.094033029e-13 	 2.07455188e-13 	 2.172314859e-13 	 2.083748456e-13 	 1.999768603e-13 	 2.748838762e-13 	 1.81969953e-13 	 2.535128819e-13 	 2.075913407e-13 	 2.387200886e-13 	 2.212516745e-13 	 2.558346937e-13 	 2.308479334e-13 	 2.302426523e-13 	 2.438851262e-13 	 2.259337919e-13 	 2.603407752e-13 	 2.501417522e-13 	 2.515237294e-13 	 2.506573554e-13 	 2.989741466e-13 	 2.456571681e-13 	 2.725061849e-13 	 2.641080971e-13 	 2.74882986e-13 	 2.655408274e-13 	 3.043738917e-13 	 2.586736357e-13 	 2.753715257e-13 	 2.941500133e-13 	 2.899412555e-13 	 2.689372115e-13 	 2.802351442e-13 	 2.92782263e-13 	 3.042376315e-13 	 3.117663539e-13 	 3.006231746e-13 	 3.058010465e-13 	 3.3296232e-13 	 2.721164007e-13 	 3.384020289e-13 	 2.787050526e-13 	 3.377554836e-13 	 3.266771272e-13 	 3.310867907e-13 	 3.540008851e-13 	 3.150685679e-13 	 3.385845819e-13 	 3.613392963e-13 	 3.451516431e-13 	 3.634030097e-13 	 3.263019051e-13 	 3.752664377e-13 	 3.693485478e-13 	 3.630936706e-13 	 3.488976791e-13 	 3.883605157e-13 	 3.675211303e-13 	 4.008089074e-13 	 3.634503471e-13 	 3.961036228e-13 	 3.780309946e-13 	 4.004299481e-13 	 3.787585706e-13 	 4.275309449e-13 	 3.921848655e-13 	 4.235930933e-13 	 4.147550063e-13 	 4.026749969e-13 	 4.426087654e-13 	 4.306839583e-13 	 4.025076757e-13 	 4.692179514e-13 	 4.426877508e-13 	 4.014422242e-13 	 4.95939658e-13 	 4.107112146e-13 	 4.845999703e-13 	 4.881217293e-13 	 4.375119309e-13 	 5.051150733e-13 	 4.30925868e-13 	 4.963874101e-13 	 4.862400622e-13 	 4.871918331e-13 	 4.964934056e-13 	 4.791838521e-13 	 5.262127966e-13 	 5.097636219e-13 	 5.170564082e-13 	 5.434463715e-13 	 5.104889447e-13 	 5.493926471e-13 	 5.276837252e-13 	 5.512532733e-13 	 5.554221407e-13 	 5.244566401e-13 	 5.962530168e-13 	 6.031953316e-13 	 6.155451006e-13 	 6.121303075e-13 	 5.911413208e-13 	 5.972145451e-13 	 5.972569648e-13 	 5.854545569e-13 	 5.951850545e-13 	 5.71980991e-13 	 5.928089082e-13 	 5.892831948e-13 	 5.98424982e-13 	 6.165409393e-13 	 6.21372679e-13 	 6.199793366e-13 	 6.20799534e-13 	 6.170307273e-13 	 6.082750696e-13 	 5.860616378e-13 	 6.061341143e-13 	 5.84579082e-13 	 5.750828937e-13 	 1 	 5.635692323e-13 	 5.571956223e-13 	 5.354491858e-13 	 5.3722302e-13 	 5.29596857e-13 	 4.665414593e-13 	 5.115095664e-13 	 4.633563593e-13 	 4.70142434e-13 	 4.492182098e-13 	 4.11502258e-13 	 3.636599414e-13 	 3.451088743e-13 	 3.187139237e-13 	 2.816686796e-13 	 2.581390514e-13 	 2.279671306e-13 	 2.014685848e-13 	 1.911293031e-13 	 1.807968775e-13 	 1.501723099e-13 	 1.323685132e-13 	 1.104766293e-13 	 7.085725664e-14 	 1.029180191e-13 	 7.403106649e-14 	 8.708705485e-14 	 8.945521154e-14 	 3.763860814e-14 	 1.013445746e-13 	 6.413124213e-14 	 7.19067651e-14 	 8.583350728e-14 	 5.329434562e-14 	 8.709795598e-14 	 6.13331174e-14 	 9.04112832e-14 	 7.863665839e-14 	 3.332555338e-14 	 9.384146319e-14 	 2.975738094e-14 	 6.266188593e-14 	 5.086178118e-14 	 2.618359634e-14 	 9.420016657e-14 	 1.679733857e-14 	 4.522145149e-14 	 8.57097694e-14 	 3.218084193e-14 	 5.39208896e-14 	 7.357021145e-14 	 4.044751182e-14 	 6.565382552e-14 	 6.739703964e-14 	 4.532730459e-14 	 7.922089197e-14 	 3.967451847e-14 	 5.619911142e-14 	 4.028884732e-14 	 9.085653099e-14 	 3.17984253e-14 	 7.003111343e-14 	 8.948835602e-14 	 6.524687185e-14 	 7.572320411e-14 	 4.676771396e-14 	 5.576919573e-14 	 1.53780187e-14 	 1.676115662e-14 	 5.684341886e-14 	 3.552713679e-14 	 
0.2964824121 	 	-9.55150989e-13 	 -9.564856318e-13 	 -9.317853919e-13 	 -9.817632743e-13 	 -9.741480048e-13 	 -9.943060539e-13 	 -9.862466792e-13 	 -1.024292276e-12 	 -1.022564798e-12 	 -1.023731559e-12 	 -1.042483795e-12 	 -1.053809414e-12 	 -1.055911124e-12 	 -1.085943543e-12 	 -1.034414646e-12 	 -1.138239188e-12 	 -1.081126256e-12 	 -1.139667765e-12 	 -1.126454043e-12 	 -1.158250414e-12 	 -1.134407935e-12 	 -1.173652896e-12 	 -1.181375543e-12 	 -1.167709242e-12 	 -1.22112776e-12 	 -1.200835187e-12 	 -1.22511176e-12 	 -1.237770101e-12 	 -1.270402754e-12 	 -1.23249797e-12 	 -1.306846726e-12 	 -1.287959345e-12 	 -1.299159339e-12 	 -1.30850769e-12 	 -1.342276937e-12 	 -1.324277898e-12 	 -1.378531121e-12 	 -1.38179425e-12 	 -1.378994091e-12 	 -1.386107791e-12 	 -1.397734047e-12 	 -1.417691776e-12 	 -1.441463311e-12 	 -1.450504149e-12 	 -1.463427464e-12 	 -1.502083493e-12 	 -1.507789309e-12 	 -1.494630524e-12 	 -1.556013175e-12 	 -1.492188387e-12 	 -1.600484567e-12 	 -1.561564241e-12 	 -1.592724836e-12 	 -1.611901773e-12 	 -1.605420014e-12 	 -1.660735333e-12 	 -1.657105205e-12 	 -1.657738755e-12 	 -1.700816545e-12 	 -1.695193103e-12 	 -1.751975686e-12 	 -1.726192947e-12 	 -1.735117188e-12 	 -1.777464554e-12 	 -1.814681945e-12 	 -1.79818596e-12 	 -1.841937098e-12 	 -1.844522504e-12 	 -1.88455843e-12 	 -1.878200961e-12 	 -1.918959324e-12 	 -1.919576558e-12 	 -1.966981529e-12 	 -1.940719311e-12 	 -1.998515835e-12 	 -1.99305045e-12 	 -2.024217741e-12 	 -2.062118129e-12 	 -2.047942577e-12 	 -2.085562812e-12 	 -2.139371098e-12 	 -2.098228762e-12 	 -2.146709476e-12 	 -2.21694558e-12 	 -2.140714556e-12 	 -2.258353572e-12 	 -2.247588678e-12 	 -2.234903284e-12 	 -2.307061368e-12 	 -2.260937084e-12 	 -2.370745872e-12 	 -2.340833076e-12 	 -2.372246762e-12 	 -2.399594481e-12 	 -2.404308537e-12 	 -2.47819254e-12 	 -2.459241848e-12 	 -2.510799461e-12 	 -2.524328258e-12 	 -2.514742004e-12 	 -2.600729517e-12 	 -2.589520187e-12 	 -2.638844362e-12 	 -2.675172965e-12 	 -2.647943934e-12 	 -2.738645321e-12 	 -2.70124508e-12 	 -2.690729624e-12 	 -2.679440567e-12 	 -2.681472242e-12 	 -2.679676087e-12 	 -2.68625825e-12 	 -2.688513985e-12 	 -2.701749397e-12 	 -2.675987467e-12 	 -2.661753656e-12 	 -2.631818502e-12 	 -2.61903956e-12 	 -2.626668388e-12 	 -2.615736222e-12 	 -2.601423667e-12 	 -2.58455284e-12 	 -2.547219781e-12 	 -2.500167162e-12 	 -2.454838376e-12 	 -2.445766113e-12 	 -2.40141267e-12 	 -2.363057881e-12 	 -2.326752358e-12 	 1 	 -2.246350199e-12 	 -2.209179402e-12 	 -2.160820336e-12 	 -2.132581186e-12 	 -2.064341639e-12 	 -2.051830634e-12 	 -1.985097025e-12 	 -1.968764913e-12 	 -1.922857628e-12 	 -1.869272719e-12 	 -1.78168742e-12 	 -1.717329184e-12 	 -1.686669475e-12 	 -1.609392839e-12 	 -1.56117202e-12 	 -1.510551302e-12 	 -1.45713774e-12 	 -1.40789473e-12 	 -1.379354114e-12 	 -1.330524662e-12 	 -1.278921465e-12 	 -1.226474195e-12 	 -1.201196903e-12 	 -1.233603184e-12 	 -1.196507834e-12 	 -1.220181562e-12 	 -1.182001377e-12 	 -1.150392835e-12 	 -1.166467079e-12 	 -1.111867256e-12 	 -1.134313031e-12 	 -1.120289355e-12 	 -1.081795998e-12 	 -1.123548685e-12 	 -1.077479129e-12 	 -1.089234305e-12 	 -1.054674124e-12 	 -1.062390553e-12 	 -1.075841779e-12 	 -9.943859255e-13 	 -1.039735371e-12 	 -9.800333222e-13 	 -9.720193223e-13 	 -9.924987502e-13 	 -9.296288033e-13 	 -9.670120443e-13 	 -9.521313865e-13 	 -9.265968908e-13 	 -9.570517896e-13 	 -9.239492714e-13 	 -9.022629034e-13 	 -9.241350181e-13 	 -8.982000775e-13 	 -9.062515564e-13 	 -8.977088923e-13 	 -8.441458931e-13 	 -8.844029435e-13 	 -8.52278111e-13 	 -8.773289178e-13 	 -8.322221315e-13 	 -8.634472807e-13 	 -8.174083362e-13 	 -8.243550439e-13 	 -8.393514115e-13 	 -8.183154834e-13 	 -8.093639334e-13 	 -7.564254443e-13 	 -7.586741473e-13 	 -7.673861546e-13 	 -7.389644452e-13 	 
0.3065326633 	 	2.098099139e-13 	 1.701302798e-13 	 1.814539784e-13 	 2.117452791e-13 	 1.602915621e-13 	 1.80680773e-13 	 1.893231913e-13 	 2.084591764e-13 	 1.886357304e-13 	 1.997440923e-13 	 1.920119302e-13 	 2.022627715e-13 	 2.039947759e-13 	 1.954529436e-13 	 1.963265018e-13 	 2.821486341e-13 	 1.704452186e-13 	 2.390546199e-13 	 1.973830043e-13 	 2.204059937e-13 	 2.073459289e-13 	 2.42864998e-13 	 2.153428002e-13 	 2.193895557e-13 	 2.484250829e-13 	 2.167377247e-13 	 2.461808305e-13 	 2.374176893e-13 	 2.403218235e-13 	 2.197484709e-13 	 2.839734473e-13 	 2.288900015e-13 	 2.457774653e-13 	 2.511837729e-13 	 2.640170813e-13 	 2.524821115e-13 	 2.872453101e-13 	 2.525715661e-13 	 2.594634748e-13 	 2.772199296e-13 	 2.803713724e-13 	 2.447327796e-13 	 2.801583392e-13 	 2.76299979e-13 	 2.836772005e-13 	 2.915739196e-13 	 2.828726734e-13 	 2.902085142e-13 	 3.148867568e-13 	 2.504848822e-13 	 3.488493163e-13 	 2.747518911e-13 	 3.167643457e-13 	 3.061198118e-13 	 3.039699094e-13 	 3.346484634e-13 	 3.047743922e-13 	 3.264175878e-13 	 3.411017717e-13 	 3.189319538e-13 	 3.455310137e-13 	 3.109718525e-13 	 3.211609524e-13 	 3.45271308e-13 	 3.407468513e-13 	 3.248537026e-13 	 3.49728696e-13 	 3.759904528e-13 	 3.795424062e-13 	 3.410000006e-13 	 3.726010159e-13 	 3.749253233e-13 	 3.858810459e-13 	 3.619780303e-13 	 4.047146431e-13 	 3.654417213e-13 	 4.056915644e-13 	 3.94789735e-13 	 3.792064238e-13 	 4.157809324e-13 	 4.04195076e-13 	 3.765047105e-13 	 4.438493543e-13 	 4.271794525e-13 	 3.70688302e-13 	 4.804853693e-13 	 4.268925074e-13 	 4.398139984e-13 	 4.59103711e-13 	 4.196746547e-13 	 4.867961016e-13 	 4.201699171e-13 	 4.807299321e-13 	 4.768933947e-13 	 4.56707122e-13 	 4.900313308e-13 	 4.582238348e-13 	 4.972560853e-13 	 4.769256715e-13 	 4.591970465e-13 	 5.10481479e-13 	 4.868051917e-13 	 5.351715343e-13 	 5.207496417e-13 	 4.846782373e-13 	 5.35974619e-13 	 5.06528693e-13 	 4.987400685e-13 	 5.202142884e-13 	 5.615015469e-13 	 5.911906379e-13 	 6.279562298e-13 	 6.55680802e-13 	 7.020578905e-13 	 7.249430067e-13 	 7.150833878e-13 	 6.930376282e-13 	 6.923364392e-13 	 7.11709509e-13 	 7.060507229e-13 	 7.238230464e-13 	 7.135146105e-13 	 7.145781772e-13 	 6.80970136e-13 	 6.911553355e-13 	 6.768482636e-13 	 6.580020171e-13 	 6.587765805e-13 	 6.789438612e-13 	 6.743273632e-13 	 1 	 6.906149647e-13 	 6.895310914e-13 	 6.977876562e-13 	 7.149935773e-13 	 7.192444855e-13 	 7.089519131e-13 	 7.348579676e-13 	 7.376387568e-13 	 7.311624881e-13 	 6.85177936e-13 	 6.593703871e-13 	 6.717779861e-13 	 6.217882141e-13 	 6.031151335e-13 	 6.115104533e-13 	 6.013095508e-13 	 5.87001796e-13 	 5.939089248e-13 	 6.095244739e-13 	 6.064225538e-13 	 5.934991421e-13 	 6.048231487e-13 	 6.260392925e-13 	 5.865130714e-13 	 6.126027535e-13 	 5.748138596e-13 	 5.791990326e-13 	 5.802306162e-13 	 5.344093936e-13 	 5.909009318e-13 	 5.506648881e-13 	 5.437855887e-13 	 5.701146578e-13 	 5.233536992e-13 	 5.502542103e-13 	 5.209617319e-13 	 5.419748019e-13 	 5.365528722e-13 	 4.686008355e-13 	 5.31130643e-13 	 4.645433585e-13 	 4.935612825e-13 	 4.820124969e-13 	 4.506750303e-13 	 5.055081616e-13 	 4.297406833e-13 	 4.848295891e-13 	 5.099542698e-13 	 4.321710029e-13 	 4.645618966e-13 	 4.713684284e-13 	 4.346586942e-13 	 4.671140917e-13 	 4.549663053e-13 	 4.09715633e-13 	 4.572932875e-13 	 4.150321459e-13 	 4.290112256e-13 	 4.051997439e-13 	 4.555259161e-13 	 3.944199739e-13 	 4.307674111e-13 	 4.129732256e-13 	 3.9901871e-13 	 4.080878578e-13 	 3.873457345e-13 	 3.952508282e-13 	 3.694822226e-13 	 3.694822226e-13 	 
0.3165829146 	 	3.656260737e-13 	 4.198093864e-13 	 3.980990045e-13 	 4.062444727e-13 	 4.449608669e-13 	 3.98339031e-13 	 4.091141643e-13 	 4.179682448e-13 	 4.483206869e-13 	 4.242812107e-13 	 4.524472386e-13 	 4.441603544e-13 	 4.415870174e-13 	 4.543203772e-13 	 4.484506678e-13 	 4.146480748e-13 	 5.192480206e-13 	 4.588051476e-13 	 5.022884849e-13 	 4.630605206e-13 	 4.920327869e-13 	 4.777690077e-13 	 5.183506649e-13 	 4.938719729e-13 	 5.001221339e-13 	 5.277588379e-13 	 4.95413722e-13 	 5.194163635e-13 	 5.30016427e-13 	 5.31318626e-13 	 5.197494125e-13 	 5.75162367e-13 	 5.360827712e-13 	 5.665471833e-13 	 5.58248296e-13 	 5.656065593e-13 	 5.599904629e-13 	 5.954817987e-13 	 5.642413994e-13 	 5.847794059e-13 	 5.861205166e-13 	 6.213569814e-13 	 5.900997448e-13 	 6.018426019e-13 	 6.219804523e-13 	 6.375146265e-13 	 6.349524995e-13 	 6.315236551e-13 	 6.480106119e-13 	 6.758652899e-13 	 6.122029513e-13 	 6.899263378e-13 	 6.484136194e-13 	 6.945234644e-13 	 6.843573375e-13 	 6.897243304e-13 	 7.029831689e-13 	 6.804900798e-13 	 7.145801438e-13 	 7.384771897e-13 	 7.199265786e-13 	 7.32310177e-13 	 7.320222554e-13 	 7.681108556e-13 	 7.671299713e-13 	 7.623092543e-13 	 7.851249318e-13 	 7.799379037e-13 	 7.784488946e-13 	 8.204808209e-13 	 7.883661343e-13 	 8.085526834e-13 	 8.06488541e-13 	 8.378445964e-13 	 8.236027492e-13 	 8.723659752e-13 	 8.28378857e-13 	 8.76071302e-13 	 8.764688335e-13 	 8.630237041e-13 	 9.087557624e-13 	 8.991350995e-13 	 8.804275481e-13 	 9.424554576e-13 	 9.2906682e-13 	 8.903656859e-13 	 9.768109576e-13 	 9.210902503e-13 	 9.744231953e-13 	 9.665285955e-13 	 9.507518286e-13 	 1.024831054e-12 	 9.627066118e-13 	 1.006354016e-12 	 1.025779426e-12 	 1.026367501e-12 	 1.04958433e-12 	 1.043094497e-12 	 1.086025004e-12 	 1.083699533e-12 	 1.083870633e-12 	 1.110315945e-12 	 1.075904036e-12 	 1.141848026e-12 	 1.13778882e-12 	 1.140391169e-12 	 1.159195272e-12 	 1.192679056e-12 	 1.184534052e-12 	 1.151857614e-12 	 1.131772445e-12 	 1.107077017e-12 	 1.090921545e-12 	 1.048229972e-12 	 1.029593067e-12 	 1.036303057e-12 	 1.044089713e-12 	 1.050611939e-12 	 1.030196821e-12 	 1.036834031e-12 	 1.025416168e-12 	 1.024670778e-12 	 9.925490512e-13 	 9.945651879e-13 	 9.688812232e-13 	 9.655389434e-13 	 9.746770498e-13 	 9.475519303e-13 	 9.130686577e-13 	 8.978372798e-13 	 8.861015876e-13 	 1 	 8.379803124e-13 	 8.099902307e-13 	 7.605337857e-13 	 7.332505105e-13 	 7.037326741e-13 	 6.770695535e-13 	 6.522494437e-13 	 6.348677321e-13 	 6.281520354e-13 	 6.136310277e-13 	 5.78192443e-13 	 6.112215571e-13 	 5.820775171e-13 	 5.490598326e-13 	 5.017585726e-13 	 4.919375074e-13 	 4.569954068e-13 	 3.935473313e-13 	 3.698114233e-13 	 3.528220975e-13 	 3.05344955e-13 	 2.920755846e-13 	 2.894381075e-13 	 2.55115642e-13 	 2.815000958e-13 	 2.596381125e-13 	 2.726855011e-13 	 2.751161977e-13 	 2.163271351e-13 	 2.660249391e-13 	 2.432941803e-13 	 2.427221706e-13 	 2.515333549e-13 	 2.123634511e-13 	 2.53813481e-13 	 2.286552783e-13 	 2.244600914e-13 	 2.402609761e-13 	 2.099603807e-13 	 2.642335753e-13 	 2.010746318e-13 	 2.468179877e-13 	 2.242140987e-13 	 1.793283297e-13 	 2.485135648e-13 	 1.652333413e-13 	 1.830923499e-13 	 2.367775686e-13 	 1.775458088e-13 	 1.936400519e-13 	 2.148054542e-13 	 1.761493006e-13 	 1.958774944e-13 	 2.099609378e-13 	 1.841042573e-13 	 2.111002683e-13 	 1.698443466e-13 	 1.989228683e-13 	 1.529860647e-13 	 1.767431055e-13 	 1.627564739e-13 	 1.995375149e-13 	 1.998295852e-13 	 1.706833262e-13 	 1.691985036e-13 	 1.674102659e-13 	 1.563194019e-13 	 1.421085472e-13 	 
0.3266331658 	 	3.967580628e-13 	 3.831103736e-13 	 4.186760375e-13 	 3.870453318e-13 	 3.974918763e-13 	 4.375194181e-13 	 4.010858151e-13 	 4.204622741e-13 	 4.17387684e-13 	 4.371945775e-13 	 4.144422743e-13 	 4.314560363e-13 	 4.455684788e-13 	 4.40311939e-13 	 4.442511489e-13 	 4.591833276e-13 	 4.4440107e-13 	 4.736606981e-13 	 4.208069818e-13 	 4.913711574e-13 	 4.516022898e-13 	 4.80028189e-13 	 4.616598103e-13 	 5.095805148e-13 	 4.801949374e-13 	 4.929817468e-13 	 5.235966403e-13 	 5.147491122e-13 	 5.243431018e-13 	 5.169901749e-13 	 5.212469964e-13 	 5.090736504e-13 	 5.638763701e-13 	 5.064168072e-13 	 5.457372629e-13 	 5.521997889e-13 	 5.624754992e-13 	 5.455595784e-13 	 5.839554629e-13 	 5.46537085e-13 	 5.790424602e-13 	 5.903737067e-13 	 6.00066423e-13 	 6.087896294e-13 	 6.056188827e-13 	 6.021771796e-13 	 6.205616364e-13 	 6.208426969e-13 	 6.060390183e-13 	 6.206225701e-13 	 6.59583617e-13 	 6.164989294e-13 	 6.757126556e-13 	 6.160854289e-13 	 6.787949136e-13 	 6.714125707e-13 	 6.795555807e-13 	 6.955825909e-13 	 6.711175627e-13 	 7.020339144e-13 	 7.215696899e-13 	 7.128604959e-13 	 7.315245482e-13 	 6.98428897e-13 	 7.514393419e-13 	 7.496082317e-13 	 7.332705597e-13 	 7.374551801e-13 	 7.811298923e-13 	 7.609922127e-13 	 7.985773828e-13 	 7.691123368e-13 	 8.025975456e-13 	 7.925065667e-13 	 8.193791923e-13 	 8.022266751e-13 	 8.59116268e-13 	 8.212753719e-13 	 8.608934955e-13 	 8.567596325e-13 	 8.458786504e-13 	 8.906121568e-13 	 8.835355695e-13 	 8.638091918e-13 	 9.319134112e-13 	 9.103798338e-13 	 8.741814009e-13 	 9.702241951e-13 	 8.992213012e-13 	 9.727883751e-13 	 9.78011546e-13 	 9.398143719e-13 	 1.005672892e-12 	 9.637381888e-13 	 1.013353099e-12 	 1.003207382e-12 	 1.009739858e-12 	 1.024678506e-12 	 1.017004073e-12 	 1.058738014e-12 	 1.048098465e-12 	 1.061259559e-12 	 1.093577106e-12 	 1.045290854e-12 	 1.118664202e-12 	 1.095958879e-12 	 1.12569916e-12 	 1.13610109e-12 	 1.146958749e-12 	 1.189587607e-12 	 1.188742924e-12 	 1.195729526e-12 	 1.182299219e-12 	 1.187664843e-12 	 1.180691309e-12 	 1.159066931e-12 	 1.146982238e-12 	 1.120972234e-12 	 1.126046131e-12 	 1.097062627e-12 	 1.088011247e-12 	 1.074323939e-12 	 1.072847595e-12 	 1.062101342e-12 	 1.046786111e-12 	 1.026653683e-12 	 1.000425535e-12 	 1.007978201e-12 	 1.000567909e-12 	 9.999941416e-13 	 9.902342203e-13 	 9.847302643e-13 	 1 	 9.751136359e-13 	 9.700605994e-13 	 9.752106657e-13 	 9.867184109e-13 	 9.742188126e-13 	 9.877092628e-13 	 9.688251043e-13 	 9.823919947e-13 	 9.827234478e-13 	 9.812449933e-13 	 9.547737014e-13 	 9.553553192e-13 	 9.609455892e-13 	 9.953559028e-13 	 1.007974838e-12 	 1.026077028e-12 	 1.072484141e-12 	 1.064761953e-12 	 1.073589585e-12 	 1.087898225e-12 	 1.084220547e-12 	 1.088494314e-12 	 1.082825308e-12 	 1.046476057e-12 	 1.05984687e-12 	 1.012401633e-12 	 1.033869236e-12 	 1.034508303e-12 	 1.001629863e-12 	 1.032274942e-12 	 9.732010607e-13 	 9.829152223e-13 	 9.973211634e-13 	 9.38543146e-13 	 9.604390343e-13 	 9.402607262e-13 	 9.418751161e-13 	 9.169642768e-13 	 8.862774221e-13 	 9.433514135e-13 	 8.783261906e-13 	 9.159249294e-13 	 9.136479354e-13 	 8.686274605e-13 	 9.140229815e-13 	 8.322873477e-13 	 8.56456676e-13 	 8.679553534e-13 	 8.163219318e-13 	 8.282090228e-13 	 8.357488555e-13 	 7.925886082e-13 	 8.043050352e-13 	 7.819995925e-13 	 7.691477696e-13 	 8.083869643e-13 	 7.502189986e-13 	 7.679515759e-13 	 7.620313851e-13 	 7.5556953e-13 	 7.062992815e-13 	 7.378131287e-13 	 7.163089394e-13 	 6.843640845e-13 	 6.931376754e-13 	 7.318590178e-13 	 7.460698725e-13 	 
0.3366834171 	 	-5.021287408e-13 	 -5.034288407e-13 	 -5.368992225e-13 	 -4.941290094e-13 	 -5.237253457e-13 	 -5.252680156e-13 	 -5.01594918e-13 	 -5.579573311e-13 	 -5.516203219e-13 	 -5.507839656e-13 	 -5.320291192e-13 	 -5.60588196e-13 	 -5.565094032e-13 	 -5.658188728e-13 	 -5.700399515e-13 	 -5.737763336e-13 	 -5.914124447e-13 	 -6.085888673e-13 	 -5.40682888e-13 	 -6.423731502e-13 	 -5.796054951e-13 	 -6.307485207e-13 	 -6.101692409e-13 	 -6.381860255e-13 	 -6.070448406e-13 	 -6.461304562e-13 	 -6.53728034e-13 	 -6.470767141e-13 	 -6.755707617e-13 	 -6.552580396e-13 	 -6.68892005e-13 	 -6.780492079e-13 	 -7.001117016e-13 	 -6.516735341e-13 	 -7.119733377e-13 	 -6.956586213e-13 	 -7.110370448e-13 	 -7.107939419e-13 	 -7.306666101e-13 	 -7.059154799e-13 	 -7.585909405e-13 	 -7.524196533e-13 	 -7.441664399e-13 	 -7.588991299e-13 	 -7.904257503e-13 	 -7.896490248e-13 	 -7.8762173e-13 	 -7.90237502e-13 	 -7.896730816e-13 	 -8.11331851e-13 	 -8.249530291e-13 	 -8.000195516e-13 	 -8.642712702e-13 	 -7.907318162e-13 	 -8.893587458e-13 	 -8.479204717e-13 	 -8.73056742e-13 	 -8.755980202e-13 	 -8.667387345e-13 	 -9.197242841e-13 	 -9.03154483e-13 	 -8.980025143e-13 	 -9.317912888e-13 	 -9.204812615e-13 	 -9.716274755e-13 	 -9.331536643e-13 	 -9.531132982e-13 	 -9.734082113e-13 	 -9.980897995e-13 	 -9.762162441e-13 	 -1.011090437e-12 	 -1.004852774e-12 	 -1.039672768e-12 	 -1.02104891e-12 	 -1.053149124e-12 	 -1.037670478e-12 	 -1.084023861e-12 	 -1.045720749e-12 	 -1.102192323e-12 	 -1.084802236e-12 	 -1.104103804e-12 	 -1.133750755e-12 	 -1.111381942e-12 	 -1.137316985e-12 	 -1.179501477e-12 	 -1.130350077e-12 	 -1.170884372e-12 	 -1.233237332e-12 	 -1.152739795e-12 	 -1.255518718e-12 	 -1.233511658e-12 	 -1.20964997e-12 	 -1.281356439e-12 	 -1.227742322e-12 	 -1.323023739e-12 	 -1.271546717e-12 	 -1.2956763e-12 	 -1.308704455e-12 	 -1.320485902e-12 	 -1.373086975e-12 	 -1.33292546e-12 	 -1.370450514e-12 	 -1.377125753e-12 	 -1.364701361e-12 	 -1.432938164e-12 	 -1.400889626e-12 	 -1.450767466e-12 	 -1.473516243e-12 	 -1.458042919e-12 	 -1.510064172e-12 	 -1.459320917e-12 	 -1.480534493e-12 	 -1.482127075e-12 	 -1.49237608e-12 	 -1.505985684e-12 	 -1.485424882e-12 	 -1.496149477e-12 	 -1.468201302e-12 	 -1.48660732e-12 	 -1.4811016e-12 	 -1.481298982e-12 	 -1.46321449e-12 	 -1.460881239e-12 	 -1.442465391e-12 	 -1.423119876e-12 	 -1.417101812e-12 	 -1.391491941e-12 	 -1.378378756e-12 	 -1.385236907e-12 	 -1.385815526e-12 	 -1.372526728e-12 	 -1.386651335e-12 	 -1.37450296e-12 	 1 	 -1.364033796e-12 	 -1.330757793e-12 	 -1.367376558e-12 	 -1.345838634e-12 	 -1.342998305e-12 	 -1.333251728e-12 	 -1.350840662e-12 	 -1.355218589e-12 	 -1.350944945e-12 	 -1.338179606e-12 	 -1.324061243e-12 	 -1.33798792e-12 	 -1.365236263e-12 	 -1.412287157e-12 	 -1.42513473e-12 	 -1.456428501e-12 	 -1.457144718e-12 	 -1.477719511e-12 	 -1.497006476e-12 	 -1.488098413e-12 	 -1.527102989e-12 	 -1.530798397e-12 	 -1.526048557e-12 	 -1.550794823e-12 	 -1.496762149e-12 	 -1.517894602e-12 	 -1.50261387e-12 	 -1.472770008e-12 	 -1.502640534e-12 	 -1.431205643e-12 	 -1.439380004e-12 	 -1.430993391e-12 	 -1.395145388e-12 	 -1.419980193e-12 	 -1.36426736e-12 	 -1.375234333e-12 	 -1.3384696e-12 	 -1.328352613e-12 	 -1.358883288e-12 	 -1.283592643e-12 	 -1.340013056e-12 	 -1.292345037e-12 	 -1.289387155e-12 	 -1.299312824e-12 	 -1.220101868e-12 	 -1.286315672e-12 	 -1.243155131e-12 	 -1.187935641e-12 	 -1.230291312e-12 	 -1.202906427e-12 	 -1.163018119e-12 	 -1.188535576e-12 	 -1.145070877e-12 	 -1.135732366e-12 	 -1.14665899e-12 	 -1.098074427e-12 	 -1.126487339e-12 	 -1.098834039e-12 	 -1.103620301e-12 	 -1.03838056e-12 	 -1.086323935e-12 	 -1.036981081e-12 	 -1.006418193e-12 	 -1.019558507e-12 	 -1.023181539e-12 	 -1.016076112e-12 	 
0.3467336683 	 	-3.128419451e-13 	 -3.285861096e-13 	 -3.166676693e-13 	 -3.351531774e-13 	 -3.080089695e-13 	 -3.45330734e-13 	 -3.425773527e-13 	 -3.128422814e-13 	 -3.542714765e-13 	 -3.416994837e-13 	 -3.634489992e-13 	 -3.404513384e-13 	 -3.718840004e-13 	 -3.635844484e-13 	 -3.704607107e-13 	 -3.787684331e-13 	 -3.735857952e-13 	 -3.710593985e-13 	 -3.929539633e-13 	 -3.351069685e-13 	 -4.050409186e-13 	 -3.693143417e-13 	 -4.181178879e-13 	 -3.987640972e-13 	 -4.209133222e-13 	 -3.847081617e-13 	 -4.242656981e-13 	 -4.224808936e-13 	 -4.029073641e-13 	 -4.46913928e-13 	 -4.346187545e-13 	 -4.322199302e-13 	 -4.427186384e-13 	 -4.625834741e-13 	 -4.190667634e-13 	 -4.740463966e-13 	 -4.480673847e-13 	 -4.648564483e-13 	 -4.58932807e-13 	 -4.837974704e-13 	 -4.632617932e-13 	 -5.004332704e-13 	 -4.921926074e-13 	 -4.889904286e-13 	 -4.874730055e-13 	 -4.786868848e-13 	 -5.177431137e-13 	 -5.137228873e-13 	 -5.14361483e-13 	 -5.189412279e-13 	 -5.315493831e-13 	 -5.349567121e-13 	 -5.163955865e-13 	 -5.894094655e-13 	 -4.962271971e-13 	 -5.827363313e-13 	 -5.461555281e-13 	 -5.694637769e-13 	 -5.737471684e-13 	 -5.559894518e-13 	 -5.953621591e-13 	 -5.833494303e-13 	 -5.784288756e-13 	 -6.104968299e-13 	 -5.939317726e-13 	 -6.351094611e-13 	 -6.060174368e-13 	 -6.180170479e-13 	 -6.366855479e-13 	 -6.597601805e-13 	 -6.457636958e-13 	 -6.305262162e-13 	 -6.345930675e-13 	 -6.844557199e-13 	 -6.64325182e-13 	 -7.150618955e-13 	 -6.708901703e-13 	 -7.102762352e-13 	 -6.725209237e-13 	 -7.204858334e-13 	 -6.961929742e-13 	 -7.196602539e-13 	 -7.444191101e-13 	 -7.207373131e-13 	 -7.418292815e-13 	 -7.791935508e-13 	 -7.216922976e-13 	 -7.55482216e-13 	 -8.186081702e-13 	 -7.262787223e-13 	 -7.93962929e-13 	 -7.882055769e-13 	 -7.798127382e-13 	 -8.303205084e-13 	 -7.815668793e-13 	 -8.596409863e-13 	 -8.178217271e-13 	 -8.263774645e-13 	 -8.514741483e-13 	 -8.445697751e-13 	 -8.887813455e-13 	 -8.694556606e-13 	 -8.9548084e-13 	 -9.048944409e-13 	 -8.881306446e-13 	 -9.32321861e-13 	 -8.975722398e-13 	 -9.258201667e-13 	 -9.546127504e-13 	 -9.317782476e-13 	 -9.827963451e-13 	 -9.444850879e-13 	 -9.418567165e-13 	 -9.125322024e-13 	 -9.013590676e-13 	 -9.299099389e-13 	 -9.322038215e-13 	 -9.373929125e-13 	 -9.307806197e-13 	 -9.287274945e-13 	 -9.493687861e-13 	 -9.567886552e-13 	 -9.420186908e-13 	 -9.564675166e-13 	 -9.564211324e-13 	 -9.45238085e-13 	 -9.37924027e-13 	 -9.544909562e-13 	 -9.488394242e-13 	 -9.466249897e-13 	 -9.452723701e-13 	 -9.395529892e-13 	 -9.249797409e-13 	 -9.283566631e-13 	 1 	 -9.388380867e-13 	 -9.0430733e-13 	 -9.11690257e-13 	 -9.125814475e-13 	 -8.940822121e-13 	 -8.717946306e-13 	 -8.407983993e-13 	 -8.124759852e-13 	 -8.152558375e-13 	 -7.989213025e-13 	 -7.791196143e-13 	 -7.502283222e-13 	 -7.031062581e-13 	 -6.783041536e-13 	 -6.669147415e-13 	 -6.561904993e-13 	 -6.276483621e-13 	 -6.055147461e-13 	 -6.033162679e-13 	 -5.874217094e-13 	 -5.787734984e-13 	 -5.864826986e-13 	 -5.893786648e-13 	 -6.327476285e-13 	 -6.012504612e-13 	 -6.109454305e-13 	 -5.928870707e-13 	 -5.783900848e-13 	 -6.006818626e-13 	 -5.706025206e-13 	 -5.814143315e-13 	 -5.559046733e-13 	 -5.423757567e-13 	 -5.839805324e-13 	 -5.450120797e-13 	 -5.584872428e-13 	 -5.368343112e-13 	 -5.378631903e-13 	 -5.4240585e-13 	 -4.908408453e-13 	 -5.496465233e-13 	 -4.853825796e-13 	 -4.966144051e-13 	 -5.14377761e-13 	 -4.63909238e-13 	 -4.897588424e-13 	 -4.855648872e-13 	 -4.562438476e-13 	 -4.79484229e-13 	 -4.771767682e-13 	 -4.485216337e-13 	 -4.797274249e-13 	 -4.561405585e-13 	 -4.666587384e-13 	 -4.496536828e-13 	 -4.153608911e-13 	 -4.600156134e-13 	 -4.308202447e-13 	 -4.589133281e-13 	 -4.280070366e-13 	 -4.384330961e-13 	 -4.123379432e-13 	 -4.227670105e-13 	 -4.405364962e-13 	 -3.97903932e-13 	 
0.3567839196 	 	6.714372969e-13 	 6.740215473e-13 	 6.722553336e-13 	 6.794264608e-13 	 6.597701725e-13 	 7.212947966e-13 	 6.925234789e-13 	 7.07598765e-13 	 7.415898335e-13 	 6.991126117e-13 	 7.408599437e-13 	 7.40609011e-13 	 7.650085544e-13 	 7.486178196e-13 	 7.648802088e-13 	 7.800100459e-13 	 7.81092305e-13 	 7.878098564e-13 	 7.859726295e-13 	 7.917165591e-13 	 8.272835389e-13 	 7.771763994e-13 	 8.540317228e-13 	 8.169930642e-13 	 8.481408645e-13 	 8.324859948e-13 	 8.831117316e-13 	 8.599753378e-13 	 8.718972546e-13 	 9.05191233e-13 	 9.061193927e-13 	 9.183747291e-13 	 9.17226859e-13 	 9.205742154e-13 	 9.145876454e-13 	 9.542515796e-13 	 9.207237087e-13 	 9.626501068e-13 	 9.681562981e-13 	 9.881241551e-13 	 9.943103977e-13 	 1.0183009e-12 	 9.86992386e-13 	 1.014939428e-12 	 1.043018466e-12 	 1.035101049e-12 	 1.066477377e-12 	 1.069365187e-12 	 1.075524181e-12 	 1.089287798e-12 	 1.099148085e-12 	 1.086807308e-12 	 1.11923308e-12 	 1.15235e-12 	 1.097484e-12 	 1.176879491e-12 	 1.137019882e-12 	 1.188316362e-12 	 1.186870202e-12 	 1.197384871e-12 	 1.215771611e-12 	 1.201939161e-12 	 1.237564261e-12 	 1.262975962e-12 	 1.253024848e-12 	 1.270434435e-12 	 1.272778256e-12 	 1.316223866e-12 	 1.320205319e-12 	 1.327430719e-12 	 1.351612507e-12 	 1.351322216e-12 	 1.358260349e-12 	 1.401591454e-12 	 1.377858611e-12 	 1.452589288e-12 	 1.389000267e-12 	 1.441685574e-12 	 1.439284911e-12 	 1.492759957e-12 	 1.453460481e-12 	 1.514892127e-12 	 1.514404944e-12 	 1.512678876e-12 	 1.562999399e-12 	 1.561494491e-12 	 1.543771587e-12 	 1.613863631e-12 	 1.617588907e-12 	 1.570717831e-12 	 1.668700549e-12 	 1.617384856e-12 	 1.682200967e-12 	 1.678656553e-12 	 1.683771942e-12 	 1.752681038e-12 	 1.701927872e-12 	 1.749812443e-12 	 1.790015846e-12 	 1.785318478e-12 	 1.812684675e-12 	 1.81741978e-12 	 1.871545063e-12 	 1.86617305e-12 	 1.877477688e-12 	 1.915025454e-12 	 1.891684603e-12 	 1.961562508e-12 	 1.954299754e-12 	 1.974982479e-12 	 2.004728844e-12 	 2.017535844e-12 	 2.051852769e-12 	 2.06554568e-12 	 2.084690405e-12 	 2.120506783e-12 	 2.150617545e-12 	 2.139946285e-12 	 2.174610551e-12 	 2.184847941e-12 	 2.23717626e-12 	 2.255840826e-12 	 2.238843584e-12 	 2.248861424e-12 	 2.247891994e-12 	 2.241764018e-12 	 2.237389508e-12 	 2.233945895e-12 	 2.232766884e-12 	 2.239679139e-12 	 2.221922521e-12 	 2.242080906e-12 	 2.210625639e-12 	 2.205486509e-12 	 2.146958043e-12 	 1 	 2.111706141e-12 	 2.086534413e-12 	 2.072455585e-12 	 2.036649855e-12 	 2.001612188e-12 	 1.957742376e-12 	 1.924361085e-12 	 1.89813505e-12 	 1.87085757e-12 	 1.85521692e-12 	 1.831517396e-12 	 1.815898759e-12 	 1.798580867e-12 	 1.788726893e-12 	 1.789195805e-12 	 1.766882271e-12 	 1.755153194e-12 	 1.781186398e-12 	 1.778288041e-12 	 1.801884998e-12 	 1.824221661e-12 	 1.838400066e-12 	 1.849945855e-12 	 1.803154249e-12 	 1.806045024e-12 	 1.755187869e-12 	 1.76610119e-12 	 1.752208305e-12 	 1.719749353e-12 	 1.739731548e-12 	 1.669959302e-12 	 1.676045403e-12 	 1.68678851e-12 	 1.631418661e-12 	 1.635372353e-12 	 1.604323536e-12 	 1.616350296e-12 	 1.56629162e-12 	 1.531740473e-12 	 1.592023189e-12 	 1.515963748e-12 	 1.54960193e-12 	 1.50702901e-12 	 1.48718389e-12 	 1.496551026e-12 	 1.421389057e-12 	 1.455654555e-12 	 1.441692358e-12 	 1.396542876e-12 	 1.404226455e-12 	 1.407533756e-12 	 1.360112249e-12 	 1.381749829e-12 	 1.337362959e-12 	 1.316612688e-12 	 1.345955285e-12 	 1.292462648e-12 	 1.295109386e-12 	 1.284734719e-12 	 1.273791878e-12 	 1.2365842e-12 	 1.264758604e-12 	 1.257660642e-12 	 1.165290087e-12 	 
0.3668341709 	 	-2.885964072e-13 	 -2.760691059e-13 	 -2.798825615e-13 	 -2.954912372e-13 	 -2.833641681e-13 	 -3.282125212e-13 	 -2.825449242e-13 	 -3.109550816e-13 	 -3.094694057e-13 	 -2.791487738e-13 	 -3.394546474e-13 	 -3.2811149e-13 	 -3.275295465e-13 	 -3.054071976e-13 	 -3.305288713e-13 	 -3.247184255e-13 	 -3.322249225e-13 	 -3.410795312e-13 	 -3.363595895e-13 	 -3.519744168e-13 	 -3.652789534e-13 	 -2.952024495e-13 	 -3.652537447e-13 	 -3.29555984e-13 	 -3.782989233e-13 	 -3.552414856e-13 	 -3.789248953e-13 	 -3.477144727e-13 	 -3.815155148e-13 	 -3.845383253e-13 	 -3.803355704e-13 	 -4.040898314e-13 	 -3.789535607e-13 	 -3.876793695e-13 	 -3.95395667e-13 	 -4.088255019e-13 	 -3.623256189e-13 	 -4.244756284e-13 	 -4.028167222e-13 	 -4.198665164e-13 	 -4.212040094e-13 	 -4.283547272e-13 	 -3.978944562e-13 	 -4.554253638e-13 	 -4.398041706e-13 	 -4.468745941e-13 	 -4.448600809e-13 	 -4.702002484e-13 	 -4.66691409e-13 	 -4.618326321e-13 	 -4.579638364e-13 	 -4.614716034e-13 	 -4.942055777e-13 	 -4.90376807e-13 	 -4.585470323e-13 	 -5.193496228e-13 	 -4.706761395e-13 	 -5.234097667e-13 	 -4.920074572e-13 	 -5.097089378e-13 	 -5.118098698e-13 	 -5.095035602e-13 	 -5.440598528e-13 	 -5.26709982e-13 	 -5.206624071e-13 	 -5.392280171e-13 	 -5.516567935e-13 	 -5.802374602e-13 	 -5.40394108e-13 	 -5.517572829e-13 	 -5.846493011e-13 	 -5.933823276e-13 	 -5.66093142e-13 	 -5.9542523e-13 	 -5.705006256e-13 	 -6.303023748e-13 	 -5.631167092e-13 	 -6.211304399e-13 	 -6.136687498e-13 	 -6.430357579e-13 	 -5.982687195e-13 	 -6.587974459e-13 	 -6.311152084e-13 	 -6.435374932e-13 	 -6.697166167e-13 	 -6.437372908e-13 	 -6.659176941e-13 	 -6.970965366e-13 	 -6.581087168e-13 	 -6.83789058e-13 	 -7.382434528e-13 	 -6.568012234e-13 	 -7.423009614e-13 	 -6.902313906e-13 	 -7.277161783e-13 	 -7.623291377e-13 	 -7.069892827e-13 	 -7.735444391e-13 	 -7.626506701e-13 	 -7.545628275e-13 	 -7.652115256e-13 	 -7.815513667e-13 	 -7.990733195e-13 	 -7.741764807e-13 	 -8.015361169e-13 	 -8.049769125e-13 	 -7.962472919e-13 	 -8.680008723e-13 	 -8.069265048e-13 	 -8.567954019e-13 	 -8.430478732e-13 	 -8.627240058e-13 	 -8.676067431e-13 	 -8.713708426e-13 	 -8.782340702e-13 	 -8.937051176e-13 	 -9.223556335e-13 	 -9.03655161e-13 	 -9.326862894e-13 	 -9.33599643e-13 	 -9.643041248e-13 	 -9.724911796e-13 	 -9.605006466e-13 	 -9.611095967e-13 	 -9.487487837e-13 	 -9.543134582e-13 	 -9.435514997e-13 	 -9.237600429e-13 	 -9.099707898e-13 	 -8.8663744e-13 	 -8.692478514e-13 	 -8.676619463e-13 	 -8.240405364e-13 	 -8.089531273e-13 	 -7.460502612e-13 	 -7.284696312e-13 	 1 	 -6.416932528e-13 	 -6.07069655e-13 	 -5.704748804e-13 	 -5.423713304e-13 	 -5.218694386e-13 	 -5.203947524e-13 	 -4.929875701e-13 	 -4.874278811e-13 	 -4.867759103e-13 	 -4.735303824e-13 	 -4.809775328e-13 	 -4.872601338e-13 	 -4.766424398e-13 	 -4.922941844e-13 	 -4.81951582e-13 	 -4.987288675e-13 	 -5.389480293e-13 	 -5.421519706e-13 	 -5.634898674e-13 	 -5.877562671e-13 	 -6.122768066e-13 	 -6.243874913e-13 	 -6.317599367e-13 	 -6.647383583e-13 	 -6.187134116e-13 	 -6.405259797e-13 	 -6.201821353e-13 	 -6.174202132e-13 	 -6.544229731e-13 	 -5.899068865e-13 	 -6.189996118e-13 	 -6.04482633e-13 	 -5.804491342e-13 	 -6.113701579e-13 	 -5.686460024e-13 	 -5.852952858e-13 	 -5.595371989e-13 	 -5.562888128e-13 	 -5.990163827e-13 	 -5.286241845e-13 	 -5.897519531e-13 	 -5.276447718e-13 	 -5.550805397e-13 	 -5.76257106e-13 	 -5.010080584e-13 	 -5.745547589e-13 	 -5.349944912e-13 	 -4.903025917e-13 	 -5.359040983e-13 	 -5.131726428e-13 	 -4.852587656e-13 	 -5.135035805e-13 	 -4.797022858e-13 	 -4.763067793e-13 	 -4.878755224e-13 	 -4.535911916e-13 	 -4.910067557e-13 	 -4.650895996e-13 	 -4.750052513e-13 	 -4.61310696e-13 	 -4.74601048e-13 	 -4.263256415e-13 	 -3.97903932e-13 	 
0.3768844221 	 	2.353763122e-13 	 2.258871001e-13 	 2.338291639e-13 	 2.346307809e-13 	 2.257169143e-13 	 2.434676449e-13 	 2.308015671e-13 	 2.619758587e-13 	 2.294621374e-13 	 2.407572181e-13 	 2.744826113e-13 	 2.388065723e-13 	 2.57118062e-13 	 2.51155503e-13 	 2.715800272e-13 	 2.458450512e-13 	 2.598280696e-13 	 2.726375693e-13 	 2.67805397e-13 	 2.685667186e-13 	 2.802709666e-13 	 2.639865871e-13 	 2.934693917e-13 	 2.390109208e-13 	 3.096946035e-13 	 2.64663551e-13 	 2.895504693e-13 	 2.729184902e-13 	 3.15415935e-13 	 2.876577452e-13 	 2.949111816e-13 	 3.234895236e-13 	 2.849183583e-13 	 3.199929417e-13 	 3.175378038e-13 	 3.159760884e-13 	 2.979254331e-13 	 3.538969044e-13 	 2.939934135e-13 	 3.27256656e-13 	 3.311534989e-13 	 3.423544385e-13 	 3.298540348e-13 	 3.619442392e-13 	 3.217092015e-13 	 3.548862942e-13 	 3.597188444e-13 	 3.663999352e-13 	 3.755979238e-13 	 3.692822701e-13 	 3.661807215e-13 	 3.777315699e-13 	 3.853208509e-13 	 3.742029562e-13 	 3.746382963e-13 	 4.100381338e-13 	 3.59767666e-13 	 4.188284563e-13 	 3.589749776e-13 	 4.178314397e-13 	 4.029685558e-13 	 4.142136055e-13 	 4.368190455e-13 	 3.975390705e-13 	 4.277734567e-13 	 4.429958932e-13 	 4.334466196e-13 	 4.511903352e-13 	 4.099878523e-13 	 4.619150064e-13 	 4.589178918e-13 	 4.519888073e-13 	 4.406286265e-13 	 4.793314329e-13 	 4.576884547e-13 	 4.771115502e-13 	 4.412198922e-13 	 4.906997974e-13 	 4.751975943e-13 	 5.072265926e-13 	 4.77375421e-13 	 5.321321182e-13 	 4.920650107e-13 	 5.258099511e-13 	 5.192604083e-13 	 5.023148607e-13 	 5.479920856e-13 	 5.346556647e-13 	 5.121230514e-13 	 5.773209182e-13 	 5.563325736e-13 	 5.134717965e-13 	 6.027490649e-13 	 5.284291351e-13 	 5.985738966e-13 	 6.038211289e-13 	 5.548824612e-13 	 6.24101843e-13 	 5.64102125e-13 	 6.184397606e-13 	 6.026352013e-13 	 6.120834723e-13 	 6.227183973e-13 	 5.995784658e-13 	 6.478235673e-13 	 6.325310626e-13 	 6.409204309e-13 	 6.825571359e-13 	 6.150471515e-13 	 6.761797879e-13 	 6.624263925e-13 	 6.867828552e-13 	 6.916748143e-13 	 6.968950747e-13 	 7.337578201e-13 	 7.270170094e-13 	 7.25617212e-13 	 6.941748858e-13 	 6.948285676e-13 	 6.727379945e-13 	 6.729691599e-13 	 6.612856327e-13 	 6.639590132e-13 	 6.47837404e-13 	 6.472540624e-13 	 6.380373751e-13 	 6.33503919e-13 	 6.276292691e-13 	 6.036489622e-13 	 5.946841411e-13 	 5.807509534e-13 	 5.747802042e-13 	 5.455926117e-13 	 5.368134012e-13 	 5.062916366e-13 	 4.837999344e-13 	 4.80391271e-13 	 1 	 4.239622524e-13 	 3.994333806e-13 	 3.93323167e-13 	 4.060095892e-13 	 4.324354591e-13 	 4.311681744e-13 	 4.355460099e-13 	 4.581849769e-13 	 4.572627508e-13 	 4.8312318e-13 	 4.926449811e-13 	 4.89228702e-13 	 5.166291028e-13 	 5.205979517e-13 	 5.524670847e-13 	 5.737626431e-13 	 5.956142177e-13 	 5.979172206e-13 	 6.209041152e-13 	 6.356149843e-13 	 6.380789645e-13 	 6.490206767e-13 	 6.631760331e-13 	 6.130495788e-13 	 6.251412608e-13 	 5.904984319e-13 	 6.104295639e-13 	 6.165108456e-13 	 5.889491448e-13 	 6.176813147e-13 	 5.707824002e-13 	 5.783389257e-13 	 6.046775542e-13 	 5.506074709e-13 	 5.699877334e-13 	 5.542822756e-13 	 5.602537339e-13 	 5.466907664e-13 	 5.13027451e-13 	 5.812234934e-13 	 5.058928198e-13 	 5.543922827e-13 	 5.55801579e-13 	 5.143594782e-13 	 5.596738225e-13 	 5.116962192e-13 	 5.12287056e-13 	 5.269431265e-13 	 4.783644708e-13 	 4.932047265e-13 	 5.071498526e-13 	 4.63189892e-13 	 4.811134496e-13 	 4.613648262e-13 	 4.545259147e-13 	 4.92576938e-13 	 4.366788156e-13 	 4.565874843e-13 	 4.563032841e-13 	 4.553855334e-13 	 4.263256415e-13 	 4.405364962e-13 	 
0.3869346734 	 	-5.549828082e-13 	 -5.310996296e-13 	 -5.486719467e-13 	 -5.418936892e-13 	 -5.462031315e-13 	 -5.659372888e-13 	 -5.686713993e-13 	 -6.035902766e-13 	 -5.605068331e-13 	 -5.915810749e-13 	 -5.928402217e-13 	 -5.706750368e-13 	 -6.285605939e-13 	 -6.219857571e-13 	 -6.144185707e-13 	 -6.037420346e-13 	 -6.321103779e-13 	 -6.296332247e-13 	 -6.405605121e-13 	 -6.428630362e-13 	 -6.518027977e-13 	 -6.693298909e-13 	 -6.846377804e-13 	 -6.202093502e-13 	 -7.200652747e-13 	 -6.590333528e-13 	 -7.101532872e-13 	 -6.948976964e-13 	 -7.211506311e-13 	 -6.918163791e-13 	 -7.25621752e-13 	 -7.350629505e-13 	 -7.125103051e-13 	 -7.642016882e-13 	 -7.386835924e-13 	 -7.577895175e-13 	 -7.65332639e-13 	 -7.929060604e-13 	 -7.428931732e-13 	 -8.051909503e-13 	 -7.873416751e-13 	 -8.047586388e-13 	 -8.030219534e-13 	 -8.285272657e-13 	 -7.987716477e-13 	 -8.57121983e-13 	 -8.530942927e-13 	 -8.434536147e-13 	 -8.603734248e-13 	 -8.941092573e-13 	 -8.726799123e-13 	 -8.886854044e-13 	 -8.900252986e-13 	 -9.024188532e-13 	 -9.192952597e-13 	 -9.352629673e-13 	 -9.091470077e-13 	 -9.757928995e-13 	 -9.011190884e-13 	 -1.005741516e-12 	 -9.596652729e-13 	 -9.837412116e-13 	 -9.994581885e-13 	 -9.824837488e-13 	 -1.034485258e-12 	 -1.020510077e-12 	 -1.017978936e-12 	 -1.054415011e-12 	 -1.038673597e-12 	 -1.092520862e-12 	 -1.060328099e-12 	 -1.062921112e-12 	 -1.099016841e-12 	 -1.130062991e-12 	 -1.103924259e-12 	 -1.109692968e-12 	 -1.138327647e-12 	 -1.172522117e-12 	 -1.156855017e-12 	 -1.195494568e-12 	 -1.175927285e-12 	 -1.225327932e-12 	 -1.186550149e-12 	 -1.242578145e-12 	 -1.228328598e-12 	 -1.247249714e-12 	 -1.283653684e-12 	 -1.257416115e-12 	 -1.290173236e-12 	 -1.332107403e-12 	 -1.284709588e-12 	 -1.32664277e-12 	 -1.385293777e-12 	 -1.311786806e-12 	 -1.414485594e-12 	 -1.38888076e-12 	 -1.37211487e-12 	 -1.440294785e-12 	 -1.397401118e-12 	 -1.475017791e-12 	 -1.43433462e-12 	 -1.469295308e-12 	 -1.486086774e-12 	 -1.480353264e-12 	 -1.543899485e-12 	 -1.507616476e-12 	 -1.549059213e-12 	 -1.566797133e-12 	 -1.551264541e-12 	 -1.609328091e-12 	 -1.588463366e-12 	 -1.63535536e-12 	 -1.66226533e-12 	 -1.65099523e-12 	 -1.700156738e-12 	 -1.653702049e-12 	 -1.634256e-12 	 -1.607056032e-12 	 -1.600408593e-12 	 -1.582955544e-12 	 -1.566904321e-12 	 -1.546656909e-12 	 -1.565942438e-12 	 -1.560574364e-12 	 -1.573974061e-12 	 -1.578913423e-12 	 -1.576665345e-12 	 -1.594186586e-12 	 -1.590122243e-12 	 -1.597029508e-12 	 -1.595997804e-12 	 -1.610951797e-12 	 -1.602926215e-12 	 -1.607817931e-12 	 -1.606482024e-12 	 -1.584225706e-12 	 -1.589435754e-12 	 -1.5897426e-12 	 1 	 -1.575924829e-12 	 -1.588546044e-12 	 -1.598066299e-12 	 -1.616685852e-12 	 -1.640530818e-12 	 -1.637588809e-12 	 -1.671226766e-12 	 -1.671009772e-12 	 -1.682194277e-12 	 -1.675088577e-12 	 -1.684845869e-12 	 -1.693741874e-12 	 -1.702547696e-12 	 -1.717091276e-12 	 -1.72893772e-12 	 -1.718375662e-12 	 -1.721885639e-12 	 -1.719720527e-12 	 -1.724387333e-12 	 -1.718234188e-12 	 -1.704604516e-12 	 -1.718457259e-12 	 -1.692721322e-12 	 -1.713171888e-12 	 -1.654886471e-12 	 -1.671808707e-12 	 -1.645254434e-12 	 -1.625494993e-12 	 -1.65128035e-12 	 -1.57580114e-12 	 -1.594182481e-12 	 -1.574726604e-12 	 -1.542059829e-12 	 -1.563009677e-12 	 -1.510556164e-12 	 -1.51771549e-12 	 -1.470075758e-12 	 -1.463332323e-12 	 -1.497273867e-12 	 -1.418325611e-12 	 -1.464019561e-12 	 -1.419872143e-12 	 -1.42047071e-12 	 -1.433988317e-12 	 -1.370644737e-12 	 -1.414069241e-12 	 -1.367499565e-12 	 -1.312457744e-12 	 -1.351472121e-12 	 -1.324332068e-12 	 -1.284721671e-12 	 -1.306997073e-12 	 -1.263875452e-12 	 -1.251359403e-12 	 -1.259140263e-12 	 -1.210994107e-12 	 -1.243429284e-12 	 -1.209170937e-12 	 -1.214488104e-12 	 -1.186606369e-12 	 -1.186606369e-12 	 
0.3969849246 	 	-3.905348055e-13 	 -4.325889818e-13 	 -4.024634582e-13 	 -4.155067336e-13 	 -4.16376046e-13 	 -4.215516891e-13 	 -4.365637973e-13 	 -4.274047913e-13 	 -4.468115355e-13 	 -4.223024546e-13 	 -4.586435353e-13 	 -4.583984495e-13 	 -4.293309388e-13 	 -4.71362666e-13 	 -4.826143551e-13 	 -4.833238907e-13 	 -4.607297092e-13 	 -4.942745114e-13 	 -4.862423631e-13 	 -4.950933156e-13 	 -5.053059602e-13 	 -5.019577717e-13 	 -4.976419261e-13 	 -5.230042089e-13 	 -4.649995886e-13 	 -5.364789063e-13 	 -5.022235926e-13 	 -5.541999056e-13 	 -5.34390559e-13 	 -5.595605687e-13 	 -5.262990485e-13 	 -5.65169588e-13 	 -5.697245033e-13 	 -5.457530467e-13 	 -5.923868022e-13 	 -5.790849864e-13 	 -5.791502942e-13 	 -5.920303675e-13 	 -6.177456788e-13 	 -5.693368551e-13 	 -6.264445021e-13 	 -6.060600555e-13 	 -6.212512247e-13 	 -6.207472046e-13 	 -6.438372623e-13 	 -6.249899965e-13 	 -6.637592826e-13 	 -6.570249107e-13 	 -6.552365809e-13 	 -6.550396309e-13 	 -6.948444145e-13 	 -6.912194891e-13 	 -6.882339107e-13 	 -6.898099483e-13 	 -6.952289471e-13 	 -7.085771763e-13 	 -7.126243977e-13 	 -6.94601971e-13 	 -7.716050467e-13 	 -6.823087268e-13 	 -7.690468049e-13 	 -7.361423146e-13 	 -7.59467754e-13 	 -7.707662801e-13 	 -7.528097015e-13 	 -7.954265948e-13 	 -7.794418512e-13 	 -7.810955302e-13 	 -8.125192684e-13 	 -7.987485442e-13 	 -8.426052485e-13 	 -8.488412613e-13 	 -8.269675299e-13 	 -8.479620574e-13 	 -8.767953834e-13 	 -8.826471864e-13 	 -8.516083727e-13 	 -8.575137358e-13 	 -9.055372141e-13 	 -8.905466952e-13 	 -9.427432045e-13 	 -9.034551911e-13 	 -9.440421559e-13 	 -9.109090453e-13 	 -9.598107022e-13 	 -9.363205094e-13 	 -9.640077343e-13 	 -9.928497324e-13 	 -9.660074651e-13 	 -9.944575234e-13 	 -1.024828037e-12 	 -9.815068959e-13 	 -1.015122218e-12 	 -1.07792827e-12 	 -9.88684859e-13 	 -1.055754132e-12 	 -1.05633752e-12 	 -1.057686868e-12 	 -1.100020462e-12 	 -1.064254601e-12 	 -1.140949724e-12 	 -1.104699436e-12 	 -1.111559655e-12 	 -1.156116433e-12 	 -1.132982726e-12 	 -1.182117313e-12 	 -1.16044363e-12 	 -1.198164407e-12 	 -1.211999228e-12 	 -1.192380569e-12 	 -1.240649971e-12 	 -1.216909842e-12 	 -1.241780526e-12 	 -1.267018212e-12 	 -1.254660215e-12 	 -1.308868128e-12 	 -1.334348116e-12 	 -1.330600417e-12 	 -1.328391473e-12 	 -1.323605711e-12 	 -1.325990536e-12 	 -1.323242125e-12 	 -1.28766731e-12 	 -1.268516382e-12 	 -1.239515344e-12 	 -1.211692013e-12 	 -1.19176109e-12 	 -1.16206453e-12 	 -1.157439092e-12 	 -1.136527634e-12 	 -1.125585039e-12 	 -1.068560556e-12 	 -1.063623734e-12 	 -1.04335667e-12 	 -1.026307303e-12 	 -1.042260947e-12 	 -1.031530907e-12 	 -1.008556561e-12 	 -9.961985562e-13 	 1 	 -9.674102421e-13 	 -9.604360161e-13 	 -9.856827373e-13 	 -9.505441068e-13 	 -9.450696508e-13 	 -9.362188592e-13 	 -9.403081362e-13 	 -9.300173989e-13 	 -9.477117925e-13 	 -9.342573398e-13 	 -9.381707735e-13 	 -9.442474136e-13 	 -9.46586927e-13 	 -9.383537403e-13 	 -9.586153691e-13 	 -9.54106667e-13 	 -9.756832654e-13 	 -9.695860915e-13 	 -9.61720311e-13 	 -9.611720985e-13 	 -9.467956738e-13 	 -9.340320132e-13 	 -9.331236037e-13 	 -9.778156242e-13 	 -9.403807486e-13 	 -9.439842251e-13 	 -9.267875533e-13 	 -9.130015312e-13 	 -9.287496285e-13 	 -8.919788812e-13 	 -8.959530393e-13 	 -8.776717979e-13 	 -8.499116788e-13 	 -8.913542028e-13 	 -8.520830136e-13 	 -8.580109328e-13 	 -8.357784955e-13 	 -8.360915564e-13 	 -8.397834488e-13 	 -7.801286496e-13 	 -8.378176968e-13 	 -7.794116084e-13 	 -7.750553754e-13 	 -7.928953529e-13 	 -7.463175052e-13 	 -7.633033094e-13 	 -7.572264575e-13 	 -7.258992428e-13 	 -7.434586896e-13 	 -7.389021824e-13 	 -7.078783846e-13 	 -7.365970915e-13 	 -7.104059041e-13 	 -7.182036987e-13 	 -7.019160676e-13 	 -6.646742321e-13 	 -7.062672935e-13 	 -6.738987728e-13 	 -6.465938895e-13 	 -6.679101716e-13 	 
0.4070351759 	 	6.447311617e-13 	 6.945755703e-13 	 6.467269594e-13 	 6.823358474e-13 	 6.748133805e-13 	 6.954899107e-13 	 7.00254897e-13 	 6.971925616e-13 	 7.066969031e-13 	 6.876748683e-13 	 7.48135567e-13 	 7.201556483e-13 	 7.361020987e-13 	 7.710449024e-13 	 7.455880122e-13 	 7.689107459e-13 	 7.698581772e-13 	 7.937636039e-13 	 7.805161892e-13 	 7.929020502e-13 	 8.095708729e-13 	 8.105030773e-13 	 8.189351295e-13 	 8.17125136e-13 	 8.247626451e-13 	 8.587613891e-13 	 8.08954187e-13 	 8.862021917e-13 	 8.514262519e-13 	 8.813786842e-13 	 8.68176743e-13 	 9.142465292e-13 	 8.973098493e-13 	 9.048718474e-13 	 9.410108381e-13 	 9.41331805e-13 	 9.530814726e-13 	 9.51530483e-13 	 9.616837324e-13 	 9.483968322e-13 	 9.915242657e-13 	 9.580139363e-13 	 1.00006571e-12 	 1.009358914e-12 	 1.026118381e-12 	 1.032760081e-12 	 1.060871013e-12 	 1.026690892e-12 	 1.058986292e-12 	 1.08087124e-12 	 1.104776974e-12 	 1.106504595e-12 	 1.094879165e-12 	 1.114650082e-12 	 1.133473987e-12 	 1.141412019e-12 	 1.130825827e-12 	 1.165131564e-12 	 1.200255097e-12 	 1.140418206e-12 	 1.222077453e-12 	 1.184612122e-12 	 1.234882009e-12 	 1.232542428e-12 	 1.242298195e-12 	 1.263614624e-12 	 1.249296399e-12 	 1.288127073e-12 	 1.313331672e-12 	 1.303314905e-12 	 1.320801719e-12 	 1.325740333e-12 	 1.370732746e-12 	 1.375228783e-12 	 1.37601208e-12 	 1.408112863e-12 	 1.388665388e-12 	 1.413291941e-12 	 1.45789651e-12 	 1.435593536e-12 	 1.508359356e-12 	 1.446517771e-12 	 1.501111709e-12 	 1.497229784e-12 	 1.549388035e-12 	 1.516043319e-12 	 1.567416122e-12 	 1.575191558e-12 	 1.569270628e-12 	 1.619121945e-12 	 1.61732252e-12 	 1.606586979e-12 	 1.676739196e-12 	 1.680704679e-12 	 1.634255667e-12 	 1.73284414e-12 	 1.685872463e-12 	 1.748114584e-12 	 1.745738208e-12 	 1.739195775e-12 	 1.815568953e-12 	 1.763010605e-12 	 1.816392502e-12 	 1.845722503e-12 	 1.856386985e-12 	 1.882748347e-12 	 1.88668378e-12 	 1.940216628e-12 	 1.93446151e-12 	 1.952699916e-12 	 1.990289602e-12 	 1.967206407e-12 	 2.037559887e-12 	 2.030992825e-12 	 2.052593583e-12 	 2.083482569e-12 	 2.129245076e-12 	 2.126469166e-12 	 2.113570452e-12 	 2.106357353e-12 	 2.094735786e-12 	 2.084752577e-12 	 2.076860865e-12 	 2.057704652e-12 	 2.049894548e-12 	 2.027580285e-12 	 2.021591102e-12 	 2.001509768e-12 	 2.008699448e-12 	 1.99805495e-12 	 2.003829316e-12 	 1.968988353e-12 	 1.977977283e-12 	 1.939761945e-12 	 1.945436853e-12 	 1.949615917e-12 	 1.931979604e-12 	 1.907224527e-12 	 1.894857723e-12 	 1.900441709e-12 	 1 	 1.916124141e-12 	 1.937694075e-12 	 1.922735551e-12 	 1.926839415e-12 	 1.949749442e-12 	 1.957411181e-12 	 1.961133548e-12 	 1.98887933e-12 	 2.00206835e-12 	 2.032382874e-12 	 2.032672141e-12 	 2.037552318e-12 	 2.036171279e-12 	 2.03678042e-12 	 2.055895035e-12 	 2.066014058e-12 	 2.067772767e-12 	 2.057000411e-12 	 2.04028396e-12 	 2.026275705e-12 	 1.982898628e-12 	 1.980295165e-12 	 1.978374947e-12 	 1.926675503e-12 	 1.932026105e-12 	 1.876782966e-12 	 1.883567324e-12 	 1.872905354e-12 	 1.836823794e-12 	 1.860538196e-12 	 1.780534197e-12 	 1.783738394e-12 	 1.798947006e-12 	 1.741176792e-12 	 1.750072714e-12 	 1.717095491e-12 	 1.720320862e-12 	 1.675901773e-12 	 1.647218032e-12 	 1.69938284e-12 	 1.615428778e-12 	 1.648498819e-12 	 1.620564239e-12 	 1.585598834e-12 	 1.598600527e-12 	 1.520180029e-12 	 1.554949931e-12 	 1.541700256e-12 	 1.493916618e-12 	 1.499170016e-12 	 1.500249072e-12 	 1.450799236e-12 	 1.470606404e-12 	 1.428137775e-12 	 1.409499724e-12 	 1.434041152e-12 	 1.383042892e-12 	 1.392663762e-12 	 1.364242053e-12 	 
0.4170854271 	 	1.601002035e-13 	 9.052907621e-14 	 1.610919062e-13 	 1.253454467e-13 	 1.616988581e-13 	 1.44144694e-13 	 1.580287724e-13 	 1.608072122e-13 	 1.499191736e-13 	 1.666710199e-13 	 1.281269725e-13 	 1.764483553e-13 	 1.523695462e-13 	 1.598631352e-13 	 1.889854527e-13 	 1.380375873e-13 	 1.533068356e-13 	 1.612636982e-13 	 1.871033175e-13 	 1.673692761e-13 	 1.766839318e-13 	 1.743498546e-13 	 1.723347831e-13 	 1.802312055e-13 	 1.712341152e-13 	 1.644347324e-13 	 2.391263128e-13 	 1.735752251e-13 	 2.172098776e-13 	 1.727339151e-13 	 2.017163011e-13 	 1.802855452e-13 	 2.179716267e-13 	 1.924947874e-13 	 1.913585913e-13 	 2.044289018e-13 	 1.858637391e-13 	 2.160620943e-13 	 2.087173596e-13 	 2.09357971e-13 	 2.112595705e-13 	 2.551950958e-13 	 2.045580238e-13 	 2.304895316e-13 	 2.211287814e-13 	 2.23789971e-13 	 2.204988978e-13 	 2.582310846e-13 	 2.113829454e-13 	 2.304381856e-13 	 2.408679223e-13 	 2.389201103e-13 	 2.536846623e-13 	 2.493673144e-13 	 2.44695657e-13 	 2.54660537e-13 	 2.606478298e-13 	 2.372536243e-13 	 2.467125907e-13 	 2.84014117e-13 	 2.320759475e-13 	 2.894521908e-13 	 2.243444358e-13 	 2.850348617e-13 	 2.719885807e-13 	 2.779272695e-13 	 2.845504942e-13 	 2.576921208e-13 	 2.861191809e-13 	 3.030687494e-13 	 2.881227402e-13 	 3.075565213e-13 	 2.680252894e-13 	 3.144992627e-13 	 3.095824845e-13 	 2.865034912e-13 	 3.229226616e-13 	 3.24119907e-13 	 3.040312342e-13 	 3.214357357e-13 	 2.870578076e-13 	 3.628998429e-13 	 3.168955475e-13 	 3.326122943e-13 	 3.11296641e-13 	 3.674619886e-13 	 3.252291608e-13 	 3.532337915e-13 	 3.480272696e-13 	 3.324024229e-13 	 3.72272376e-13 	 3.602113375e-13 	 3.353783898e-13 	 3.911472593e-13 	 3.713645883e-13 	 3.296857775e-13 	 4.236737791e-13 	 3.433822529e-13 	 4.110836987e-13 	 4.138629356e-13 	 3.695367707e-13 	 4.291326198e-13 	 3.736947887e-13 	 4.238810309e-13 	 4.070634481e-13 	 4.138903211e-13 	 4.218773695e-13 	 3.960628154e-13 	 4.416062782e-13 	 4.235848457e-13 	 4.363231489e-13 	 4.538592363e-13 	 3.977476466e-13 	 4.741913751e-13 	 4.394164554e-13 	 4.60874369e-13 	 4.699439284e-13 	 4.651013607e-13 	 5.060822601e-13 	 5.034294292e-13 	 4.800243681e-13 	 4.786715203e-13 	 4.391060933e-13 	 4.154564577e-13 	 3.840929612e-13 	 3.936850354e-13 	 3.686404365e-13 	 3.279324689e-13 	 3.311514477e-13 	 2.901765795e-13 	 2.593745077e-13 	 2.658886584e-13 	 2.171534689e-13 	 2.260315964e-13 	 2.156954187e-13 	 2.132862412e-13 	 2.160461335e-13 	 2.178619681e-13 	 2.334258623e-13 	 2.253968959e-13 	 1.858989281e-13 	 1 	 1.219036278e-13 	 1.161717329e-13 	 1.005509554e-13 	 4.277325996e-14 	 1.667548669e-14 	 -2.099102199e-14 	 -5.703259626e-14 	 -8.885558605e-14 	 -1.226840607e-13 	 -1.390605897e-13 	 -1.668381648e-13 	 -1.97969097e-13 	 -2.052001511e-13 	 -2.540603464e-13 	 -2.699098222e-13 	 -2.956015339e-13 	 -3.078879946e-13 	 -3.189036866e-13 	 -3.458989351e-13 	 -3.169913373e-13 	 -3.416388837e-13 	 -3.551357319e-13 	 -3.730698968e-13 	 -4.158830295e-13 	 -3.658099148e-13 	 -3.910044384e-13 	 -3.743639986e-13 	 -3.756237158e-13 	 -4.098577399e-13 	 -3.499902468e-13 	 -3.769349209e-13 	 -3.676810134e-13 	 -3.563186514e-13 	 -3.859995689e-13 	 -3.42331923e-13 	 -3.583313655e-13 	 -3.39319578e-13 	 -3.3599987e-13 	 -3.718356186e-13 	 -3.090445324e-13 	 -3.709472436e-13 	 -3.359542348e-13 	 -3.386523468e-13 	 -3.685304129e-13 	 -2.951456918e-13 	 -3.672695769e-13 	 -3.336548368e-13 	 -2.880633245e-13 	 -3.436810432e-13 	 -3.170100522e-13 	 -2.925146229e-13 	 -3.244279163e-13 	 -2.909899166e-13 	 -2.8820276e-13 	 -3.006224575e-13 	 -2.674292595e-13 	 -2.842170943e-13 	 -2.842170943e-13 	 
0.4271356784 	 	-4.352701844e-13 	 -3.643234763e-13 	 -4.325584824e-13 	 -3.918193534e-13 	 -4.524179295e-13 	 -4.207701232e-13 	 -4.359002246e-13 	 -4.353606138e-13 	 -4.41946507e-13 	 -4.582327903e-13 	 -4.460628737e-13 	 -4.660707221e-13 	 -4.404462889e-13 	 -4.802705127e-13 	 -4.780464199e-13 	 -4.498232692e-13 	 -4.909853571e-13 	 -4.816962727e-13 	 -4.948883578e-13 	 -4.816766703e-13 	 -5.146076252e-13 	 -5.078035573e-13 	 -5.057085217e-13 	 -5.176850706e-13 	 -5.222742192e-13 	 -5.194554284e-13 	 -5.446073593e-13 	 -5.239740196e-13 	 -5.87263686e-13 	 -5.253927451e-13 	 -5.756651854e-13 	 -5.595535401e-13 	 -5.813890597e-13 	 -5.547340857e-13 	 -5.876572004e-13 	 -5.891018017e-13 	 -5.727544122e-13 	 -6.164311039e-13 	 -5.935472733e-13 	 -6.081727591e-13 	 -6.183314977e-13 	 -6.414056435e-13 	 -5.939893467e-13 	 -6.659794839e-13 	 -6.412287177e-13 	 -6.458226777e-13 	 -6.466433627e-13 	 -6.711432777e-13 	 -6.51030248e-13 	 -6.996671844e-13 	 -6.855273415e-13 	 -6.819454522e-13 	 -6.907026242e-13 	 -7.198178536e-13 	 -7.008625461e-13 	 -7.157784665e-13 	 -7.160177831e-13 	 -7.20194216e-13 	 -7.430531264e-13 	 -7.543338544e-13 	 -7.270721716e-13 	 -7.925607673e-13 	 -7.167179705e-13 	 -8.166068905e-13 	 -7.693379269e-13 	 -7.922090973e-13 	 -7.924982819e-13 	 -7.849527535e-13 	 -8.392653306e-13 	 -8.204832476e-13 	 -8.166852503e-13 	 -8.518416726e-13 	 -8.348076801e-13 	 -8.873493104e-13 	 -8.502850104e-13 	 -8.515458796e-13 	 -9.005068633e-13 	 -9.124302531e-13 	 -8.884713134e-13 	 -8.857478063e-13 	 -9.129816891e-13 	 -9.635247813e-13 	 -9.322175884e-13 	 -9.623080372e-13 	 -9.44835211e-13 	 -9.892101569e-13 	 -9.524972229e-13 	 -9.999168969e-13 	 -9.841492749e-13 	 -1.008642409e-12 	 -1.03283934e-12 	 -1.012142656e-12 	 -1.039766717e-12 	 -1.072999147e-12 	 -1.025571059e-12 	 -1.067846074e-12 	 -1.124851909e-12 	 -1.046130434e-12 	 -1.134521952e-12 	 -1.119850281e-12 	 -1.101371734e-12 	 -1.167821693e-12 	 -1.116075168e-12 	 -1.206137614e-12 	 -1.156566104e-12 	 -1.182620446e-12 	 -1.190487374e-12 	 -1.182916379e-12 	 -1.251711982e-12 	 -1.21355418e-12 	 -1.253103186e-12 	 -1.254717393e-12 	 -1.23725262e-12 	 -1.32889161e-12 	 -1.277633765e-12 	 -1.322534435e-12 	 -1.340327539e-12 	 -1.327025683e-12 	 -1.374134912e-12 	 -1.325607215e-12 	 -1.327742446e-12 	 -1.352911853e-12 	 -1.329917097e-12 	 -1.338727714e-12 	 -1.341812931e-12 	 -1.365160546e-12 	 -1.370370065e-12 	 -1.357232158e-12 	 -1.389678878e-12 	 -1.349693496e-12 	 -1.353817673e-12 	 -1.367418033e-12 	 -1.353885919e-12 	 -1.379723261e-12 	 -1.411808386e-12 	 -1.438538579e-12 	 -1.477791741e-12 	 -1.50862108e-12 	 -1.554513985e-12 	 -1.565250279e-12 	 -1.532373066e-12 	 -1.537199355e-12 	 1 	 -1.51102556e-12 	 -1.505556527e-12 	 -1.463929878e-12 	 -1.452977498e-12 	 -1.444965866e-12 	 -1.432574548e-12 	 -1.428838996e-12 	 -1.414076763e-12 	 -1.420506365e-12 	 -1.406244997e-12 	 -1.366744068e-12 	 -1.354228528e-12 	 -1.338473285e-12 	 -1.309793897e-12 	 -1.280595181e-12 	 -1.265324865e-12 	 -1.241585735e-12 	 -1.221571611e-12 	 -1.225836167e-12 	 -1.211153383e-12 	 -1.1869179e-12 	 -1.166893657e-12 	 -1.142708531e-12 	 -1.1735682e-12 	 -1.142189238e-12 	 -1.164629924e-12 	 -1.132476562e-12 	 -1.09994231e-12 	 -1.108136781e-12 	 -1.06001789e-12 	 -1.094616216e-12 	 -1.067634572e-12 	 -1.02895734e-12 	 -1.070670098e-12 	 -1.031808548e-12 	 -1.028014369e-12 	 -1.009630534e-12 	 -1.010763141e-12 	 -1.024872863e-12 	 -9.442110279e-13 	 -9.904886587e-13 	 -9.318476218e-13 	 -9.250261307e-13 	 -9.468282498e-13 	 -8.854098745e-13 	 -9.208195653e-13 	 -9.076443868e-13 	 -8.803877095e-13 	 -9.127969424e-13 	 -8.853240363e-13 	 -8.587304779e-13 	 -8.829209547e-13 	 -8.594233002e-13 	 -8.593716587e-13 	 -8.570532865e-13 	 -8.313350008e-13 	 -8.384404282e-13 	 
0.4371859296 	 	3.102985196e-13 	 2.694407827e-13 	 3.220446135e-13 	 2.639543593e-13 	 3.267567357e-13 	 2.912301984e-13 	 3.243427539e-13 	 3.142987394e-13 	 3.359809657e-13 	 3.338294132e-13 	 3.254067126e-13 	 3.287333589e-13 	 3.05283471e-13 	 3.701713182e-13 	 3.323806403e-13 	 3.438180756e-13 	 3.742242618e-13 	 3.282156614e-13 	 3.487220904e-13 	 3.610356246e-13 	 3.820675647e-13 	 3.623649249e-13 	 3.753716701e-13 	 3.677627671e-13 	 3.816908261e-13 	 3.835485922e-13 	 3.786865056e-13 	 3.708065947e-13 	 4.674164793e-13 	 3.593966978e-13 	 4.299146989e-13 	 3.883766618e-13 	 4.150872929e-13 	 4.021635188e-13 	 4.41372969e-13 	 4.175425429e-13 	 4.217297611e-13 	 4.544598833e-13 	 4.229158397e-13 	 4.525037077e-13 	 4.474395046e-13 	 4.504913402e-13 	 4.371726083e-13 	 5.01548285e-13 	 4.466170617e-13 	 4.790486128e-13 	 4.727726201e-13 	 4.857628106e-13 	 4.814917349e-13 	 5.199677144e-13 	 4.732153528e-13 	 4.925108807e-13 	 5.104323025e-13 	 5.196763335e-13 	 4.889382434e-13 	 5.052023866e-13 	 5.243999071e-13 	 5.355033108e-13 	 5.356787429e-13 	 5.386037089e-13 	 5.472978007e-13 	 5.780825824e-13 	 5.138631163e-13 	 6.159645149e-13 	 5.420532016e-13 	 5.913590755e-13 	 5.773517187e-13 	 5.824990524e-13 	 6.133713528e-13 	 5.836929849e-13 	 6.126392879e-13 	 6.275231486e-13 	 6.091077382e-13 	 6.359105291e-13 	 6.086625842e-13 	 6.190595517e-13 	 6.504853019e-13 	 6.461729333e-13 	 6.340467287e-13 	 6.449272616e-13 	 6.927238806e-13 	 6.96496622e-13 	 6.652826619e-13 	 7.006616617e-13 	 6.617747199e-13 	 7.179517962e-13 	 6.942809469e-13 	 7.408047849e-13 	 7.088741706e-13 	 7.493632866e-13 	 7.422558606e-13 	 7.269166806e-13 	 7.708432136e-13 	 7.630591587e-13 	 7.391731108e-13 	 8.103246136e-13 	 7.939114243e-13 	 7.483377203e-13 	 8.220927913e-13 	 8.086211344e-13 	 8.218098682e-13 	 8.484749503e-13 	 8.164239902e-13 	 8.909262875e-13 	 8.245783081e-13 	 8.854193384e-13 	 8.818666546e-13 	 8.690725302e-13 	 9.097917834e-13 	 8.782768299e-13 	 9.176045778e-13 	 9.046780735e-13 	 9.156726551e-13 	 9.601562027e-13 	 9.296821068e-13 	 9.783591754e-13 	 9.713565747e-13 	 9.640239146e-13 	 1.001429679e-12 	 9.723072247e-13 	 1.032735291e-12 	 1.0648093e-12 	 1.081172544e-12 	 1.122244909e-12 	 1.145139788e-12 	 1.183477687e-12 	 1.209662326e-12 	 1.221851463e-12 	 1.240767648e-12 	 1.244336948e-12 	 1.26137222e-12 	 1.28821565e-12 	 1.290030911e-12 	 1.32949186e-12 	 1.394554908e-12 	 1.427584408e-12 	 1.508046946e-12 	 1.547041471e-12 	 1.604180205e-12 	 1.639408542e-12 	 1.636641481e-12 	 1.657212279e-12 	 1.667214228e-12 	 1 	 1.684329408e-12 	 1.688307657e-12 	 1.699902701e-12 	 1.73012274e-12 	 1.754245607e-12 	 1.779604405e-12 	 1.800931965e-12 	 1.845114792e-12 	 1.85233773e-12 	 1.869088512e-12 	 1.872218335e-12 	 1.909281026e-12 	 1.904094811e-12 	 1.922329906e-12 	 1.94304713e-12 	 1.934557672e-12 	 1.955093269e-12 	 1.974949037e-12 	 1.990538824e-12 	 1.987359192e-12 	 1.998756562e-12 	 1.977093677e-12 	 1.981299041e-12 	 1.935823079e-12 	 1.94891709e-12 	 1.898191428e-12 	 1.882592717e-12 	 1.870803575e-12 	 1.812218778e-12 	 1.875737445e-12 	 1.803116303e-12 	 1.783641481e-12 	 1.790324501e-12 	 1.745288126e-12 	 1.748709642e-12 	 1.710979077e-12 	 1.719665691e-12 	 1.709074943e-12 	 1.628900349e-12 	 1.67925877e-12 	 1.600550757e-12 	 1.617498106e-12 	 1.593928397e-12 	 1.55061916e-12 	 1.593529185e-12 	 1.505886777e-12 	 1.552701161e-12 	 1.566045824e-12 	 1.480081998e-12 	 1.497233184e-12 	 1.499503964e-12 	 1.447645695e-12 	 1.459474194e-12 	 1.448448637e-12 	 1.406874617e-12 	 1.421085472e-12 	 
0.4472361809 	 	-1.646165016e-13 	 -1.821713669e-13 	 -2.194985507e-13 	 -1.633823335e-13 	 -2.090967671e-13 	 -1.854514542e-13 	 -2.264029977e-13 	 -1.934052898e-13 	 -2.160177527e-13 	 -2.015942001e-13 	 -2.039184898e-13 	 -2.196390426e-13 	 -2.058665666e-13 	 -2.526414922e-13 	 -2.05367214e-13 	 -2.32190347e-13 	 -2.273611452e-13 	 -1.972697568e-13 	 -2.471669914e-13 	 -2.467519401e-13 	 -2.429079177e-13 	 -2.21097082e-13 	 -2.501040722e-13 	 -2.2866032e-13 	 -2.45424024e-13 	 -2.528994336e-13 	 -2.468222473e-13 	 -2.41562081e-13 	 -3.015155842e-13 	 -2.035036863e-13 	 -2.722877951e-13 	 -2.353459339e-13 	 -2.846444486e-13 	 -2.639424979e-13 	 -2.828997598e-13 	 -2.469872223e-13 	 -2.832158526e-13 	 -2.851380585e-13 	 -2.656486128e-13 	 -3.025629112e-13 	 -2.866565474e-13 	 -2.876795981e-13 	 -2.908689474e-13 	 -3.140087339e-13 	 -2.665869695e-13 	 -3.211389323e-13 	 -2.946561589e-13 	 -3.073118875e-13 	 -3.078354159e-13 	 -3.24857974e-13 	 -3.007447729e-13 	 -3.397819802e-13 	 -3.270118796e-13 	 -3.156459122e-13 	 -3.058822388e-13 	 -3.183677549e-13 	 -3.478308301e-13 	 -3.424173639e-13 	 -3.344714479e-13 	 -3.445908245e-13 	 -3.662037377e-13 	 -3.536583567e-13 	 -3.332660103e-13 	 -4.043583999e-13 	 -3.375851714e-13 	 -3.935678254e-13 	 -3.5478922e-13 	 -3.758056953e-13 	 -3.848078203e-13 	 -3.787783852e-13 	 -4.120189581e-13 	 -3.886413945e-13 	 -3.789742261e-13 	 -4.081663075e-13 	 -4.063881253e-13 	 -4.08960145e-13 	 -3.916886565e-13 	 -4.067173086e-13 	 -4.184428331e-13 	 -4.131521918e-13 	 -4.417376199e-13 	 -4.441048886e-13 	 -4.159292354e-13 	 -4.547553003e-13 	 -4.057131268e-13 	 -4.807163042e-13 	 -4.500391586e-13 	 -4.743832016e-13 	 -4.392333839e-13 	 -4.967919899e-13 	 -4.535527085e-13 	 -4.757175296e-13 	 -4.99053114e-13 	 -4.702732981e-13 	 -4.896966951e-13 	 -5.252678819e-13 	 -4.765059183e-13 	 -4.97591805e-13 	 -5.123582682e-13 	 -4.852265485e-13 	 -5.611341366e-13 	 -5.137299238e-13 	 -5.45269053e-13 	 -5.609668682e-13 	 -5.127941222e-13 	 -5.913114371e-13 	 -5.711126018e-13 	 -5.608746734e-13 	 -5.765287665e-13 	 -5.695028523e-13 	 -5.92131829e-13 	 -5.652881725e-13 	 -5.978585251e-13 	 -5.994572426e-13 	 -5.889387088e-13 	 -6.463283837e-13 	 -6.033071701e-13 	 -6.302336098e-13 	 -6.362315333e-13 	 -6.259710312e-13 	 -6.467704888e-13 	 -6.388634229e-13 	 -6.372774225e-13 	 -6.443574397e-13 	 -6.488826955e-13 	 -6.463899614e-13 	 -6.514151882e-13 	 -6.441762408e-13 	 -6.312624819e-13 	 -6.187915538e-13 	 -6.075217597e-13 	 -6.041680365e-13 	 -5.839671516e-13 	 -5.888615324e-13 	 -6.059159905e-13 	 -6.140066077e-13 	 -6.423766038e-13 	 -6.47058639e-13 	 -6.648575298e-13 	 -6.645834789e-13 	 -6.68916634e-13 	 -6.39486843e-13 	 -6.546825934e-13 	 -6.449942449e-13 	 1 	 -6.216264138e-13 	 -6.150462308e-13 	 -6.297502125e-13 	 -6.200968534e-13 	 -6.254971622e-13 	 -6.16411398e-13 	 -6.34898277e-13 	 -6.421843687e-13 	 -6.476248308e-13 	 -6.461392886e-13 	 -6.735260697e-13 	 -6.453781396e-13 	 -6.553092761e-13 	 -6.646110701e-13 	 -6.567831534e-13 	 -6.56857805e-13 	 -6.526338658e-13 	 -6.575090487e-13 	 -6.466320416e-13 	 -6.306936467e-13 	 -6.187201643e-13 	 -6.255853206e-13 	 -5.973964154e-13 	 -6.261189601e-13 	 -5.940484769e-13 	 -6.172446106e-13 	 -5.841306953e-13 	 -5.757607756e-13 	 -6.466798599e-13 	 -5.727262682e-13 	 -5.821667029e-13 	 -5.764735568e-13 	 -5.542123332e-13 	 -5.727481084e-13 	 -5.390077843e-13 	 -5.575877416e-13 	 -5.480229303e-13 	 -5.254919126e-13 	 -5.560929957e-13 	 -4.949408029e-13 	 -5.44042003e-13 	 -4.983791736e-13 	 -5.067808754e-13 	 -5.444987441e-13 	 -4.6807518e-13 	 -5.476000633e-13 	 -5.188112598e-13 	 -4.576806227e-13 	 -5.12952024e-13 	 -4.892777314e-13 	 -4.604659722e-13 	 -4.807519833e-13 	 -4.674576549e-13 	 -4.97379915e-13 	 -4.831690603e-13 	 
0.4572864322 	 	1.675010218e-13 	 2.027847592e-13 	 2.149080581e-13 	 1.841576459e-13 	 2.255110698e-13 	 1.987611049e-13 	 2.454824329e-13 	 1.908905959e-13 	 2.30346286e-13 	 2.141673225e-13 	 2.278942172e-13 	 2.291920841e-13 	 2.208153655e-13 	 2.373681986e-13 	 2.235459521e-13 	 2.571589387e-13 	 2.235737747e-13 	 2.338404187e-13 	 2.701335293e-13 	 2.335163731e-13 	 2.527074249e-13 	 2.458928412e-13 	 2.65510563e-13 	 2.407908205e-13 	 2.55835213e-13 	 2.679763364e-13 	 2.625228651e-13 	 2.627104406e-13 	 2.756653326e-13 	 2.589037586e-13 	 2.87958377e-13 	 2.331212235e-13 	 3.016998702e-13 	 2.599433607e-13 	 2.881558408e-13 	 2.660191735e-13 	 3.10169412e-13 	 2.805638828e-13 	 2.895758049e-13 	 3.199662806e-13 	 3.10892068e-13 	 3.13151656e-13 	 3.055674419e-13 	 3.060379263e-13 	 2.936285972e-13 	 3.26876668e-13 	 2.869398989e-13 	 3.224644344e-13 	 3.251285835e-13 	 3.351561492e-13 	 3.250950047e-13 	 3.525795652e-13 	 3.168759998e-13 	 3.364943576e-13 	 3.51117385e-13 	 3.498883917e-13 	 3.654507947e-13 	 3.426796951e-13 	 3.582977887e-13 	 3.693024381e-13 	 3.764117743e-13 	 3.506700037e-13 	 3.649707767e-13 	 4.036461884e-13 	 3.496148394e-13 	 4.08537131e-13 	 3.65976406e-13 	 4.07474945e-13 	 3.96239533e-13 	 4.040791537e-13 	 4.126942828e-13 	 3.91472419e-13 	 4.149706673e-13 	 4.341906085e-13 	 4.216096763e-13 	 4.257406269e-13 	 4.112625146e-13 	 4.485538425e-13 	 4.463906214e-13 	 4.261647701e-13 	 4.619849596e-13 	 4.532204585e-13 	 4.457541307e-13 	 4.829900745e-13 	 4.318559926e-13 	 5.111701622e-13 	 4.616394167e-13 	 4.881484907e-13 	 4.67076036e-13 	 5.200419821e-13 	 4.676155514e-13 	 5.139606378e-13 	 5.094444875e-13 	 4.946246429e-13 	 5.354153863e-13 	 5.243920962e-13 	 5.007150361e-13 	 5.542064121e-13 	 5.235791975e-13 	 4.992109159e-13 	 5.912867029e-13 	 5.198653309e-13 	 5.859042722e-13 	 5.58726045e-13 	 5.414138653e-13 	 6.139421682e-13 	 5.573565659e-13 	 6.065269862e-13 	 5.95932291e-13 	 6.020112524e-13 	 6.022809501e-13 	 5.941437948e-13 	 6.425157669e-13 	 6.171932454e-13 	 6.298774534e-13 	 6.546078693e-13 	 6.05835049e-13 	 6.755525918e-13 	 6.484097146e-13 	 6.705431054e-13 	 6.66227653e-13 	 6.836790949e-13 	 6.950104861e-13 	 6.888972874e-13 	 7.024620114e-13 	 6.829758056e-13 	 6.878034178e-13 	 6.787042765e-13 	 6.707418171e-13 	 6.612669651e-13 	 6.370558245e-13 	 6.289352891e-13 	 6.135911868e-13 	 6.11068009e-13 	 6.188907112e-13 	 6.215719035e-13 	 6.118129175e-13 	 6.314239205e-13 	 6.320008017e-13 	 6.264758317e-13 	 6.263037735e-13 	 5.969516466e-13 	 6.170622908e-13 	 5.853478341e-13 	 5.863046051e-13 	 1 	 5.682735467e-13 	 5.58663973e-13 	 5.264620954e-13 	 5.362561917e-13 	 5.170944795e-13 	 5.195189823e-13 	 5.123503529e-13 	 4.884794794e-13 	 4.804183438e-13 	 4.63970594e-13 	 4.260438287e-13 	 4.158753454e-13 	 4.079199812e-13 	 4.16914379e-13 	 4.08890047e-13 	 4.01858316e-13 	 4.325621352e-13 	 4.056033651e-13 	 3.994309122e-13 	 4.178075227e-13 	 4.175599225e-13 	 4.412716265e-13 	 4.451362517e-13 	 4.194981712e-13 	 4.364386709e-13 	 3.996328519e-13 	 4.245991046e-13 	 4.460770125e-13 	 4.063578517e-13 	 4.403976685e-13 	 3.917900049e-13 	 4.048313496e-13 	 4.154257749e-13 	 3.741195849e-13 	 3.992438365e-13 	 3.893670357e-13 	 3.94145545e-13 	 3.794726115e-13 	 3.447814834e-13 	 4.120310448e-13 	 3.500452633e-13 	 3.977584768e-13 	 3.984604399e-13 	 3.563891327e-13 	 4.047043301e-13 	 3.294118898e-13 	 3.564427933e-13 	 3.743271442e-13 	 3.25498353e-13 	 3.472674557e-13 	 3.540033935e-13 	 3.206699043e-13 	 3.623767952e-13 	 3.268496584e-13 	 
0.4673366834 	 	-7.251943407e-14 	 -8.857265685e-14 	 -5.810168164e-14 	 -7.284016261e-14 	 -1.109111133e-13 	 -7.153338735e-14 	 -1.418832605e-13 	 -7.381162788e-14 	 -1.137610908e-13 	 -7.799276636e-14 	 -9.784251267e-14 	 -8.618748977e-14 	 -8.557090682e-14 	 -9.855292471e-14 	 -9.981370623e-14 	 -1.278794163e-13 	 -7.966788205e-14 	 -1.073385915e-13 	 -1.033655274e-13 	 -7.591528134e-14 	 -1.284623934e-13 	 -1.164951882e-13 	 -1.135424223e-13 	 -8.907913199e-14 	 -1.118900472e-13 	 -1.037993307e-13 	 -1.090563526e-13 	 -1.15692593e-13 	 -1.105620608e-13 	 -1.204689655e-13 	 -1.334267089e-13 	 -6.125943773e-14 	 -1.550926515e-13 	 -8.975354081e-14 	 -1.382811937e-13 	 -1.13265824e-13 	 -1.332489963e-13 	 -9.758165163e-14 	 -1.285426754e-13 	 -1.315221948e-13 	 -1.237588835e-13 	 -1.439883946e-13 	 -1.153635421e-13 	 -1.241900164e-13 	 -1.28491168e-13 	 -1.349904188e-13 	 -9.225574437e-14 	 -1.475508535e-13 	 -1.261808906e-13 	 -1.36453005e-13 	 -1.310520145e-13 	 -1.421619819e-13 	 -1.192536664e-13 	 -1.685839098e-13 	 -1.444144646e-13 	 -1.413956915e-13 	 -1.399917552e-13 	 -1.359806825e-13 	 -1.402866747e-13 	 -1.483919182e-13 	 -1.453044776e-13 	 -1.425319506e-13 	 -1.548189964e-13 	 -1.661151009e-13 	 -1.316917512e-13 	 -1.863936269e-13 	 -1.352181767e-13 	 -2.028572163e-13 	 -1.481328142e-13 	 -1.67025953e-13 	 -1.632610384e-13 	 -1.480318614e-13 	 -1.910304643e-13 	 -1.679614385e-13 	 -1.597973106e-13 	 -1.762967599e-13 	 -1.796048494e-13 	 -2.097743857e-13 	 -1.644664104e-13 	 -1.574003356e-13 	 -2.01502979e-13 	 -1.729559324e-13 	 -1.72389585e-13 	 -2.00077413e-13 	 -1.90133511e-13 	 -2.282793698e-13 	 -1.844856056e-13 	 -2.091046703e-13 	 -1.860693081e-13 	 -2.212369321e-13 	 -1.716709599e-13 	 -2.239072223e-13 	 -1.986504431e-13 	 -2.100058575e-13 	 -2.31626392e-13 	 -1.975973745e-13 	 -2.153430334e-13 	 -2.457027072e-13 	 -1.988537883e-13 	 -2.167371689e-13 	 -2.705648166e-13 	 -1.814558535e-13 	 -2.629076731e-13 	 -2.068569533e-13 	 -2.084536128e-13 	 -2.640899877e-13 	 -2.085260793e-13 	 -2.875553846e-13 	 -2.284214501e-13 	 -2.487419018e-13 	 -2.523433931e-13 	 -2.474975322e-13 	 -2.83375116e-13 	 -2.406038159e-13 	 -2.683155256e-13 	 -2.579728676e-13 	 -2.35535882e-13 	 -3.078698092e-13 	 -2.513945277e-13 	 -2.838478621e-13 	 -2.709159409e-13 	 -2.701714088e-13 	 -2.831360086e-13 	 -2.500720959e-13 	 -2.746456515e-13 	 -2.700242371e-13 	 -2.928772789e-13 	 -3.095147186e-13 	 -3.345013579e-13 	 -3.511910521e-13 	 -3.62232322e-13 	 -3.792663432e-13 	 -3.975284213e-13 	 -4.284802477e-13 	 -4.465534879e-13 	 -4.66851298e-13 	 -4.740798248e-13 	 -5.134232247e-13 	 -5.304420358e-13 	 -5.451180533e-13 	 -5.445183941e-13 	 -5.242931042e-13 	 -5.402908208e-13 	 -5.138680733e-13 	 -5.218314923e-13 	 -5.175987794e-13 	 1 	 -4.941317864e-13 	 -4.746450782e-13 	 -4.85636421e-13 	 -4.662321409e-13 	 -4.573626096e-13 	 -4.40118224e-13 	 -3.950653883e-13 	 -3.790656584e-13 	 -3.26133434e-13 	 -3.091564409e-13 	 -2.740799446e-13 	 -2.587716688e-13 	 -2.901704004e-13 	 -2.984728197e-13 	 -3.066240731e-13 	 -3.342501152e-13 	 -3.194877119e-13 	 -3.528222457e-13 	 -3.623353988e-13 	 -3.740733645e-13 	 -4.193632396e-13 	 -4.146023097e-13 	 -4.012398969e-13 	 -4.341787877e-13 	 -3.881857592e-13 	 -4.1010098e-13 	 -3.970352429e-13 	 -3.945153275e-13 	 -4.318287277e-13 	 -3.676912289e-13 	 -3.972298096e-13 	 -3.903307089e-13 	 -3.739810173e-13 	 -4.055456908e-13 	 -3.56424375e-13 	 -3.809513239e-13 	 -3.576109673e-13 	 -3.607841152e-13 	 -3.90261169e-13 	 -3.279961872e-13 	 -3.831011533e-13 	 -3.481995889e-13 	 -3.578804973e-13 	 -3.874239975e-13 	 -3.134948953e-13 	 -3.884193955e-13 	 -3.502942033e-13 	 -3.070940823e-13 	 -3.577962171e-13 	 -3.331155372e-13 	 -3.068601681e-13 	 -3.268496584e-13 	 -3.055333764e-13 	 
0.4773869347 	 	3.685436885e-13 	 3.873434038e-13 	 3.304012175e-13 	 3.698962997e-13 	 3.826310539e-13 	 3.50668088e-13 	 4.29840675e-13 	 3.715833366e-13 	 4.187226034e-13 	 3.662754551e-13 	 4.060493689e-13 	 3.990197992e-13 	 4.094104644e-13 	 4.108731735e-13 	 4.026091337e-13 	 4.245510257e-13 	 4.125119019e-13 	 4.460778942e-13 	 4.141677894e-13 	 4.278309978e-13 	 4.6568891e-13 	 4.32356947e-13 	 4.512239474e-13 	 4.475809243e-13 	 4.685361713e-13 	 4.468720498e-13 	 4.631368567e-13 	 4.764389505e-13 	 4.738627619e-13 	 4.768669691e-13 	 4.908008722e-13 	 4.74956427e-13 	 5.441540093e-13 	 4.54372709e-13 	 5.290081318e-13 	 4.87914907e-13 	 5.149492434e-13 	 5.040032013e-13 	 5.450668176e-13 	 5.1941303e-13 	 5.287562393e-13 	 5.594095771e-13 	 5.228984812e-13 	 5.60018057e-13 	 5.560399685e-13 	 5.600453466e-13 	 5.475462462e-13 	 6.019481495e-13 	 5.440119502e-13 	 5.863318974e-13 	 5.88611128e-13 	 6.052835433e-13 	 5.982381109e-13 	 6.357666153e-13 	 5.867421836e-13 	 6.146655862e-13 	 6.319908333e-13 	 6.369364113e-13 	 6.179302003e-13 	 6.540585211e-13 	 6.491683358e-13 	 6.624651944e-13 	 6.682295224e-13 	 6.659263821e-13 	 6.680524294e-13 	 7.122295933e-13 	 6.60059313e-13 	 7.527282378e-13 	 6.660673772e-13 	 7.265185875e-13 	 7.167833882e-13 	 7.224780044e-13 	 7.537236867e-13 	 7.195108577e-13 	 7.512390878e-13 	 7.742489187e-13 	 7.633900526e-13 	 7.861173039e-13 	 7.498769237e-13 	 7.712173942e-13 	 8.181303736e-13 	 7.853171304e-13 	 7.930419878e-13 	 8.365964401e-13 	 8.517567656e-13 	 8.440113234e-13 	 8.306658916e-13 	 8.635887104e-13 	 8.457165766e-13 	 8.860098468e-13 	 8.608460531e-13 	 9.167129899e-13 	 8.812841645e-13 	 9.196424665e-13 	 9.176811131e-13 	 9.088510423e-13 	 9.555126332e-13 	 9.466873494e-13 	 9.286396684e-13 	 9.927727316e-13 	 9.781866661e-13 	 9.397306082e-13 	 1.040490744e-12 	 9.578920044e-13 	 1.003548715e-12 	 1.047423252e-12 	 1.002750122e-12 	 1.09041721e-12 	 1.00778582e-12 	 1.078930759e-12 	 1.074380672e-12 	 1.087948126e-12 	 1.116882925e-12 	 1.076485262e-12 	 1.142968993e-12 	 1.124567748e-12 	 1.136922403e-12 	 1.189598103e-12 	 1.14730593e-12 	 1.198096878e-12 	 1.173969106e-12 	 1.183977066e-12 	 1.217896518e-12 	 1.198431485e-12 	 1.274523752e-12 	 1.27855638e-12 	 1.302106155e-12 	 1.316894612e-12 	 1.356638223e-12 	 1.373601795e-12 	 1.405745533e-12 	 1.420414802e-12 	 1.446239777e-12 	 1.483236381e-12 	 1.485995633e-12 	 1.495876547e-12 	 1.493027124e-12 	 1.533012452e-12 	 1.540642097e-12 	 1.541931378e-12 	 1.491638656e-12 	 1.464255641e-12 	 1.430990181e-12 	 1.389670203e-12 	 1.376304056e-12 	 1.342504235e-12 	 1.285112438e-12 	 1 	 1.177431498e-12 	 1.121532647e-12 	 1.079431597e-12 	 1.028669253e-12 	 9.644270268e-13 	 9.010510071e-13 	 8.361307226e-13 	 7.529169648e-13 	 7.07118011e-13 	 6.407866497e-13 	 5.960425293e-13 	 5.66060181e-13 	 5.181203101e-13 	 4.956176233e-13 	 4.477019228e-13 	 4.010499063e-13 	 3.759711126e-13 	 3.191930827e-13 	 2.929569583e-13 	 2.716996815e-13 	 1.944993404e-13 	 1.432407398e-13 	 1.235857469e-13 	 7.423654226e-14 	 9.406102132e-14 	 5.989718116e-14 	 8.726583216e-14 	 1.077446318e-13 	 7.312019304e-14 	 1.159633727e-13 	 6.882350443e-14 	 9.021023291e-14 	 1.160299089e-13 	 6.130395524e-14 	 8.699822597e-14 	 7.589042232e-14 	 8.949100518e-14 	 7.473805117e-14 	 5.396539641e-14 	 1.207123392e-13 	 6.748017664e-14 	 1.119176381e-13 	 1.114988011e-13 	 7.521016812e-14 	 1.29108106e-13 	 8.248730693e-14 	 8.431479944e-14 	 1.036412924e-13 	 5.961530163e-14 	 8.244435597e-14 	 7.815970093e-14 	 4.97379915e-14 	 
0.4874371859 	 	-2.834501954e-13 	 -2.833480223e-13 	 -2.669883688e-13 	 -2.62266989e-13 	 -2.551132045e-13 	 -2.727568743e-13 	 -3.207421865e-13 	 -2.734180265e-13 	 -3.36715681e-13 	 -2.790477046e-13 	 -3.21411261e-13 	 -2.950612419e-13 	 -3.117925581e-13 	 -2.949452817e-13 	 -3.063930119e-13 	 -3.202874425e-13 	 -3.215631249e-13 	 -3.513125861e-13 	 -2.944207577e-13 	 -3.383503793e-13 	 -3.347467106e-13 	 -3.103155769e-13 	 -3.657687543e-13 	 -3.510701591e-13 	 -3.444795804e-13 	 -3.30861217e-13 	 -3.578908319e-13 	 -3.521235854e-13 	 -3.668836271e-13 	 -3.600174542e-13 	 -3.651314203e-13 	 -3.786505312e-13 	 -3.82660984e-13 	 -3.034050098e-13 	 -4.215794221e-13 	 -3.593448949e-13 	 -4.09070648e-13 	 -3.904510082e-13 	 -4.113680714e-13 	 -3.800532215e-13 	 -4.116785623e-13 	 -4.187382798e-13 	 -3.936006698e-13 	 -4.361872023e-13 	 -4.104326211e-13 	 -4.227780015e-13 	 -4.304541752e-13 	 -4.543939649e-13 	 -4.005313145e-13 	 -4.587610138e-13 	 -4.366231409e-13 	 -4.530814733e-13 	 -4.501611595e-13 	 -4.707028597e-13 	 -4.357540641e-13 	 -4.922320511e-13 	 -4.789923586e-13 	 -4.741139406e-13 	 -4.742407462e-13 	 -5.14229013e-13 	 -5.070931676e-13 	 -5.004535487e-13 	 -4.982309793e-13 	 -5.068107721e-13 	 -5.160668665e-13 	 -5.194256751e-13 	 -5.005643394e-13 	 -5.765764896e-13 	 -4.825829784e-13 	 -5.680214758e-13 	 -5.336607352e-13 	 -5.518189583e-13 	 -5.61343131e-13 	 -5.414507336e-13 	 -5.819687118e-13 	 -5.79901717e-13 	 -5.664966354e-13 	 -5.953222182e-13 	 -5.787835521e-13 	 -6.019372446e-13 	 -6.192714348e-13 	 -6.012154697e-13 	 -6.151928713e-13 	 -6.439359622e-13 	 -6.459644766e-13 	 -6.109202126e-13 	 -6.197415514e-13 	 -6.633897179e-13 	 -6.438361497e-13 	 -6.948326896e-13 	 -6.506004439e-13 	 -6.896024058e-13 	 -6.54688854e-13 	 -7.016126572e-13 	 -6.75945204e-13 	 -7.012537476e-13 	 -7.239608956e-13 	 -6.978836949e-13 	 -7.233385199e-13 	 -7.505041174e-13 	 -7.037662586e-13 	 -7.373036367e-13 	 -7.962629289e-13 	 -7.029544744e-13 	 -7.692909287e-13 	 -7.653660674e-13 	 -7.619822004e-13 	 -8.100134819e-13 	 -7.583994923e-13 	 -8.40330917e-13 	 -7.948718821e-13 	 -8.064976494e-13 	 -8.484755995e-13 	 -8.225217011e-13 	 -8.685922964e-13 	 -8.365029313e-13 	 -8.70664702e-13 	 -8.806892542e-13 	 -8.641119522e-13 	 -9.080609182e-13 	 -8.726359714e-13 	 -8.997711229e-13 	 -9.27009063e-13 	 -9.092790122e-13 	 -9.578452942e-13 	 -9.237322551e-13 	 -9.106312532e-13 	 -9.090609268e-13 	 -9.330548577e-13 	 -9.35514196e-13 	 -9.578113526e-13 	 -9.56485846e-13 	 -9.689045421e-13 	 -9.956586339e-13 	 -1.016186927e-12 	 -1.022990257e-12 	 -1.026829248e-12 	 -1.062537585e-12 	 -1.081649597e-12 	 -1.089100749e-12 	 -1.050153409e-12 	 -1.04876307e-12 	 -9.961923191e-13 	 -9.749346761e-13 	 -9.579287428e-13 	 -9.28117058e-13 	 -8.573030721e-13 	 -8.109766006e-13 	 1 	 -6.919022664e-13 	 -6.5452346e-13 	 -5.966012701e-13 	 -5.452705393e-13 	 -4.955431011e-13 	 -4.495507112e-13 	 -3.946758951e-13 	 -3.431984014e-13 	 -2.822821083e-13 	 -2.518832437e-13 	 -2.026028927e-13 	 -1.589573366e-13 	 -1.245436703e-13 	 -8.847553365e-14 	 -4.264809668e-14 	 -8.638199993e-15 	 4.919875798e-14 	 9.966153581e-14 	 1.406037819e-13 	 2.112845082e-13 	 2.558160343e-13 	 2.960942736e-13 	 2.930107901e-13 	 2.64133712e-13 	 2.940869414e-13 	 2.60478228e-13 	 2.622516211e-13 	 2.680871843e-13 	 2.202717431e-13 	 3.019127681e-13 	 2.476590837e-13 	 2.46794369e-13 	 2.723277185e-13 	 2.250632121e-13 	 2.58854853e-13 	 2.296344347e-13 	 2.510030589e-13 	 2.533227699e-13 	 1.933902266e-13 	 2.571091742e-13 	 1.919833533e-13 	 2.156269137e-13 	 2.131815235e-13 	 1.8410626e-13 	 2.450159011e-13 	 1.684784821e-13 	 2.230538344e-13 	 2.550242124e-13 	 1.807852143e-13 	 2.060573934e-13 	 2.273736754e-13 	 
0.4974874372 	 	-3.329415381e-13 	 -3.583794626e-13 	 -3.373230295e-13 	 -3.676219898e-13 	 -3.883553799e-13 	 -3.587940083e-13 	 -3.50620691e-13 	 -3.906541681e-13 	 -3.372715803e-13 	 -3.857472556e-13 	 -3.465449188e-13 	 -4.033308539e-13 	 -3.731789088e-13 	 -3.986658794e-13 	 -3.873400658e-13 	 -3.933883073e-13 	 -4.075333661e-13 	 -3.967533101e-13 	 -4.429981682e-13 	 -3.987770679e-13 	 -4.29669495e-13 	 -4.25193829e-13 	 -3.96472719e-13 	 -4.513247296e-13 	 -4.505674887e-13 	 -4.39905163e-13 	 -4.278785806e-13 	 -4.601943686e-13 	 -4.420928363e-13 	 -4.604561627e-13 	 -4.612803955e-13 	 -4.65156277e-13 	 -4.783773635e-13 	 -5.250670368e-13 	 -4.288287433e-13 	 -5.270386473e-13 	 -4.643261358e-13 	 -5.127452856e-13 	 -4.98500549e-13 	 -5.211907204e-13 	 -4.918104316e-13 	 -5.219807033e-13 	 -5.387966159e-13 	 -5.121466706e-13 	 -5.52986255e-13 	 -5.272366599e-13 	 -5.425201479e-13 	 -5.469933024e-13 	 -5.734283098e-13 	 -5.301341221e-13 	 -5.991108068e-13 	 -5.677634356e-13 	 -5.799408993e-13 	 -5.741031766e-13 	 -5.990187409e-13 	 -5.757369596e-13 	 -6.247258507e-13 	 -6.144583455e-13 	 -6.040579958e-13 	 -5.953055792e-13 	 -6.03325186e-13 	 -6.236367318e-13 	 -6.422583718e-13 	 -6.390636405e-13 	 -6.504294795e-13 	 -6.768900448e-13 	 -6.73973468e-13 	 -6.486601392e-13 	 -7.192253005e-13 	 -6.610512886e-13 	 -7.323868726e-13 	 -6.896812534e-13 	 -7.21421971e-13 	 -7.183167264e-13 	 -7.175938671e-13 	 -7.431632348e-13 	 -7.311259459e-13 	 -7.241661537e-13 	 -7.580914063e-13 	 -7.583405619e-13 	 -7.783866104e-13 	 -7.585235703e-13 	 -7.556278517e-13 	 -7.897321211e-13 	 -7.832036736e-13 	 -8.04698905e-13 	 -8.059475028e-13 	 -8.134059636e-13 	 -8.508465199e-13 	 -7.917929493e-13 	 -8.635640876e-13 	 -8.59693133e-13 	 -8.813200695e-13 	 -8.581166227e-13 	 -9.040112518e-13 	 -8.764014689e-13 	 -8.850634914e-13 	 -9.225794753e-13 	 -9.025243329e-13 	 -9.267995206e-13 	 -9.657092493e-13 	 -9.258787021e-13 	 -9.5044305e-13 	 -9.983744737e-13 	 -9.488012107e-13 	 -1.028402483e-12 	 -9.958116836e-13 	 -1.014621828e-12 	 -1.052775491e-12 	 -9.955765913e-13 	 -1.081713749e-12 	 -1.062106298e-12 	 -1.047014231e-12 	 -1.077626837e-12 	 -1.078533332e-12 	 -1.113115949e-12 	 -1.087260333e-12 	 -1.116959372e-12 	 -1.126815886e-12 	 -1.1064866e-12 	 -1.188871537e-12 	 -1.129103502e-12 	 -1.17014974e-12 	 -1.195877561e-12 	 -1.172295068e-12 	 -1.216941834e-12 	 -1.20141413e-12 	 -1.215973113e-12 	 -1.218749924e-12 	 -1.224616063e-12 	 -1.219587675e-12 	 -1.230082155e-12 	 -1.23393078e-12 	 -1.230618447e-12 	 -1.182049042e-12 	 -1.178993459e-12 	 -1.165800938e-12 	 -1.141384475e-12 	 -1.099531674e-12 	 -1.085733948e-12 	 -1.082809514e-12 	 -1.056053785e-12 	 -1.062558617e-12 	 -1.058611243e-12 	 -1.035892787e-12 	 -1.048699104e-12 	 -1.087054254e-12 	 -1.103032296e-12 	 -1.092684307e-12 	 1 	 -1.170919744e-12 	 -1.187270961e-12 	 -1.195375548e-12 	 -1.197712968e-12 	 -1.188708139e-12 	 -1.194845209e-12 	 -1.205253318e-12 	 -1.215251441e-12 	 -1.199139883e-12 	 -1.216522046e-12 	 -1.214353021e-12 	 -1.243177716e-12 	 -1.23479368e-12 	 -1.238361649e-12 	 -1.232572323e-12 	 -1.268861066e-12 	 -1.30188183e-12 	 -1.305451203e-12 	 -1.331686372e-12 	 -1.329396931e-12 	 -1.345261904e-12 	 -1.308018354e-12 	 -1.306468164e-12 	 -1.317997706e-12 	 -1.28147961e-12 	 -1.286132805e-12 	 -1.254324448e-12 	 -1.230803516e-12 	 -1.29773022e-12 	 -1.201743264e-12 	 -1.225564123e-12 	 -1.213043888e-12 	 -1.176181045e-12 	 -1.199955926e-12 	 -1.15418507e-12 	 -1.167944406e-12 	 -1.142615878e-12 	 -1.11705224e-12 	 -1.14866319e-12 	 -1.075215751e-12 	 -1.101851318e-12 	 -1.051973184e-12 	 -1.053898022e-12 	 -1.11126961e-12 	 -1.003303652e-12 	 -1.093596213e-12 	 -1.057128283e-12 	 -9.923522371e-13 	 -1.044497822e-12 	 -1.016076112e-12 	 
0.5075376884 	 	-5.810565329e-14 	 -2.479258022e-14 	 -4.815858535e-14 	 -2.325089063e-14 	 -2.660293475e-14 	 -1.861000585e-14 	 -3.314986875e-14 	 -2.466575709e-14 	 -6.083258684e-14 	 -2.134374903e-14 	 -8.193361439e-14 	 -5.104240823e-15 	 -6.15633646e-14 	 -2.575223666e-14 	 -3.66949058e-14 	 -2.661443808e-14 	 -3.429301539e-14 	 -4.45417069e-14 	 -2.986181253e-14 	 -4.555797331e-14 	 -1.026717267e-14 	 -5.283365918e-14 	 -4.444391566e-14 	 -1.180507803e-14 	 -5.207753295e-14 	 -5.253002772e-14 	 -4.346206787e-14 	 -2.750278497e-14 	 -5.588203428e-14 	 -4.449822731e-14 	 -5.378234739e-14 	 -4.513502603e-14 	 -5.038769484e-14 	 -3.754509968e-14 	 -5.797281841e-14 	 2.248157157e-14 	 -8.931473499e-14 	 -2.973477565e-14 	 -6.628029859e-14 	 -4.706887945e-14 	 -6.577331461e-14 	 -2.885020198e-14 	 -3.726237699e-14 	 -5.679633379e-14 	 -3.008399544e-14 	 -6.770660812e-14 	 -4.425870839e-14 	 -5.907761276e-14 	 -5.518498323e-14 	 -7.483162713e-14 	 -1.684778023e-14 	 -7.112996932e-14 	 -4.87727406e-14 	 -5.808350256e-14 	 -4.819462111e-14 	 -6.550127819e-14 	 -3.105279045e-14 	 -8.111013995e-14 	 -6.518886903e-14 	 -5.781710043e-14 	 -6.985153917e-14 	 -8.641235175e-14 	 -5.447517691e-14 	 -6.544575708e-14 	 -5.814716829e-14 	 -5.474544161e-14 	 -6.998553167e-14 	 -6.650094052e-14 	 -4.219602076e-14 	 -9.638861939e-14 	 -1.631292417e-14 	 -9.060990763e-14 	 -2.481124673e-14 	 -7.174165968e-14 	 -6.762431236e-14 	 -5.207502839e-14 	 -8.294856316e-14 	 -7.501539202e-14 	 -5.952467956e-14 	 -7.583662345e-14 	 -6.122763087e-14 	 -9.720394343e-14 	 -9.207079438e-14 	 -6.955063157e-14 	 -9.706939685e-14 	 -9.696572465e-14 	 -9.645714679e-14 	 -5.673765361e-14 	 -6.468839638e-14 	 -1.172133959e-13 	 -7.362550328e-14 	 -7.361940894e-14 	 -6.862980059e-14 	 -8.280206388e-14 	 -5.491242249e-14 	 -1.039955425e-13 	 -9.694182465e-14 	 -8.746077497e-14 	 -9.5391005e-14 	 -7.258182261e-14 	 -8.737802106e-14 	 -1.077247863e-13 	 -5.801078933e-14 	 -1.121517737e-13 	 -1.276733021e-13 	 -3.938177112e-14 	 -1.003788834e-13 	 -7.365603613e-14 	 -6.909847007e-14 	 -1.150733995e-13 	 -5.699942634e-14 	 -1.138309629e-13 	 -7.911981583e-14 	 -1.041762936e-13 	 -1.054562219e-13 	 -8.412626466e-14 	 -1.177794164e-13 	 -9.41492688e-14 	 -1.197356496e-13 	 -1.357396757e-13 	 -7.575133971e-14 	 -1.674286603e-13 	 -8.377494571e-14 	 -1.04089853e-13 	 -1.319747137e-13 	 -1.010461202e-13 	 -1.265131929e-13 	 -9.179541334e-14 	 -8.634845863e-14 	 -8.728929257e-14 	 -9.286232381e-14 	 -8.122997111e-14 	 -8.352740922e-14 	 -8.469123327e-14 	 -1.086868309e-13 	 -1.103125497e-13 	 -1.203314289e-13 	 -1.217840531e-13 	 -1.388406882e-13 	 -1.45554702e-13 	 -1.574135171e-13 	 -1.817158353e-13 	 -1.837569502e-13 	 -2.119410064e-13 	 -2.249140583e-13 	 -2.254322323e-13 	 -2.053959794e-13 	 -1.927439058e-13 	 -2.034987907e-13 	 -1.81586051e-13 	 1 	 -1.506106999e-13 	 -1.398117653e-13 	 -1.386500772e-13 	 -1.533720938e-13 	 -1.573113972e-13 	 -1.565349291e-13 	 -1.546528517e-13 	 -1.532054883e-13 	 -1.365860402e-13 	 -1.128447007e-13 	 -7.426754284e-14 	 -7.887607054e-14 	 -6.198060103e-14 	 -4.073163181e-14 	 -1.861394902e-14 	 4.265826955e-14 	 6.001703071e-14 	 8.479691968e-14 	 1.031318386e-13 	 1.390519543e-13 	 1.110995022e-13 	 1.205460438e-13 	 1.256737975e-13 	 1.049356626e-13 	 1.267981625e-13 	 1.020416052e-13 	 1.106570259e-13 	 1.371217834e-13 	 7.39889484e-14 	 1.343740562e-13 	 1.050270204e-13 	 1.018224124e-13 	 1.175075179e-13 	 8.131215539e-14 	 1.186726076e-13 	 9.97354718e-14 	 1.096840497e-13 	 1.14411393e-13 	 5.65071373e-14 	 1.076679668e-13 	 5.803394158e-14 	 8.969579268e-14 	 1.383136445e-13 	 5.891131862e-14 	 1.445205232e-13 	 6.035467061e-14 	 1.033988373e-13 	 1.278976924e-13 	 6.394884622e-14 	 
0.5175879397 	 	7.995733454e-13 	 7.707151712e-13 	 7.98410971e-13 	 7.968687843e-13 	 8.234969304e-13 	 8.116149284e-13 	 8.517594457e-13 	 8.693766074e-13 	 8.621046331e-13 	 8.534027066e-13 	 9.014480392e-13 	 8.340305871e-13 	 9.016941783e-13 	 8.72782544e-13 	 9.107107482e-13 	 9.054592533e-13 	 9.354633505e-13 	 9.380573567e-13 	 9.361327348e-13 	 9.477097389e-13 	 9.271568176e-13 	 1.000246135e-12 	 9.69841033e-13 	 9.866684256e-13 	 1.025200884e-12 	 9.908456952e-13 	 1.010545205e-12 	 1.022622612e-12 	 1.05818551e-12 	 1.044702305e-12 	 1.072783377e-12 	 1.064234425e-12 	 1.087853138e-12 	 1.094044773e-12 	 1.095264916e-12 	 1.068569961e-12 	 1.2014033e-12 	 1.101156411e-12 	 1.177641804e-12 	 1.142041722e-12 	 1.176436928e-12 	 1.171167694e-12 	 1.207343204e-12 	 1.201764474e-12 	 1.213514292e-12 	 1.250223032e-12 	 1.233284164e-12 	 1.273892592e-12 	 1.276264009e-12 	 1.286718915e-12 	 1.277217661e-12 	 1.34182489e-12 	 1.308005266e-12 	 1.344556339e-12 	 1.349068379e-12 	 1.372812029e-12 	 1.368601349e-12 	 1.411446242e-12 	 1.388761284e-12 	 1.415115735e-12 	 1.443612439e-12 	 1.478785356e-12 	 1.43960569e-12 	 1.46633383e-12 	 1.495957501e-12 	 1.517448826e-12 	 1.525211931e-12 	 1.530550691e-12 	 1.556621112e-12 	 1.597636998e-12 	 1.543608437e-12 	 1.645201995e-12 	 1.581399967e-12 	 1.651431837e-12 	 1.651003201e-12 	 1.666134271e-12 	 1.691945675e-12 	 1.690719865e-12 	 1.729520513e-12 	 1.754214713e-12 	 1.745565193e-12 	 1.774192469e-12 	 1.785832955e-12 	 1.824414402e-12 	 1.83621092e-12 	 1.844988083e-12 	 1.860115053e-12 	 1.866226649e-12 	 1.9198643e-12 	 1.943640272e-12 	 1.921722252e-12 	 1.95924212e-12 	 1.947314895e-12 	 2.00553204e-12 	 2.005166376e-12 	 2.064285577e-12 	 2.059108976e-12 	 2.101430379e-12 	 2.099654691e-12 	 2.107357014e-12 	 2.163612565e-12 	 2.164549921e-12 	 2.156435262e-12 	 2.257513e-12 	 2.238995049e-12 	 2.209023005e-12 	 2.287663873e-12 	 2.271914279e-12 	 2.332504172e-12 	 2.370983788e-12 	 2.354239983e-12 	 2.440824417e-12 	 2.396767013e-12 	 2.468790155e-12 	 2.494508987e-12 	 2.48960691e-12 	 2.531048956e-12 	 2.523090769e-12 	 2.589851266e-12 	 2.598768466e-12 	 2.617329453e-12 	 2.690628573e-12 	 2.639164265e-12 	 2.723626062e-12 	 2.742069272e-12 	 2.752230342e-12 	 2.796789514e-12 	 2.810276318e-12 	 2.856398217e-12 	 2.874093324e-12 	 2.897320479e-12 	 2.895444553e-12 	 2.917948745e-12 	 2.927398529e-12 	 2.926200732e-12 	 2.936187566e-12 	 2.933089291e-12 	 2.935881589e-12 	 2.930743957e-12 	 2.939275166e-12 	 2.936131039e-12 	 2.938964512e-12 	 2.946000916e-12 	 2.963552614e-12 	 2.964503934e-12 	 2.959428955e-12 	 2.929779336e-12 	 2.920764726e-12 	 2.916299245e-12 	 2.885344703e-12 	 2.873735359e-12 	 1 	 2.849713781e-12 	 2.832440218e-12 	 2.813893271e-12 	 2.789342935e-12 	 2.779707097e-12 	 2.759293814e-12 	 2.741066611e-12 	 2.697136715e-12 	 2.654908693e-12 	 2.601993302e-12 	 2.582135724e-12 	 2.550094402e-12 	 2.505816568e-12 	 2.495157209e-12 	 2.414940001e-12 	 2.392577856e-12 	 2.348067575e-12 	 2.315963229e-12 	 2.268288516e-12 	 2.258455143e-12 	 2.229079876e-12 	 2.175328121e-12 	 2.15227451e-12 	 2.100470141e-12 	 2.107085867e-12 	 2.063944394e-12 	 2.057365141e-12 	 2.051285707e-12 	 1.978532526e-12 	 2.034845704e-12 	 1.961983393e-12 	 1.949233135e-12 	 1.955396992e-12 	 1.888388256e-12 	 1.905229001e-12 	 1.86657262e-12 	 1.867095142e-12 	 1.862419635e-12 	 1.788030075e-12 	 1.838521361e-12 	 1.763759705e-12 	 1.757687524e-12 	 1.753605773e-12 	 1.694133534e-12 	 1.759449428e-12 	 1.645130322e-12 	 1.64135372e-12 	 1.705302566e-12 	 
0.527638191 	 	-6.664184597e-13 	 -6.776525891e-13 	 -7.003312785e-13 	 -6.96257078e-13 	 -7.133071874e-13 	 -7.06924682e-13 	 -7.412082207e-13 	 -7.658946657e-13 	 -7.402545072e-13 	 -7.697210194e-13 	 -7.798602778e-13 	 -7.320777914e-13 	 -7.825677064e-13 	 -7.471224834e-13 	 -8.094080679e-13 	 -7.829452528e-13 	 -8.120868457e-13 	 -8.041866019e-13 	 -8.140135969e-13 	 -8.33484006e-13 	 -8.279933771e-13 	 -8.794913761e-13 	 -8.284549544e-13 	 -8.730059428e-13 	 -8.736723453e-13 	 -8.482791724e-13 	 -9.064209639e-13 	 -8.891808411e-13 	 -9.067940157e-13 	 -8.997167746e-13 	 -9.369421825e-13 	 -9.237101477e-13 	 -9.451260868e-13 	 -9.507383521e-13 	 -9.62913629e-13 	 -9.622849802e-13 	 -1.030415669e-12 	 -9.387974818e-13 	 -1.041584446e-12 	 -9.869582259e-13 	 -1.042628666e-12 	 -1.028291232e-12 	 -1.057158241e-12 	 -1.033909523e-12 	 -1.073718358e-12 	 -1.078421974e-12 	 -1.068811576e-12 	 -1.115597052e-12 	 -1.095745751e-12 	 -1.120432167e-12 	 -1.129915891e-12 	 -1.159341861e-12 	 -1.143067e-12 	 -1.196380396e-12 	 -1.174188175e-12 	 -1.191917009e-12 	 -1.1986845e-12 	 -1.211284178e-12 	 -1.207608304e-12 	 -1.261939085e-12 	 -1.253407057e-12 	 -1.276662366e-12 	 -1.255325541e-12 	 -1.268468965e-12 	 -1.293848426e-12 	 -1.313928801e-12 	 -1.315688482e-12 	 -1.339056548e-12 	 -1.373908431e-12 	 -1.375771676e-12 	 -1.356760953e-12 	 -1.43750985e-12 	 -1.383935725e-12 	 -1.463362716e-12 	 -1.423954505e-12 	 -1.468394567e-12 	 -1.466087986e-12 	 -1.480310941e-12 	 -1.527867203e-12 	 -1.509330101e-12 	 -1.510015697e-12 	 -1.551520019e-12 	 -1.559281258e-12 	 -1.597429867e-12 	 -1.574284758e-12 	 -1.582248788e-12 	 -1.623590357e-12 	 -1.627781483e-12 	 -1.656372424e-12 	 -1.681214661e-12 	 -1.686159994e-12 	 -1.724955199e-12 	 -1.681781454e-12 	 -1.756728908e-12 	 -1.752017588e-12 	 -1.79482089e-12 	 -1.770623634e-12 	 -1.837539634e-12 	 -1.816273302e-12 	 -1.845798553e-12 	 -1.885557143e-12 	 -1.871604631e-12 	 -1.905453262e-12 	 -1.957406419e-12 	 -1.926983024e-12 	 -1.960870116e-12 	 -1.98290028e-12 	 -1.957883003e-12 	 -2.062730055e-12 	 -2.049773898e-12 	 -2.073919072e-12 	 -2.133111128e-12 	 -2.0952779e-12 	 -2.177790812e-12 	 -2.170259732e-12 	 -2.167150705e-12 	 -2.20254665e-12 	 -2.201035829e-12 	 -2.261526651e-12 	 -2.236224692e-12 	 -2.288472313e-12 	 -2.309731743e-12 	 -2.311751772e-12 	 -2.394291811e-12 	 -2.383509328e-12 	 -2.411876608e-12 	 -2.44139103e-12 	 -2.435700697e-12 	 -2.491027839e-12 	 -2.467921117e-12 	 -2.488198043e-12 	 -2.502911825e-12 	 -2.526127482e-12 	 -2.531231345e-12 	 -2.537534252e-12 	 -2.558393476e-12 	 -2.564871052e-12 	 -2.57571312e-12 	 -2.575107988e-12 	 -2.594250999e-12 	 -2.577569472e-12 	 -2.573334275e-12 	 -2.575715443e-12 	 -2.574635384e-12 	 -2.578020828e-12 	 -2.564802667e-12 	 -2.533899423e-12 	 -2.536998673e-12 	 -2.512320598e-12 	 -2.502013472e-12 	 -2.500782592e-12 	 -2.480973876e-12 	 1 	 -2.453838465e-12 	 -2.421385959e-12 	 -2.407302242e-12 	 -2.400235873e-12 	 -2.374701309e-12 	 -2.371355903e-12 	 -2.330512421e-12 	 -2.331838922e-12 	 -2.296975657e-12 	 -2.29251137e-12 	 -2.273000135e-12 	 -2.251439223e-12 	 -2.263352211e-12 	 -2.201109265e-12 	 -2.199449946e-12 	 -2.173047749e-12 	 -2.143669132e-12 	 -2.123768349e-12 	 -2.108392529e-12 	 -2.079212984e-12 	 -2.044369168e-12 	 -2.03400591e-12 	 -2.01894213e-12 	 -2.023275759e-12 	 -1.979420549e-12 	 -1.982120106e-12 	 -1.944278611e-12 	 -1.913005373e-12 	 -1.964938704e-12 	 -1.860929521e-12 	 -1.876595213e-12 	 -1.862893629e-12 	 -1.817613715e-12 	 -1.831260373e-12 	 -1.785503342e-12 	 -1.790462491e-12 	 -1.763314043e-12 	 -1.728701151e-12 	 -1.770874296e-12 	 -1.675504796e-12 	 -1.699832195e-12 	 -1.647526868e-12 	 -1.639801249e-12 	 -1.667671602e-12 	 -1.576662588e-12 	 -1.605826583e-12 	 -1.634248292e-12 	 
0.5376884422 	 	-1.907019221e-13 	 -1.539915499e-13 	 -1.716946312e-13 	 -2.008717291e-13 	 -1.859505152e-13 	 -1.931832385e-13 	 -1.685203133e-13 	 -1.738959562e-13 	 -1.679291234e-13 	 -1.43655694e-13 	 -1.780446602e-13 	 -2.144688738e-13 	 -1.752400196e-13 	 -2.396452083e-13 	 -1.63081097e-13 	 -2.215845193e-13 	 -1.878203963e-13 	 -2.079182316e-13 	 -1.927848367e-13 	 -2.025187035e-13 	 -2.130491451e-13 	 -2.004302036e-13 	 -2.430591877e-13 	 -1.849661226e-13 	 -2.278259167e-13 	 -2.23285157e-13 	 -1.92721939e-13 	 -2.510602479e-13 	 -2.358308701e-13 	 -2.288476903e-13 	 -2.149763028e-13 	 -2.454465943e-13 	 -2.343806514e-13 	 -2.45762203e-13 	 -2.374391995e-13 	 -2.430194621e-13 	 -2.358368402e-13 	 -2.58375161e-13 	 -1.782583924e-13 	 -2.939484443e-13 	 -2.293838908e-13 	 -2.769355108e-13 	 -2.562992054e-13 	 -2.753586613e-13 	 -2.458995829e-13 	 -2.759902691e-13 	 -2.745738317e-13 	 -2.517837908e-13 	 -2.93332434e-13 	 -2.667089084e-13 	 -2.819087094e-13 	 -2.855062513e-13 	 -2.913306708e-13 	 -2.515029482e-13 	 -3.09734372e-13 	 -2.877776696e-13 	 -2.974930035e-13 	 -2.986709216e-13 	 -3.128376513e-13 	 -2.788061194e-13 	 -3.328373501e-13 	 -3.137887872e-13 	 -3.103994511e-13 	 -3.299733766e-13 	 -3.505253467e-13 	 -3.41915191e-13 	 -3.340016841e-13 	 -3.307076735e-13 	 -3.277623756e-13 	 -3.434635047e-13 	 -3.428178508e-13 	 -3.201628035e-13 	 -3.81935981e-13 	 -3.023402367e-13 	 -3.846301347e-13 	 -3.189184813e-13 	 -3.627908228e-13 	 -3.662785414e-13 	 -3.476812291e-13 	 -3.89722688e-13 	 -3.858571629e-13 	 -3.673338705e-13 	 -3.877239156e-13 	 -3.807510448e-13 	 -4.172634123e-13 	 -4.162244465e-13 	 -3.942512227e-13 	 -4.258751651e-13 	 -4.334349642e-13 	 -4.145327299e-13 	 -3.978926619e-13 	 -4.040595853e-13 	 -4.630771783e-13 	 -4.236288022e-13 	 -4.656542335e-13 	 -4.269299743e-13 	 -4.610527316e-13 	 -4.215336619e-13 	 -4.712338258e-13 	 -4.415165496e-13 	 -4.630573345e-13 	 -4.787289234e-13 	 -4.565620961e-13 	 -4.791125653e-13 	 -5.001147279e-13 	 -4.581681757e-13 	 -5.07454598e-13 	 -5.433857066e-13 	 -4.486710301e-13 	 -5.103573157e-13 	 -4.878833169e-13 	 -4.875816308e-13 	 -5.248024569e-13 	 -4.840157267e-13 	 -5.486773808e-13 	 -5.146982439e-13 	 -5.475995532e-13 	 -5.567317817e-13 	 -5.361562414e-13 	 -5.73735752e-13 	 -5.548164447e-13 	 -5.811803351e-13 	 -5.837588696e-13 	 -5.600909664e-13 	 -5.97308338e-13 	 -5.697252845e-13 	 -5.908577705e-13 	 -6.266738956e-13 	 -5.965794809e-13 	 -6.402643346e-13 	 -6.087566158e-13 	 -6.057515348e-13 	 -6.004553382e-13 	 -5.926946831e-13 	 -5.922181079e-13 	 -5.922462027e-13 	 -5.587869084e-13 	 -5.552739465e-13 	 -5.522987722e-13 	 -5.435152203e-13 	 -5.356391968e-13 	 -5.252247297e-13 	 -5.115826707e-13 	 -4.959896846e-13 	 -4.857445713e-13 	 -4.8166986e-13 	 -4.966426585e-13 	 -4.822036949e-13 	 -4.924293498e-13 	 -4.78946558e-13 	 -4.957567944e-13 	 -5.004573634e-13 	 -4.938172072e-13 	 1 	 -4.721030226e-13 	 -4.49434012e-13 	 -4.394138261e-13 	 -4.353565789e-13 	 -4.101846852e-13 	 -3.985491575e-13 	 -3.40099598e-13 	 -3.246113411e-13 	 -2.951370346e-13 	 -2.72951953e-13 	 -2.502811446e-13 	 -2.3765538e-13 	 -2.395851239e-13 	 -2.138835066e-13 	 -2.251791184e-13 	 -2.222565039e-13 	 -2.010297467e-13 	 -1.971731798e-13 	 -1.950050211e-13 	 -1.772215349e-13 	 -1.531936663e-13 	 -1.367490944e-13 	 -1.325278478e-13 	 -1.594236499e-13 	 -1.350407065e-13 	 -1.533450973e-13 	 -1.438100655e-13 	 -1.093294657e-13 	 -1.715609898e-13 	 -1.10283584e-13 	 -1.387472449e-13 	 -1.339718843e-13 	 -1.245264101e-13 	 -1.527592072e-13 	 -1.145501882e-13 	 -1.326472428e-13 	 -1.218669845e-13 	 -1.021054228e-13 	 -1.73405403e-13 	 -1.072267399e-13 	 -1.631672833e-13 	 -1.236090847e-13 	 -1.247229976e-13 	 -1.599407941e-13 	 -9.947598301e-14 	 -1.563194019e-13 	 
0.5477386935 	 	7.31557351e-13 	 7.042703861e-13 	 7.500567069e-13 	 7.521614478e-13 	 7.428666495e-13 	 7.621465733e-13 	 7.479136241e-13 	 7.802523275e-13 	 7.613137131e-13 	 7.520195332e-13 	 7.948761328e-13 	 8.11096073e-13 	 7.845195678e-13 	 8.496648699e-13 	 7.696183412e-13 	 8.659429404e-13 	 8.193946701e-13 	 8.616461037e-13 	 8.48344952e-13 	 8.737201437e-13 	 8.800330066e-13 	 8.783380252e-13 	 9.034343869e-13 	 8.698202571e-13 	 9.28540139e-13 	 9.086864022e-13 	 9.260706735e-13 	 9.713476057e-13 	 9.295941614e-13 	 9.435463904e-13 	 9.675011002e-13 	 9.929184463e-13 	 9.894831226e-13 	 1.009337556e-12 	 1.006442491e-12 	 1.019412579e-12 	 1.029434468e-12 	 1.031992003e-12 	 1.001186502e-12 	 1.113415583e-12 	 1.029527804e-12 	 1.106671221e-12 	 1.07634557e-12 	 1.108794796e-12 	 1.10086851e-12 	 1.145125928e-12 	 1.129947172e-12 	 1.128238318e-12 	 1.177217459e-12 	 1.151719531e-12 	 1.192929862e-12 	 1.196780105e-12 	 1.205247832e-12 	 1.200952411e-12 	 1.263748515e-12 	 1.214398963e-12 	 1.25839452e-12 	 1.269651142e-12 	 1.291946572e-12 	 1.283619067e-12 	 1.32717329e-12 	 1.295037126e-12 	 1.324664942e-12 	 1.360472961e-12 	 1.382932503e-12 	 1.395863904e-12 	 1.396643219e-12 	 1.40280642e-12 	 1.423823257e-12 	 1.433976371e-12 	 1.429180349e-12 	 1.440100363e-12 	 1.497629295e-12 	 1.44917433e-12 	 1.533162814e-12 	 1.470031226e-12 	 1.554249377e-12 	 1.536949451e-12 	 1.562938167e-12 	 1.590256584e-12 	 1.580785615e-12 	 1.619742053e-12 	 1.653785245e-12 	 1.640003876e-12 	 1.663618903e-12 	 1.67115903e-12 	 1.704971068e-12 	 1.742499406e-12 	 1.749516564e-12 	 1.767755775e-12 	 1.771166396e-12 	 1.795003452e-12 	 1.812812261e-12 	 1.800822427e-12 	 1.88195931e-12 	 1.843116801e-12 	 1.873000025e-12 	 1.881129048e-12 	 1.93428136e-12 	 1.911425023e-12 	 1.969375347e-12 	 1.987699963e-12 	 1.98092415e-12 	 2.028369596e-12 	 2.035242322e-12 	 2.027687473e-12 	 2.095529242e-12 	 2.102739997e-12 	 2.083244264e-12 	 2.165021387e-12 	 2.124947033e-12 	 2.183073726e-12 	 2.200679668e-12 	 2.192060955e-12 	 2.279021366e-12 	 2.229979993e-12 	 2.315336098e-12 	 2.318250611e-12 	 2.332539722e-12 	 2.369667752e-12 	 2.366254875e-12 	 2.423523301e-12 	 2.439693454e-12 	 2.461743285e-12 	 2.514229428e-12 	 2.471359818e-12 	 2.56379335e-12 	 2.562776218e-12 	 2.577338291e-12 	 2.634368674e-12 	 2.630541307e-12 	 2.680051754e-12 	 2.706852427e-12 	 2.717287791e-12 	 2.73912168e-12 	 2.754754715e-12 	 2.740159865e-12 	 2.750648307e-12 	 2.768586069e-12 	 2.761017901e-12 	 2.736651837e-12 	 2.715614469e-12 	 2.706101233e-12 	 2.693011274e-12 	 2.680594233e-12 	 2.650507852e-12 	 2.658776121e-12 	 2.655415771e-12 	 2.655721049e-12 	 2.646697766e-12 	 2.673529306e-12 	 2.675140621e-12 	 2.662351673e-12 	 2.64386122e-12 	 1 	 2.640807118e-12 	 2.615770271e-12 	 2.615794738e-12 	 2.610177406e-12 	 2.566130342e-12 	 2.520549148e-12 	 2.491200104e-12 	 2.454319872e-12 	 2.444333066e-12 	 2.408711574e-12 	 2.404021677e-12 	 2.373008593e-12 	 2.343634918e-12 	 2.333889464e-12 	 2.322677683e-12 	 2.285764953e-12 	 2.249644517e-12 	 2.219825266e-12 	 2.191335724e-12 	 2.131251909e-12 	 2.106465199e-12 	 2.058106304e-12 	 2.026761004e-12 	 1.985025812e-12 	 1.991640311e-12 	 1.950277125e-12 	 1.945671535e-12 	 1.940177029e-12 	 1.857153734e-12 	 1.904968534e-12 	 1.860099445e-12 	 1.830536702e-12 	 1.832700714e-12 	 1.781608361e-12 	 1.800334917e-12 	 1.759801723e-12 	 1.744413274e-12 	 1.750841274e-12 	 1.686146243e-12 	 1.733874811e-12 	 1.68177756e-12 	 1.692237769e-12 	 1.66535793e-12 	 1.61293201e-12 	 1.662670002e-12 	 
0.5577889447 	 	-7.9843437e-13 	 -7.800967477e-13 	 -8.234782328e-13 	 -7.938951732e-13 	 -8.16985317e-13 	 -8.533623058e-13 	 -8.275258621e-13 	 -8.584081317e-13 	 -8.428330939e-13 	 -8.520055211e-13 	 -8.534265374e-13 	 -8.791979634e-13 	 -8.784343789e-13 	 -9.223638346e-13 	 -8.533766531e-13 	 -9.591181155e-13 	 -8.919565897e-13 	 -9.5635103e-13 	 -9.302958438e-13 	 -9.510391702e-13 	 -9.508045269e-13 	 -9.665981951e-13 	 -9.885607755e-13 	 -9.82088606e-13 	 -1.007815868e-12 	 -9.826036643e-13 	 -1.035296722e-12 	 -1.037082009e-12 	 -1.012890793e-12 	 -1.061660313e-12 	 -1.07421253e-12 	 -1.077294738e-12 	 -1.087747435e-12 	 -1.110615712e-12 	 -1.107983779e-12 	 -1.126072289e-12 	 -1.129835118e-12 	 -1.14755152e-12 	 -1.143674068e-12 	 -1.174897958e-12 	 -1.105294961e-12 	 -1.229774798e-12 	 -1.179382e-12 	 -1.230500668e-12 	 -1.222367168e-12 	 -1.250431234e-12 	 -1.230031835e-12 	 -1.247921544e-12 	 -1.280545595e-12 	 -1.266983801e-12 	 -1.320579652e-12 	 -1.304090689e-12 	 -1.325139751e-12 	 -1.341751064e-12 	 -1.371307076e-12 	 -1.330402232e-12 	 -1.398275567e-12 	 -1.386022282e-12 	 -1.412608589e-12 	 -1.420062094e-12 	 -1.444120514e-12 	 -1.423597415e-12 	 -1.47540874e-12 	 -1.489344345e-12 	 -1.49255401e-12 	 -1.522346307e-12 	 -1.553183977e-12 	 -1.535596098e-12 	 -1.560989144e-12 	 -1.571739643e-12 	 -1.582908946e-12 	 -1.580821052e-12 	 -1.620480781e-12 	 -1.614528126e-12 	 -1.687150707e-12 	 -1.622030783e-12 	 -1.715318236e-12 	 -1.664232051e-12 	 -1.726358534e-12 	 -1.737518979e-12 	 -1.737330036e-12 	 -1.790752722e-12 	 -1.798347499e-12 	 -1.798469809e-12 	 -1.834033425e-12 	 -1.835210193e-12 	 -1.870475849e-12 	 -1.901441514e-12 	 -1.913930153e-12 	 -1.945738836e-12 	 -1.965420982e-12 	 -1.981237705e-12 	 -1.961489357e-12 	 -1.9859526e-12 	 -2.058637835e-12 	 -2.035306157e-12 	 -2.055653226e-12 	 -2.071114711e-12 	 -2.105836985e-12 	 -2.098597271e-12 	 -2.164878531e-12 	 -2.182230326e-12 	 -2.193705052e-12 	 -2.222695073e-12 	 -2.221050747e-12 	 -2.25711793e-12 	 -2.29884288e-12 	 -2.270615349e-12 	 -2.34990489e-12 	 -2.387132742e-12 	 -2.320659131e-12 	 -2.407139601e-12 	 -2.402461261e-12 	 -2.412957788e-12 	 -2.491866553e-12 	 -2.459738336e-12 	 -2.562368283e-12 	 -2.527001607e-12 	 -2.571257618e-12 	 -2.598964668e-12 	 -2.604185229e-12 	 -2.66451354e-12 	 -2.667684453e-12 	 -2.720199067e-12 	 -2.763259783e-12 	 -2.73756332e-12 	 -2.842347297e-12 	 -2.804295443e-12 	 -2.841147444e-12 	 -2.896751008e-12 	 -2.893677561e-12 	 -2.947137599e-12 	 -2.940551998e-12 	 -2.963377839e-12 	 -2.978522653e-12 	 -3.007130726e-12 	 -2.994197733e-12 	 -3.018239361e-12 	 -3.048400667e-12 	 -3.044699687e-12 	 -3.018779694e-12 	 -3.022721536e-12 	 -3.02535648e-12 	 -3.029540066e-12 	 -3.007745071e-12 	 -3.008628696e-12 	 -3.020533907e-12 	 -3.052972343e-12 	 -3.047768372e-12 	 -3.070151111e-12 	 -3.103144233e-12 	 -3.119692536e-12 	 -3.13116653e-12 	 -3.152008552e-12 	 -3.175883747e-12 	 1 	 -3.237012281e-12 	 -3.252502481e-12 	 -3.291046449e-12 	 -3.261015836e-12 	 -3.274299891e-12 	 -3.272083756e-12 	 -3.271916364e-12 	 -3.288185887e-12 	 -3.291135724e-12 	 -3.290840861e-12 	 -3.272222883e-12 	 -3.259908745e-12 	 -3.27524874e-12 	 -3.275224535e-12 	 -3.259152756e-12 	 -3.21419305e-12 	 -3.192642501e-12 	 -3.180716869e-12 	 -3.119399614e-12 	 -3.118185896e-12 	 -3.080442471e-12 	 -3.03424427e-12 	 -3.036303594e-12 	 -3.028761683e-12 	 -2.971725454e-12 	 -2.968623337e-12 	 -2.9394622e-12 	 -2.881610649e-12 	 -2.907231448e-12 	 -2.812699992e-12 	 -2.815205461e-12 	 -2.791765862e-12 	 -2.742526508e-12 	 -2.752466481e-12 	 -2.689042138e-12 	 -2.682104966e-12 	 -2.63936434e-12 	 -2.609136187e-12 	 -2.634618157e-12 	 -2.551217155e-12 	 -2.583002155e-12 	 -2.526564339e-12 	 -2.486899575e-12 	 -2.494005003e-12 	 
0.567839196 	 	5.006295213e-13 	 4.972980718e-13 	 5.355015206e-13 	 4.990498684e-13 	 5.518189319e-13 	 5.433242389e-13 	 5.0997571e-13 	 5.367602834e-13 	 5.30780838e-13 	 5.565513901e-13 	 5.402863036e-13 	 5.778515915e-13 	 5.929172997e-13 	 5.848982852e-13 	 5.464733608e-13 	 6.175038464e-13 	 5.476488786e-13 	 6.129041615e-13 	 5.798373645e-13 	 6.154165631e-13 	 6.060698074e-13 	 6.320090491e-13 	 6.341216261e-13 	 6.281938842e-13 	 6.357991045e-13 	 6.130824088e-13 	 6.822635678e-13 	 6.515353157e-13 	 6.627431097e-13 	 6.974652774e-13 	 6.611094387e-13 	 6.770655622e-13 	 7.008238687e-13 	 7.155449585e-13 	 7.001976353e-13 	 7.264495884e-13 	 7.143305138e-13 	 7.344148139e-13 	 7.371081057e-13 	 7.348663412e-13 	 7.029699248e-13 	 8.324153336e-13 	 7.288180648e-13 	 8.019910074e-13 	 7.631167866e-13 	 7.925001979e-13 	 7.840346157e-13 	 8.170532628e-13 	 8.048048407e-13 	 8.134779673e-13 	 8.507034241e-13 	 8.236642364e-13 	 8.439584114e-13 	 8.572265628e-13 	 8.648123993e-13 	 8.560375802e-13 	 9.143090406e-13 	 8.74197308e-13 	 9.08053087e-13 	 9.063616662e-13 	 9.274995647e-13 	 9.207285842e-13 	 9.567152932e-13 	 9.288006849e-13 	 9.527339617e-13 	 9.753040922e-13 	 1.00459823e-12 	 9.63140774e-13 	 9.840871742e-13 	 1.004425647e-12 	 1.020234242e-12 	 1.014468366e-12 	 1.025674636e-12 	 1.049767337e-12 	 1.081751871e-12 	 1.025849703e-12 	 1.092468604e-12 	 1.049394949e-12 	 1.114160644e-12 	 1.112073009e-12 	 1.122047381e-12 	 1.142757657e-12 	 1.13648685e-12 	 1.166746485e-12 	 1.186509657e-12 	 1.172986957e-12 	 1.194037854e-12 	 1.200131536e-12 	 1.219014946e-12 	 1.237624805e-12 	 1.238274205e-12 	 1.24888757e-12 	 1.250547625e-12 	 1.296243716e-12 	 1.315694166e-12 	 1.289514591e-12 	 1.3192848e-12 	 1.299673181e-12 	 1.350271854e-12 	 1.342354308e-12 	 1.401094316e-12 	 1.384948323e-12 	 1.419921674e-12 	 1.414419968e-12 	 1.411360868e-12 	 1.464031151e-12 	 1.454349253e-12 	 1.442792933e-12 	 1.533396475e-12 	 1.508030671e-12 	 1.471285148e-12 	 1.539674947e-12 	 1.513750167e-12 	 1.571346952e-12 	 1.603358169e-12 	 1.580224173e-12 	 1.649450877e-12 	 1.603103175e-12 	 1.661870087e-12 	 1.681519531e-12 	 1.670630301e-12 	 1.713273689e-12 	 1.692389895e-12 	 1.753414967e-12 	 1.75668235e-12 	 1.762574568e-12 	 1.823292267e-12 	 1.787756477e-12 	 1.838497922e-12 	 1.851732511e-12 	 1.856775892e-12 	 1.889203796e-12 	 1.883546682e-12 	 1.924829232e-12 	 1.93777965e-12 	 1.938982558e-12 	 1.928613038e-12 	 1.939556872e-12 	 1.944650271e-12 	 1.939195627e-12 	 1.937920731e-12 	 1.937873141e-12 	 1.936713284e-12 	 1.956148828e-12 	 1.942784212e-12 	 1.94704848e-12 	 1.960561464e-12 	 1.978385252e-12 	 1.97130616e-12 	 1.997474743e-12 	 2.00509951e-12 	 2.027730176e-12 	 2.033223203e-12 	 2.072578429e-12 	 2.081619225e-12 	 2.124332977e-12 	 1 	 2.159575048e-12 	 2.195840305e-12 	 2.19264369e-12 	 2.21027256e-12 	 2.222681625e-12 	 2.231173798e-12 	 2.256693194e-12 	 2.276169779e-12 	 2.276110021e-12 	 2.279968026e-12 	 2.297697216e-12 	 2.329274001e-12 	 2.339361745e-12 	 2.349413639e-12 	 2.308468485e-12 	 2.310550114e-12 	 2.32193772e-12 	 2.30187921e-12 	 2.296532079e-12 	 2.291530376e-12 	 2.255974503e-12 	 2.288205393e-12 	 2.268701822e-12 	 2.221915037e-12 	 2.219500479e-12 	 2.181700934e-12 	 2.157724906e-12 	 2.158887446e-12 	 2.091950642e-12 	 2.14002434e-12 	 2.073286852e-12 	 2.059707902e-12 	 2.058088034e-12 	 1.997655319e-12 	 2.014114059e-12 	 1.968116171e-12 	 1.968547083e-12 	 1.956817562e-12 	 1.889726437e-12 	 1.933445479e-12 	 1.86626121e-12 	 1.890043677e-12 	 1.847411113e-12 	 
0.5778894472 	 	1.427365652e-13 	 1.453499248e-13 	 1.227476247e-13 	 1.67130878e-13 	 1.143336008e-13 	 1.736470962e-13 	 1.714726519e-13 	 1.560790878e-13 	 1.692165854e-13 	 1.594552499e-13 	 1.731283811e-13 	 1.496900525e-13 	 1.340743503e-13 	 1.687871603e-13 	 1.803696507e-13 	 1.473324961e-13 	 2.059698332e-13 	 1.645603991e-13 	 2.0908811e-13 	 1.558870407e-13 	 1.932127756e-13 	 1.731598141e-13 	 1.919271355e-13 	 1.911929717e-13 	 1.825938825e-13 	 1.989579846e-13 	 1.565592769e-13 	 2.184735438e-13 	 1.848026199e-13 	 1.932421666e-13 	 2.295199098e-13 	 1.840413326e-13 	 1.888837882e-13 	 2.03672593e-13 	 2.234200495e-13 	 1.970908809e-13 	 2.247742739e-13 	 2.124830517e-13 	 2.17774314e-13 	 2.20057757e-13 	 2.298185589e-13 	 1.743752662e-13 	 2.769070463e-13 	 1.850362561e-13 	 2.541339695e-13 	 2.129376555e-13 	 2.381991616e-13 	 2.238116252e-13 	 2.615425275e-13 	 2.362186189e-13 	 2.353445553e-13 	 2.594454442e-13 	 2.555749926e-13 	 2.61500753e-13 	 2.548661004e-13 	 2.563316235e-13 	 2.378578422e-13 	 2.721932886e-13 	 2.333907643e-13 	 2.665441736e-13 	 2.668850172e-13 	 2.746375814e-13 	 2.62350227e-13 	 2.947632897e-13 	 2.549620287e-13 	 2.780267956e-13 	 2.76412904e-13 	 3.087362895e-13 	 3.101354571e-13 	 3.028546521e-13 	 2.97323604e-13 	 3.065639554e-13 	 3.048575167e-13 	 2.881180348e-13 	 3.043707149e-13 	 3.324249416e-13 	 3.037440999e-13 	 3.434705123e-13 	 2.85726614e-13 	 3.432689086e-13 	 3.134139593e-13 	 3.303094333e-13 	 3.413373309e-13 	 3.048249242e-13 	 3.450679182e-13 	 3.660921503e-13 	 3.391962028e-13 	 3.53152782e-13 	 3.438314744e-13 	 3.780444132e-13 	 3.918104926e-13 	 3.68650499e-13 	 3.86197884e-13 	 3.757970058e-13 	 3.69149139e-13 	 3.895079557e-13 	 3.689158679e-13 	 4.338498832e-13 	 3.771144722e-13 	 4.035950769e-13 	 3.825656367e-13 	 4.246002701e-13 	 3.834085282e-13 	 4.300154422e-13 	 4.222828219e-13 	 4.04321675e-13 	 4.436292041e-13 	 4.351404992e-13 	 4.085522264e-13 	 4.572400881e-13 	 4.52280663e-13 	 4.5207785e-13 	 5.024803529e-13 	 4.19471028e-13 	 4.54270179e-13 	 4.590787462e-13 	 4.375333942e-13 	 4.885381512e-13 	 4.349952658e-13 	 4.715019118e-13 	 4.964866713e-13 	 4.900775378e-13 	 5.134754503e-13 	 4.819829135e-13 	 5.291835537e-13 	 5.130513517e-13 	 5.208078552e-13 	 5.517508682e-13 	 4.942977215e-13 	 5.341143281e-13 	 5.347873565e-13 	 5.34319492e-13 	 5.690626938e-13 	 5.427947958e-13 	 6.091780562e-13 	 6.163911582e-13 	 6.252328678e-13 	 6.311026074e-13 	 6.408799893e-13 	 6.423596714e-13 	 6.435007306e-13 	 6.377140658e-13 	 6.204644596e-13 	 6.146691029e-13 	 6.0492574e-13 	 6.065335036e-13 	 6.043897901e-13 	 6.098479049e-13 	 6.116692316e-13 	 6.019271159e-13 	 6.127372743e-13 	 6.049362345e-13 	 5.915621256e-13 	 5.783282118e-13 	 5.823172539e-13 	 5.772380016e-13 	 5.623229104e-13 	 1 	 5.555622673e-13 	 5.609922834e-13 	 5.424764836e-13 	 5.424796544e-13 	 5.269536608e-13 	 5.126043499e-13 	 4.963435686e-13 	 5.039487114e-13 	 4.909372412e-13 	 4.652907763e-13 	 4.609183273e-13 	 4.50951607e-13 	 4.3283691e-13 	 4.461659006e-13 	 4.320669592e-13 	 4.222090415e-13 	 4.214002028e-13 	 4.312645118e-13 	 4.176727621e-13 	 4.323761544e-13 	 4.046851233e-13 	 4.118452371e-13 	 4.205467755e-13 	 3.940209467e-13 	 4.156927172e-13 	 3.892362307e-13 	 3.993882752e-13 	 4.085038284e-13 	 3.273157989e-13 	 4.091840409e-13 	 3.71385654e-13 	 3.558572806e-13 	 3.790207464e-13 	 3.503710685e-13 	 3.740275745e-13 	 3.469757436e-13 	 3.520392729e-13 	 3.716803602e-13 	 3.003321641e-13 	 3.80745002e-13 	 2.700062396e-13 	 3.97903932e-13 	 
0.5879396985 	 	-4.754678778e-13 	 -5.079804098e-13 	 -5.006716956e-13 	 -5.221915844e-13 	 -4.844890694e-13 	 -5.41058412e-13 	 -5.092685785e-13 	 -5.301476008e-13 	 -5.625327197e-13 	 -5.508519308e-13 	 -5.613578103e-13 	 -5.417774601e-13 	 -5.50492717e-13 	 -5.496755882e-13 	 -5.714278478e-13 	 -5.666403854e-13 	 -6.065412039e-13 	 -5.726004284e-13 	 -6.405528106e-13 	 -5.693480797e-13 	 -6.314707173e-13 	 -5.995860102e-13 	 -6.269292586e-13 	 -6.13749506e-13 	 -6.272510483e-13 	 -6.451399362e-13 	 -6.345888118e-13 	 -6.828771564e-13 	 -6.28706317e-13 	 -6.755279547e-13 	 -6.74989057e-13 	 -6.484681236e-13 	 -6.931259794e-13 	 -7.015608854e-13 	 -7.005200808e-13 	 -6.908567923e-13 	 -7.255776886e-13 	 -7.205816422e-13 	 -7.363001023e-13 	 -7.341341709e-13 	 -7.423630412e-13 	 -7.41426437e-13 	 -7.684795662e-13 	 -6.946995667e-13 	 -8.132197384e-13 	 -7.55084548e-13 	 -8.091125307e-13 	 -7.914473489e-13 	 -8.188549528e-13 	 -7.906870333e-13 	 -8.292232333e-13 	 -8.32749018e-13 	 -8.291619748e-13 	 -8.643039649e-13 	 -8.435650225e-13 	 -8.639097755e-13 	 -8.727042381e-13 	 -8.873307858e-13 	 -8.492527879e-13 	 -9.128402096e-13 	 -8.998463193e-13 	 -9.150263987e-13 	 -9.181715475e-13 	 -9.414666919e-13 	 -9.166198944e-13 	 -9.763400344e-13 	 -9.594851304e-13 	 -9.690056379e-13 	 -9.944426096e-13 	 -1.017364134e-12 	 -1.014736068e-12 	 -1.016417788e-12 	 -1.019227325e-12 	 -1.022447227e-12 	 -1.047928544e-12 	 -1.05475274e-12 	 -1.051482991e-12 	 -1.10546341e-12 	 -1.035903305e-12 	 -1.124741612e-12 	 -1.069197225e-12 	 -1.119750934e-12 	 -1.126434793e-12 	 -1.118207219e-12 	 -1.170687274e-12 	 -1.173777186e-12 	 -1.162279586e-12 	 -1.18976629e-12 	 -1.186409047e-12 	 -1.23726759e-12 	 -1.243542511e-12 	 -1.232509765e-12 	 -1.271596094e-12 	 -1.286693657e-12 	 -1.275405325e-12 	 -1.266456067e-12 	 -1.280391484e-12 	 -1.34725604e-12 	 -1.322839316e-12 	 -1.372871035e-12 	 -1.342233933e-12 	 -1.36873252e-12 	 -1.356810538e-12 	 -1.414845407e-12 	 -1.393547024e-12 	 -1.42359174e-12 	 -1.447853158e-12 	 -1.437915639e-12 	 -1.469230344e-12 	 -1.49908527e-12 	 -1.466080902e-12 	 -1.527952546e-12 	 -1.5730074e-12 	 -1.49106134e-12 	 -1.562056618e-12 	 -1.548985641e-12 	 -1.558181956e-12 	 -1.612102149e-12 	 -1.581006266e-12 	 -1.655456654e-12 	 -1.638470554e-12 	 -1.674253919e-12 	 -1.693474513e-12 	 -1.683089241e-12 	 -1.745172805e-12 	 -1.722439812e-12 	 -1.773516748e-12 	 -1.80091441e-12 	 -1.766645651e-12 	 -1.821792111e-12 	 -1.805142048e-12 	 -1.844423385e-12 	 -1.891394483e-12 	 -1.872567717e-12 	 -1.927634032e-12 	 -1.902099472e-12 	 -1.902019353e-12 	 -1.908453003e-12 	 -1.912540678e-12 	 -1.916926684e-12 	 -1.907727393e-12 	 -1.907795386e-12 	 -1.895300491e-12 	 -1.897678825e-12 	 -1.876999453e-12 	 -1.892105079e-12 	 -1.894530915e-12 	 -1.900964286e-12 	 -1.891366883e-12 	 -1.894355113e-12 	 -1.910752841e-12 	 -1.903700535e-12 	 -1.902899986e-12 	 -1.884269251e-12 	 -1.891807214e-12 	 -1.901357053e-12 	 -1.898939203e-12 	 -1.892429466e-12 	 1 	 -1.914044727e-12 	 -1.89941042e-12 	 -1.903819759e-12 	 -1.913881333e-12 	 -1.91349789e-12 	 -1.903060376e-12 	 -1.89542041e-12 	 -1.878686118e-12 	 -1.874161705e-12 	 -1.863993075e-12 	 -1.855860372e-12 	 -1.846634432e-12 	 -1.827605976e-12 	 -1.796697666e-12 	 -1.786636034e-12 	 -1.769830428e-12 	 -1.750929264e-12 	 -1.727325021e-12 	 -1.722067991e-12 	 -1.701093259e-12 	 -1.686255556e-12 	 -1.692970764e-12 	 -1.660497428e-12 	 -1.679005928e-12 	 -1.633761915e-12 	 -1.642405147e-12 	 -1.617837532e-12 	 -1.568474673e-12 	 -1.61597276e-12 	 -1.54010925e-12 	 -1.554132667e-12 	 -1.535061463e-12 	 -1.504357676e-12 	 -1.525684542e-12 	 -1.473604277e-12 	 -1.477968798e-12 	 -1.453593329e-12 	 -1.427477935e-12 	 -1.478347821e-12 	 -1.364242053e-12 	 -1.449507181e-12 	 
0.5979899497 	 	2.853271625e-13 	 3.042582056e-13 	 2.939322242e-13 	 2.83425402e-13 	 2.632764499e-13 	 3.183868464e-13 	 2.774992645e-13 	 3.275818908e-13 	 3.163736252e-13 	 3.03376753e-13 	 3.060763756e-13 	 2.990766523e-13 	 3.202459642e-13 	 3.029038172e-13 	 3.375868657e-13 	 3.497412211e-13 	 3.387814465e-13 	 3.246139983e-13 	 3.689687879e-13 	 2.943066869e-13 	 3.582769365e-13 	 3.221178265e-13 	 3.474751977e-13 	 3.438479792e-13 	 3.666002526e-13 	 3.654936699e-13 	 3.580906087e-13 	 3.831307056e-13 	 3.363769144e-13 	 4.039832207e-13 	 3.698699087e-13 	 3.794348074e-13 	 4.107031853e-13 	 3.690823135e-13 	 3.850672357e-13 	 3.880993482e-13 	 4.163916579e-13 	 3.97412553e-13 	 4.199960399e-13 	 4.059478012e-13 	 4.104515376e-13 	 4.229780423e-13 	 4.169173313e-13 	 3.811633934e-13 	 5.067123162e-13 	 4.267955361e-13 	 4.70152903e-13 	 4.308156388e-13 	 4.57919087e-13 	 4.453562124e-13 	 4.841032413e-13 	 4.578072751e-13 	 4.658104053e-13 	 4.95217785e-13 	 4.638701498e-13 	 4.833650716e-13 	 4.922372973e-13 	 4.953828052e-13 	 4.82122806e-13 	 5.394164956e-13 	 4.911758028e-13 	 5.239618245e-13 	 5.176012415e-13 	 5.340228151e-13 	 5.224878703e-13 	 5.509008614e-13 	 5.244399088e-13 	 5.399106833e-13 	 5.610741454e-13 	 5.889115201e-13 	 5.862060243e-13 	 5.582291997e-13 	 5.734048569e-13 	 5.875512003e-13 	 5.844141902e-13 	 5.859558175e-13 	 6.011212103e-13 	 6.312295747e-13 	 5.698436868e-13 	 6.344761911e-13 	 5.858074755e-13 	 6.484743078e-13 	 6.371252979e-13 	 6.377806317e-13 	 6.597717646e-13 	 6.440648405e-13 	 6.719343575e-13 	 6.856946701e-13 	 6.696611906e-13 	 6.837962656e-13 	 6.880471361e-13 	 7.121306703e-13 	 7.094263764e-13 	 7.108052257e-13 	 7.32741778e-13 	 7.065801169e-13 	 7.409585798e-13 	 7.620707056e-13 	 7.291865644e-13 	 7.983697638e-13 	 7.328376001e-13 	 7.765264821e-13 	 7.651820632e-13 	 8.133192705e-13 	 7.908287621e-13 	 8.213848121e-13 	 8.050645031e-13 	 8.017715491e-13 	 8.470284166e-13 	 8.444574683e-13 	 8.142906788e-13 	 8.648910671e-13 	 8.823225253e-13 	 8.231822881e-13 	 8.83697878e-13 	 8.498193531e-13 	 8.993820522e-13 	 8.928857692e-13 	 9.026049671e-13 	 9.603873417e-13 	 9.017348904e-13 	 9.662645322e-13 	 9.592285571e-13 	 9.507662058e-13 	 9.760152856e-13 	 9.6212984e-13 	 1.014271411e-12 	 1.008565562e-12 	 1.005393909e-12 	 1.034057741e-12 	 9.979616373e-13 	 1.053572623e-12 	 1.064476969e-12 	 1.05998937e-12 	 1.081207863e-12 	 1.074513841e-12 	 1.113079097e-12 	 1.109002148e-12 	 1.103347216e-12 	 1.101006262e-12 	 1.087513593e-12 	 1.096488907e-12 	 1.087706421e-12 	 1.09562699e-12 	 1.079411028e-12 	 1.081709394e-12 	 1.118705405e-12 	 1.119627225e-12 	 1.123079474e-12 	 1.125398754e-12 	 1.150873107e-12 	 1.148942835e-12 	 1.156469649e-12 	 1.145336119e-12 	 1.163301637e-12 	 1.171892834e-12 	 1.177145431e-12 	 1.166949929e-12 	 1.176093994e-12 	 1 	 1.214878405e-12 	 1.251190788e-12 	 1.281835494e-12 	 1.313083343e-12 	 1.318516417e-12 	 1.329032135e-12 	 1.330961231e-12 	 1.350403435e-12 	 1.365773638e-12 	 1.388543493e-12 	 1.389967648e-12 	 1.383793299e-12 	 1.339220464e-12 	 1.347480038e-12 	 1.314885224e-12 	 1.318078413e-12 	 1.302207482e-12 	 1.296668326e-12 	 1.292478686e-12 	 1.261120069e-12 	 1.274348673e-12 	 1.252451427e-12 	 1.247988196e-12 	 1.213895341e-12 	 1.224047774e-12 	 1.191584123e-12 	 1.188612594e-12 	 1.186175861e-12 	 1.124205436e-12 	 1.19133565e-12 	 1.13642974e-12 	 1.125876466e-12 	 1.137434892e-12 	 1.081376921e-12 	 1.109201032e-12 	 1.074454863e-12 	 1.071814122e-12 	 1.085323267e-12 	 1.037392394e-12 	 1.094235813e-12 	 
0.608040201 	 	3.446654762e-13 	 3.507006814e-13 	 3.665777662e-13 	 3.702208408e-13 	 3.835652149e-13 	 3.539490399e-13 	 4.01995427e-13 	 3.511039849e-13 	 4.123425662e-13 	 3.996781549e-13 	 4.00459618e-13 	 4.138047713e-13 	 4.078238454e-13 	 4.25297629e-13 	 4.021276865e-13 	 3.903537377e-13 	 4.289291637e-13 	 4.106445631e-13 	 4.117104499e-13 	 4.724979063e-13 	 4.332603096e-13 	 4.817581524e-13 	 4.574183698e-13 	 4.703370692e-13 	 4.52545034e-13 	 4.753724758e-13 	 4.769451438e-13 	 4.54688976e-13 	 4.929466727e-13 	 4.529254087e-13 	 5.154647768e-13 	 4.859959246e-13 	 4.986620451e-13 	 5.374147548e-13 	 4.926597866e-13 	 5.233142949e-13 	 5.209197033e-13 	 5.432436493e-13 	 5.21293352e-13 	 5.498291904e-13 	 5.524336256e-13 	 5.499431201e-13 	 5.549358327e-13 	 5.692096271e-13 	 5.165306127e-13 	 5.878953207e-13 	 5.363569202e-13 	 6.083035262e-13 	 5.699848812e-13 	 5.999294802e-13 	 5.813726132e-13 	 6.29174697e-13 	 6.032937858e-13 	 6.1255112e-13 	 6.397085444e-13 	 6.424782158e-13 	 6.515225713e-13 	 6.444853007e-13 	 6.526854521e-13 	 6.374257257e-13 	 6.785604057e-13 	 6.394844804e-13 	 6.795030401e-13 	 6.831897792e-13 	 6.943220355e-13 	 6.996593659e-13 	 7.248626005e-13 	 6.885444836e-13 	 7.186802912e-13 	 7.135148377e-13 	 7.210062766e-13 	 7.615586036e-13 	 7.579404474e-13 	 7.561090443e-13 	 7.761918379e-13 	 7.782601613e-13 	 7.617808565e-13 	 7.818849411e-13 	 8.229054552e-13 	 7.890782361e-13 	 8.363266578e-13 	 7.964003149e-13 	 8.406316171e-13 	 8.357810567e-13 	 8.430004804e-13 	 8.582022322e-13 	 8.294585532e-13 	 8.739601468e-13 	 8.992859944e-13 	 8.802878263e-13 	 8.986333604e-13 	 8.866399129e-13 	 9.359890604e-13 	 9.507257265e-13 	 9.179238681e-13 	 9.578499624e-13 	 9.378999875e-13 	 9.537245353e-13 	 9.788397618e-13 	 9.488412733e-13 	 1.03639184e-12 	 9.845584324e-13 	 1.019543269e-12 	 1.003515361e-12 	 1.019016016e-12 	 1.018066102e-12 	 1.066274932e-12 	 1.067301721e-12 	 1.058152576e-12 	 1.083426787e-12 	 1.099649883e-12 	 1.106903594e-12 	 1.120404469e-12 	 1.136768386e-12 	 1.145704475e-12 	 1.201749592e-12 	 1.12799259e-12 	 1.220645859e-12 	 1.182725537e-12 	 1.151261243e-12 	 1.223992423e-12 	 1.176442878e-12 	 1.252948379e-12 	 1.257208618e-12 	 1.249870853e-12 	 1.286613381e-12 	 1.26852848e-12 	 1.322094987e-12 	 1.312392953e-12 	 1.319539148e-12 	 1.367312636e-12 	 1.313322162e-12 	 1.36693813e-12 	 1.36726728e-12 	 1.391781222e-12 	 1.422376725e-12 	 1.410182773e-12 	 1.476499514e-12 	 1.49951021e-12 	 1.516310529e-12 	 1.5554974e-12 	 1.544180716e-12 	 1.567272912e-12 	 1.59168341e-12 	 1.63449909e-12 	 1.624877707e-12 	 1.584155062e-12 	 1.601928926e-12 	 1.582976702e-12 	 1.59746171e-12 	 1.568308607e-12 	 1.578232302e-12 	 1.548252687e-12 	 1.560224297e-12 	 1.532351929e-12 	 1.515560638e-12 	 1.508487706e-12 	 1.499766452e-12 	 1.482063831e-12 	 1.433296897e-12 	 1 	 1.408837534e-12 	 1.360759669e-12 	 1.328898778e-12 	 1.296488682e-12 	 1.249404407e-12 	 1.226474922e-12 	 1.207380726e-12 	 1.177505007e-12 	 1.120947216e-12 	 1.10087296e-12 	 1.071993135e-12 	 1.11531987e-12 	 1.051394676e-12 	 1.08195306e-12 	 1.052006162e-12 	 1.02828307e-12 	 1.014707234e-12 	 9.98859695e-13 	 1.016808568e-12 	 9.809840491e-13 	 9.606190866e-13 	 9.519381152e-13 	 9.486467201e-13 	 9.164846678e-13 	 9.254711491e-13 	 8.950727597e-13 	 8.981738199e-13 	 9.089806647e-13 	 8.224326404e-13 	 8.989944869e-13 	 8.36208647e-13 	 8.423190232e-13 	 8.603336976e-13 	 8.265867159e-13 	 8.451968906e-13 	 8.076259247e-13 	 8.06161383e-13 	 8.100187188e-13 	 7.247535905e-13 	 
0.6180904523 	 	-3.864973856e-13 	 -3.524571113e-13 	 -3.607244225e-13 	 -3.597309135e-13 	 -3.790964593e-13 	 -3.844156419e-13 	 -4.064658675e-13 	 -3.656745613e-13 	 -4.226407409e-13 	 -3.779615514e-13 	 -4.087669168e-13 	 -4.395671668e-13 	 -4.262316716e-13 	 -4.367886592e-13 	 -4.154118051e-13 	 -4.2403494e-13 	 -4.195002737e-13 	 -3.966196484e-13 	 -4.341380157e-13 	 -4.736514687e-13 	 -4.374712868e-13 	 -5.03107814e-13 	 -4.602906615e-13 	 -4.909379249e-13 	 -4.600560661e-13 	 -4.847698645e-13 	 -4.688802735e-13 	 -4.732764301e-13 	 -4.981593193e-13 	 -4.882050001e-13 	 -5.334537503e-13 	 -4.761587852e-13 	 -5.233236258e-13 	 -5.212653267e-13 	 -4.913615161e-13 	 -5.55641135e-13 	 -5.427527092e-13 	 -5.398387126e-13 	 -5.282115398e-13 	 -5.608769432e-13 	 -5.519565135e-13 	 -5.689861922e-13 	 -5.662607101e-13 	 -5.720583066e-13 	 -5.703704559e-13 	 -6.054568204e-13 	 -5.165191319e-13 	 -6.375459048e-13 	 -5.764879642e-13 	 -6.25715546e-13 	 -6.102530735e-13 	 -6.344309658e-13 	 -6.037200206e-13 	 -6.380255852e-13 	 -6.415580144e-13 	 -6.378700258e-13 	 -6.664880468e-13 	 -6.619995075e-13 	 -6.645531006e-13 	 -6.728052801e-13 	 -6.832236962e-13 	 -6.479287168e-13 	 -7.106310116e-13 	 -6.895299693e-13 	 -7.035905486e-13 	 -7.090499461e-13 	 -7.21119398e-13 	 -7.011069351e-13 	 -7.556717426e-13 	 -7.406430883e-13 	 -7.376538949e-13 	 -7.682183745e-13 	 -7.925870577e-13 	 -7.841717966e-13 	 -7.870415226e-13 	 -7.838020961e-13 	 -7.907072228e-13 	 -8.07110857e-13 	 -8.134093889e-13 	 -8.082832685e-13 	 -8.590895218e-13 	 -8.229221407e-13 	 -8.715988229e-13 	 -8.40878575e-13 	 -8.628217204e-13 	 -8.691712763e-13 	 -8.569097651e-13 	 -9.016547661e-13 	 -9.03965148e-13 	 -8.879838885e-13 	 -9.179394137e-13 	 -9.16896501e-13 	 -9.592551819e-13 	 -9.639780399e-13 	 -9.476812968e-13 	 -9.84895515e-13 	 -9.801949455e-13 	 -9.844715241e-13 	 -9.731578568e-13 	 -9.845614397e-13 	 -1.048725045e-12 	 -1.017883831e-12 	 -1.061318509e-12 	 -1.031015501e-12 	 -1.048596148e-12 	 -1.038624927e-12 	 -1.092907662e-12 	 -1.071228415e-12 	 -1.09715628e-12 	 -1.117115718e-12 	 -1.102689223e-12 	 -1.143536922e-12 	 -1.157865051e-12 	 -1.123352021e-12 	 -1.179967622e-12 	 -1.223122513e-12 	 -1.135525157e-12 	 -1.243301076e-12 	 -1.192201101e-12 	 -1.195138141e-12 	 -1.242592292e-12 	 -1.211926939e-12 	 -1.289761212e-12 	 -1.255406403e-12 	 -1.26730576e-12 	 -1.309775377e-12 	 -1.298744281e-12 	 -1.352854757e-12 	 -1.321924598e-12 	 -1.357472599e-12 	 -1.369112697e-12 	 -1.354382573e-12 	 -1.40041269e-12 	 -1.388621512e-12 	 -1.421477194e-12 	 -1.462559011e-12 	 -1.440764446e-12 	 -1.492617672e-12 	 -1.462040092e-12 	 -1.481147284e-12 	 -1.526249568e-12 	 -1.526117958e-12 	 -1.554448456e-12 	 -1.58866724e-12 	 -1.63505446e-12 	 -1.631503665e-12 	 -1.628346733e-12 	 -1.647657754e-12 	 -1.639307746e-12 	 -1.663798102e-12 	 -1.656489327e-12 	 -1.68260542e-12 	 -1.664178523e-12 	 -1.665978468e-12 	 -1.665353667e-12 	 -1.647788246e-12 	 -1.64368177e-12 	 -1.642545646e-12 	 -1.636013041e-12 	 -1.617206756e-12 	 -1.593999504e-12 	 1 	 -1.567069116e-12 	 -1.56156856e-12 	 -1.544306337e-12 	 -1.522477706e-12 	 -1.495463354e-12 	 -1.508268826e-12 	 -1.477787264e-12 	 -1.455354378e-12 	 -1.430487089e-12 	 -1.399678225e-12 	 -1.418581454e-12 	 -1.362952279e-12 	 -1.375283164e-12 	 -1.349978089e-12 	 -1.31168347e-12 	 -1.284580772e-12 	 -1.263581234e-12 	 -1.261848544e-12 	 -1.241571066e-12 	 -1.214756277e-12 	 -1.185973886e-12 	 -1.176808281e-12 	 -1.146128873e-12 	 -1.156777896e-12 	 -1.130237279e-12 	 -1.139158038e-12 	 -1.12012005e-12 	 -1.083123788e-12 	 -1.128511844e-12 	 -1.037646496e-12 	 -1.068770405e-12 	 -1.061018549e-12 	 -1.034273382e-12 	 -1.06641155e-12 	 -1.014622617e-12 	 -1.025359396e-12 	 -1.008970685e-12 	 -9.663381206e-13 	 
0.6281407035 	 	2.601624569e-13 	 1.954402858e-13 	 2.135400169e-13 	 2.219290323e-13 	 2.330603328e-13 	 2.355162284e-13 	 2.405739475e-13 	 2.168879835e-13 	 2.637652263e-13 	 2.134871302e-13 	 2.717925391e-13 	 2.686357113e-13 	 2.558384401e-13 	 2.698220988e-13 	 2.502752731e-13 	 2.790586674e-13 	 2.529940612e-13 	 2.383320957e-13 	 2.775789326e-13 	 2.883942344e-13 	 2.563943844e-13 	 3.160974467e-13 	 2.740060886e-13 	 3.1965723e-13 	 2.693852385e-13 	 3.078932808e-13 	 2.890525121e-13 	 3.072858564e-13 	 3.078245644e-13 	 3.00529147e-13 	 3.200043888e-13 	 2.789718895e-13 	 3.320286549e-13 	 3.082668414e-13 	 3.181687901e-13 	 3.559416497e-13 	 3.10214877e-13 	 3.183952293e-13 	 3.3477929e-13 	 3.543797019e-13 	 3.29714246e-13 	 3.573197426e-13 	 3.467620798e-13 	 3.538223549e-13 	 3.579106222e-13 	 3.695124216e-13 	 3.141703082e-13 	 4.186165322e-13 	 3.286974664e-13 	 3.997845612e-13 	 3.570629524e-13 	 3.84390299e-13 	 3.667783423e-13 	 4.119821672e-13 	 3.870653515e-13 	 3.901910923e-13 	 4.183321872e-13 	 4.149900378e-13 	 4.214853223e-13 	 4.19014546e-13 	 4.17580577e-13 	 4.069079285e-13 	 4.597455618e-13 	 3.968560066e-13 	 4.379405923e-13 	 4.391514116e-13 	 4.442659109e-13 	 4.364910436e-13 	 4.6990946e-13 	 4.34712307e-13 	 4.588749739e-13 	 4.761695263e-13 	 4.954743828e-13 	 4.945610916e-13 	 4.885689548e-13 	 4.879281911e-13 	 5.021082233e-13 	 5.018386471e-13 	 4.794809996e-13 	 4.9727185e-13 	 5.304683831e-13 	 5.034290763e-13 	 5.448494904e-13 	 4.888525903e-13 	 5.481954152e-13 	 5.201950689e-13 	 5.389997648e-13 	 5.555447686e-13 	 5.352633369e-13 	 5.598191736e-13 	 5.865293899e-13 	 5.618241466e-13 	 5.744767302e-13 	 5.710154541e-13 	 6.075949025e-13 	 6.202345675e-13 	 5.995612666e-13 	 6.19656348e-13 	 6.11864786e-13 	 6.114411912e-13 	 6.309817234e-13 	 6.076643043e-13 	 6.809836688e-13 	 6.271751358e-13 	 6.566480684e-13 	 6.386770671e-13 	 6.767314907e-13 	 6.458378471e-13 	 6.886001392e-13 	 6.877498609e-13 	 6.731878604e-13 	 7.124120424e-13 	 7.110163473e-13 	 6.844873028e-13 	 7.368594762e-13 	 7.285520361e-13 	 6.970417297e-13 	 7.864888136e-13 	 7.110133769e-13 	 7.534225153e-13 	 7.517070831e-13 	 7.308208034e-13 	 7.896684887e-13 	 7.440477524e-13 	 7.814511412e-13 	 8.003080454e-13 	 8.020635572e-13 	 8.194977307e-13 	 8.034410405e-13 	 8.590562447e-13 	 8.372127471e-13 	 8.53554663e-13 	 8.860643816e-13 	 8.302655372e-13 	 8.718249274e-13 	 8.956463966e-13 	 8.828901139e-13 	 9.196469421e-13 	 9.025902086e-13 	 9.569613929e-13 	 9.877835365e-13 	 9.919075088e-13 	 1.007366255e-12 	 1.019724074e-12 	 1.038092884e-12 	 1.056221896e-12 	 1.067523006e-12 	 1.067462006e-12 	 1.086062532e-12 	 1.093712502e-12 	 1.104129929e-12 	 1.121170594e-12 	 1.123020672e-12 	 1.142657342e-12 	 1.172155032e-12 	 1.186787133e-12 	 1.21134012e-12 	 1.237536958e-12 	 1.242670326e-12 	 1.236718696e-12 	 1.237606691e-12 	 1.2540323e-12 	 1 	 1.249521428e-12 	 1.254666169e-12 	 1.264764412e-12 	 1.272157773e-12 	 1.288638976e-12 	 1.291555668e-12 	 1.311642953e-12 	 1.321656844e-12 	 1.310078158e-12 	 1.309270431e-12 	 1.307774278e-12 	 1.313043229e-12 	 1.31161419e-12 	 1.287385767e-12 	 1.288259975e-12 	 1.290744347e-12 	 1.296226512e-12 	 1.304224587e-12 	 1.289839124e-12 	 1.281249815e-12 	 1.285507306e-12 	 1.275886646e-12 	 1.29555776e-12 	 1.256231835e-12 	 1.272336937e-12 	 1.240440501e-12 	 1.245278049e-12 	 1.249203304e-12 	 1.155842506e-12 	 1.225659705e-12 	 1.183036212e-12 	 1.162802037e-12 	 1.181377813e-12 	 1.141151948e-12 	 1.153348027e-12 	 1.094235813e-12 	 1.108446668e-12 	 
0.6381909548 	 	-3.997439667e-14 	 -1.183876483e-15 	 -4.767816132e-14 	 -1.139968232e-14 	 -1.56836527e-14 	 -1.251469558e-14 	 -3.999210046e-14 	 -2.93916993e-14 	 -4.758665206e-14 	 -1.196545688e-15 	 -5.437344313e-14 	 -1.738054087e-14 	 -3.479823831e-14 	 -6.013435607e-14 	 -2.854636023e-14 	 -5.186056777e-14 	 -2.690055227e-14 	 -3.019974712e-14 	 -2.215343511e-14 	 -3.663937569e-14 	 -2.810079704e-14 	 -6.421260964e-14 	 -2.289184211e-14 	 -8.52019301e-14 	 -1.009221215e-14 	 -6.471770513e-14 	 -2.884872472e-14 	 -5.039109805e-14 	 -2.959346219e-14 	 -3.8988773e-14 	 -4.917723892e-14 	 -3.621286747e-14 	 -5.184757985e-14 	 -1.649471014e-14 	 -5.722214376e-14 	 -5.054542775e-14 	 -1.784262112e-14 	 -5.627410403e-14 	 -5.666133098e-14 	 -4.930380087e-14 	 -3.327792495e-14 	 -6.158990858e-14 	 -4.836179965e-14 	 -5.935364514e-14 	 -5.063699913e-14 	 -5.04905725e-14 	 -4.290631564e-14 	 -6.148623083e-14 	 1.904032751e-14 	 -9.623579539e-14 	 -2.947677504e-14 	 -7.482970475e-14 	 -5.021408637e-14 	 -6.884263396e-14 	 -3.18428672e-14 	 -6.504660957e-14 	 -6.31860738e-14 	 -5.060558969e-14 	 -7.669918246e-14 	 -4.685633127e-14 	 -5.804110327e-14 	 -6.117166001e-14 	 -7.718251843e-14 	 -2.26674743e-14 	 -8.041761859e-14 	 -5.442206157e-14 	 -6.364634412e-14 	 -5.722282342e-14 	 -7.088853155e-14 	 -3.635091727e-14 	 -8.631823999e-14 	 -7.030603291e-14 	 -6.284240963e-14 	 -7.833677955e-14 	 -9.125115876e-14 	 -6.277203125e-14 	 -7.364698885e-14 	 -6.625181162e-14 	 -6.275252087e-14 	 -7.434134769e-14 	 -7.075721153e-14 	 -5.700988231e-14 	 -1.039954874e-13 	 -2.381720015e-14 	 -1.019659572e-13 	 -3.210721928e-14 	 -8.248461351e-14 	 -7.470775213e-14 	 -5.905058898e-14 	 -9.336786857e-14 	 -8.532462789e-14 	 -6.617002041e-14 	 -8.236965992e-14 	 -6.764722858e-14 	 -1.035089565e-13 	 -1.018127792e-13 	 -7.562299158e-14 	 -1.030236648e-13 	 -1.099061352e-13 	 -9.031973046e-14 	 -6.588315389e-14 	 -7.371096051e-14 	 -1.261117821e-13 	 -8.239845727e-14 	 -1.201517455e-13 	 -7.714807638e-14 	 -9.474378164e-14 	 -6.317084911e-14 	 -1.121220727e-13 	 -7.809557754e-14 	 -9.531950207e-14 	 -1.031137984e-13 	 -8.016730915e-14 	 -1.019302412e-13 	 -1.185841981e-13 	 -6.87286914e-14 	 -1.227267366e-13 	 -1.523147368e-13 	 -4.966650976e-14 	 -1.105163075e-13 	 -8.009194412e-14 	 -6.827864516e-14 	 -1.117428059e-13 	 -7.008527507e-14 	 -1.267619053e-13 	 -9.189428711e-14 	 -1.096872859e-13 	 -1.179129935e-13 	 -9.642177569e-14 	 -1.330763595e-13 	 -1.061173555e-13 	 -1.244321121e-13 	 -1.4737369e-13 	 -9.432121014e-14 	 -1.234605612e-13 	 -1.13047051e-13 	 -1.15035236e-13 	 -1.427435696e-13 	 -1.11636666e-13 	 -1.471933764e-13 	 -1.091293447e-13 	 -8.928776711e-14 	 -7.583212192e-14 	 -5.990137168e-14 	 -4.807962566e-14 	 -2.886947533e-14 	 -2.273463328e-14 	 3.202951179e-15 	 -6.913193534e-15 	 2.748180602e-14 	 3.333577461e-14 	 5.911490098e-14 	 5.418829778e-14 	 4.095464495e-14 	 1.686174392e-14 	 8.213068481e-16 	 -2.714908023e-14 	 -4.701173205e-14 	 -4.178863198e-14 	 -3.416086343e-14 	 -3.549721064e-14 	 -3.892198751e-14 	 -3.809857971e-14 	 1 	 -2.797870999e-14 	 -3.026443527e-14 	 -3.693816658e-14 	 -4.996193913e-14 	 -5.59877046e-14 	 -7.110120145e-14 	 -9.556125543e-14 	 -1.067228498e-13 	 -1.123868457e-13 	 -1.422388458e-13 	 -1.627918689e-13 	 -1.728890198e-13 	 -1.769806503e-13 	 -2.031030438e-13 	 -2.05285527e-13 	 -2.654314885e-13 	 -2.550891943e-13 	 -2.736719676e-13 	 -2.895869282e-13 	 -3.125616146e-13 	 -3.038498093e-13 	 -3.472327589e-13 	 -3.236979075e-13 	 -3.461240925e-13 	 -3.188983888e-13 	 -3.383453738e-13 	 -3.315789033e-13 	 -2.999102331e-13 	 -3.507857667e-13 	 -2.924057305e-13 	 -3.167034138e-13 	 -3.07803735e-13 	 -2.942751855e-13 	 -3.25571165e-13 	 -2.557953849e-13 	 -2.842170943e-13 	 
0.648241206 	 	-4.11651684e-13 	 -4.147275092e-13 	 -3.873800548e-13 	 -4.492827696e-13 	 -4.388795803e-13 	 -4.193110134e-13 	 -4.04734284e-13 	 -4.247696895e-13 	 -4.39683168e-13 	 -4.695944154e-13 	 -4.224967941e-13 	 -4.696479024e-13 	 -4.276325409e-13 	 -4.451593728e-13 	 -4.893717448e-13 	 -4.717305639e-13 	 -4.869098728e-13 	 -4.721725826e-13 	 -4.977521917e-13 	 -4.713359828e-13 	 -4.657017843e-13 	 -4.867644034e-13 	 -5.110649728e-13 	 -4.7509753e-13 	 -5.564015125e-13 	 -5.026570615e-13 	 -5.45520775e-13 	 -5.286762011e-13 	 -5.426247324e-13 	 -5.266735416e-13 	 -5.381667319e-13 	 -5.559895439e-13 	 -5.603457163e-13 	 -5.950907972e-13 	 -5.362293358e-13 	 -5.808983521e-13 	 -5.819240086e-13 	 -5.595050321e-13 	 -6.100108639e-13 	 -6.047231764e-13 	 -6.106482222e-13 	 -5.931260748e-13 	 -6.211360023e-13 	 -6.093970859e-13 	 -6.34327664e-13 	 -6.407444173e-13 	 -6.391769379e-13 	 -6.562355991e-13 	 -7.012504485e-13 	 -5.885548661e-13 	 -6.795887461e-13 	 -6.473890008e-13 	 -6.979248174e-13 	 -6.802849091e-13 	 -7.076821561e-13 	 -6.767062561e-13 	 -7.143686747e-13 	 -7.21327751e-13 	 -6.998206254e-13 	 -7.462178562e-13 	 -7.382641741e-13 	 -7.409779939e-13 	 -7.530165036e-13 	 -7.815062359e-13 	 -7.35935743e-13 	 -7.923935627e-13 	 -7.714244963e-13 	 -7.932023392e-13 	 -7.886933832e-13 	 -8.121895028e-13 	 -7.993394476e-13 	 -8.414128791e-13 	 -8.380519133e-13 	 -8.290488087e-13 	 -8.169755646e-13 	 -8.793088029e-13 	 -8.793413929e-13 	 -8.765334464e-13 	 -8.783606814e-13 	 -8.904195333e-13 	 -9.085121221e-13 	 -9.094830126e-13 	 -8.955662658e-13 	 -9.731996646e-13 	 -9.213184153e-13 	 -9.863481275e-13 	 -9.400998961e-13 	 -9.679256928e-13 	 -9.802532059e-13 	 -9.784097145e-13 	 -1.003666106e-12 	 -9.996174842e-13 	 -9.990811103e-13 	 -1.035505758e-12 	 -1.038271565e-12 	 -1.050984634e-12 	 -1.043928733e-12 	 -1.060172285e-12 	 -1.079503108e-12 	 -1.078341873e-12 	 -1.11823973e-12 	 -1.096470672e-12 	 -1.101081283e-12 	 -1.151457302e-12 	 -1.106940434e-12 	 -1.190103227e-12 	 -1.164115402e-12 	 -1.196784732e-12 	 -1.16649158e-12 	 -1.206898729e-12 	 -1.201438064e-12 	 -1.232269675e-12 	 -1.260806879e-12 	 -1.233764395e-12 	 -1.272778012e-12 	 -1.313818787e-12 	 -1.249301264e-12 	 -1.286309675e-12 	 -1.371159137e-12 	 -1.325774888e-12 	 -1.381971251e-12 	 -1.358360992e-12 	 -1.383787003e-12 	 -1.410844652e-12 	 -1.361501809e-12 	 -1.442889894e-12 	 -1.408287421e-12 	 -1.420080156e-12 	 -1.469691044e-12 	 -1.467527284e-12 	 -1.511693118e-12 	 -1.482817053e-12 	 -1.518985296e-12 	 -1.545606299e-12 	 -1.533379708e-12 	 -1.578901885e-12 	 -1.561233894e-12 	 -1.58126329e-12 	 -1.623887202e-12 	 -1.619586868e-12 	 -1.65750902e-12 	 -1.650272014e-12 	 -1.678672916e-12 	 -1.708753951e-12 	 -1.735624192e-12 	 -1.766644948e-12 	 -1.796619279e-12 	 -1.830246899e-12 	 -1.847278879e-12 	 -1.888555892e-12 	 -1.920115762e-12 	 -1.963662361e-12 	 -1.984969393e-12 	 -1.981765881e-12 	 -1.997961393e-12 	 -2.019538785e-12 	 -2.01889922e-12 	 -2.037341864e-12 	 -2.046141915e-12 	 -2.075700882e-12 	 -2.087110429e-12 	 -2.100427416e-12 	 -2.115882077e-12 	 -2.140543772e-12 	 1 	 -2.162645197e-12 	 -2.174875515e-12 	 -2.189195829e-12 	 -2.192307764e-12 	 -2.199143946e-12 	 -2.187901473e-12 	 -2.169093013e-12 	 -2.18047609e-12 	 -2.137686232e-12 	 -2.121523687e-12 	 -2.126092189e-12 	 -2.111762903e-12 	 -2.090701694e-12 	 -2.108568755e-12 	 -2.04014472e-12 	 -2.053269552e-12 	 -2.058693184e-12 	 -2.029997153e-12 	 -2.026021991e-12 	 -2.025008634e-12 	 -2.004276297e-12 	 -2.003441289e-12 	 -1.999651978e-12 	 -2.00389757e-12 	 -1.95694881e-12 	 -1.95987636e-12 	 -1.926359613e-12 	 -1.899565215e-12 	 -1.93245471e-12 	 -1.836392267e-12 	 -1.862513159e-12 	 -1.844427156e-12 	 -1.804373737e-12 	 -1.804778549e-12 	 -1.776356839e-12 	 
0.6582914573 	 	-1.591325616e-14 	 -2.07166502e-14 	 3.512074928e-15 	 2.8046477e-14 	 -1.842175704e-14 	 -2.290140004e-14 	 -2.108141999e-14 	 -9.390366571e-15 	 -9.903834812e-15 	 1.090139766e-15 	 -3.262270428e-14 	 1.135740499e-14 	 -4.356961662e-14 	 1.366439334e-14 	 7.684873382e-15 	 -6.133416432e-15 	 5.078439273e-15 	 -6.556217602e-15 	 7.07279822e-15 	 -1.990897645e-14 	 -3.901420265e-14 	 -2.407379224e-15 	 -2.617935218e-14 	 -2.879019429e-14 	 2.835516625e-14 	 -1.626590024e-14 	 2.688380893e-14 	 -2.768414129e-15 	 8.426612196e-15 	 -1.460539198e-14 	 1.242509793e-15 	 -5.744913516e-16 	 -1.197194102e-14 	 3.431605589e-15 	 -3.986558859e-14 	 1.94365308e-14 	 -1.855956843e-14 	 -9.05215763e-15 	 2.480535097e-14 	 -2.480455006e-14 	 1.035700303e-15 	 -7.908420268e-15 	 7.907497473e-15 	 -1.873255119e-14 	 5.15587923e-15 	 3.155677497e-15 	 -5.672618557e-15 	 -5.197700206e-15 	 2.826023541e-15 	 -5.605853598e-14 	 -1.018583082e-14 	 -4.850793844e-14 	 1.914577271e-14 	 -2.697212876e-14 	 -4.779965981e-15 	 -2.571290554e-14 	 1.620816289e-14 	 -1.55055104e-14 	 -1.558491108e-14 	 5.837725249e-15 	 2.922339011e-15 	 6.331869469e-15 	 -6.289485869e-15 	 -7.174880308e-15 	 -2.79156685e-14 	 4.237529273e-15 	 -4.021434298e-14 	 -5.518375252e-15 	 -7.100334145e-15 	 -4.735051153e-15 	 -8.109705765e-15 	 8.437087452e-15 	 -3.292865247e-14 	 -1.488922383e-14 	 -2.143567139e-14 	 1.315430492e-14 	 7.838749085e-15 	 1.432662344e-15 	 -1.220305961e-14 	 3.2410365e-15 	 -6.373963037e-15 	 -3.092246106e-14 	 -1.882553314e-14 	 1.425048732e-14 	 -2.390521563e-14 	 1.552594388e-14 	 -4.951396008e-14 	 4.390774702e-15 	 -2.544222075e-14 	 -1.19696277e-14 	 -4.255642538e-15 	 -4.397189251e-14 	 -6.821560802e-15 	 1.122231309e-14 	 -1.498784059e-14 	 -1.444173804e-14 	 -3.350506696e-14 	 5.293615952e-15 	 1.31053901e-14 	 -2.654776536e-14 	 3.048656608e-15 	 -9.392332941e-15 	 -2.1510089e-14 	 -6.496984045e-15 	 -4.296749275e-14 	 3.10837962e-14 	 -2.706450365e-14 	 -5.420230146e-15 	 -3.11554245e-14 	 -2.528068026e-14 	 -3.932702106e-14 	 2.973837073e-15 	 -1.248161955e-14 	 -3.092286893e-14 	 6.461090088e-15 	 -1.130491003e-14 	 -4.15057022e-14 	 -8.527723019e-15 	 -8.124758244e-15 	 -1.150692855e-14 	 3.231081743e-14 	 -5.713446246e-14 	 2.347597515e-14 	 -2.639350713e-14 	 -6.260691699e-14 	 -1.634708382e-15 	 -6.08466871e-14 	 -2.985108336e-14 	 -1.021771861e-14 	 -2.892241399e-14 	 -3.446319716e-15 	 -3.980156774e-14 	 2.702557431e-15 	 -1.795828448e-14 	 -2.877170496e-14 	 5.08894965e-15 	 -5.63789691e-14 	 -2.040237327e-14 	 -2.33928292e-14 	 -2.340476269e-14 	 -3.013158043e-15 	 -3.240419022e-14 	 2.393427641e-14 	 2.287036911e-14 	 2.045824674e-14 	 2.395113529e-14 	 5.285925384e-14 	 4.524120141e-14 	 8.169444099e-14 	 8.693651454e-14 	 1.164419366e-13 	 1.394508123e-13 	 1.500272906e-13 	 1.492617016e-13 	 1.907488436e-13 	 1.958325055e-13 	 2.188071932e-13 	 2.517483891e-13 	 2.48614267e-13 	 2.626140903e-13 	 2.428393439e-13 	 2.589543626e-13 	 2.712007351e-13 	 2.746057627e-13 	 2.684041932e-13 	 1 	 2.939784593e-13 	 2.857925699e-13 	 2.80866976e-13 	 2.777685947e-13 	 2.77174949e-13 	 2.844597587e-13 	 2.921927416e-13 	 2.769209842e-13 	 2.834819657e-13 	 2.843341355e-13 	 2.679299106e-13 	 2.787394268e-13 	 2.937822088e-13 	 2.545815264e-13 	 2.654936019e-13 	 2.824391259e-13 	 2.739342553e-13 	 2.897154293e-13 	 2.916697568e-13 	 2.942932894e-13 	 2.659719109e-13 	 2.84006332e-13 	 2.834042731e-13 	 2.516419848e-13 	 2.753771947e-13 	 2.456534077e-13 	 2.566698591e-13 	 2.684206756e-13 	 1.971601454e-13 	 2.67824545e-13 	 2.205875679e-13 	 2.281646796e-13 	 2.557953849e-13 	 2.273736754e-13 	 
0.6683417085 	 	3.397702486e-13 	 3.139018016e-13 	 2.99291648e-13 	 3.10538336e-13 	 3.469341894e-13 	 3.101225966e-13 	 3.510020506e-13 	 3.513655294e-13 	 3.556761656e-13 	 3.467487375e-13 	 3.483306793e-13 	 3.349738141e-13 	 3.826981635e-13 	 3.326812287e-13 	 3.746603118e-13 	 3.622791603e-13 	 3.402541053e-13 	 3.58828948e-13 	 3.570810581e-13 	 3.855078619e-13 	 3.875047727e-13 	 3.99124329e-13 	 4.27331223e-13 	 4.004861094e-13 	 3.681112919e-13 	 4.150011013e-13 	 3.565399508e-13 	 4.083274862e-13 	 3.866694436e-13 	 4.265595512e-13 	 4.126495786e-13 	 4.340333394e-13 	 4.306129729e-13 	 4.246834469e-13 	 4.455204341e-13 	 4.07621849e-13 	 4.740637511e-13 	 4.378428253e-13 	 4.490895119e-13 	 4.86426393e-13 	 4.349301673e-13 	 4.570707397e-13 	 4.692585668e-13 	 4.919578299e-13 	 4.703866408e-13 	 4.904236325e-13 	 4.827567321e-13 	 4.966441507e-13 	 5.020315224e-13 	 5.149276056e-13 	 5.283764665e-13 	 5.877134162e-13 	 5.073587778e-13 	 5.52104049e-13 	 5.106518802e-13 	 5.427962601e-13 	 5.282198079e-13 	 5.721101188e-13 	 5.47456673e-13 	 5.536020865e-13 	 5.740993289e-13 	 5.516586669e-13 	 5.868173841e-13 	 5.837917015e-13 	 5.889026485e-13 	 5.88321968e-13 	 6.405877094e-13 	 5.913313404e-13 	 6.22353754e-13 	 6.182429896e-13 	 6.263148518e-13 	 6.214913336e-13 	 6.649604522e-13 	 6.240148502e-13 	 6.526926194e-13 	 6.62255712e-13 	 6.714495439e-13 	 6.454312019e-13 	 6.640655539e-13 	 6.785517971e-13 	 6.956262478e-13 	 7.061409484e-13 	 7.000841277e-13 	 7.112705777e-13 	 7.339147517e-13 	 6.935545303e-13 	 7.840137232e-13 	 7.126970047e-13 	 7.930453905e-13 	 7.56816313e-13 	 7.681903754e-13 	 7.982109871e-13 	 7.641554997e-13 	 7.83228975e-13 	 8.135252328e-13 	 8.014743571e-13 	 8.240119437e-13 	 7.996329107e-13 	 8.129277689e-13 	 8.437279673e-13 	 8.28161473e-13 	 8.332327178e-13 	 8.613408675e-13 	 8.944211523e-13 	 9.012719077e-13 	 8.55403484e-13 	 9.045811345e-13 	 8.795245655e-13 	 9.318004887e-13 	 9.326825618e-13 	 9.611594511e-13 	 9.289784798e-13 	 9.692505956e-13 	 9.65512577e-13 	 9.535768383e-13 	 9.97388477e-13 	 9.930769666e-13 	 9.869093939e-13 	 1.047393093e-12 	 1.009689746e-12 	 9.890473126e-13 	 1.099205094e-12 	 1.014038052e-12 	 1.087795848e-12 	 1.111118777e-12 	 1.082869105e-12 	 1.139894805e-12 	 1.091636148e-12 	 1.135078541e-12 	 1.149693929e-12 	 1.133791565e-12 	 1.178548382e-12 	 1.144006347e-12 	 1.194559064e-12 	 1.185793712e-12 	 1.179675196e-12 	 1.242615239e-12 	 1.223535095e-12 	 1.262333153e-12 	 1.256541829e-12 	 1.242582432e-12 	 1.291558064e-12 	 1.266945146e-12 	 1.317717444e-12 	 1.347287121e-12 	 1.365133616e-12 	 1.378537682e-12 	 1.391963642e-12 	 1.378247956e-12 	 1.395059955e-12 	 1.37502688e-12 	 1.393356249e-12 	 1.390865328e-12 	 1.388456675e-12 	 1.370649668e-12 	 1.35628759e-12 	 1.351201398e-12 	 1.333883656e-12 	 1.346146638e-12 	 1.318272079e-12 	 1.369775812e-12 	 1.354213208e-12 	 1.348381373e-12 	 1.340913752e-12 	 1.34579371e-12 	 1.362254709e-12 	 1 	 1.36881412e-12 	 1.364976237e-12 	 1.379298847e-12 	 1.376111831e-12 	 1.346778453e-12 	 1.321898067e-12 	 1.323808399e-12 	 1.302715403e-12 	 1.294255897e-12 	 1.277722593e-12 	 1.269471281e-12 	 1.261051993e-12 	 1.24274329e-12 	 1.237281468e-12 	 1.220282603e-12 	 1.199463137e-12 	 1.179836664e-12 	 1.169395691e-12 	 1.136799014e-12 	 1.151045522e-12 	 1.128709436e-12 	 1.120113354e-12 	 1.101951461e-12 	 1.064913693e-12 	 1.079327143e-12 	 1.044118579e-12 	 1.036918478e-12 	 1.061936722e-12 	 9.833030912e-13 	 1.062287386e-12 	 1.005119324e-12 	 9.379164112e-13 	 9.805489753e-13 	 
0.6783919598 	 	-5.490121396e-13 	 -5.096756831e-13 	 -5.513554068e-13 	 -5.602753767e-13 	 -5.419811655e-13 	 -5.234232786e-13 	 -5.936740217e-13 	 -5.846755341e-13 	 -5.871842788e-13 	 -5.834183879e-13 	 -5.883484707e-13 	 -5.924738637e-13 	 -6.218112125e-13 	 -5.859356236e-13 	 -6.27696861e-13 	 -5.946470023e-13 	 -6.070940161e-13 	 -6.274271845e-13 	 -6.227780709e-13 	 -6.516819579e-13 	 -6.340547253e-13 	 -6.65969396e-13 	 -6.90057345e-13 	 -6.63812645e-13 	 -6.606940863e-13 	 -7.021909517e-13 	 -6.520090621e-13 	 -7.036459942e-13 	 -6.657887177e-13 	 -7.274321845e-13 	 -7.003207656e-13 	 -7.288072032e-13 	 -7.204393826e-13 	 -7.294037241e-13 	 -7.481989237e-13 	 -7.384735514e-13 	 -7.910589884e-13 	 -7.495821418e-13 	 -7.849511278e-13 	 -7.849075237e-13 	 -7.570208156e-13 	 -8.144381847e-13 	 -8.179768002e-13 	 -8.151167224e-13 	 -8.037401707e-13 	 -8.419877972e-13 	 -8.262176497e-13 	 -8.468641387e-13 	 -8.534755383e-13 	 -8.630893854e-13 	 -8.812076588e-13 	 -9.289974089e-13 	 -8.916371801e-13 	 -9.385398052e-13 	 -8.813116967e-13 	 -9.343719096e-13 	 -9.227448957e-13 	 -9.543138162e-13 	 -9.231002763e-13 	 -9.620410347e-13 	 -9.694205207e-13 	 -9.589244211e-13 	 -1.001262536e-12 	 -9.805075497e-13 	 -1.00072844e-12 	 -1.016395559e-12 	 -1.041337468e-12 	 -1.002805572e-12 	 -1.076484994e-12 	 -1.053332919e-12 	 -1.066539488e-12 	 -1.068774923e-12 	 -1.098148934e-12 	 -1.079262977e-12 	 -1.132584437e-12 	 -1.134870506e-12 	 -1.145258388e-12 	 -1.122881347e-12 	 -1.134974047e-12 	 -1.159292172e-12 	 -1.17830049e-12 	 -1.178977285e-12 	 -1.201251527e-12 	 -1.231445824e-12 	 -1.23574575e-12 	 -1.217578274e-12 	 -1.295217926e-12 	 -1.240493606e-12 	 -1.329416926e-12 	 -1.274624312e-12 	 -1.317878972e-12 	 -1.31792773e-12 	 -1.327388501e-12 	 -1.363064935e-12 	 -1.353951947e-12 	 -1.349838337e-12 	 -1.393636291e-12 	 -1.400125729e-12 	 -1.42633155e-12 	 -1.408994246e-12 	 -1.415647545e-12 	 -1.439095345e-12 	 -1.454966214e-12 	 -1.485759017e-12 	 -1.509236758e-12 	 -1.509251098e-12 	 -1.552177369e-12 	 -1.502074095e-12 	 -1.579153794e-12 	 -1.573007659e-12 	 -1.614361652e-12 	 -1.592641554e-12 	 -1.650584998e-12 	 -1.627824994e-12 	 -1.644794953e-12 	 -1.690523363e-12 	 -1.678584171e-12 	 -1.703772432e-12 	 -1.757707655e-12 	 -1.722145032e-12 	 -1.757982298e-12 	 -1.817085194e-12 	 -1.751741382e-12 	 -1.854936841e-12 	 -1.840312409e-12 	 -1.862772457e-12 	 -1.911574777e-12 	 -1.86491678e-12 	 -1.954380573e-12 	 -1.945095242e-12 	 -1.940214246e-12 	 -1.973820322e-12 	 -1.984712408e-12 	 -2.036271593e-12 	 -2.009124978e-12 	 -2.045298455e-12 	 -2.078886631e-12 	 -2.067959005e-12 	 -2.152519827e-12 	 -2.139797622e-12 	 -2.151994734e-12 	 -2.193740906e-12 	 -2.186051477e-12 	 -2.232253904e-12 	 -2.232364885e-12 	 -2.248222578e-12 	 -2.301905666e-12 	 -2.315913775e-12 	 -2.325999713e-12 	 -2.37989581e-12 	 -2.382795554e-12 	 -2.424194079e-12 	 -2.425720267e-12 	 -2.422882355e-12 	 -2.431082444e-12 	 -2.422392551e-12 	 -2.43559035e-12 	 -2.421436295e-12 	 -2.446430098e-12 	 -2.41902227e-12 	 -2.457893065e-12 	 -2.462456188e-12 	 -2.452841533e-12 	 -2.44306979e-12 	 -2.458690591e-12 	 -2.45335858e-12 	 -2.446798464e-12 	 1 	 -2.450023997e-12 	 -2.460224737e-12 	 -2.445370172e-12 	 -2.404929807e-12 	 -2.381408072e-12 	 -2.370884383e-12 	 -2.360529393e-12 	 -2.337338057e-12 	 -2.312631201e-12 	 -2.293997506e-12 	 -2.287613486e-12 	 -2.267216197e-12 	 -2.25639812e-12 	 -2.237166742e-12 	 -2.21096863e-12 	 -2.201835479e-12 	 -2.178895718e-12 	 -2.146856086e-12 	 -2.137320469e-12 	 -2.123637789e-12 	 -2.106070087e-12 	 -2.091577527e-12 	 -2.090322064e-12 	 -2.096002457e-12 	 -2.053480542e-12 	 -2.044871368e-12 	 -2.013859903e-12 	 -1.976774933e-12 	 -2.037094451e-12 	 -1.93435322e-12 	 -1.961097951e-12 	 -1.946887096e-12 	 
0.6884422111 	 	3.585012149e-13 	 3.234324038e-13 	 3.797275595e-13 	 3.532220482e-13 	 3.397268093e-13 	 3.538401448e-13 	 3.964291426e-13 	 3.537537606e-13 	 3.938717741e-13 	 3.95224535e-13 	 4.022749171e-13 	 3.787002003e-13 	 3.914484107e-13 	 3.789756756e-13 	 4.10390516e-13 	 3.801465696e-13 	 4.211517411e-13 	 4.095452544e-13 	 3.864904466e-13 	 4.239355095e-13 	 4.047252883e-13 	 4.338128013e-13 	 4.382175663e-13 	 4.486627562e-13 	 4.365999245e-13 	 4.511388012e-13 	 4.210520096e-13 	 4.666464139e-13 	 4.104115444e-13 	 4.898456035e-13 	 4.413465456e-13 	 4.815916012e-13 	 4.751097036e-13 	 4.89678058e-13 	 4.865147563e-13 	 4.825853629e-13 	 5.018361435e-13 	 4.907390964e-13 	 5.306575231e-13 	 4.945238199e-13 	 5.093754382e-13 	 5.467291789e-13 	 5.147540228e-13 	 5.19076095e-13 	 5.311725497e-13 	 5.555199886e-13 	 5.320070812e-13 	 5.500647986e-13 	 5.474861159e-13 	 5.610943632e-13 	 5.679402148e-13 	 5.804793246e-13 	 5.953080774e-13 	 6.348772388e-13 	 5.475374088e-13 	 6.229343777e-13 	 5.827001054e-13 	 6.142444985e-13 	 5.990261132e-13 	 6.430232018e-13 	 6.168515749e-13 	 6.293320851e-13 	 6.596734711e-13 	 6.265076433e-13 	 6.635253351e-13 	 6.631047042e-13 	 6.672225313e-13 	 6.51391959e-13 	 7.203358507e-13 	 6.699472143e-13 	 6.997900379e-13 	 6.980045965e-13 	 7.154589255e-13 	 7.093109621e-13 	 7.514063714e-13 	 7.212776007e-13 	 7.397940471e-13 	 7.478326332e-13 	 7.400603469e-13 	 7.349101657e-13 	 7.747487449e-13 	 7.681707811e-13 	 7.870117832e-13 	 8.020007407e-13 	 7.948404383e-13 	 8.064505447e-13 	 8.353744555e-13 	 7.929529314e-13 	 8.812941148e-13 	 8.113548209e-13 	 8.894700596e-13 	 8.54502106e-13 	 8.706309732e-13 	 8.946886194e-13 	 8.688207899e-13 	 8.889156559e-13 	 9.166191362e-13 	 9.090188353e-13 	 9.323915808e-13 	 9.052316575e-13 	 9.227870775e-13 	 9.388258792e-13 	 9.356892472e-13 	 9.448252246e-13 	 9.733787938e-13 	 1.010389939e-12 	 1.008086518e-12 	 9.71924024e-13 	 1.024826614e-12 	 9.998722392e-13 	 1.052179617e-12 	 1.047498425e-12 	 1.088491834e-12 	 1.049020357e-12 	 1.069299632e-12 	 1.088515345e-12 	 1.093934934e-12 	 1.130157011e-12 	 1.12173199e-12 	 1.122031612e-12 	 1.178246146e-12 	 1.137776788e-12 	 1.125335069e-12 	 1.238089687e-12 	 1.187412478e-12 	 1.228076297e-12 	 1.253749307e-12 	 1.21474871e-12 	 1.28697289e-12 	 1.237257292e-12 	 1.286261682e-12 	 1.282676478e-12 	 1.295835734e-12 	 1.324573525e-12 	 1.302344139e-12 	 1.350907705e-12 	 1.332955912e-12 	 1.338874444e-12 	 1.406652379e-12 	 1.385210024e-12 	 1.417609133e-12 	 1.423474224e-12 	 1.410803919e-12 	 1.464134405e-12 	 1.454046535e-12 	 1.497121662e-12 	 1.539432091e-12 	 1.561229146e-12 	 1.571374707e-12 	 1.613023508e-12 	 1.635307131e-12 	 1.662754242e-12 	 1.681670098e-12 	 1.696206853e-12 	 1.711129521e-12 	 1.718917837e-12 	 1.732511766e-12 	 1.751019335e-12 	 1.761313018e-12 	 1.753736131e-12 	 1.791416061e-12 	 1.799886881e-12 	 1.789722872e-12 	 1.797637154e-12 	 1.793844204e-12 	 1.795397947e-12 	 1.794964224e-12 	 1.805986098e-12 	 1 	 1.78707499e-12 	 1.788051651e-12 	 1.766721077e-12 	 1.748072896e-12 	 1.752511412e-12 	 1.75771792e-12 	 1.739430087e-12 	 1.747203112e-12 	 1.72156918e-12 	 1.728079884e-12 	 1.71797428e-12 	 1.710156078e-12 	 1.711295661e-12 	 1.696158379e-12 	 1.676310788e-12 	 1.681440206e-12 	 1.678654432e-12 	 1.68772325e-12 	 1.667170151e-12 	 1.667518365e-12 	 1.653791286e-12 	 1.667876428e-12 	 1.653533229e-12 	 1.610411141e-12 	 1.617076845e-12 	 1.577204405e-12 	 1.570784047e-12 	 1.589397756e-12 	 1.511386955e-12 	 1.563194019e-12 	 1.5063506e-12 	 
0.6984924623 	 	-4.971926612e-14 	 -9.040147631e-15 	 -2.415024224e-14 	 -1.94918391e-15 	 -3.907452654e-14 	 -3.476750038e-14 	 -3.304957519e-14 	 -8.778919803e-16 	 -6.147830535e-14 	 -4.441264682e-14 	 -2.170291293e-14 	 -5.729644737e-15 	 -1.900739171e-14 	 -3.068355239e-14 	 -3.956121373e-14 	 -5.147756129e-15 	 -4.718609589e-14 	 -2.426499659e-17 	 -1.592329999e-14 	 -5.31444194e-14 	 -3.202996719e-14 	 -4.370092153e-14 	 -2.364348225e-14 	 -4.564350354e-14 	 -1.383519293e-14 	 -6.325083954e-15 	 -2.014583078e-14 	 -3.894362087e-14 	 7.878846694e-16 	 -7.671401452e-14 	 -1.557636195e-14 	 -5.633715191e-14 	 -2.66994773e-14 	 -4.378824311e-14 	 -2.20626707e-14 	 -2.774109582e-14 	 -4.148470767e-14 	 -3.816776259e-14 	 -6.875081985e-14 	 -5.685294505e-15 	 -4.433142506e-14 	 -4.106765882e-14 	 -1.253957555e-14 	 -5.689253585e-14 	 -4.718412679e-14 	 -4.686744085e-14 	 -2.128210044e-14 	 -4.473598863e-14 	 -2.839501269e-14 	 -4.86770462e-14 	 -4.684558659e-14 	 -3.875882226e-14 	 -5.102664747e-14 	 -5.034606167e-14 	 2.99341357e-14 	 -5.61622613e-14 	 -1.542244612e-14 	 -6.269688655e-14 	 -3.996835939e-14 	 -5.867287419e-14 	 -1.8952323e-14 	 -5.137036074e-14 	 -5.303208303e-14 	 -2.617409525e-14 	 -6.36137016e-14 	 -5.020051406e-14 	 -4.73996824e-14 	 -5.031512392e-14 	 -6.962552225e-14 	 -1.837157505e-14 	 -6.908853224e-14 	 -3.876790167e-14 	 -5.468832029e-14 	 -4.071006103e-14 	 -5.822982789e-14 	 -2.947599275e-14 	 -7.176607536e-14 	 -5.869310769e-14 	 -3.991578674e-14 	 -2.155819702e-14 	 -7.754361203e-14 	 -6.40588325e-14 	 -5.832689092e-14 	 -5.005928272e-14 	 -5.550992359e-14 	 -6.337483857e-14 	 -5.760334577e-14 	 -3.332339759e-14 	 -1.040775165e-13 	 -4.524750021e-14 	 -9.970554285e-14 	 -4.636745748e-14 	 -6.347907253e-14 	 -6.502006652e-14 	 -5.586970164e-14 	 -7.374541359e-14 	 -5.868884651e-14 	 -4.706922276e-14 	 -7.588726929e-14 	 -6.741692712e-14 	 -6.881623716e-14 	 -6.892283294e-14 	 -5.869311151e-14 	 -7.002532509e-14 	 -5.723197281e-14 	 -8.896881789e-14 	 -5.185088605e-14 	 -4.813478408e-14 	 -9.00999824e-14 	 -2.998191011e-14 	 -1.081158237e-13 	 -6.635429706e-14 	 -9.026779471e-14 	 -4.757765544e-14 	 -7.982797864e-14 	 -5.746125506e-14 	 -8.27305835e-14 	 -9.495529326e-14 	 -6.216545702e-14 	 -8.467964188e-14 	 -1.091260959e-13 	 -3.50238318e-14 	 -6.235068848e-14 	 -1.338680886e-13 	 -7.860571228e-14 	 -1.212714554e-13 	 -8.04770765e-14 	 -6.8883042e-14 	 -1.053914832e-13 	 -4.566144056e-14 	 -1.236628326e-13 	 -7.135683218e-14 	 -7.244441552e-14 	 -1.041365932e-13 	 -9.105032642e-14 	 -1.115546314e-13 	 -7.705755661e-14 	 -9.486352839e-14 	 -1.101139834e-13 	 -8.640199086e-14 	 -1.132173261e-13 	 -8.383073545e-14 	 -8.491773506e-14 	 -1.084796876e-13 	 -9.051988802e-14 	 -1.107194768e-13 	 -9.11599498e-14 	 -1.071138615e-13 	 -1.104113264e-13 	 -1.387927105e-13 	 -1.514622087e-13 	 -1.740022414e-13 	 -1.890181463e-13 	 -2.125635936e-13 	 -2.120647016e-13 	 -2.372409143e-13 	 -2.458458944e-13 	 -2.747062429e-13 	 -2.789170297e-13 	 -2.739647068e-13 	 -2.884632777e-13 	 -2.94812473e-13 	 -2.916774458e-13 	 -2.858590706e-13 	 -2.793356691e-13 	 -2.61619124e-13 	 -2.385539341e-13 	 -2.458959479e-13 	 -2.196587159e-13 	 1 	 -1.82127473e-13 	 -1.948328752e-13 	 -1.978635703e-13 	 -1.955942834e-13 	 -2.084558623e-13 	 -2.06335152e-13 	 -2.400385676e-13 	 -2.120355344e-13 	 -2.281476991e-13 	 -2.357460622e-13 	 -2.430092583e-13 	 -2.50764916e-13 	 -2.434261891e-13 	 -2.272384603e-13 	 -2.511382312e-13 	 -2.616097124e-13 	 -2.681737391e-13 	 -2.672591157e-13 	 -2.783808787e-13 	 -2.699488393e-13 	 -2.79659891e-13 	 -2.91374792e-13 	 -2.984086873e-13 	 -3.164691543e-13 	 -2.903025485e-13 	 -3.067700597e-13 	 -2.866578751e-13 	 -2.802394226e-13 	 -3.694822226e-13 	 -2.415845302e-13 	 
0.7085427136 	 	2.41545483e-13 	 2.15648244e-13 	 1.984574219e-13 	 2.086032107e-13 	 2.639537694e-13 	 2.240955077e-13 	 2.241208257e-13 	 2.478261953e-13 	 2.753667264e-13 	 2.318811575e-13 	 2.303604788e-13 	 2.351154829e-13 	 2.479410214e-13 	 2.520903256e-13 	 2.570642585e-13 	 2.33293662e-13 	 2.800854174e-13 	 2.279446137e-13 	 2.879391564e-13 	 2.846942245e-13 	 2.735843161e-13 	 2.874780819e-13 	 2.767222395e-13 	 2.947557746e-13 	 2.703748806e-13 	 2.556193348e-13 	 2.947716462e-13 	 2.735170444e-13 	 2.751715295e-13 	 3.347771728e-13 	 2.925874117e-13 	 3.381391561e-13 	 2.877667636e-13 	 3.261733908e-13 	 3.072301825e-13 	 3.253600525e-13 	 3.275705979e-13 	 3.201696053e-13 	 3.377618487e-13 	 3.001743443e-13 	 3.616013987e-13 	 3.292505835e-13 	 3.390415161e-13 	 3.784785951e-13 	 3.308621955e-13 	 3.622149686e-13 	 3.551966244e-13 	 3.764566558e-13 	 3.534496403e-13 	 3.791596726e-13 	 3.862452675e-13 	 3.771968053e-13 	 3.793859623e-13 	 3.731002001e-13 	 3.38949123e-13 	 3.89978131e-13 	 3.532219816e-13 	 4.24179997e-13 	 3.831043617e-13 	 4.138527217e-13 	 3.925550207e-13 	 4.376244712e-13 	 4.090192102e-13 	 4.15560562e-13 	 4.435631694e-13 	 4.436338473e-13 	 4.464351188e-13 	 4.438216159e-13 	 4.422434786e-13 	 4.314252056e-13 	 4.66352175e-13 	 4.246303206e-13 	 4.620121106e-13 	 4.666240455e-13 	 4.751381292e-13 	 4.672085858e-13 	 5.004707638e-13 	 4.651157942e-13 	 4.891190505e-13 	 4.849362999e-13 	 5.253947911e-13 	 5.187939431e-13 	 5.217118369e-13 	 5.173507335e-13 	 5.349141603e-13 	 5.30920841e-13 	 5.154958639e-13 	 5.295594986e-13 	 5.661324808e-13 	 5.353624153e-13 	 5.801556997e-13 	 5.204244259e-13 	 5.795837558e-13 	 5.585034883e-13 	 5.771209636e-13 	 5.89924142e-13 	 5.587935474e-13 	 6.00920001e-13 	 6.238826033e-13 	 6.025332045e-13 	 6.114342167e-13 	 6.077720744e-13 	 6.441486275e-13 	 6.565833478e-13 	 6.250448911e-13 	 6.591417214e-13 	 6.54691655e-13 	 6.505019951e-13 	 6.733797345e-13 	 6.411570438e-13 	 7.229441143e-13 	 6.689134781e-13 	 6.981620641e-13 	 6.7996445e-13 	 7.323892188e-13 	 6.866651144e-13 	 7.362992846e-13 	 7.316603842e-13 	 7.204128061e-13 	 7.613668427e-13 	 7.542047515e-13 	 7.274301218e-13 	 7.70866641e-13 	 7.816543583e-13 	 7.814769803e-13 	 8.355296603e-13 	 7.562432682e-13 	 8.019442702e-13 	 8.10623494e-13 	 7.736780524e-13 	 8.409444911e-13 	 7.879467773e-13 	 8.321813003e-13 	 8.578665681e-13 	 8.522367902e-13 	 8.693882745e-13 	 8.530460396e-13 	 9.154782424e-13 	 9.004488298e-13 	 9.022856058e-13 	 9.344980668e-13 	 8.855043895e-13 	 9.338659139e-13 	 9.360647443e-13 	 9.372098652e-13 	 9.807595438e-13 	 9.633870761e-13 	 1.024544764e-12 	 1.035310642e-12 	 1.058843336e-12 	 1.068450131e-12 	 1.093104638e-12 	 1.104032661e-12 	 1.102088805e-12 	 1.097254731e-12 	 1.102371373e-12 	 1.107994089e-12 	 1.108185991e-12 	 1.12535264e-12 	 1.099400939e-12 	 1.115098436e-12 	 1.113051717e-12 	 1.099546027e-12 	 1.106698138e-12 	 1.095345645e-12 	 1.043000615e-12 	 1.005115393e-12 	 1.005879264e-12 	 9.479478154e-13 	 9.158197508e-13 	 1 	 8.962902424e-13 	 8.960972591e-13 	 8.793720394e-13 	 8.723902851e-13 	 8.698951779e-13 	 8.731880152e-13 	 8.503772135e-13 	 8.550846827e-13 	 8.453562505e-13 	 8.49140386e-13 	 8.380061965e-13 	 8.237680254e-13 	 8.061291897e-13 	 8.137679815e-13 	 8.069759072e-13 	 8.045344298e-13 	 8.100688622e-13 	 8.062536432e-13 	 7.849221941e-13 	 7.844113056e-13 	 7.731083523e-13 	 7.914923847e-13 	 7.70494709e-13 	 7.340035455e-13 	 7.529150611e-13 	 7.253791365e-13 	 7.384905181e-13 	 6.821210263e-13 	 6.536993169e-13 	 
0.7185929648 	 	-1.452416636e-13 	 -1.727136654e-13 	 -1.675301777e-13 	 -1.536816115e-13 	 -1.707551334e-13 	 -1.416376077e-13 	 -1.736247485e-13 	 -1.90826801e-13 	 -1.839745494e-13 	 -1.537759341e-13 	 -1.950351204e-13 	 -1.621829554e-13 	 -1.663213066e-13 	 -1.647636734e-13 	 -1.938327923e-13 	 -1.865806541e-13 	 -2.045511482e-13 	 -1.614690867e-13 	 -2.143809011e-13 	 -1.806550091e-13 	 -1.995425313e-13 	 -2.263274346e-13 	 -2.125425764e-13 	 -2.20887248e-13 	 -1.97311617e-13 	 -2.019732943e-13 	 -1.952673414e-13 	 -1.7200574e-13 	 -2.07380869e-13 	 -2.447653207e-13 	 -2.046941615e-13 	 -2.682305943e-13 	 -1.943237227e-13 	 -2.501283261e-13 	 -2.171908375e-13 	 -2.398641279e-13 	 -2.219493037e-13 	 -2.324263598e-13 	 -2.472243256e-13 	 -2.335151723e-13 	 -2.768013465e-13 	 -2.19336224e-13 	 -2.610180609e-13 	 -2.552695028e-13 	 -2.252447005e-13 	 -2.858673348e-13 	 -2.711151707e-13 	 -2.628017824e-13 	 -2.493451641e-13 	 -2.801985286e-13 	 -2.801417834e-13 	 -2.829602679e-13 	 -2.832082149e-13 	 -2.789802751e-13 	 -2.72017378e-13 	 -2.680964047e-13 	 -2.147770408e-13 	 -3.04744819e-13 	 -2.661032471e-13 	 -3.154791821e-13 	 -2.930790769e-13 	 -3.192207584e-13 	 -2.861496443e-13 	 -3.161445237e-13 	 -3.145954261e-13 	 -3.093990677e-13 	 -3.365293686e-13 	 -3.096603737e-13 	 -3.210236268e-13 	 -3.314040091e-13 	 -3.368666975e-13 	 -2.966377043e-13 	 -3.544279186e-13 	 -3.319896643e-13 	 -3.447354103e-13 	 -3.417971516e-13 	 -3.561499215e-13 	 -3.277856992e-13 	 -3.775747575e-13 	 -3.613465996e-13 	 -3.607343858e-13 	 -3.605459592e-13 	 -3.991774975e-13 	 -3.896592615e-13 	 -3.843453299e-13 	 -3.800526676e-13 	 -3.796154587e-13 	 -3.977782395e-13 	 -3.936213759e-13 	 -3.828123621e-13 	 -4.362469047e-13 	 -3.589223244e-13 	 -4.398818421e-13 	 -3.763431983e-13 	 -4.187860138e-13 	 -4.243465948e-13 	 -4.042185976e-13 	 -4.482307384e-13 	 -4.427313158e-13 	 -4.2607445e-13 	 -4.48278003e-13 	 -4.359597594e-13 	 -4.777309019e-13 	 -4.783434589e-13 	 -4.579666683e-13 	 -4.875786845e-13 	 -4.966230629e-13 	 -4.827013459e-13 	 -4.638790185e-13 	 -4.67805754e-13 	 -5.280773592e-13 	 -4.933766042e-13 	 -5.329845275e-13 	 -4.953351692e-13 	 -5.304719136e-13 	 -4.919053018e-13 	 -5.389430592e-13 	 -5.136060255e-13 	 -5.323582129e-13 	 -5.593880059e-13 	 -5.271984005e-13 	 -5.50318879e-13 	 -5.718250372e-13 	 -5.303158e-13 	 -5.799721832e-13 	 -6.197579319e-13 	 -5.252764602e-13 	 -5.906792485e-13 	 -5.682989217e-13 	 -5.609146551e-13 	 -6.051922148e-13 	 -5.713899549e-13 	 -6.358576588e-13 	 -6.016108413e-13 	 -6.104947676e-13 	 -6.357794125e-13 	 -6.218159289e-13 	 -6.659307412e-13 	 -6.392583509e-13 	 -6.648962722e-13 	 -6.950914427e-13 	 -6.421168534e-13 	 -6.854739651e-13 	 -6.639491259e-13 	 -6.839520498e-13 	 -7.185554317e-13 	 -6.871642525e-13 	 -7.365728993e-13 	 -7.035978191e-13 	 -6.990387835e-13 	 -6.960422703e-13 	 -6.968215906e-13 	 -6.913616765e-13 	 -6.76851915e-13 	 -6.287637086e-13 	 -6.318461412e-13 	 -6.322091355e-13 	 -6.037714664e-13 	 -6.180023148e-13 	 -5.766966583e-13 	 -6.086442345e-13 	 -5.919695215e-13 	 -5.93172696e-13 	 -6.004465966e-13 	 -6.053510424e-13 	 -5.594257442e-13 	 -5.309569103e-13 	 -5.284138566e-13 	 -4.921101722e-13 	 -4.791180858e-13 	 -4.759946154e-13 	 1 	 -4.609886485e-13 	 -4.618976133e-13 	 -4.326082461e-13 	 -4.561645949e-13 	 -4.41420086e-13 	 -4.335658316e-13 	 -4.353606196e-13 	 -4.135994497e-13 	 -4.416819494e-13 	 -4.236250911e-13 	 -4.221013197e-13 	 -4.199712566e-13 	 -4.091050266e-13 	 -4.022279256e-13 	 -4.026676312e-13 	 -4.036369277e-13 	 -3.986119026e-13 	 -3.876856059e-13 	 -3.864636009e-13 	 -3.745594087e-13 	 -4.072310205e-13 	 -3.740361336e-13 	 -3.769061825e-13 	 -3.958159157e-13 	 -3.633846562e-13 	 -3.877899607e-13 	 -3.552713679e-13 	 -3.552713679e-13 	 
0.7286432161 	 	-1.212637144e-13 	 -7.832677482e-14 	 -9.342406328e-14 	 -1.220230063e-13 	 -1.419069365e-13 	 -1.362219298e-13 	 -9.06524531e-14 	 -1.278484399e-13 	 -1.322573258e-13 	 -1.094244073e-13 	 -8.807626768e-14 	 -1.537322171e-13 	 -1.383341101e-13 	 -1.361908359e-13 	 -1.010985267e-13 	 -1.297399129e-13 	 -1.291252633e-13 	 -1.554689904e-13 	 -1.130168278e-13 	 -1.481709476e-13 	 -1.120358328e-13 	 -1.195900696e-13 	 -1.349989825e-13 	 -1.271701734e-13 	 -1.493095332e-13 	 -1.266616882e-13 	 -1.552993332e-13 	 -1.743007988e-13 	 -1.393834663e-13 	 -1.328875725e-13 	 -1.67420275e-13 	 -1.120161206e-13 	 -2.018124774e-13 	 -1.170228311e-13 	 -1.733385541e-13 	 -1.390871624e-13 	 -1.621737494e-13 	 -1.483694774e-13 	 -1.536367542e-13 	 -1.651448314e-13 	 -1.498709728e-13 	 -1.950934645e-13 	 -1.479915427e-13 	 -1.776965778e-13 	 -1.701733977e-13 	 -1.383201624e-13 	 -1.899545817e-13 	 -1.858934204e-13 	 -1.736163299e-13 	 -1.581105439e-13 	 -1.833054429e-13 	 -1.668749354e-13 	 -1.672785832e-13 	 -1.820258653e-13 	 -1.837449633e-13 	 -1.974773427e-13 	 -2.372841835e-13 	 -1.936726533e-13 	 -2.342787758e-13 	 -1.689321502e-13 	 -2.138277272e-13 	 -1.939894928e-13 	 -2.137474239e-13 	 -1.81333505e-13 	 -2.119204464e-13 	 -2.144503336e-13 	 -1.919502222e-13 	 -2.293402724e-13 	 -2.035872418e-13 	 -2.152068889e-13 	 -2.186690563e-13 	 -2.384599316e-13 	 -1.911722569e-13 	 -2.524906315e-13 	 -2.240298497e-13 	 -2.255597429e-13 	 -2.2869303e-13 	 -2.45490408e-13 	 -2.139725536e-13 	 -2.617117213e-13 	 -2.512536848e-13 	 -2.523932181e-13 	 -2.242630113e-13 	 -2.269917204e-13 	 -2.418871541e-13 	 -2.514134892e-13 	 -2.461011238e-13 	 -2.552202814e-13 	 -2.686456737e-13 	 -2.703258249e-13 	 -2.459235133e-13 	 -3.137126375e-13 	 -2.455214633e-13 	 -3.244663853e-13 	 -2.631831829e-13 	 -2.927762659e-13 	 -2.826499363e-13 	 -2.783160151e-13 	 -3.07235616e-13 	 -2.841921176e-13 	 -2.731844846e-13 	 -2.898962664e-13 	 -2.988160789e-13 	 -3.143641381e-13 	 -2.898500178e-13 	 -2.821485817e-13 	 -2.947211348e-13 	 -3.031955068e-13 	 -3.158589601e-13 	 -3.317900263e-13 	 -3.170760358e-13 	 -3.487496915e-13 	 -2.873160259e-13 	 -3.529867716e-13 	 -3.428461477e-13 	 -3.580324283e-13 	 -3.317683257e-13 	 -3.708751271e-13 	 -3.36301296e-13 	 -3.413739836e-13 	 -3.751208342e-13 	 -3.511149441e-13 	 -3.641505077e-13 	 -3.987407376e-13 	 -3.544035181e-13 	 -3.742721291e-13 	 -4.173168421e-13 	 -3.626639652e-13 	 -4.29885345e-13 	 -3.953759738e-13 	 -4.049633111e-13 	 -4.372460659e-13 	 -3.810788398e-13 	 -4.538319239e-13 	 -4.277388625e-13 	 -4.035931879e-13 	 -4.296589111e-13 	 -4.234462802e-13 	 -4.506943181e-13 	 -4.13345389e-13 	 -4.321080719e-13 	 -4.48181359e-13 	 -4.196337005e-13 	 -4.864682815e-13 	 -4.322373292e-13 	 -4.572732111e-13 	 -4.809680403e-13 	 -4.551167053e-13 	 -4.901509722e-13 	 -4.718755573e-13 	 -4.676507457e-13 	 -4.829842689e-13 	 -4.750963515e-13 	 -4.908137516e-13 	 -5.328475133e-13 	 -5.166596731e-13 	 -5.175333008e-13 	 -5.210449028e-13 	 -5.200689162e-13 	 -5.157953401e-13 	 -4.802949323e-13 	 -4.807658026e-13 	 -4.679671192e-13 	 -4.657647334e-13 	 -4.394512615e-13 	 -4.43756787e-13 	 -4.562533774e-13 	 -4.189098754e-13 	 -4.096944498e-13 	 -4.044173628e-13 	 -3.85153574e-13 	 -3.787318112e-13 	 1 	 -3.675953251e-13 	 -3.719693088e-13 	 -3.378933744e-13 	 -3.396953711e-13 	 -3.290676143e-13 	 -3.413578363e-13 	 -3.428797437e-13 	 -2.967025849e-13 	 -3.128151676e-13 	 -2.893789877e-13 	 -2.834980381e-13 	 -2.846425277e-13 	 -2.669395457e-13 	 -2.588345186e-13 	 -2.472300125e-13 	 -2.435612747e-13 	 -2.536385978e-13 	 -2.369259609e-13 	 -2.338923731e-13 	 -1.977720837e-13 	 -2.108102472e-13 	 -2.02247268e-13 	 -1.962143032e-13 	 -2.226830701e-13 	 -1.937072737e-13 	 -2.131628207e-13 	 -2.131628207e-13 	 
0.7386934673 	 	-1.089942688e-13 	 -1.110810862e-13 	 -7.721011733e-14 	 -1.049817792e-13 	 -9.83425643e-14 	 -8.483580934e-14 	 -1.239700639e-13 	 -6.998711674e-14 	 -1.006045488e-13 	 -1.200116566e-13 	 -1.100576629e-13 	 -7.342843406e-14 	 -1.203115416e-13 	 -8.442581286e-14 	 -1.240296049e-13 	 -8.811462488e-14 	 -1.15996802e-13 	 -1.075816185e-13 	 -1.244132052e-13 	 -9.91596588e-14 	 -1.355912482e-13 	 -9.724762142e-14 	 -1.168716073e-13 	 -1.444183562e-13 	 -1.114926644e-13 	 -1.352499636e-13 	 -1.107375155e-13 	 -1.144887986e-13 	 -1.068991413e-13 	 -1.253990629e-13 	 -1.155500541e-13 	 -1.521324995e-13 	 -7.753633877e-14 	 -1.740773953e-13 	 -1.012290731e-13 	 -1.563445043e-13 	 -1.227467678e-13 	 -1.359072428e-13 	 -1.262726832e-13 	 -1.361780295e-13 	 -1.468816828e-13 	 -1.344377026e-13 	 -1.505980626e-13 	 -1.1577615e-13 	 -1.588162608e-13 	 -1.526812825e-13 	 -1.187493287e-13 	 -1.595099055e-13 	 -1.622318095e-13 	 -1.554382391e-13 	 -1.399820195e-13 	 -1.688694134e-13 	 -1.66880668e-13 	 -1.640545561e-13 	 -1.614542002e-13 	 -1.636831441e-13 	 -1.567039515e-13 	 -1.4924969e-13 	 -1.170936235e-13 	 -2.118855418e-13 	 -1.475327622e-13 	 -1.952982951e-13 	 -1.713253498e-13 	 -1.906030621e-13 	 -1.578117308e-13 	 -1.916778184e-13 	 -1.869336045e-13 	 -1.643707727e-13 	 -2.053578397e-13 	 -1.797572168e-13 	 -1.880857545e-13 	 -1.919198257e-13 	 -2.121940184e-13 	 -1.583967727e-13 	 -2.16871966e-13 	 -2.069991088e-13 	 -2.015728344e-13 	 -1.994492699e-13 	 -2.103170548e-13 	 -1.800945688e-13 	 -2.22144419e-13 	 -2.084922672e-13 	 -2.089198232e-13 	 -2.252078819e-13 	 -2.424766806e-13 	 -2.112546431e-13 	 -2.265002979e-13 	 -2.199313666e-13 	 -2.279248086e-13 	 -2.332512299e-13 	 -2.30518631e-13 	 -2.105260129e-13 	 -2.690385858e-13 	 -1.861851874e-13 	 -2.687731255e-13 	 -2.033625226e-13 	 -2.475389554e-13 	 -2.477811233e-13 	 -2.294940766e-13 	 -2.682962215e-13 	 -2.61194548e-13 	 -2.757565218e-13 	 -2.637040562e-13 	 -2.499520133e-13 	 -2.903466452e-13 	 -2.860878452e-13 	 -2.834082003e-13 	 -2.964144439e-13 	 -3.007645982e-13 	 -2.822088981e-13 	 -2.623661509e-13 	 -2.712455895e-13 	 -3.247086654e-13 	 -2.820683248e-13 	 -2.865720671e-13 	 -2.825492497e-13 	 -3.01250783e-13 	 -2.743475621e-13 	 -3.244270664e-13 	 -3.219325108e-13 	 -3.134680759e-13 	 -3.25977903e-13 	 -3.006532629e-13 	 -3.200499082e-13 	 -3.414549897e-13 	 -2.963627126e-13 	 -3.515835011e-13 	 -3.717484544e-13 	 -2.845586518e-13 	 -3.466686209e-13 	 -3.210698714e-13 	 -3.176477575e-13 	 -3.718750356e-13 	 -3.149595687e-13 	 -3.800667408e-13 	 -3.804825982e-13 	 -3.727880679e-13 	 -3.752740244e-13 	 -3.551622774e-13 	 -4.003156932e-13 	 -3.676587413e-13 	 -3.945006216e-13 	 -4.188782562e-13 	 -3.601709112e-13 	 -4.531421619e-13 	 -3.889474079e-13 	 -3.995359839e-13 	 -4.358598092e-13 	 -3.991727956e-13 	 -4.260004815e-13 	 -4.123911799e-13 	 -4.028091975e-13 	 -4.075112378e-13 	 -4.050363223e-13 	 -4.019401297e-13 	 -4.041005915e-13 	 -4.154117859e-13 	 -4.28253217e-13 	 -4.242629299e-13 	 -4.555203963e-13 	 -4.924376589e-13 	 -5.126114672e-13 	 -5.192938378e-13 	 -5.271955655e-13 	 -5.601853101e-13 	 -5.693476702e-13 	 -5.723062975e-13 	 -6.01120628e-13 	 -6.332895648e-13 	 -6.488618156e-13 	 -6.59206355e-13 	 -6.57447689e-13 	 -6.443548249e-13 	 1 	 -6.594930617e-13 	 -6.650650369e-13 	 -6.636193529e-13 	 -6.621323895e-13 	 -6.295990387e-13 	 -6.22588567e-13 	 -6.359830581e-13 	 -6.288373186e-13 	 -6.426729873e-13 	 -6.297397201e-13 	 -6.32372621e-13 	 -6.469121689e-13 	 -6.364526056e-13 	 -6.398201044e-13 	 -6.358916568e-13 	 -6.106322445e-13 	 -6.320822731e-13 	 -6.187910013e-13 	 -6.364264234e-13 	 -6.263986879e-13 	 -6.276780483e-13 	 -6.262799529e-13 	 -6.259870453e-13 	 -6.418376208e-13 	 -6.110667528e-13 	 -6.536993169e-13 	 
0.7487437186 	 	-1.941832726e-13 	 -2.367579637e-13 	 -2.467678904e-13 	 -1.933842874e-13 	 -2.091233905e-13 	 -2.526102234e-13 	 -2.163848627e-13 	 -2.341814596e-13 	 -2.128997401e-13 	 -2.509537076e-13 	 -2.511374001e-13 	 -2.503669545e-13 	 -2.209286782e-13 	 -2.824958087e-13 	 -2.291031385e-13 	 -2.482359571e-13 	 -2.332589972e-13 	 -2.510958297e-13 	 -2.637885276e-13 	 -2.754693509e-13 	 -2.420930701e-13 	 -2.887317769e-13 	 -2.444045383e-13 	 -2.61372498e-13 	 -3.014496961e-13 	 -2.832022287e-13 	 -2.977511843e-13 	 -2.78806517e-13 	 -3.05483264e-13 	 -2.748103189e-13 	 -2.684470438e-13 	 -2.869789222e-13 	 -3.34174772e-13 	 -2.701736208e-13 	 -3.506457538e-13 	 -2.942667511e-13 	 -3.362456583e-13 	 -3.09614762e-13 	 -3.279463776e-13 	 -3.110289225e-13 	 -3.197517889e-13 	 -3.347762941e-13 	 -3.363058941e-13 	 -3.699722086e-13 	 -3.100031414e-13 	 -3.517590643e-13 	 -3.498422025e-13 	 -3.262273424e-13 	 -3.719545545e-13 	 -3.671869922e-13 	 -3.700488176e-13 	 -3.476561515e-13 	 -3.743170202e-13 	 -3.718556164e-13 	 -3.829391798e-13 	 -3.861348487e-13 	 -3.830901059e-13 	 -3.968622823e-13 	 -4.012539568e-13 	 -3.225086548e-13 	 -4.119318079e-13 	 -3.763107661e-13 	 -4.251670849e-13 	 -4.093654851e-13 	 -4.296839965e-13 	 -3.951464585e-13 	 -4.327639769e-13 	 -4.360891001e-13 	 -4.073586014e-13 	 -4.536008095e-13 	 -4.419019394e-13 	 -4.44385455e-13 	 -4.526027349e-13 	 -4.736799257e-13 	 -4.277633309e-13 	 -4.62519385e-13 	 -4.588886239e-13 	 -4.730955952e-13 	 -4.680806079e-13 	 -4.91029699e-13 	 -4.641714299e-13 	 -5.119289392e-13 	 -5.043427387e-13 	 -4.910717205e-13 	 -4.74687453e-13 	 -5.397715499e-13 	 -5.318528723e-13 	 -5.246019424e-13 	 -5.219413158e-13 	 -5.330196882e-13 	 -5.465332943e-13 	 -5.428789503e-13 	 -5.242902497e-13 	 -6.007572174e-13 	 -5.441091556e-13 	 -6.078766199e-13 	 -5.567647911e-13 	 -5.796778637e-13 	 -5.870430296e-13 	 -5.837397805e-13 	 -6.074857838e-13 	 -5.896353296e-13 	 -5.926206411e-13 	 -6.202744925e-13 	 -6.213222223e-13 	 -6.287112607e-13 	 -6.312794872e-13 	 -6.27088975e-13 	 -6.480382273e-13 	 -6.377818561e-13 	 -6.756340217e-13 	 -6.446572951e-13 	 -6.506612582e-13 	 -6.952675044e-13 	 -6.875551487e-13 	 -7.257511695e-13 	 -6.973696741e-13 	 -7.204798419e-13 	 -6.876722851e-13 	 -7.227278152e-13 	 -7.103000611e-13 	 -7.38431553e-13 	 -7.606527641e-13 	 -7.307832044e-13 	 -7.597998769e-13 	 -7.978840414e-13 	 -7.303441569e-13 	 -7.753103266e-13 	 -8.388519674e-13 	 -7.902440961e-13 	 -8.43148389e-13 	 -8.126242072e-13 	 -8.00674196e-13 	 -8.475170914e-13 	 -7.981541192e-13 	 -8.620749236e-13 	 -8.304719665e-13 	 -8.491318862e-13 	 -8.842194995e-13 	 -8.745629654e-13 	 -9.056370739e-13 	 -8.817447961e-13 	 -9.030854843e-13 	 -9.219063597e-13 	 -8.931132639e-13 	 -9.464699557e-13 	 -9.27868503e-13 	 -9.397778089e-13 	 -9.741996117e-13 	 -9.600321582e-13 	 -9.966910932e-13 	 -9.825830724e-13 	 -9.882345587e-13 	 -9.883745044e-13 	 -9.7811111e-13 	 -9.877032468e-13 	 -9.929957505e-13 	 -9.836997974e-13 	 -9.971857545e-13 	 -9.440367409e-13 	 -9.189641331e-13 	 -8.939614689e-13 	 -8.916163343e-13 	 -8.646652906e-13 	 -8.285952308e-13 	 -7.978097491e-13 	 -7.873415902e-13 	 -7.603292248e-13 	 -7.37784841e-13 	 -7.074763696e-13 	 -6.944432985e-13 	 -6.761088898e-13 	 -6.882294702e-13 	 -6.668190727e-13 	 1 	 -6.461936851e-13 	 -6.392007604e-13 	 -6.32721812e-13 	 -6.487914249e-13 	 -6.508271112e-13 	 -6.411132955e-13 	 -6.221303129e-13 	 -6.057980754e-13 	 -6.09516892e-13 	 -5.989013577e-13 	 -5.902239282e-13 	 -6.014098701e-13 	 -5.737207188e-13 	 -5.720511522e-13 	 -5.839889135e-13 	 -5.629445777e-13 	 -5.624832469e-13 	 -5.423455353e-13 	 -5.439772869e-13 	 -5.356597687e-13 	 -5.315439614e-13 	 -5.297351815e-13 	 -5.234391668e-13 	 -5.542233339e-13 	 -4.97379915e-13 	 
0.7587939698 	 	1.165815495e-13 	 1.578375097e-13 	 1.398214507e-13 	 1.202414478e-13 	 1.544214165e-13 	 1.554194707e-13 	 1.269118082e-13 	 1.088784945e-13 	 1.181732819e-13 	 1.726642433e-13 	 1.319377015e-13 	 1.310859689e-13 	 1.539054291e-13 	 1.805511021e-13 	 1.148453542e-13 	 1.337279304e-13 	 1.375606849e-13 	 1.494546583e-13 	 1.508866309e-13 	 1.549100843e-13 	 1.319557644e-13 	 1.777777419e-13 	 1.246573646e-13 	 1.836624391e-13 	 1.794180445e-13 	 1.655222211e-13 	 1.783962311e-13 	 1.701630462e-13 	 1.853797638e-13 	 1.599478996e-13 	 1.441307676e-13 	 1.804344131e-13 	 1.918474509e-13 	 1.586570749e-13 	 2.171575859e-13 	 1.756278864e-13 	 2.2005206e-13 	 1.685407072e-13 	 2.040205127e-13 	 1.856915756e-13 	 2.026476218e-13 	 2.018961299e-13 	 1.932974804e-13 	 2.114563262e-13 	 1.70870491e-13 	 2.292868715e-13 	 1.956892714e-13 	 2.059971823e-13 	 2.423858051e-13 	 1.952608135e-13 	 2.180160352e-13 	 2.169862762e-13 	 2.351456698e-13 	 2.161300675e-13 	 2.369362172e-13 	 2.42656995e-13 	 2.30453573e-13 	 2.330265588e-13 	 2.235578458e-13 	 1.87985967e-13 	 2.358034648e-13 	 2.011503796e-13 	 2.706441025e-13 	 2.263130273e-13 	 2.537910072e-13 	 2.309841919e-13 	 2.780819985e-13 	 2.479369824e-13 	 2.529230261e-13 	 2.758019017e-13 	 2.742856927e-13 	 2.79036762e-13 	 2.712514386e-13 	 2.715905538e-13 	 2.555675861e-13 	 2.78167747e-13 	 2.489712248e-13 	 2.846504668e-13 	 2.839899429e-13 	 2.907669104e-13 	 2.810827043e-13 	 3.161252095e-13 	 2.754272371e-13 	 2.940694069e-13 	 2.916127311e-13 	 3.302261325e-13 	 3.308375379e-13 	 3.192441856e-13 	 3.165342282e-13 	 3.28624166e-13 	 3.262433834e-13 	 3.088586318e-13 	 3.209426965e-13 	 3.519633996e-13 	 3.227262847e-13 	 3.654794046e-13 	 3.036873588e-13 	 3.60765101e-13 	 3.375822199e-13 	 3.505231295e-13 	 3.61181003e-13 	 3.420942887e-13 	 3.642683111e-13 	 3.885726545e-13 	 3.649899505e-13 	 3.71635099e-13 	 3.656943066e-13 	 3.997691932e-13 	 4.134317117e-13 	 3.724394284e-13 	 4.077168521e-13 	 3.973179911e-13 	 3.942607613e-13 	 4.146937701e-13 	 3.942125095e-13 	 4.557416435e-13 	 4.027441574e-13 	 4.258950162e-13 	 4.086793954e-13 	 4.58507477e-13 	 4.101604566e-13 	 4.535925032e-13 	 4.49830145e-13 	 4.3232665e-13 	 4.741028922e-13 	 4.641827122e-13 	 4.346221345e-13 	 4.874848669e-13 	 4.760843415e-13 	 4.801411653e-13 	 5.27740904e-13 	 4.455249893e-13 	 4.882668778e-13 	 4.904043847e-13 	 4.575451756e-13 	 5.304495109e-13 	 4.656837126e-13 	 5.068066234e-13 	 5.293488489e-13 	 5.134388537e-13 	 5.344889071e-13 	 5.149074217e-13 	 5.598567998e-13 	 5.486277947e-13 	 5.471261672e-13 	 5.830719309e-13 	 5.235666401e-13 	 5.684875728e-13 	 5.743164856e-13 	 5.6484573e-13 	 5.938029676e-13 	 5.838953081e-13 	 6.161777049e-13 	 6.130193856e-13 	 6.044390098e-13 	 6.032117293e-13 	 6.098890717e-13 	 6.028018873e-13 	 6.041206776e-13 	 5.882995803e-13 	 5.697612967e-13 	 5.698414445e-13 	 5.447166522e-13 	 5.365262004e-13 	 5.207037187e-13 	 4.825403597e-13 	 4.550128499e-13 	 4.444060136e-13 	 4.188873516e-13 	 4.032428744e-13 	 3.891950723e-13 	 3.682470044e-13 	 3.930092245e-13 	 3.73242299e-13 	 3.579173443e-13 	 1 	 3.57645979e-13 	 3.57514903e-13 	 3.585868045e-13 	 3.566299338e-13 	 3.595790924e-13 	 3.399307136e-13 	 3.378932959e-13 	 3.370623884e-13 	 3.249426686e-13 	 3.43005005e-13 	 3.267701496e-13 	 3.188178001e-13 	 3.185271757e-13 	 3.278009768e-13 	 3.170177502e-13 	 3.144845905e-13 	 2.934495325e-13 	 3.052416098e-13 	 2.962866773e-13 	 3.001129924e-13 	 2.937512276e-13 	 2.963562018e-13 	 2.700062396e-13 	 2.415845302e-13 	 
0.7688442211 	 	3.36885664e-13 	 3.174108794e-13 	 3.531968568e-13 	 3.281012972e-13 	 3.231331311e-13 	 3.708974516e-13 	 3.477597777e-13 	 3.572675455e-13 	 3.789829561e-13 	 3.662133132e-13 	 3.996243624e-13 	 3.736966421e-13 	 3.607670875e-13 	 3.736575215e-13 	 4.167876222e-13 	 3.74640866e-13 	 4.15274902e-13 	 4.15354598e-13 	 4.228954129e-13 	 3.997981399e-13 	 4.130106739e-13 	 4.009890096e-13 	 4.500082183e-13 	 4.012453934e-13 	 4.444374257e-13 	 4.314512897e-13 	 4.105556107e-13 	 4.319937653e-13 	 4.295136243e-13 	 4.589412517e-13 	 4.618952669e-13 	 4.744277668e-13 	 4.626610861e-13 	 4.774811626e-13 	 4.458841114e-13 	 4.917293579e-13 	 4.357299215e-13 	 5.189365627e-13 	 4.670889375e-13 	 5.075222587e-13 	 4.941071582e-13 	 5.177133179e-13 	 5.146896705e-13 	 5.108833992e-13 	 5.302406027e-13 	 4.943641148e-13 	 5.610004109e-13 	 5.249220141e-13 	 5.380351977e-13 	 5.771856577e-13 	 5.363313426e-13 	 5.49519908e-13 	 5.550744313e-13 	 5.841023878e-13 	 5.62295704e-13 	 5.731592095e-13 	 5.793546869e-13 	 5.863277371e-13 	 5.995362554e-13 	 6.154627862e-13 	 6.30106634e-13 	 6.888025128e-13 	 5.819065236e-13 	 6.552821965e-13 	 6.183352819e-13 	 6.495936957e-13 	 6.358448566e-13 	 6.777377357e-13 	 6.529933586e-13 	 6.633269356e-13 	 6.843942752e-13 	 6.632487779e-13 	 7.016065329e-13 	 6.989509017e-13 	 7.043638666e-13 	 7.040164833e-13 	 7.564461069e-13 	 7.072835042e-13 	 7.418815735e-13 	 7.412749251e-13 	 7.563313547e-13 	 7.540756178e-13 	 7.909628078e-13 	 7.4967515e-13 	 7.814883506e-13 	 7.905581746e-13 	 7.873443706e-13 	 7.796215179e-13 	 8.168614391e-13 	 8.147639959e-13 	 8.309535772e-13 	 8.468170459e-13 	 8.405042023e-13 	 8.529344419e-13 	 8.75545457e-13 	 8.374412978e-13 	 9.300716841e-13 	 8.60840433e-13 	 9.396349806e-13 	 9.05317312e-13 	 9.185144332e-13 	 9.431634338e-13 	 9.214097598e-13 	 9.384831394e-13 	 9.702400408e-13 	 9.595569057e-13 	 9.833683911e-13 	 9.601684674e-13 	 9.709939742e-13 	 1.009886248e-12 	 9.952087111e-13 	 1.001070235e-12 	 1.02986899e-12 	 1.063539198e-12 	 1.074430893e-12 	 1.028947969e-12 	 1.081960069e-12 	 1.057080425e-12 	 1.112980118e-12 	 1.092510024e-12 	 1.14926472e-12 	 1.11327802e-12 	 1.160292336e-12 	 1.152527051e-12 	 1.147109736e-12 	 1.190220785e-12 	 1.188646665e-12 	 1.185100589e-12 	 1.244536009e-12 	 1.209218851e-12 	 1.190843166e-12 	 1.306699763e-12 	 1.259084095e-12 	 1.29566318e-12 	 1.324315625e-12 	 1.281147359e-12 	 1.3562672e-12 	 1.30940474e-12 	 1.361219316e-12 	 1.376970713e-12 	 1.36207229e-12 	 1.400594218e-12 	 1.380998828e-12 	 1.425045796e-12 	 1.416742638e-12 	 1.418052868e-12 	 1.481175953e-12 	 1.462137158e-12 	 1.507938865e-12 	 1.505065516e-12 	 1.508865701e-12 	 1.543090593e-12 	 1.53516397e-12 	 1.574827137e-12 	 1.596299984e-12 	 1.609060412e-12 	 1.632210943e-12 	 1.640239054e-12 	 1.657271183e-12 	 1.658097472e-12 	 1.671655208e-12 	 1.666568866e-12 	 1.697340905e-12 	 1.706712517e-12 	 1.721833963e-12 	 1.741812707e-12 	 1.753520654e-12 	 1.775722254e-12 	 1.798907879e-12 	 1.80309549e-12 	 1.829639431e-12 	 1.824463825e-12 	 1.800415113e-12 	 1.802968317e-12 	 1.796366951e-12 	 1.801158883e-12 	 1 	 1.776703898e-12 	 1.767763995e-12 	 1.783826747e-12 	 1.767593741e-12 	 1.768402524e-12 	 1.754816147e-12 	 1.761211444e-12 	 1.76217579e-12 	 1.734835959e-12 	 1.761881796e-12 	 1.748572824e-12 	 1.738106276e-12 	 1.726602313e-12 	 1.729948362e-12 	 1.73843226e-12 	 1.746762041e-12 	 1.731354031e-12 	 1.72291527e-12 	 1.722753211e-12 	 1.7274683e-12 	 1.724943643e-12 	 1.74793513e-12 	 1.74793513e-12 	 
0.7788944724 	 	-1.046274458e-13 	 -9.791978552e-14 	 -1.192924966e-13 	 -8.083179792e-14 	 -9.985911064e-14 	 -1.222189958e-13 	 -8.015296204e-14 	 -9.257723964e-14 	 -1.238411281e-13 	 -1.428462657e-13 	 -1.380678894e-13 	 -9.163784409e-14 	 -1.297588694e-13 	 -1.333257808e-13 	 -1.256475374e-13 	 -8.748918324e-14 	 -1.558844731e-13 	 -1.414590768e-13 	 -1.402983385e-13 	 -1.02645776e-13 	 -1.322896475e-13 	 -1.309112523e-13 	 -1.565014621e-13 	 -1.150824706e-13 	 -1.512801976e-13 	 -1.144228745e-13 	 -1.194891941e-13 	 -1.359736588e-13 	 -1.292312656e-13 	 -1.506916584e-13 	 -1.273759309e-13 	 -1.571332469e-13 	 -1.478444111e-13 	 -1.434907654e-13 	 -1.345961019e-13 	 -1.720707612e-13 	 -1.142912666e-13 	 -2.035005327e-13 	 -1.199121652e-13 	 -1.738885874e-13 	 -1.408628651e-13 	 -1.651875018e-13 	 -1.508574283e-13 	 -1.538351783e-13 	 -1.648428452e-13 	 -1.526341779e-13 	 -1.973821659e-13 	 -1.498188902e-13 	 -1.790758541e-13 	 -1.711180198e-13 	 -1.459491101e-13 	 -1.918470464e-13 	 -1.714050887e-13 	 -1.76511949e-13 	 -1.606406538e-13 	 -1.854842945e-13 	 -1.687169234e-13 	 -1.687982479e-13 	 -1.832378938e-13 	 -1.846641909e-13 	 -1.981187548e-13 	 -2.394392736e-13 	 -1.40513292e-13 	 -2.359545312e-13 	 -1.703915602e-13 	 -2.186392632e-13 	 -1.968400008e-13 	 -2.146529815e-13 	 -1.803103521e-13 	 -2.125377006e-13 	 -2.167245645e-13 	 -1.887927395e-13 	 -2.349788368e-13 	 -2.038280755e-13 	 -2.171726685e-13 	 -2.223772054e-13 	 -2.439280496e-13 	 -1.913126939e-13 	 -2.579794854e-13 	 -2.242271177e-13 	 -2.311418875e-13 	 -2.325731304e-13 	 -2.476871577e-13 	 -2.180575485e-13 	 -2.641513209e-13 	 -2.556198683e-13 	 -2.3383645e-13 	 -2.254355127e-13 	 -2.656769151e-13 	 -2.470508244e-13 	 -2.550503168e-13 	 -2.517842855e-13 	 -2.594177335e-13 	 -2.713782947e-13 	 -2.716147045e-13 	 -2.493426677e-13 	 -3.157308707e-13 	 -2.497132241e-13 	 -3.308536283e-13 	 -2.646826573e-13 	 -2.965157993e-13 	 -2.94175422e-13 	 -2.830510614e-13 	 -3.107265757e-13 	 -2.935677372e-13 	 -2.77810178e-13 	 -2.897958263e-13 	 -3.046716793e-13 	 -3.190946276e-13 	 -2.934799174e-13 	 -2.847026601e-13 	 -2.997771246e-13 	 -3.036732522e-13 	 -3.224421291e-13 	 -3.172764629e-13 	 -3.217368118e-13 	 -3.524886019e-13 	 -2.937123584e-13 	 -3.549619412e-13 	 -3.475326953e-13 	 -3.654577414e-13 	 -3.313019272e-13 	 -3.767558153e-13 	 -3.414518693e-13 	 -3.422702392e-13 	 -3.788969983e-13 	 -3.542473927e-13 	 -3.737740517e-13 	 -4.006742028e-13 	 -3.557823118e-13 	 -3.751265346e-13 	 -4.247828754e-13 	 -3.661143832e-13 	 -4.293513577e-13 	 -4.015472474e-13 	 -3.807623916e-13 	 -4.462655728e-13 	 -3.862419657e-13 	 -4.551714872e-13 	 -4.323934404e-13 	 -3.973854104e-13 	 -4.339388833e-13 	 -4.311427391e-13 	 -4.618417735e-13 	 -4.31919805e-13 	 -4.431570199e-13 	 -4.556815108e-13 	 -4.307264087e-13 	 -5.011898342e-13 	 -4.364135264e-13 	 -4.793627872e-13 	 -4.854812574e-13 	 -4.657665672e-13 	 -4.951523197e-13 	 -4.736258792e-13 	 -4.732944023e-13 	 -4.783497318e-13 	 -4.74434199e-13 	 -4.799532536e-13 	 -4.834074904e-13 	 -4.878834287e-13 	 -4.905334432e-13 	 -4.911167203e-13 	 -5.085708834e-13 	 -5.298755032e-13 	 -5.342071952e-13 	 -5.390265127e-13 	 -5.51936482e-13 	 -5.612762611e-13 	 -5.536551965e-13 	 -5.695929699e-13 	 -5.582403964e-13 	 -5.46831909e-13 	 -5.564927241e-13 	 -5.346118657e-13 	 -5.485298977e-13 	 -5.398109005e-13 	 1 	 -5.242261377e-13 	 -5.128458582e-13 	 -5.001981394e-13 	 -5.040540302e-13 	 -4.987273858e-13 	 -5.001774696e-13 	 -4.963298471e-13 	 -4.743131873e-13 	 -4.909605613e-13 	 -4.826561021e-13 	 -4.687851609e-13 	 -4.543343338e-13 	 -4.468040758e-13 	 -4.636509956e-13 	 -4.588912899e-13 	 -4.490131246e-13 	 -4.416191033e-13 	 -4.2842055e-13 	 -4.338045296e-13 	 -4.247876128e-13 	 -4.263256415e-13 	 -3.97903932e-13 	 
0.7889447236 	 	-2.305691475e-13 	 -2.399726157e-13 	 -2.387948072e-13 	 -2.62200513e-13 	 -2.321435768e-13 	 -2.629901603e-13 	 -2.644613792e-13 	 -2.35315607e-13 	 -2.624952381e-13 	 -2.588286691e-13 	 -2.465302867e-13 	 -2.868851196e-13 	 -2.359114364e-13 	 -2.677742292e-13 	 -2.864615761e-13 	 -2.815322865e-13 	 -2.461865388e-13 	 -2.943660918e-13 	 -2.597899038e-13 	 -3.007164642e-13 	 -2.661376136e-13 	 -2.953694164e-13 	 -2.88317491e-13 	 -3.100788195e-13 	 -2.844398539e-13 	 -3.222764306e-13 	 -2.871283396e-13 	 -3.081858394e-13 	 -3.354042252e-13 	 -3.057175101e-13 	 -3.327285599e-13 	 -3.097084285e-13 	 -2.972035337e-13 	 -3.106764182e-13 	 -3.307143362e-13 	 -3.241952157e-13 	 -3.623468848e-13 	 -2.893357983e-13 	 -3.892542966e-13 	 -3.16246875e-13 	 -3.765486131e-13 	 -3.428246138e-13 	 -3.576518503e-13 	 -3.514772449e-13 	 -3.630831944e-13 	 -3.772809854e-13 	 -3.647957804e-13 	 -3.844851558e-13 	 -3.514336052e-13 	 -3.962619602e-13 	 -3.937096459e-13 	 -3.633786015e-13 	 -4.148639448e-13 	 -4.160889292e-13 	 -4.056524941e-13 	 -3.93872027e-13 	 -4.246780023e-13 	 -4.246272177e-13 	 -4.255349987e-13 	 -4.249119517e-13 	 -4.30914534e-13 	 -4.259527973e-13 	 -4.507344363e-13 	 -3.904387216e-13 	 -4.908625636e-13 	 -4.250572824e-13 	 -4.767205983e-13 	 -4.566668643e-13 	 -4.816617895e-13 	 -4.510568209e-13 	 -4.835786418e-13 	 -4.881706096e-13 	 -4.643083512e-13 	 -5.111241792e-13 	 -4.842698802e-13 	 -4.984733914e-13 	 -5.082058932e-13 	 -5.308494967e-13 	 -4.758928814e-13 	 -5.367855936e-13 	 -5.293546746e-13 	 -5.299477179e-13 	 -5.267629588e-13 	 -5.472528568e-13 	 -5.195724772e-13 	 -5.606373978e-13 	 -5.637898219e-13 	 -5.597318707e-13 	 -5.609027447e-13 	 -6.021609401e-13 	 -5.736390182e-13 	 -5.880593486e-13 	 -5.877980693e-13 	 -5.950215635e-13 	 -6.102642865e-13 	 -6.068182407e-13 	 -5.932462822e-13 	 -6.582084837e-13 	 -5.782812618e-13 	 -6.638249333e-13 	 -6.013999195e-13 	 -6.552948378e-13 	 -6.554331884e-13 	 -6.437758331e-13 	 -6.85686036e-13 	 -6.781711011e-13 	 -6.994569523e-13 	 -6.941603956e-13 	 -6.871966169e-13 	 -7.273067678e-13 	 -7.263492126e-13 	 -7.305568718e-13 	 -7.433786746e-13 	 -7.546838381e-13 	 -7.58522137e-13 	 -7.267461417e-13 	 -7.391320196e-13 	 -7.99689667e-13 	 -7.641796737e-13 	 -7.687444736e-13 	 -7.719246433e-13 	 -7.943133214e-13 	 -7.746872024e-13 	 -8.285287147e-13 	 -8.29834167e-13 	 -8.287608371e-13 	 -8.415951133e-13 	 -8.272922262e-13 	 -8.541974693e-13 	 -8.760456794e-13 	 -8.349896062e-13 	 -8.942873681e-13 	 -9.221231895e-13 	 -8.390931386e-13 	 -9.089575905e-13 	 -9.112782788e-13 	 -8.884680191e-13 	 -9.541311093e-13 	 -8.944843406e-13 	 -9.711152484e-13 	 -9.830994705e-13 	 -9.657021026e-13 	 -9.798470387e-13 	 -9.714402664e-13 	 -1.01096994e-12 	 -9.932756734e-13 	 -1.024857893e-12 	 -1.054023748e-12 	 -1.007258417e-12 	 -1.112220535e-12 	 -1.034808608e-12 	 -1.061428351e-12 	 -1.09251741e-12 	 -1.078291414e-12 	 -1.11736174e-12 	 -1.101836114e-12 	 -1.111706505e-12 	 -1.135913862e-12 	 -1.145892315e-12 	 -1.133987228e-12 	 -1.150291803e-12 	 -1.151321623e-12 	 -1.155519513e-12 	 -1.14294192e-12 	 -1.144352602e-12 	 -1.130164174e-12 	 -1.120606531e-12 	 -1.111826846e-12 	 -1.097220224e-12 	 -1.100655922e-12 	 -1.087429997e-12 	 -1.082272137e-12 	 -1.067504402e-12 	 -1.041942599e-12 	 -1.042479483e-12 	 -1.023641243e-12 	 -1.028291019e-12 	 -1.007460474e-12 	 1 	 -1.007320163e-12 	 -1.003102746e-12 	 -9.821135727e-13 	 -9.585592526e-13 	 -9.52803385e-13 	 -9.397281966e-13 	 -9.362055149e-13 	 -9.232463763e-13 	 -9.184748957e-13 	 -9.178336775e-13 	 -8.969053853e-13 	 -9.028733994e-13 	 -8.798101499e-13 	 -8.599785255e-13 	 -8.598772427e-13 	 -8.454983694e-13 	 -8.461004337e-13 	 -8.362605372e-13 	 -8.28542453e-13 	 -7.958078641e-13 	 -8.242295735e-13 	 
0.7989949749 	 	4.019141186e-13 	 4.0110535e-13 	 3.9958881e-13 	 4.094924019e-13 	 3.944651967e-13 	 4.347257353e-13 	 4.016974936e-13 	 3.977059591e-13 	 4.553565031e-13 	 4.474622118e-13 	 4.118456021e-13 	 4.541904972e-13 	 4.443157187e-13 	 4.699927322e-13 	 4.541240806e-13 	 4.477307156e-13 	 4.547529773e-13 	 4.904703332e-13 	 4.35209821e-13 	 4.984896403e-13 	 4.85719355e-13 	 5.0708723e-13 	 4.974463379e-13 	 4.929785385e-13 	 4.895518641e-13 	 5.29435483e-13 	 4.911103157e-13 	 5.437812396e-13 	 5.334110587e-13 	 5.017387544e-13 	 5.301985409e-13 	 5.223405733e-13 	 5.322149126e-13 	 5.316386019e-13 	 5.70874954e-13 	 5.85834306e-13 	 5.759315042e-13 	 5.373980641e-13 	 6.08318938e-13 	 5.365768945e-13 	 6.034966969e-13 	 5.70316933e-13 	 6.057820236e-13 	 5.963200073e-13 	 6.23919181e-13 	 6.241378003e-13 	 6.180912697e-13 	 6.255765014e-13 	 6.027386051e-13 	 6.735736962e-13 	 6.391690689e-13 	 6.520283092e-13 	 6.884006615e-13 	 6.607991603e-13 	 6.659684088e-13 	 6.742063537e-13 	 7.041864229e-13 	 6.90482782e-13 	 7.041662224e-13 	 7.043462774e-13 	 7.106798714e-13 	 7.250726599e-13 	 7.226913834e-13 	 7.297338962e-13 	 8.181807531e-13 	 7.420560347e-13 	 7.874674098e-13 	 7.50222844e-13 	 7.812344286e-13 	 7.690664523e-13 	 8.153536815e-13 	 7.930854792e-13 	 8.016043437e-13 	 8.386739803e-13 	 8.079246847e-13 	 8.316125894e-13 	 8.447201509e-13 	 8.485910616e-13 	 8.39652392e-13 	 8.977583469e-13 	 8.752430054e-13 	 8.947190638e-13 	 8.928570712e-13 	 9.138226752e-13 	 9.033249461e-13 	 9.42688576e-13 	 9.110436855e-13 	 9.383503138e-13 	 9.642919841e-13 	 9.898504041e-13 	 9.446553824e-13 	 9.65415063e-13 	 9.855649307e-13 	 1.004735729e-12 	 1.010226638e-12 	 1.013342022e-12 	 1.030132954e-12 	 1.065471876e-12 	 1.009369379e-12 	 1.079338642e-12 	 1.032507877e-12 	 1.121936106e-12 	 1.091218216e-12 	 1.100981936e-12 	 1.125032145e-12 	 1.118546408e-12 	 1.153723816e-12 	 1.16813282e-12 	 1.154388612e-12 	 1.174424682e-12 	 1.181083439e-12 	 1.196185845e-12 	 1.221670537e-12 	 1.222087013e-12 	 1.228912387e-12 	 1.233887503e-12 	 1.275790826e-12 	 1.294998797e-12 	 1.268574293e-12 	 1.2980971e-12 	 1.27823558e-12 	 1.332134542e-12 	 1.323962021e-12 	 1.378891765e-12 	 1.362485619e-12 	 1.397196191e-12 	 1.391429051e-12 	 1.39165455e-12 	 1.440501295e-12 	 1.434098552e-12 	 1.42226591e-12 	 1.509037625e-12 	 1.483389888e-12 	 1.446359585e-12 	 1.51801444e-12 	 1.516668094e-12 	 1.545549672e-12 	 1.580817141e-12 	 1.557383687e-12 	 1.630249016e-12 	 1.589924421e-12 	 1.645218388e-12 	 1.650345237e-12 	 1.639141117e-12 	 1.681466436e-12 	 1.665784626e-12 	 1.720961903e-12 	 1.723901481e-12 	 1.736568009e-12 	 1.789845818e-12 	 1.732655906e-12 	 1.811477809e-12 	 1.820426592e-12 	 1.82195747e-12 	 1.861139104e-12 	 1.849603472e-12 	 1.896050449e-12 	 1.915743831e-12 	 1.933955791e-12 	 1.948473835e-12 	 1.962208433e-12 	 1.98507646e-12 	 1.998974793e-12 	 2.011525759e-12 	 2.026882303e-12 	 2.000072247e-12 	 1.980419555e-12 	 1.987970436e-12 	 1.970513588e-12 	 1.955195939e-12 	 1.934720591e-12 	 1.929583218e-12 	 1.877170661e-12 	 1.884369731e-12 	 1.84972698e-12 	 1.833469384e-12 	 1.829753319e-12 	 1.802823819e-12 	 1.774035661e-12 	 1 	 1.772841714e-12 	 1.737090276e-12 	 1.716816902e-12 	 1.689998872e-12 	 1.672917373e-12 	 1.662599335e-12 	 1.649052234e-12 	 1.636536435e-12 	 1.622091048e-12 	 1.593584281e-12 	 1.605155299e-12 	 1.564765755e-12 	 1.545228072e-12 	 1.537317317e-12 	 1.522903166e-12 	 1.500108355e-12 	 1.481361641e-12 	 1.466077116e-12 	 1.463718036e-12 	 1.492139745e-12 	 
0.8090452261 	 	-2.538895076e-13 	 -2.76864851e-13 	 -2.639051838e-13 	 -2.711692939e-13 	 -2.695709891e-13 	 -2.871690521e-13 	 -2.502605341e-13 	 -2.7261412e-13 	 -2.965216342e-13 	 -2.666590602e-13 	 -2.717445385e-13 	 -3.027726979e-13 	 -3.250924389e-13 	 -3.200735473e-13 	 -2.769532709e-13 	 -3.166052543e-13 	 -3.234770019e-13 	 -3.031138794e-13 	 -2.806898264e-13 	 -3.488296512e-13 	 -3.376989232e-13 	 -3.36277533e-13 	 -3.303361089e-13 	 -3.348450405e-13 	 -3.349743716e-13 	 -3.620695944e-13 	 -3.239292319e-13 	 -3.79390031e-13 	 -3.280422034e-13 	 -3.363787624e-13 	 -3.543542562e-13 	 -3.473236533e-13 	 -3.738219957e-13 	 -3.519885636e-13 	 -3.814488478e-13 	 -4.030576188e-13 	 -3.743086989e-13 	 -3.668842683e-13 	 -4.058260685e-13 	 -3.53063305e-13 	 -4.02093294e-13 	 -3.59826385e-13 	 -4.205863344e-13 	 -3.890118174e-13 	 -4.147843751e-13 	 -4.034810658e-13 	 -4.080942644e-13 	 -4.240925124e-13 	 -4.115419369e-13 	 -4.594972766e-13 	 -4.204669347e-13 	 -4.475951677e-13 	 -4.428341136e-13 	 -4.190820321e-13 	 -4.66393165e-13 	 -4.509134493e-13 	 -4.592024895e-13 	 -4.465096314e-13 	 -4.745279287e-13 	 -4.609313955e-13 	 -4.624033437e-13 	 -4.817824307e-13 	 -4.863678766e-13 	 -4.994249002e-13 	 -5.438965767e-13 	 -5.031847589e-13 	 -5.467019407e-13 	 -4.860541928e-13 	 -5.356602249e-13 	 -5.169914261e-13 	 -5.485887461e-13 	 -5.102625796e-13 	 -5.456074666e-13 	 -5.493547596e-13 	 -5.351897784e-13 	 -5.454002431e-13 	 -5.493235925e-13 	 -5.622105834e-13 	 -5.740583234e-13 	 -5.951422745e-13 	 -5.8113516e-13 	 -6.189038692e-13 	 -5.917757441e-13 	 -6.009661021e-13 	 -6.026974707e-13 	 -6.244210117e-13 	 -6.01395907e-13 	 -6.505364103e-13 	 -6.450465778e-13 	 -6.511686128e-13 	 -6.244826364e-13 	 -6.322228775e-13 	 -6.48591865e-13 	 -6.631593518e-13 	 -6.59350459e-13 	 -6.770937031e-13 	 -7.027112354e-13 	 -6.988354531e-13 	 -6.759982865e-13 	 -7.169466558e-13 	 -6.894322557e-13 	 -7.735429454e-13 	 -7.138890903e-13 	 -7.486806922e-13 	 -7.437695058e-13 	 -7.446675197e-13 	 -7.752833038e-13 	 -7.646112626e-13 	 -7.517815383e-13 	 -7.832585092e-13 	 -7.915851373e-13 	 -8.08916793e-13 	 -7.862042851e-13 	 -7.874280868e-13 	 -8.219613453e-13 	 -8.157226772e-13 	 -8.373670724e-13 	 -8.516398839e-13 	 -8.459449156e-13 	 -8.775809422e-13 	 -8.307284187e-13 	 -8.948186204e-13 	 -8.862816949e-13 	 -9.180794347e-13 	 -8.792486229e-13 	 -9.385604528e-13 	 -9.131658551e-13 	 -9.203332961e-13 	 -9.597487727e-13 	 -9.359096147e-13 	 -9.60180032e-13 	 -1.004056369e-12 	 -9.619218569e-13 	 -9.875681381e-13 	 -1.001274251e-12 	 -9.875829637e-13 	 -1.064202833e-12 	 -1.042667827e-12 	 -1.051042071e-12 	 -1.101481093e-12 	 -1.039013403e-12 	 -1.12128315e-12 	 -1.104731107e-12 	 -1.092509998e-12 	 -1.118701819e-12 	 -1.114999333e-12 	 -1.158993725e-12 	 -1.124205906e-12 	 -1.159766424e-12 	 -1.171347394e-12 	 -1.156485774e-12 	 -1.229150844e-12 	 -1.177612989e-12 	 -1.226685454e-12 	 -1.238917206e-12 	 -1.226887937e-12 	 -1.267890094e-12 	 -1.252446567e-12 	 -1.258187674e-12 	 -1.297726865e-12 	 -1.306968374e-12 	 -1.325633825e-12 	 -1.356434561e-12 	 -1.378781766e-12 	 -1.396904539e-12 	 -1.375063412e-12 	 -1.370081978e-12 	 -1.383150549e-12 	 -1.379234772e-12 	 -1.368689657e-12 	 -1.352012688e-12 	 -1.35307004e-12 	 -1.308732951e-12 	 -1.314782239e-12 	 -1.303798799e-12 	 -1.276954177e-12 	 -1.271166481e-12 	 -1.26224632e-12 	 -1.24095659e-12 	 -1.229379891e-12 	 1 	 -1.211205264e-12 	 -1.201652551e-12 	 -1.178055842e-12 	 -1.165770207e-12 	 -1.172132109e-12 	 -1.154297928e-12 	 -1.133361147e-12 	 -1.126860962e-12 	 -1.106134869e-12 	 -1.11567467e-12 	 -1.093831575e-12 	 -1.086927885e-12 	 -1.078855276e-12 	 -1.070516163e-12 	 -1.042030481e-12 	 -1.038442699e-12 	 -1.029922212e-12 	 -1.023181539e-12 	 -1.051603249e-12 	 
0.8190954774 	 	9.017568588e-14 	 1.820089679e-13 	 1.412994534e-13 	 1.357230219e-13 	 1.311849609e-13 	 1.34483798e-13 	 1.163737232e-13 	 1.481911819e-13 	 1.226756174e-13 	 1.119541333e-13 	 1.575135643e-13 	 1.339430291e-13 	 1.430135633e-13 	 1.589582533e-13 	 1.222686164e-13 	 1.769265744e-13 	 1.505436851e-13 	 1.336016503e-13 	 1.442513169e-13 	 1.851359592e-13 	 1.407390062e-13 	 1.791180591e-13 	 1.769379376e-13 	 1.804376947e-13 	 1.55070788e-13 	 1.677850625e-13 	 1.534837492e-13 	 2.002182249e-13 	 1.491655322e-13 	 1.882861527e-13 	 1.729997226e-13 	 1.480221003e-13 	 1.835249263e-13 	 1.623528499e-13 	 1.91235048e-13 	 1.883090541e-13 	 1.985086935e-13 	 1.861798881e-13 	 1.968794482e-13 	 1.62932502e-13 	 2.064220603e-13 	 1.480610839e-13 	 2.253475605e-13 	 1.729028706e-13 	 2.091803826e-13 	 1.933797379e-13 	 2.145942001e-13 	 2.073962828e-13 	 1.994094632e-13 	 2.163561337e-13 	 2.064844164e-13 	 2.404992369e-13 	 2.047525283e-13 	 2.108911748e-13 	 2.475984192e-13 	 2.042941527e-13 	 2.132496059e-13 	 2.145641444e-13 	 2.428978877e-13 	 2.186136216e-13 	 2.234397481e-13 	 2.271434057e-13 	 2.363495954e-13 	 2.387668673e-13 	 2.504033212e-13 	 2.60749644e-13 	 3.169168313e-13 	 2.057081946e-13 	 2.765399007e-13 	 2.334885522e-13 	 2.621874138e-13 	 2.440947546e-13 	 2.816358228e-13 	 2.560842768e-13 	 2.620498181e-13 	 2.787408865e-13 	 2.496580856e-13 	 2.83622848e-13 	 2.801184502e-13 	 2.775686479e-13 	 2.763552648e-13 	 3.243574275e-13 	 2.743112418e-13 	 3.009113758e-13 	 2.958504907e-13 	 3.028908636e-13 	 2.934009521e-13 	 3.321206568e-13 	 2.985820836e-13 	 3.136542853e-13 	 3.146611231e-13 	 3.069273743e-13 	 2.946748069e-13 	 3.309278585e-13 	 3.2072815e-13 	 3.323581107e-13 	 3.400990745e-13 	 3.327588798e-13 	 3.405986775e-13 	 3.586087687e-13 	 3.158930977e-13 	 4.003485637e-13 	 3.26484303e-13 	 3.970822155e-13 	 3.616623168e-13 	 3.701933608e-13 	 3.866123244e-13 	 3.56617254e-13 	 3.7254319e-13 	 3.99588344e-13 	 3.806290404e-13 	 3.997052456e-13 	 3.682053828e-13 	 3.778243123e-13 	 4.048396804e-13 	 3.853783541e-13 	 3.864436541e-13 	 4.104336239e-13 	 4.357296463e-13 	 4.38234339e-13 	 3.87904182e-13 	 4.360559738e-13 	 4.027500996e-13 	 4.502102199e-13 	 4.248397927e-13 	 4.731278276e-13 	 4.322134323e-13 	 4.438939014e-13 	 4.615652648e-13 	 4.440727384e-13 	 4.857524029e-13 	 4.756270128e-13 	 4.599623496e-13 	 5.179225702e-13 	 4.740098854e-13 	 4.57681763e-13 	 5.542544372e-13 	 4.979976304e-13 	 5.330254925e-13 	 5.49452904e-13 	 4.97596491e-13 	 5.640121983e-13 	 5.155348836e-13 	 5.515074393e-13 	 5.348305388e-13 	 5.419430579e-13 	 5.716784627e-13 	 5.361741409e-13 	 5.785058804e-13 	 5.542593132e-13 	 5.680303435e-13 	 6.151748418e-13 	 5.319837737e-13 	 6.170322611e-13 	 6.052316425e-13 	 6.000861559e-13 	 6.253467886e-13 	 6.084371297e-13 	 6.390982954e-13 	 6.586554113e-13 	 6.639574913e-13 	 6.764658066e-13 	 6.967304015e-13 	 6.975573613e-13 	 7.176854736e-13 	 7.149975478e-13 	 7.149612738e-13 	 7.294463372e-13 	 7.438262844e-13 	 7.355131742e-13 	 7.32035965e-13 	 7.344772011e-13 	 7.118631224e-13 	 7.186327273e-13 	 7.063820431e-13 	 6.951489075e-13 	 6.948060639e-13 	 6.897780115e-13 	 6.829069781e-13 	 6.739633809e-13 	 6.76389422e-13 	 1 	 6.542361492e-13 	 6.472108115e-13 	 6.467403411e-13 	 6.447556438e-13 	 6.185811313e-13 	 6.228175199e-13 	 6.069686686e-13 	 5.989158284e-13 	 5.993455674e-13 	 6.108571083e-13 	 5.957907699e-13 	 5.872652646e-13 	 5.90890898e-13 	 5.646614873e-13 	 5.726935971e-13 	 5.595635037e-13 	 5.826450433e-13 	 5.542233339e-13 	 
0.8291457286 	 	1.230594098e-13 	 5.386785888e-14 	 1.205192235e-13 	 1.247996975e-13 	 1.18033846e-13 	 1.158650071e-13 	 1.233154117e-13 	 1.058102398e-13 	 1.43567782e-13 	 1.293275432e-13 	 9.791319588e-14 	 1.547604838e-13 	 1.424841663e-13 	 1.024592106e-13 	 1.439218879e-13 	 1.295853239e-13 	 1.543261402e-13 	 1.197303238e-13 	 1.247801842e-13 	 1.272305041e-13 	 1.619003938e-13 	 1.020111786e-13 	 1.197772763e-13 	 1.449529384e-13 	 1.633811572e-13 	 1.507709156e-13 	 1.415274168e-13 	 1.173075353e-13 	 1.718944817e-13 	 1.304781622e-13 	 1.782503536e-13 	 1.66502615e-13 	 1.298681818e-13 	 1.533336603e-13 	 1.440015941e-13 	 1.646093038e-13 	 1.449235253e-13 	 1.772572121e-13 	 1.906091317e-13 	 1.772883613e-13 	 1.58977655e-13 	 2.027359352e-13 	 1.256949426e-13 	 1.872802145e-13 	 1.50506336e-13 	 1.75242729e-13 	 1.674355461e-13 	 1.913305898e-13 	 1.87807664e-13 	 1.762054383e-13 	 1.798731569e-13 	 1.531791873e-13 	 2.112374708e-13 	 1.817802611e-13 	 1.871126803e-13 	 2.176944262e-13 	 1.753799867e-13 	 2.048751902e-13 	 1.894360846e-13 	 2.170135965e-13 	 1.973124738e-13 	 2.173902931e-13 	 1.990526631e-13 	 2.028122808e-13 	 2.128107937e-13 	 2.024381418e-13 	 1.676936646e-13 	 2.906915881e-13 	 2.064396273e-13 	 2.490066234e-13 	 2.053182914e-13 	 2.316153214e-13 	 2.146851692e-13 	 2.5616212e-13 	 2.254823375e-13 	 2.290932564e-13 	 2.612053725e-13 	 2.25448481e-13 	 2.405254947e-13 	 2.485237866e-13 	 2.472338195e-13 	 2.330821423e-13 	 2.823697198e-13 	 2.403246717e-13 	 2.686390076e-13 	 2.577974563e-13 	 2.73281399e-13 	 2.572466387e-13 	 2.910173083e-13 	 2.537229635e-13 	 2.717703591e-13 	 2.883951555e-13 	 3.08131192e-13 	 2.606076889e-13 	 2.718740554e-13 	 2.895760307e-13 	 2.955801835e-13 	 2.949486516e-13 	 2.918797516e-13 	 3.024239323e-13 	 3.279002918e-13 	 2.654242107e-13 	 3.254027963e-13 	 2.756217525e-13 	 3.336123073e-13 	 3.175756709e-13 	 3.170846282e-13 	 3.343650914e-13 	 3.210412286e-13 	 3.406238513e-13 	 3.496380493e-13 	 3.323991145e-13 	 3.417638444e-13 	 3.412320704e-13 	 3.640732505e-13 	 3.636667671e-13 	 3.566726103e-13 	 3.737760664e-13 	 3.463210898e-13 	 3.722877461e-13 	 3.956330107e-13 	 3.57863252e-13 	 4.221473704e-13 	 3.481498124e-13 	 3.904649905e-13 	 3.777329921e-13 	 4.209158904e-13 	 3.962328451e-13 	 4.225829123e-13 	 4.284933324e-13 	 3.965133488e-13 	 4.331909621e-13 	 4.14532053e-13 	 3.939080453e-13 	 4.42989493e-13 	 4.3362928e-13 	 3.875385086e-13 	 4.50041377e-13 	 4.074761771e-13 	 4.479478371e-13 	 4.741715692e-13 	 4.412107144e-13 	 4.973469786e-13 	 4.370317897e-13 	 4.927764714e-13 	 4.950905318e-13 	 4.738680136e-13 	 4.973861503e-13 	 4.746468501e-13 	 5.179169059e-13 	 5.017395416e-13 	 4.983481033e-13 	 5.480902303e-13 	 4.872571507e-13 	 5.410110327e-13 	 5.231999678e-13 	 5.294462528e-13 	 5.503329564e-13 	 5.346002255e-13 	 5.696305102e-13 	 5.777918805e-13 	 5.914607713e-13 	 5.87107232e-13 	 5.984211965e-13 	 5.998197961e-13 	 5.873809582e-13 	 5.876831194e-13 	 5.764562804e-13 	 5.679293768e-13 	 5.617157103e-13 	 5.636207679e-13 	 5.474947253e-13 	 5.404832086e-13 	 5.210771511e-13 	 5.452980357e-13 	 5.292150805e-13 	 5.157648967e-13 	 5.242849338e-13 	 5.163015856e-13 	 5.120611892e-13 	 4.923485767e-13 	 4.990565995e-13 	 1 	 4.831568659e-13 	 4.770034463e-13 	 4.704735477e-13 	 4.819378206e-13 	 4.662232192e-13 	 4.661911827e-13 	 4.605778909e-13 	 4.62770776e-13 	 4.427000918e-13 	 4.474102725e-13 	 4.425433498e-13 	 4.316919821e-13 	 4.364807246e-13 	 4.287069146e-13 	 4.268020801e-13 	 3.97903932e-13 	 4.405364962e-13 	 
0.8391959799 	 	-1.872004207e-13 	 -2.059759726e-13 	 -2.407600425e-13 	 -2.014513258e-13 	 -1.969600977e-13 	 -2.106005508e-13 	 -2.15675463e-13 	 -2.136780897e-13 	 -2.326673531e-13 	 -2.070311484e-13 	 -2.156080502e-13 	 -2.391729923e-13 	 -2.089823288e-13 	 -2.119779897e-13 	 -2.427074651e-13 	 -2.647434479e-13 	 -2.594558747e-13 	 -2.089767183e-13 	 -2.537197024e-13 	 -2.603689181e-13 	 -2.380226021e-13 	 -2.171839228e-13 	 -2.638324963e-13 	 -2.720828996e-13 	 -2.705190544e-13 	 -2.644516792e-13 	 -2.670749735e-13 	 -2.58230079e-13 	 -2.959080105e-13 	 -2.54156683e-13 	 -3.09576585e-13 	 -2.564290334e-13 	 -2.64759932e-13 	 -2.827476511e-13 	 -2.73970983e-13 	 -2.880833679e-13 	 -2.769750504e-13 	 -3.065209275e-13 	 -3.26457742e-13 	 -2.960558629e-13 	 -3.225247994e-13 	 -3.278777896e-13 	 -2.735202183e-13 	 -3.209751762e-13 	 -2.807059261e-13 	 -3.150620032e-13 	 -3.068419874e-13 	 -3.311206385e-13 	 -3.183442184e-13 	 -3.250580257e-13 	 -3.378490302e-13 	 -3.274417139e-13 	 -3.704565345e-13 	 -3.318366115e-13 	 -3.576209951e-13 	 -3.515384032e-13 	 -3.22934607e-13 	 -3.831803583e-13 	 -3.575656167e-13 	 -3.646246418e-13 	 -3.525015869e-13 	 -3.828897427e-13 	 -3.645815783e-13 	 -3.649187886e-13 	 -3.814112047e-13 	 -3.866873637e-13 	 -3.809200949e-13 	 -4.421197874e-13 	 -4.003978427e-13 	 -4.429305801e-13 	 -3.813243297e-13 	 -4.282217063e-13 	 -4.086470775e-13 	 -4.393653036e-13 	 -4.037397628e-13 	 -4.347071269e-13 	 -4.376571652e-13 	 -4.191700482e-13 	 -4.321919182e-13 	 -4.354023571e-13 	 -4.476051222e-13 	 -4.516921833e-13 	 -4.757028636e-13 	 -4.504411863e-13 	 -4.983014761e-13 	 -4.706369534e-13 	 -4.793213815e-13 	 -4.805775955e-13 	 -4.983043543e-13 	 -4.713138676e-13 	 -5.236261337e-13 	 -5.059497745e-13 	 -5.200401576e-13 	 -4.895176038e-13 	 -5.025302663e-13 	 -5.167112077e-13 	 -5.275421764e-13 	 -5.200307945e-13 	 -5.376586361e-13 	 -5.631954859e-13 	 -5.557213781e-13 	 -5.364267384e-13 	 -5.738479899e-13 	 -5.392899027e-13 	 -5.954798208e-13 	 -5.639801145e-13 	 -5.989440947e-13 	 -5.906901997e-13 	 -5.918362256e-13 	 -6.251116538e-13 	 -6.052861257e-13 	 -5.963734669e-13 	 -6.282543557e-13 	 -6.263667262e-13 	 -6.548407758e-13 	 -6.219951567e-13 	 -6.202324636e-13 	 -6.695844008e-13 	 -6.462320135e-13 	 -6.792268487e-13 	 -6.80023983e-13 	 -6.751075038e-13 	 -7.182239099e-13 	 -6.4736882e-13 	 -7.088173749e-13 	 -7.012366044e-13 	 -7.340360432e-13 	 -6.96252934e-13 	 -7.531062214e-13 	 -7.572744421e-13 	 -7.411498003e-13 	 -7.672024418e-13 	 -7.375426428e-13 	 -7.631467097e-13 	 -7.728789167e-13 	 -7.64151689e-13 	 -7.841757634e-13 	 -7.958632504e-13 	 -7.569178845e-13 	 -8.245169828e-13 	 -8.279586063e-13 	 -8.345228852e-13 	 -8.832054322e-13 	 -8.348283106e-13 	 -9.067625982e-13 	 -8.815123832e-13 	 -8.677542123e-13 	 -8.924652178e-13 	 -8.731278743e-13 	 -9.228610789e-13 	 -9.009754674e-13 	 -9.210750355e-13 	 -9.314650557e-13 	 -9.154722272e-13 	 -9.870664334e-13 	 -9.329365092e-13 	 -9.684319414e-13 	 -9.868829752e-13 	 -9.740303808e-13 	 -1.014272667e-12 	 -9.98133365e-13 	 -1.010348869e-12 	 -1.006689862e-12 	 -1.009908528e-12 	 -1.012348113e-12 	 -1.007256261e-12 	 -1.007989812e-12 	 -1.004567699e-12 	 -9.983604465e-13 	 -9.91707874e-13 	 -9.976529128e-13 	 -9.795797647e-13 	 -9.62055018e-13 	 -9.455768856e-13 	 -9.46906855e-13 	 -9.455494718e-13 	 -9.235994705e-13 	 -9.202199162e-13 	 -9.200133231e-13 	 -9.101319913e-13 	 -8.877321874e-13 	 -8.885691095e-13 	 -8.77882737e-13 	 1 	 -8.546264448e-13 	 -8.311405237e-13 	 -8.325761989e-13 	 -8.204458773e-13 	 -8.141093786e-13 	 -8.127078929e-13 	 -8.151839055e-13 	 -7.89809691e-13 	 -7.830272431e-13 	 -7.750299871e-13 	 -7.721341866e-13 	 -7.639985096e-13 	 -7.613730471e-13 	 -7.458884513e-13 	 -7.247535905e-13 	 -7.389644452e-13 	 
0.8492462312 	 	-7.209400505e-14 	 -4.003894992e-14 	 -7.275793987e-14 	 -1.207181596e-13 	 -7.815136422e-14 	 -7.399363296e-14 	 -8.267776671e-14 	 -8.856062103e-14 	 -8.484380405e-14 	 -1.043259766e-13 	 -7.744718881e-14 	 -1.079154237e-13 	 -1.164982917e-13 	 -7.414359883e-14 	 -1.027096569e-13 	 -9.509650565e-14 	 -8.062391944e-14 	 -9.710300378e-14 	 -6.919727874e-14 	 -9.887368964e-14 	 -1.17348214e-13 	 -1.082465165e-13 	 -7.582956244e-14 	 -1.16678188e-13 	 -8.167084415e-14 	 -8.723878933e-14 	 -8.35904195e-14 	 -9.856970243e-14 	 -1.031007448e-13 	 -1.208559842e-13 	 -7.759237945e-14 	 -1.321330594e-13 	 -9.474135825e-14 	 -1.117741714e-13 	 -1.402921738e-13 	 -1.247231496e-13 	 -1.31319462e-13 	 -1.060316405e-13 	 -1.107940178e-13 	 -1.042256678e-13 	 -7.936258802e-14 	 -1.131738908e-13 	 -1.47256192e-13 	 -1.092503693e-13 	 -1.713382295e-13 	 -1.250262796e-13 	 -1.540095159e-13 	 -1.179658795e-13 	 -1.393497755e-13 	 -1.219627181e-13 	 -1.284707675e-13 	 -1.413119125e-13 	 -1.282554292e-13 	 -1.420386853e-13 	 -1.101806141e-13 	 -1.498822139e-13 	 -1.477204639e-13 	 -1.150123434e-13 	 -1.623381858e-13 	 -1.574269874e-13 	 -1.584032547e-13 	 -1.341598132e-13 	 -1.64334111e-13 	 -1.618689115e-13 	 -1.641027423e-13 	 -1.638139587e-13 	 -1.590976953e-13 	 -1.516953706e-13 	 -1.438316459e-13 	 -9.194849e-14 	 -1.780737984e-13 	 -1.391933721e-13 	 -1.883818686e-13 	 -1.658462601e-13 	 -1.865758275e-13 	 -1.524893833e-13 	 -1.834930104e-13 	 -1.837978065e-13 	 -1.698518124e-13 	 -1.981547017e-13 	 -1.843516294e-13 	 -1.839823888e-13 	 -1.893898684e-13 	 -1.934897939e-13 	 -1.519560441e-13 	 -1.946919275e-13 	 -1.848748591e-13 	 -1.929406926e-13 	 -1.889356209e-13 	 -2.022825733e-13 	 -1.729741451e-13 	 -2.254339453e-13 	 -2.048339646e-13 	 -2.034661393e-13 	 -1.990335266e-13 	 -2.370383792e-13 	 -2.269588989e-13 	 -2.211498252e-13 	 -2.128760772e-13 	 -2.14839574e-13 	 -2.263952059e-13 	 -2.220143542e-13 	 -2.110508612e-13 	 -2.608484219e-13 	 -2.166643892e-13 	 -2.609755862e-13 	 -1.940148775e-13 	 -2.366614327e-13 	 -2.389468691e-13 	 -2.306202376e-13 	 -2.600579159e-13 	 -2.550620551e-13 	 -2.318801816e-13 	 -2.547417884e-13 	 -2.467127306e-13 	 -2.786414147e-13 	 -2.801496648e-13 	 -2.536439587e-13 	 -2.843141218e-13 	 -2.731828247e-13 	 -2.711431478e-13 	 -2.500761398e-13 	 -2.55395892e-13 	 -3.171463561e-13 	 -2.733530282e-13 	 -3.146141047e-13 	 -2.751536557e-13 	 -3.050159591e-13 	 -2.648178859e-13 	 -2.961045052e-13 	 -2.835301414e-13 	 -3.009271732e-13 	 -3.266957794e-13 	 -2.93339905e-13 	 -3.224954187e-13 	 -3.323698887e-13 	 -2.864322141e-13 	 -3.353116849e-13 	 -3.708676172e-13 	 -3.192192088e-13 	 -3.371854861e-13 	 -3.108808614e-13 	 -3.067816279e-13 	 -3.473437466e-13 	 -3.028266318e-13 	 -3.637919923e-13 	 -3.261509973e-13 	 -3.38855432e-13 	 -3.680709472e-13 	 -3.439389561e-13 	 -3.835211302e-13 	 -3.555941635e-13 	 -3.785102369e-13 	 -3.847833269e-13 	 -3.577418703e-13 	 -4.200450932e-13 	 -3.607425484e-13 	 -3.857211406e-13 	 -4.04105939e-13 	 -3.850411487e-13 	 -4.153146612e-13 	 -3.909751376e-13 	 -3.991198002e-13 	 -4.089553043e-13 	 -4.226962571e-13 	 -4.303289001e-13 	 -4.219385152e-13 	 -4.227358323e-13 	 -4.322061564e-13 	 -4.319879097e-13 	 -4.244229535e-13 	 -4.312438676e-13 	 -4.324067353e-13 	 -4.161763267e-13 	 -4.193568998e-13 	 -4.208260058e-13 	 -4.071957848e-13 	 -4.12660097e-13 	 -3.942834118e-13 	 -3.966782174e-13 	 -3.88041733e-13 	 -3.884309467e-13 	 -3.767599399e-13 	 -3.893252906e-13 	 1 	 -3.848576993e-13 	 -3.744416541e-13 	 -3.767264285e-13 	 -3.687446042e-13 	 -3.64004255e-13 	 -3.505597992e-13 	 -3.61643263e-13 	 -3.573458521e-13 	 -3.517486993e-13 	 -3.477865846e-13 	 -3.37849945e-13 	 -3.386226115e-13 	 -3.364846481e-13 	 -3.126388037e-13 	 -2.98427949e-13 	 
0.8592964824 	 	2.162914452e-13 	 2.238351462e-13 	 2.73685216e-13 	 2.58237287e-13 	 2.276757163e-13 	 2.729900546e-13 	 2.564671414e-13 	 2.740962861e-13 	 2.732713478e-13 	 2.795257378e-13 	 2.665769622e-13 	 3.09904258e-13 	 2.921861573e-13 	 2.746834793e-13 	 3.233783108e-13 	 3.12248946e-13 	 2.876041777e-13 	 2.698841778e-13 	 2.812718004e-13 	 3.307533665e-13 	 2.992315132e-13 	 2.969295896e-13 	 3.236312238e-13 	 3.506096851e-13 	 2.887928007e-13 	 3.080149221e-13 	 3.139670083e-13 	 3.279837778e-13 	 3.297656889e-13 	 3.376953293e-13 	 3.150980532e-13 	 3.630570377e-13 	 3.316172356e-13 	 3.732267145e-13 	 3.711303664e-13 	 3.593863439e-13 	 3.726395903e-13 	 3.541313314e-13 	 3.8394584e-13 	 3.606811774e-13 	 3.47035195e-13 	 3.855139778e-13 	 3.991061809e-13 	 3.68099039e-13 	 4.287868939e-13 	 3.876723328e-13 	 4.360685518e-13 	 3.849807663e-13 	 4.244411312e-13 	 4.065443615e-13 	 4.201900308e-13 	 4.289554612e-13 	 4.225785645e-13 	 4.287528074e-13 	 4.046086229e-13 	 4.514522234e-13 	 4.339028126e-13 	 4.482317869e-13 	 4.797644195e-13 	 4.402227142e-13 	 4.670133353e-13 	 4.682474944e-13 	 4.904520879e-13 	 4.719339462e-13 	 4.950189382e-13 	 5.03023634e-13 	 4.948856136e-13 	 4.997528228e-13 	 4.943599209e-13 	 4.593164233e-13 	 5.094439963e-13 	 4.788827341e-13 	 5.524737257e-13 	 5.104690627e-13 	 5.367262973e-13 	 5.180334194e-13 	 5.656981185e-13 	 5.432311485e-13 	 5.487955948e-13 	 5.829168566e-13 	 5.748853667e-13 	 5.837852573e-13 	 5.801547763e-13 	 5.846548159e-13 	 5.727989163e-13 	 5.995723507e-13 	 5.710026565e-13 	 6.108677719e-13 	 6.1716115e-13 	 6.253752131e-13 	 6.163435476e-13 	 6.520451846e-13 	 6.155657156e-13 	 6.372536414e-13 	 6.437611732e-13 	 6.795080303e-13 	 6.879179635e-13 	 6.805774262e-13 	 6.785746418e-13 	 6.98484323e-13 	 6.968250718e-13 	 6.943799944e-13 	 7.00094813e-13 	 7.354118471e-13 	 7.104785745e-13 	 7.5399041e-13 	 6.823066026e-13 	 7.579220337e-13 	 7.355210925e-13 	 7.599099813e-13 	 7.713656711e-13 	 7.566375454e-13 	 7.867310102e-13 	 8.11857591e-13 	 7.891054296e-13 	 8.036949374e-13 	 8.021542646e-13 	 8.406378305e-13 	 8.551649605e-13 	 8.363623042e-13 	 8.618637534e-13 	 8.59461397e-13 	 8.573042452e-13 	 8.821991372e-13 	 8.661889433e-13 	 9.357511339e-13 	 8.872433606e-13 	 9.038468637e-13 	 9.021865135e-13 	 9.565329893e-13 	 9.127141174e-13 	 9.606841654e-13 	 9.72516294e-13 	 9.485242723e-13 	 9.948686753e-13 	 9.824214859e-13 	 9.681078275e-13 	 1.025569804e-12 	 1.022331806e-12 	 1.027456409e-12 	 1.063506018e-12 	 1.005666396e-12 	 1.053061462e-12 	 1.056310547e-12 	 1.040367161e-12 	 1.112823483e-12 	 1.056308716e-12 	 1.091483376e-12 	 1.12940532e-12 	 1.121781423e-12 	 1.158234928e-12 	 1.132752659e-12 	 1.174977742e-12 	 1.176024372e-12 	 1.189975116e-12 	 1.223233832e-12 	 1.176041799e-12 	 1.253022906e-12 	 1.236469036e-12 	 1.242514634e-12 	 1.274372718e-12 	 1.264214904e-12 	 1.304948188e-12 	 1.324465201e-12 	 1.324363031e-12 	 1.347420838e-12 	 1.325494961e-12 	 1.319822576e-12 	 1.329675883e-12 	 1.34372002e-12 	 1.326639842e-12 	 1.328192824e-12 	 1.31166117e-12 	 1.290762602e-12 	 1.297774319e-12 	 1.289565919e-12 	 1.256481719e-12 	 1.25454469e-12 	 1.230606211e-12 	 1.223663304e-12 	 1.211227768e-12 	 1.206119106e-12 	 1.189893764e-12 	 1.187581471e-12 	 1.158141902e-12 	 1 	 1.154172943e-12 	 1.135954786e-12 	 1.124796353e-12 	 1.103465514e-12 	 1.101591187e-12 	 1.090990105e-12 	 1.083454257e-12 	 1.070666059e-12 	 1.058042012e-12 	 1.047869055e-12 	 1.039926657e-12 	 1.017527341e-12 	 1.037392394e-12 	 9.947598301e-13 	 
0.8693467337 	 	-1.360128408e-13 	 -1.454860284e-13 	 -1.553030178e-13 	 -1.247792803e-13 	 -1.563446346e-13 	 -2.057951298e-13 	 -1.185124995e-13 	 -1.602120892e-13 	 -1.685470105e-13 	 -1.75835539e-13 	 -1.75279066e-13 	 -1.996760332e-13 	 -1.688081285e-13 	 -1.988176092e-13 	 -1.994253268e-13 	 -1.676130315e-13 	 -1.974282758e-13 	 -1.910410429e-13 	 -1.777708723e-13 	 -2.171261581e-13 	 -1.669012456e-13 	 -1.977081297e-13 	 -2.172886604e-13 	 -2.092682553e-13 	 -1.745562604e-13 	 -2.197873684e-13 	 -1.85785667e-13 	 -1.923335268e-13 	 -1.89639084e-13 	 -2.211305671e-13 	 -2.109782477e-13 	 -2.313842224e-13 	 -2.061346264e-13 	 -2.425522633e-13 	 -2.077293139e-13 	 -2.27302997e-13 	 -2.547809922e-13 	 -2.235442662e-13 	 -2.489717057e-13 	 -2.261103821e-13 	 -2.29717225e-13 	 -2.255164395e-13 	 -2.438329213e-13 	 -2.355570338e-13 	 -2.736926048e-13 	 -2.361565088e-13 	 -2.986829547e-13 	 -2.255501941e-13 	 -2.821367278e-13 	 -2.517654244e-13 	 -2.610256666e-13 	 -2.563512053e-13 	 -2.631042763e-13 	 -2.797097458e-13 	 -2.66831125e-13 	 -2.843108682e-13 	 -2.52562137e-13 	 -2.941146525e-13 	 -2.902159717e-13 	 -2.610645036e-13 	 -3.101347957e-13 	 -3.06931839e-13 	 -3.012948743e-13 	 -2.869710575e-13 	 -3.187427638e-13 	 -3.160609227e-13 	 -3.198163948e-13 	 -3.145022509e-13 	 -3.177388662e-13 	 -3.117416378e-13 	 -3.070197304e-13 	 -2.757934319e-13 	 -3.732649809e-13 	 -3.097887134e-13 	 -3.584037263e-13 	 -3.352529557e-13 	 -3.588779755e-13 	 -3.268533785e-13 	 -3.579053457e-13 	 -3.609767271e-13 	 -3.533062058e-13 	 -3.842875852e-13 	 -3.557574067e-13 	 -3.682322249e-13 	 -3.726299727e-13 	 -3.827795091e-13 	 -3.436961058e-13 	 -4.026434817e-13 	 -3.967644046e-13 	 -3.917477661e-13 	 -3.900020896e-13 	 -4.047684074e-13 	 -3.748593479e-13 	 -4.207426186e-13 	 -4.108908371e-13 	 -4.150853792e-13 	 -4.315539889e-13 	 -4.525219904e-13 	 -4.249647497e-13 	 -4.40287734e-13 	 -4.337610276e-13 	 -4.417612354e-13 	 -4.506113188e-13 	 -4.478134891e-13 	 -4.383772368e-13 	 -4.896456932e-13 	 -4.137217467e-13 	 -4.960960459e-13 	 -4.375391878e-13 	 -4.814255103e-13 	 -4.813387517e-13 	 -4.697889978e-13 	 -5.081834038e-13 	 -5.041867009e-13 	 -4.926004473e-13 	 -5.127845173e-13 	 -5.020149915e-13 	 -5.417977816e-13 	 -5.439905013e-13 	 -5.252098346e-13 	 -5.528813833e-13 	 -5.63554293e-13 	 -5.477248434e-13 	 -5.305641128e-13 	 -5.361692289e-13 	 -6.016888814e-13 	 -5.615951573e-13 	 -5.650467543e-13 	 -5.670307056e-13 	 -6.039323262e-13 	 -5.635957039e-13 	 -6.159868852e-13 	 -6.157555854e-13 	 -6.095054957e-13 	 -6.348384047e-13 	 -6.045233746e-13 	 -6.295373634e-13 	 -6.494034443e-13 	 -6.098261629e-13 	 -6.649867301e-13 	 -6.889800925e-13 	 -6.071478546e-13 	 -6.710091339e-13 	 -6.506603268e-13 	 -6.453281001e-13 	 -7.082482269e-13 	 -6.528644442e-13 	 -7.194470008e-13 	 -6.873363978e-13 	 -7.149479162e-13 	 -7.329477768e-13 	 -7.140804697e-13 	 -7.501493753e-13 	 -7.288876115e-13 	 -7.638999549e-13 	 -7.679653297e-13 	 -7.386220865e-13 	 -8.324734774e-13 	 -7.580494491e-13 	 -7.804383009e-13 	 -8.07181962e-13 	 -7.956003307e-13 	 -8.300927622e-13 	 -8.098712297e-13 	 -8.078210816e-13 	 -8.413037739e-13 	 -8.106979457e-13 	 -8.149291432e-13 	 -8.243474658e-13 	 -8.357408619e-13 	 -8.343826989e-13 	 -8.303320148e-13 	 -8.188241385e-13 	 -8.073796794e-13 	 -8.185861575e-13 	 -7.964924795e-13 	 -7.684373807e-13 	 -7.796050419e-13 	 -7.684505989e-13 	 -7.620612993e-13 	 -7.617151402e-13 	 -7.575389262e-13 	 -7.366859923e-13 	 -7.389462138e-13 	 -7.290215708e-13 	 -7.14785673e-13 	 1 	 -7.060707679e-13 	 -7.090334512e-13 	 -6.907607567e-13 	 -7.009318894e-13 	 -6.715436204e-13 	 -6.714203793e-13 	 -6.636027446e-13 	 -6.61751302e-13 	 -6.622014279e-13 	 -6.485965792e-13 	 -6.375875013e-13 	 -6.394884622e-13 	 -6.252776075e-13 	 
0.8793969849 	 	-1.091649152e-14 	 6.336786261e-15 	 -2.961784062e-14 	 3.372274396e-15 	 2.253496723e-14 	 1.958743997e-14 	 -5.097226727e-14 	 1.521221405e-14 	 1.903903162e-14 	 1.183288418e-14 	 9.237244881e-15 	 1.449812395e-14 	 -5.182804041e-15 	 3.396560425e-14 	 -5.515071917e-15 	 -1.597038787e-14 	 4.05339836e-14 	 2.61528719e-14 	 -1.418589579e-14 	 2.697774253e-14 	 1.0580705e-14 	 3.327612078e-14 	 -1.573514092e-15 	 1.461550063e-15 	 3.688964929e-15 	 3.45989273e-14 	 -2.370529493e-14 	 -7.890908138e-15 	 1.712557154e-14 	 3.36345861e-14 	 1.91216402e-14 	 7.992103609e-15 	 -3.334122184e-16 	 3.64141249e-14 	 -6.837215499e-15 	 4.089366202e-14 	 2.37930647e-14 	 -1.10710974e-14 	 8.853463051e-15 	 -2.225102372e-15 	 1.84307095e-14 	 -2.964895094e-15 	 2.94539374e-14 	 3.935709192e-14 	 2.438290609e-14 	 4.43796904e-15 	 4.65813969e-14 	 -3.0278517e-14 	 2.973124866e-14 	 -8.598164395e-15 	 2.17011466e-14 	 3.504343467e-15 	 2.057591552e-14 	 2.268480676e-14 	 9.629971621e-15 	 1.008993702e-14 	 -1.801400186e-14 	 3.865595621e-14 	 6.055926506e-15 	 1.182032259e-14 	 4.107999469e-14 	 -4.310343903e-15 	 6.144508075e-15 	 5.43881986e-15 	 3.178575887e-14 	 9.101162133e-15 	 2.799555692e-14 	 8.498434463e-15 	 9.346376623e-15 	 1.64576319e-14 	 6.775100622e-15 	 6.496437698e-15 	 8.937835355e-14 	 4.115655131e-15 	 4.569759e-14 	 -7.262245413e-16 	 2.108516377e-14 	 3.24854587e-15 	 4.38457605e-14 	 1.231324132e-14 	 7.993268478e-15 	 3.930746796e-14 	 2.780485799e-15 	 1.711551587e-14 	 2.084750153e-14 	 1.887261952e-14 	 5.122812258e-16 	 4.917317127e-14 	 2.074184609e-14 	 3.072533586e-14 	 1.934666242e-14 	 2.721851595e-14 	 1.426057545e-14 	 4.048100256e-14 	 2.773235205e-15 	 1.688620438e-14 	 2.960860445e-14 	 4.902731174e-14 	 -2.333553752e-15 	 8.681174465e-15 	 2.261214167e-14 	 2.84316808e-14 	 2.409684248e-14 	 1.735900068e-14 	 2.426895115e-14 	 4.969885647e-14 	 -1.989368965e-14 	 4.366234603e-14 	 -1.671596676e-14 	 4.137196067e-14 	 2.546956611e-14 	 2.159729318e-14 	 3.198143041e-14 	 1.535195305e-14 	 3.166734286e-14 	 4.100579092e-14 	 2.057755345e-14 	 2.679253708e-14 	 2.3150973e-14 	 4.292272249e-14 	 3.593486218e-14 	 2.595322125e-14 	 4.36635019e-14 	 9.751937667e-15 	 3.285715962e-14 	 5.338385816e-14 	 1.283883462e-14 	 2.820614895e-14 	 -2.293476934e-15 	 3.382626848e-14 	 1.494391486e-14 	 5.557470432e-14 	 2.483282934e-14 	 4.872323787e-14 	 5.222092573e-14 	 1.787561058e-14 	 4.868305792e-14 	 3.130777324e-14 	 4.910814011e-15 	 4.471594147e-14 	 3.678739268e-14 	 -1.492679506e-14 	 4.200351231e-14 	 -2.530165802e-15 	 3.996600964e-14 	 6.038445774e-14 	 1.850693875e-14 	 7.288544238e-14 	 3.761081923e-15 	 5.78565814e-14 	 4.75300396e-14 	 2.871022791e-14 	 4.522293089e-14 	 1.947610292e-14 	 6.137816561e-14 	 3.678533418e-14 	 3.214239491e-14 	 8.0692151e-14 	 1.162100045e-14 	 6.430256954e-14 	 4.706229249e-14 	 3.656574472e-14 	 4.945938099e-14 	 3.290181552e-14 	 6.006527813e-14 	 7.463476162e-14 	 5.924935666e-14 	 5.432861275e-14 	 6.514141466e-14 	 6.610556097e-14 	 6.751050739e-14 	 6.751366188e-14 	 6.316199471e-14 	 6.15797085e-14 	 7.659166119e-14 	 6.426605678e-14 	 4.819177813e-14 	 5.551517447e-14 	 5.762248171e-14 	 6.079792912e-14 	 5.927118068e-14 	 6.045246337e-14 	 5.525827746e-14 	 6.128241939e-14 	 5.846979024e-14 	 5.369736238e-14 	 6.121385341e-14 	 1 	 6.138253137e-14 	 5.331584456e-14 	 5.691432959e-14 	 5.609623617e-14 	 4.692273925e-14 	 5.119546851e-14 	 5.209340789e-14 	 5.222082094e-14 	 5.438498482e-14 	 5.181854104e-14 	 4.263256415e-14 	 2.842170943e-14 	 
0.8894472362 	 	1.557591658e-13 	 8.8341838e-14 	 1.403245397e-13 	 7.803726027e-14 	 1.255720315e-13 	 1.317671641e-13 	 1.171644731e-13 	 8.479214278e-14 	 1.283043454e-13 	 1.343500688e-13 	 1.276088834e-13 	 1.24120029e-13 	 1.294958373e-13 	 1.139011916e-13 	 1.545917773e-13 	 1.377989326e-13 	 1.176781429e-13 	 1.513298051e-13 	 1.518121593e-13 	 1.228015306e-13 	 1.042781131e-13 	 1.148721459e-13 	 1.706754762e-13 	 1.277218459e-13 	 1.264327716e-13 	 1.506047722e-13 	 1.768402907e-13 	 1.320544703e-13 	 1.31014706e-13 	 1.344791253e-13 	 1.460189859e-13 	 1.471112115e-13 	 1.508094291e-13 	 1.29320888e-13 	 1.730707362e-13 	 1.196695418e-13 	 1.801852623e-13 	 1.756904158e-13 	 1.633359104e-13 	 1.742140935e-13 	 1.657771645e-13 	 1.808060228e-13 	 1.552023446e-13 	 1.410059629e-13 	 1.75394016e-13 	 1.547099316e-13 	 1.533879831e-13 	 2.135757275e-13 	 1.701975904e-13 	 2.14566898e-13 	 1.630180678e-13 	 2.00254317e-13 	 1.819232085e-13 	 1.915953808e-13 	 1.981773638e-13 	 1.896308505e-13 	 2.060839452e-13 	 1.673637285e-13 	 2.103036919e-13 	 1.906413993e-13 	 2.028720351e-13 	 2.376500905e-13 	 1.88934149e-13 	 2.118945932e-13 	 2.128664293e-13 	 2.312712792e-13 	 2.054161279e-13 	 2.300614982e-13 	 2.360896198e-13 	 2.259909457e-13 	 2.271372256e-13 	 2.19815995e-13 	 1.828605764e-13 	 2.310928021e-13 	 1.933238629e-13 	 2.65053158e-13 	 2.212038794e-13 	 2.474101086e-13 	 2.269072961e-13 	 2.692269507e-13 	 2.449854312e-13 	 2.452405756e-13 	 2.740706779e-13 	 2.678717817e-13 	 2.715173494e-13 	 2.626512436e-13 	 2.654872587e-13 	 2.484336983e-13 	 2.73581456e-13 	 2.398528362e-13 	 2.781314011e-13 	 2.765437418e-13 	 2.859728085e-13 	 2.718620629e-13 	 3.060578014e-13 	 2.680931087e-13 	 2.894961668e-13 	 2.862755531e-13 	 3.241531858e-13 	 3.149812961e-13 	 3.117853503e-13 	 3.084258506e-13 	 3.234482845e-13 	 3.169241916e-13 	 2.989787635e-13 	 3.10532374e-13 	 3.446058642e-13 	 3.148996588e-13 	 3.572148355e-13 	 3.08824475e-13 	 3.552720633e-13 	 3.281938682e-13 	 3.443773162e-13 	 3.547577671e-13 	 3.212158589e-13 	 3.573898145e-13 	 3.779642779e-13 	 3.542385038e-13 	 3.643277363e-13 	 3.476549617e-13 	 3.92349288e-13 	 4.024558863e-13 	 3.614962497e-13 	 3.968425355e-13 	 3.723382633e-13 	 3.836342824e-13 	 4.006942958e-13 	 3.875358818e-13 	 4.457678032e-13 	 3.966169983e-13 	 4.201006797e-13 	 3.961517016e-13 	 4.49944211e-13 	 4.02048949e-13 	 4.104460661e-13 	 4.502377289e-13 	 4.222620357e-13 	 4.646542998e-13 	 4.518395361e-13 	 4.478486175e-13 	 4.765859806e-13 	 4.659724787e-13 	 4.673074476e-13 	 5.157823232e-13 	 4.380389846e-13 	 4.710877715e-13 	 4.777886651e-13 	 4.353280823e-13 	 5.113062978e-13 	 4.599311591e-13 	 5.184333406e-13 	 5.118291521e-13 	 5.078716162e-13 	 5.33817661e-13 	 5.049707663e-13 	 5.407046887e-13 	 5.345215408e-13 	 5.310113109e-13 	 5.752697039e-13 	 5.106949744e-13 	 5.845439724e-13 	 5.506872729e-13 	 5.536814359e-13 	 5.880523005e-13 	 5.694020961e-13 	 5.929971828e-13 	 6.025236285e-13 	 6.280006561e-13 	 6.25360568e-13 	 6.377880309e-13 	 6.365090485e-13 	 6.22378427e-13 	 6.266943155e-13 	 6.054544342e-13 	 6.131631973e-13 	 6.012513616e-13 	 5.992301308e-13 	 5.896391849e-13 	 5.790865881e-13 	 5.863388479e-13 	 5.750488667e-13 	 5.631227855e-13 	 5.54030988e-13 	 5.466020536e-13 	 5.46550565e-13 	 5.425389047e-13 	 5.295934499e-13 	 5.353697237e-13 	 1 	 5.348777516e-13 	 5.251374304e-13 	 5.068507856e-13 	 5.07935371e-13 	 5.055316353e-13 	 5.011541654e-13 	 4.998373738e-13 	 4.897714732e-13 	 4.910277429e-13 	 4.831690603e-13 	 4.689582056e-13 	 
0.8994974874 	 	-1.759633535e-13 	 -8.668428172e-14 	 -1.640187547e-13 	 -1.215948198e-13 	 -1.865815404e-13 	 -1.409032417e-13 	 -1.099648954e-13 	 -1.429057528e-13 	 -1.901929311e-13 	 -1.504990096e-13 	 -1.456545716e-13 	 -1.55421419e-13 	 -1.606036238e-13 	 -1.597317937e-13 	 -1.838281613e-13 	 -1.526745634e-13 	 -1.824134081e-13 	 -1.93812232e-13 	 -1.524896963e-13 	 -1.803040376e-13 	 -1.754842902e-13 	 -1.620210813e-13 	 -1.777254389e-13 	 -1.508135185e-13 	 -1.796994727e-13 	 -1.991519128e-13 	 -1.92796423e-13 	 -1.613411733e-13 	 -2.031432744e-13 	 -1.673047375e-13 	 -1.738094506e-13 	 -1.728657249e-13 	 -2.025728952e-13 	 -1.942068394e-13 	 -2.128644067e-13 	 -1.704943015e-13 	 -2.241432064e-13 	 -1.876270793e-13 	 -2.073027246e-13 	 -2.349016548e-13 	 -2.201806318e-13 	 -2.29391925e-13 	 -2.067096123e-13 	 -2.105152171e-13 	 -2.047567871e-13 	 -1.806938655e-13 	 -2.152954659e-13 	 -2.519344614e-13 	 -2.146989154e-13 	 -2.775468902e-13 	 -2.195502919e-13 	 -2.599311499e-13 	 -2.281692346e-13 	 -2.378370609e-13 	 -2.335922435e-13 	 -2.407972411e-13 	 -2.561007881e-13 	 -2.437193367e-13 	 -2.599428572e-13 	 -2.287374567e-13 	 -2.690803771e-13 	 -2.657721258e-13 	 -2.372349939e-13 	 -2.833910566e-13 	 -2.808509764e-13 	 -2.824100698e-13 	 -2.605137555e-13 	 -2.912466461e-13 	 -2.893277389e-13 	 -2.93871794e-13 	 -2.941043276e-13 	 -2.898967044e-13 	 -2.847665715e-13 	 -2.791621042e-13 	 -2.277487838e-13 	 -3.178834443e-13 	 -2.794463259e-13 	 -3.290646654e-13 	 -3.033925852e-13 	 -3.298537267e-13 	 -2.94379552e-13 	 -3.275341448e-13 	 -3.299757478e-13 	 -3.217049724e-13 	 -3.521159201e-13 	 -3.404063139e-13 	 -3.38563086e-13 	 -3.460344033e-13 	 -3.521831276e-13 	 -3.091302718e-13 	 -3.538844186e-13 	 -3.460701143e-13 	 -3.561230559e-13 	 -3.576419919e-13 	 -3.693915509e-13 	 -3.420223078e-13 	 -3.964049949e-13 	 -3.741587248e-13 	 -3.782334084e-13 	 -3.756737938e-13 	 -4.155346779e-13 	 -3.87962658e-13 	 -4.033065995e-13 	 -3.968369478e-13 	 -3.970341644e-13 	 -4.103583888e-13 	 -4.11280822e-13 	 -4.02049697e-13 	 -4.500085247e-13 	 -4.110726135e-13 	 -4.570604579e-13 	 -3.917574464e-13 	 -4.395952713e-13 	 -4.399472152e-13 	 -4.217710533e-13 	 -4.642379168e-13 	 -4.608020932e-13 	 -4.427128426e-13 	 -4.670940275e-13 	 -4.605640113e-13 	 -4.975237066e-13 	 -4.969365871e-13 	 -4.789724872e-13 	 -5.110574502e-13 	 -5.013193581e-13 	 -5.006510732e-13 	 -4.809334237e-13 	 -4.875802786e-13 	 -5.470826509e-13 	 -5.152293783e-13 	 -5.54196718e-13 	 -5.159720771e-13 	 -5.505994994e-13 	 -5.115901922e-13 	 -5.47594413e-13 	 -5.630003665e-13 	 -5.546742555e-13 	 -5.815346584e-13 	 -5.492457233e-13 	 -5.86548495e-13 	 -5.938867197e-13 	 -5.524926087e-13 	 -6.094424797e-13 	 -6.423845325e-13 	 -5.51791921e-13 	 -6.176060227e-13 	 -5.886075079e-13 	 -5.88892601e-13 	 -6.338115606e-13 	 -5.936235234e-13 	 -6.691596668e-13 	 -6.255216298e-13 	 -6.519345307e-13 	 -6.68795438e-13 	 -6.417440172e-13 	 -6.996935549e-13 	 -6.687878828e-13 	 -7.029060178e-13 	 -6.990344958e-13 	 -6.68923156e-13 	 -7.62070463e-13 	 -6.870070105e-13 	 -7.15927178e-13 	 -7.311161666e-13 	 -7.230341405e-13 	 -7.500469559e-13 	 -7.366246537e-13 	 -7.485478416e-13 	 -7.479174116e-13 	 -7.511584861e-13 	 -7.55362391e-13 	 -7.292977799e-13 	 -7.337021696e-13 	 -7.041116655e-13 	 -7.216403159e-13 	 -6.962590659e-13 	 -7.065435501e-13 	 -6.96922347e-13 	 -6.769761373e-13 	 -6.90614231e-13 	 -6.669758086e-13 	 -6.637269009e-13 	 -6.511121351e-13 	 -6.446211695e-13 	 -6.485924784e-13 	 -6.430747922e-13 	 -6.252262534e-13 	 -6.236985281e-13 	 -6.179443646e-13 	 1 	 -6.264508134e-13 	 -6.004101638e-13 	 -6.069156393e-13 	 -5.897946166e-13 	 -5.972573721e-13 	 -5.917803082e-13 	 -5.835989645e-13 	 -5.739725313e-13 	 -5.400124792e-13 	 -5.684341886e-13 	 
0.9095477387 	 	4.398712285e-14 	 6.069903227e-15 	 8.196485916e-14 	 1.308442672e-14 	 6.447742351e-14 	 6.973328138e-16 	 6.67338326e-15 	 5.406076064e-14 	 3.703138517e-14 	 5.769543715e-15 	 4.771200259e-14 	 2.869824356e-14 	 4.56056823e-14 	 4.049903441e-14 	 4.779342186e-14 	 2.877177841e-14 	 7.134776389e-14 	 5.109440709e-14 	 3.104880735e-14 	 7.541661724e-14 	 6.172876648e-14 	 3.451761208e-14 	 1.599960278e-14 	 2.302844176e-14 	 6.991943895e-14 	 3.402243556e-14 	 3.266612513e-14 	 5.675226754e-14 	 8.110676098e-14 	 1.488099013e-14 	 3.146193386e-14 	 3.476410695e-14 	 7.276749215e-14 	 4.701275783e-14 	 4.871303192e-14 	 2.520636619e-14 	 7.047041864e-14 	 3.455004908e-14 	 7.344594522e-14 	 6.862654754e-14 	 5.414991293e-14 	 6.466088826e-14 	 4.340060157e-14 	 7.045322728e-14 	 4.264037018e-14 	 2.621249484e-14 	 6.189922778e-14 	 7.091276483e-14 	 3.709295069e-14 	 9.495766553e-14 	 4.134367446e-14 	 9.478485931e-14 	 3.906553506e-14 	 7.033075034e-14 	 5.488596487e-14 	 6.741978626e-14 	 6.973306762e-14 	 6.044539146e-14 	 6.192103928e-14 	 3.306668533e-14 	 7.874113855e-14 	 5.823441434e-14 	 6.604143259e-14 	 9.459277375e-14 	 5.205760594e-14 	 7.406611387e-14 	 7.050574173e-14 	 8.967961721e-14 	 6.811808738e-14 	 8.637053624e-14 	 8.952976141e-14 	 7.653321231e-14 	 7.830505969e-14 	 6.802711602e-14 	 3.163783256e-14 	 7.685331241e-14 	 3.958986919e-14 	 1.0646481e-13 	 6.305915704e-14 	 8.967760715e-14 	 6.600258008e-14 	 1.051179777e-13 	 7.763983536e-14 	 7.817837767e-14 	 1.072588548e-13 	 9.417154938e-14 	 1.015531553e-13 	 9.283634002e-14 	 8.868184065e-14 	 7.170846821e-14 	 9.334862432e-14 	 6.31824004e-14 	 9.432943217e-14 	 9.899386474e-14 	 9.845710114e-14 	 8.776341617e-14 	 1.146808185e-13 	 7.650558452e-14 	 8.937518928e-14 	 8.704709823e-14 	 1.24598997e-13 	 8.505832719e-14 	 1.114617701e-13 	 1.041051039e-13 	 1.186427099e-13 	 1.115930062e-13 	 1.001861998e-13 	 1.004732526e-13 	 1.303435812e-13 	 9.639175844e-14 	 1.379711468e-13 	 6.078265901e-14 	 1.308736931e-13 	 1.029284391e-13 	 1.146474707e-13 	 1.240711241e-13 	 1.001850092e-13 	 1.210997521e-13 	 1.405793825e-13 	 1.157118307e-13 	 1.246118669e-13 	 1.138074256e-13 	 1.430054217e-13 	 1.517776743e-13 	 1.307506103e-13 	 1.433470421e-13 	 1.315696866e-13 	 1.436898379e-13 	 1.390411362e-13 	 1.206918992e-13 	 1.807859927e-13 	 1.227862573e-13 	 1.369791193e-13 	 1.222256374e-13 	 1.705598132e-13 	 1.420200793e-13 	 1.590588922e-13 	 1.648034331e-13 	 1.346982192e-13 	 1.71350853e-13 	 1.527384836e-13 	 1.251278297e-13 	 1.763715826e-13 	 1.633357244e-13 	 1.199438114e-13 	 1.848323509e-13 	 1.206651674e-13 	 1.581519281e-13 	 1.621225387e-13 	 1.291085107e-13 	 1.828831448e-13 	 1.250326876e-13 	 1.85681732e-13 	 1.779940175e-13 	 1.602575269e-13 	 1.865680629e-13 	 1.509121425e-13 	 1.900380106e-13 	 1.737432657e-13 	 1.774264411e-13 	 2.343306233e-13 	 1.499672692e-13 	 2.165840145e-13 	 1.825274372e-13 	 1.781425047e-13 	 2.06641899e-13 	 1.859860414e-13 	 2.090815867e-13 	 2.109262464e-13 	 2.073276129e-13 	 2.055373569e-13 	 1.871494523e-13 	 1.991898591e-13 	 1.769815687e-13 	 1.944544784e-13 	 1.736605084e-13 	 1.8567304e-13 	 1.866684715e-13 	 1.832587143e-13 	 1.935097274e-13 	 1.60079862e-13 	 1.58578169e-13 	 1.739729489e-13 	 1.657438697e-13 	 1.776340322e-13 	 1.681974853e-13 	 1.589409066e-13 	 1.598420312e-13 	 1.604030302e-13 	 1.551102864e-13 	 1 	 1.708832915e-13 	 1.643986286e-13 	 1.610743021e-13 	 1.565646413e-13 	 1.538082509e-13 	 1.6028661e-13 	 1.484718615e-13 	 1.278976924e-13 	 1.278976924e-13 	 
0.9195979899 	 	3.707729408e-15 	 -1.462861425e-14 	 -3.789055319e-14 	 5.322278876e-14 	 -2.315603599e-14 	 2.112137839e-14 	 1.217677134e-14 	 4.661086918e-15 	 3.65942821e-14 	 5.546500972e-15 	 -3.983745079e-14 	 4.973158488e-14 	 5.873688995e-15 	 7.056739037e-16 	 -6.577018864e-15 	 -3.257013188e-15 	 -2.449888367e-14 	 7.743744649e-15 	 -2.089506931e-14 	 -2.013621807e-14 	 1.303850688e-14 	 -1.186577509e-14 	 -5.900873715e-15 	 8.719056267e-15 	 -2.929077921e-14 	 2.582794477e-14 	 -5.418594937e-15 	 -2.189050847e-14 	 -1.254232875e-14 	 2.52692664e-14 	 -2.041953184e-14 	 1.667256992e-14 	 -2.17126637e-14 	 1.720954022e-14 	 -1.298205067e-14 	 -1.534651953e-15 	 -1.887405168e-14 	 9.437208711e-15 	 -2.570008062e-14 	 1.217456306e-14 	 -4.352486566e-15 	 -3.056531699e-14 	 1.931410268e-15 	 -2.046488682e-14 	 3.645954033e-15 	 1.283306774e-15 	 1.027562637e-14 	 -5.031107919e-15 	 4.472685938e-15 	 -3.066416188e-14 	 2.940498686e-14 	 -5.145026602e-14 	 9.870817411e-15 	 -2.894627488e-14 	 4.395201699e-15 	 -1.900751507e-15 	 5.732055218e-15 	 1.549690934e-16 	 -1.350422299e-14 	 2.314549606e-15 	 -1.223122922e-14 	 2.244521645e-14 	 -2.072388773e-14 	 -1.292490603e-14 	 2.268785906e-14 	 -2.525671286e-14 	 -1.738189432e-14 	 -8.856063179e-15 	 6.573557852e-15 	 -2.054640371e-14 	 -1.677237322e-14 	 -1.036658636e-14 	 -7.721054005e-15 	 -8.110065398e-15 	 7.276447221e-16 	 8.282839564e-15 	 4.411151555e-14 	 -5.054135306e-14 	 1.752253721e-14 	 -2.828869904e-14 	 -2.341716832e-15 	 -2.673087994e-14 	 1.162728249e-14 	 -1.665162948e-14 	 -1.695783101e-14 	 -2.977370874e-15 	 -3.120956025e-14 	 6.169189966e-17 	 -9.68025097e-15 	 -1.135340466e-14 	 -1.878671157e-14 	 2.65571855e-14 	 -2.613823112e-14 	 -1.756852927e-14 	 -9.869973918e-15 	 -5.451176424e-15 	 -1.755325795e-14 	 1.856377701e-14 	 -2.112058326e-14 	 -5.079047935e-15 	 -6.64579911e-15 	 -2.732392115e-15 	 -3.530223685e-14 	 -5.145517007e-15 	 -1.432593704e-14 	 -5.219105843e-15 	 -1.064901288e-14 	 -1.338600517e-14 	 -1.159053518e-14 	 3.938660048e-15 	 -4.479979424e-14 	 4.074925153e-14 	 -3.911581051e-14 	 2.904517194e-14 	 -1.590581366e-14 	 -9.789044944e-15 	 4.227142752e-15 	 -2.815908828e-14 	 -1.816529367e-14 	 2.959570139e-15 	 -1.835533899e-14 	 -1.622647481e-15 	 -3.545380979e-14 	 -3.170655616e-14 	 -6.997688232e-15 	 -3.230564045e-14 	 -3.35215376e-14 	 -3.07572586e-14 	 7.688006717e-15 	 7.950423232e-15 	 -4.8161487e-14 	 -5.778078087e-15 	 -6.952748111e-15 	 4.327684229e-16 	 -3.066511497e-14 	 8.356668991e-15 	 -3.115177698e-14 	 -2.870929815e-14 	 -1.315615283e-14 	 -3.275240753e-14 	 -2.672625884e-16 	 -1.601967475e-14 	 -3.019099931e-14 	 1.50667893e-14 	 -3.639821651e-14 	 -5.276945016e-14 	 3.825239208e-14 	 -2.353954388e-14 	 9.521764217e-15 	 2.044592977e-14 	 -2.032774605e-14 	 2.404744606e-14 	 -5.672362059e-14 	 6.509591977e-16 	 -2.144661837e-14 	 -2.684318623e-14 	 4.611175679e-15 	 -2.599250423e-14 	 7.179175925e-16 	 -2.88625027e-14 	 -4.172371297e-14 	 1.433375678e-14 	 -7.413693668e-14 	 5.650367595e-15 	 -1.139280556e-14 	 -3.280856303e-14 	 -1.706128147e-15 	 -3.090674667e-14 	 -5.411720423e-15 	 -5.212010063e-15 	 -5.036694539e-15 	 1.657569739e-14 	 -1.087886171e-14 	 6.198182389e-15 	 7.069840383e-15 	 2.067340307e-14 	 1.563335193e-14 	 1.092501207e-14 	 6.1329991e-15 	 7.091297717e-15 	 2.711823051e-14 	 2.466399857e-14 	 4.282201808e-15 	 6.779427454e-16 	 -3.771868973e-15 	 8.611889404e-15 	 1.769832326e-14 	 7.912166751e-15 	 3.412166622e-15 	 1.817983447e-14 	 8.814195304e-15 	 1 	 -1.321746641e-15 	 7.535871096e-15 	 1.922489707e-14 	 3.704899324e-16 	 1.212308692e-14 	 1.150751307e-14 	 0 	 1.421085472e-14 	 
0.9296482412 	 	1.614541335e-14 	 6.216786589e-14 	 5.355501523e-14 	 8.041676796e-15 	 9.111399983e-14 	 2.978631616e-14 	 4.737000215e-14 	 1.084299964e-14 	 4.591052135e-14 	 6.535936207e-14 	 6.26829302e-14 	 -8.509064603e-15 	 5.880412789e-14 	 6.285596497e-14 	 5.763552392e-14 	 5.345704913e-14 	 6.067181828e-14 	 3.937591709e-14 	 7.86693963e-14 	 3.931731356e-14 	 3.075030393e-14 	 8.734981284e-14 	 7.482321355e-14 	 3.454544802e-14 	 7.397640499e-14 	 5.938189811e-14 	 8.208580924e-14 	 4.900316952e-14 	 5.023447773e-14 	 5.419263073e-14 	 8.681492761e-14 	 2.84280935e-14 	 8.677365527e-14 	 6.903721465e-14 	 8.718307135e-14 	 7.428761551e-14 	 6.29796646e-14 	 5.62323463e-14 	 9.098542282e-14 	 4.749583276e-14 	 9.674446808e-14 	 8.291743046e-14 	 4.597699499e-14 	 6.913338029e-14 	 5.771274193e-14 	 7.97814396e-14 	 5.622439289e-14 	 9.001266438e-14 	 1.012632048e-13 	 8.583777218e-14 	 4.352021728e-14 	 1.106187533e-13 	 6.699018581e-14 	 9.448290527e-14 	 5.558744528e-14 	 8.707340573e-14 	 7.181570946e-14 	 8.824953386e-14 	 8.969629275e-14 	 7.773105111e-14 	 7.925573021e-14 	 5.04150171e-14 	 1.152046002e-13 	 7.826405626e-14 	 8.499110829e-14 	 1.116345607e-13 	 7.070700347e-14 	 8.026887317e-14 	 8.219595355e-14 	 1.075957123e-13 	 8.748913882e-14 	 9.472291399e-14 	 8.662974201e-14 	 8.997149813e-14 	 9.777157181e-14 	 8.697257411e-14 	 8.910093825e-14 	 1.72584009e-13 	 8.789265198e-14 	 1.282394568e-13 	 8.232645026e-14 	 1.081706342e-13 	 9.078306179e-14 	 1.282452583e-13 	 9.709876818e-14 	 1.002382653e-13 	 1.318741978e-13 	 9.563631275e-14 	 1.102274744e-13 	 1.141822931e-13 	 1.123966093e-13 	 9.774420829e-14 	 1.465260041e-13 	 1.181809203e-13 	 1.282156369e-13 	 1.204055356e-13 	 1.282575222e-13 	 1.116909146e-13 	 1.449243649e-13 	 1.035346606e-13 	 1.210339292e-13 	 1.406577757e-13 	 1.59834556e-13 	 1.046407205e-13 	 1.188891895e-13 	 1.324620762e-13 	 1.378840322e-13 	 1.33111709e-13 	 1.294487914e-13 	 1.393929543e-13 	 1.642632353e-13 	 9.406952639e-14 	 1.569824413e-13 	 1.030240533e-13 	 1.603836683e-13 	 1.43709719e-13 	 1.425749258e-13 	 1.556524225e-13 	 1.38119025e-13 	 1.605909059e-13 	 1.689349469e-13 	 1.474663721e-13 	 1.561473382e-13 	 1.549248938e-13 	 1.770684269e-13 	 1.724045361e-13 	 1.611458538e-13 	 1.597667397e-13 	 1.529017808e-13 	 1.745821232e-13 	 1.900809501e-13 	 1.551154099e-13 	 1.724581947e-13 	 1.438822219e-13 	 1.818732798e-13 	 1.648093692e-13 	 2.036524847e-13 	 1.817271338e-13 	 2.037214377e-13 	 2.052679828e-13 	 1.689159309e-13 	 2.083186269e-13 	 1.88823727e-13 	 1.638025705e-13 	 2.408411551e-13 	 2.018092602e-13 	 1.512954921e-13 	 2.093665729e-13 	 1.659134198e-13 	 2.094292632e-13 	 2.00413645e-13 	 1.933772054e-13 	 2.517534141e-13 	 1.802347621e-13 	 2.421417256e-13 	 2.253511534e-13 	 2.142128732e-13 	 2.312357282e-13 	 2.059324339e-13 	 2.482107389e-13 	 2.32613767e-13 	 2.266282807e-13 	 2.682428722e-13 	 1.992719328e-13 	 2.590883812e-13 	 2.489115097e-13 	 2.383007441e-13 	 2.581126649e-13 	 2.341888676e-13 	 2.681225472e-13 	 2.751762357e-13 	 2.45093692e-13 	 2.751371175e-13 	 2.497823573e-13 	 2.571332654e-13 	 2.43529661e-13 	 2.497607179e-13 	 2.373454632e-13 	 2.418289945e-13 	 2.272973554e-13 	 2.208721927e-13 	 2.248252675e-13 	 2.307749446e-13 	 2.385283126e-13 	 2.259470264e-13 	 2.227870129e-13 	 2.29352189e-13 	 2.223473087e-13 	 2.193652678e-13 	 2.07455485e-13 	 2.219157233e-13 	 2.201503532e-13 	 1 	 2.085785231e-13 	 2.064067913e-13 	 2.058015407e-13 	 1.947458583e-13 	 1.921408329e-13 	 1.98951966e-13 	 1.847411113e-13 	 
0.9396984925 	 	-4.180504458e-15 	 -4.438131236e-14 	 -2.264719147e-14 	 -2.345928407e-14 	 -6.381143338e-14 	 1.201279942e-14 	 -5.722433551e-14 	 -6.182672813e-15 	 -7.030867498e-14 	 -2.373404948e-14 	 -1.93969394e-14 	 -3.586744919e-14 	 -6.922931516e-14 	 -2.84930003e-14 	 -4.693078682e-14 	 -3.299427141e-14 	 -3.573689549e-14 	 -3.140161875e-14 	 -4.982366331e-14 	 -1.019473611e-14 	 -2.983631984e-14 	 -5.104032386e-14 	 -1.84828174e-14 	 -2.088202774e-14 	 -4.923267097e-14 	 -6.888373613e-14 	 -6.120509826e-14 	 -1.010502491e-14 	 -5.244446332e-14 	 -5.490744141e-14 	 -3.192120219e-14 	 -8.659779121e-15 	 -7.597171852e-14 	 -6.04699718e-14 	 -5.646359693e-14 	 -4.617060628e-14 	 -4.811420187e-14 	 -4.568817046e-14 	 -7.201446172e-14 	 -2.956262993e-14 	 -8.427495205e-14 	 -2.685995962e-14 	 -3.091619787e-14 	 -4.639832128e-14 	 -3.688504827e-14 	 -4.847703111e-14 	 -3.661715273e-14 	 -6.362752077e-14 	 -8.102115802e-14 	 -4.806835608e-14 	 -3.645140903e-14 	 -7.476488653e-14 	 -3.381989454e-14 	 -7.059430491e-14 	 -1.806849802e-14 	 -7.291814671e-14 	 -4.077447134e-14 	 -5.888463714e-14 	 -5.255994688e-14 	 -4.934131587e-14 	 -5.949085435e-14 	 -4.643333372e-14 	 -9.034183692e-14 	 -4.550125344e-14 	 -6.683232741e-14 	 -5.984004275e-14 	 -2.676465139e-14 	 -7.720045547e-14 	 -5.597724595e-14 	 -6.03129059e-14 	 -4.368056335e-14 	 -6.599705541e-14 	 -4.848925174e-14 	 -4.606425052e-14 	 -6.156085391e-14 	 -6.227842799e-14 	 -7.325869603e-14 	 -1.138921688e-13 	 -6.75808495e-14 	 -1.072900979e-13 	 -4.107342467e-14 	 -8.512605147e-14 	 -6.269588105e-14 	 -8.521859426e-14 	 -4.849195704e-14 	 -7.834710273e-14 	 -8.017368803e-14 	 -5.344634284e-14 	 -6.176923587e-14 	 -6.026911934e-14 	 -7.130234747e-14 	 -7.776077189e-14 	 -9.347274178e-14 	 -7.055844178e-14 	 -1.065430791e-13 	 -7.409603342e-14 	 -7.798551621e-14 	 -7.798695093e-14 	 -9.089354235e-14 	 -6.262279954e-14 	 -1.029837366e-13 	 -9.583874066e-14 	 -9.32193519e-14 	 -6.136402589e-14 	 -7.303045391e-14 	 -7.874613515e-14 	 -8.820353558e-14 	 -7.575199747e-14 	 -8.487295463e-14 	 -1.089941914e-13 	 -9.653745783e-14 	 -7.224574901e-14 	 -1.04655342e-13 	 -6.507085965e-14 	 -1.335803771e-13 	 -7.966347411e-14 	 -1.095559498e-13 	 -9.976792292e-14 	 -9.581160713e-14 	 -1.287012271e-13 	 -9.900970751e-14 	 -8.139455933e-14 	 -1.081095406e-13 	 -1.045924226e-13 	 -1.243150969e-13 	 -8.625419065e-14 	 -7.925941681e-14 	 -1.091514554e-13 	 -9.474374444e-14 	 -1.260078073e-13 	 -1.215039733e-13 	 -1.041634394e-13 	 -1.312852397e-13 	 -6.928652231e-14 	 -1.253623954e-13 	 -1.198843793e-13 	 -1.362276507e-13 	 -8.946343705e-14 	 -1.47974815e-13 	 -1.395711339e-13 	 -1.06914154e-13 	 -1.420607113e-13 	 -1.033231442e-13 	 -1.198295207e-13 	 -1.559710503e-13 	 -1.09683972e-13 	 -1.241020867e-13 	 -1.301628743e-13 	 -8.556985976e-14 	 -1.707869836e-13 	 -1.002600791e-13 	 -1.425513792e-13 	 -1.803654689e-13 	 -1.313676101e-13 	 -1.797604664e-13 	 -1.325285048e-13 	 -1.433395541e-13 	 -1.51546444e-13 	 -1.298926756e-13 	 -1.772860573e-13 	 -1.427672396e-13 	 -1.565383715e-13 	 -1.503060923e-13 	 -1.318774614e-13 	 -2.010112612e-13 	 -1.317673844e-13 	 -1.631702937e-13 	 -1.790856084e-13 	 -1.565662545e-13 	 -1.800104822e-13 	 -1.541524154e-13 	 -1.424119029e-13 	 -1.574027798e-13 	 -1.437172599e-13 	 -1.505417362e-13 	 -1.42701868e-13 	 -1.406596455e-13 	 -1.344337213e-13 	 -1.396051903e-13 	 -1.371973053e-13 	 -1.331472808e-13 	 -1.405770182e-13 	 -1.414202468e-13 	 -1.361748817e-13 	 -1.344966823e-13 	 -1.372061723e-13 	 -1.406086341e-13 	 -1.341288313e-13 	 -1.402550465e-13 	 -1.319570015e-13 	 -1.347837602e-13 	 -1.394986889e-13 	 -1.326577231e-13 	 1 	 -1.312039786e-13 	 -1.35029811e-13 	 -1.193331147e-13 	 -1.193881636e-13 	 -1.278976924e-13 	 -1.421085472e-13 	 
0.9497487437 	 	-2.716649314e-15 	 -1.412110609e-14 	 -3.905436058e-14 	 -1.8970899e-15 	 -2.499564752e-15 	 -4.266689324e-14 	 4.663978926e-14 	 -2.888146576e-14 	 1.625320918e-14 	 -4.778969006e-14 	 -1.158036499e-15 	 3.074329442e-14 	 5.515056022e-16 	 -4.664131423e-14 	 4.289488183e-14 	 7.801714524e-16 	 -4.421350029e-15 	 -1.213342783e-14 	 -8.452068657e-15 	 -2.972847115e-14 	 7.029195011e-16 	 -2.619477077e-14 	 -3.65180417e-14 	 7.667267862e-15 	 -1.904968258e-14 	 -1.312145962e-14 	 5.014135137e-15 	 -1.133559741e-14 	 1.671872885e-14 	 -1.278963698e-14 	 -2.752376232e-14 	 -1.821454083e-14 	 1.778134574e-14 	 -2.794720172e-14 	 1.088110614e-14 	 5.602063732e-15 	 9.560197366e-15 	 -1.889641643e-14 	 -7.490815428e-15 	 -2.487243507e-14 	 2.0562863e-14 	 -3.356054436e-14 	 6.0469439e-15 	 -1.230041434e-14 	 -3.855764049e-14 	 -2.248136104e-14 	 -2.854735162e-14 	 -2.705908595e-15 	 -5.114772693e-15 	 2.05450639e-15 	 1.155531643e-14 	 -3.843220791e-15 	 -3.902818127e-14 	 1.9216012e-14 	 -5.991197357e-14 	 -4.168323536e-16 	 -3.750765404e-14 	 -4.216769615e-15 	 -1.0563826e-14 	 -4.758995484e-15 	 -8.611865542e-15 	 -2.232372507e-14 	 -8.334508745e-15 	 -2.115766753e-14 	 1.168814171e-14 	 -2.69978002e-14 	 -2.023947662e-14 	 1.354099055e-14 	 -3.44600875e-14 	 -2.664234587e-14 	 -2.823542484e-14 	 -2.802782909e-15 	 -3.175792532e-14 	 -2.626695619e-14 	 -2.722081111e-14 	 -2.739753666e-14 	 -1.956288518e-14 	 -1.078703059e-14 	 -1.517959237e-15 	 3.247124847e-14 	 -3.285267939e-14 	 7.530485207e-15 	 -4.189850799e-14 	 -1.601722605e-14 	 -3.692003939e-14 	 4.132722085e-15 	 -3.052824818e-14 	 -2.735013133e-14 	 -1.699147102e-14 	 -4.174073071e-14 	 -2.790084751e-14 	 -2.035311116e-14 	 -2.209818492e-14 	 -2.960413835e-14 	 1.56663784e-14 	 -2.684770702e-14 	 -1.677071459e-14 	 -2.098539925e-14 	 -1.664299214e-14 	 -2.606060237e-14 	 3.664144224e-15 	 -3.609894473e-14 	 -2.013693332e-14 	 -2.178401167e-14 	 -1.677227075e-14 	 -5.06035461e-14 	 -2.052961225e-14 	 -2.979365448e-14 	 -2.077129014e-14 	 -1.839000948e-14 	 -2.910969139e-14 	 -2.740127379e-14 	 -1.196001025e-14 	 -5.723457074e-14 	 2.111933062e-14 	 -5.528364102e-14 	 1.278580278e-14 	 -2.515221874e-14 	 -2.623427462e-14 	 -5.207000202e-15 	 -4.479395216e-14 	 -3.489641367e-14 	 -1.386877826e-14 	 -3.17291842e-14 	 -1.864840888e-14 	 -5.257977573e-14 	 -4.893373881e-14 	 -2.432710997e-14 	 -4.973833398e-14 	 -3.684769136e-14 	 -3.654772595e-14 	 -1.00608033e-14 	 -9.905894796e-15 	 -6.967911264e-14 	 -2.740539457e-14 	 -2.513814973e-14 	 -2.141726486e-14 	 -4.907548303e-14 	 -6.615175745e-15 	 -3.558082447e-14 	 -4.746570921e-14 	 -3.558296327e-14 	 -5.174537873e-14 	 -2.293302266e-14 	 -3.52540092e-14 	 -5.310056062e-14 	 -4.413808996e-15 	 -5.403326259e-14 	 -8.315945346e-14 	 1.484027747e-14 	 -8.616033588e-14 	 -1.414930551e-14 	 -6.909296246e-15 	 -4.781574238e-14 	 3.53076569e-15 	 -6.791139468e-14 	 -2.013802162e-14 	 -4.237381573e-14 	 -4.790999624e-14 	 -2.370208457e-14 	 -5.444821182e-14 	 -2.788167618e-14 	 -5.050200868e-14 	 -4.929917187e-14 	 -1.470627472e-14 	 -1.033267566e-13 	 -1.658532634e-14 	 -4.088675654e-14 	 -5.141035428e-14 	 -3.151038525e-14 	 -6.086851156e-14 	 -2.84271567e-14 	 -2.838815214e-14 	 -2.995732649e-14 	 -2.82430246e-14 	 -3.454692661e-14 	 -3.184803518e-14 	 -3.825079236e-14 	 -2.481792442e-14 	 -3.003039449e-14 	 -3.491289487e-14 	 -1.856454546e-14 	 -3.199479821e-14 	 -3.346363905e-14 	 -3.609917556e-14 	 -2.824239882e-14 	 -3.361380444e-14 	 -3.666830966e-14 	 -3.157872034e-14 	 -3.689378936e-14 	 -3.97670924e-14 	 -3.735618423e-14 	 -3.699585497e-14 	 -3.945453533e-14 	 1 	 -3.578259406e-14 	 -4.32298773e-14 	 -4.520849351e-14 	 -4.263256415e-14 	 -4.263256415e-14 	 
0.959798995 	 	-4.861168498e-14 	 -3.182916754e-14 	 -1.764736352e-14 	 -5.812774193e-14 	 -3.667601545e-14 	 -3.866153335e-14 	 -7.723415987e-14 	 -2.880438048e-15 	 -7.241155122e-14 	 -2.166683621e-14 	 -8.52046071e-14 	 -7.987196761e-14 	 -3.401370722e-14 	 -5.256970233e-14 	 -1.093364582e-13 	 -4.404655258e-14 	 -6.280292998e-14 	 -4.741186666e-14 	 -5.403226393e-14 	 -4.647261643e-14 	 -6.522632047e-14 	 -2.593240281e-14 	 -4.768873682e-14 	 -6.745819555e-14 	 -2.45878122e-14 	 -3.799391521e-14 	 -6.66968328e-14 	 -8.670373061e-14 	 -7.938451962e-14 	 -3.575293107e-14 	 -7.135366676e-14 	 -7.418707376e-14 	 -6.578585983e-14 	 -2.691517526e-14 	 -9.460888235e-14 	 -7.949275953e-14 	 -7.765226055e-14 	 -3.933101404e-14 	 -6.831739002e-14 	 -6.62928008e-14 	 -9.302458919e-14 	 -4.920599359e-14 	 -8.479212077e-14 	 -4.733496293e-14 	 -5.181333181e-14 	 -6.772184975e-14 	 -5.863927826e-14 	 -8.310081097e-14 	 -5.74695243e-14 	 -8.492377758e-14 	 -1.2485885e-13 	 -7.026587961e-14 	 -6.088276192e-14 	 -1.067637602e-13 	 -4.141653344e-14 	 -9.464963105e-14 	 -4.260006221e-14 	 -9.793075939e-14 	 -6.982570522e-14 	 -8.665032982e-14 	 -7.72686992e-14 	 -7.455084929e-14 	 -8.520622722e-14 	 -8.509415337e-14 	 -1.153079118e-13 	 -7.27650083e-14 	 -9.462267126e-14 	 -8.816229462e-14 	 -6.095325456e-14 	 -1.048263391e-13 	 -8.415131925e-14 	 -8.904070609e-14 	 -7.296768358e-14 	 -9.584914533e-14 	 -7.891201807e-14 	 -7.706345763e-14 	 -8.958961069e-14 	 -9.267168636e-14 	 -1.0424604e-13 	 -1.046233918e-13 	 -9.799807076e-14 	 -1.365432328e-13 	 -7.094501449e-14 	 -1.173987e-13 	 -9.737589845e-14 	 -1.205359974e-13 	 -7.734775684e-14 	 -1.114059434e-13 	 -1.103367111e-13 	 -8.072018361e-14 	 -1.003714513e-13 	 -9.599562471e-14 	 -1.077126948e-13 	 -1.077564413e-13 	 -1.277188515e-13 	 -1.055093258e-13 	 -1.422058563e-13 	 -1.140306083e-13 	 -1.123320914e-13 	 -1.122761299e-13 	 -1.294765301e-13 	 -9.840165435e-14 	 -1.46624161e-13 	 -1.331375175e-13 	 -1.312896235e-13 	 -1.00213585e-13 	 -1.426710424e-13 	 -1.191779635e-13 	 -1.294385054e-13 	 -1.177982213e-13 	 -1.277386268e-13 	 -1.384767344e-13 	 -1.410669419e-13 	 -1.14067051e-13 	 -1.793041293e-13 	 -1.121596163e-13 	 -1.921976574e-13 	 -1.24949074e-13 	 -1.557296044e-13 	 -1.432858888e-13 	 -1.36682945e-13 	 -1.633823756e-13 	 -1.417207662e-13 	 -1.285921525e-13 	 -1.562503872e-13 	 -1.536860503e-13 	 -1.637129885e-13 	 -1.475378023e-13 	 -1.277168076e-13 	 -1.586007104e-13 	 -1.451948823e-13 	 -1.597073797e-13 	 -1.538668257e-13 	 -1.576813556e-13 	 -1.787407087e-13 	 -1.67533498e-13 	 -1.855936773e-13 	 -1.740851395e-13 	 -1.915141741e-13 	 -1.493994045e-13 	 -1.805968814e-13 	 -1.626540576e-13 	 -1.631018019e-13 	 -1.958373638e-13 	 -1.708817414e-13 	 -1.865824646e-13 	 -2.16795233e-13 	 -1.716967063e-13 	 -1.87315378e-13 	 -2.297275941e-13 	 -1.476680542e-13 	 -2.376751977e-13 	 -2.04313626e-13 	 -2.119518253e-13 	 -2.3683024e-13 	 -1.962258688e-13 	 -2.530252234e-13 	 -1.913144591e-13 	 -2.050351569e-13 	 -2.145829433e-13 	 -2.084944704e-13 	 -2.430451193e-13 	 -2.099082427e-13 	 -2.250752748e-13 	 -2.273584229e-13 	 -1.835144856e-13 	 -2.738210351e-13 	 -2.060303182e-13 	 -2.46006493e-13 	 -2.491936177e-13 	 -2.26589744e-13 	 -2.53128901e-13 	 -2.359043104e-13 	 -2.257072815e-13 	 -2.280463779e-13 	 -2.214589469e-13 	 -2.243508861e-13 	 -2.110123878e-13 	 -2.176986201e-13 	 -2.131121174e-13 	 -2.041465521e-13 	 -2.120989634e-13 	 -1.955276882e-13 	 -1.975586688e-13 	 -1.930203796e-13 	 -1.966217645e-13 	 -1.895970493e-13 	 -1.869777901e-13 	 -1.795461824e-13 	 -1.804023978e-13 	 -1.812542478e-13 	 -1.819111877e-13 	 -1.723953315e-13 	 -1.774152102e-13 	 -1.598517228e-13 	 1 	 -1.622682798e-13 	 -1.665945557e-13 	 -1.705302566e-13 	 -1.421085472e-13 	 
0.9698492462 	 	4.200802261e-14 	 5.940539082e-14 	 4.895861529e-14 	 3.776214168e-14 	 1.390920676e-14 	 5.124261653e-14 	 3.392472713e-14 	 1.16646155e-14 	 1.01986633e-13 	 2.746405459e-14 	 7.180422256e-14 	 6.290506011e-14 	 5.541733648e-14 	 8.913718888e-14 	 4.605005975e-14 	 1.178418172e-14 	 1.021976374e-13 	 6.183031192e-14 	 5.480522617e-14 	 4.91994183e-14 	 5.240100442e-14 	 3.279793223e-14 	 6.310731285e-14 	 3.784479411e-14 	 3.840750207e-14 	 7.136615965e-14 	 4.622568499e-14 	 5.371042191e-14 	 6.982965348e-14 	 3.152202139e-14 	 8.632199789e-14 	 5.828826189e-14 	 4.165640629e-14 	 5.042036346e-14 	 8.960362679e-14 	 4.526446615e-14 	 8.36839524e-14 	 4.482726856e-14 	 8.147896048e-14 	 5.609935067e-14 	 6.878285088e-14 	 5.087979586e-14 	 7.860376469e-14 	 4.463166559e-14 	 8.364738331e-14 	 6.823704794e-14 	 4.133996908e-14 	 7.66803072e-14 	 5.354980184e-14 	 7.867743224e-14 	 1.217148803e-13 	 8.72635794e-14 	 9.5974353e-14 	 8.331257009e-14 	 4.728546545e-14 	 1.082137789e-13 	 2.819048348e-14 	 9.031604218e-14 	 5.049930856e-14 	 8.814217419e-14 	 8.079021613e-14 	 8.911476537e-14 	 8.143889002e-14 	 7.295134177e-14 	 8.937428286e-14 	 7.717924635e-14 	 1.106236368e-13 	 6.974480329e-14 	 7.802700416e-14 	 1.123156268e-13 	 6.834466513e-14 	 6.930912254e-14 	 8.549188558e-14 	 1.030228954e-13 	 7.619536322e-14 	 8.02288912e-14 	 8.686091101e-14 	 9.147543264e-14 	 9.302147059e-14 	 8.066730838e-14 	 1.09628566e-13 	 1.472884007e-13 	 5.44313587e-14 	 1.224790297e-13 	 7.661552461e-14 	 1.024738244e-13 	 8.506462466e-14 	 1.197074565e-13 	 9.478111299e-14 	 9.423685891e-14 	 1.114936899e-13 	 8.294648075e-14 	 1.138636454e-13 	 1.108335801e-13 	 1.05174302e-13 	 1.008200346e-13 	 1.492023008e-13 	 9.239874497e-14 	 1.074769526e-13 	 1.145366713e-13 	 1.218270073e-13 	 1.018955569e-13 	 1.479035934e-13 	 1.109611727e-13 	 1.225951449e-13 	 1.236817376e-13 	 1.302035183e-13 	 9.664390919e-14 	 1.328704088e-13 	 1.190552808e-13 	 1.341387302e-13 	 1.275327263e-13 	 1.235718718e-13 	 1.312006591e-13 	 1.560671501e-13 	 1.024059095e-13 	 1.865351579e-13 	 1.087527852e-13 	 1.789457227e-13 	 1.39528159e-13 	 1.404684443e-13 	 1.599140023e-13 	 1.293516125e-13 	 1.411158994e-13 	 1.60404654e-13 	 1.44304631e-13 	 1.590917993e-13 	 1.505018135e-13 	 1.356078126e-13 	 1.582028569e-13 	 1.378292712e-13 	 1.343844978e-13 	 1.419669284e-13 	 1.816186425e-13 	 1.830279226e-13 	 1.457662573e-13 	 1.714119794e-13 	 1.747544957e-13 	 1.830424555e-13 	 1.563370731e-13 	 1.961353557e-13 	 1.537867667e-13 	 1.639826697e-13 	 1.765658722e-13 	 1.716973581e-13 	 1.975274113e-13 	 1.821581122e-13 	 1.68301999e-13 	 2.20911839e-13 	 1.660714632e-13 	 1.427021658e-13 	 2.444188258e-13 	 1.770688992e-13 	 2.190993412e-13 	 2.369492372e-13 	 1.959222779e-13 	 2.399698568e-13 	 1.659015237e-13 	 2.227975707e-13 	 2.072502828e-13 	 1.94115771e-13 	 2.390703106e-13 	 2.076770039e-13 	 2.335180515e-13 	 2.100931316e-13 	 2.033060551e-13 	 2.511446155e-13 	 1.685828488e-13 	 2.541952227e-13 	 2.42892415e-13 	 2.200260359e-13 	 2.495914251e-13 	 2.258718913e-13 	 2.567598235e-13 	 2.55157943e-13 	 2.534416986e-13 	 2.517553706e-13 	 2.506482872e-13 	 2.371366652e-13 	 2.357477068e-13 	 2.327851926e-13 	 2.395052128e-13 	 2.251441356e-13 	 2.192894719e-13 	 2.230277391e-13 	 2.260010379e-13 	 2.134981133e-13 	 2.113878323e-13 	 2.117417078e-13 	 2.111464688e-13 	 2.059639098e-13 	 2.115892162e-13 	 2.053406278e-13 	 1.971649582e-13 	 2.010426303e-13 	 1.94887851e-13 	 1 	 1.837337488e-13 	 1.847411113e-13 	 1.705302566e-13 	 
0.9798994975 	 	-1.557101856e-14 	 -1.136432383e-14 	 -6.393336775e-15 	 9.460932589e-15 	 2.449044063e-14 	 -1.514264259e-14 	 1.51495719e-14 	 6.016913335e-15 	 -3.259784785e-14 	 4.260149214e-14 	 -2.608443277e-14 	 -2.028494746e-15 	 -3.896477606e-14 	 -3.367644265e-14 	 4.144695198e-14 	 -3.79960139e-15 	 -6.061201953e-14 	 4.631762568e-15 	 -1.417120424e-14 	 4.725512755e-15 	 -3.7187767e-15 	 5.56921214e-15 	 -1.500934924e-14 	 2.423557802e-14 	 -1.533380964e-14 	 -1.561332823e-14 	 2.898292196e-14 	 1.552581897e-14 	 -1.145225691e-14 	 1.467408761e-14 	 -2.424454032e-14 	 2.288666991e-14 	 2.428437088e-15 	 -1.565527105e-14 	 -7.30877427e-15 	 2.973028362e-14 	 -3.446653791e-14 	 1.454531698e-14 	 -1.584691295e-14 	 2.064043971e-14 	 -6.627697626e-15 	 -2.885456801e-15 	 -1.467460829e-14 	 1.408215501e-14 	 -2.156447436e-14 	 1.7607927e-14 	 1.129147065e-14 	 -3.902617266e-15 	 7.892899723e-15 	 -1.485589634e-14 	 -1.060515456e-14 	 -1.68080377e-14 	 -5.68086777e-14 	 1.27077646e-15 	 1.058699527e-14 	 -3.536157762e-14 	 3.347010563e-14 	 -2.160829547e-14 	 3.037163031e-14 	 -2.502941341e-14 	 6.557297353e-15 	 -1.033910209e-14 	 6.075456057e-15 	 3.391003312e-15 	 -7.338346477e-15 	 -5.524634824e-15 	 -3.581386703e-14 	 1.37582277e-14 	 -1.172915511e-14 	 -5.346562488e-15 	 2.178390786e-14 	 -9.734042134e-15 	 -1.578453985e-14 	 -1.214976175e-15 	 1.47762537e-14 	 -8.187826868e-15 	 -1.992293989e-15 	 -3.780743519e-15 	 1.371524045e-15 	 -8.305102474e-15 	 -1.168143283e-14 	 -1.214653883e-14 	 4.945720372e-14 	 -4.246819937e-14 	 1.47546788e-14 	 -2.172910387e-14 	 3.530491673e-15 	 -1.617010228e-14 	 1.981856083e-14 	 3.02615321e-15 	 -9.808842672e-15 	 1.971065278e-14 	 -2.135490917e-14 	 7.790910981e-15 	 1.333471876e-14 	 -4.170920124e-15 	 -2.068264927e-14 	 2.984552258e-14 	 -1.406053961e-14 	 -3.754015762e-15 	 1.390996703e-15 	 -1.16774187e-14 	 -1.596910747e-14 	 1.854901257e-14 	 -2.623135544e-14 	 -1.640911764e-14 	 -1.642661592e-15 	 1.984074853e-14 	 -2.273181968e-14 	 4.197699256e-15 	 -6.180290719e-15 	 -1.201952105e-14 	 2.386548158e-15 	 -1.202531624e-14 	 -2.499324228e-14 	 1.569131427e-14 	 -5.440269844e-14 	 2.090070605e-14 	 -5.571190248e-14 	 6.67592798e-15 	 -1.950228176e-14 	 -1.271300985e-14 	 2.833411959e-15 	 -2.044714554e-14 	 -9.967261754e-15 	 1.407132691e-14 	 6.397668194e-15 	 -6.416979603e-16 	 -1.436208799e-14 	 1.670938543e-15 	 2.490105124e-14 	 1.399461579e-14 	 -3.526721765e-15 	 -3.976355481e-15 	 5.267426253e-15 	 -4.221366097e-15 	 -2.543324027e-14 	 -5.304110991e-15 	 -1.996719447e-14 	 -8.615846382e-15 	 -2.817421139e-14 	 1.180962403e-14 	 -4.950607319e-15 	 9.275865119e-15 	 5.110116568e-15 	 -2.621024468e-14 	 7.652711403e-15 	 -4.665648177e-15 	 -3.149777367e-14 	 4.381920652e-14 	 1.185421685e-15 	 -4.140413219e-14 	 1.838321231e-14 	 -4.260637603e-14 	 -9.427570481e-15 	 -1.014495459e-14 	 -4.231527366e-14 	 2.810460718e-14 	 -4.467802609e-14 	 1.684055316e-14 	 6.866834922e-15 	 -1.392357176e-14 	 6.17768805e-15 	 -3.567845662e-14 	 4.361757958e-15 	 -9.427243941e-15 	 -6.393317989e-15 	 4.434777139e-14 	 -4.616915716e-14 	 2.14090557e-14 	 -4.57091495e-15 	 -2.218571304e-14 	 7.304579255e-15 	 -1.945579874e-14 	 4.650763638e-15 	 9.098813402e-15 	 -2.155863635e-15 	 1.130669927e-14 	 1.528756577e-14 	 7.074810601e-15 	 4.897715867e-15 	 4.497994073e-15 	 1.322139559e-14 	 1.371196254e-14 	 1.424314154e-14 	 4.857157165e-15 	 1.624877638e-14 	 1.239274773e-14 	 1.363698045e-14 	 1.44142648e-14 	 7.372579438e-15 	 1.335670214e-14 	 1.223708518e-14 	 8.14535209e-15 	 6.341471583e-15 	 1.045629693e-15 	 4.119511627e-15 	 1 	 1.421085472e-14 	 1.421085472e-14 	 
0.9899497487 	 	-2.680135457e-17 	 -1.717422414e-14 	 -2.48705282e-15 	 1.383285182e-14 	 3.212822025e-15 	 -8.140713031e-15 	 -1.783354839e-14 	 5.074873283e-15 	 -1.323868953e-14 	 -3.647761752e-14 	 5.377078938e-14 	 -2.948864042e-14 	 2.260475091e-14 	 1.368409871e-14 	 -3.652275485e-14 	 3.815024752e-14 	 -5.79283348e-15 	 -3.912003818e-14 	 4.869783003e-14 	 -1.683214811e-14 	 1.499420521e-15 	 -5.757311826e-15 	 -6.347266653e-16 	 -2.362646647e-14 	 2.206269124e-14 	 -1.819251489e-14 	 -1.918272218e-14 	 1.40195768e-14 	 -1.263320945e-14 	 -1.552910648e-14 	 1.156088756e-14 	 -2.642024279e-14 	 1.27402647e-14 	 -4.266132338e-15 	 -2.050711794e-14 	 -1.133039976e-14 	 2.651137984e-14 	 -2.447599957e-14 	 1.797597001e-14 	 -2.037815521e-14 	 1.857547132e-14 	 -9.808022717e-15 	 -1.881277059e-15 	 -1.563557865e-14 	 1.093203648e-14 	 -2.417221087e-14 	 1.373580856e-14 	 -3.473195131e-14 	 -2.893630522e-14 	 3.594819408e-15 	 -1.876673287e-14 	 7.155560601e-15 	 4.92372846e-14 	 -1.001293154e-14 	 -3.190429517e-15 	 6.349899741e-15 	 -3.052640048e-14 	 2.958002547e-14 	 -5.912693331e-14 	 2.669134355e-14 	 -2.688077333e-14 	 6.499509565e-15 	 -3.309959017e-15 	 6.155322233e-16 	 -3.835696005e-16 	 -1.124073024e-14 	 2.842491729e-15 	 -1.343842554e-14 	 9.247845297e-15 	 -1.829468034e-14 	 -8.676861711e-15 	 1.987338519e-14 	 -1.559334625e-14 	 -2.030344124e-14 	 -7.986477749e-15 	 9.264169432e-15 	 -1.425795794e-14 	 -5.109280658e-15 	 -9.315598203e-15 	 1.114000419e-14 	 -6.965604242e-15 	 -1.584401671e-14 	 -1.712268101e-14 	 4.717611355e-14 	 -3.144064538e-14 	 1.890906853e-14 	 -2.685227678e-14 	 -4.407613364e-15 	 -2.16404452e-14 	 -1.520528778e-14 	 -1.501055284e-14 	 -1.526429229e-14 	 1.298001456e-14 	 -2.585678859e-14 	 -2.65058916e-14 	 -4.218797281e-15 	 -9.389498921e-15 	 -2.742522391e-14 	 2.152767265e-14 	 -2.400546227e-14 	 -1.537833178e-14 	 2.711428868e-14 	 4.083381117e-16 	 -1.873998426e-14 	 2.098954874e-14 	 -1.863442331e-14 	 -3.711362261e-15 	 -4.0370266e-15 	 -6.138289809e-17 	 -3.256836227e-14 	 -2.348142079e-15 	 2.051000276e-14 	 -2.292799492e-15 	 -7.657262435e-15 	 1.809355985e-14 	 -8.465906737e-15 	 2.647646501e-14 	 -3.798687617e-14 	 4.0525559e-14 	 -3.176187549e-14 	 3.2513919e-14 	 -1.196345505e-14 	 -6.177735e-15 	 1.146352964e-14 	 -7.818224972e-15 	 -1.433469375e-14 	 -2.590075515e-14 	 -1.792754285e-14 	 5.986668542e-15 	 -1.118353673e-14 	 -2.749545519e-14 	 -2.166550265e-14 	 -1.017333554e-14 	 -2.907278712e-14 	 -2.97803996e-14 	 3.952715869e-14 	 6.732439e-15 	 -2.917366171e-14 	 -9.169700015e-16 	 -2.006652646e-15 	 5.076317625e-15 	 -9.753445216e-15 	 1.356291207e-14 	 -2.940977402e-14 	 -2.332521428e-14 	 1.047016145e-14 	 -1.652873097e-14 	 5.390375679e-15 	 -1.026900341e-14 	 -4.210992358e-14 	 2.100635543e-14 	 -3.036276957e-14 	 -7.16891138e-15 	 4.092980218e-14 	 -2.983929832e-14 	 1.595051753e-14 	 1.63173641e-14 	 -3.934211019e-14 	 2.722901731e-14 	 -4.633271378e-14 	 -1.569272487e-14 	 -1.084473586e-14 	 -2.323964226e-14 	 1.217462802e-15 	 -2.217152662e-14 	 7.081562286e-16 	 -1.771424933e-14 	 -3.046285194e-14 	 1.860293557e-14 	 -6.975286385e-14 	 8.568334202e-15 	 -6.775451327e-15 	 -2.09673705e-14 	 -3.956183344e-15 	 -2.593055938e-14 	 1.268663145e-15 	 1.422033558e-14 	 7.414737017e-15 	 7.836617843e-15 	 1.60362369e-14 	 1.744859011e-14 	 1.292660235e-14 	 1.245024042e-14 	 9.124602682e-15 	 2.967690515e-15 	 6.998203549e-15 	 6.510642223e-15 	 5.358970556e-15 	 1.014923426e-14 	 1.122419258e-14 	 7.761825428e-15 	 -3.650088496e-15 	 8.878442749e-15 	 8.646739473e-15 	 1.557809498e-14 	 1.12272992e-14 	 4.829396432e-15 	 2.721418396e-15 	 1 	 0 	 
1 	 	-1.360953357e-13 	 -1.352369919e-13 	 -1.511418937e-13 	 -1.632081816e-13 	 -1.584508098e-13 	 -1.385970223e-13 	 -1.445625278e-13 	 -1.607339687e-13 	 -1.46957341e-13 	 -1.50087541e-13 	 -1.917831325e-13 	 -1.363009459e-13 	 -1.633703747e-13 	 -1.671508948e-13 	 -1.51409036e-13 	 -1.858525995e-13 	 -1.456720165e-13 	 -1.501648073e-13 	 -2.132733668e-13 	 -1.602026694e-13 	 -1.766736935e-13 	 -1.727993025e-13 	 -1.764852807e-13 	 -1.74100074e-13 	 -1.958248437e-13 	 -1.718714007e-13 	 -1.884241331e-13 	 -2.042070444e-13 	 -1.756830231e-13 	 -1.855883037e-13 	 -1.999253567e-13 	 -1.859696108e-13 	 -2.081643635e-13 	 -1.898179561e-13 	 -1.924509674e-13 	 -2.090883269e-13 	 -2.181567939e-13 	 -1.967716497e-13 	 -2.27192246e-13 	 -2.060674312e-13 	 -2.235335653e-13 	 -2.038858258e-13 	 -2.15207973e-13 	 -2.181323922e-13 	 -2.321988135e-13 	 -2.191130078e-13 	 -2.398389617e-13 	 -2.021152165e-13 	 -2.128915449e-13 	 -2.3960549e-13 	 -2.337323672e-13 	 -2.487695079e-13 	 -2.623864009e-13 	 -2.370809047e-13 	 -2.448915177e-13 	 -2.458147131e-13 	 -2.361536217e-13 	 -2.720383743e-13 	 -2.237200034e-13 	 -2.79660939e-13 	 -2.507091097e-13 	 -2.747013245e-13 	 -2.719796997e-13 	 -2.72892373e-13 	 -2.680799398e-13 	 -2.656936568e-13 	 -2.752507216e-13 	 -2.831283289e-13 	 -2.90711756e-13 	 -2.777860867e-13 	 -2.937159341e-13 	 -2.995107146e-13 	 -2.778659412e-13 	 -2.901876965e-13 	 -3.070966503e-13 	 -3.120149591e-13 	 -2.989866181e-13 	 -3.091690517e-13 	 -3.122288756e-13 	 -3.254799043e-13 	 -3.198200789e-13 	 -3.222925458e-13 	 -3.352892445e-13 	 -3.490880629e-13 	 -3.084971265e-13 	 -3.44574487e-13 	 -3.224029153e-13 	 -3.453238344e-13 	 -3.470260115e-13 	 -3.498118191e-13 	 -3.449149183e-13 	 -3.559732713e-13 	 -3.703759705e-13 	 -3.517247415e-13 	 -3.611493305e-13 	 -3.693887766e-13 	 -3.705995048e-13 	 -3.778565849e-13 	 -4.011917851e-13 	 -3.711426932e-13 	 -3.910060098e-13 	 -4.150129066e-13 	 -4.012388471e-13 	 -3.976852138e-13 	 -4.153186036e-13 	 -3.98865426e-13 	 -4.17470138e-13 	 -4.271775385e-13 	 -4.217310295e-13 	 -4.089123972e-13 	 -4.388762063e-13 	 -4.514215843e-13 	 -4.438707572e-13 	 -4.42334251e-13 	 -4.59681992e-13 	 -4.570381609e-13 	 -4.684880642e-13 	 -4.46329696e-13 	 -4.967549192e-13 	 -4.555421405e-13 	 -5.079308314e-13 	 -4.75179686e-13 	 -4.909462505e-13 	 -4.975401395e-13 	 -4.957485043e-13 	 -5.067661936e-13 	 -5.00999594e-13 	 -5.031174979e-13 	 -5.174744931e-13 	 -5.236761381e-13 	 -5.281279758e-13 	 -5.319094424e-13 	 -5.313696768e-13 	 -5.362886628e-13 	 -5.462088419e-13 	 -5.907025146e-13 	 -5.581497805e-13 	 -5.501754262e-13 	 -5.746675237e-13 	 -5.850574866e-13 	 -5.907524579e-13 	 -5.962942764e-13 	 -6.104353959e-13 	 -5.923930632e-13 	 -6.033674689e-13 	 -6.262874197e-13 	 -6.185327397e-13 	 -6.356582304e-13 	 -6.258741181e-13 	 -6.281684064e-13 	 -6.655573897e-13 	 -6.267602862e-13 	 -6.735222644e-13 	 -6.961860516e-13 	 -6.585003063e-13 	 -6.984311041e-13 	 -7.006562773e-13 	 -6.725340695e-13 	 -7.151023278e-13 	 -6.843728072e-13 	 -7.168689264e-13 	 -7.22104447e-13 	 -7.22359453e-13 	 -7.434655033e-13 	 -7.395044792e-13 	 -7.614809483e-13 	 -7.541132009e-13 	 -7.58866614e-13 	 -7.821618459e-13 	 -7.506102036e-13 	 -8.154944987e-13 	 -7.994695186e-13 	 -7.97632797e-13 	 -8.210797789e-13 	 -8.209725944e-13 	 -8.393295949e-13 	 -8.301587653e-13 	 -8.26477037e-13 	 -8.193087472e-13 	 -8.116217811e-13 	 -8.03987333e-13 	 -7.909668576e-13 	 -7.829634927e-13 	 -7.760131444e-13 	 -7.669913284e-13 	 -7.609212582e-13 	 -7.537518258e-13 	 -7.463986923e-13 	 -7.384164213e-13 	 -7.307788697e-13 	 -7.219776993e-13 	 -7.114435375e-13 	 -7.074989306e-13 	 -6.991099019e-13 	 -6.952795781e-13 	 -6.902954331e-13 	 -6.81622082e-13 	 -6.730200769e-13 	 -6.679101716e-13 	 1 	 


==> Images/PsIsqrtK.txt <==
-1 	 	0.4803852181 	 0.3637274394 	 0.3188681804 	 0.2909574722 	 0.2709011177 	 0.2554075727 	 0.242901232 	 0.232503364 	 0.2236733278 	 0.2160547291 	 0.2094002437 	 0.2035312609 	 0.1983146187 	 0.1936484165 	 0.189452962 	 0.1856647721 	 0.1822324707 	 0.1791139051 	 0.1762740721 	 0.173683596 	 0.1713175896 	 0.1691547903 	 0.1671768932 	 0.1653680313 	 0.1637143648 	 0.1620772349 	 0.1604564761 	 0.1588519248 	 0.1572634188 	 0.1556907978 	 0.1541339029 	 0.1525925768 	 0.1510666638 	 0.1495560098 	 0.1480604622 	 0.14657987 	 0.1451140836 	 0.1436629549 	 0.1422263374 	 0.1408040859 	 0.1393960568 	 0.1380021079 	 0.1366220984 	 0.1352558889 	 0.1339033413 	 0.1325643191 	 0.131238687 	 0.1299263112 	 0.1286270589 	 0.1273407991 	 0.1260674018 	 0.1248067383 	 0.1235586814 	 0.1223231049 	 0.1210998841 	 0.1198888954 	 0.1186900165 	 0.1175031263 	 0.1163281049 	 0.1151648336 	 0.1140131949 	 0.1128730725 	 0.1117443512 	 0.110626917 	 0.1095206571 	 0.1084254597 	 0.1073412142 	 0.1062678111 	 0.1052051419 	 0.1041530993 	 0.103111577 	 0.1020804698 	 0.1010596737 	 0.1000490854 	 0.09904860295 	 0.09805812522 	 0.09707755218 	 0.09610678478 	 0.09514572499 	 0.0941942757 	 0.09325234084 	 0.09231982524 	 0.09139663472 	 0.09048267602 	 0.08957785684 	 0.08868208578 	 0.08779527235 	 0.08691732698 	 0.08604816098 	 0.08518768658 	 0.08433581685 	 0.08349246575 	 0.08265754808 	 0.08183097952 	 0.08101267658 	 0.0802025566 	 0.07940053775 	 0.07860653902 	 0.07782048022 	 0.07704228193 	 0.07627186556 	 0.0755091533 	 0.07475406809 	 0.07400653367 	 0.07326647453 	 0.07253381592 	 0.07180848384 	 0.07109040501 	 0.07037950692 	 0.06967571774 	 0.0689789664 	 0.06828918251 	 0.06760629641 	 0.0669302391 	 0.06626094232 	 0.06559833844 	 0.06494236055 	 0.06429294239 	 0.06365001835 	 0.0630135235 	 0.06238339354 	 0.06175956483 	 0.06114197435 	 0.06053055973 	 0.0599252592 	 0.05932601163 	 0.05873275648 	 0.05814543383 	 0.05756398437 	 0.05698834934 	 0.05641847062 	 0.05585429064 	 0.05529575241 	 0.05474279952 	 0.05419537611 	 0.05365342689 	 0.05311689711 	 0.05258573259 	 0.05205987967 	 0.05153928523 	 0.0510238967 	 0.050513662 	 0.05000852961 	 0.0495084485 	 0.04901336817 	 0.04852323859 	 0.04803801027 	 0.04755763419 	 0.04708206183 	 0.04661124515 	 0.04614513661 	 0.0456836891 	 0.04522685604 	 0.04477459127 	 0.0443268491 	 0.04388358433 	 0.04344475216 	 0.04301030827 	 0.04258020879 	 0.04215441027 	 0.0417328697 	 0.0413155445 	 0.04090239251 	 0.04049337201 	 0.04008844168 	 0.03968756063 	 0.03929068834 	 0.03889778475 	 0.03850881016 	 0.03812372528 	 0.03774249122 	 0.03736506947 	 0.03699142191 	 0.03662151079 	 0.03625529875 	 0.03589274879 	 0.03553382431 	 0.03517848905 	 0.0348267071 	 0.03447844295 	 0.03413366141 	 0.03379232765 	 0.0334544072 	 0.03311986593 	 0.03278867005 	 0.03246078609 	 0.03213618095 	 0.03181482183 	 0.03149667628 	 0.03118171215 	 0.03086989764 	 0.03056120125 	 0.0302555918 	 0.02995303842 	 0.02965351054 	 0.02935697792 	 0.0290634106 	 0.02877277893 	 0.02848505355 	 0.0282002054 	 
-0.9899497487 	 	0.3586542012 	 0.4340417394 	 0.333834865 	 0.2965010336 	 0.272902037 	 0.2556267372 	 0.2420647328 	 0.2309697403 	 0.2216418809 	 0.2136460285 	 0.2066920351 	 0.200576242 	 0.1951499701 	 0.1903012466 	 0.1859435824 	 0.182008755 	 0.1784419885 	 0.1751986317 	 0.172241805 	 0.1695406964 	 0.1670693008 	 0.1648054717 	 0.1627301959 	 0.1608270319 	 0.1590816681 	 0.1574908647 	 0.1559159693 	 0.1543568226 	 0.1528132673 	 0.1512851474 	 0.1497723086 	 0.1482745981 	 0.1467918645 	 0.1453239582 	 0.1438707308 	 0.1424320355 	 0.1410077271 	 0.1395976616 	 0.1382016967 	 0.1368196913 	 0.1354515059 	 0.1340970021 	 0.1327560434 	 0.131428494 	 0.1301142201 	 0.1288130888 	 0.1275249687 	 0.1262497297 	 0.124987243 	 0.123737381 	 0.1225000176 	 0.1212750276 	 0.1200622875 	 0.1188616747 	 0.1176730679 	 0.1164963471 	 0.1153313934 	 0.1141780891 	 0.1130363178 	 0.1119059641 	 0.1107869138 	 0.1096790539 	 0.1085822726 	 0.107496459 	 0.1064215034 	 0.1053572972 	 0.1043037331 	 0.1032607045 	 0.1022281061 	 0.1012058336 	 0.1001937837 	 0.0991918543 	 0.09819994406 	 0.09721795285 	 0.09624578146 	 0.09528333171 	 0.09433050637 	 0.09338720921 	 0.09245334493 	 0.09152881923 	 0.0906135387 	 0.0897074109 	 0.08881034431 	 0.0879222483 	 0.08704303318 	 0.08617261014 	 0.08531089126 	 0.08445778949 	 0.08361321867 	 0.08277709348 	 0.08194932948 	 0.08112984305 	 0.08031855141 	 0.07951537263 	 0.07872022556 	 0.0779330299 	 0.07715370613 	 0.07638217553 	 0.07561836017 	 0.0748621829 	 0.07411356734 	 0.07337243787 	 0.07263871964 	 0.07191233853 	 0.07119322116 	 0.07048129492 	 0.06977648787 	 0.06907872883 	 0.06838794733 	 0.06770407359 	 0.06702703852 	 0.06635677375 	 0.06569321157 	 0.06503628496 	 0.06438592755 	 0.06374207367 	 0.06310465827 	 0.06247361697 	 0.06184888604 	 0.06123040236 	 0.06061810346 	 0.0600119275 	 0.05941181325 	 0.0588177001 	 0.05822952802 	 0.05764723762 	 0.05707077007 	 0.05650006715 	 0.05593507121 	 0.05537572518 	 0.05482197257 	 0.05427375743 	 0.05373102441 	 0.05319371866 	 0.05266178593 	 0.05213517248 	 0.05161382512 	 0.05109769119 	 0.05058671856 	 0.05008085561 	 0.04958005125 	 0.04908425489 	 0.04859341645 	 0.04810748636 	 0.04762641552 	 0.04715015536 	 0.04667865775 	 0.04621187508 	 0.0457497602 	 0.04529226643 	 0.04483934756 	 0.04439095784 	 0.04394705198 	 0.04350758514 	 0.04307251293 	 0.04264179141 	 0.04221537707 	 0.04179322683 	 0.04137529807 	 0.04096154855 	 0.0405519365 	 0.04014642053 	 0.03974495968 	 0.03934751342 	 0.03895404158 	 0.03856450442 	 0.03817886261 	 0.03779707718 	 0.03741910957 	 0.03704492161 	 0.0366744755 	 0.03630773382 	 0.03594465952 	 0.03558521593 	 0.03522936675 	 0.03487707604 	 0.0345283082 	 0.03418302801 	 0.03384120059 	 0.03350279142 	 0.03316776631 	 0.03283609143 	 0.03250773326 	 0.03218265865 	 0.03186083476 	 0.03154222908 	 0.03122680943 	 0.03091454395 	 0.0306054011 	 0.03029934965 	 0.0299963587 	 0.02969639762 	 0.02939943613 	 0.02910544423 	 0.02881439223 	 0.02852625072 	 0.0282409906 	 0.02795858306 	 0.02767899957 	 0.02740221189 	 
-0.9798994975 	 	0.3090117118 	 0.3290551019 	 0.4119737502 	 0.3160840542 	 0.2815365843 	 0.2598743169 	 0.244015467 	 0.2315285105 	 0.2212726975 	 0.2126144102 	 0.2051622 	 0.1986558597 	 0.1929129275 	 0.1878001422 	 0.183217006 	 0.1790857412 	 0.1753448538 	 0.1719448445 	 0.1688452555 	 0.1660125805 	 0.1634187498 	 0.1610400099 	 0.1588560791 	 0.156849501 	 0.1550051435 	 0.153317998 	 0.1517848309 	 0.1502669953 	 0.1487643379 	 0.147276707 	 0.1458039523 	 0.144345925 	 0.1429024778 	 0.141473465 	 0.1400587422 	 0.1386581665 	 0.1372715964 	 0.135898892 	 0.1345399144 	 0.1331945266 	 0.1318625925 	 0.1305439776 	 0.1292385487 	 0.1279461741 	 0.126666723 	 0.1254000664 	 0.1241460763 	 0.1229046259 	 0.1216755899 	 0.1204588442 	 0.1192542659 	 0.1180617332 	 0.1168811257 	 0.1157123243 	 0.1145552107 	 0.1134096682 	 0.112275581 	 0.1111528346 	 0.1100413156 	 0.1089409116 	 0.1078515117 	 0.1067730056 	 0.1057052845 	 0.1046482405 	 0.1036017668 	 0.1025657578 	 0.1015401088 	 0.1005247163 	 0.09951947752 	 0.09852429108 	 0.09753905642 	 0.09656367402 	 0.09559804537 	 0.09464207292 	 0.09369566012 	 0.09275871137 	 0.09183113202 	 0.09091282839 	 0.09000370772 	 0.08910367818 	 0.08821264886 	 0.08733052976 	 0.08645723178 	 0.0855926667 	 0.0847367472 	 0.08388938683 	 0.08305049999 	 0.08222000194 	 0.08139780881 	 0.08058383754 	 0.07977800591 	 0.07898023253 	 0.07819043682 	 0.077408539 	 0.0766344601 	 0.07586812191 	 0.07510944705 	 0.07435835887 	 0.07361478151 	 0.07287863986 	 0.07214985956 	 0.07142836701 	 0.07071408932 	 0.07000695435 	 0.06930689067 	 0.06861382757 	 0.06792769504 	 0.06724842378 	 0.06657594517 	 0.0659101913 	 0.0652510949 	 0.06459858942 	 0.06395260894 	 0.0633130882 	 0.06267996262 	 0.06205316825 	 0.06143264176 	 0.06081832049 	 0.06021014238 	 0.059608046 	 0.05901197053 	 0.05842185576 	 0.0578376421 	 0.05725927052 	 0.05668668261 	 0.05611982053 	 0.05555862703 	 0.05500304541 	 0.05445301956 	 0.05390849393 	 0.05336941351 	 0.05283572384 	 0.05230737103 	 0.0517843017 	 0.05126646302 	 0.05075380268 	 0.0502462689 	 0.04974381042 	 0.04924637649 	 0.04875391685 	 0.04826638176 	 0.04778372198 	 0.04730588877 	 0.04683283384 	 0.04636450943 	 0.04590086821 	 0.04544186338 	 0.04498744855 	 0.04453757783 	 0.04409220578 	 0.04365128742 	 0.0432147782 	 0.04278263404 	 0.04235481128 	 0.04193126671 	 0.04151195756 	 0.04109684146 	 0.04068587649 	 0.04027902113 	 0.03987623429 	 0.03947747529 	 0.03908270384 	 0.03869188008 	 0.03830496452 	 0.03792191808 	 0.03754270207 	 0.0371672782 	 0.03679560853 	 0.03642765552 	 0.03606338202 	 0.03570275122 	 0.0353457267 	 0.03499227239 	 0.0346423526 	 0.03429593197 	 0.03395297553 	 0.03361344861 	 0.03327731694 	 0.03294454656 	 0.03261510385 	 0.03228895555 	 0.0319660687 	 0.03164641069 	 0.03132994923 	 0.03101665236 	 0.03070648844 	 0.03039942612 	 0.03009543441 	 0.02979448258 	 0.02949654025 	 0.02920157732 	 0.02890956399 	 0.02862047078 	 0.02833426846 	 0.02805092815 	 0.02777042122 	 0.02749271933 	 0.02721779444 	 0.02694561878 	 0.02667616485 	 
-0.9698492462 	 	0.2765648748 	 0.287191666 	 0.3115575191 	 0.3972675865 	 0.3033195079 	 0.2701932496 	 0.2496106975 	 0.2345956252 	 0.2227827888 	 0.2130751309 	 0.2048689867 	 0.197794114 	 0.1916057312 	 0.1861328581 	 0.1812509498 	 0.1768662417 	 0.1729062361 	 0.1693136358 	 0.166042317 	 0.1630545669 	 0.1603191327 	 0.1578098112 	 0.1555044072 	 0.1533839499 	 0.1514320927 	 0.1496419088 	 0.1480083952 	 0.1465283237 	 0.1450630527 	 0.1436124343 	 0.142176322 	 0.1407545707 	 0.1393470368 	 0.1379535781 	 0.1365740538 	 0.1352083247 	 0.1338562528 	 0.1325177015 	 0.1311925356 	 0.1298806212 	 0.1285818259 	 0.1272960184 	 0.1260230689 	 0.1247628487 	 0.1235152307 	 0.1222800887 	 0.1210572981 	 0.1198467353 	 0.1186482779 	 0.1174618051 	 0.1162871969 	 0.1151243346 	 0.1139731009 	 0.1128333795 	 0.1117050551 	 0.1105880139 	 0.1094821431 	 0.1083873308 	 0.1073034666 	 0.1062304409 	 0.1051681454 	 0.1041164727 	 0.1030753167 	 0.1020445722 	 0.101024135 	 0.1000139021 	 0.09901377148 	 0.09802364206 	 0.09704341385 	 0.09607298784 	 0.09511226601 	 0.09416115131 	 0.09321954768 	 0.09228736002 	 0.09136449414 	 0.09045085685 	 0.08954635586 	 0.0886508998 	 0.08776439823 	 0.0868867616 	 0.08601790126 	 0.08515772945 	 0.08430615929 	 0.08346310475 	 0.0826284807 	 0.08180220281 	 0.08098418763 	 0.08017435254 	 0.07937261573 	 0.07857889622 	 0.07779311384 	 0.07701518922 	 0.07624504377 	 0.07548259972 	 0.07472778005 	 0.0739805085 	 0.07324070961 	 0.07250830865 	 0.07178323164 	 0.07106540533 	 0.07035475723 	 0.06965121555 	 0.06895470923 	 0.06826516791 	 0.06758252195 	 0.06690670239 	 0.06623764097 	 0.06557527011 	 0.0649195229 	 0.06427033311 	 0.06362763516 	 0.06299136414 	 0.06236145577 	 0.06173784644 	 0.06112047314 	 0.06050927353 	 0.05990418586 	 0.05930514902 	 0.0587121025 	 0.05812498639 	 0.05754374139 	 0.0569683088 	 0.05639863048 	 0.0558346489 	 0.05527630709 	 0.05472354865 	 0.05417631774 	 0.0536345591 	 0.053098218 	 0.05256724027 	 0.05204157227 	 0.05152116091 	 0.05100595361 	 0.05049589835 	 0.04999094359 	 0.04949103835 	 0.04899613211 	 0.04850617489 	 0.0480211172 	 0.04754091005 	 0.04706550493 	 0.04659485383 	 0.04612890919 	 0.04566762396 	 0.04521095155 	 0.04475884582 	 0.04431126111 	 0.04386815221 	 0.04342947436 	 0.04299518325 	 0.04256523502 	 0.04213958624 	 0.0417181939 	 0.04130101546 	 0.04088800876 	 0.0404791321 	 0.04007434417 	 0.03967360408 	 0.03927687137 	 0.03888410594 	 0.03849526814 	 0.03811031868 	 0.03772921869 	 0.03735192966 	 0.03697841349 	 0.03660863245 	 0.03624254919 	 0.03588012674 	 0.03552132848 	 0.03516611817 	 0.03481445993 	 0.03446631825 	 0.03412165795 	 0.03378044423 	 0.03344264262 	 0.03310821899 	 0.03277713957 	 0.03244937092 	 0.03212487993 	 0.03180363382 	 0.03148560015 	 0.03117074678 	 0.03085904193 	 0.03055045409 	 0.03024495211 	 0.02994250512 	 0.02964308258 	 0.02934665423 	 0.02905319015 	 0.02876266068 	 0.02847503648 	 0.0281902885 	 0.02790838798 	 0.02762930644 	 0.02735301569 	 0.02707948782 	 0.02680869521 	 0.0265406105 	 0.02627520662 	 0.02601245676 	 
-0.959798995 	 	0.2521822852 	 0.2592756609 	 0.2726988368 	 0.2990110331 	 0.3861468579 	 0.2932829051 	 0.261004733 	 0.2411005333 	 0.2266377921 	 0.2152812339 	 0.2059550202 	 0.1980709215 	 0.191270185 	 0.1853167523 	 0.1800463812 	 0.1753398116 	 0.171107479 	 0.1672802647 	 0.163803619 	 0.1606336739 	 0.1577345851 	 0.1550766599 	 0.1526350074 	 0.1503885437 	 0.1483192445 	 0.146418034 	 0.1446779902 	 0.1430941154 	 0.1416631863 	 0.1402465663 	 0.1388441123 	 0.1374556828 	 0.1360811375 	 0.1347203376 	 0.1333731455 	 0.1320394252 	 0.130719042 	 0.1294118625 	 0.1281177547 	 0.1268365879 	 0.1255682327 	 0.1243125608 	 0.1230694456 	 0.1218387615 	 0.1206203841 	 0.1194141903 	 0.1182200584 	 0.1170378678 	 0.1158674989 	 0.1147088336 	 0.1135617549 	 0.1124261468 	 0.1113018948 	 0.1101888852 	 0.1090870055 	 0.1079961446 	 0.1069161922 	 0.1058470392 	 0.1047885777 	 0.1037407007 	 0.1027033024 	 0.101676278 	 0.1006595237 	 0.0996529369 	 0.09865641588 	 0.09766985998 	 0.09669316956 	 0.09572624597 	 0.09476899152 	 0.09382130955 	 0.09288310431 	 0.09195428104 	 0.09103474593 	 0.0901244061 	 0.08922316959 	 0.08833094536 	 0.08744764331 	 0.0865731742 	 0.08570744971 	 0.08485038239 	 0.08400188567 	 0.08316187385 	 0.08233026208 	 0.08150696635 	 0.08069190351 	 0.07988499124 	 0.07908614801 	 0.07829529316 	 0.07751234678 	 0.07673722981 	 0.07596986394 	 0.07521017166 	 0.07445807624 	 0.07371350171 	 0.07297637287 	 0.07224661525 	 0.07152415515 	 0.07080891959 	 0.07010083633 	 0.06939983383 	 0.06870584131 	 0.06801878865 	 0.06733860646 	 0.06666522603 	 0.06599857936 	 0.06533859909 	 0.06468521857 	 0.0640383718 	 0.06339799345 	 0.06276401882 	 0.06213638389 	 0.06151502526 	 0.06089988016 	 0.06029088646 	 0.05968798264 	 0.05909110781 	 0.05850020168 	 0.05791520457 	 0.05733605737 	 0.0567627016 	 0.05619507934 	 0.05563313325 	 0.05507680658 	 0.05452604312 	 0.05398078726 	 0.05344098391 	 0.05290657854 	 0.05237751719 	 0.05185374641 	 0.05133521328 	 0.05082186545 	 0.05031365105 	 0.04981051876 	 0.04931241774 	 0.04881929769 	 0.0483311088 	 0.04784780176 	 0.04736932775 	 0.04689563844 	 0.04642668599 	 0.04596242301 	 0.04550280263 	 0.04504777842 	 0.04459730441 	 0.0441513351 	 0.04370982545 	 0.04327273085 	 0.04284000717 	 0.04241161068 	 0.04198749813 	 0.04156762666 	 0.04115195388 	 0.04074043779 	 0.04033303682 	 0.03992970983 	 0.03953041608 	 0.03913511523 	 0.03874376735 	 0.03835633292 	 0.03797277281 	 0.03759304826 	 0.03721712092 	 0.03684495283 	 0.03647650639 	 0.03611174438 	 0.03575062996 	 0.03539312666 	 0.03503919835 	 0.0346888093 	 0.03434192412 	 0.03399850775 	 0.03365852552 	 0.03332194308 	 0.03298872644 	 0.03265884194 	 0.03233225626 	 0.0320089364 	 0.03168884972 	 0.03137196388 	 0.03105824687 	 0.030747667 	 0.0304401929 	 0.03013579352 	 0.02983443811 	 0.02953609623 	 0.02924073774 	 0.02894833281 	 0.02865885191 	 0.02837226579 	 0.02808854551 	 0.02780766241 	 0.02752958811 	 0.02725429454 	 0.02698175387 	 0.02671193859 	 0.02644482145 	 0.02618037545 	 0.02591857388 	 0.02565939032 	 0.02540279856 	 
-0.9497487437 	 	0.2325397936 	 0.2378630353 	 0.2469074684 	 0.2617608615 	 0.2891614518 	 0.3771494862 	 0.2849678993 	 0.2532459887 	 0.2338019351 	 0.2197244595 	 0.2086937345 	 0.199645421 	 0.1920000207 	 0.1854055258 	 0.1796311677 	 0.1745169092 	 0.1699468729 	 0.1658342447 	 0.1621121645 	 0.1587279534 	 0.1556393057 	 0.1528116908 	 0.1502165289 	 0.1478298772 	 0.1456314644 	 0.1436097356 	 0.1417556198 	 0.1400621997 	 0.1385244825 	 0.1371392493 	 0.1357678683 	 0.1344102009 	 0.1330661102 	 0.1317354602 	 0.1304181167 	 0.1291139464 	 0.1278228178 	 0.1265446003 	 0.1252791649 	 0.1240263837 	 0.1227861303 	 0.1215582793 	 0.1203427067 	 0.1191392897 	 0.1179479068 	 0.1167684376 	 0.115600763 	 0.114444765 	 0.113300327 	 0.1121673332 	 0.1110456692 	 0.1099352218 	 0.1088358788 	 0.1077475292 	 0.1066700629 	 0.1056033712 	 0.1045473463 	 0.1035018816 	 0.1024668715 	 0.1014422113 	 0.1004277977 	 0.09942352815 	 0.0984293012 	 0.09744501643 	 0.09647057443 	 0.09550587676 	 0.094550826 	 0.09360532565 	 0.09266928024 	 0.0917425952 	 0.09082517693 	 0.08991693276 	 0.08901777097 	 0.08812760071 	 0.08724633209 	 0.08637387607 	 0.08551014455 	 0.08465505026 	 0.08380850685 	 0.0829704288 	 0.08214073146 	 0.08131933103 	 0.08050614453 	 0.07970108982 	 0.0789040856 	 0.07811505135 	 0.07733390738 	 0.07656057478 	 0.07579497545 	 0.07503703204 	 0.07428666801 	 0.07354380755 	 0.07280837563 	 0.07208029797 	 0.07135950103 	 0.070645912 	 0.06993945879 	 0.06924007006 	 0.06854767516 	 0.06786220415 	 0.06718358779 	 0.06651175754 	 0.06584664554 	 0.0651881846 	 0.06453630821 	 0.06389095053 	 0.06325204638 	 0.06261953121 	 0.06199334114 	 0.06137341292 	 0.06075968394 	 0.06015209218 	 0.0595505763 	 0.05895507552 	 0.05836552971 	 0.0577818793 	 0.05720406534 	 0.05663202948 	 0.05606571393 	 0.05550506149 	 0.05495001552 	 0.05440051997 	 0.05385651932 	 0.05331795864 	 0.05278478352 	 0.05225694011 	 0.05173437508 	 0.05121703566 	 0.0507048696 	 0.05019782515 	 0.0496958511 	 0.04919889675 	 0.0487069119 	 0.04821984686 	 0.04773765243 	 0.04726027991 	 0.04678768107 	 0.04631980817 	 0.04585661397 	 0.04539805167 	 0.04494407496 	 0.04449463797 	 0.04404969532 	 0.04360920206 	 0.04317311369 	 0.04274138617 	 0.04231397588 	 0.04189083967 	 0.04147193478 	 0.04105721891 	 0.04064665016 	 0.04024018706 	 0.03983778856 	 0.03943941401 	 0.03904502317 	 0.03865457621 	 0.03826803369 	 0.03788535655 	 0.03750650616 	 0.03713144424 	 0.03676013291 	 0.03639253466 	 0.03602861236 	 0.03566832925 	 0.03531164895 	 0.03495853542 	 0.03460895299 	 0.03426286636 	 0.03392024056 	 0.033581041 	 0.0332452334 	 0.03291278385 	 0.03258365877 	 0.03225782491 	 0.03193524936 	 0.03161589954 	 0.0312997432 	 0.03098674839 	 0.0306768835 	 0.03037011723 	 0.0300664186 	 0.02976575694 	 0.02946810186 	 0.02917342331 	 0.02888169152 	 0.02859287702 	 0.02830695065 	 0.02802388351 	 0.02774364702 	 0.02746621288 	 0.02719155305 	 0.02691963979 	 0.02665044565 	 0.02638394343 	 0.0261201062 	 0.02585890733 	 0.02560032042 	 0.02534431936 	 0.02509087829 	 0.02483997161 	 
-0.9396984925 	 	0.216032905 	 0.2203142268 	 0.2270722081 	 0.2372092863 	 0.2529189356 	 0.2810057834 	 0.3695538526 	 0.2778360947 	 0.2465030638 	 0.2273884054 	 0.2135923532 	 0.2028038213 	 0.1939652242 	 0.1865023601 	 0.1800674318 	 0.1744330579 	 0.1694419556 	 0.1649805092 	 0.1609637782 	 0.1573264671 	 0.1540172126 	 0.1509948238 	 0.1482257197 	 0.1456821343 	 0.1433408262 	 0.1411873035 	 0.139210016 	 0.137399897 	 0.1357500338 	 0.1342554379 	 0.1329128947 	 0.1315837769 	 0.1302679502 	 0.1289652816 	 0.1276756396 	 0.1263988939 	 0.1251349155 	 0.1238835768 	 0.1226447514 	 0.1214183142 	 0.1202041412 	 0.1190021099 	 0.1178120987 	 0.1166339876 	 0.1154676575 	 0.1143129906 	 0.1131698703 	 0.1120381811 	 0.1109178086 	 0.1098086398 	 0.1087105626 	 0.1076234661 	 0.1065472405 	 0.105481777 	 0.104426968 	 0.1033827071 	 0.1023488887 	 0.1013254084 	 0.1003121628 	 0.09930904956 	 0.09831596738 	 0.09733281594 	 0.09635949593 	 0.09539590904 	 0.09444195794 	 0.09349754627 	 0.09256257864 	 0.09163696061 	 0.09072059868 	 0.08981340029 	 0.08891527381 	 0.08802612851 	 0.0871458746 	 0.08627442315 	 0.08541168615 	 0.08455757644 	 0.08371200776 	 0.08287489469 	 0.08204615268 	 0.08122569803 	 0.08041344785 	 0.07960932011 	 0.07881323357 	 0.07802510784 	 0.0772448633 	 0.07647242113 	 0.07570770333 	 0.07495063263 	 0.07420113258 	 0.07345912747 	 0.07272454235 	 0.07199730302 	 0.07127733602 	 0.07056456863 	 0.06985892885 	 0.06916034541 	 0.06846874775 	 0.06778406601 	 0.06710623102 	 0.06643517433 	 0.06577082815 	 0.06511312538 	 0.06446199958 	 0.06381738498 	 0.06317921648 	 0.06254742961 	 0.06192196055 	 0.06130274613 	 0.0606897238 	 0.06008283165 	 0.05948200836 	 0.05888719326 	 0.05829832626 	 0.05771534788 	 0.05713819923 	 0.05656682203 	 0.05600115854 	 0.05544115165 	 0.05488674478 	 0.05433788192 	 0.05379450766 	 0.05325656709 	 0.05272400587 	 0.05219677023 	 0.0516748069 	 0.05115806316 	 0.05064648681 	 0.05014002619 	 0.04963863012 	 0.04914224798 	 0.04865082962 	 0.04816432539 	 0.04768268617 	 0.04720586331 	 0.04673380863 	 0.04626647445 	 0.04580381358 	 0.04534577928 	 0.04489232529 	 0.0444434058 	 0.04399897546 	 0.04355898939 	 0.04312340315 	 0.04269217273 	 0.04226525457 	 0.04184260557 	 0.04142418302 	 0.04100994466 	 0.04059984864 	 0.04019385356 	 0.03979191839 	 0.03939400254 	 0.03900006581 	 0.03861006842 	 0.03822397097 	 0.03784173446 	 0.03746332028 	 0.03708869022 	 0.03671780642 	 0.03635063143 	 0.03598712816 	 0.0356272599 	 0.03527099028 	 0.03491828333 	 0.03456910342 	 0.03422341528 	 0.033881184 	 0.033542375 	 0.03320695406 	 0.0328748873 	 0.03254614118 	 0.03222068249 	 0.03189847836 	 0.03157949625 	 0.03126370393 	 0.03095106951 	 0.03064156141 	 0.03033514836 	 0.03003179942 	 0.02973148394 	 0.02943417159 	 0.02913983234 	 0.02884843646 	 0.02855995451 	 0.02827435736 	 0.02799161615 	 0.02771170233 	 0.02743458763 	 0.02716024405 	 0.02688864389 	 0.0266197597 	 0.02635356433 	 0.0260900309 	 0.02582913277 	 0.02557084361 	 0.02531513731 	 0.02506198806 	 0.02481137028 	 0.02456325865 	 0.02431762812 	 
-0.9296482412 	 	0.2017569835 	 0.2053568077 	 0.2107351584 	 0.218353489 	 0.2291806991 	 0.2454540909 	 0.2740083481 	 0.3629487796 	 0.2715638243 	 0.2405155664 	 0.221646407 	 0.2080633438 	 0.1974605967 	 0.1887847973 	 0.1814651372 	 0.1751565781 	 0.1696340042 	 0.1647420098 	 0.1603685463 	 0.1564299915 	 0.1528621663 	 0.1496146592 	 0.1466470944 	 0.1439265935 	 0.141425999 	 0.1391272519 	 0.1370158646 	 0.1350802912 	 0.133311469 	 0.1317024898 	 0.130248369 	 0.1289458962 	 0.127656448 	 0.1263798942 	 0.1251161059 	 0.1238649553 	 0.1226263161 	 0.1214000632 	 0.1201860727 	 0.1189842221 	 0.1177943898 	 0.1166164558 	 0.115450301 	 0.1142958077 	 0.1131528592 	 0.11202134 	 0.110901136 	 0.109792134 	 0.1086942218 	 0.1076072887 	 0.1065312248 	 0.1054659215 	 0.1044112711 	 0.1033671671 	 0.1023335041 	 0.1013101777 	 0.1002970844 	 0.09929412193 	 0.09830118902 	 0.09731818537 	 0.09634501166 	 0.09538156961 	 0.09442776191 	 0.0934834922 	 0.0925486651 	 0.0916231862 	 0.09070696202 	 0.08979989999 	 0.08890190851 	 0.08801289687 	 0.08713277528 	 0.08626145482 	 0.0853988475 	 0.08454486617 	 0.08369942459 	 0.08286243736 	 0.08203381992 	 0.08121348859 	 0.08040136051 	 0.07959735364 	 0.07880138677 	 0.0780133795 	 0.07723325224 	 0.07646092619 	 0.07569632333 	 0.07493936643 	 0.07418997905 	 0.07344808547 	 0.07271361077 	 0.07198648075 	 0.07126662197 	 0.07055396172 	 0.06984842801 	 0.06914994958 	 0.06845845588 	 0.06777387705 	 0.06709614396 	 0.06642518814 	 0.06576094182 	 0.06510333791 	 0.06445230998 	 0.06380779228 	 0.0631697197 	 0.06253802779 	 0.06191265275 	 0.06129353141 	 0.06068060123 	 0.0600738003 	 0.05947306733 	 0.05887834164 	 0.05828956315 	 0.0577066724 	 0.05712961051 	 0.05655831919 	 0.05599274073 	 0.05543281802 	 0.05487849448 	 0.05432971413 	 0.05378642154 	 0.05324856183 	 0.05271608067 	 0.05218892428 	 0.05166703941 	 0.05115037334 	 0.05063887389 	 0.05013248939 	 0.0496311687 	 0.04913486117 	 0.04864351667 	 0.04815708558 	 0.04767551875 	 0.04719876756 	 0.04672678384 	 0.04625951991 	 0.04579692859 	 0.04533896314 	 0.0448855773 	 0.04443672529 	 0.04399236176 	 0.04355244182 	 0.04311692105 	 0.04268575545 	 0.04225890148 	 0.041836316 	 0.04141795634 	 0.04100378025 	 0.04059374588 	 0.04018781182 	 0.03978593707 	 0.03938808103 	 0.03899420352 	 0.03860426475 	 0.03821822534 	 0.03783604628 	 0.03745768899 	 0.03708311524 	 0.03671228719 	 0.03634516739 	 0.03598171876 	 0.03562190459 	 0.03526568853 	 0.03491303459 	 0.03456390717 	 0.03421827099 	 0.03387609115 	 0.03353733308 	 0.03320196255 	 0.03286994571 	 0.03254124901 	 0.03221583924 	 0.03189368355 	 0.03157474938 	 0.03125900453 	 0.03094641711 	 0.03063695553 	 0.03033058854 	 0.03002728519 	 0.02972701485 	 0.0294297472 	 0.02913545219 	 0.02884410011 	 0.02855566152 	 0.0282701073 	 0.02798740859 	 0.02770753685 	 0.0274304638 	 0.02715616146 	 0.02688460212 	 0.02661575835 	 0.026349603 	 0.02608610917 	 0.02582525027 	 0.02556699993 	 0.02531133207 	 0.02505822087 	 0.02480764076 	 0.02455956643 	 0.02431397282 	 0.02407083513 	 0.02383012879 	 
-0.9195979899 	 	0.1891478619 	 0.1922671577 	 0.1967316248 	 0.2028040882 	 0.2109899072 	 0.2222880935 	 0.2389572773 	 0.2678476609 	 0.3570761073 	 0.2659398294 	 0.2351076901 	 0.2164274073 	 0.2030102053 	 0.1925537044 	 0.1840073013 	 0.1768024581 	 0.1705960174 	 0.1651644342 	 0.1603536237 	 0.1560526562 	 0.1521788634 	 0.1486688831 	 0.1454730078 	 0.1425514717 	 0.1398719267 	 0.1374118786 	 0.1351532723 	 0.1330816245 	 0.1311853931 	 0.1294555196 	 0.1278850996 	 0.1264691523 	 0.1252044714 	 0.1239524371 	 0.1227129231 	 0.1214858042 	 0.1202709563 	 0.1190682568 	 0.1178775842 	 0.1166988183 	 0.1155318399 	 0.1143765311 	 0.1132327754 	 0.1121004571 	 0.110979462 	 0.1098696766 	 0.1087709891 	 0.1076832883 	 0.1066064644 	 0.1055404087 	 0.1044850135 	 0.1034401721 	 0.102405779 	 0.1013817298 	 0.100367921 	 0.09936425019 	 0.09837061601 	 0.09738691809 	 0.09641305706 	 0.09544893457 	 0.09449445322 	 0.0935495166 	 0.09261402927 	 0.09168789673 	 0.09077102544 	 0.08986332279 	 0.08896469709 	 0.08807505757 	 0.08719431437 	 0.08632237853 	 0.08545916197 	 0.08460457751 	 0.08375853882 	 0.08292096045 	 0.08209175779 	 0.08127084708 	 0.08045814542 	 0.0796535707 	 0.07885704167 	 0.07806847786 	 0.07728779962 	 0.07651492809 	 0.07574978522 	 0.07499229371 	 0.07424237706 	 0.0734999595 	 0.07276496606 	 0.0720373225 	 0.07131695531 	 0.07060379173 	 0.06989775972 	 0.06919878798 	 0.06850680589 	 0.06782174357 	 0.06714353182 	 0.06647210212 	 0.06580738667 	 0.06514931831 	 0.06449783059 	 0.06385285768 	 0.06321433445 	 0.0625821964 	 0.06195637968 	 0.06133682107 	 0.060723458 	 0.0601162285 	 0.05951507125 	 0.05891992553 	 0.05833073121 	 0.05774742878 	 0.05716995933 	 0.05659826452 	 0.05603228662 	 0.05547196844 	 0.0549172534 	 0.05436808547 	 0.05382440917 	 0.05328616959 	 0.05275331235 	 0.05222578365 	 0.05170353018 	 0.05118649921 	 0.05067463851 	 0.05016789637 	 0.0496662216 	 0.04916956355 	 0.04867787203 	 0.04819109739 	 0.04770919045 	 0.04723210254 	 0.04675978547 	 0.04629219153 	 0.04582927349 	 0.0453709846 	 0.04491727855 	 0.04446810953 	 0.04402343216 	 0.04358320152 	 0.04314737316 	 0.04271590304 	 0.04228874759 	 0.04186586365 	 0.04144720852 	 0.04103273991 	 0.04062241595 	 0.04021619519 	 0.0398140366 	 0.03941589957 	 0.03902174388 	 0.03863152971 	 0.03824521765 	 0.03786276867 	 0.03748414416 	 0.03710930585 	 0.0367382159 	 0.03637083682 	 0.0360071315 	 0.0356470632 	 0.03529059555 	 0.03493769255 	 0.03458831855 	 0.03424243827 	 0.03390001675 	 0.03356101942 	 0.03322541204 	 0.0328931607 	 0.03256423185 	 0.03223859226 	 0.03191620904 	 0.03159704962 	 0.03128108177 	 0.03096827357 	 0.03065859343 	 0.03035201006 	 0.0300484925 	 0.02974801009 	 0.02945053249 	 0.02915602963 	 0.02886447177 	 0.02857582947 	 0.02829007357 	 0.0280071752 	 0.0277271058 	 0.02744983706 	 0.02717534099 	 0.02690358986 	 0.02663455621 	 0.02636821288 	 0.02610453296 	 0.02584348982 	 0.02558505708 	 0.02532920865 	 0.02507591869 	 0.0248251616 	 0.02457691207 	 0.024331145 	 0.02408783559 	 0.02384695925 	 0.02360849166 	 0.02337240872 	 
-0.9095477387 	 	0.1778274812 	 0.180588291 	 0.1844059479 	 0.1894418141 	 0.1959889112 	 0.2045739868 	 0.2162116161 	 0.2331720171 	 0.2623141913 	 0.3517618001 	 0.2608173884 	 0.2301540578 	 0.211622936 	 0.1983380202 	 0.1879992074 	 0.1795577802 	 0.1724467756 	 0.1663243609 	 0.1609681128 	 0.1562249026 	 0.1519846199 	 0.1481653023 	 0.1447041988 	 0.141552134 	 0.1386698063 	 0.1360290776 	 0.1336074576 	 0.1313868953 	 0.1293529109 	 0.1274939663 	 0.1258010068 	 0.1242671316 	 0.1228873637 	 0.1216585003 	 0.1204419255 	 0.1192375164 	 0.1180451512 	 0.1168647096 	 0.1156960722 	 0.1145391212 	 0.1133937396 	 0.1122598117 	 0.111137223 	 0.1100258601 	 0.1089256107 	 0.1078363637 	 0.1067580091 	 0.1056904379 	 0.1046335424 	 0.1035872157 	 0.1025513523 	 0.1015258473 	 0.1005105974 	 0.0995054998 	 0.09851045314 	 0.09752535685 	 0.09655011145 	 0.09558461843 	 0.09462878025 	 0.09368250037 	 0.09274568321 	 0.09181823415 	 0.0909000595 	 0.08999106651 	 0.08909116339 	 0.08820025921 	 0.08731826401 	 0.08644508868 	 0.08558064503 	 0.08472484575 	 0.08387760439 	 0.08303883537 	 0.08220845397 	 0.08138637632 	 0.08057251937 	 0.07976680092 	 0.0789691396 	 0.07817945481 	 0.07739766681 	 0.07662369663 	 0.07585746608 	 0.07509889777 	 0.07434791508 	 0.07360444216 	 0.0728684039 	 0.07213972596 	 0.07141833475 	 0.07070415738 	 0.06999712173 	 0.06929715637 	 0.06860419061 	 0.06791815445 	 0.0672389786 	 0.06656659444 	 0.06590093407 	 0.06524193025 	 0.06458951641 	 0.06394362666 	 0.06330419575 	 0.06267115909 	 0.06204445275 	 0.06142401342 	 0.06080977843 	 0.06020168574 	 0.05959967392 	 0.05900368217 	 0.05841365029 	 0.05782951868 	 0.05725122834 	 0.05667872085 	 0.05611193839 	 0.0555508237 	 0.05499532012 	 0.05444537153 	 0.05390092237 	 0.05336191766 	 0.05282830295 	 0.05230002435 	 0.05177702848 	 0.05125926254 	 0.0507466742 	 0.05023921171 	 0.0497368238 	 0.04923945973 	 0.04874706926 	 0.04825960265 	 0.04777701066 	 0.04729924456 	 0.04682625607 	 0.04635799743 	 0.04589442134 	 0.04543548097 	 0.04498112997 	 0.04453132243 	 0.04408601294 	 0.0436451565 	 0.04320870859 	 0.04277662513 	 0.04234886246 	 0.04192537738 	 0.04150612712 	 0.04109106932 	 0.04068016207 	 0.04027336386 	 0.03987063359 	 0.03947193059 	 0.03907721459 	 0.03868644572 	 0.0382995845 	 0.03791659187 	 0.03753742912 	 0.03716205798 	 0.03679044051 	 0.03642253918 	 0.03605831684 	 0.03569773669 	 0.03534076232 	 0.03498735765 	 0.03463748701 	 0.03429111504 	 0.03394820676 	 0.03360872754 	 0.03327264308 	 0.03293991943 	 0.032610523 	 0.0322844205 	 0.031961579 	 0.03164196588 	 0.03132554887 	 0.03101229601 	 0.03070217565 	 0.03039515646 	 0.03009120744 	 0.02979029789 	 0.0294923974 	 0.0291974759 	 0.02890550359 	 0.02861645097 	 0.02833028886 	 0.02804698834 	 0.02776652081 	 0.02748885793 	 0.02721397165 	 0.02694183421 	 0.02667241813 	 0.02640569618 	 0.02614164143 	 0.0258802272 	 0.0256214271 	 0.02536521497 	 0.02511156495 	 0.0248604514 	 0.02461184897 	 0.02436573254 	 0.02412207726 	 0.0238808585 	 0.02364205192 	 0.02340563338 	 0.02317157901 	 0.02293986516 	 
-0.8994974874 	 	0.167528266 	 0.1700096299 	 0.1733460852 	 0.1776422559 	 0.1830809849 	 0.189970923 	 0.198850454 	 0.2107429885 	 0.2279255698 	 0.2572625526 	 0.3468818528 	 0.2560894382 	 0.2255611929 	 0.2071505295 	 0.1939733378 	 0.1837310947 	 0.1753764121 	 0.1683434522 	 0.1622913415 	 0.1569984784 	 0.1523124424 	 0.1481237362 	 0.1443509307 	 0.1409317412 	 0.1378174006 	 0.1349724199 	 0.1323686648 	 0.1299836486 	 0.127799324 	 0.1258012151 	 0.1239777872 	 0.1223199891 	 0.1208209238 	 0.1194756177 	 0.1182808715 	 0.1170980727 	 0.1159271018 	 0.1147678405 	 0.1136201717 	 0.1124839795 	 0.1113591491 	 0.110245567 	 0.1091431205 	 0.1080516985 	 0.1069711905 	 0.1059014876 	 0.1048424816 	 0.1037940655 	 0.1027561336 	 0.1017285808 	 0.1007113036 	 0.09970419896 	 0.09870716532 	 0.09772010193 	 0.0967429091 	 0.09577548811 	 0.09481774125 	 0.09386957178 	 0.09293088392 	 0.09200158287 	 0.09108157474 	 0.09017076662 	 0.08926906651 	 0.08837638332 	 0.08749262689 	 0.08661770795 	 0.08575153812 	 0.08489402992 	 0.08404509673 	 0.08320465281 	 0.08237261325 	 0.08154889401 	 0.0807334119 	 0.07992608454 	 0.07912683039 	 0.07833556872 	 0.07755221959 	 0.07677670389 	 0.07600894328 	 0.07524886021 	 0.07449637791 	 0.07375142037 	 0.07301391235 	 0.07228377934 	 0.0715609476 	 0.07084534412 	 0.07013689661 	 0.06943553352 	 0.068741184 	 0.06805377791 	 0.06737324583 	 0.06669951902 	 0.06603252941 	 0.06537220965 	 0.06471849303 	 0.06407131352 	 0.06343060575 	 0.062796305 	 0.06216834721 	 0.06154666895 	 0.06093120741 	 0.06032190044 	 0.05971868649 	 0.05912150463 	 0.05853029453 	 0.05794499649 	 0.05736555138 	 0.05679190067 	 0.05622398642 	 0.05566175126 	 0.05510513841 	 0.05455409164 	 0.05400855529 	 0.05346847426 	 0.052933794 	 0.05240446049 	 0.05188042028 	 0.05136162042 	 0.05084800852 	 0.05033953269 	 0.04983614158 	 0.04933778434 	 0.04884441063 	 0.04835597061 	 0.04787241495 	 0.04739369481 	 0.04691976184 	 0.04645056815 	 0.04598606636 	 0.04552620954 	 0.04507095126 	 0.04462024552 	 0.0441740468 	 0.04373231004 	 0.0432949906 	 0.04286204432 	 0.04243342747 	 0.04200909674 	 0.0415890093 	 0.04117312269 	 0.04076139491 	 0.04035378437 	 0.03995024991 	 0.03955075075 	 0.03915524656 	 0.03876369737 	 0.03837606365 	 0.03799230622 	 0.03761238634 	 0.03723626563 	 0.03686390609 	 0.03649527012 	 0.03613032047 	 0.03576902029 	 0.03541133309 	 0.03505722272 	 0.03470665343 	 0.0343595898 	 0.03401599678 	 0.03367583966 	 0.03333908409 	 0.03300569604 	 0.03267564184 	 0.03234888816 	 0.03202540199 	 0.03170515065 	 0.0313881018 	 0.03107422341 	 0.03076348378 	 0.03045585152 	 0.03015129555 	 0.02984978512 	 0.02955128977 	 0.02925577935 	 0.02896322401 	 0.02867359419 	 0.02838686065 	 0.02810299442 	 0.02782196683 	 0.02754374949 	 0.02726831431 	 0.02699563345 	 0.02672567937 	 0.02645842482 	 0.02619384278 	 0.02593190655 	 0.02567258966 	 0.02541586591 	 0.02516170938 	 0.02491009439 	 0.02466099554 	 0.02441438765 	 0.02417024581 	 0.02392854538 	 0.02368926193 	 0.0234523713 	 0.02321784955 	 0.022985673 	 0.02275581819 	 0.02252826191 	 
-0.8894472362 	 	0.1580523711 	 0.1603081152 	 0.1632722794 	 0.1670154851 	 0.1716580872 	 0.1773946364 	 0.1845426719 	 0.1936474416 	 0.2057377384 	 0.2230948826 	 0.2525866686 	 0.3423438088 	 0.2516745661 	 0.2212567258 	 0.2029452874 	 0.1898574752 	 0.1796958962 	 0.1714141249 	 0.1644471487 	 0.1584548047 	 0.1532161067 	 0.1485791696 	 0.1444349636 	 0.1407024698 	 0.1373197645 	 0.1342415434 	 0.131432321 	 0.1288639666 	 0.1265139971 	 0.1243643687 	 0.1224006091 	 0.1206111869 	 0.1189870546 	 0.1175213183 	 0.116209008 	 0.1150469277 	 0.113896468 	 0.1127575129 	 0.1116299472 	 0.1105136571 	 0.1094085298 	 0.1083144536 	 0.1072313182 	 0.106159014 	 0.1050974327 	 0.1040464672 	 0.1030060112 	 0.1019759597 	 0.1009562087 	 0.09994665505 	 0.09894719687 	 0.09795773319 	 0.09697816406 	 0.09600839054 	 0.09504831468 	 0.09409783949 	 0.09315686898 	 0.09222530809 	 0.09130306273 	 0.09039003975 	 0.08948614692 	 0.08859129295 	 0.08770538744 	 0.08682834091 	 0.08596006477 	 0.08510047132 	 0.08424947374 	 0.08340698606 	 0.08257292318 	 0.08174720087 	 0.0809297357 	 0.08012044512 	 0.07931924738 	 0.07852606155 	 0.07774080751 	 0.07696340595 	 0.07619377834 	 0.07543184693 	 0.07467753478 	 0.07393076569 	 0.07319146422 	 0.07245955571 	 0.07173496622 	 0.07101762257 	 0.07030745229 	 0.06960438366 	 0.06890834565 	 0.06821926796 	 0.067537081 	 0.06686171584 	 0.06619310429 	 0.06553117879 	 0.06487587249 	 0.0642271192 	 0.06358485338 	 0.06294901017 	 0.06231952534 	 0.06169633531 	 0.06107937712 	 0.06046858847 	 0.05986390765 	 0.05926527359 	 0.05867262581 	 0.05808590447 	 0.05750505029 	 0.0569300046 	 0.05636070932 	 0.05579710695 	 0.05523914055 	 0.05468675378 	 0.05413989082 	 0.05359849644 	 0.05306251597 	 0.05253189525 	 0.0520065807 	 0.05148651925 	 0.05097165837 	 0.05046194605 	 0.04995733082 	 0.04945776169 	 0.04896318822 	 0.04847356044 	 0.04798882889 	 0.04750894462 	 0.04703385916 	 0.0465635245 	 0.04609789316 	 0.04563691809 	 0.04518055273 	 0.04472875099 	 0.04428146722 	 0.04383865626 	 0.04340027337 	 0.04296627427 	 0.04253661512 	 0.04211125254 	 0.04169014354 	 0.04127324559 	 0.04086051659 	 0.04045191485 	 0.04004739909 	 0.03964692845 	 0.03925046249 	 0.03885796115 	 0.03846938479 	 0.03808469417 	 0.03770385042 	 0.03732681507 	 0.03695355005 	 0.03658401764 	 0.03621818053 	 0.03585600176 	 0.03549744474 	 0.03514247327 	 0.03479105148 	 0.03444314388 	 0.03409871532 	 0.03375773102 	 0.03342015654 	 0.03308595777 	 0.03275510097 	 0.0324275527 	 0.03210327989 	 0.03178224978 	 0.03146442994 	 0.03114978828 	 0.03083829301 	 0.03052991266 	 0.03022461609 	 0.02992237246 	 0.02962315124 	 0.02932692221 	 0.02903365544 	 0.02874332132 	 0.02845589051 	 0.02817133399 	 0.02788962301 	 0.02761072912 	 0.02733462414 	 0.02706128019 	 0.02679066965 	 0.0265227652 	 0.02625753977 	 0.02599496657 	 0.02573501908 	 0.02547767105 	 0.02522289647 	 0.02497066962 	 0.02472096501 	 0.02447375743 	 0.02422902191 	 0.02398673372 	 0.02374686839 	 0.02350940169 	 0.02327430965 	 0.0230415685 	 0.02281115474 	 0.02258304511 	 0.02235721655 	 0.02213364625 	 
-0.8793969849 	 	0.1492480538 	 0.1513163309 	 0.1539831938 	 0.1572977219 	 0.1613423567 	 0.1662464203 	 0.1722113854 	 0.1795602154 	 0.1888424667 	 0.2010903961 	 0.2185881385 	 0.248205798 	 0.3380759993 	 0.2475086012 	 0.2171827306 	 0.1989545231 	 0.1859421703 	 0.1758491082 	 0.1676296254 	 0.1607193274 	 0.1547785887 	 0.149586893 	 0.1449927668 	 0.140887543 	 0.1371905231 	 0.1338429371 	 0.1307994839 	 0.1280246818 	 0.1254904035 	 0.1231741693 	 0.121057939 	 0.1191272433 	 0.1173705546 	 0.1157788283 	 0.114345174 	 0.1130646249 	 0.1119339881 	 0.1108146576 	 0.1097065203 	 0.1086094643 	 0.1075233788 	 0.106448154 	 0.1053836813 	 0.1043298534 	 0.1032865636 	 0.1022537066 	 0.1012311781 	 0.1002188748 	 0.09921669442 	 0.09822453578 	 0.09724229865 	 0.09626988381 	 0.09530719304 	 0.09435412909 	 0.0934105957 	 0.09247649757 	 0.09155174033 	 0.0906362306 	 0.08972987588 	 0.08883258464 	 0.08794426623 	 0.08706483094 	 0.08619418992 	 0.08533225524 	 0.08447893983 	 0.08363415751 	 0.08279782294 	 0.08196985164 	 0.08115015999 	 0.08033866519 	 0.07953528527 	 0.07873993907 	 0.07795254628 	 0.07717302734 	 0.07640130353 	 0.0756372969 	 0.07488093026 	 0.07413212723 	 0.07339081217 	 0.07265691019 	 0.07193034718 	 0.07121104973 	 0.0704989452 	 0.06979396165 	 0.06909602788 	 0.06840507338 	 0.06772102838 	 0.06704382377 	 0.06637339115 	 0.06570966279 	 0.06505257167 	 0.0644020514 	 0.06375803628 	 0.06312046126 	 0.06248926193 	 0.06186437454 	 0.06124573598 	 0.06063328375 	 0.06002695599 	 0.05942669146 	 0.05883242952 	 0.05824411015 	 0.05766167393 	 0.05708506202 	 0.05651421618 	 0.05594907875 	 0.05538959265 	 0.05483570136 	 0.05428734894 	 0.05374448 	 0.0532070397 	 0.05267497376 	 0.05214822843 	 0.05162675052 	 0.05111048733 	 0.05059938674 	 0.05009339711 	 0.04959246734 	 0.04909654682 	 0.04860558546 	 0.04811953368 	 0.04763834237 	 0.04716196294 	 0.04669034726 	 0.04622344769 	 0.04576121709 	 0.04530360875 	 0.04485057646 	 0.04440207445 	 0.04395805742 	 0.04351848053 	 0.04308329937 	 0.04265246998 	 0.04222594886 	 0.0418036929 	 0.04138565948 	 0.04097180635 	 0.04056209172 	 0.0401564742 	 0.03975491282 	 0.03935736702 	 0.03896379664 	 0.03857416194 	 0.03818842355 	 0.03780654251 	 0.03742848026 	 0.03705419859 	 0.03668365971 	 0.03631682618 	 0.03595366096 	 0.03559412736 	 0.03523818907 	 0.03488581013 	 0.03453695495 	 0.03419158829 	 0.03384967527 	 0.03351118136 	 0.03317607235 	 0.0328443144 	 0.03251587401 	 0.03219071799 	 0.03186881351 	 0.03155012804 	 0.03123462941 	 0.03092228573 	 0.03061306546 	 0.03030693737 	 0.03000387053 	 0.02970383434 	 0.02940679849 	 0.02911273296 	 0.02882160807 	 0.02853339441 	 0.02824806285 	 0.02796558459 	 0.02768593109 	 0.02740907409 	 0.02713498565 	 0.02686363806 	 0.02659500393 	 0.02632905612 	 0.02606576776 	 0.02580511227 	 0.02554706331 	 0.02529159482 	 0.02503868099 	 0.02478829627 	 0.02454041539 	 0.02429501329 	 0.02405206519 	 0.02381154655 	 0.02357343308 	 0.02333770072 	 0.02310432567 	 0.02287328435 	 0.02264455342 	 0.02241810978 	 0.02219393056 	 0.02197199312 	 0.02175227503 	 
-0.8693467337 	 	0.1409951451 	 0.142903886 	 0.1453270204 	 0.1482993275 	 0.1518789786 	 0.1561554246 	 0.161263475 	 0.1674089569 	 0.1749183316 	 0.1843439961 	 0.1967205368 	 0.2143340159 	 0.2440561455 	 0.3340209016 	 0.2435392863 	 0.2132914005 	 0.1951342134 	 0.1821866349 	 0.1721527225 	 0.1639873052 	 0.1571264605 	 0.151230977 	 0.1460807025 	 0.1415244855 	 0.1374539442 	 0.1337912601 	 0.1304776663 	 0.1274678656 	 0.1247263794 	 0.1222250838 	 0.1199415026 	 0.1178575987 	 0.1159589061 	 0.1142339005 	 0.1126735405 	 0.1112709388 	 0.1100211318 	 0.1089209297 	 0.1078317295 	 0.1067534212 	 0.105685896 	 0.1046290459 	 0.1035827642 	 0.1025469452 	 0.1015214843 	 0.100506278 	 0.09950122363 	 0.09850621973 	 0.09752116578 	 0.09654596229 	 0.09558051075 	 0.09462471365 	 0.09367847444 	 0.09274169754 	 0.09181428833 	 0.09089615314 	 0.08998719922 	 0.08908733477 	 0.08819646888 	 0.08731451158 	 0.08644137377 	 0.08557696728 	 0.08472120477 	 0.08387399982 	 0.08303526684 	 0.08220492113 	 0.0813828788 	 0.08056905683 	 0.07976337301 	 0.07896574596 	 0.07817609511 	 0.07739434071 	 0.07662040379 	 0.07585420616 	 0.07509567046 	 0.07434472004 	 0.07360127907 	 0.07286527244 	 0.07213662582 	 0.0714152656 	 0.07070111893 	 0.06999411366 	 0.06929417838 	 0.0686012424 	 0.06791523573 	 0.06723608906 	 0.0665637338 	 0.06589810203 	 0.06523912653 	 0.06458674073 	 0.06394087873 	 0.0633014753 	 0.06266846585 	 0.06204178644 	 0.06142137377 	 0.06080716518 	 0.06019909862 	 0.05959711267 	 0.05900114654 	 0.05841114001 	 0.05782703351 	 0.05724876801 	 0.05667628513 	 0.05610952702 	 0.05554843645 	 0.05499295674 	 0.05444303178 	 0.05389860602 	 0.05335962448 	 0.0528260327 	 0.0522977768 	 0.05177480341 	 0.05125705971 	 0.05074449341 	 0.05023705272 	 0.0497346864 	 0.0492373437 	 0.04874497439 	 0.04825752873 	 0.04777495748 	 0.04729721191 	 0.04682424375 	 0.04635600524 	 0.04589244907 	 0.04543352842 	 0.04497919694 	 0.04452940874 	 0.04408411838 	 0.04364328089 	 0.04320685173 	 0.04277478684 	 0.04234704255 	 0.04192357567 	 0.04150434342 	 0.04108930347 	 0.04067841387 	 0.04027163314 	 0.03986892018 	 0.03947023432 	 0.03907553528 	 0.0386847832 	 0.03829793861 	 0.03791496243 	 0.03753581598 	 0.03716046097 	 0.03678885947 	 0.03642097396 	 0.03605676727 	 0.03569620261 	 0.03533924358 	 0.0349858541 	 0.03463599849 	 0.03428964141 	 0.03394674786 	 0.03360728323 	 0.03327121321 	 0.03293850386 	 0.03260912158 	 0.0322830331 	 0.03196020547 	 0.03164060609 	 0.03132420268 	 0.03101096328 	 0.03070085624 	 0.03039385025 	 0.0300899143 	 0.02978901767 	 0.02949112999 	 0.02919622116 	 0.0289042614 	 0.0286152212 	 0.02832907139 	 0.02804578305 	 0.02776532756 	 0.02748767661 	 0.02721280215 	 0.02694067641 	 0.0266712719 	 0.02640456141 	 0.02614051801 	 0.02587911502 	 0.02562032604 	 0.02536412492 	 0.0251104858 	 0.02485938304 	 0.02461079129 	 0.02436468544 	 0.02412104063 	 0.02387983224 	 0.02364103592 	 0.02340462754 	 0.02317058323 	 0.02293887933 	 0.02270949246 	 0.02248239944 	 0.02225757733 	 0.02203500342 	 0.02181465523 	 0.0215965105 	 0.02138054721 	 
-0.8592964824 	 	0.1331956636 	 0.1349658569 	 0.1371847053 	 0.1398770991 	 0.1430849662 	 0.1468720626 	 0.151332263 	 0.1566039252 	 0.1628957541 	 0.1705365683 	 0.1800807137 	 0.1925644008 	 0.2102750561 	 0.2400855453 	 0.3301308259 	 0.2397227408 	 0.209542114 	 0.1914465407 	 0.1785554749 	 0.1685734489 	 0.1604557083 	 0.153638697 	 0.1477835272 	 0.1426703337 	 0.13814822 	 0.1341114412 	 0.1304821817 	 0.1272016785 	 0.1242246374 	 0.1215155832 	 0.1190463953 	 0.1167946007 	 0.1147421655 	 0.1128746271 	 0.111180464 	 0.1096506381 	 0.1082782652 	 0.1070583846 	 0.1059878098 	 0.1049279405 	 0.1038786699 	 0.1028398919 	 0.1018115016 	 0.1007933951 	 0.09978546961 	 0.09878762327 	 0.09779975531 	 0.09682176595 	 0.0958535564 	 0.09489502886 	 0.09394608652 	 0.09300663352 	 0.09207657498 	 0.09115581694 	 0.09024426641 	 0.0893418313 	 0.08844842047 	 0.08756394367 	 0.08668831157 	 0.08582143571 	 0.08496322854 	 0.08411360337 	 0.08327247438 	 0.08243975662 	 0.08161536595 	 0.08079921913 	 0.07999123371 	 0.07919132807 	 0.07839942142 	 0.07761543377 	 0.07683928593 	 0.07607089951 	 0.07531019689 	 0.07455710122 	 0.07381153646 	 0.07307342727 	 0.07234269912 	 0.07161927819 	 0.0709030914 	 0.07019406643 	 0.06949213164 	 0.06879721615 	 0.06810924975 	 0.06742816295 	 0.06675388697 	 0.06608635369 	 0.06542549569 	 0.06477124621 	 0.06412353918 	 0.06348230915 	 0.06284749138 	 0.06221902173 	 0.06159683672 	 0.06098087351 	 0.06037106989 	 0.05976736424 	 0.05916969561 	 0.05857800361 	 0.05799222848 	 0.05741231105 	 0.05683819275 	 0.05626981558 	 0.05570712214 	 0.05515005558 	 0.05459855964 	 0.05405257862 	 0.05351205736 	 0.05297694127 	 0.05244717629 	 0.05192270892 	 0.05140348618 	 0.05088945562 	 0.05038056533 	 0.0498767639 	 0.04937800044 	 0.04888422457 	 0.04839538641 	 0.0479114366 	 0.04743232625 	 0.04695800696 	 0.04648843082 	 0.04602355041 	 0.04556331876 	 0.04510768939 	 0.04465661627 	 0.04421005385 	 0.04376795701 	 0.04333028111 	 0.04289698193 	 0.0424680157 	 0.0420433391 	 0.04162290923 	 0.04120668362 	 0.04079462024 	 0.04038667745 	 0.03998281406 	 0.03958298927 	 0.03918716269 	 0.03879529435 	 0.03840734465 	 0.03802327442 	 0.03764304486 	 0.03726661757 	 0.03689395451 	 0.03652501806 	 0.03615977093 	 0.03579817625 	 0.03544019749 	 0.03508579848 	 0.03473494344 	 0.03438759691 	 0.03404372382 	 0.03370328944 	 0.03336625936 	 0.03303259956 	 0.03270227634 	 0.03237525631 	 0.03205150646 	 0.03173099408 	 0.0314136868 	 0.03109955256 	 0.03078855964 	 0.03048067662 	 0.03017587241 	 0.02987411621 	 0.02957537755 	 0.02927962625 	 0.02898683244 	 0.02869696654 	 0.02840999928 	 0.02812590167 	 0.02784464501 	 0.02756620089 	 0.02729054119 	 0.02701763806 	 0.02674746394 	 0.02647999155 	 0.02621519385 	 0.0259530441 	 0.02569351584 	 0.02543658283 	 0.02518221913 	 0.02493039905 	 0.02468109715 	 0.02443428824 	 0.02418994741 	 0.02394804996 	 0.02370857147 	 0.02347148774 	 0.02323677483 	 0.02300440902 	 0.02277436686 	 0.0225466251 	 0.02232116074 	 0.022097951 	 0.02187697334 	 0.02165820544 	 0.0214416252 	 0.02122721074 	 0.02101494041 	 
-0.8492462312 	 	0.1257674801 	 0.1274152311 	 0.129459565 	 0.1319182716 	 0.134821983 	 0.1382171594 	 0.1421711817 	 0.1467808577 	 0.152186943 	 0.1586001219 	 0.1663508603 	 0.1759948857 	 0.1885695762 	 0.2063633506 	 0.2362499238 	 0.3263649835 	 0.2360210041 	 0.2058993581 	 0.1878581196 	 0.175017162 	 0.1650813869 	 0.1570063655 	 0.1502288307 	 0.1444101515 	 0.1393306914 	 0.1348419739 	 0.1308382573 	 0.1272417294 	 0.1239936304 	 0.1210486695 	 0.1183713747 	 0.1159336287 	 0.1137129615 	 0.1116913424 	 0.109854312 	 0.1081903517 	 0.1066904267 	 0.1053476557 	 0.104157081 	 0.1031155189 	 0.1020843723 	 0.1010635372 	 0.1000529103 	 0.09905238954 	 0.09806187394 	 0.09708126341 	 0.09611045891 	 0.09514936237 	 0.09419787672 	 0.09325590584 	 0.09232335459 	 0.09140012878 	 0.09048613514 	 0.08958128137 	 0.08868547606 	 0.08779862873 	 0.08692064979 	 0.08605145057 	 0.08519094328 	 0.08433904098 	 0.08349565763 	 0.08266070805 	 0.08183410789 	 0.08101577367 	 0.08020562271 	 0.0794035732 	 0.07860954412 	 0.07782345526 	 0.07704522723 	 0.07627478141 	 0.07551203998 	 0.07475692591 	 0.07400936291 	 0.07326927548 	 0.07253658886 	 0.07181122905 	 0.07109312277 	 0.0703821975 	 0.06967838142 	 0.06898160344 	 0.06829179318 	 0.06760888097 	 0.06693279782 	 0.06626347545 	 0.06560084624 	 0.06494484328 	 0.06429540028 	 0.06365245166 	 0.06301593248 	 0.06238577843 	 0.06176192587 	 0.06114431179 	 0.06053287379 	 0.05992755012 	 0.05932827964 	 0.05873500181 	 0.05814765671 	 0.05756618502 	 0.05699052799 	 0.05642062748 	 0.05585642593 	 0.05529786635 	 0.05474489232 	 0.05419744798 	 0.05365547804 	 0.05311892775 	 0.05258774292 	 0.0520618699 	 0.05154125556 	 0.05102584732 	 0.05051559312 	 0.05001044142 	 0.04951034119 	 0.04901524193 	 0.04852509361 	 0.04803984674 	 0.0475594523 	 0.04708386176 	 0.04661302708 	 0.04614690072 	 0.04568543557 	 0.04522858505 	 0.04477630298 	 0.0443285437 	 0.04388526198 	 0.04344641303 	 0.04301195254 	 0.04258183662 	 0.04215602182 	 0.04173446513 	 0.04131712398 	 0.0409039562 	 0.04049492006 	 0.04008997425 	 0.03968907787 	 0.03929219041 	 0.0388992718 	 0.03851028234 	 0.03812518274 	 0.03774393411 	 0.03736649793 	 0.03699283608 	 0.03662291081 	 0.03625668477 	 0.03589412096 	 0.03553518276 	 0.03517983391 	 0.03482803851 	 0.03447976105 	 0.03413496632 	 0.03379361952 	 0.03345568615 	 0.03312113209 	 0.03278992355 	 0.03246202706 	 0.03213740951 	 0.0318160381 	 0.03149788039 	 0.03118290422 	 0.03087107779 	 0.0305623696 	 0.03025674846 	 0.02995418351 	 0.02965464418 	 0.02935810023 	 0.02906452168 	 0.0287738789 	 0.02848614252 	 0.02820128348 	 0.02791927301 	 0.02764008262 	 0.0273636841 	 0.02709004956 	 0.02681915133 	 0.02655096206 	 0.02628545466 	 0.02602260232 	 0.02576237848 	 0.02550475685 	 0.02524971142 	 0.02499721642 	 0.02474724635 	 0.02449977596 	 0.02425478025 	 0.02401223448 	 0.02377211414 	 0.02353439499 	 0.02329905301 	 0.02306606443 	 0.02283540572 	 0.02260705358 	 0.02238098493 	 0.02215717696 	 0.02193560705 	 0.02171625281 	 0.0214990921 	 0.02128410298 	 0.02107126374 	 0.02086055286 	 0.02065194908 	 
-0.8391959799 	 	0.1186398634 	 0.1201777333 	 0.1220704934 	 0.1243306486 	 0.1269806987 	 0.1300550218 	 0.1336030966 	 0.1376947629 	 0.1424288522 	 0.1479478006 	 0.1544636989 	 0.1623081996 	 0.1720380376 	 0.1846914513 	 0.2025575993 	 0.232510835 	 0.3226874009 	 0.2324002547 	 0.2023311926 	 0.184338661 	 0.171542862 	 0.1616489882 	 0.1536128698 	 0.14687147 	 0.1410863641 	 0.1360401416 	 0.1315843294 	 0.1276131889 	 0.1240489114 	 0.1208327403 	 0.1179193881 	 0.1152733858 	 0.1128666194 	 0.1106766221 	 0.1086853662 	 0.1068783952 	 0.1052441939 	 0.1037737302 	 0.1024601259 	 0.1012984262 	 0.1002854505 	 0.09928260436 	 0.09828978663 	 0.097306897 	 0.09633383618 	 0.09537050589 	 0.09441680881 	 0.09347264863 	 0.09253792998 	 0.09161255843 	 0.09069644051 	 0.08978948371 	 0.08889159639 	 0.08800268787 	 0.08712266836 	 0.08625144897 	 0.08538894171 	 0.08453505944 	 0.08368971593 	 0.08285282578 	 0.08202430446 	 0.08120406828 	 0.0803920344 	 0.07958812079 	 0.07879224625 	 0.07800433039 	 0.07722429361 	 0.07645205715 	 0.07568754298 	 0.07493067389 	 0.07418137342 	 0.0734395659 	 0.07270517639 	 0.07197813072 	 0.07125835544 	 0.07054577785 	 0.06984032598 	 0.06914192857 	 0.06845051508 	 0.06776601566 	 0.06708836118 	 0.06641748319 	 0.06575331392 	 0.06509578628 	 0.06444483387 	 0.06380039093 	 0.06316239237 	 0.06253077373 	 0.06190547123 	 0.0612864217 	 0.06067356262 	 0.06006683207 	 0.05946616878 	 0.05887151208 	 0.05828280189 	 0.05769997875 	 0.05712298379 	 0.05655175874 	 0.05598624589 	 0.05542638812 	 0.05487212888 	 0.05432341219 	 0.05378018261 	 0.05324238529 	 0.0527099659 	 0.05218287065 	 0.05166104632 	 0.05114444018 	 0.05063300006 	 0.0501266743 	 0.04962541176 	 0.0491291618 	 0.04863787429 	 0.04815149962 	 0.04766998866 	 0.04719329277 	 0.04672136379 	 0.04625415407 	 0.0457916164 	 0.04533370407 	 0.04488037083 	 0.04443157088 	 0.04398725889 	 0.04354738998 	 0.04311191973 	 0.04268080415 	 0.04225399968 	 0.04183146322 	 0.04141315209 	 0.04099902404 	 0.04058903723 	 0.04018315026 	 0.03978132212 	 0.03938351223 	 0.03898968041 	 0.03859978687 	 0.03821379223 	 0.03783165751 	 0.03745334411 	 0.0370788138 	 0.03670802877 	 0.03634095156 	 0.03597754508 	 0.03561777265 	 0.0352615979 	 0.03490898488 	 0.03455989795 	 0.03421430187 	 0.03387216171 	 0.03353344293 	 0.03319811131 	 0.03286613298 	 0.0325374744 	 0.03221210238 	 0.03188998406 	 0.03157108689 	 0.03125537866 	 0.03094282749 	 0.03063340181 	 0.03032707036 	 0.03002380219 	 0.02972356669 	 0.02942633351 	 0.02913207264 	 0.02884075435 	 0.02855234922 	 0.02826682812 	 0.02798416221 	 0.02770432293 	 0.02742728202 	 0.0271530115 	 0.02688148366 	 0.02661267107 	 0.02634654659 	 0.02608308333 	 0.02582225468 	 0.0255640343 	 0.0253083961 	 0.02505531426 	 0.02480476321 	 0.02455671766 	 0.02431115254 	 0.02406804305 	 0.02382736463 	 0.02358909298 	 0.02335320403 	 0.02311967394 	 0.02288847914 	 0.02265959627 	 0.0224330022 	 0.02220867406 	 0.02198658918 	 0.02176672513 	 0.0215490597 	 0.02133357091 	 0.02112023698 	 0.02090903638 	 0.02069994777 	 0.02049295003 	 0.02028802224 	 
-0.8291457286 	 	0.1117502162 	 0.1131881195 	 0.1149472885 	 0.1170361489 	 0.1194711532 	 0.122277956 	 0.1254934894 	 0.1291693233 	 0.1333770269 	 0.1382168746 	 0.1438325161 	 0.1504370702 	 0.1583630658 	 0.1681679898 	 0.1808907291 	 0.1988210048 	 0.22883366 	 0.3190653659 	 0.2288294568 	 0.1988080611 	 0.180859919 	 0.168105494 	 0.1582502112 	 0.1502501087 	 0.1435423363 	 0.1377905214 	 0.1327772571 	 0.1283540734 	 0.1244152352 	 0.120882937 	 0.1176984254 	 0.114816416 	 0.1122014432 	 0.109825396 	 0.1076658106 	 0.1057046626 	 0.1039274984 	 0.1023228058 	 0.1008815558 	 0.09959687299 	 0.09846380562 	 0.09747917581 	 0.09650439221 	 0.09553935637 	 0.09458397081 	 0.09363813903 	 0.09270176548 	 0.09177475559 	 0.09085701572 	 0.08994845317 	 0.08904897617 	 0.08815849387 	 0.08727691631 	 0.08640415446 	 0.08554012015 	 0.08468472611 	 0.08383788594 	 0.08299951411 	 0.08216952592 	 0.08134783754 	 0.08053436598 	 0.07972902906 	 0.07893174545 	 0.0781424346 	 0.0773610168 	 0.07658741311 	 0.0758215454 	 0.07506333629 	 0.07431270922 	 0.07356958835 	 0.07283389863 	 0.07210556574 	 0.07138451612 	 0.07067067694 	 0.06996397609 	 0.06926434219 	 0.06857170457 	 0.06788599326 	 0.06720713902 	 0.06653507326 	 0.06586972809 	 0.06521103633 	 0.06455893143 	 0.06391334752 	 0.0632742194 	 0.0626414825 	 0.06201507293 	 0.06139492739 	 0.06078098326 	 0.06017317852 	 0.05957145177 	 0.05897574224 	 0.05838598976 	 0.05780213475 	 0.05722411824 	 0.05665188185 	 0.05608536778 	 0.0555245188 	 0.05496927826 	 0.05441959008 	 0.05387539874 	 0.05333664927 	 0.05280328724 	 0.05227525879 	 0.05175251058 	 0.05123498981 	 0.0507226442 	 0.05021542201 	 0.04971327199 	 0.04921614344 	 0.04872398612 	 0.04823675034 	 0.04775438688 	 0.04727684701 	 0.0468040825 	 0.04633604559 	 0.04587268902 	 0.04541396597 	 0.04495983012 	 0.04451023558 	 0.04406513695 	 0.04362448927 	 0.04318824803 	 0.04275636917 	 0.04232880906 	 0.04190552451 	 0.04148647278 	 0.04107161153 	 0.04066089885 	 0.04025429327 	 0.03985175371 	 0.03945323951 	 0.03905871041 	 0.03866812658 	 0.03828144855 	 0.03789863728 	 0.03751965408 	 0.03714446068 	 0.03677301918 	 0.03640529207 	 0.0360412422 	 0.0356808328 	 0.03532402746 	 0.03497079014 	 0.03462108517 	 0.03427487721 	 0.03393213131 	 0.03359281284 	 0.03325688753 	 0.03292432144 	 0.03259508098 	 0.0322691329 	 0.03194644427 	 0.03162698251 	 0.03131071533 	 0.0309976108 	 0.03068763729 	 0.03038076348 	 0.03007695839 	 0.02977619133 	 0.02947843191 	 0.02918365006 	 0.028891816 	 0.02860290026 	 0.02831687366 	 0.02803370729 	 0.02775337257 	 0.02747584116 	 0.02720108505 	 0.02692907648 	 0.02665978797 	 0.02639319232 	 0.02612926261 	 0.02586797217 	 0.02560929462 	 0.02535320382 	 0.0250996739 	 0.02484867927 	 0.02460019455 	 0.02435419467 	 0.02411065476 	 0.02386955023 	 0.02363085673 	 0.02339455014 	 0.0231606066 	 0.02292900247 	 0.02269971437 	 0.02247271913 	 0.02224799382 	 0.02202551574 	 0.02180526243 	 0.02158721163 	 0.02137134132 	 0.0211576297 	 0.02094605518 	 0.02073659638 	 0.02052923215 	 0.02032394155 	 0.02012070384 	 0.01991949848 	 
-0.8190954774 	 	0.1050415767 	 0.1063873977 	 0.1080272701 	 0.1099663508 	 0.1122164499 	 0.1147967281 	 0.1177350375 	 0.1210701146 	 0.1248550263 	 0.129162595 	 0.1340941527 	 0.139794248 	 0.1464767689 	 0.1544749062 	 0.1643467197 	 0.1771315946 	 0.1951196871 	 0.2251862226 	 0.3154682088 	 0.2252792776 	 0.1953018216 	 0.1773948164 	 0.1646789354 	 0.154859792 	 0.1468935934 	 0.1402193859 	 0.1345008002 	 0.1295204328 	 0.1251298171 	 0.1212232212 	 0.1177228429 	 0.114569932 	 0.1117192073 	 0.1091352063 	 0.1067898212 	 0.1046605913 	 0.1027294952 	 0.1009820824 	 0.09940684376 	 0.09799475311 	 0.09673893809 	 0.09563444983 	 0.09467811334 	 0.09373134014 	 0.09279403459 	 0.09186610201 	 0.09094744868 	 0.09003798181 	 0.08913760954 	 0.08824624091 	 0.08736378589 	 0.08649015535 	 0.08562526104 	 0.0847690156 	 0.08392133254 	 0.08308212624 	 0.08225131194 	 0.08142880571 	 0.08061452447 	 0.07980838598 	 0.0790103088 	 0.07822021233 	 0.07743801676 	 0.07666364308 	 0.07589701307 	 0.07513804929 	 0.07438667509 	 0.07364281457 	 0.0729063926 	 0.07217733478 	 0.07145556747 	 0.07074101778 	 0.07003361353 	 0.06933328326 	 0.06863995623 	 0.06795356242 	 0.06727403249 	 0.0666012978 	 0.0659352904 	 0.06527594301 	 0.06462318905 	 0.06397696257 	 0.06333719831 	 0.06270383163 	 0.06207679856 	 0.06145603578 	 0.06084148056 	 0.06023307085 	 0.05963074519 	 0.05903444273 	 0.05844410325 	 0.05785966711 	 0.05728107529 	 0.05670826933 	 0.05614119139 	 0.05557978418 	 0.05502399099 	 0.05447375569 	 0.05392902269 	 0.05338973698 	 0.05285584408 	 0.05232729007 	 0.05180402155 	 0.05128598567 	 0.05077313011 	 0.05026540306 	 0.04976275324 	 0.04926512988 	 0.04877248271 	 0.04828476196 	 0.04780191839 	 0.04732390321 	 0.04685066814 	 0.04638216538 	 0.04591834761 	 0.04545916798 	 0.04500458011 	 0.04455453808 	 0.04410899643 	 0.04366791016 	 0.04323123471 	 0.04279892599 	 0.04237094031 	 0.04194723446 	 0.04152776563 	 0.04111249145 	 0.04070136998 	 0.04029435968 	 0.03989141946 	 0.03949250861 	 0.03909758683 	 0.03870661424 	 0.03831955134 	 0.03793635903 	 0.03755699862 	 0.03718143178 	 0.03680962057 	 0.03644152745 	 0.03607711523 	 0.0357163471 	 0.03535918662 	 0.03500559771 	 0.03465554467 	 0.03430899212 	 0.03396590508 	 0.03362624887 	 0.0332899892 	 0.03295709209 	 0.03262752393 	 0.03230125143 	 0.03197824162 	 0.03165846188 	 0.03134187991 	 0.03102846374 	 0.0307181817 	 0.03041100245 	 0.03010689498 	 0.02980582855 	 0.02950777276 	 0.0292126975 	 0.02892057298 	 0.02863136967 	 0.02834505837 	 0.02806161016 	 0.02778099641 	 0.02750318877 	 0.02722815919 	 0.02695587987 	 0.02668632333 	 0.02641946233 	 0.02615526992 	 0.02589371942 	 0.02563478439 	 0.02537843869 	 0.02512465643 	 0.02487341197 	 0.02462467994 	 0.0243784352 	 0.02413465289 	 0.02389330838 	 0.0236543773 	 0.02341783551 	 0.02318365911 	 0.02295182446 	 0.02272230814 	 0.02249508696 	 0.02227013798 	 0.02204743846 	 0.02182696592 	 0.02160869809 	 0.02139261292 	 0.02117868858 	 0.02096690347 	 0.02075723619 	 0.02054966557 	 0.02034417063 	 0.02014073063 	 0.01993932501 	 0.01973993343 	 0.01954253575 	 
-0.8090452261 	 	0.09846060856 	 0.09972063287 	 0.1012526983 	 0.1030592369 	 0.105148377 	 0.1075343011 	 0.1102380936 	 0.1132891872 	 0.1167276315 	 0.1206075946 	 0.1250028302 	 0.1300154639 	 0.1357907249 	 0.1425430885 	 0.1506062551 	 0.1605387287 	 0.1733802838 	 0.1914214189 	 0.221537662 	 0.3118662885 	 0.221721169 	 0.191784909 	 0.1739166744 	 0.1612373097 	 0.1514525823 	 0.1435204555 	 0.136879979 	 0.1311947871 	 0.1262474797 	 0.1218895932 	 0.1180153993 	 0.1145470989 	 0.1114259451 	 0.10860666 	 0.1060537843 	 0.1037392131 	 0.1016404891 	 0.09973959373 	 0.09802207974 	 0.09647644084 	 0.09509365397 	 0.0938668497 	 0.09279108208 	 0.09186317904 	 0.09094455494 	 0.09003511701 	 0.08913477338 	 0.08824343311 	 0.08736100617 	 0.08648740342 	 0.08562253663 	 0.08476631844 	 0.08391866235 	 0.08307948276 	 0.08224869489 	 0.08142621483 	 0.0806119595 	 0.07980584665 	 0.07900779487 	 0.07821772354 	 0.07743555285 	 0.07666120381 	 0.07589459819 	 0.07513565857 	 0.07438430827 	 0.07364047142 	 0.07290407288 	 0.07217503825 	 0.07145329391 	 0.07073876696 	 0.07003138521 	 0.06933107723 	 0.06863777226 	 0.06795140029 	 0.06727189198 	 0.06659917869 	 0.06593319248 	 0.06527386608 	 0.06462113288 	 0.06397492697 	 0.06333518306 	 0.06270183653 	 0.06207482342 	 0.06145408038 	 0.06083954472 	 0.06023115437 	 0.05962884787 	 0.05903256439 	 0.05844224369 	 0.05785782615 	 0.05727925273 	 0.056706465 	 0.0561394051 	 0.05557801575 	 0.05502224025 	 0.05447202245 	 0.05392730679 	 0.05338803824 	 0.05285416233 	 0.05232562513 	 0.05180237326 	 0.05128435387 	 0.05077151462 	 0.05026380373 	 0.0497611699 	 0.04926356237 	 0.04877093087 	 0.04828322565 	 0.04780039744 	 0.04732239747 	 0.04684917745 	 0.0463806896 	 0.04591688659 	 0.04545772157 	 0.04500314816 	 0.04455312045 	 0.04410759298 	 0.04366652074 	 0.04322985919 	 0.04279756422 	 0.04236959216 	 0.04194589979 	 0.0415264443 	 0.04111118334 	 0.04070007495 	 0.04029307761 	 0.03989015021 	 0.03949125205 	 0.03909634283 	 0.03870538268 	 0.03831833209 	 0.03793515198 	 0.03755580364 	 0.03718024875 	 0.03680844937 	 0.03644036796 	 0.03607596734 	 0.03571521068 	 0.03535806157 	 0.03500448391 	 0.03465444201 	 0.03430790049 	 0.03396482436 	 0.03362517896 	 0.03328892998 	 0.03295604347 	 0.0326264858 	 0.03230022367 	 0.03197722414 	 0.03165745458 	 0.03134088268 	 0.03102747648 	 0.03071720431 	 0.03041003484 	 0.03010593704 	 0.02980488019 	 0.02950683389 	 0.02921176802 	 0.02891965279 	 0.02863045868 	 0.02834415649 	 0.0280607173 	 0.02778011248 	 0.02750231368 	 0.02722729285 	 0.0269550222 	 0.02668547423 	 0.02641862173 	 0.02615443772 	 0.02589289553 	 0.02563396875 	 0.02537763121 	 0.02512385702 	 0.02487262055 	 0.02462389643 	 0.02437765953 	 0.02413388498 	 0.02389254815 	 0.02365362467 	 0.0234170904 	 0.02318292146 	 0.02295109419 	 0.02272158517 	 0.02249437122 	 0.02226942939 	 0.02204673696 	 0.02182627144 	 0.02160801055 	 0.02139193226 	 0.02117801472 	 0.02096623635 	 0.02075657574 	 0.02054901172 	 0.02034352333 	 0.0201400898 	 0.01993869059 	 0.01973930535 	 0.01954191395 	 0.01934649645 	 0.0191530331 	 
-0.7989949749 	 	0.09195589095 	 0.0931351116 	 0.09456868213 	 0.09625666685 	 0.09820417316 	 0.1004214521 	 0.1029244013 	 0.1057355119 	 0.108885384 	 0.112415047 	 0.1163794979 	 0.1208531977 	 0.1259388795 	 0.1317822978 	 0.1385983843 	 0.1467212383 	 0.1567097138 	 0.1696038939 	 0.1876945502 	 0.2178574532 	 0.3082300948 	 0.2181265387 	 0.188229564 	 0.1703984924 	 0.1577543092 	 0.1480044115 	 0.1401067662 	 0.1335004263 	 0.1278490297 	 0.1229351795 	 0.1186104158 	 0.1147690133 	 0.1113331765 	 0.1082441617 	 0.1054566942 	 0.1029353178 	 0.1006519311 	 0.0985840796 	 0.09671374809 	 0.09502649231 	 0.09351080904 	 0.09215767823 	 0.09096023348 	 0.08991353178 	 0.08901440399 	 0.08812426741 	 0.08724303211 	 0.0863706091 	 0.08550691024 	 0.0846518483 	 0.08380533691 	 0.08296729056 	 0.0821376246 	 0.08131625523 	 0.08050309949 	 0.07969807524 	 0.07890110116 	 0.07811209676 	 0.07733098233 	 0.07655767898 	 0.07579210861 	 0.07503419387 	 0.07428385821 	 0.07354102585 	 0.07280562175 	 0.07207757163 	 0.07135680195 	 0.07064323991 	 0.06993681343 	 0.06923745115 	 0.06854508244 	 0.06785963735 	 0.06718104666 	 0.06650924182 	 0.06584415498 	 0.06518571894 	 0.06453386721 	 0.06388853394 	 0.06324965395 	 0.06261716271 	 0.06199099633 	 0.06137109156 	 0.06075738578 	 0.06014981701 	 0.05954832388 	 0.05895284563 	 0.05836332211 	 0.05777969378 	 0.05720190168 	 0.05662988745 	 0.05606359332 	 0.05550296208 	 0.05494793711 	 0.05439846234 	 0.05385448227 	 0.05331594196 	 0.05278278701 	 0.05225496356 	 0.0517324183 	 0.05121509845 	 0.05070295175 	 0.05019592648 	 0.04969397142 	 0.04919703587 	 0.04870506963 	 0.04821802301 	 0.04773584682 	 0.04725849235 	 0.04678591139 	 0.04631805619 	 0.04585487951 	 0.04539633455 	 0.04494237501 	 0.04449295502 	 0.0440480292 	 0.0436075526 	 0.04317148072 	 0.04273976953 	 0.04231237542 	 0.0418892552 	 0.04147036616 	 0.04105566597 	 0.04064511275 	 0.04023866503 	 0.03983628175 	 0.03943792227 	 0.03904354635 	 0.03865311415 	 0.03826658625 	 0.03788392359 	 0.03750508753 	 0.03713003979 	 0.03675874251 	 0.03639115816 	 0.03602724963 	 0.03566698015 	 0.03531031333 	 0.03495721316 	 0.03460764395 	 0.03426157041 	 0.03391895758 	 0.03357977084 	 0.03324397595 	 0.03291153897 	 0.03258242634 	 0.0322566048 	 0.03193404146 	 0.03161470372 	 0.03129855933 	 0.03098557635 	 0.03067572319 	 0.03036896852 	 0.03006528138 	 0.02976463109 	 0.02946698727 	 0.02917231986 	 0.02888059911 	 0.02859179554 	 0.02830587997 	 0.02802282355 	 0.02774259766 	 0.027465174 	 0.02719052456 	 0.0269186216 	 0.02664943763 	 0.02638294549 	 0.02611911824 	 0.02585792925 	 0.02559935212 	 0.02534336075 	 0.02508992926 	 0.02483903207 	 0.02459064383 	 0.02434473945 	 0.02410129409 	 0.02386028317 	 0.02362168234 	 0.02338546749 	 0.02315161478 	 0.02292010057 	 0.02269090148 	 0.02246399437 	 0.02223935631 	 0.02201696461 	 0.0217967968 	 0.02157883066 	 0.02136304416 	 0.02114941551 	 0.02093792312 	 0.02072854565 	 0.02052126193 	 0.02031605103 	 0.02011289222 	 0.01991176498 	 0.019712649 	 0.01951552416 	 0.01932037055 	 0.01912716846 	 0.01893589838 	 0.01874654098 	 
-0.7889447236 	 	0.08547636819 	 0.08657870462 	 0.08792136883 	 0.08950227704 	 0.09132396664 	 0.09339348764 	 0.09572265001 	 0.09832862389 	 0.1012349539 	 0.1044731228 	 0.1080849059 	 0.1121259371 	 0.1166712248 	 0.1218239754 	 0.1277303553 	 0.1346056568 	 0.1427842958 	 0.1528254063 	 0.1657693191 	 0.1839070267 	 0.2141144964 	 0.3045293965 	 0.2144659495 	 0.184607077 	 0.16681223 	 0.1542039091 	 0.1444895151 	 0.1366270185 	 0.1300554758 	 0.1244385284 	 0.1195587829 	 0.1152677828 	 0.1114598064 	 0.1080570615 	 0.1050008075 	 0.1022457733 	 0.09975650585 	 0.09750490696 	 0.09546852544 	 0.09362934921 	 0.09197293716 	 0.09048778918 	 0.08916488833 	 0.08799737122 	 0.08698029789 	 0.0861105022 	 0.08524940439 	 0.08439691748 	 0.08355295538 	 0.08271743282 	 0.08189026542 	 0.08107136963 	 0.08026066272 	 0.07945806281 	 0.07866348884 	 0.07787686054 	 0.07709809846 	 0.07632712393 	 0.07556385908 	 0.07480822682 	 0.07406015082 	 0.07331955551 	 0.0725863661 	 0.07186050852 	 0.07114190945 	 0.07043049631 	 0.06972619725 	 0.06902894112 	 0.06833865749 	 0.06765527663 	 0.06697872953 	 0.06630894785 	 0.06564586392 	 0.06498941078 	 0.06433952212 	 0.06369613228 	 0.0630591763 	 0.06242858981 	 0.06180430914 	 0.06118627123 	 0.06057441364 	 0.05996867458 	 0.05936899285 	 0.0587753079 	 0.05818755974 	 0.05760568902 	 0.05702963695 	 0.05645934536 	 0.05589475663 	 0.05533581375 	 0.05478246025 	 0.05423464023 	 0.05369229837 	 0.05315537988 	 0.05262383054 	 0.05209759664 	 0.05157662504 	 0.05106086311 	 0.05055025875 	 0.0500447604 	 0.04954431698 	 0.04904887796 	 0.04855839329 	 0.04807281343 	 0.04759208932 	 0.04711617241 	 0.04664501463 	 0.04617856839 	 0.04571678658 	 0.04525962254 	 0.0448070301 	 0.04435896356 	 0.04391537764 	 0.04347622754 	 0.0430414689 	 0.04261105782 	 0.04218495081 	 0.04176310483 	 0.04134547728 	 0.04093202597 	 0.04052270914 	 0.04011748544 	 0.03971631395 	 0.03931915414 	 0.03892596589 	 0.03853670949 	 0.03815134562 	 0.03776983536 	 0.03739214017 	 0.0370182219 	 0.03664804278 	 0.03628156542 	 0.03591875281 	 0.03555956829 	 0.03520397558 	 0.03485193878 	 0.03450342231 	 0.03415839097 	 0.03381680992 	 0.03347864466 	 0.03314386102 	 0.03281242518 	 0.03248430368 	 0.03215946336 	 0.03183787142 	 0.03151949537 	 0.03120430306 	 0.03089226264 	 0.0305833426 	 0.03027751174 	 0.02997473916 	 0.02967499428 	 0.02937824682 	 0.02908446681 	 0.02879362458 	 0.02850569074 	 0.02822063622 	 0.02793843222 	 0.02765905024 	 0.02738246206 	 0.02710863973 	 0.0268375556 	 0.02656918229 	 0.0263034927 	 0.02604045997 	 0.02578005755 	 0.02552225914 	 0.02526703868 	 0.02501437041 	 0.0247642288 	 0.02451658859 	 0.02427142476 	 0.02402871254 	 0.02378842743 	 0.02355054515 	 0.02331504167 	 0.0230818932 	 0.0228510762 	 0.02262256736 	 0.02239634358 	 0.02217238202 	 0.02195066005 	 0.02173115529 	 0.02151384556 	 0.02129870891 	 0.0210857236 	 0.02087486813 	 0.0206661212 	 0.02045946172 	 0.02025486881 	 0.02005232182 	 0.01985180028 	 0.01965328394 	 0.01945675275 	 0.01926218685 	 0.0190695666 	 0.01887887253 	 0.01869008538 	 0.01850318609 	 0.01831815578 	 
-0.7788944724 	 	0.07896984737 	 0.07999830138 	 0.08125625747 	 0.08273959721 	 0.08444858642 	 0.08638758236 	 0.08856508068 	 0.09099406298 	 0.09369266442 	 0.09668523508 	 0.1000039375 	 0.1036911262 	 0.1078029327 	 0.1124147957 	 0.1176302963 	 0.123595929 	 0.1305272745 	 0.1387590039 	 0.1488504775 	 0.1618422278 	 0.1800254276 	 0.2102762061 	 0.3007323769 	 0.210708294 	 0.1808869977 	 0.1631293512 	 0.1505578588 	 0.1408799251 	 0.133053524 	 0.1265177159 	 0.1209361458 	 0.1160914239 	 0.1118350971 	 0.1080614473 	 0.1046926856 	 0.1016700752 	 0.09894834798 	 0.09649205453 	 0.09427309988 	 0.09226903616 	 0.09046185456 	 0.08883711719 	 0.08738332715 	 0.08609147065 	 0.08495468746 	 0.08396804072 	 0.08312836734 	 0.08229709063 	 0.08147412662 	 0.08065939218 	 0.07985280501 	 0.07905428365 	 0.07826374743 	 0.07748111651 	 0.07670631184 	 0.07593925514 	 0.07517986895 	 0.07442807656 	 0.07368380203 	 0.07294697018 	 0.07221750658 	 0.07149533757 	 0.07078039018 	 0.07007259221 	 0.06937187215 	 0.06867815924 	 0.0679913834 	 0.06731147526 	 0.06663836614 	 0.06597198806 	 0.06531227371 	 0.06465915644 	 0.06401257029 	 0.06337244995 	 0.06273873076 	 0.06211134871 	 0.06149024042 	 0.06087534317 	 0.06026659483 	 0.05966393393 	 0.05906729959 	 0.05847663154 	 0.05789187012 	 0.05731295627 	 0.05673983151 	 0.05617243794 	 0.05561071827 	 0.05505461574 	 0.0545040742 	 0.05395903802 	 0.05341945216 	 0.05288526211 	 0.05235641392 	 0.05183285417 	 0.05131452997 	 0.05080138896 	 0.05029337933 	 0.04979044975 	 0.04929254942 	 0.04879962805 	 0.04831163586 	 0.04782852355 	 0.04735024232 	 0.04687674386 	 0.04640798035 	 0.04594390443 	 0.04548446923 	 0.04502962835 	 0.04457933584 	 0.04413354621 	 0.04369221445 	 0.04325529596 	 0.04282274663 	 0.04239452275 	 0.04197058107 	 0.04155087877 	 0.04113537347 	 0.04072402318 	 0.04031678636 	 0.03991362187 	 0.03951448899 	 0.03911934741 	 0.03872815721 	 0.03834087889 	 0.03795747331 	 0.03757790175 	 0.03720212588 	 0.03683010774 	 0.03646180975 	 0.0360971947 	 0.03573622578 	 0.03537886652 	 0.03502508081 	 0.03467483294 	 0.03432808751 	 0.03398480951 	 0.03364496426 	 0.03330851744 	 0.03297543505 	 0.03264568347 	 0.03231922937 	 0.03199603978 	 0.03167608206 	 0.03135932389 	 0.03104573328 	 0.03073527855 	 0.03042792834 	 0.0301236516 	 0.02982241761 	 0.02952419593 	 0.02922895644 	 0.02893666933 	 0.02864730506 	 0.02836083441 	 0.02807722844 	 0.0277964585 	 0.02751849625 	 0.02724331359 	 0.02697088273 	 0.02670117617 	 0.02643416664 	 0.02616982719 	 0.02590813111 	 0.02564905197 	 0.0253925636 	 0.02513864009 	 0.02488725579 	 0.02463838532 	 0.02439200353 	 0.02414808553 	 0.0239066067 	 0.02366754264 	 0.02343086919 	 0.02319656246 	 0.02296459878 	 0.02273495472 	 0.02250760707 	 0.02228253289 	 0.02205970943 	 0.02183911418 	 0.02162072487 	 0.02140451943 	 0.02119047603 	 0.02097857304 	 0.02076878907 	 0.02056110292 	 0.02035549361 	 0.02015194038 	 0.01995042266 	 0.01975092011 	 0.01955341256 	 0.01935788007 	 0.01916430289 	 0.01897266147 	 0.01878293644 	 0.01859510865 	 0.01840915912 	 0.01822506907 	 0.01804281991 	 0.01786239322 	 
-0.7688442211 	 	0.0723814418 	 0.07333820671 	 0.07451651038 	 0.07591022543 	 0.07751752844 	 0.07934043167 	 0.08138466133 	 0.0836598115 	 0.08617976185 	 0.0889633931 	 0.0920356822 	 0.09542932431 	 0.09918713088 	 0.103365628 	 0.1080405978 	 0.1133159222 	 0.1193383601 	 0.1263237264 	 0.1346069 	 0.1447474264 	 0.1577860042 	 0.1760139549 	 0.206307542 	 0.2968047005 	 0.206819894 	 0.1770374814 	 0.1593183298 	 0.1467849473 	 0.1371447423 	 0.1293556928 	 0.1228568627 	 0.1173119008 	 0.112503421 	 0.108282974 	 0.1045448451 	 0.1012112492 	 0.09822345279 	 0.09553619151 	 0.09311401934 	 0.09092884476 	 0.08895822331 	 0.08718414956 	 0.08559218896 	 0.08417084793 	 0.08291111596 	 0.08180613605 	 0.08085097456 	 0.08004247158 	 0.07924205357 	 0.07844963967 	 0.07766514985 	 0.07688850485 	 0.07611962624 	 0.07535843636 	 0.0746048583 	 0.07385881597 	 0.07312023399 	 0.07238903778 	 0.07166515346 	 0.07094850793 	 0.07023902879 	 0.06953664439 	 0.06884128377 	 0.0681528767 	 0.06747135364 	 0.06679664575 	 0.06612868489 	 0.06546740358 	 0.06481273502 	 0.0641646131 	 0.06352297235 	 0.06288774794 	 0.06225887573 	 0.06163629219 	 0.06101993443 	 0.06040974019 	 0.05980564785 	 0.05920759638 	 0.05861552538 	 0.05802937503 	 0.05744908614 	 0.05687460009 	 0.05630585885 	 0.05574280498 	 0.0551853816 	 0.05463353241 	 0.05408720166 	 0.05354633417 	 0.05301087531 	 0.052480771 	 0.05195596768 	 0.05143641236 	 0.05092205254 	 0.05041283628 	 0.04990871214 	 0.0494096292 	 0.04891553705 	 0.04842638577 	 0.04794212597 	 0.04746270873 	 0.04698808561 	 0.04651820869 	 0.0460530305 	 0.04559250405 	 0.04513658283 	 0.04468522078 	 0.04423837232 	 0.0437959923 	 0.04335803605 	 0.04292445932 	 0.04249521832 	 0.04207026969 	 0.04164957052 	 0.0412330783 	 0.04082075097 	 0.04041254688 	 0.0400084248 	 0.0396083439 	 0.03921226378 	 0.03882014443 	 0.03843194623 	 0.03804762999 	 0.03766715688 	 0.03729048846 	 0.0369175867 	 0.03654841393 	 0.03618293285 	 0.03582110655 	 0.03546289848 	 0.03510827247 	 0.03475719268 	 0.03440962367 	 0.03406553031 	 0.03372487786 	 0.03338763191 	 0.03305375839 	 0.03272322357 	 0.03239599408 	 0.03207203685 	 0.03175131917 	 0.03143380863 	 0.03111947318 	 0.03080828105 	 0.03050020082 	 0.03019520137 	 0.02989325189 	 0.02959432187 	 0.02929838113 	 0.02900539977 	 0.0287153482 	 0.02842819713 	 0.02814391754 	 0.02786248072 	 0.02758385824 	 0.02730802197 	 0.02703494404 	 0.02676459686 	 0.02649695314 	 0.02623198582 	 0.02596966816 	 0.02570997366 	 0.02545287607 	 0.02519834944 	 0.02494636806 	 0.02469690647 	 0.02444993947 	 0.02420544213 	 0.02396338973 	 0.02372375784 	 0.02348652225 	 0.02325165899 	 0.02301914435 	 0.02278895484 	 0.0225610672 	 0.02233545841 	 0.0221121057 	 0.0218909865 	 0.02167207846 	 0.02145535949 	 0.0212408077 	 0.0210284014 	 0.02081811915 	 0.0206099397 	 0.02040384203 	 0.02019980531 	 0.01999780895 	 0.01979783254 	 0.01959985587 	 0.01940385895 	 0.01920982199 	 0.01901772538 	 0.01882754972 	 0.0186392758 	 0.0184528846 	 0.0182683573 	 0.01808567526 	 0.01790482002 	 0.01772577332 	 0.01754851707 	 0.01737303337 	 
-0.7587939698 	 	0.0767652721 	 0.07754067233 	 0.07853340109 	 0.07973525848 	 0.08114241007 	 0.0827547387 	 0.08457557012 	 0.08661166914 	 0.08887346892 	 0.0913755389 	 0.09413733492 	 0.09718431918 	 0.1005496003 	 0.104276345 	 0.108421387 	 0.1130607762 	 0.118298629 	 0.1242819108 	 0.1312266188 	 0.1394677937 	 0.1495651251 	 0.16255944 	 0.1807421753 	 0.2109896976 	 0.3014400349 	 0.2114088755 	 0.1815805734 	 0.1638159912 	 0.1512376325 	 0.141552901 	 0.1337197703 	 0.1271772998 	 0.1215891339 	 0.1167378822 	 0.1124750909 	 0.1086950412 	 0.1053199436 	 0.1022910606 	 0.09956312362 	 0.09710068246 	 0.09487564158 	 0.09286555249 	 0.09105240578 	 0.08942176295 	 0.0879621265 	 0.08666448205 	 0.0855219688 	 0.08452964929 	 0.08368435988 	 0.08284752329 	 0.08201905499 	 0.08119887131 	 0.0803868894 	 0.07958302724 	 0.07878720363 	 0.07799933819 	 0.07721935134 	 0.0764471643 	 0.07568269906 	 0.07492587841 	 0.0741766259 	 0.07343486585 	 0.07270052334 	 0.0719735242 	 0.07125379498 	 0.070541263 	 0.06983585628 	 0.06913750357 	 0.06844613432 	 0.06776167871 	 0.0670840676 	 0.06641323254 	 0.06574910578 	 0.06509162023 	 0.06444070947 	 0.06379630778 	 0.06315835004 	 0.06252677183 	 0.06190150935 	 0.06128249944 	 0.06066967958 	 0.06006298786 	 0.05946236302 	 0.05886774437 	 0.05827907185 	 0.05769628601 	 0.05711932799 	 0.05654813949 	 0.05598266283 	 0.05542284089 	 0.05486861712 	 0.05431993555 	 0.05377674074 	 0.05323897784 	 0.05270659252 	 0.05217953101 	 0.05165774007 	 0.05114116699 	 0.05062975961 	 0.05012346625 	 0.04962223579 	 0.04912601758 	 0.04863476152 	 0.04814841798 	 0.04766693783 	 0.04719027245 	 0.04671837368 	 0.04625119385 	 0.04578868579 	 0.04533080276 	 0.04487749853 	 0.04442872731 	 0.04398444375 	 0.043544603 	 0.04310916062 	 0.04267807262 	 0.04225129547 	 0.04182878605 	 0.0414105017 	 0.04099640015 	 0.04058643958 	 0.04018057858 	 0.03977877616 	 0.03938099173 	 0.03898718511 	 0.03859731653 	 0.03821134659 	 0.03782923633 	 0.03745094713 	 0.0370764408 	 0.0367056795 	 0.03633862577 	 0.03597524256 	 0.03561549315 	 0.0352593412 	 0.03490675074 	 0.03455768616 	 0.03421211219 	 0.03386999393 	 0.03353129683 	 0.03319598667 	 0.03286402958 	 0.03253539204 	 0.03221004084 	 0.03188794313 	 0.03156906637 	 0.03125337835 	 0.03094084719 	 0.03063144131 	 0.03032512946 	 0.0300218807 	 0.02972166441 	 0.02942445026 	 0.02913020822 	 0.02883890858 	 0.02855052191 	 0.02826501908 	 0.02798237125 	 0.02770254988 	 0.02742552671 	 0.02715127374 	 0.02687976327 	 0.02661096789 	 0.02634486044 	 0.02608141404 	 0.02582060209 	 0.02556239823 	 0.02530677639 	 0.02505371074 	 0.02480317573 	 0.02455514605 	 0.02430959665 	 0.02406650272 	 0.02382583971 	 0.02358758331 	 0.02335170945 	 0.02311819431 	 0.0228870143 	 0.02265814608 	 0.02243156651 	 0.02220725273 	 0.02198518206 	 0.02176533208 	 0.02154768058 	 0.02133220558 	 0.02111888531 	 0.02090769823 	 0.020698623 	 0.0204916385 	 0.02028672383 	 0.02008385829 	 0.01988302139 	 0.01968419284 	 0.01948735256 	 0.01929248067 	 0.01909955748 	 0.0189085635 	 0.01871947945 	 0.01853228622 	 0.01834696491 	 
-0.7487437186 	 	0.08007345022 	 0.08088226611 	 0.08169925178 	 0.08272140894 	 0.08394290226 	 0.0853616164 	 0.08697873295 	 0.08879858934 	 0.0908287581 	 0.09308033023 	 0.09556841969 	 0.09831293921 	 0.1013397387 	 0.1046822587 	 0.1083839529 	 0.112501904 	 0.1171123803 	 0.12231969 	 0.1282709679 	 0.1351823614 	 0.1433890453 	 0.1534508287 	 0.1664086458 	 0.1845540297 	 0.2147634337 	 0.305176034 	 0.2151075149 	 0.1852422268 	 0.1674410284 	 0.1548264196 	 0.1451058005 	 0.1372371411 	 0.1306594972 	 0.1250365096 	 0.1201507844 	 0.1158538644 	 0.1120400272 	 0.1086314801 	 0.105569482 	 0.102808761 	 0.1003138638 	 0.09805669137 	 0.09601479204 	 0.0941701532 	 0.09250833315 	 0.09101783126 	 0.08968963003 	 0.08851686554 	 0.08749459732 	 0.08661965867 	 0.08575346934 	 0.08489594183 	 0.08404698952 	 0.08320652667 	 0.08237446837 	 0.08155073058 	 0.08073523011 	 0.07992788457 	 0.07912861242 	 0.07833733292 	 0.07755396615 	 0.07677843298 	 0.07601065508 	 0.0752505549 	 0.07449805565 	 0.07375308134 	 0.0730155567 	 0.07228540725 	 0.07156255923 	 0.07084693963 	 0.07013847617 	 0.06943709728 	 0.06874273212 	 0.06805531056 	 0.06737476315 	 0.06670102116 	 0.06603401654 	 0.0653736819 	 0.06471995056 	 0.06407275647 	 0.06343203428 	 0.06279771925 	 0.06216974731 	 0.06154805505 	 0.06093257965 	 0.06032325896 	 0.05972003142 	 0.05912283611 	 0.0585316127 	 0.05794630147 	 0.05736684331 	 0.05679317968 	 0.05622525264 	 0.05566300483 	 0.05510637944 	 0.05455532026 	 0.05400977163 	 0.05346967843 	 0.05293498613 	 0.0524056407 	 0.05188158868 	 0.05136277714 	 0.05084915367 	 0.05034066639 	 0.04983726394 	 0.04933889548 	 0.04884551066 	 0.04835705964 	 0.04787349309 	 0.04739476217 	 0.04692081852 	 0.04645161426 	 0.04598710201 	 0.04552723484 	 0.04507196631 	 0.04462125042 	 0.04417504165 	 0.04373329494 	 0.04329596565 	 0.04286300962 	 0.04243438311 	 0.04201004284 	 0.04158994593 	 0.04117404995 	 0.0407623129 	 0.04035469318 	 0.03995114963 	 0.03955164148 	 0.03915612838 	 0.03876457037 	 0.03837692792 	 0.03799316185 	 0.03761323342 	 0.03723710423 	 0.03686473631 	 0.03649609203 	 0.03613113417 	 0.03576982585 	 0.03541213059 	 0.03505801225 	 0.03470743506 	 0.03436036362 	 0.03401676286 	 0.03367659808 	 0.03333983492 	 0.03300643936 	 0.03267637773 	 0.03234961669 	 0.03202612324 	 0.03170586469 	 0.03138880869 	 0.03107492324 	 0.03076417661 	 0.03045653742 	 0.03015197459 	 0.02985045737 	 0.0295519553 	 0.02925643822 	 0.02896387629 	 0.02867423995 	 0.02838749995 	 0.02810362733 	 0.02782259341 	 0.02754436981 	 0.02726892842 	 0.02699624142 	 0.02672628126 	 0.02645902069 	 0.0261944327 	 0.02593249057 	 0.02567316783 	 0.0254164383 	 0.02516227605 	 0.0249106554 	 0.02466155093 	 0.02441493748 	 0.02417079015 	 0.02392908428 	 0.02368979544 	 0.02345289947 	 0.02321837244 	 0.02298619066 	 0.02275633068 	 0.02252876928 	 0.02230348347 	 0.0220804505 	 0.02185964785 	 0.0216410532 	 0.02142464448 	 0.02121039983 	 0.02099829761 	 0.02078831639 	 0.02058043497 	 0.02037463234 	 0.02017088772 	 0.01996918054 	 0.0197694904 	 0.01957179716 	 0.01937608082 	 0.01918232164 	 
-0.7386934673 	 	0.08255755726 	 0.08339146493 	 0.08423379583 	 0.08508463506 	 0.08613103263 	 0.08736892547 	 0.08879750964 	 0.09041897111 	 0.09223843814 	 0.09426412024 	 0.096507631 	 0.09898451975 	 0.1017150666 	 0.1047254347 	 0.1080493343 	 0.1117304529 	 0.1158260776 	 0.1204126557 	 0.1255946539 	 0.1315193475 	 0.1384030088 	 0.1465809242 	 0.1566130029 	 0.1695402692 	 0.1876543371 	 0.2178327383 	 0.3082146458 	 0.2181157408 	 0.1882203707 	 0.1703893911 	 0.1577452989 	 0.1479954913 	 0.1400979352 	 0.1334916836 	 0.1278403744 	 0.1229266108 	 0.1186019327 	 0.1147606151 	 0.1113248623 	 0.1082359307 	 0.1054485455 	 0.1029272506 	 0.1006439445 	 0.09857617287 	 0.09670592043 	 0.09501874292 	 0.09350313714 	 0.09215008306 	 0.09095271425 	 0.08990608774 	 0.08900703439 	 0.0881169715 	 0.08723580917 	 0.08636345838 	 0.08549983103 	 0.08464483988 	 0.08379839857 	 0.08296042161 	 0.08213082434 	 0.08130952297 	 0.08049643455 	 0.07969147695 	 0.07889456885 	 0.07810562977 	 0.07732458002 	 0.07655134069 	 0.0757858337 	 0.07502798171 	 0.07427770817 	 0.07353493731 	 0.0727995941 	 0.07207160425 	 0.07135089425 	 0.07063739128 	 0.06993102328 	 0.06923171891 	 0.06853940752 	 0.06785401918 	 0.06717548467 	 0.06650373545 	 0.06583870367 	 0.06518032215 	 0.06452852438 	 0.06388324454 	 0.06324441745 	 0.06261197857 	 0.06198586403 	 0.06136601058 	 0.06075235561 	 0.06014483715 	 0.05954339381 	 0.05894796486 	 0.05835849015 	 0.05777491013 	 0.05719716587 	 0.056625199 	 0.05605895176 	 0.05549836693 	 0.05494338791 	 0.05439395863 	 0.0538500236 	 0.05331152788 	 0.05277841706 	 0.05225063731 	 0.05172813532 	 0.0512108583 	 0.050698754 	 0.05019177071 	 0.0496898572 	 0.04919296279 	 0.04870103729 	 0.04821403099 	 0.04773189472 	 0.04725457977 	 0.04678203793 	 0.04631422147 	 0.04585108313 	 0.04539257614 	 0.04493865418 	 0.0444892714 	 0.04404438242 	 0.04360394228 	 0.04316790651 	 0.04273623106 	 0.04230887233 	 0.04188578715 	 0.04146693279 	 0.04105226693 	 0.0406417477 	 0.04023533363 	 0.03983298366 	 0.03943465716 	 0.03904031389 	 0.03864991402 	 0.03826341812 	 0.03788078714 	 0.03750198244 	 0.03712696576 	 0.03675569921 	 0.0363881453 	 0.03602426689 	 0.03566402724 	 0.03530738995 	 0.03495431901 	 0.03460477875 	 0.03425873386 	 0.03391614939 	 0.03357699074 	 0.03324122364 	 0.03290881419 	 0.0325797288 	 0.03225393424 	 0.0319313976 	 0.0316120863 	 0.03129596809 	 0.03098301103 	 0.03067318351 	 0.03036645424 	 0.03006279224 	 0.02976216684 	 0.02946454766 	 0.02916990466 	 0.02887820805 	 0.02858942839 	 0.0283035365 	 0.02802050351 	 0.02774030082 	 0.02746290013 	 0.02718827343 	 0.02691639297 	 0.0266472313 	 0.02638076122 	 0.02611695581 	 0.02585578844 	 0.02559723273 	 0.02534126254 	 0.02508785204 	 0.02483697562 	 0.02458860794 	 0.02434272392 	 0.02409929872 	 0.02385830775 	 0.02361972667 	 0.02338353139 	 0.02314969803 	 0.02291820299 	 0.02268902288 	 0.02246213455 	 0.02223751509 	 0.0220151418 	 0.02179499222 	 0.02157704413 	 0.02136127549 	 0.02114766453 	 0.02093618965 	 0.02072682951 	 0.02051956295 	 0.02031436904 	 0.02011122705 	 0.01991011646 	 
-0.7286432161 	 	0.08440101697 	 0.08525354528 	 0.08611468492 	 0.08698452286 	 0.08786314697 	 0.08892961884 	 0.09018122669 	 0.09161818242 	 0.09324345956 	 0.09506281271 	 0.09708495987 	 0.09932193466 	 0.1017896384 	 0.1045086499 	 0.1075053879 	 0.110813784 	 0.114477718 	 0.118554646 	 0.123121164 	 0.1282818705 	 0.1341841579 	 0.1410444033 	 0.149197987 	 0.1592049024 	 0.1721062499 	 0.1901946582 	 0.2203476564 	 0.3107044149 	 0.2205806125 	 0.1906605939 	 0.1728052122 	 0.160136962 	 0.150363238 	 0.1424420046 	 0.1358123125 	 0.1301377972 	 0.1252010596 	 0.1208536372 	 0.1169898027 	 0.1135317583 	 0.1104207578 	 0.1076115245 	 0.1050686 	 0.1027638806 	 0.1006749098 	 0.09878367019 	 0.09707571536 	 0.09553954003 	 0.09416612209 	 0.09294859306 	 0.09188200793 	 0.09096319555 	 0.09005357121 	 0.08915304304 	 0.08826152008 	 0.08737891227 	 0.08650513046 	 0.0856400864 	 0.08478369271 	 0.08393586288 	 0.08309651129 	 0.08226555313 	 0.08144290449 	 0.08062848227 	 0.0798222042 	 0.07902398884 	 0.07823375557 	 0.07745142457 	 0.07667691681 	 0.07591015406 	 0.07515105888 	 0.07439955458 	 0.07365556527 	 0.07291901578 	 0.07218983173 	 0.07146793946 	 0.07075326605 	 0.07004573932 	 0.06934528779 	 0.06865184072 	 0.06796532806 	 0.06728568048 	 0.06661282931 	 0.06594670659 	 0.06528724505 	 0.06463437807 	 0.0639880397 	 0.06334816466 	 0.06271468832 	 0.06208754669 	 0.06146667642 	 0.06085201481 	 0.06024349975 	 0.0596410698 	 0.0590446641 	 0.0584542224 	 0.05786968507 	 0.05729099307 	 0.05671808794 	 0.05615091181 	 0.05558940739 	 0.05503351798 	 0.0544831874 	 0.05393836009 	 0.05339898101 	 0.05286499567 	 0.05233635014 	 0.05181299102 	 0.05129486545 	 0.0507819211 	 0.05027410614 	 0.04977136929 	 0.04927365976 	 0.04878092729 	 0.0482931221 	 0.04781019493 	 0.04733209698 	 0.04685877998 	 0.0463901961 	 0.04592629803 	 0.04546703889 	 0.04501237231 	 0.04456225236 	 0.04411663357 	 0.04367547093 	 0.04323871987 	 0.0428063363 	 0.04237827652 	 0.0419544973 	 0.04153495584 	 0.04111960976 	 0.04070841711 	 0.04030133635 	 0.03989832636 	 0.03949934644 	 0.03910435628 	 0.03871331599 	 0.03832618608 	 0.03794292743 	 0.03756350133 	 0.03718786946 	 0.03681599388 	 0.03644783703 	 0.03608336171 	 0.03572253111 	 0.03536530879 	 0.03501165867 	 0.03466154501 	 0.03431493247 	 0.03397178602 	 0.033632071 	 0.03329575311 	 0.03296279836 	 0.03263317314 	 0.03230684414 	 0.03198377841 	 0.0316639433 	 0.03134730652 	 0.03103383608 	 0.03072350032 	 0.03041626789 	 0.03011210776 	 0.0298109892 	 0.02951288181 	 0.02921775546 	 0.02892558035 	 0.02863632697 	 0.0283499661 	 0.02806646881 	 0.02778580648 	 0.02750795074 	 0.02723287354 	 0.02696054708 	 0.02669094387 	 0.02642403666 	 0.02615979851 	 0.02589820272 	 0.02563922286 	 0.02538283278 	 0.02512900658 	 0.02487771861 	 0.02462894351 	 0.02438265614 	 0.02413883162 	 0.02389744533 	 0.02365847287 	 0.02342189013 	 0.02318767319 	 0.0229557984 	 0.02272624234 	 0.02249898182 	 0.02227399388 	 0.02205125581 	 0.0218307451 	 0.02161243947 	 0.02139631689 	 0.02118235551 	 0.02097053373 	 0.02076083015 	 0.02055322359 	 
-0.7185929648 	 	0.08574019911 	 0.0866062544 	 0.08748105765 	 0.08836469722 	 0.08925726237 	 0.09015884325 	 0.09124200945 	 0.09250509524 	 0.09394911007 	 0.09557765277 	 0.09739697965 	 0.09941621913 	 0.101647746 	 0.104107749 	 0.1068170517 	 0.1098022841 	 0.1130975604 	 0.1167469204 	 0.1208079608 	 0.125357402 	 0.130499953 	 0.1363831049 	 0.143223323 	 0.1513560669 	 0.1613414017 	 0.1742213843 	 0.1922886415 	 0.2224207001 	 0.3127567283 	 0.2226124029 	 0.1926720665 	 0.1747965703 	 0.1621084067 	 0.1523149684 	 0.1443742179 	 0.1377252039 	 0.1320315598 	 0.1270758847 	 0.1227097142 	 0.1188273191 	 0.1153508996 	 0.1122217079 	 0.1093944653 	 0.1068337115 	 0.1045113412 	 0.1024048959 	 0.1004963566 	 0.09877127501 	 0.09721814422 	 0.09582794038 	 0.09459379331 	 0.09351075631 	 0.09257565658 	 0.09164990777 	 0.09073341637 	 0.0898260898 	 0.08892783643 	 0.08803856551 	 0.08715818723 	 0.08628661266 	 0.08542375376 	 0.08456952337 	 0.08372383522 	 0.08288660388 	 0.08205774479 	 0.08123717421 	 0.08042480927 	 0.07962056791 	 0.0788243689 	 0.07803613182 	 0.07725577703 	 0.07648322573 	 0.07571839988 	 0.07496122222 	 0.07421161628 	 0.07346950633 	 0.07273481742 	 0.07200747534 	 0.07128740662 	 0.07057453852 	 0.06986879905 	 0.06917011691 	 0.06847842153 	 0.06779364305 	 0.0671157123 	 0.0664445608 	 0.06578012075 	 0.06512232506 	 0.06447110726 	 0.06382640159 	 0.06318814292 	 0.06255626678 	 0.06193070935 	 0.06131140744 	 0.0606982985 	 0.0600913206 	 0.05949041243 	 0.05889551329 	 0.05830656309 	 0.05772350234 	 0.05714627215 	 0.05657481422 	 0.05600907081 	 0.05544898479 	 0.05489449959 	 0.05434555919 	 0.05380210815 	 0.05326409158 	 0.05273145512 	 0.05220414499 	 0.05168210791 	 0.05116529116 	 0.05065364253 	 0.05014711035 	 0.04964564344 	 0.04914919117 	 0.04865770337 	 0.04817113041 	 0.04768942314 	 0.04721253291 	 0.04674041153 	 0.04627301133 	 0.04581028509 	 0.04535218608 	 0.04489866802 	 0.0444496851 	 0.04400519197 	 0.04356514373 	 0.04312949595 	 0.0426982046 	 0.04227122613 	 0.04184851741 	 0.04143003574 	 0.04101573885 	 0.0406055849 	 0.04019953245 	 0.03979754049 	 0.03939956842 	 0.03900557603 	 0.03861552354 	 0.03822937154 	 0.03784708103 	 0.03746861339 	 0.03709393039 	 0.03672299419 	 0.03635576733 	 0.0359922127 	 0.03563229359 	 0.03527597363 	 0.03492321685 	 0.03457398761 	 0.03422825063 	 0.03388597099 	 0.03354711412 	 0.03321164578 	 0.03287953211 	 0.03255073954 	 0.03222523487 	 0.03190298522 	 0.03158395804 	 0.03126812111 	 0.03095544251 	 0.03064589068 	 0.03033943434 	 0.03003604254 	 0.02973568463 	 0.02943833027 	 0.02914394944 	 0.02885251238 	 0.02856398967 	 0.02827835217 	 0.02799557102 	 0.02771561765 	 0.0274384638 	 0.02716408146 	 0.02689244292 	 0.02662352074 	 0.02635728776 	 0.02609371709 	 0.02583278211 	 0.02557445645 	 0.02531871403 	 0.02506552901 	 0.02481487582 	 0.02456672914 	 0.0243210639 	 0.0240778553 	 0.02383707876 	 0.02359870997 	 0.02336272485 	 0.02312909956 	 0.0228978105 	 0.02266883431 	 0.02244214787 	 0.02221772827 	 0.02199555285 	 0.02177559916 	 0.02155784499 	 0.02134226835 	 0.02112884745 	 
-0.7085427136 	 	0.08667822044 	 0.08755375061 	 0.08843812445 	 0.08933143128 	 0.09023376134 	 0.09114520576 	 0.09206585662 	 0.09316294983 	 0.09443564038 	 0.09588557143 	 0.09751684377 	 0.09933611979 	 0.1013528624 	 0.103579726 	 0.1060331363 	 0.1087341194 	 0.1117094806 	 0.1149934865 	 0.118630311 	 0.1226776686 	 0.1272123845 	 0.1323392609 	 0.1382058725 	 0.1450287596 	 0.1531434493 	 0.1631109104 	 0.1759731981 	 0.1940229373 	 0.224137653 	 0.3144565119 	 0.2242951888 	 0.1943380247 	 0.1764458691 	 0.1637412126 	 0.1539314464 	 0.1459745312 	 0.1393095142 	 0.1336000272 	 0.1286286675 	 0.1242469693 	 0.1203492018 	 0.1168575636 	 0.1137133054 	 0.1108711469 	 0.1082956265 	 0.1059586371 	 0.103837719 	 0.1019148515 	 0.1001755851 	 0.09860841137 	 0.09720430497 	 0.09595639437 	 0.09485973148 	 0.09391114211 	 0.09297203856 	 0.09204232596 	 0.09112191041 	 0.09021069893 	 0.0893085995 	 0.08841552098 	 0.08753137318 	 0.08665606678 	 0.08578951337 	 0.08493162542 	 0.08408231628 	 0.08324150016 	 0.08240909213 	 0.08158500811 	 0.08076916486 	 0.07996147998 	 0.07916187187 	 0.07837025978 	 0.07758656375 	 0.07681070461 	 0.076042604 	 0.07528218433 	 0.07452936879 	 0.07378408134 	 0.07304624671 	 0.07231579036 	 0.07159263851 	 0.07087671812 	 0.07016795688 	 0.06946628318 	 0.06877162617 	 0.06808391567 	 0.06740308221 	 0.06672905704 	 0.06606177206 	 0.06540115987 	 0.06474715375 	 0.06409968763 	 0.06345869612 	 0.06282411448 	 0.06219587859 	 0.06157392502 	 0.06095819092 	 0.06034861412 	 0.05974513303 	 0.05914768671 	 0.05855621479 	 0.05797065755 	 0.05739095583 	 0.05681705108 	 0.05624888532 	 0.05568640118 	 0.05512954183 	 0.05457825103 	 0.05403247309 	 0.05349215289 	 0.05295723584 	 0.05242766792 	 0.05190339563 	 0.05138436602 	 0.05087052666 	 0.05036182566 	 0.04985821162 	 0.04935963368 	 0.04886604147 	 0.04837738515 	 0.04789361535 	 0.04741468321 	 0.04694054035 	 0.04647113888 	 0.04600643138 	 0.04554637092 	 0.04509091102 	 0.04464000569 	 0.04419360937 	 0.04375167698 	 0.04331416387 	 0.04288102586 	 0.0424522192 	 0.04202770056 	 0.04160742707 	 0.04119135629 	 0.04077944617 	 0.04037165513 	 0.03996794196 	 0.03956826589 	 0.03917258654 	 0.03878086396 	 0.03839305856 	 0.03800913119 	 0.03762904307 	 0.03725275579 	 0.03688023135 	 0.03651143212 	 0.03614632086 	 0.03578486068 	 0.03542701507 	 0.03507274789 	 0.03472202334 	 0.03437480602 	 0.03403106084 	 0.03369075308 	 0.03335384837 	 0.03302031268 	 0.03269011232 	 0.03236321393 	 0.0320395845 	 0.03171919134 	 0.03140200209 	 0.03108798469 	 0.03077710745 	 0.03046933895 	 0.03016464812 	 0.02986300416 	 0.02956437662 	 0.02926873533 	 0.02897605043 	 0.02868629235 	 0.02839943183 	 0.02811543989 	 0.02783428785 	 0.0275559473 	 0.02728039013 	 0.02700758852 	 0.02673751489 	 0.02647014198 	 0.02620544278 	 0.02594339055 	 0.02568395882 	 0.02542712138 	 0.02517285229 	 0.02492112588 	 0.02467191671 	 0.02442519961 	 0.02418094966 	 0.02393914219 	 0.02369975277 	 0.02346275723 	 0.02322813162 	 0.02299585225 	 0.02276589565 	 0.0225382386 	 0.0223128581 	 0.02208973139 	 0.02186883593 	 0.0216501494 	 
-0.6984924623 	 	0.08729421376 	 0.08817596603 	 0.08906662482 	 0.08996628009 	 0.0908750227 	 0.09179294446 	 0.09272013808 	 0.0936566972 	 0.0947654331 	 0.09604615239 	 0.09750100727 	 0.09913450544 	 0.1009536411 	 0.1029681521 	 0.105190924 	 0.1076385792 	 0.1103323131 	 0.1132990772 	 0.1165732667 	 0.120199168 	 0.1242345953 	 0.1287564627 	 0.1338696516 	 0.1397218078 	 0.1465295357 	 0.1546292177 	 0.1645818213 	 0.1774294 	 0.1954645773 	 0.2255648768 	 0.3158694635 	 0.225694011 	 0.1957228588 	 0.177816855 	 0.1650984888 	 0.1552751499 	 0.1473047978 	 0.1406264782 	 0.1349038216 	 0.1299194241 	 0.1255248185 	 0.1216142726 	 0.1181099838 	 0.1149532015 	 0.1120986442 	 0.1095108489 	 0.1071617074 	 0.1050287586 	 0.1030939809 	 0.1013429233 	 0.09976407625 	 0.0983484133 	 0.09708906171 	 0.09598107224 	 0.09502126955 	 0.09407106482 	 0.09313036205 	 0.09219906623 	 0.09127708329 	 0.0903643201 	 0.08946068446 	 0.08856608511 	 0.08768043168 	 0.08680363471 	 0.08593560563 	 0.08507625677 	 0.08422550133 	 0.08338325337 	 0.08254942782 	 0.08172394045 	 0.08090670789 	 0.08009764759 	 0.07929667782 	 0.07850371769 	 0.07771868708 	 0.07694150672 	 0.0761720981 	 0.0754103835 	 0.07465628598 	 0.07390972937 	 0.07317063827 	 0.07243893801 	 0.0717145547 	 0.07099741516 	 0.07028744695 	 0.06958457837 	 0.06888873841 	 0.0681998568 	 0.06751786394 	 0.06684269096 	 0.06617426965 	 0.06551253249 	 0.06485741265 	 0.06420884396 	 0.0635667609 	 0.06293109861 	 0.0623017929 	 0.06167878019 	 0.06106199755 	 0.06045138269 	 0.05984687392 	 0.0592484102 	 0.05865593106 	 0.05806937666 	 0.05748868776 	 0.05691380569 	 0.0563446724 	 0.0557812304 	 0.05522342277 	 0.05467119316 	 0.05412448581 	 0.05358324548 	 0.05304741752 	 0.05251694779 	 0.05199178271 	 0.05147186923 	 0.05095715485 	 0.05044758757 	 0.04994311592 	 0.04944368894 	 0.0489492562 	 0.04845976773 	 0.04797517411 	 0.04749542639 	 0.0470204761 	 0.04655027528 	 0.04608477643 	 0.04562393252 	 0.04516769702 	 0.04471602383 	 0.04426886734 	 0.04382618237 	 0.04338792422 	 0.04295404861 	 0.04252451172 	 0.04209927017 	 0.04167828099 	 0.04126150167 	 0.04084889011 	 0.04044040463 	 0.04003600397 	 0.03963564728 	 0.03923929413 	 0.03884690448 	 0.03845843868 	 0.03807385752 	 0.03769312213 	 0.03731619407 	 0.03694303525 	 0.03657360799 	 0.03620787498 	 0.03584579926 	 0.03548734427 	 0.0351324738 	 0.034781152 	 0.0344333434 	 0.03408901285 	 0.03374812557 	 0.03341064714 	 0.03307654347 	 0.03274578081 	 0.03241832574 	 0.0320941452 	 0.03177320643 	 0.03145547703 	 0.03114092489 	 0.03082951825 	 0.03052122565 	 0.03021601595 	 0.02991385832 	 0.02961472225 	 0.0293185775 	 0.02902539418 	 0.02873514267 	 0.02844779365 	 0.0281633181 	 0.02788168728 	 0.02760287274 	 0.02732684632 	 0.02705358015 	 0.02678304661 	 0.02651521839 	 0.02625006843 	 0.02598756994 	 0.02572769642 	 0.02547042161 	 0.02521571953 	 0.02496356444 	 0.02471393089 	 0.02446679365 	 0.02422212776 	 0.02397990851 	 0.02374011144 	 0.02350271231 	 0.02326768716 	 0.02303501223 	 0.02280466404 	 0.02257661931 	 0.02235085501 	 0.02212734833 	 
-0.6884422111 	 	0.08764970027 	 0.08853504329 	 0.08942932909 	 0.090332648 	 0.09124509127 	 0.09216675106 	 0.09309772047 	 0.09403809353 	 0.09498796523 	 0.0961064442 	 0.0973938601 	 0.09885277794 	 0.1004880383 	 0.1023069088 	 0.104319355 	 0.1065384553 	 0.1089809963 	 0.1116683156 	 0.1146274883 	 0.1178930179 	 0.1215092863 	 0.1255341927 	 0.1300447268 	 0.1351458378 	 0.1409852322 	 0.1477803259 	 0.1558675002 	 0.165807721 	 0.1786430409 	 0.1966660818 	 0.2267543664 	 0.3170470583 	 0.22685983 	 0.1968770197 	 0.1789594743 	 0.166229682 	 0.1563950313 	 0.1484134805 	 0.1417240742 	 0.1359904417 	 0.1309951781 	 0.1265898151 	 0.1226686193 	 0.1191537871 	 0.1159865669 	 0.1131216759 	 0.1105236504 	 0.108164381 	 0.1060214056 	 0.1040767014 	 0.1023158167 	 0.1007272408 	 0.09930194632 	 0.09803305948 	 0.09691563011 	 0.09594648193 	 0.09498702514 	 0.09403716285 	 0.0930967991 	 0.0921658389 	 0.09124418823 	 0.09033175399 	 0.08942844402 	 0.08853416707 	 0.08764883281 	 0.08677235182 	 0.08590463557 	 0.08504559641 	 0.08419514757 	 0.08335320315 	 0.08251967809 	 0.08169448823 	 0.08087755018 	 0.08006878146 	 0.07926810035 	 0.07847542598 	 0.0776906783 	 0.07691377802 	 0.07614464668 	 0.07538320659 	 0.07462938084 	 0.07388309328 	 0.07314426854 	 0.07241283198 	 0.07168870972 	 0.07097182863 	 0.07026211629 	 0.06955950101 	 0.06886391182 	 0.06817527847 	 0.0674935314 	 0.06681860174 	 0.06615042131 	 0.06548892264 	 0.0648340389 	 0.06418570394 	 0.06354385228 	 0.06290841908 	 0.06227934015 	 0.06165655197 	 0.06103999161 	 0.06042959681 	 0.0598253059 	 0.05922705785 	 0.05863479224 	 0.05804844922 	 0.05746796959 	 0.05689329471 	 0.05632436653 	 0.05576112758 	 0.05520352097 	 0.05465149039 	 0.05410498006 	 0.05356393479 	 0.05302829993 	 0.05249802137 	 0.05197304555 	 0.05145331945 	 0.05093879057 	 0.05042940693 	 0.04992511708 	 0.04942587009 	 0.04893161553 	 0.04844230347 	 0.0479578845 	 0.04747830967 	 0.04700353055 	 0.04653349918 	 0.04606816808 	 0.04560749026 	 0.04515141918 	 0.04469990877 	 0.04425291342 	 0.043810388 	 0.04337228779 	 0.04293856854 	 0.04250918645 	 0.04208409815 	 0.04166326069 	 0.04124663157 	 0.04083416871 	 0.04042583044 	 0.04002157552 	 0.03962136312 	 0.03922515281 	 0.03883290457 	 0.03844457877 	 0.0380601362 	 0.03767953803 	 0.03730274581 	 0.03692972147 	 0.03656042735 	 0.03619482614 	 0.03583288091 	 0.0354745551 	 0.03511981252 	 0.03476861734 	 0.03442093407 	 0.03407672762 	 0.03373596319 	 0.03339860639 	 0.03306462312 	 0.03273397966 	 0.0324066426 	 0.03208257889 	 0.03176175579 	 0.03144414089 	 0.03112970212 	 0.0308184077 	 0.03051022621 	 0.0302051265 	 0.02990307776 	 0.02960404949 	 0.02930801148 	 0.02901493382 	 0.02872478691 	 0.02843754144 	 0.02815316841 	 0.02787163909 	 0.02759292503 	 0.02731699809 	 0.0270438304 	 0.02677339436 	 0.02650566266 	 0.02624060825 	 0.02597820436 	 0.0257184245 	 0.02546124241 	 0.02520663211 	 0.0249545679 	 0.02470502431 	 0.02445797614 	 0.02421339843 	 0.02397126647 	 0.02373155581 	 0.02349424224 	 0.02325930179 	 0.02302671072 	 0.02279644554 	 0.02256848299 	 
-0.6783919598 	 	0.08779306165 	 0.08867985275 	 0.08957560126 	 0.09048039766 	 0.09139433334 	 0.09231750062 	 0.09324999273 	 0.09419190388 	 0.09514332921 	 0.09610436481 	 0.09723099658 	 0.09852397806 	 0.09998621207 	 0.1016228137 	 0.1034412775 	 0.1054517592 	 0.1076674987 	 0.1101054213 	 0.1127869845 	 0.1157393683 	 0.1189971683 	 0.1226048479 	 0.1266203789 	 0.1311208158 	 0.136211166 	 0.1420399072 	 0.1488244543 	 0.1569011873 	 0.1668310714 	 0.1796561578 	 0.1976690677 	 0.2277473224 	 0.3180300849 	 0.2278330264 	 0.1978404842 	 0.1799133043 	 0.1671739738 	 0.1573298802 	 0.149338981 	 0.1426403197 	 0.1368975249 	 0.1318931905 	 0.1274788474 	 0.1235487614 	 0.1200251279 	 0.1168491943 	 0.1139756772 	 0.1113691117 	 0.1090013877 	 0.1068500424 	 0.1048970519 	 0.1031279638 	 0.1015312665 	 0.1000979318 	 0.09882108514 	 0.09769577558 	 0.096718826 	 0.09575164584 	 0.09479413741 	 0.09384620397 	 0.09290774979 	 0.09197868007 	 0.09105890098 	 0.09014831959 	 0.08924684395 	 0.08835438298 	 0.08747084655 	 0.08659614541 	 0.08573019121 	 0.08487289648 	 0.08402417462 	 0.08318393991 	 0.08235210748 	 0.0815285933 	 0.0807133142 	 0.07990618782 	 0.07910713263 	 0.07831606793 	 0.07753291381 	 0.07675759116 	 0.07599002168 	 0.07523012783 	 0.07447783285 	 0.07373306076 	 0.07299573633 	 0.07226578508 	 0.07154313328 	 0.07082770794 	 0.07011943679 	 0.0694182483 	 0.06872407163 	 0.06803683667 	 0.067356474 	 0.0666829149 	 0.06601609133 	 0.06535593595 	 0.06470238206 	 0.06405536366 	 0.06341481539 	 0.06278067255 	 0.06215287108 	 0.06153134757 	 0.06091603925 	 0.06030688396 	 0.05970382017 	 0.05910678697 	 0.05851572405 	 0.05793057171 	 0.05735127085 	 0.05677776294 	 0.05620999007 	 0.05564789487 	 0.05509142059 	 0.05454051099 	 0.05399511045 	 0.05345516387 	 0.05292061671 	 0.05239141497 	 0.05186750521 	 0.0513488345 	 0.05083535046 	 0.05032700121 	 0.04982373541 	 0.04932550223 	 0.04883225134 	 0.04834393292 	 0.04786049764 	 0.04738189667 	 0.04690808167 	 0.04643900478 	 0.04597461862 	 0.04551487629 	 0.04505973134 	 0.0446091378 	 0.04416305016 	 0.04372142335 	 0.04328421278 	 0.04285137428 	 0.04242286413 	 0.04199863904 	 0.04157865616 	 0.04116287308 	 0.0407512478 	 0.04034373874 	 0.03994030473 	 0.03954090503 	 0.03914549929 	 0.03875404757 	 0.03836651034 	 0.03798284845 	 0.03760302315 	 0.03722699607 	 0.03685472922 	 0.03648618502 	 0.03612132622 	 0.03576011599 	 0.03540251782 	 0.03504849561 	 0.03469801359 	 0.03435103636 	 0.03400752887 	 0.03366745643 	 0.03333078469 	 0.03299747963 	 0.0326675076 	 0.03234083526 	 0.03201742961 	 0.031697258 	 0.03138028807 	 0.03106648782 	 0.03075582555 	 0.03044826987 	 0.03014378972 	 0.02984235434 	 0.0295439333 	 0.02924849644 	 0.02895601393 	 0.02866645621 	 0.02837979405 	 0.02809599849 	 0.02781504086 	 0.02753689278 	 0.02726152616 	 0.02698891318 	 0.02671902631 	 0.02645183828 	 0.02618732211 	 0.02592545108 	 0.02566619875 	 0.02540953891 	 0.02515544565 	 0.0249038933 	 0.02465485645 	 0.02440830995 	 0.02416422889 	 0.02392258863 	 0.02368336475 	 0.02344653308 	 0.02321206972 	 0.02297995096 	 
-0.6683417085 	 	0.08776273659 	 0.08864922138 	 0.08954466048 	 0.09044914435 	 0.09136276434 	 0.09228561274 	 0.09321778276 	 0.09415936856 	 0.09511046525 	 0.09607116889 	 0.09704157653 	 0.09817502165 	 0.09947260436 	 0.1009375061 	 0.1025750701 	 0.1043929805 	 0.106401553 	 0.1086141636 	 0.1110478553 	 0.1137241874 	 0.1166704294 	 0.1199212557 	 0.1235211997 	 0.1275282955 	 0.1320196533 	 0.1371010151 	 0.1429208579 	 0.1496965956 	 0.1577646073 	 0.1676858572 	 0.1805023959 	 0.1985068434 	 0.2285767205 	 0.3188511891 	 0.2286459196 	 0.1986452485 	 0.180710021 	 0.1679627234 	 0.1581107424 	 0.1501120346 	 0.1434056429 	 0.1376551949 	 0.1326432839 	 0.1282214399 	 0.1242839281 	 0.1207529429 	 0.1175697313 	 0.1146890088 	 0.1120753101 	 0.1097005242 	 0.1075421875 	 0.1055822757 	 0.1038063354 	 0.1022028544 	 0.1007628039 	 0.09947930856 	 0.09834741683 	 0.09736395089 	 0.09639031954 	 0.09542642442 	 0.09447216817 	 0.0935274544 	 0.09259218769 	 0.09166627356 	 0.0907496185 	 0.08984212992 	 0.08894371614 	 0.08805428643 	 0.08717375094 	 0.08630202073 	 0.08543900776 	 0.08458462483 	 0.08373878567 	 0.08290140483 	 0.08207239772 	 0.08125168062 	 0.08043917062 	 0.07963478565 	 0.07883844446 	 0.07805006662 	 0.07726957249 	 0.07649688323 	 0.07573192081 	 0.07497460794 	 0.07422486814 	 0.07348262568 	 0.07274780558 	 0.07202033361 	 0.07130013631 	 0.07058714092 	 0.06988127542 	 0.06918246852 	 0.06849064963 	 0.06780574887 	 0.06712769706 	 0.06645642571 	 0.06579186702 	 0.06513395386 	 0.06448261977 	 0.06383779898 	 0.06319942633 	 0.06256743736 	 0.06194176823 	 0.06132235573 	 0.06070913731 	 0.06010205102 	 0.05950103555 	 0.05890603018 	 0.05831697481 	 0.05773380994 	 0.05715647668 	 0.0565849167 	 0.05601907227 	 0.05545888624 	 0.05490430202 	 0.0543552636 	 0.05381171552 	 0.05327360287 	 0.0527408713 	 0.05221346701 	 0.05169133671 	 0.05117442767 	 0.05066268768 	 0.05015606505 	 0.0496545086 	 0.04915796767 	 0.04866639211 	 0.04817973226 	 0.04769793898 	 0.04722096358 	 0.0467487579 	 0.04628127424 	 0.04581846537 	 0.04536028455 	 0.04490668551 	 0.04445762241 	 0.04401304991 	 0.0435729231 	 0.04313719752 	 0.04270582916 	 0.04227877444 	 0.04185599024 	 0.04143743384 	 0.04102306297 	 0.04061283578 	 0.04020671082 	 0.03980464708 	 0.03940660394 	 0.03901254121 	 0.03862241906 	 0.0382361981 	 0.03785383933 	 0.0374753041 	 0.0371005542 	 0.03672955177 	 0.03636225932 	 0.03599863978 	 0.03563865639 	 0.03528227281 	 0.03492945304 	 0.03458016144 	 0.03423436272 	 0.03389202196 	 0.03355310458 	 0.03321757634 	 0.03288540336 	 0.03255655208 	 0.03223098929 	 0.03190868209 	 0.03158959794 	 0.03127370461 	 0.03096097018 	 0.03065136307 	 0.03034485201 	 0.03004140603 	 0.02974099449 	 0.02944358703 	 0.02914915363 	 0.02885766453 	 0.02856909031 	 0.0282834018 	 0.02800057015 	 0.02772056679 	 0.02744336344 	 0.02716893211 	 0.02689724506 	 0.02662827486 	 0.02636199435 	 0.02609837661 	 0.02583739503 	 0.02557902324 	 0.02532323515 	 0.02507000492 	 0.02481930697 	 0.02457111598 	 0.02432540688 	 0.02408215485 	 0.02384133532 	 0.02360292396 	 0.0233668967 	 
-0.6582914573 	 	0.0875895433 	 0.08847427868 	 0.0893679507 	 0.09027064964 	 0.09118246667 	 0.09210349389 	 0.09303382435 	 0.09397355199 	 0.09492277176 	 0.09588157953 	 0.09685007214 	 0.09782834742 	 0.09896747135 	 0.1002688297 	 0.1017358354 	 0.1033740226 	 0.1051912347 	 0.1071979229 	 0.1094075789 	 0.1118373454 	 0.1145088693 	 0.1174494966 	 0.1206939694 	 0.1242868813 	 0.1282863203 	 0.1327700979 	 0.1378439554 	 0.1436563689 	 0.1504247515 	 0.1584854817 	 0.1683995229 	 0.181208925 	 0.1992063073 	 0.2292691898 	 0.3195367337 	 0.2293246088 	 0.199317151 	 0.1813752045 	 0.1686212551 	 0.1587626888 	 0.1507574616 	 0.1440446157 	 0.1382877781 	 0.1332695413 	 0.1288414348 	 0.124897723 	 0.1213606 	 0.1181713118 	 0.1152845736 	 0.1126649192 	 0.1102842373 	 0.1081200635 	 0.106154373 	 0.1043727117 	 0.1027635671 	 0.1013179095 	 0.1000288632 	 0.09889147591 	 0.09790256944 	 0.09692355194 	 0.09595432454 	 0.09499478933 	 0.09404484939 	 0.09310440878 	 0.09217337249 	 0.09125164648 	 0.09033913766 	 0.08943575385 	 0.0885414038 	 0.08765599718 	 0.08677944455 	 0.08591165737 	 0.08505254799 	 0.08420202963 	 0.08336001639 	 0.08252642321 	 0.08170116589 	 0.08088416107 	 0.08007532623 	 0.07927457968 	 0.07848184052 	 0.07769702869 	 0.07692006491 	 0.0761508707 	 0.07538936837 	 0.074635481 	 0.07388913244 	 0.07315024731 	 0.07241875096 	 0.07169456952 	 0.07097762983 	 0.07026785947 	 0.06956518676 	 0.06886954072 	 0.06818085108 	 0.06749904828 	 0.06682406345 	 0.06615582841 	 0.06549427567 	 0.0648393384 	 0.06419095044 	 0.06354904632 	 0.06291356118 	 0.06228443083 	 0.06166159174 	 0.06104498099 	 0.06043453629 	 0.05983019599 	 0.05923189904 	 0.05863958501 	 0.05805319407 	 0.05747266699 	 0.05689794514 	 0.05632897045 	 0.05576568546 	 0.05520803328 	 0.05465595757 	 0.05410940257 	 0.05356831308 	 0.05303263443 	 0.05250231253 	 0.0519772938 	 0.05145752522 	 0.05094295427 	 0.050433529 	 0.04992919793 	 0.04942991013 	 0.04893561517 	 0.04844626312 	 0.04796180455 	 0.04748219052 	 0.04700737259 	 0.0465373028 	 0.04607193367 	 0.04561121819 	 0.04515510983 	 0.04470356251 	 0.04425653063 	 0.04381396903 	 0.04337583301 	 0.04294207831 	 0.04251266113 	 0.04208753808 	 0.04166666622 	 0.04125000305 	 0.04083750647 	 0.04042913483 	 0.04002484687 	 0.03962460175 	 0.03922835905 	 0.03883607875 	 0.03844772121 	 0.03806324722 	 0.03768261793 	 0.03730579491 	 0.03693274009 	 0.03656341578 	 0.03619778468 	 0.03583580987 	 0.03547745477 	 0.03512268319 	 0.0347714593 	 0.03442374762 	 0.03407951303 	 0.03373872075 	 0.03340133637 	 0.0330673258 	 0.03273665532 	 0.0324092915 	 0.0320852013 	 0.03176435198 	 0.03144671112 	 0.03113224664 	 0.03082092678 	 0.0305127201 	 0.03020759545 	 0.02990552203 	 0.02960646931 	 0.0293104071 	 0.02901730548 	 0.02872713486 	 0.02843986591 	 0.02815546964 	 0.0278739173 	 0.02759518046 	 0.02731923097 	 0.02704604094 	 0.0267755828 	 0.02650782921 	 0.02624275314 	 0.02598032781 	 0.02572052671 	 0.02546332359 	 0.02520869249 	 0.02495660768 	 0.02470704369 	 0.02445997532 	 0.02421537762 	 0.02397322587 	 0.02373349562 	 
-0.648241206 	 	0.08729839218 	 0.08818018667 	 0.08907088809 	 0.08997058642 	 0.09087937253 	 0.09179733822 	 0.09272457622 	 0.09366118018 	 0.0946072447 	 0.09556286535 	 0.09652813865 	 0.09750316211 	 0.0984880342 	 0.099631871 	 0.1009362954 	 0.1024049141 	 0.1040434218 	 0.105859797 	 0.1078646057 	 0.1100714384 	 0.1124975235 	 0.1151645829 	 0.1181000285 	 0.1213386609 	 0.124925126 	 0.1289181826 	 0.1333956416 	 0.1384632437 	 0.1442694644 	 0.1510317161 	 0.1590863767 	 0.168994409 	 0.1817978623 	 0.1997893553 	 0.2298464073 	 0.3201081791 	 0.2298903398 	 0.1998772247 	 0.1819296775 	 0.1691701834 	 0.159306128 	 0.1512954664 	 0.1445772405 	 0.1388150766 	 0.1337915669 	 0.1293582402 	 0.1254093604 	 0.121867121 	 0.1186727677 	 0.115781015 	 0.1131563963 	 0.1107707996 	 0.1086017603 	 0.1066312528 	 0.1048448228 	 0.103230957 	 0.1017806256 	 0.1004869521 	 0.09934498405 	 0.09835154253 	 0.09736803534 	 0.09639436314 	 0.09543042758 	 0.0944761313 	 0.0935313779 	 0.09259607195 	 0.09167011899 	 0.09075342547 	 0.08984589882 	 0.08894744736 	 0.08805798033 	 0.0871774079 	 0.08630564113 	 0.08544259194 	 0.08458817318 	 0.08374229853 	 0.08290488256 	 0.08207584068 	 0.08125508915 	 0.08044254506 	 0.07963812635 	 0.07884175175 	 0.07805334084 	 0.07727281397 	 0.0765000923 	 0.07573509778 	 0.07497775315 	 0.0742279819 	 0.07348570829 	 0.07275085736 	 0.07202335488 	 0.07130312737 	 0.07059010207 	 0.06988420696 	 0.06918537074 	 0.06849352283 	 0.06780859333 	 0.06713051308 	 0.06645921357 	 0.065794627 	 0.06513668624 	 0.06448532484 	 0.06384047699 	 0.06320207756 	 0.06257006208 	 0.0619443667 	 0.06132492822 	 0.06071168408 	 0.06010457232 	 0.05950353163 	 0.0589085013 	 0.05831942122 	 0.05773623189 	 0.05715887441 	 0.05658729045 	 0.05602142229 	 0.05546121275 	 0.05490660527 	 0.05435754382 	 0.05381397293 	 0.05327583771 	 0.05274308379 	 0.05221565737 	 0.05169350517 	 0.05117657445 	 0.05066481299 	 0.05015816911 	 0.04965659162 	 0.04916002986 	 0.04866843368 	 0.04818175342 	 0.04769993992 	 0.04722294451 	 0.04675071902 	 0.04628321575 	 0.04582038747 	 0.04536218743 	 0.04490856935 	 0.04445948742 	 0.04401489627 	 0.043574751 	 0.04313900713 	 0.04270762068 	 0.04228054805 	 0.04185774611 	 0.04143917215 	 0.0410247839 	 0.0406145395 	 0.0402083975 	 0.0398063169 	 0.03940825706 	 0.03901417779 	 0.03862403928 	 0.03823780212 	 0.0378554273 	 0.0374768762 	 0.03710211058 	 0.03673109258 	 0.03636378473 	 0.03600014993 	 0.03564015144 	 0.03528375291 	 0.03493091834 	 0.03458161208 	 0.03423579886 	 0.03389344374 	 0.03355451214 	 0.03321896983 	 0.03288678291 	 0.03255791784 	 0.03223234138 	 0.03191002067 	 0.03159092314 	 0.03127501655 	 0.030962269 	 0.03065264891 	 0.03034612499 	 0.03004266628 	 0.02974224213 	 0.0294448222 	 0.02915037644 	 0.02885887512 	 0.02857028879 	 0.02828458829 	 0.02800174478 	 0.02772172967 	 0.0274445147 	 0.02717007185 	 0.02689837341 	 0.02662939193 	 0.02636310024 	 0.02609947144 	 0.02583847892 	 0.02558009629 	 0.02532429747 	 0.02507105662 	 0.02482034815 	 0.02457214675 	 0.02432642734 	 0.0240831651 	 
-0.6381909548 	 	0.08690956561 	 0.08778743259 	 0.08867416683 	 0.08956985791 	 0.09047459629 	 0.09138847337 	 0.09231158146 	 0.09324401378 	 0.09418586454 	 0.09513722886 	 0.09609820284 	 0.09706888355 	 0.09804936903 	 0.09903975832 	 0.1001874816 	 0.10149436 	 0.1029641632 	 0.1046027219 	 0.1064181297 	 0.1084210505 	 0.1106251596 	 0.1130477594 	 0.115710636 	 0.1186412587 	 0.1218744789 	 0.1254555859 	 0.1294433379 	 0.1339155454 	 0.1389779485 	 0.1447790222 	 0.1515361783 	 0.1595857944 	 0.1694888326 	 0.1822873416 	 0.2002739399 	 0.2303261461 	 0.3205831206 	 0.2303605319 	 0.2003427149 	 0.1823905128 	 0.1696264105 	 0.1597577928 	 0.1517426146 	 0.1450199172 	 0.1392533266 	 0.1342254344 	 0.1297877691 	 0.125834594 	 0.1222881024 	 0.1190895392 	 0.1161936188 	 0.1135648741 	 0.1111751927 	 0.1090021095 	 0.1070275986 	 0.1052372051 	 0.1036194156 	 0.1021651996 	 0.1008676804 	 0.09972190509 	 0.09872469439 	 0.09773745571 	 0.09676008934 	 0.09579249655 	 0.09483457961 	 0.09388624176 	 0.0929473872 	 0.09201792111 	 0.09109774961 	 0.09018677974 	 0.0892849195 	 0.08839207778 	 0.08750816441 	 0.08663309009 	 0.08576676645 	 0.08490910596 	 0.08406002202 	 0.08321942884 	 0.08238724152 	 0.081563376 	 0.08074774907 	 0.07994027835 	 0.07914088226 	 0.07834948006 	 0.07756599182 	 0.0767903384 	 0.07602244145 	 0.0752622234 	 0.07450960747 	 0.07376451764 	 0.07302687864 	 0.07229661597 	 0.07157365586 	 0.0708579253 	 0.07014935198 	 0.06944786434 	 0.06875339151 	 0.06806586335 	 0.06738521042 	 0.06671136396 	 0.06604425591 	 0.06538381888 	 0.06472998617 	 0.06408269172 	 0.06344187017 	 0.06280745679 	 0.06217938748 	 0.06155759881 	 0.06094202798 	 0.0603326128 	 0.05972929173 	 0.05913200381 	 0.05854068873 	 0.05795528674 	 0.05737573873 	 0.05680198615 	 0.05623397104 	 0.05567163604 	 0.05511492434 	 0.05456377972 	 0.05401814649 	 0.05347796955 	 0.05294319433 	 0.05241376682 	 0.05188963354 	 0.05137074155 	 0.05085703844 	 0.05034847232 	 0.04984499181 	 0.04934654607 	 0.04885308474 	 0.04836455798 	 0.04788091645 	 0.0474021113 	 0.04692809416 	 0.04645881714 	 0.04599423286 	 0.04553429439 	 0.04507895526 	 0.04462816948 	 0.04418189152 	 0.04374007631 	 0.04330267921 	 0.04286965604 	 0.04244096307 	 0.042016557 	 0.04159639495 	 0.04118043448 	 0.04076863358 	 0.04036095066 	 0.03995734454 	 0.03955777444 	 0.03916220001 	 0.03877058129 	 0.03838287872 	 0.03799905315 	 0.0376190658 	 0.03724287829 	 0.03687045263 	 0.03650175119 	 0.03613673673 	 0.03577537239 	 0.03541762167 	 0.03506344842 	 0.03471281687 	 0.03436569161 	 0.03402203757 	 0.03368182004 	 0.03334500466 	 0.03301155741 	 0.0326814446 	 0.03235463289 	 0.03203108927 	 0.03171078106 	 0.03139367591 	 0.03107974178 	 0.03076894696 	 0.03046126007 	 0.03015665002 	 0.02985508605 	 0.02955653769 	 0.02926097478 	 0.02896836749 	 0.02867868624 	 0.02839190178 	 0.02810798514 	 0.02782690764 	 0.02754864089 	 0.02727315679 	 0.02700042751 	 0.02673042549 	 0.02646312348 	 0.02619849446 	 0.02593651171 	 0.02567714876 	 0.02542037943 	 0.02516617776 	 0.02491451809 	 0.024665375 	 0.02441872331 	 
-0.6281407035 	 	0.08643968603 	 0.08731280679 	 0.08819474687 	 0.08908559536 	 0.08998544225 	 0.09089437842 	 0.09181249569 	 0.09273988679 	 0.0936766454 	 0.09462286613 	 0.09557864458 	 0.09654407726 	 0.09751926171 	 0.09850429643 	 0.0994992809 	 0.1006501804 	 0.1019589828 	 0.1034295958 	 0.1050679659 	 0.1068822849 	 0.1088833011 	 0.1110847627 	 0.1135040357 	 0.1161629626 	 0.1190890621 	 0.1223178043 	 0.125894478 	 0.1298778412 	 0.1343457037 	 0.1394038052 	 0.1452006204 	 0.1519535606 	 0.1599990028 	 0.169897909 	 0.1826923273 	 0.2006748757 	 0.2307230727 	 0.3209760779 	 0.2307495597 	 0.2007278524 	 0.182771799 	 0.1700038838 	 0.1601314914 	 0.1521125763 	 0.1453861793 	 0.1396159261 	 0.134584408 	 0.1301431529 	 0.1261864241 	 0.1226364141 	 0.1194343679 	 0.1165349993 	 0.1139028408 	 0.1115097797 	 0.1093333506 	 0.1073555273 	 0.1055618546 	 0.1039408186 	 0.1024833886 	 0.1011826876 	 0.1000337622 	 0.09903343297 	 0.09804310694 	 0.09706268408 	 0.09609206537 	 0.09513115276 	 0.0941798492 	 0.0932380586 	 0.09230568582 	 0.09138263669 	 0.09046881798 	 0.08956413738 	 0.08866850351 	 0.0877818259 	 0.08690401499 	 0.08603498212 	 0.0851746395 	 0.08432290024 	 0.0834796783 	 0.08264488851 	 0.08181844655 	 0.08100026893 	 0.08019027303 	 0.07938837701 	 0.07859449989 	 0.07780856147 	 0.07703048238 	 0.076260184 	 0.07549758855 	 0.07474261899 	 0.07399519906 	 0.07325525326 	 0.07252270687 	 0.07179748587 	 0.07107951703 	 0.07036872781 	 0.06966504643 	 0.0689684018 	 0.06827872355 	 0.06759594204 	 0.06691998828 	 0.066250794 	 0.06558829161 	 0.06493241418 	 0.06428309548 	 0.06364026991 	 0.06300387254 	 0.06237383909 	 0.06175010593 	 0.06113261004 	 0.06052128906 	 0.05991608124 	 0.05931692544 	 0.05872376115 	 0.05813652846 	 0.05755516805 	 0.05697962119 	 0.05640982975 	 0.05584573617 	 0.05528728349 	 0.05473441528 	 0.05418707571 	 0.0536452095 	 0.05310876189 	 0.05257767872 	 0.05205190634 	 0.05153139164 	 0.05101608203 	 0.05050592549 	 0.05000087046 	 0.04950086594 	 0.04900586143 	 0.04851580692 	 0.04803065292 	 0.04755035041 	 0.04707485089 	 0.04660410632 	 0.04613806916 	 0.04567669233 	 0.04521992924 	 0.04476773373 	 0.04432006014 	 0.04387686325 	 0.04343809829 	 0.04300372095 	 0.04257368734 	 0.04214795403 	 0.04172647802 	 0.04130921674 	 0.04089612803 	 0.04048717018 	 0.04008230186 	 0.0396814822 	 0.0392846707 	 0.03889182729 	 0.03850291227 	 0.03811788637 	 0.0377367107 	 0.03735934676 	 0.03698575642 	 0.03661590195 	 0.036249746 	 0.03588725157 	 0.03552838206 	 0.03517310122 	 0.03482137315 	 0.03447316234 	 0.0341284336 	 0.03378715212 	 0.03344928343 	 0.0331147934 	 0.03278364824 	 0.0324558145 	 0.03213125907 	 0.03180994917 	 0.03149185235 	 0.03117693646 	 0.03086516971 	 0.0305565206 	 0.03025095795 	 0.0299484509 	 0.0296489689 	 0.0293524817 	 0.02905895934 	 0.02876837218 	 0.02848069087 	 0.02819588634 	 0.02791392984 	 0.02763479288 	 0.02735844727 	 0.02708486508 	 0.0268140187 	 0.02654588076 	 0.02628042418 	 0.02601762213 	 0.02575744809 	 0.02549987577 	 0.02524487915 	 0.02499243247 	 0.02474251024 	 
-0.6180904523 	 	0.08590245634 	 0.08677015057 	 0.08764660933 	 0.08853192112 	 0.08942617539 	 0.09032946245 	 0.09124187354 	 0.09216350083 	 0.09309443741 	 0.09403477731 	 0.09498461551 	 0.09594404795 	 0.09691317155 	 0.09789208419 	 0.09888088476 	 0.09987967312 	 0.1010331357 	 0.1023434016 	 0.103814496 	 0.1054524642 	 0.1072655826 	 0.1092646721 	 0.1114635442 	 0.1138796203 	 0.1165347914 	 0.1194571726 	 0.1226822337 	 0.1262552632 	 0.1302350185 	 0.1346993093 	 0.1397538748 	 0.1455471893 	 0.1522966638 	 0.160338675 	 0.1702341845 	 0.1830252401 	 0.2010044594 	 0.2310493605 	 0.3212991029 	 0.2310693545 	 0.2010444493 	 0.18308523 	 0.1703141805 	 0.1604386851 	 0.1524166981 	 0.1456872599 	 0.139913996 	 0.1348794971 	 0.1304352912 	 0.126475641 	 0.1229227389 	 0.1197178295 	 0.1168156262 	 0.1141806615 	 0.1117848223 	 0.1096056428 	 0.1076250966 	 0.1058287282 	 0.1042050235 	 0.1027449514 	 0.1014416348 	 0.10029012 	 0.09928722721 	 0.09829436325 	 0.09731142785 	 0.09633832172 	 0.09537494657 	 0.09442120509 	 0.09347700095 	 0.09254223877 	 0.09161682413 	 0.09070066356 	 0.08979366453 	 0.0888957354 	 0.08800678549 	 0.08712672501 	 0.08625546505 	 0.08539291763 	 0.0845389956 	 0.08369361273 	 0.08285668361 	 0.08202812371 	 0.08120784935 	 0.08039577765 	 0.07959182661 	 0.07879591501 	 0.07800796246 	 0.07722788937 	 0.07645561694 	 0.07569106718 	 0.07493416284 	 0.07418482749 	 0.07344298543 	 0.07270856173 	 0.0719814822 	 0.0712616734 	 0.07054906264 	 0.06984357792 	 0.06914514799 	 0.0684537023 	 0.06776917101 	 0.06709148498 	 0.06642057575 	 0.06575637555 	 0.0650988173 	 0.06444783458 	 0.06380336163 	 0.06316533336 	 0.06253368532 	 0.0619083537 	 0.06128927535 	 0.06067638773 	 0.06006962893 	 0.05946893768 	 0.05887425328 	 0.05828551568 	 0.0577026654 	 0.05712564358 	 0.05655439193 	 0.05598885275 	 0.05542896891 	 0.05487468386 	 0.05432594162 	 0.05378268675 	 0.05324486439 	 0.05271242021 	 0.05218530042 	 0.05166345178 	 0.05114682159 	 0.05063535766 	 0.05012900833 	 0.04962772244 	 0.04913144937 	 0.04864013899 	 0.04815374168 	 0.04767220829 	 0.0471954902 	 0.04672353925 	 0.04625630777 	 0.04579374857 	 0.04533581492 	 0.04488246057 	 0.04443363972 	 0.04398930705 	 0.04354941766 	 0.04311392713 	 0.04268279147 	 0.04225596713 	 0.041833411 	 0.04141508039 	 0.04100093306 	 0.04059092716 	 0.04018502129 	 0.03978317444 	 0.03938534603 	 0.03899149586 	 0.03860158417 	 0.03821557156 	 0.03783341905 	 0.03745508803 	 0.03708054028 	 0.03670973799 	 0.03634264368 	 0.03597922029 	 0.0356194311 	 0.03526323977 	 0.03491061033 	 0.03456150715 	 0.03421589497 	 0.03387373888 	 0.03353500433 	 0.0331996571 	 0.03286766331 	 0.03253898943 	 0.03221360226 	 0.03189146893 	 0.03157255692 	 0.03125683399 	 0.03094426827 	 0.03063482818 	 0.03032848246 	 0.03002520018 	 0.02972495069 	 0.02942770367 	 0.0291334291 	 0.02884209725 	 0.02855367869 	 0.0282681443 	 0.02798546522 	 0.02770561291 	 0.0274285591 	 0.02715427581 	 0.02688273533 	 0.02661391022 	 0.02634777335 	 0.02608429782 	 0.02582345703 	 0.02556522462 	 0.02530957452 	 0.02505648089 	 
-0.608040201 	 	0.08530923189 	 0.08617093401 	 0.08704134012 	 0.08792053814 	 0.08880861687 	 0.08970566602 	 0.09061177619 	 0.09152703891 	 0.09245154664 	 0.09338539274 	 0.09432867156 	 0.09528147836 	 0.0962439094 	 0.09721606187 	 0.09819803399 	 0.09918992493 	 0.1001918349 	 0.1013473292 	 0.102658657 	 0.1041299439 	 0.1057673204 	 0.1075791356 	 0.1095762736 	 0.1117726005 	 0.114185586 	 0.1168376975 	 0.1197570497 	 0.122979112 	 0.1265491727 	 0.130525989 	 0.1349873701 	 0.140039055 	 0.1458295177 	 0.152576169 	 0.1606153852 	 0.1705081276 	 0.1832964438 	 0.2012729511 	 0.2313151673 	 0.3215622517 	 0.2313298718 	 0.2013023614 	 0.183340563 	 0.1705669602 	 0.1606889371 	 0.1526644475 	 0.1459325319 	 0.1401568152 	 0.1351198882 	 0.1306732784 	 0.1267112484 	 0.1231559902 	 0.1199487483 	 0.1170442359 	 0.1144069851 	 0.1120088826 	 0.1098274625 	 0.1078446982 	 0.1060461338 	 0.104420255 	 0.1029580307 	 0.1016525833 	 0.100498959 	 0.09949397783 	 0.09849904639 	 0.09751406417 	 0.0965389317 	 0.09557355047 	 0.09461782297 	 0.09367165266 	 0.09273494398 	 0.09180760231 	 0.09088953397 	 0.08998064624 	 0.08908084732 	 0.08819004631 	 0.08730815323 	 0.08643507901 	 0.08557073546 	 0.08471503527 	 0.08386789201 	 0.08302922012 	 0.08219893487 	 0.0813769524 	 0.0805631897 	 0.07975756455 	 0.07895999558 	 0.07817040224 	 0.07738870476 	 0.0766148242 	 0.07584868237 	 0.0750902019 	 0.07433930617 	 0.07359591933 	 0.0728599663 	 0.07213137274 	 0.07141006506 	 0.07069597039 	 0.0699890166 	 0.0692891323 	 0.06859624678 	 0.06791029006 	 0.06723119284 	 0.06655888655 	 0.06589330325 	 0.06523437574 	 0.06458203745 	 0.06393622248 	 0.06329686561 	 0.06266390226 	 0.06203726848 	 0.06141690099 	 0.06080273713 	 0.06019471485 	 0.05959277274 	 0.05899685 	 0.05840688644 	 0.05782282247 	 0.05724459909 	 0.05667215789 	 0.05610544106 	 0.05554439135 	 0.05498895209 	 0.05443906717 	 0.05389468106 	 0.05335573876 	 0.05282218584 	 0.05229396841 	 0.05177103311 	 0.05125332711 	 0.05074079813 	 0.0502333944 	 0.04973106466 	 0.04923375818 	 0.04874142472 	 0.04825401456 	 0.04777147845 	 0.04729376767 	 0.04682083395 	 0.04635262954 	 0.04588910712 	 0.04543021989 	 0.0449759215 	 0.04452616605 	 0.04408090812 	 0.04364010273 	 0.04320370536 	 0.04277167192 	 0.04234395879 	 0.04192052275 	 0.04150132103 	 0.04108631129 	 0.04067545162 	 0.04026870051 	 0.03986601688 	 0.03946736005 	 0.03907268976 	 0.03868196613 	 0.03829514971 	 0.03791220142 	 0.03753308258 	 0.0371577549 	 0.03678618046 	 0.03641832174 	 0.03605414157 	 0.03569360317 	 0.03533667013 	 0.03498330639 	 0.03463347625 	 0.03428714439 	 0.03394427582 	 0.03360483591 	 0.03326879036 	 0.03293610524 	 0.03260674695 	 0.03228068221 	 0.03195787809 	 0.03163830199 	 0.03132192162 	 0.03100870502 	 0.03069862057 	 0.03039163694 	 0.03008772311 	 0.0297868484 	 0.02948898241 	 0.02919409506 	 0.02890215655 	 0.02861313741 	 0.02832700843 	 0.02804374072 	 0.02776330566 	 0.02748567493 	 0.02721082048 	 0.02693871455 	 0.02666932967 	 0.0264026386 	 0.02613861443 	 0.02587723047 	 0.02561846033 	 0.02536227788 	 
-0.5979899497 	 	0.08466946658 	 0.08552470648 	 0.08638858509 	 0.08726118968 	 0.08814260838 	 0.08903293023 	 0.08993224515 	 0.09084064398 	 0.09175821848 	 0.09268506133 	 0.09362126615 	 0.09456692751 	 0.09552214092 	 0.09648700286 	 0.09746161081 	 0.0984460632 	 0.09944045946 	 0.1004449001 	 0.1016019636 	 0.1029140018 	 0.1043852266 	 0.1060218421 	 0.1078322603 	 0.1098274201 	 0.1120212356 	 0.1144317348 	 0.1170813848 	 0.1199983001 	 0.12321795 	 0.1267856223 	 0.1307600741 	 0.1352191144 	 0.1402684819 	 0.1460566503 	 0.1528010303 	 0.1608379979 	 0.1707285142 	 0.1835146265 	 0.201488952 	 0.2315290083 	 0.3217739542 	 0.2315394573 	 0.2015098511 	 0.1835459778 	 0.1707703209 	 0.1608902642 	 0.1528637614 	 0.1461298526 	 0.1403521628 	 0.1353132823 	 0.1308647386 	 0.1269007939 	 0.1233436404 	 0.1201345219 	 0.1172281518 	 0.1145890619 	 0.1121891386 	 0.110005916 	 0.1080213671 	 0.1062210361 	 0.1045934083 	 0.1031294525 	 0.1018222909 	 0.1006669695 	 0.09966030825 	 0.09866371351 	 0.09767708464 	 0.09670032197 	 0.09573332685 	 0.0947760016 	 0.09382824952 	 0.09288997489 	 0.09196108292 	 0.09104147979 	 0.09013107262 	 0.08922976944 	 0.08833747922 	 0.08745411182 	 0.08657957803 	 0.0857137895 	 0.08485665878 	 0.0840080993 	 0.08316802535 	 0.08233635206 	 0.08151299543 	 0.08069787231 	 0.07989090034 	 0.07909199803 	 0.07830108467 	 0.07751808038 	 0.07674290607 	 0.07597548344 	 0.07521573497 	 0.07446358392 	 0.07371895431 	 0.07298177094 	 0.07225195935 	 0.07152944581 	 0.07081415734 	 0.0701060217 	 0.06940496735 	 0.06871092349 	 0.06802382001 	 0.06734358751 	 0.06667015727 	 0.06600346128 	 0.0653434322 	 0.06469000335 	 0.06404310873 	 0.06340268301 	 0.06276866149 	 0.06214098013 	 0.06151957553 	 0.06090438493 	 0.06029534618 	 0.05969239777 	 0.05909547879 	 0.05850452895 	 0.05791948856 	 0.05734029853 	 0.05676690035 	 0.0561992361 	 0.05563724844 	 0.05508088062 	 0.05453007642 	 0.05398478023 	 0.05344493695 	 0.05291049205 	 0.05238139156 	 0.05185758203 	 0.05133901056 	 0.05082562475 	 0.05031737276 	 0.04981420325 	 0.04931606539 	 0.04882290886 	 0.04833468386 	 0.04785134107 	 0.04737283167 	 0.04689910732 	 0.04643012018 	 0.04596582286 	 0.04550616848 	 0.04505111061 	 0.04460060328 	 0.04415460098 	 0.04371305867 	 0.04327593174 	 0.04284317605 	 0.04241474788 	 0.04199060395 	 0.04157070143 	 0.04115499789 	 0.04074345136 	 0.04033602026 	 0.03993266344 	 0.03953334015 	 0.03913801006 	 0.03874663323 	 0.03835917015 	 0.03797558166 	 0.03759582902 	 0.03721987388 	 0.03684767826 	 0.03647920456 	 0.03611441557 	 0.03575327444 	 0.03539574469 	 0.03504179021 	 0.03469137524 	 0.03434446439 	 0.03400102263 	 0.03366101525 	 0.03332440791 	 0.03299116663 	 0.03266125772 	 0.03233464788 	 0.03201130411 	 0.03169119375 	 0.03137428447 	 0.03106054425 	 0.03074994141 	 0.03044244457 	 0.03013802267 	 0.02983664497 	 0.02953828102 	 0.02924290068 	 0.02895047413 	 0.02866097181 	 0.02837436449 	 0.02809062322 	 0.02780971934 	 0.02753162448 	 0.02725631054 	 0.02698374972 	 0.02671391448 	 0.02644677757 	 0.02618231201 	 0.02592049108 	 0.02566128834 	 
-0.5879396985 	 	0.08399106362 	 0.08483945102 	 0.08569640793 	 0.08656202089 	 0.08743637734 	 0.0883195656 	 0.08921167487 	 0.09011279528 	 0.09102301783 	 0.09194243448 	 0.09287113808 	 0.09380922245 	 0.09475678234 	 0.09571391345 	 0.09668071248 	 0.09765727707 	 0.09864370587 	 0.09964009851 	 0.1006465556 	 0.1018047842 	 0.1031172241 	 0.1045881617 	 0.1062238646 	 0.1080328 	 0.1100259545 	 0.1122177847 	 0.1146263183 	 0.1172740225 	 0.1201890115 	 0.1234067543 	 0.1269725386 	 0.1309451212 	 0.135402311 	 0.1404498466 	 0.1462362014 	 0.1529787859 	 0.161013976 	 0.1709027325 	 0.1836871026 	 0.2016597034 	 0.2316980521 	 0.3219413076 	 0.2317051372 	 0.2016738743 	 0.1837083607 	 0.17093108 	 0.1610494157 	 0.1530213214 	 0.1462858371 	 0.1405065874 	 0.1354661627 	 0.1310160902 	 0.127050632 	 0.1234919801 	 0.1202813783 	 0.1173735396 	 0.1147329957 	 0.1123316332 	 0.1101469857 	 0.1081610261 	 0.1063592985 	 0.1047302881 	 0.1032649634 	 0.1019564468 	 0.1007997838 	 0.09979179444 	 0.09879388486 	 0.09780595428 	 0.09682790293 	 0.09585963201 	 0.09490104372 	 0.09395204123 	 0.09301252869 	 0.09208241119 	 0.09116159479 	 0.09024998648 	 0.08934749417 	 0.08845402671 	 0.08756949385 	 0.08669380625 	 0.08582687545 	 0.08496861388 	 0.08411893486 	 0.08327775255 	 0.082444982 	 0.08162053909 	 0.08080434053 	 0.07999630389 	 0.07919634756 	 0.07840439071 	 0.07762035337 	 0.07684415634 	 0.07607572121 	 0.07531497037 	 0.07456182697 	 0.07381621495 	 0.07307805898 	 0.07234728451 	 0.07162381773 	 0.07090758555 	 0.07019851563 	 0.06949653635 	 0.06880157681 	 0.0681135668 	 0.06743243684 	 0.06675811812 	 0.06609054253 	 0.06542964264 	 0.06477535169 	 0.0641276036 	 0.06348633294 	 0.06285147492 	 0.06222296544 	 0.061600741 	 0.06098473875 	 0.06037489647 	 0.05977115256 	 0.05917344604 	 0.05858171653 	 0.05799590427 	 0.05741595009 	 0.0568417954 	 0.0562733822 	 0.05571065309 	 0.05515355123 	 0.05460202034 	 0.0540560047 	 0.05351544919 	 0.05298029918 	 0.05245050062 	 0.05192600001 	 0.05140674436 	 0.05089268122 	 0.05038375867 	 0.0498799253 	 0.04938113023 	 0.04888732306 	 0.04839845392 	 0.04791447344 	 0.04743533272 	 0.04696098336 	 0.04649137746 	 0.04602646758 	 0.04556620676 	 0.04511054851 	 0.0446594468 	 0.04421285607 	 0.04377073121 	 0.04333302757 	 0.04289970092 	 0.04247070751 	 0.04204600399 	 0.04162554747 	 0.04120929548 	 0.04079720598 	 0.04038923733 	 0.03998534834 	 0.03958549821 	 0.03918964654 	 0.03879775336 	 0.03840977907 	 0.0380256845 	 0.03764543084 	 0.03726897968 	 0.03689629301 	 0.03652733317 	 0.0361620629 	 0.0358004453 	 0.03544244384 	 0.03508802237 	 0.03473714509 	 0.03438977655 	 0.03404588166 	 0.03370542569 	 0.03336837426 	 0.03303469331 	 0.03270434915 	 0.03237730839 	 0.03205353802 	 0.03173300533 	 0.03141567793 	 0.03110152378 	 0.03079051115 	 0.03048260862 	 0.03017778508 	 0.02987600976 	 0.02957725216 	 0.02928148212 	 0.02898866975 	 0.02869878548 	 0.02841180003 	 0.02812768441 	 0.02784640992 	 0.02756794815 	 0.02729227098 	 0.02701935056 	 0.02674915931 	 0.02648166996 	 0.02621685548 	 0.02595468912 	 
-0.5778894472 	 	0.08328065365 	 0.08412186525 	 0.08497157388 	 0.08582986534 	 0.08669682634 	 0.08757254445 	 0.08845710813 	 0.08935060671 	 0.09025313046 	 0.09116477053 	 0.092085619 	 0.0930157689 	 0.09395531418 	 0.09490434972 	 0.09586297141 	 0.09683127606 	 0.09780936148 	 0.09879732647 	 0.09979527082 	 0.1008032953 	 0.1019623343 	 0.1032749035 	 0.104745354 	 0.1063800086 	 0.1081873826 	 0.1101789913 	 0.1123692911 	 0.1147763097 	 0.117422514 	 0.1203360181 	 0.1235522908 	 0.1271166198 	 0.1310877616 	 0.135543525 	 0.1405896485 	 0.1463746052 	 0.1531158057 	 0.1611496256 	 0.1710370256 	 0.1838200529 	 0.2017913241 	 0.2318283567 	 0.3220703092 	 0.2318328487 	 0.2018003087 	 0.1838335308 	 0.1710549983 	 0.1611720949 	 0.1531427738 	 0.146406075 	 0.1406256229 	 0.1355840079 	 0.1311327569 	 0.1271661321 	 0.1236063252 	 0.1203945799 	 0.1174856092 	 0.1148439447 	 0.1124414727 	 0.1102557268 	 0.1082686798 	 0.1064658756 	 0.1048357995 	 0.1033694197 	 0.1020598585 	 0.1009021615 	 0.09989314831 	 0.09889422519 	 0.09790529122 	 0.09692624651 	 0.09595699216 	 0.09499743028 	 0.09404746393 	 0.09310699717 	 0.092175935 	 0.09125418337 	 0.09034164918 	 0.08943824025 	 0.08854386534 	 0.0876584341 	 0.0867818571 	 0.0859140458 	 0.08505491253 	 0.08420437053 	 0.08336233388 	 0.08252871752 	 0.08170343726 	 0.08088640973 	 0.08007755241 	 0.07927678359 	 0.07848402239 	 0.07769918874 	 0.07692220336 	 0.07615298777 	 0.07539146427 	 0.07463755594 	 0.07389118663 	 0.07315228096 	 0.07242076427 	 0.0716965627 	 0.07097960307 	 0.07026981299 	 0.06956712074 	 0.06887145536 	 0.06818274658 	 0.06750092482 	 0.06682592123 	 0.06615766761 	 0.06549609647 	 0.064841141 	 0.06419273502 	 0.06355081304 	 0.06291531023 	 0.0622861624 	 0.06166330599 	 0.0610466781 	 0.06043621643 	 0.05983185933 	 0.05923354574 	 0.05864121525 	 0.05805480801 	 0.05747426479 	 0.05689952695 	 0.05633053645 	 0.0557672358 	 0.05520956812 	 0.05465747706 	 0.05411090687 	 0.05356980233 	 0.05303410879 	 0.05250377215 	 0.05197873882 	 0.05145895579 	 0.05094437054 	 0.0504349311 	 0.04993058601 	 0.04943128434 	 0.04893697563 	 0.04844760997 	 0.04796313793 	 0.04748351057 	 0.04700867944 	 0.04653859658 	 0.04607321451 	 0.04561248623 	 0.04515636519 	 0.04470480532 	 0.04425776101 	 0.0438151871 	 0.0433770389 	 0.04294327215 	 0.04251384302 	 0.04208870815 	 0.0416678246 	 0.04125114984 	 0.0408386418 	 0.0404302588 	 0.0400259596 	 0.03962570335 	 0.03922944964 	 0.03883715843 	 0.03844879009 	 0.03806430541 	 0.03768366555 	 0.03730683205 	 0.03693376685 	 0.03656443228 	 0.03619879102 	 0.03583680614 	 0.03547844108 	 0.03512365964 	 0.03477242598 	 0.03442470464 	 0.03408046047 	 0.03373965872 	 0.03340226496 	 0.03306824511 	 0.03273756543 	 0.03241019251 	 0.0320860933 	 0.03176523506 	 0.03144758537 	 0.03113311215 	 0.03082178363 	 0.03051356838 	 0.03020843525 	 0.02990635343 	 0.0296072924 	 0.02931122195 	 0.02901811219 	 0.0287279335 	 0.02844065657 	 0.02815625239 	 0.02787469222 	 0.02759594763 	 0.02731999047 	 0.02704679285 	 0.02677632719 	 0.02650856616 	 0.02624348272 	 
-0.567839196 	 	0.08254381673 	 0.0833775856 	 0.08421977631 	 0.08507047392 	 0.08592976437 	 0.08679773444 	 0.08767447182 	 0.08856006505 	 0.0894546036 	 0.09035817781 	 0.09127087895 	 0.09219279922 	 0.09312403174 	 0.09406467057 	 0.09501481072 	 0.09597454816 	 0.09694397984 	 0.09792320368 	 0.09891231858 	 0.09991142446 	 0.1009206222 	 0.102080159 	 0.1033926164 	 0.1048624016 	 0.1064958858 	 0.108302101 	 0.1102925625 	 0.1124817266 	 0.1148876209 	 0.117532712 	 0.1204451141 	 0.1236602959 	 0.1272235448 	 0.1311936174 	 0.1356483223 	 0.1406933978 	 0.1464773171 	 0.1532174904 	 0.1612502935 	 0.1711366869 	 0.1839187175 	 0.2018890021 	 0.2319250579 	 0.3221660434 	 0.2319276256 	 0.2018941378 	 0.1839264216 	 0.1711469603 	 0.1612631372 	 0.1532329057 	 0.1464953056 	 0.1407139612 	 0.1356714628 	 0.1312193373 	 0.1272518467 	 0.1236911826 	 0.1204785888 	 0.117568778 	 0.1149262818 	 0.1125229864 	 0.1103364254 	 0.1083485714 	 0.1065449684 	 0.1049141013 	 0.1034469385 	 0.1021366021 	 0.1009781377 	 0.09996836474 	 0.09896868946 	 0.09797901086 	 0.09699922896 	 0.09602924479 	 0.09506896038 	 0.09411827874 	 0.09317710384 	 0.0922453406 	 0.09132289492 	 0.09040967362 	 0.08950558446 	 0.08861053611 	 0.08772443817 	 0.08684720114 	 0.0859787364 	 0.08511895623 	 0.0842677738 	 0.08342510312 	 0.08259085908 	 0.0817649574 	 0.08094731468 	 0.08013784831 	 0.07933647654 	 0.07854311842 	 0.07775769381 	 0.07698012338 	 0.0762103286 	 0.07544823169 	 0.0746937557 	 0.0739468244 	 0.07320736234 	 0.07247529485 	 0.07175054797 	 0.0710330485 	 0.07032272397 	 0.06961950262 	 0.06892331342 	 0.06823408606 	 0.06755175091 	 0.06687623906 	 0.06620748227 	 0.065545413 	 0.06488996435 	 0.06424107015 	 0.06359866482 	 0.0629626835 	 0.06233306194 	 0.06170973654 	 0.06109264434 	 0.06048172302 	 0.05987691085 	 0.05927814676 	 0.05868537026 	 0.05809852147 	 0.05751754112 	 0.05694237053 	 0.05637295159 	 0.0558092268 	 0.0552511392 	 0.05469863244 	 0.05415165069 	 0.05361013872 	 0.05307404182 	 0.05254330585 	 0.05201787719 	 0.05149770278 	 0.05098273006 	 0.05047290703 	 0.04996818219 	 0.04946850455 	 0.04897382365 	 0.04848408951 	 0.04799925268 	 0.04751926417 	 0.04704407551 	 0.0465736387 	 0.04610790621 	 0.04564683101 	 0.04519036652 	 0.04473846664 	 0.04429108572 	 0.04384817857 	 0.04340970046 	 0.04297560709 	 0.04254585462 	 0.04212039964 	 0.04169919917 	 0.04128221067 	 0.04086939202 	 0.04046070152 	 0.0400560979 	 0.03965554027 	 0.03925898819 	 0.0388664016 	 0.03847774084 	 0.03809296665 	 0.03771204017 	 0.03733492293 	 0.03696157683 	 0.03659196416 	 0.03622604758 	 0.03586379014 	 0.03550515524 	 0.03515010666 	 0.03479860854 	 0.03445062537 	 0.034106122 	 0.03376506363 	 0.03342741583 	 0.03309314447 	 0.03276221579 	 0.03243459638 	 0.03211025313 	 0.03178915329 	 0.03147126442 	 0.03115655441 	 0.03084499148 	 0.03053654415 	 0.03023118126 	 0.02992887198 	 0.02962958577 	 0.02933329239 	 0.02903996192 	 0.02874956474 	 0.0284620715 	 0.02817745317 	 0.02789568099 	 0.02761672652 	 0.02734056157 	 0.02706715824 	 0.02679648893 	 0.02652852628 	 
-0.5577889447 	 	0.08178526085 	 0.08261136761 	 0.08344581881 	 0.08428869874 	 0.08514009253 	 0.08600008619 	 0.08686876658 	 0.08774622145 	 0.08863253942 	 0.08952781002 	 0.09043212368 	 0.09134557175 	 0.09226824649 	 0.09320024109 	 0.09414164971 	 0.09509256742 	 0.09605309027 	 0.0970233153 	 0.0980033405 	 0.09899326486 	 0.09999318836 	 0.101003212 	 0.10216297 	 0.1034751011 	 0.1049440614 	 0.106576729 	 0.1083821358 	 0.1103717969 	 0.1125601687 	 0.1149652786 	 0.1176095932 	 0.1205212265 	 0.1237356471 	 0.1272981425 	 0.1312674692 	 0.1357214355 	 0.1407657799 	 0.1465489754 	 0.1532884321 	 0.1613205258 	 0.1712062168 	 0.1839875522 	 0.2019571485 	 0.2319925228 	 0.3222328336 	 0.2319937479 	 0.2019595989 	 0.1839912282 	 0.1712111187 	 0.1613266541 	 0.1532957875 	 0.1465575585 	 0.1407755916 	 0.1357324769 	 0.1312797412 	 0.1273116466 	 0.1237503845 	 0.1205371987 	 0.1176268018 	 0.1149837254 	 0.1125798556 	 0.1103927258 	 0.1084043089 	 0.1066001485 	 0.1049687296 	 0.1035010205 	 0.1021901433 	 0.1010311435 	 0.1000208405 	 0.09902064045 	 0.09803044234 	 0.09705014613 	 0.0960796528 	 0.09511886431 	 0.09416768364 	 0.09322601469 	 0.09229376235 	 0.09137083246 	 0.09045713178 	 0.08955256804 	 0.08865704986 	 0.08777048679 	 0.08689278927 	 0.08602386866 	 0.08516363717 	 0.08431200793 	 0.08346889492 	 0.08263421296 	 0.08180787775 	 0.08098980582 	 0.08017991455 	 0.07937812212 	 0.07858434754 	 0.07779851065 	 0.07702053206 	 0.07625033319 	 0.07548783624 	 0.0747329642 	 0.07398564082 	 0.07324579061 	 0.07251333884 	 0.07178821152 	 0.07107033542 	 0.07035963802 	 0.06965604753 	 0.06895949289 	 0.06826990373 	 0.06758721041 	 0.06691134397 	 0.06624223614 	 0.06557981932 	 0.06492402662 	 0.06427479179 	 0.06363204926 	 0.06299573409 	 0.06236578203 	 0.06174212943 	 0.06112471331 	 0.06051347129 	 0.05990834165 	 0.05930926325 	 0.05871617559 	 0.05812901875 	 0.05754773343 	 0.05697226091 	 0.05640254308 	 0.05583852237 	 0.05528014182 	 0.05472734503 	 0.05418007617 	 0.05363827994 	 0.05310190164 	 0.05257088707 	 0.0520451826 	 0.05152473513 	 0.0510094921 	 0.05049940145 	 0.04999441166 	 0.04949447173 	 0.04899953116 	 0.04850953995 	 0.04802444862 	 0.04754420815 	 0.04706877005 	 0.04659808629 	 0.04613210933 	 0.0456707921 	 0.04521408801 	 0.04476195091 	 0.04431433515 	 0.04387119551 	 0.04343248723 	 0.042998166 	 0.04256818794 	 0.04214250962 	 0.04172108806 	 0.04130388067 	 0.04089084532 	 0.0404819403 	 0.04007712428 	 0.0396763564 	 0.03927959616 	 0.03888680348 	 0.03849793871 	 0.03811296254 	 0.03773183611 	 0.03735452091 	 0.03698097883 	 0.03661117214 	 0.03624506348 	 0.03588261588 	 0.03552379273 	 0.03516855778 	 0.03481687514 	 0.03446870931 	 0.0341240251 	 0.03378278771 	 0.03344496266 	 0.03311051584 	 0.03277941345 	 0.03245162206 	 0.03212710856 	 0.03180584016 	 0.03148778443 	 0.03117290922 	 0.03086118274 	 0.03055257349 	 0.03024705032 	 0.02994458235 	 0.02964513903 	 0.02934869013 	 0.02905520568 	 0.02876465606 	 0.02847701191 	 0.02819224417 	 0.02791032409 	 0.02763122319 	 0.02735491327 	 0.02708136643 	 0.02681055503 	 
-0.5477386935 	 	0.08100896629 	 0.08182723175 	 0.08265376246 	 0.08348864188 	 0.08433195436 	 0.08518378508 	 0.08604422007 	 0.08691334626 	 0.08779125142 	 0.08867802424 	 0.08957375428 	 0.09047853202 	 0.09139244885 	 0.09231559709 	 0.09324806998 	 0.09418996171 	 0.09514136742 	 0.0961023832 	 0.09707310613 	 0.09805363426 	 0.09904406663 	 0.1000445033 	 0.1010550453 	 0.1022147784 	 0.1035263914 	 0.1049948388 	 0.1066269987 	 0.1084319028 	 0.1104210662 	 0.1126089453 	 0.1150135674 	 0.1176573991 	 0.1205685544 	 0.1237825018 	 0.1273445287 	 0.1313133914 	 0.1357668986 	 0.1408107883 	 0.1465935337 	 0.1533325449 	 0.1613641974 	 0.1712494518 	 0.1840303547 	 0.201999523 	 0.2320344736 	 0.3222743649 	 0.2320348639 	 0.2020003037 	 0.1840315259 	 0.1712510135 	 0.16136615 	 0.1533348884 	 0.1465962684 	 0.1408139144 	 0.1357704165 	 0.1313173014 	 0.1273488312 	 0.1237871973 	 0.1205736433 	 0.117662882 	 0.1150194448 	 0.1126152178 	 0.1104277344 	 0.1084389674 	 0.1066344604 	 0.1050026984 	 0.1035346496 	 0.1022234361 	 0.1010641033 	 0.1000534708 	 0.09905294445 	 0.0980624233 	 0.09708180728 	 0.09611099734 	 0.09514989542 	 0.09419840443 	 0.09325642828 	 0.0923238718 	 0.09140064082 	 0.09048664206 	 0.08958178322 	 0.08868597289 	 0.08779912059 	 0.08692113674 	 0.08605193265 	 0.08519142053 	 0.08433951346 	 0.08349612539 	 0.08266117113 	 0.08183456634 	 0.08101622753 	 0.08020607204 	 0.07940401804 	 0.07860998451 	 0.07782389125 	 0.07704565885 	 0.07627520872 	 0.07551246302 	 0.07475734471 	 0.07400977752 	 0.07326968595 	 0.07253699522 	 0.07181163135 	 0.07109352105 	 0.07038259179 	 0.06967877177 	 0.06898198989 	 0.06829217577 	 0.06760925973 	 0.06693317279 	 0.06626384667 	 0.06560121375 	 0.06494520711 	 0.06429576048 	 0.06365280826 	 0.06301628551 	 0.06238612793 	 0.06176227187 	 0.06114465433 	 0.06053321291 	 0.05992788585 	 0.05932861201 	 0.05873533086 	 0.05814798247 	 0.05756650751 	 0.05699084726 	 0.05642094356 	 0.05585673885 	 0.05529817614 	 0.05474519901 	 0.0541977516 	 0.05365577863 	 0.05311922533 	 0.05258803753 	 0.05206216156 	 0.0515415443 	 0.05102613318 	 0.05051587612 	 0.05001072159 	 0.04951061856 	 0.04901551652 	 0.04852536546 	 0.04804011587 	 0.04755971874 	 0.04708412553 	 0.04661328822 	 0.04614715924 	 0.04568569151 	 0.04522883842 	 0.04477655383 	 0.04432879204 	 0.04388550783 	 0.04344665643 	 0.0430121935 	 0.04258207517 	 0.04215625799 	 0.04173469894 	 0.04131735544 	 0.04090418535 	 0.04049514692 	 0.04009019884 	 0.03968930021 	 0.03929241053 	 0.03889948972 	 0.03851049808 	 0.03812539632 	 0.03774414555 	 0.03736670726 	 0.03699304332 	 0.03662311598 	 0.03625688789 	 0.03589432205 	 0.03553538183 	 0.03518003099 	 0.03482823363 	 0.03447995421 	 0.03413515755 	 0.03379380884 	 0.03345587358 	 0.03312131764 	 0.03279010724 	 0.03246220892 	 0.03213758955 	 0.03181621634 	 0.03149805684 	 0.03118307891 	 0.03087125074 	 0.03056254081 	 0.03025691796 	 0.02995435132 	 0.02965481031 	 0.0293582647 	 0.02906468451 	 0.0287740401 	 0.02848630211 	 0.02820144147 	 0.02791942942 	 0.02764023746 	 0.0273638374 	 0.02709020132 	 
-0.5376884422 	 	0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 0.03699868455 	 0.0366287008 	 0.03626241686 	 0.03589979573 	 0.03554080078 	 0.03518539575 	 0.03483354474 	 0.03448521221 	 0.03414036297 	 0.0337989622 	 0.03346097541 	 0.03312636846 	 0.03279510755 	 0.03246715922 	 0.03214249035 	 0.03182106813 	 0.03150286012 	 0.03118783416 	 0.03087595843 	 0.03056720143 	 0.03026153197 	 0.02995891919 	 0.0296593325 	 0.02936274166 	 0.02906911671 	 0.02877842797 	 0.0284906461 	 0.02820574203 	 0.02792368697 	 0.02764445244 	 0.02736801023 	 
-0.527638191 	 	0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 0.03699868455 	 0.0366287008 	 0.03626241686 	 0.03589979573 	 0.03554080078 	 0.03518539575 	 0.03483354474 	 0.03448521221 	 0.03414036297 	 0.0337989622 	 0.03346097541 	 0.03312636846 	 0.03279510755 	 0.03246715922 	 0.03214249035 	 0.03182106813 	 0.03150286012 	 0.03118783416 	 0.03087595843 	 0.03056720143 	 0.03026153197 	 0.02995891919 	 0.0296593325 	 0.02936274166 	 0.02906911671 	 0.02877842797 	 0.0284906461 	 0.02820574203 	 0.02792368697 	 0.02764445244 	 
-0.5175879397 	 	0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 0.03699868455 	 0.0366287008 	 0.03626241686 	 0.03589979573 	 0.03554080078 	 0.03518539575 	 0.03483354473 	 0.0344852122 	 0.03414036297 	 0.0337989622 	 0.03346097541 	 0.03312636846 	 0.03279510755 	 0.03246715922 	 0.03214249035 	 0.03182106813 	 0.03150286012 	 0.03118783416 	 0.03087595843 	 0.03056720143 	 0.03026153197 	 0.02995891919 	 0.0296593325 	 0.02936274166 	 0.02906911671 	 0.02877842797 	 0.0284906461 	 0.02820574203 	 0.02792368697 	 
-0.5075376884 	 	0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 0.03699868455 	 0.0366287008 	 0.03626241686 	 0.03589979573 	 0.03554080078 	 0.03518539575 	 0.03483354474 	 0.03448521221 	 0.03414036297 	 0.0337989622 	 0.03346097541 	 0.03312636846 	 0.03279510755 	 0.03246715922 	 0.03214249035 	 0.03182106813 	 0.03150286012 	 0.03118783416 	 0.03087595843 	 0.03056720143 	 0.03026153197 	 0.02995891919 	 0.0296593325 	 0.02936274166 	 0.02906911671 	 0.02877842797 	 0.0284906461 	 0.02820574203 	 
-0.4974874372 	 	0.07705740788 	 0.07783575895 	 0.07862197209 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044077 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906845 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906845 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258994 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 0.03699868455 	 0.0366287008 	 0.03626241686 	 0.03589979573 	 0.03554080078 	 0.03518539575 	 0.03483354474 	 0.03448521221 	 0.03414036297 	 0.0337989622 	 0.03346097541 	 0.03312636846 	 0.03279510755 	 0.03246715922 	 0.03214249035 	 0.03182106813 	 0.03150286012 	 0.03118783416 	 0.03087595843 	 0.03056720143 	 0.03026153197 	 0.02995891919 	 0.02965933251 	 0.02936274166 	 0.02906911671 	 0.02877842797 	 0.0284906461 	 
-0.4874371859 	 	0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858204 	 0.08184704565 	 0.08267377649 	 0.08350885807 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544393 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440523 	 0.09612565372 	 0.09709661171 	 0.09807737726 	 0.09906804946 	 0.1000687284 	 0.101079515 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.101079515 	 0.1000687284 	 0.09906804946 	 0.09807737726 	 0.09709661171 	 0.09612565372 	 0.09516440523 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544393 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885807 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956975 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511088 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.0396953526 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 0.03699868455 	 0.0366287008 	 0.03626241686 	 0.03589979573 	 0.03554080078 	 0.03518539575 	 0.03483354473 	 0.0344852122 	 0.03414036297 	 0.0337989622 	 0.03346097541 	 0.03312636846 	 0.03279510755 	 0.03246715922 	 0.03214249035 	 0.03182106813 	 0.03150286012 	 0.03118783415 	 0.03087595843 	 0.03056720143 	 0.03026153197 	 0.02995891919 	 0.0296593325 	 0.02936274166 	 0.02906911671 	 0.02877842797 	 
-0.4773869347 	 	0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 0.03699868455 	 0.0366287008 	 0.03626241686 	 0.03589979573 	 0.03554080078 	 0.03518539575 	 0.03483354474 	 0.03448521221 	 0.03414036297 	 0.0337989622 	 0.03346097541 	 0.03312636846 	 0.03279510755 	 0.03246715922 	 0.03214249035 	 0.03182106813 	 0.03150286012 	 0.03118783416 	 0.03087595843 	 0.03056720143 	 0.03026153197 	 0.02995891919 	 0.02965933251 	 0.02936274166 	 0.02906911671 	 
-0.4673366834 	 	0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 0.03699868455 	 0.0366287008 	 0.03626241686 	 0.03589979573 	 0.03554080078 	 0.03518539575 	 0.03483354474 	 0.03448521221 	 0.03414036297 	 0.0337989622 	 0.03346097541 	 0.03312636846 	 0.03279510755 	 0.03246715922 	 0.03214249035 	 0.03182106813 	 0.03150286012 	 0.03118783416 	 0.03087595843 	 0.03056720143 	 0.03026153197 	 0.02995891919 	 0.0296593325 	 0.02936274166 	 
-0.4572864322 	 	0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 0.03699868455 	 0.0366287008 	 0.03626241686 	 0.03589979573 	 0.03554080078 	 0.03518539575 	 0.03483354473 	 0.0344852122 	 0.03414036297 	 0.0337989622 	 0.03346097541 	 0.03312636846 	 0.03279510755 	 0.03246715922 	 0.03214249035 	 0.03182106813 	 0.03150286012 	 0.03118783416 	 0.03087595843 	 0.03056720143 	 0.03026153197 	 0.02995891919 	 0.0296593325 	 
-0.4472361809 	 	0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 0.03699868455 	 0.0366287008 	 0.03626241686 	 0.03589979573 	 0.03554080078 	 0.03518539575 	 0.03483354474 	 0.03448521221 	 0.03414036297 	 0.0337989622 	 0.03346097541 	 0.03312636846 	 0.03279510755 	 0.03246715922 	 0.03214249035 	 0.03182106813 	 0.03150286012 	 0.03118783416 	 0.03087595843 	 0.03056720143 	 0.03026153197 	 0.02995891919 	 
-0.4371859296 	 	0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 0.03699868455 	 0.0366287008 	 0.03626241686 	 0.03589979573 	 0.03554080078 	 0.03518539575 	 0.03483354474 	 0.03448521221 	 0.03414036297 	 0.0337989622 	 0.03346097541 	 0.03312636846 	 0.03279510755 	 0.03246715922 	 0.03214249035 	 0.03182106813 	 0.03150286012 	 0.03118783416 	 0.03087595843 	 0.03056720143 	 0.03026153197 	 
-0.4271356784 	 	0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885807 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440523 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885807 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 0.03699868455 	 0.0366287008 	 0.03626241686 	 0.03589979573 	 0.03554080078 	 0.03518539575 	 0.03483354473 	 0.0344852122 	 0.03414036297 	 0.0337989622 	 0.03346097541 	 0.03312636846 	 0.03279510755 	 0.03246715922 	 0.03214249035 	 0.03182106813 	 0.03150286012 	 0.03118783416 	 0.03087595843 	 0.03056720143 	 
-0.4170854271 	 	0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 0.03699868455 	 0.0366287008 	 0.03626241686 	 0.03589979573 	 0.03554080078 	 0.03518539575 	 0.03483354474 	 0.03448521221 	 0.03414036297 	 0.0337989622 	 0.03346097541 	 0.03312636846 	 0.03279510755 	 0.03246715922 	 0.03214249035 	 0.03182106813 	 0.03150286012 	 0.03118783416 	 0.03087595843 	 
-0.4070351759 	 	0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 0.03699868455 	 0.0366287008 	 0.03626241686 	 0.03589979573 	 0.03554080078 	 0.03518539575 	 0.03483354474 	 0.03448521221 	 0.03414036297 	 0.0337989622 	 0.03346097541 	 0.03312636846 	 0.03279510755 	 0.03246715922 	 0.03214249035 	 0.03182106813 	 0.03150286012 	 0.03118783416 	 
-0.3969849246 	 	0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 0.03699868455 	 0.0366287008 	 0.03626241686 	 0.03589979573 	 0.03554080078 	 0.03518539575 	 0.03483354474 	 0.03448521221 	 0.03414036297 	 0.0337989622 	 0.03346097541 	 0.03312636846 	 0.03279510755 	 0.03246715922 	 0.03214249035 	 0.03182106813 	 0.03150286012 	 
-0.3869346734 	 	0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 0.03699868455 	 0.0366287008 	 0.03626241686 	 0.03589979573 	 0.03554080078 	 0.03518539575 	 0.03483354474 	 0.03448521221 	 0.03414036297 	 0.0337989622 	 0.03346097541 	 0.03312636846 	 0.03279510755 	 0.03246715922 	 0.03214249035 	 0.03182106813 	 
-0.3768844221 	 	0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 0.03699868455 	 0.0366287008 	 0.03626241686 	 0.03589979573 	 0.03554080078 	 0.03518539575 	 0.03483354473 	 0.0344852122 	 0.03414036297 	 0.0337989622 	 0.03346097541 	 0.03312636846 	 0.03279510755 	 0.03246715922 	 0.03214249035 	 
-0.3668341709 	 	0.06761956976 	 0.06830258994 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 0.03699868455 	 0.0366287008 	 0.03626241686 	 0.03589979573 	 0.03554080078 	 0.03518539575 	 0.03483354474 	 0.03448521221 	 0.03414036297 	 0.0337989622 	 0.03346097541 	 0.03312636846 	 0.03279510755 	 0.03246715922 	 
-0.3567839196 	 	0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885807 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440523 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885807 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 0.03699868455 	 0.0366287008 	 0.03626241686 	 0.03589979573 	 0.03554080078 	 0.03518539575 	 0.03483354473 	 0.0344852122 	 0.03414036297 	 0.0337989622 	 0.03346097541 	 0.03312636846 	 0.03279510755 	 
-0.3467336683 	 	0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 0.03699868455 	 0.0366287008 	 0.03626241686 	 0.03589979573 	 0.03554080078 	 0.03518539575 	 0.03483354474 	 0.03448521221 	 0.03414036297 	 0.0337989622 	 0.03346097541 	 0.03312636846 	 
-0.3366834171 	 	0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 0.03699868455 	 0.0366287008 	 0.03626241686 	 0.03589979573 	 0.03554080078 	 0.03518539575 	 0.03483354474 	 0.03448521221 	 0.03414036297 	 0.0337989622 	 0.03346097541 	 
-0.3266331658 	 	0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 0.03699868455 	 0.0366287008 	 0.03626241686 	 0.03589979573 	 0.03554080078 	 0.03518539575 	 0.03483354474 	 0.03448521221 	 0.03414036297 	 0.0337989622 	 
-0.3165829146 	 	0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 0.03699868455 	 0.0366287008 	 0.03626241686 	 0.03589979573 	 0.03554080078 	 0.03518539575 	 0.03483354474 	 0.03448521221 	 0.03414036297 	 
-0.3065326633 	 	0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 0.03699868455 	 0.0366287008 	 0.03626241686 	 0.03589979573 	 0.03554080078 	 0.03518539575 	 0.03483354474 	 0.03448521221 	 
-0.2964824121 	 	0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 0.03699868455 	 0.0366287008 	 0.03626241686 	 0.03589979573 	 0.03554080078 	 0.03518539575 	 0.03483354474 	 
-0.2864321608 	 	0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 0.03699868455 	 0.0366287008 	 0.03626241686 	 0.03589979573 	 0.03554080078 	 0.03518539575 	 
-0.2763819095 	 	0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 0.03699868455 	 0.0366287008 	 0.03626241686 	 0.03589979573 	 0.03554080078 	 
-0.2663316583 	 	0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885807 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885807 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 0.03699868455 	 0.0366287008 	 0.03626241686 	 0.03589979573 	 
-0.256281407 	 	0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 0.03699868455 	 0.0366287008 	 0.03626241686 	 
-0.2462311558 	 	0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885807 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885807 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 0.03699868455 	 0.0366287008 	 
-0.2361809045 	 	0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258994 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 0.03699868455 	 
-0.2261306533 	 	0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885807 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440523 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885807 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 0.03737240547 	 
-0.216080402 	 	0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 0.03774990132 	 
-0.2060301508 	 	0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 0.03813121023 	 
-0.1959798995 	 	0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 0.03851637071 	 
-0.1859296482 	 	0.05642954743 	 0.05699953804 	 0.05757528608 	 0.05815684971 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258994 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197209 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044077 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906845 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906845 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258994 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 0.0392984024 	 0.03890542167 	 
-0.175879397 	 	0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511088 	 0.06561121756 	 0.06627395153 	 0.06694337972 	 0.06761956975 	 0.06830258993 	 0.06899250925 	 0.06968939738 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.07402106359 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858204 	 0.08184704565 	 0.08267377649 	 0.08350885807 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544393 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440523 	 0.09612565372 	 0.09709661171 	 0.09807737726 	 0.09906804946 	 0.1000687284 	 0.101079515 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.101079515 	 0.1000687284 	 0.09906804946 	 0.09807737726 	 0.09709661171 	 0.09612565372 	 0.09516440523 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544393 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885807 	 0.08267377649 	 0.08184704565 	 0.08102858204 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.07402106359 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956975 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511088 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.0396953526 	 0.0392984024 	 
-0.1658291457 	 	0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 0.03969535261 	 
-0.1557788945 	 	0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 0.04009631237 	 
-0.1457286432 	 	0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 0.0405013222 	 
-0.135678392 	 	0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 0.040910423 	 
-0.1256281407 	 	0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 0.0413236561 	 
-0.1155778894 	 	0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 0.04174106324 	 
-0.1055276382 	 	0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511088 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885807 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440523 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885807 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 0.04216268658 	 
-0.09547738693 	 	0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 0.0425885687 	 
-0.08542713568 	 	0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 0.04301875262 	 
-0.07537688442 	 	0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 0.0434532818 	 
-0.06532663317 	 	0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 0.04389220012 	 
-0.05527638191 	 	0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 0.04433555193 	 
-0.04522613065 	 	0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 0.044783382 	 
-0.0351758794 	 	0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 0.04523573557 	 
-0.02512562814 	 	0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 0.04569265832 	 
-0.01507537688 	 	0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 0.04615419642 	 
-0.005025125628 	 	0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 0.04662039648 	 
0.005025125628 	 	0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885807 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 0.04709130559 	 
0.01507537688 	 	0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 0.04756697132 	 
0.02512562814 	 	0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 0.04804744172 	 
0.0351758794 	 	0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 0.0485327653 	 
0.04522613065 	 	0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 0.04902299111 	 
0.05527638191 	 	0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 0.04951816865 	 
0.06532663317 	 	0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258994 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906845 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906845 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258994 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 0.05001834794 	 
0.07537688442 	 	0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573556 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744171 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.05154940409 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511088 	 0.06561121756 	 0.06627395153 	 0.06694337972 	 0.06761956975 	 0.06830258993 	 0.06899250925 	 0.06968939738 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.07402106359 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858204 	 0.08184704565 	 0.08267377649 	 0.08350885807 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544393 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440523 	 0.09612565372 	 0.09709661171 	 0.09807737726 	 0.09906804946 	 0.1000687284 	 0.101079515 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.101079515 	 0.1000687284 	 0.09906804946 	 0.09807737726 	 0.09709661171 	 0.09612565372 	 0.09516440523 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544393 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885807 	 0.08267377649 	 0.08184704565 	 0.08102858204 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.07402106359 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956975 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511088 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 0.0505235795 	 
0.08542713568 	 	0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 0.05103391437 	 
0.09547738693 	 	0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 0.0515494041 	 
0.1055276382 	 	0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 0.05207010074 	 
0.1155778894 	 	0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 0.05259605691 	 
0.1256281407 	 	0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258994 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906845 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906845 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258994 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 0.05312732571 	 
0.135678392 	 	0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511088 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885807 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440523 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885807 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 0.05366396083 	 
0.1457286432 	 	0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 0.05420601645 	 
0.1557788945 	 	0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 0.05475354734 	 
0.1658291457 	 	0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 0.0553066088 	 
0.175879397 	 	0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885807 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885807 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 0.05586525668 	 
0.1859296482 	 	0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 0.05642954743 	 
0.1959798995 	 	0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 0.05699953804 	 
0.2060301508 	 	0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 0.05757528608 	 
0.216080402 	 	0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885807 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885807 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 0.0581568497 	 
0.2261306533 	 	0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 0.05874428766 	 
0.2361809045 	 	0.03699868455 	 0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885807 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 0.05933765928 	 
0.2462311558 	 	0.0366287008 	 0.03699868455 	 0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 0.05993702451 	 
0.256281407 	 	0.03626241686 	 0.0366287008 	 0.03699868455 	 0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 0.06054244388 	 
0.2663316583 	 	0.03589979573 	 0.03626241686 	 0.0366287008 	 0.03699868455 	 0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 0.06115397854 	 
0.2763819095 	 	0.03554080078 	 0.03589979573 	 0.03626241686 	 0.0366287008 	 0.03699868455 	 0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 0.06177169027 	 
0.2864321608 	 	0.03518539575 	 0.03554080078 	 0.03589979573 	 0.03626241686 	 0.0366287008 	 0.03699868455 	 0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 0.06239564146 	 
0.2964824121 	 	0.03483354473 	 0.03518539575 	 0.03554080078 	 0.03589979573 	 0.03626241686 	 0.0366287008 	 0.03699868455 	 0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 0.06302589513 	 
0.3065326633 	 	0.03448521221 	 0.03483354474 	 0.03518539575 	 0.03554080078 	 0.03589979573 	 0.03626241686 	 0.0366287008 	 0.03699868455 	 0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 0.06366251495 	 
0.3165829146 	 	0.03414036297 	 0.0344852122 	 0.03483354473 	 0.03518539575 	 0.03554080078 	 0.03589979573 	 0.03626241686 	 0.0366287008 	 0.03699868455 	 0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885807 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885807 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 0.06430556522 	 
0.3266331658 	 	0.0337989622 	 0.03414036297 	 0.03448521221 	 0.03483354474 	 0.03518539575 	 0.03554080078 	 0.03589979573 	 0.03626241686 	 0.0366287008 	 0.03699868455 	 0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 0.06495511089 	 
0.3366834171 	 	0.03346097541 	 0.0337989622 	 0.03414036297 	 0.03448521221 	 0.03483354473 	 0.03518539575 	 0.03554080078 	 0.03589979573 	 0.03626241686 	 0.0366287008 	 0.03699868455 	 0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 0.06561121757 	 
0.3467336683 	 	0.03312636846 	 0.03346097541 	 0.0337989622 	 0.03414036297 	 0.0344852122 	 0.03483354473 	 0.03518539575 	 0.03554080078 	 0.03589979573 	 0.03626241686 	 0.0366287008 	 0.03699868455 	 0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885807 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 0.06627395153 	 
0.3567839196 	 	0.03279510755 	 0.03312636846 	 0.03346097541 	 0.0337989622 	 0.03414036297 	 0.03448521221 	 0.03483354474 	 0.03518539575 	 0.03554080078 	 0.03589979573 	 0.03626241686 	 0.0366287008 	 0.03699868455 	 0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 0.06694337972 	 
0.3668341709 	 	0.03246715922 	 0.03279510755 	 0.03312636846 	 0.03346097541 	 0.0337989622 	 0.03414036297 	 0.0344852122 	 0.03483354473 	 0.03518539575 	 0.03554080078 	 0.03589979573 	 0.03626241686 	 0.0366287008 	 0.03699868455 	 0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258993 	 0.06761956976 	 
0.3768844221 	 	0.03214249035 	 0.03246715922 	 0.03279510755 	 0.03312636846 	 0.03346097541 	 0.0337989622 	 0.03414036297 	 0.03448521221 	 0.03483354474 	 0.03518539575 	 0.03554080078 	 0.03589979573 	 0.03626241686 	 0.0366287008 	 0.03699868455 	 0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.04091042301 	 0.04132365611 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.05815684971 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258994 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197209 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044077 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906845 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906845 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 0.06830258994 	 
0.3869346734 	 	0.03182106813 	 0.03214249035 	 0.03246715922 	 0.03279510755 	 0.03312636846 	 0.03346097541 	 0.0337989622 	 0.03414036297 	 0.0344852122 	 0.03483354473 	 0.03518539575 	 0.03554080078 	 0.03589979573 	 0.03626241686 	 0.0366287008 	 0.03699868455 	 0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.0396953526 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573556 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744171 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.05154940409 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511088 	 0.06561121756 	 0.06627395153 	 0.06694337972 	 0.06761956975 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.07402106359 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858204 	 0.08184704565 	 0.08267377649 	 0.08350885807 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544393 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440523 	 0.09612565372 	 0.09709661171 	 0.09807737726 	 0.09906804946 	 0.1000687284 	 0.101079515 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.101079515 	 0.1000687284 	 0.09906804946 	 0.09807737726 	 0.09709661171 	 0.09612565372 	 0.09516440523 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544393 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885807 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 0.06899250925 	 
0.3969849246 	 	0.03150286012 	 0.03182106813 	 0.03214249035 	 0.03246715922 	 0.03279510755 	 0.03312636846 	 0.03346097541 	 0.0337989622 	 0.03414036297 	 0.03448521221 	 0.03483354474 	 0.03518539575 	 0.03554080078 	 0.03589979573 	 0.03626241686 	 0.0366287008 	 0.03699868455 	 0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 0.06968939739 	 
0.4070351759 	 	0.03118783416 	 0.03150286012 	 0.03182106813 	 0.03214249035 	 0.03246715922 	 0.03279510755 	 0.03312636846 	 0.03346097541 	 0.0337989622 	 0.03414036297 	 0.03448521221 	 0.03483354474 	 0.03518539575 	 0.03554080078 	 0.03589979573 	 0.03626241686 	 0.0366287008 	 0.03699868455 	 0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 0.07182258221 	 0.07110436241 	 0.07039332474 	 
0.4170854271 	 	0.03087595843 	 0.03118783416 	 0.03150286012 	 0.03182106813 	 0.03214249035 	 0.03246715922 	 0.03279510755 	 0.03312636846 	 0.03346097541 	 0.0337989622 	 0.03414036297 	 0.03448521221 	 0.03483354474 	 0.03518539575 	 0.03554080078 	 0.03589979573 	 0.03626241686 	 0.0366287008 	 0.03699868455 	 0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 0.07110436241 	 
0.4271356784 	 	0.03056720143 	 0.03087595843 	 0.03118783416 	 0.03150286012 	 0.03182106813 	 0.03214249035 	 0.03246715922 	 0.03279510755 	 0.03312636846 	 0.03346097541 	 0.0337989622 	 0.03414036297 	 0.03448521221 	 0.03483354474 	 0.03518539575 	 0.03554080078 	 0.03589979573 	 0.03626241686 	 0.0366287008 	 0.03699868455 	 0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.0725480567 	 0.07182258221 	 
0.4371859296 	 	0.03026153197 	 0.03056720143 	 0.03087595843 	 0.03118783416 	 0.03150286012 	 0.03182106813 	 0.03214249035 	 0.03246715922 	 0.03279510755 	 0.03312636846 	 0.03346097541 	 0.0337989622 	 0.03414036297 	 0.03448521221 	 0.03483354474 	 0.03518539575 	 0.03554080078 	 0.03589979573 	 0.03626241686 	 0.0366287008 	 0.03699868455 	 0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 0.07254805671 	 
0.4472361809 	 	0.02995891919 	 0.03026153197 	 0.03056720143 	 0.03087595843 	 0.03118783416 	 0.03150286012 	 0.03182106813 	 0.03214249035 	 0.03246715922 	 0.03279510755 	 0.03312636846 	 0.03346097541 	 0.0337989622 	 0.03414036297 	 0.03448521221 	 0.03483354474 	 0.03518539575 	 0.03554080078 	 0.03589979573 	 0.03626241686 	 0.0366287008 	 0.03699868455 	 0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 0.07328085916 	 
0.4572864322 	 	0.02965933251 	 0.02995891919 	 0.03026153197 	 0.03056720143 	 0.03087595843 	 0.03118783416 	 0.03150286012 	 0.03182106813 	 0.03214249035 	 0.03246715922 	 0.03279510755 	 0.03312636846 	 0.03346097541 	 0.0337989622 	 0.03414036297 	 0.03448521221 	 0.03483354474 	 0.03518539575 	 0.03554080078 	 0.03589979573 	 0.03626241686 	 0.0366287008 	 0.03699868455 	 0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 0.0740210636 	 
0.4673366834 	 	0.02936274166 	 0.0296593325 	 0.02995891919 	 0.03026153197 	 0.03056720143 	 0.03087595843 	 0.03118783416 	 0.03150286012 	 0.03182106813 	 0.03214249035 	 0.03246715922 	 0.03279510755 	 0.03312636846 	 0.03346097541 	 0.0337989622 	 0.03414036297 	 0.0344852122 	 0.03483354473 	 0.03518539575 	 0.03554080078 	 0.03589979573 	 0.03626241686 	 0.0366287008 	 0.03699868455 	 0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885807 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 0.07476874478 	 
0.4773869347 	 	0.02906911671 	 0.02936274166 	 0.0296593325 	 0.02995891919 	 0.03026153197 	 0.03056720143 	 0.03087595843 	 0.03118783416 	 0.03150286012 	 0.03182106813 	 0.03214249035 	 0.03246715922 	 0.03279510755 	 0.03312636846 	 0.03346097541 	 0.0337989622 	 0.03414036297 	 0.03448521221 	 0.03483354474 	 0.03518539575 	 0.03554080078 	 0.03589979573 	 0.03626241686 	 0.0366287008 	 0.03699868455 	 0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 0.07552397824 	 
0.4874371859 	 	0.02877842797 	 0.02906911671 	 0.02936274166 	 0.0296593325 	 0.02995891919 	 0.03026153197 	 0.03056720143 	 0.03087595843 	 0.03118783416 	 0.03150286012 	 0.03182106813 	 0.03214249035 	 0.03246715922 	 0.03279510755 	 0.03312636846 	 0.03346097541 	 0.0337989622 	 0.03414036297 	 0.0344852122 	 0.03483354473 	 0.03518539575 	 0.03554080078 	 0.03589979573 	 0.03626241686 	 0.0366287008 	 0.03699868455 	 0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 0.07628684025 	 
0.4974874372 	 	0.0284906461 	 0.02877842797 	 0.02906911671 	 0.02936274166 	 0.0296593325 	 0.02995891919 	 0.03026153197 	 0.03056720143 	 0.03087595843 	 0.03118783416 	 0.03150286012 	 0.03182106813 	 0.03214249035 	 0.03246715922 	 0.03279510755 	 0.03312636846 	 0.03346097541 	 0.0337989622 	 0.03414036297 	 0.0344852122 	 0.03483354473 	 0.03518539575 	 0.03554080078 	 0.03589979573 	 0.03626241686 	 0.0366287008 	 0.03699868455 	 0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 0.07705740788 	 
0.5075376884 	 	0.02820574203 	 0.0284906461 	 0.02877842797 	 0.02906911671 	 0.02936274166 	 0.0296593325 	 0.02995891919 	 0.03026153197 	 0.03056720143 	 0.03087595843 	 0.03118783416 	 0.03150286012 	 0.03182106813 	 0.03214249035 	 0.03246715922 	 0.03279510755 	 0.03312636846 	 0.03346097541 	 0.0337989622 	 0.03414036297 	 0.03448521221 	 0.03483354474 	 0.03518539575 	 0.03554080078 	 0.03589979573 	 0.03626241686 	 0.0366287008 	 0.03699868455 	 0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 0.07783575895 	 
0.5175879397 	 	0.02792368697 	 0.02820574203 	 0.0284906461 	 0.02877842797 	 0.02906911671 	 0.02936274166 	 0.0296593325 	 0.02995891919 	 0.03026153197 	 0.03056720143 	 0.03087595843 	 0.03118783416 	 0.03150286012 	 0.03182106813 	 0.03214249035 	 0.03246715922 	 0.03279510755 	 0.03312636846 	 0.03346097541 	 0.0337989622 	 0.03414036297 	 0.03448521221 	 0.03483354474 	 0.03518539575 	 0.03554080078 	 0.03589979573 	 0.03626241686 	 0.0366287008 	 0.03699868455 	 0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.07254805671 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 0.07862197208 	 
0.527638191 	 	0.02764445244 	 0.02792368697 	 0.02820574203 	 0.0284906461 	 0.02877842797 	 0.02906911671 	 0.02936274166 	 0.0296593325 	 0.02995891919 	 0.03026153197 	 0.03056720143 	 0.03087595843 	 0.03118783416 	 0.03150286012 	 0.03182106813 	 0.03214249035 	 0.03246715922 	 0.03279510755 	 0.03312636846 	 0.03346097541 	 0.0337989622 	 0.03414036297 	 0.03448521221 	 0.03483354474 	 0.03518539575 	 0.03554080078 	 0.03589979573 	 0.03626241686 	 0.0366287008 	 0.03699868455 	 0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 0.0794161267 	 
0.5376884422 	 	0.02736801023 	 0.02764445244 	 0.02792368697 	 0.02820574203 	 0.0284906461 	 0.02877842797 	 0.02906911671 	 0.02936274166 	 0.0296593325 	 0.02995891919 	 0.03026153197 	 0.03056720143 	 0.03087595843 	 0.03118783416 	 0.03150286012 	 0.03182106813 	 0.03214249035 	 0.03246715922 	 0.03279510755 	 0.03312636846 	 0.03346097541 	 0.0337989622 	 0.03414036297 	 0.03448521221 	 0.03483354474 	 0.03518539575 	 0.03554080078 	 0.03589979573 	 0.03626241686 	 0.0366287008 	 0.03699868455 	 0.03737240547 	 0.03774990132 	 0.03813121023 	 0.03851637071 	 0.03890542167 	 0.0392984024 	 0.03969535261 	 0.04009631237 	 0.0405013222 	 0.040910423 	 0.0413236561 	 0.04174106324 	 0.04216268658 	 0.0425885687 	 0.04301875262 	 0.0434532818 	 0.04389220012 	 0.04433555193 	 0.044783382 	 0.04523573557 	 0.04569265832 	 0.04615419642 	 0.04662039648 	 0.04709130559 	 0.04756697132 	 0.04804744172 	 0.0485327653 	 0.04902299111 	 0.04951816865 	 0.05001834794 	 0.0505235795 	 0.05103391437 	 0.0515494041 	 0.05207010074 	 0.05259605691 	 0.05312732571 	 0.05366396083 	 0.05420601645 	 0.05475354734 	 0.0553066088 	 0.05586525668 	 0.05642954743 	 0.05699953804 	 0.05757528608 	 0.0581568497 	 0.05874428766 	 0.05933765928 	 0.05993702451 	 0.06054244388 	 0.06115397854 	 0.06177169027 	 0.06239564146 	 0.06302589513 	 0.06366251495 	 0.06430556522 	 0.06495511089 	 0.06561121757 	 0.06627395153 	 0.06694337972 	 0.06761956976 	 0.06830258993 	 0.06899250925 	 0.06968939739 	 0.07039332474 	 0.07110436241 	 0.07182258221 	 0.0725480567 	 0.07328085916 	 0.0740210636 	 0.07476874478 	 0.07552397824 	 0.07628684025 	 0.07705740788 	 0.07783575895 	 0.07862197208 	 0.0794161267 	 0.08021830301 	 0.08102858205 	 0.08184704565 	 0.08267377649 	 0.08350885808 	 0.08435237476 	 0.08520441174 	 0.08606505508 	 0.08693439172 	 0.08781250946 	 0.088699497 	 0.08959544394 	 0.09050044076 	 0.0914145789 	 0.09233795067 	 0.09327064935 	 0.09421276915 	 0.09516440524 	 0.09612565372 	 0.09709661171 	 0.09807737727 	 0.09906804946 	 0.1000687284 	 0.1010795151 	 0.1022390035 	 0.1035503743 	 0.1050185818 	 0.1066505043 	 0.1084551733 	 0.1104441041 	 0.1126317528 	 0.1150361468 	 0.1176797527 	 0.1205906844 	 0.1238044105 	 0.1273662183 	 0.1313348642 	 0.1357881566 	 0.1408318338 	 0.1466143687 	 0.1533531715 	 0.1613846178 	 0.1712696679 	 0.1840503688 	 0.2020193369 	 0.2320540893 	 0.3222937845 	 0.2320540893 	 0.2020193369 	 0.1840503688 	 0.1712696679 	 0.1613846178 	 0.1533531715 	 0.1466143687 	 0.1408318338 	 0.1357881566 	 0.1313348642 	 0.1273662183 	 0.1238044105 	 0.1205906844 	 0.1176797527 	 0.1150361468 	 0.1126317528 	 0.1104441041 	 0.1084551733 	 0.1066505043 	 0.1050185818 	 0.1035503743 	 0.1022390035 	 0.1010795151 	 0.1000687284 	 0.09906804946 	 0.09807737727 	 0.09709661171 	 0.09612565372 	 0.09516440524 	 0.09421276915 	 0.09327064935 	 0.09233795067 	 0.0914145789 	 0.09050044076 	 0.08959544394 	 0.088699497 	 0.08781250946 	 0.08693439172 	 0.08606505508 	 0.08520441174 	 0.08435237476 	 0.08350885808 	 0.08267377649 	 0.08184704565 	 0.08102858205 	 0.08021830301 	 
0.5477386935 	 	0.02709020132 	 0.0273638374 	 0.02764023746 	 0.02791942942 	 0.02820144147 	 0.02848630211 	 0.0287740401 	 0.02906468451 	 0.0293582647 	 0.02965481031 	 0.02995435132 	 0.03025691796 	 0.03056254081 	 0.03087125074 	 0.03118307891 	 0.03149805684 	 0.03181621634 	 0.03213758955 	 0.03246220892 	 0.03279010724 	 0.03312131765 	 0.03345587358 	 0.03379380884 	 0.03413515755 	 0.03447995421 	 0.03482823363 	 0.03518003099 	 0.03553538183 	 0.03589432205 	 0.03625688789 	 0.03662311598 	 0.03699304332 	 0.03736670726 	 0.03774414555 	 0.03812539632 	 0.03851049808 	 0.03889948972 	 0.03929241053 	 0.03968930021 	 0.04009019884 	 0.04049514692 	 0.04090418535 	 0.04131735544 	 0.04173469894 	 0.04215625799 	 0.04258207517 	 0.0430121935 	 0.04344665643 	 0.04388550783 	 0.04432879204 	 0.04477655383 	 0.04522883842 	 0.04568569151 	 0.04614715924 	 0.04661328822 	 0.04708412553 	 0.04755971874 	 0.04804011587 	 0.04852536546 	 0.04901551652 	 0.04951061856 	 0.05001072159 	 0.05051587612 	 0.05102613318 	 0.0515415443 	 0.05206216156 	 0.05258803753 	 0.05311922533 	 0.05365577863 	 0.0541977516 	 0.05474519901 	 0.05529817614 	 0.05585673885 	 0.05642094356 	 0.05699084726 	 0.05756650751 	 0.05814798247 	 0.05873533086 	 0.05932861201 	 0.05992788585 	 0.06053321291 	 0.06114465433 	 0.06176227188 	 0.06238612793 	 0.06301628551 	 0.06365280826 	 0.06429576048 	 0.06494520711 	 0.06560121375 	 0.06626384667 	 0.06693317279 	 0.06760925973 	 0.06829217577 	 0.06898198989 	 0.06967877177 	 0.07038259179 	 0.07109352105 	 0.07181163135 	 0.07253699523 	 0.07326968595 	 0.07400977753 	 0.07475734471 	 0.07551246302 	 0.07627520872 	 0.07704565885 	 0.07782389125 	 0.07860998451 	 0.07940401804 	 0.08020607204 	 0.08101622753 	 0.08183456634 	 0.08266117113 	 0.08349612539 	 0.08433951346 	 0.08519142053 	 0.08605193265 	 0.08692113674 	 0.08779912059 	 0.08868597289 	 0.08958178322 	 0.09048664207 	 0.09140064082 	 0.0923238718 	 0.09325642828 	 0.09419840443 	 0.09514989542 	 0.09611099734 	 0.09708180728 	 0.0980624233 	 0.09905294445 	 0.1000534708 	 0.1010641033 	 0.1022234361 	 0.1035346497 	 0.1050026984 	 0.1066344604 	 0.1084389674 	 0.1104277344 	 0.1126152178 	 0.1150194448 	 0.117662882 	 0.1205736433 	 0.1237871973 	 0.1273488312 	 0.1313173014 	 0.1357704165 	 0.1408139144 	 0.1465962684 	 0.1533348884 	 0.16136615 	 0.1712510135 	 0.1840315259 	 0.2020003037 	 0.2320348639 	 0.3222743649 	 0.2320344736 	 0.201999523 	 0.1840303547 	 0.1712494518 	 0.1613641974 	 0.1533325449 	 0.1465935337 	 0.1408107883 	 0.1357668986 	 0.1313133914 	 0.1273445287 	 0.1237825018 	 0.1205685544 	 0.1176573992 	 0.1150135674 	 0.1126089453 	 0.1104210662 	 0.1084319028 	 0.1066269987 	 0.1049948388 	 0.1035263914 	 0.1022147784 	 0.1010550453 	 0.1000445033 	 0.09904406663 	 0.09805363426 	 0.09707310613 	 0.0961023832 	 0.09514136742 	 0.09418996171 	 0.09324806998 	 0.09231559709 	 0.09139244885 	 0.09047853202 	 0.08957375428 	 0.08867802424 	 0.08779125142 	 0.08691334626 	 0.08604422008 	 0.08518378508 	 0.08433195436 	 0.08348864188 	 0.08265376246 	 0.08182723175 	 0.08100896629 	 
0.5577889447 	 	0.02681055503 	 0.02708136643 	 0.02735491327 	 0.02763122319 	 0.02791032409 	 0.02819224417 	 0.02847701191 	 0.02876465606 	 0.02905520568 	 0.02934869013 	 0.02964513903 	 0.02994458235 	 0.03024705032 	 0.03055257349 	 0.03086118274 	 0.03117290922 	 0.03148778443 	 0.03180584016 	 0.03212710856 	 0.03245162206 	 0.03277941345 	 0.03311051584 	 0.03344496266 	 0.03378278771 	 0.0341240251 	 0.03446870931 	 0.03481687514 	 0.03516855778 	 0.03552379273 	 0.03588261588 	 0.03624506348 	 0.03661117214 	 0.03698097883 	 0.03735452091 	 0.03773183611 	 0.03811296254 	 0.03849793871 	 0.03888680348 	 0.03927959616 	 0.0396763564 	 0.04007712428 	 0.0404819403 	 0.04089084532 	 0.04130388067 	 0.04172108806 	 0.04214250962 	 0.04256818794 	 0.042998166 	 0.04343248723 	 0.04387119551 	 0.04431433515 	 0.04476195091 	 0.04521408801 	 0.0456707921 	 0.04613210933 	 0.04659808629 	 0.04706877005 	 0.04754420815 	 0.04802444861 	 0.04850953995 	 0.04899953116 	 0.04949447173 	 0.04999441166 	 0.05049940145 	 0.05100949209 	 0.05152473513 	 0.0520451826 	 0.05257088707 	 0.05310190163 	 0.05363827994 	 0.05418007617 	 0.05472734503 	 0.05528014182 	 0.05583852237 	 0.05640254308 	 0.05697226091 	 0.05754773343 	 0.05812901875 	 0.05871617559 	 0.05930926325 	 0.05990834165 	 0.06051347129 	 0.06112471331 	 0.06174212943 	 0.06236578203 	 0.06299573409 	 0.06363204926 	 0.06427479179 	 0.06492402662 	 0.06557981932 	 0.06624223613 	 0.06691134397 	 0.06758721041 	 0.06826990373 	 0.06895949289 	 0.06965604753 	 0.07035963802 	 0.07107033542 	 0.07178821152 	 0.07251333884 	 0.07324579061 	 0.07398564082 	 0.0747329642 	 0.07548783624 	 0.07625033319 	 0.07702053206 	 0.07779851065 	 0.07858434754 	 0.07937812212 	 0.08017991455 	 0.08098980582 	 0.08180787775 	 0.08263421296 	 0.08346889492 	 0.08431200793 	 0.08516363717 	 0.08602386865 	 0.08689278927 	 0.08777048679 	 0.08865704986 	 0.08955256804 	 0.09045713178 	 0.09137083245 	 0.09229376235 	 0.09322601469 	 0.09416768364 	 0.09511886431 	 0.0960796528 	 0.09705014613 	 0.09803044234 	 0.09902064045 	 0.1000208405 	 0.1010311435 	 0.1021901433 	 0.1035010205 	 0.1049687296 	 0.1066001485 	 0.1084043089 	 0.1103927258 	 0.1125798556 	 0.1149837254 	 0.1176268018 	 0.1205371987 	 0.1237503845 	 0.1273116466 	 0.1312797412 	 0.1357324769 	 0.1407755916 	 0.1465575585 	 0.1532957875 	 0.1613266541 	 0.1712111187 	 0.1839912282 	 0.2019595989 	 0.2319937479 	 0.3222328336 	 0.2319925228 	 0.2019571485 	 0.1839875522 	 0.1712062168 	 0.1613205258 	 0.1532884321 	 0.1465489754 	 0.1407657799 	 0.1357214355 	 0.1312674692 	 0.1272981425 	 0.1237356471 	 0.1205212265 	 0.1176095932 	 0.1149652786 	 0.1125601687 	 0.1103717969 	 0.1083821358 	 0.106576729 	 0.1049440614 	 0.1034751011 	 0.10216297 	 0.101003212 	 0.09999318836 	 0.09899326485 	 0.0980033405 	 0.0970233153 	 0.09605309027 	 0.09509256741 	 0.0941416497 	 0.09320024109 	 0.09226824649 	 0.09134557175 	 0.09043212368 	 0.08952781002 	 0.08863253942 	 0.08774622145 	 0.08686876658 	 0.08600008619 	 0.08514009253 	 0.08428869874 	 0.08344581881 	 0.08261136761 	 0.08178526085 	 
0.567839196 	 	0.02652852628 	 0.02679648893 	 0.02706715824 	 0.02734056157 	 0.02761672652 	 0.02789568099 	 0.02817745317 	 0.0284620715 	 0.02874956474 	 0.02903996192 	 0.02933329239 	 0.02962958577 	 0.02992887198 	 0.03023118126 	 0.03053654415 	 0.03084499148 	 0.03115655441 	 0.03147126442 	 0.03178915329 	 0.03211025313 	 0.03243459638 	 0.03276221579 	 0.03309314447 	 0.03342741583 	 0.03376506363 	 0.034106122 	 0.03445062537 	 0.03479860854 	 0.03515010666 	 0.03550515524 	 0.03586379014 	 0.03622604758 	 0.03659196416 	 0.03696157683 	 0.03733492293 	 0.03771204017 	 0.03809296665 	 0.03847774084 	 0.0388664016 	 0.03925898819 	 0.03965554027 	 0.0400560979 	 0.04046070152 	 0.04086939202 	 0.04128221067 	 0.04169919917 	 0.04212039964 	 0.04254585462 	 0.04297560709 	 0.04340970046 	 0.04384817857 	 0.04429108572 	 0.04473846664 	 0.04519036652 	 0.04564683101 	 0.04610790621 	 0.0465736387 	 0.04704407551 	 0.04751926417 	 0.04799925268 	 0.04848408951 	 0.04897382365 	 0.04946850455 	 0.04996818219 	 0.05047290703 	 0.05098273006 	 0.05149770278 	 0.05201787719 	 0.05254330585 	 0.05307404182 	 0.05361013872 	 0.05415165069 	 0.05469863244 	 0.0552511392 	 0.0558092268 	 0.05637295159 	 0.05694237053 	 0.05751754112 	 0.05809852147 	 0.05868537026 	 0.05927814676 	 0.05987691085 	 0.06048172302 	 0.06109264435 	 0.06170973654 	 0.06233306194 	 0.0629626835 	 0.06359866482 	 0.06424107015 	 0.06488996435 	 0.065545413 	 0.06620748227 	 0.06687623906 	 0.06755175091 	 0.06823408606 	 0.06892331342 	 0.06961950262 	 0.07032272397 	 0.0710330485 	 0.07175054797 	 0.07247529485 	 0.07320736234 	 0.0739468244 	 0.0746937557 	 0.0754482317 	 0.0762103286 	 0.07698012339 	 0.07775769381 	 0.07854311842 	 0.07933647654 	 0.08013784831 	 0.08094731468 	 0.0817649574 	 0.08259085908 	 0.08342510312 	 0.0842677738 	 0.08511895623 	 0.0859787364 	 0.08684720114 	 0.08772443817 	 0.08861053611 	 0.08950558446 	 0.09040967362 	 0.09132289492 	 0.0922453406 	 0.09317710384 	 0.09411827874 	 0.09506896039 	 0.09602924479 	 0.09699922896 	 0.09797901086 	 0.09896868947 	 0.09996836474 	 0.1009781377 	 0.1021366021 	 0.1034469385 	 0.1049141013 	 0.1065449684 	 0.1083485714 	 0.1103364254 	 0.1125229864 	 0.1149262818 	 0.117568778 	 0.1204785888 	 0.1236911826 	 0.1272518467 	 0.1312193373 	 0.1356714628 	 0.1407139612 	 0.1464953056 	 0.1532329057 	 0.1612631372 	 0.1711469603 	 0.1839264216 	 0.2018941378 	 0.2319276256 	 0.3221660434 	 0.2319250579 	 0.2018890021 	 0.1839187175 	 0.1711366869 	 0.1612502935 	 0.1532174904 	 0.1464773171 	 0.1406933978 	 0.1356483223 	 0.1311936174 	 0.1272235448 	 0.1236602959 	 0.1204451141 	 0.117532712 	 0.1148876209 	 0.1124817266 	 0.1102925625 	 0.108302101 	 0.1064958858 	 0.1048624016 	 0.1033926164 	 0.102080159 	 0.1009206222 	 0.09991142446 	 0.09891231858 	 0.09792320368 	 0.09694397984 	 0.09597454816 	 0.09501481072 	 0.09406467057 	 0.09312403174 	 0.09219279922 	 0.09127087895 	 0.09035817781 	 0.0894546036 	 0.08856006505 	 0.08767447182 	 0.08679773444 	 0.08592976437 	 0.08507047392 	 0.08421977631 	 0.0833775856 	 0.08254381673 	 
0.5778894472 	 	0.02624348272 	 0.02650856616 	 0.02677632719 	 0.02704679285 	 0.02731999047 	 0.02759594763 	 0.02787469222 	 0.02815625239 	 0.02844065657 	 0.0287279335 	 0.02901811219 	 0.02931122195 	 0.0296072924 	 0.02990635343 	 0.03020843525 	 0.03051356838 	 0.03082178363 	 0.03113311215 	 0.03144758537 	 0.03176523506 	 0.0320860933 	 0.03241019251 	 0.03273756543 	 0.03306824511 	 0.03340226496 	 0.03373965872 	 0.03408046047 	 0.03442470464 	 0.03477242598 	 0.03512365964 	 0.03547844108 	 0.03583680614 	 0.03619879102 	 0.03656443228 	 0.03693376685 	 0.03730683205 	 0.03768366555 	 0.03806430541 	 0.03844879009 	 0.03883715843 	 0.03922944964 	 0.03962570335 	 0.0400259596 	 0.0404302588 	 0.0408386418 	 0.04125114984 	 0.04166782459 	 0.04208870815 	 0.04251384302 	 0.04294327215 	 0.0433770389 	 0.0438151871 	 0.04425776101 	 0.04470480532 	 0.04515636519 	 0.04561248623 	 0.04607321451 	 0.04653859658 	 0.04700867944 	 0.04748351057 	 0.04796313793 	 0.04844760997 	 0.04893697563 	 0.04943128433 	 0.04993058601 	 0.0504349311 	 0.05094437054 	 0.05145895579 	 0.05197873882 	 0.05250377215 	 0.05303410879 	 0.05356980233 	 0.05411090687 	 0.05465747706 	 0.05520956812 	 0.0557672358 	 0.05633053645 	 0.05689952695 	 0.05747426479 	 0.05805480801 	 0.05864121525 	 0.05923354574 	 0.05983185933 	 0.06043621643 	 0.0610466781 	 0.06166330599 	 0.0622861624 	 0.06291531023 	 0.06355081304 	 0.06419273502 	 0.064841141 	 0.06549609647 	 0.06615766761 	 0.06682592123 	 0.06750092482 	 0.06818274658 	 0.06887145536 	 0.06956712074 	 0.07026981299 	 0.07097960307 	 0.0716965627 	 0.07242076427 	 0.07315228096 	 0.07389118663 	 0.07463755594 	 0.07539146427 	 0.07615298777 	 0.07692220336 	 0.07769918874 	 0.07848402239 	 0.07927678359 	 0.08007755241 	 0.08088640973 	 0.08170343726 	 0.08252871752 	 0.08336233388 	 0.08420437053 	 0.08505491253 	 0.0859140458 	 0.0867818571 	 0.0876584341 	 0.08854386534 	 0.08943824025 	 0.09034164917 	 0.09125418337 	 0.092175935 	 0.09310699717 	 0.09404746393 	 0.09499743028 	 0.09595699216 	 0.09692624651 	 0.09790529122 	 0.09889422519 	 0.09989314831 	 0.1009021615 	 0.1020598585 	 0.1033694197 	 0.1048357995 	 0.1064658756 	 0.1082686798 	 0.1102557268 	 0.1124414727 	 0.1148439447 	 0.1174856092 	 0.1203945799 	 0.1236063252 	 0.1271661321 	 0.1311327569 	 0.1355840079 	 0.1406256229 	 0.146406075 	 0.1531427738 	 0.1611720949 	 0.1710549983 	 0.1838335308 	 0.2018003087 	 0.2318328487 	 0.3220703092 	 0.2318283567 	 0.2017913241 	 0.1838200529 	 0.1710370256 	 0.1611496256 	 0.1531158057 	 0.1463746052 	 0.1405896485 	 0.135543525 	 0.1310877616 	 0.1271166197 	 0.1235522908 	 0.1203360181 	 0.117422514 	 0.1147763097 	 0.1123692911 	 0.1101789913 	 0.1081873826 	 0.1063800086 	 0.104745354 	 0.1032749035 	 0.1019623343 	 0.1008032953 	 0.09979527082 	 0.09879732647 	 0.09780936148 	 0.09683127606 	 0.09586297141 	 0.09490434972 	 0.09395531417 	 0.0930157689 	 0.092085619 	 0.09116477053 	 0.09025313046 	 0.08935060671 	 0.08845710813 	 0.08757254445 	 0.08669682634 	 0.08582986534 	 0.08497157388 	 0.08412186525 	 0.08328065365 	 
0.5879396985 	 	0.02595468912 	 0.02621685548 	 0.02648166996 	 0.02674915931 	 0.02701935056 	 0.02729227098 	 0.02756794815 	 0.02784640992 	 0.02812768441 	 0.02841180003 	 0.02869878548 	 0.02898866975 	 0.02928148212 	 0.02957725216 	 0.02987600976 	 0.03017778508 	 0.03048260862 	 0.03079051115 	 0.03110152378 	 0.03141567793 	 0.03173300533 	 0.03205353802 	 0.03237730839 	 0.03270434915 	 0.03303469331 	 0.03336837426 	 0.03370542569 	 0.03404588166 	 0.03438977655 	 0.03473714509 	 0.03508802237 	 0.03544244384 	 0.0358004453 	 0.0361620629 	 0.03652733317 	 0.03689629301 	 0.03726897968 	 0.03764543084 	 0.0380256845 	 0.03840977907 	 0.03879775336 	 0.03918964654 	 0.03958549821 	 0.03998534834 	 0.04038923733 	 0.04079720598 	 0.04120929548 	 0.04162554747 	 0.04204600399 	 0.04247070751 	 0.04289970092 	 0.04333302757 	 0.04377073121 	 0.04421285607 	 0.0446594468 	 0.04511054851 	 0.04556620676 	 0.04602646758 	 0.04649137746 	 0.04696098336 	 0.04743533272 	 0.04791447344 	 0.04839845392 	 0.04888732306 	 0.04938113023 	 0.0498799253 	 0.05038375867 	 0.05089268122 	 0.05140674436 	 0.05192600001 	 0.05245050062 	 0.05298029918 	 0.05351544919 	 0.0540560047 	 0.05460202034 	 0.05515355123 	 0.05571065309 	 0.0562733822 	 0.0568417954 	 0.05741595009 	 0.05799590427 	 0.05858171653 	 0.05917344604 	 0.05977115256 	 0.06037489647 	 0.06098473875 	 0.061600741 	 0.06222296544 	 0.06285147492 	 0.06348633294 	 0.0641276036 	 0.06477535169 	 0.06542964264 	 0.06609054253 	 0.06675811812 	 0.06743243684 	 0.06811356681 	 0.06880157681 	 0.06949653635 	 0.07019851563 	 0.07090758555 	 0.07162381773 	 0.07234728451 	 0.07307805898 	 0.07381621495 	 0.07456182697 	 0.07531497037 	 0.07607572121 	 0.07684415634 	 0.07762035337 	 0.07840439071 	 0.07919634756 	 0.07999630389 	 0.08080434053 	 0.08162053909 	 0.082444982 	 0.08327775255 	 0.08411893486 	 0.08496861388 	 0.08582687545 	 0.08669380625 	 0.08756949385 	 0.08845402671 	 0.08934749417 	 0.09024998648 	 0.09116159479 	 0.09208241119 	 0.09301252869 	 0.09395204123 	 0.09490104372 	 0.09585963201 	 0.09682790293 	 0.09780595428 	 0.09879388486 	 0.09979179444 	 0.1007997838 	 0.1019564468 	 0.1032649634 	 0.1047302881 	 0.1063592985 	 0.1081610261 	 0.1101469857 	 0.1123316332 	 0.1147329957 	 0.1173735396 	 0.1202813783 	 0.1234919801 	 0.127050632 	 0.1310160902 	 0.1354661627 	 0.1405065874 	 0.1462858371 	 0.1530213214 	 0.1610494157 	 0.17093108 	 0.1837083607 	 0.2016738743 	 0.2317051372 	 0.3219413076 	 0.2316980521 	 0.2016597034 	 0.1836871026 	 0.1709027325 	 0.161013976 	 0.1529787859 	 0.1462362014 	 0.1404498466 	 0.135402311 	 0.1309451212 	 0.1269725386 	 0.1234067543 	 0.1201890115 	 0.1172740225 	 0.1146263183 	 0.1122177847 	 0.1100259545 	 0.1080328 	 0.1062238646 	 0.1045881617 	 0.1031172241 	 0.1018047842 	 0.1006465556 	 0.09964009851 	 0.09864370587 	 0.09765727707 	 0.09668071248 	 0.09571391345 	 0.09475678234 	 0.09380922245 	 0.09287113808 	 0.09194243448 	 0.09102301783 	 0.09011279528 	 0.08921167487 	 0.0883195656 	 0.08743637734 	 0.08656202089 	 0.08569640793 	 0.08483945102 	 0.08399106362 	 
0.5979899497 	 	0.02566128834 	 0.02592049108 	 0.02618231201 	 0.02644677757 	 0.02671391448 	 0.02698374972 	 0.02725631054 	 0.02753162448 	 0.02780971934 	 0.02809062322 	 0.02837436449 	 0.02866097181 	 0.02895047413 	 0.02924290068 	 0.02953828102 	 0.02983664497 	 0.03013802267 	 0.03044244457 	 0.03074994141 	 0.03106054425 	 0.03137428447 	 0.03169119375 	 0.03201130411 	 0.03233464788 	 0.03266125772 	 0.03299116663 	 0.03332440791 	 0.03366101525 	 0.03400102263 	 0.03434446439 	 0.03469137524 	 0.03504179021 	 0.03539574469 	 0.03575327444 	 0.03611441557 	 0.03647920456 	 0.03684767826 	 0.03721987388 	 0.03759582902 	 0.03797558166 	 0.03835917015 	 0.03874663323 	 0.03913801006 	 0.03953334015 	 0.03993266344 	 0.04033602026 	 0.04074345136 	 0.04115499789 	 0.04157070143 	 0.04199060395 	 0.04241474788 	 0.04284317605 	 0.04327593174 	 0.04371305867 	 0.04415460098 	 0.04460060328 	 0.04505111061 	 0.04550616848 	 0.04596582286 	 0.04643012018 	 0.04689910732 	 0.04737283167 	 0.04785134107 	 0.04833468386 	 0.04882290886 	 0.04931606539 	 0.04981420325 	 0.05031737276 	 0.05082562475 	 0.05133901056 	 0.05185758203 	 0.05238139156 	 0.05291049205 	 0.05344493695 	 0.05398478023 	 0.05453007642 	 0.05508088062 	 0.05563724844 	 0.0561992361 	 0.05676690035 	 0.05734029853 	 0.05791948856 	 0.05850452895 	 0.05909547879 	 0.05969239777 	 0.06029534618 	 0.06090438493 	 0.06151957553 	 0.06214098013 	 0.06276866149 	 0.06340268301 	 0.06404310873 	 0.06469000335 	 0.0653434322 	 0.06600346128 	 0.06667015727 	 0.06734358751 	 0.06802382001 	 0.06871092349 	 0.06940496735 	 0.0701060217 	 0.07081415734 	 0.07152944581 	 0.07225195935 	 0.07298177094 	 0.07371895431 	 0.07446358392 	 0.07521573497 	 0.07597548344 	 0.07674290607 	 0.07751808038 	 0.07830108467 	 0.07909199803 	 0.07989090034 	 0.08069787231 	 0.08151299543 	 0.08233635206 	 0.08316802535 	 0.0840080993 	 0.08485665878 	 0.0857137895 	 0.08657957803 	 0.08745411182 	 0.08833747922 	 0.08922976944 	 0.09013107262 	 0.09104147979 	 0.09196108292 	 0.09288997489 	 0.09382824952 	 0.0947760016 	 0.09573332685 	 0.09670032197 	 0.09767708464 	 0.09866371351 	 0.09966030825 	 0.1006669695 	 0.1018222909 	 0.1031294525 	 0.1045934083 	 0.1062210361 	 0.1080213671 	 0.110005916 	 0.1121891386 	 0.1145890619 	 0.1172281518 	 0.1201345219 	 0.1233436404 	 0.1269007939 	 0.1308647386 	 0.1353132823 	 0.1403521628 	 0.1461298526 	 0.1528637614 	 0.1608902642 	 0.1707703209 	 0.1835459778 	 0.2015098511 	 0.2315394573 	 0.3217739542 	 0.2315290083 	 0.201488952 	 0.1835146265 	 0.1707285142 	 0.1608379979 	 0.1528010303 	 0.1460566503 	 0.1402684819 	 0.1352191144 	 0.1307600741 	 0.1267856223 	 0.12321795 	 0.1199983001 	 0.1170813848 	 0.1144317348 	 0.1120212356 	 0.1098274201 	 0.1078322603 	 0.1060218421 	 0.1043852266 	 0.1029140018 	 0.1016019636 	 0.1004449001 	 0.09944045946 	 0.0984460632 	 0.09746161081 	 0.09648700286 	 0.09552214092 	 0.09456692751 	 0.09362126615 	 0.09268506133 	 0.09175821848 	 0.09084064398 	 0.08993224515 	 0.08903293023 	 0.08814260838 	 0.08726118968 	 0.08638858509 	 0.08552470648 	 0.08466946658 	 
0.608040201 	 	0.02536227788 	 0.02561846033 	 0.02587723047 	 0.02613861443 	 0.0264026386 	 0.02666932967 	 0.02693871455 	 0.02721082048 	 0.02748567493 	 0.02776330566 	 0.02804374072 	 0.02832700843 	 0.02861313741 	 0.02890215655 	 0.02919409506 	 0.02948898241 	 0.0297868484 	 0.03008772311 	 0.03039163694 	 0.03069862057 	 0.03100870502 	 0.03132192162 	 0.03163830199 	 0.03195787809 	 0.03228068221 	 0.03260674695 	 0.03293610524 	 0.03326879036 	 0.03360483591 	 0.03394427582 	 0.03428714439 	 0.03463347625 	 0.03498330639 	 0.03533667013 	 0.03569360317 	 0.03605414157 	 0.03641832174 	 0.03678618046 	 0.0371577549 	 0.03753308258 	 0.03791220142 	 0.03829514971 	 0.03868196613 	 0.03907268976 	 0.03946736005 	 0.03986601688 	 0.04026870051 	 0.04067545162 	 0.04108631129 	 0.04150132103 	 0.04192052275 	 0.04234395879 	 0.04277167192 	 0.04320370536 	 0.04364010273 	 0.04408090812 	 0.04452616605 	 0.0449759215 	 0.04543021989 	 0.04588910712 	 0.04635262954 	 0.04682083395 	 0.04729376767 	 0.04777147845 	 0.04825401456 	 0.04874142472 	 0.04923375818 	 0.04973106466 	 0.0502333944 	 0.05074079813 	 0.05125332711 	 0.05177103311 	 0.05229396841 	 0.05282218584 	 0.05335573876 	 0.05389468106 	 0.05443906717 	 0.05498895209 	 0.05554439135 	 0.05610544106 	 0.05667215789 	 0.05724459909 	 0.05782282247 	 0.05840688645 	 0.05899685 	 0.05959277274 	 0.06019471485 	 0.06080273713 	 0.06141690099 	 0.06203726848 	 0.06266390226 	 0.06329686561 	 0.06393622248 	 0.06458203745 	 0.06523437574 	 0.06589330325 	 0.06655888655 	 0.06723119284 	 0.06791029006 	 0.06859624678 	 0.0692891323 	 0.0699890166 	 0.07069597039 	 0.07141006506 	 0.07213137274 	 0.0728599663 	 0.07359591933 	 0.07433930617 	 0.0750902019 	 0.07584868237 	 0.0766148242 	 0.07738870476 	 0.07817040224 	 0.07895999558 	 0.07975756455 	 0.0805631897 	 0.0813769524 	 0.08219893487 	 0.08302922012 	 0.08386789201 	 0.08471503527 	 0.08557073546 	 0.08643507901 	 0.08730815323 	 0.08819004631 	 0.08908084732 	 0.08998064624 	 0.09088953397 	 0.09180760231 	 0.09273494398 	 0.09367165266 	 0.09461782297 	 0.09557355047 	 0.0965389317 	 0.09751406417 	 0.09849904639 	 0.09949397783 	 0.100498959 	 0.1016525833 	 0.1029580307 	 0.104420255 	 0.1060461338 	 0.1078446982 	 0.1098274625 	 0.1120088826 	 0.1144069851 	 0.1170442359 	 0.1199487483 	 0.1231559902 	 0.1267112484 	 0.1306732784 	 0.1351198882 	 0.1401568152 	 0.1459325319 	 0.1526644475 	 0.1606889371 	 0.1705669602 	 0.183340563 	 0.2013023614 	 0.2313298718 	 0.3215622517 	 0.2313151673 	 0.2012729511 	 0.1832964438 	 0.1705081276 	 0.1606153852 	 0.152576169 	 0.1458295177 	 0.140039055 	 0.1349873701 	 0.130525989 	 0.1265491727 	 0.122979112 	 0.1197570497 	 0.1168376975 	 0.114185586 	 0.1117726005 	 0.1095762736 	 0.1075791356 	 0.1057673204 	 0.1041299439 	 0.102658657 	 0.1013473292 	 0.1001918349 	 0.09918992493 	 0.09819803399 	 0.09721606187 	 0.0962439094 	 0.09528147836 	 0.09432867156 	 0.09338539274 	 0.09245154664 	 0.09152703891 	 0.09061177619 	 0.08970566602 	 0.08880861687 	 0.08792053814 	 0.08704134012 	 0.08617093401 	 0.08530923189 	 
0.6180904523 	 	0.02505648089 	 0.02530957452 	 0.02556522462 	 0.02582345703 	 0.02608429782 	 0.02634777335 	 0.02661391022 	 0.02688273533 	 0.02715427581 	 0.0274285591 	 0.02770561291 	 0.02798546522 	 0.0282681443 	 0.02855367869 	 0.02884209725 	 0.0291334291 	 0.02942770367 	 0.02972495069 	 0.03002520018 	 0.03032848246 	 0.03063482818 	 0.03094426827 	 0.03125683399 	 0.03157255692 	 0.03189146893 	 0.03221360226 	 0.03253898943 	 0.03286766331 	 0.0331996571 	 0.03353500433 	 0.03387373888 	 0.03421589497 	 0.03456150715 	 0.03491061033 	 0.03526323977 	 0.0356194311 	 0.03597922029 	 0.03634264368 	 0.03670973799 	 0.03708054028 	 0.03745508803 	 0.03783341905 	 0.03821557156 	 0.03860158417 	 0.03899149586 	 0.03938534603 	 0.03978317444 	 0.04018502129 	 0.04059092716 	 0.04100093306 	 0.04141508039 	 0.041833411 	 0.04225596713 	 0.04268279147 	 0.04311392713 	 0.04354941766 	 0.04398930705 	 0.04443363972 	 0.04488246057 	 0.04533581492 	 0.04579374857 	 0.04625630777 	 0.04672353925 	 0.0471954902 	 0.04767220829 	 0.04815374168 	 0.04864013899 	 0.04913144937 	 0.04962772244 	 0.05012900833 	 0.05063535766 	 0.05114682159 	 0.05166345178 	 0.05218530042 	 0.05271242021 	 0.05324486439 	 0.05378268675 	 0.05432594162 	 0.05487468386 	 0.05542896891 	 0.05598885275 	 0.05655439193 	 0.05712564358 	 0.0577026654 	 0.05828551568 	 0.05887425328 	 0.05946893768 	 0.06006962893 	 0.06067638773 	 0.06128927535 	 0.0619083537 	 0.06253368532 	 0.06316533336 	 0.06380336163 	 0.06444783458 	 0.0650988173 	 0.06575637555 	 0.06642057575 	 0.06709148498 	 0.06776917101 	 0.0684537023 	 0.06914514799 	 0.06984357792 	 0.07054906264 	 0.0712616734 	 0.0719814822 	 0.07270856173 	 0.07344298543 	 0.07418482749 	 0.07493416284 	 0.07569106718 	 0.07645561694 	 0.07722788937 	 0.07800796246 	 0.07879591501 	 0.07959182661 	 0.08039577765 	 0.08120784935 	 0.08202812371 	 0.08285668361 	 0.08369361273 	 0.0845389956 	 0.08539291763 	 0.08625546505 	 0.08712672501 	 0.08800678549 	 0.0888957354 	 0.08979366453 	 0.09070066356 	 0.09161682413 	 0.09254223877 	 0.09347700095 	 0.09442120509 	 0.09537494657 	 0.09633832172 	 0.09731142785 	 0.09829436325 	 0.09928722721 	 0.10029012 	 0.1014416348 	 0.1027449514 	 0.1042050235 	 0.1058287282 	 0.1076250966 	 0.1096056428 	 0.1117848223 	 0.1141806615 	 0.1168156262 	 0.1197178295 	 0.1229227389 	 0.126475641 	 0.1304352912 	 0.1348794971 	 0.139913996 	 0.1456872599 	 0.1524166981 	 0.1604386851 	 0.1703141805 	 0.18308523 	 0.2010444493 	 0.2310693545 	 0.3212991029 	 0.2310493605 	 0.2010044594 	 0.1830252401 	 0.1702341845 	 0.160338675 	 0.1522966638 	 0.1455471893 	 0.1397538748 	 0.1346993093 	 0.1302350185 	 0.1262552632 	 0.1226822337 	 0.1194571726 	 0.1165347914 	 0.1138796203 	 0.1114635442 	 0.1092646721 	 0.1072655826 	 0.1054524642 	 0.103814496 	 0.1023434016 	 0.1010331357 	 0.09987967312 	 0.09888088476 	 0.09789208419 	 0.09691317155 	 0.09594404795 	 0.09498461551 	 0.09403477731 	 0.09309443741 	 0.09216350083 	 0.09124187354 	 0.09032946245 	 0.08942617539 	 0.08853192112 	 0.08764660933 	 0.08677015057 	 0.08590245634 	 
0.6281407035 	 	0.02474251024 	 0.02499243247 	 0.02524487915 	 0.02549987577 	 0.02575744809 	 0.02601762214 	 0.02628042418 	 0.02654588076 	 0.0268140187 	 0.02708486508 	 0.02735844727 	 0.02763479288 	 0.02791392984 	 0.02819588634 	 0.02848069087 	 0.02876837218 	 0.02905895934 	 0.0293524817 	 0.0296489689 	 0.0299484509 	 0.03025095795 	 0.0305565206 	 0.03086516971 	 0.03117693646 	 0.03149185235 	 0.03180994917 	 0.03213125907 	 0.0324558145 	 0.03278364824 	 0.0331147934 	 0.03344928343 	 0.03378715212 	 0.0341284336 	 0.03447316234 	 0.03482137315 	 0.03517310122 	 0.03552838206 	 0.03588725157 	 0.036249746 	 0.03661590195 	 0.03698575642 	 0.03735934676 	 0.0377367107 	 0.03811788637 	 0.03850291227 	 0.03889182729 	 0.0392846707 	 0.0396814822 	 0.04008230186 	 0.04048717018 	 0.04089612803 	 0.04130921674 	 0.04172647802 	 0.04214795403 	 0.04257368734 	 0.04300372095 	 0.0434380983 	 0.04387686325 	 0.04432006014 	 0.04476773373 	 0.04521992924 	 0.04567669233 	 0.04613806916 	 0.04660410632 	 0.04707485089 	 0.04755035041 	 0.04803065292 	 0.04851580692 	 0.04900586143 	 0.04950086595 	 0.05000087046 	 0.05050592549 	 0.05101608203 	 0.05153139164 	 0.05205190634 	 0.05257767872 	 0.05310876189 	 0.0536452095 	 0.05418707572 	 0.05473441528 	 0.05528728349 	 0.05584573617 	 0.05640982975 	 0.05697962119 	 0.05755516805 	 0.05813652846 	 0.05872376116 	 0.05931692544 	 0.05991608124 	 0.06052128906 	 0.06113261004 	 0.06175010593 	 0.06237383909 	 0.06300387254 	 0.06364026991 	 0.06428309548 	 0.06493241419 	 0.06558829161 	 0.066250794 	 0.06691998828 	 0.06759594204 	 0.06827872355 	 0.0689684018 	 0.06966504643 	 0.07036872781 	 0.07107951703 	 0.07179748587 	 0.07252270687 	 0.07325525327 	 0.07399519906 	 0.07474261899 	 0.07549758855 	 0.076260184 	 0.07703048238 	 0.07780856148 	 0.07859449989 	 0.07938837701 	 0.08019027303 	 0.08100026893 	 0.08181844655 	 0.08264488851 	 0.0834796783 	 0.08432290024 	 0.0851746395 	 0.08603498212 	 0.08690401499 	 0.0877818259 	 0.08866850351 	 0.08956413738 	 0.09046881798 	 0.0913826367 	 0.09230568582 	 0.0932380586 	 0.0941798492 	 0.09513115276 	 0.09609206537 	 0.09706268408 	 0.09804310694 	 0.09903343298 	 0.1000337622 	 0.1011826876 	 0.1024833886 	 0.1039408186 	 0.1055618546 	 0.1073555273 	 0.1093333506 	 0.1115097797 	 0.1139028408 	 0.1165349993 	 0.1194343679 	 0.1226364141 	 0.1261864241 	 0.1301431529 	 0.134584408 	 0.1396159261 	 0.1453861793 	 0.1521125763 	 0.1601314914 	 0.1700038838 	 0.182771799 	 0.2007278524 	 0.2307495597 	 0.3209760779 	 0.2307230727 	 0.2006748757 	 0.1826923273 	 0.169897909 	 0.1599990028 	 0.1519535606 	 0.1452006204 	 0.1394038052 	 0.1343457037 	 0.1298778412 	 0.125894478 	 0.1223178043 	 0.1190890621 	 0.1161629626 	 0.1135040357 	 0.1110847627 	 0.1088833011 	 0.1068822849 	 0.1050679659 	 0.1034295958 	 0.1019589828 	 0.1006501804 	 0.0994992809 	 0.09850429643 	 0.09751926171 	 0.09654407726 	 0.09557864458 	 0.09462286614 	 0.0936766454 	 0.09273988679 	 0.09181249569 	 0.09089437842 	 0.08998544225 	 0.08908559536 	 0.08819474687 	 0.08731280679 	 0.08643968603 	 
0.6381909548 	 	0.02441872331 	 0.024665375 	 0.02491451809 	 0.02516617776 	 0.02542037943 	 0.02567714876 	 0.02593651171 	 0.02619849446 	 0.02646312348 	 0.02673042549 	 0.02700042751 	 0.02727315679 	 0.02754864089 	 0.02782690764 	 0.02810798514 	 0.02839190178 	 0.02867868624 	 0.02896836749 	 0.02926097478 	 0.02955653768 	 0.02985508604 	 0.03015665002 	 0.03046126007 	 0.03076894696 	 0.03107974178 	 0.03139367591 	 0.03171078106 	 0.03203108927 	 0.03235463289 	 0.0326814446 	 0.03301155741 	 0.03334500466 	 0.03368182004 	 0.03402203757 	 0.03436569161 	 0.03471281687 	 0.03506344841 	 0.03541762167 	 0.03577537239 	 0.03613673673 	 0.03650175119 	 0.03687045263 	 0.03724287829 	 0.0376190658 	 0.03799905315 	 0.03838287872 	 0.03877058129 	 0.03916220001 	 0.03955777444 	 0.03995734454 	 0.04036095066 	 0.04076863358 	 0.04118043448 	 0.04159639495 	 0.042016557 	 0.04244096307 	 0.04286965604 	 0.04330267921 	 0.04374007631 	 0.04418189152 	 0.04462816948 	 0.04507895526 	 0.04553429439 	 0.04599423286 	 0.04645881714 	 0.04692809416 	 0.0474021113 	 0.04788091645 	 0.04836455798 	 0.04885308474 	 0.04934654607 	 0.04984499181 	 0.05034847232 	 0.05085703844 	 0.05137074155 	 0.05188963354 	 0.05241376682 	 0.05294319433 	 0.05347796955 	 0.05401814649 	 0.05456377972 	 0.05511492434 	 0.05567163604 	 0.05623397104 	 0.05680198615 	 0.05737573873 	 0.05795528674 	 0.05854068873 	 0.05913200381 	 0.05972929173 	 0.0603326128 	 0.06094202798 	 0.06155759881 	 0.06217938748 	 0.06280745679 	 0.06344187017 	 0.06408269172 	 0.06472998616 	 0.06538381888 	 0.06604425591 	 0.06671136396 	 0.06738521042 	 0.06806586335 	 0.06875339151 	 0.06944786433 	 0.07014935198 	 0.0708579253 	 0.07157365586 	 0.07229661597 	 0.07302687864 	 0.07376451764 	 0.07450960747 	 0.0752622234 	 0.07602244145 	 0.0767903384 	 0.07756599182 	 0.07834948006 	 0.07914088226 	 0.07994027834 	 0.08074774907 	 0.081563376 	 0.08238724152 	 0.08321942884 	 0.08406002202 	 0.08490910596 	 0.08576676645 	 0.08663309009 	 0.08750816441 	 0.08839207778 	 0.0892849195 	 0.09018677974 	 0.09109774961 	 0.09201792111 	 0.0929473872 	 0.09388624176 	 0.09483457961 	 0.09579249655 	 0.09676008934 	 0.09773745571 	 0.09872469439 	 0.09972190509 	 0.1008676804 	 0.1021651996 	 0.1036194156 	 0.1052372051 	 0.1070275986 	 0.1090021095 	 0.1111751927 	 0.1135648741 	 0.1161936188 	 0.1190895392 	 0.1222881024 	 0.125834594 	 0.1297877691 	 0.1342254344 	 0.1392533266 	 0.1450199172 	 0.1517426146 	 0.1597577928 	 0.1696264105 	 0.1823905128 	 0.2003427149 	 0.2303605319 	 0.3205831206 	 0.2303261461 	 0.2002739399 	 0.1822873416 	 0.1694888326 	 0.1595857944 	 0.1515361783 	 0.1447790222 	 0.1389779485 	 0.1339155454 	 0.1294433379 	 0.1254555859 	 0.1218744789 	 0.1186412587 	 0.115710636 	 0.1130477593 	 0.1106251596 	 0.1084210505 	 0.1064181297 	 0.1046027219 	 0.1029641632 	 0.10149436 	 0.1001874816 	 0.09903975831 	 0.09804936903 	 0.09706888355 	 0.09609820284 	 0.09513722886 	 0.09418586454 	 0.09324401378 	 0.09231158146 	 0.09138847337 	 0.09047459629 	 0.08956985791 	 0.08867416683 	 0.08778743259 	 0.08690956561 	 
0.648241206 	 	0.0240831651 	 0.02432642734 	 0.02457214675 	 0.02482034815 	 0.02507105662 	 0.02532429747 	 0.02558009629 	 0.02583847892 	 0.02609947144 	 0.02636310024 	 0.02662939193 	 0.02689837341 	 0.02717007185 	 0.0274445147 	 0.02772172967 	 0.02800174478 	 0.02828458829 	 0.02857028879 	 0.02885887512 	 0.02915037644 	 0.0294448222 	 0.02974224213 	 0.03004266628 	 0.03034612499 	 0.03065264891 	 0.030962269 	 0.03127501655 	 0.03159092314 	 0.03191002067 	 0.03223234138 	 0.03255791784 	 0.03288678291 	 0.03321896983 	 0.03355451214 	 0.03389344374 	 0.03423579886 	 0.03458161208 	 0.03493091834 	 0.03528375291 	 0.03564015144 	 0.03600014993 	 0.03636378473 	 0.03673109258 	 0.03710211058 	 0.0374768762 	 0.0378554273 	 0.03823780212 	 0.03862403928 	 0.03901417779 	 0.03940825706 	 0.0398063169 	 0.0402083975 	 0.0406145395 	 0.0410247839 	 0.04143917215 	 0.04185774611 	 0.04228054805 	 0.04270762068 	 0.04313900713 	 0.043574751 	 0.04401489627 	 0.04445948742 	 0.04490856935 	 0.04536218743 	 0.04582038747 	 0.04628321575 	 0.04675071902 	 0.04722294451 	 0.04769993992 	 0.04818175342 	 0.04866843368 	 0.04916002986 	 0.04965659162 	 0.05015816911 	 0.05066481299 	 0.05117657445 	 0.05169350517 	 0.05221565737 	 0.05274308379 	 0.05327583771 	 0.05381397293 	 0.05435754382 	 0.05490660527 	 0.05546121275 	 0.05602142229 	 0.05658729045 	 0.05715887441 	 0.05773623189 	 0.05831942122 	 0.0589085013 	 0.05950353163 	 0.06010457232 	 0.06071168408 	 0.06132492822 	 0.0619443667 	 0.06257006208 	 0.06320207756 	 0.06384047699 	 0.06448532484 	 0.06513668624 	 0.065794627 	 0.06645921357 	 0.06713051308 	 0.06780859333 	 0.06849352283 	 0.06918537074 	 0.06988420696 	 0.07059010207 	 0.07130312737 	 0.07202335488 	 0.07275085736 	 0.07348570829 	 0.0742279819 	 0.07497775315 	 0.07573509778 	 0.0765000923 	 0.07727281397 	 0.07805334084 	 0.07884175175 	 0.07963812635 	 0.08044254506 	 0.08125508915 	 0.08207584068 	 0.08290488256 	 0.08374229853 	 0.08458817318 	 0.08544259194 	 0.08630564113 	 0.0871774079 	 0.08805798033 	 0.08894744736 	 0.08984589882 	 0.09075342547 	 0.09167011899 	 0.09259607195 	 0.0935313779 	 0.0944761313 	 0.09543042758 	 0.09639436314 	 0.09736803534 	 0.09835154253 	 0.09934498405 	 0.1004869521 	 0.1017806256 	 0.103230957 	 0.1048448228 	 0.1066312528 	 0.1086017603 	 0.1107707996 	 0.1131563963 	 0.115781015 	 0.1186727677 	 0.121867121 	 0.1254093604 	 0.1293582402 	 0.1337915669 	 0.1388150766 	 0.1445772405 	 0.1512954664 	 0.159306128 	 0.1691701834 	 0.1819296775 	 0.1998772247 	 0.2298903398 	 0.3201081791 	 0.2298464073 	 0.1997893553 	 0.1817978623 	 0.168994409 	 0.1590863767 	 0.1510317161 	 0.1442694644 	 0.1384632437 	 0.1333956416 	 0.1289181826 	 0.124925126 	 0.1213386609 	 0.1181000285 	 0.1151645829 	 0.1124975235 	 0.1100714384 	 0.1078646057 	 0.105859797 	 0.1040434218 	 0.1024049141 	 0.1009362954 	 0.099631871 	 0.0984880342 	 0.09750316211 	 0.09652813865 	 0.09556286535 	 0.0946072447 	 0.09366118018 	 0.09272457622 	 0.09179733822 	 0.09087937253 	 0.08997058642 	 0.08907088809 	 0.08818018667 	 0.08729839219 	 
0.6582914573 	 	0.02373349562 	 0.02397322587 	 0.02421537762 	 0.02445997532 	 0.02470704369 	 0.02495660768 	 0.02520869249 	 0.02546332359 	 0.02572052671 	 0.02598032781 	 0.02624275314 	 0.02650782921 	 0.0267755828 	 0.02704604094 	 0.02731923097 	 0.02759518046 	 0.0278739173 	 0.02815546964 	 0.02843986591 	 0.02872713486 	 0.02901730548 	 0.0293104071 	 0.02960646931 	 0.02990552203 	 0.03020759545 	 0.0305127201 	 0.03082092678 	 0.03113224664 	 0.03144671112 	 0.03176435198 	 0.0320852013 	 0.0324092915 	 0.03273665532 	 0.0330673258 	 0.03340133637 	 0.03373872075 	 0.03407951303 	 0.03442374762 	 0.0347714593 	 0.03512268319 	 0.03547745477 	 0.03583580987 	 0.03619778468 	 0.03656341578 	 0.03693274009 	 0.03730579491 	 0.03768261793 	 0.03806324722 	 0.03844772121 	 0.03883607875 	 0.03922835905 	 0.03962460175 	 0.04002484687 	 0.04042913483 	 0.04083750647 	 0.04125000305 	 0.04166666622 	 0.04208753808 	 0.04251266113 	 0.04294207831 	 0.04337583301 	 0.04381396903 	 0.04425653063 	 0.04470356251 	 0.04515510983 	 0.04561121819 	 0.04607193367 	 0.0465373028 	 0.04700737259 	 0.04748219052 	 0.04796180455 	 0.04844626312 	 0.04893561517 	 0.04942991013 	 0.04992919793 	 0.050433529 	 0.05094295427 	 0.05145752522 	 0.0519772938 	 0.05250231253 	 0.05303263443 	 0.05356831308 	 0.05410940257 	 0.05465595757 	 0.05520803328 	 0.05576568546 	 0.05632897045 	 0.05689794514 	 0.05747266699 	 0.05805319407 	 0.05863958501 	 0.05923189904 	 0.05983019599 	 0.06043453629 	 0.06104498099 	 0.06166159174 	 0.06228443083 	 0.06291356118 	 0.06354904632 	 0.06419095044 	 0.0648393384 	 0.06549427567 	 0.06615582841 	 0.06682406345 	 0.06749904828 	 0.06818085108 	 0.06886954072 	 0.06956518676 	 0.07026785947 	 0.07097762983 	 0.07169456952 	 0.07241875096 	 0.07315024731 	 0.07388913244 	 0.074635481 	 0.07538936837 	 0.0761508707 	 0.07692006491 	 0.07769702869 	 0.07848184052 	 0.07927457968 	 0.08007532623 	 0.08088416107 	 0.08170116589 	 0.08252642321 	 0.08336001639 	 0.08420202963 	 0.08505254799 	 0.08591165737 	 0.08677944455 	 0.08765599718 	 0.0885414038 	 0.08943575385 	 0.09033913766 	 0.09125164648 	 0.09217337249 	 0.09310440878 	 0.09404484939 	 0.09499478933 	 0.09595432454 	 0.09692355194 	 0.09790256944 	 0.09889147591 	 0.1000288632 	 0.1013179095 	 0.1027635671 	 0.1043727117 	 0.106154373 	 0.1081200635 	 0.1102842373 	 0.1126649192 	 0.1152845736 	 0.1181713118 	 0.1213606 	 0.124897723 	 0.1288414348 	 0.1332695413 	 0.1382877781 	 0.1440446157 	 0.1507574616 	 0.1587626888 	 0.1686212551 	 0.1813752045 	 0.199317151 	 0.2293246088 	 0.3195367337 	 0.2292691898 	 0.1992063073 	 0.181208925 	 0.1683995229 	 0.1584854817 	 0.1504247515 	 0.1436563689 	 0.1378439554 	 0.1327700979 	 0.1282863203 	 0.1242868813 	 0.1206939694 	 0.1174494966 	 0.1145088693 	 0.1118373454 	 0.1094075789 	 0.1071979229 	 0.1051912347 	 0.1033740226 	 0.1017358354 	 0.1002688297 	 0.09896747135 	 0.09782834742 	 0.09685007214 	 0.09588157953 	 0.09492277176 	 0.09397355199 	 0.09303382435 	 0.09210349389 	 0.09118246667 	 0.09027064964 	 0.0893679507 	 0.08847427868 	 0.0875895433 	 
0.6683417085 	 	0.0233668967 	 0.02360292396 	 0.02384133532 	 0.02408215485 	 0.02432540688 	 0.02457111598 	 0.02481930697 	 0.02507000492 	 0.02532323515 	 0.02557902324 	 0.02583739503 	 0.02609837661 	 0.02636199435 	 0.02662827486 	 0.02689724506 	 0.02716893211 	 0.02744336344 	 0.02772056679 	 0.02800057015 	 0.0282834018 	 0.02856909031 	 0.02885766453 	 0.02914915363 	 0.02944358703 	 0.02974099449 	 0.03004140603 	 0.03034485201 	 0.03065136307 	 0.03096097018 	 0.03127370461 	 0.03158959794 	 0.03190868209 	 0.03223098929 	 0.03255655208 	 0.03288540336 	 0.03321757634 	 0.03355310458 	 0.03389202196 	 0.03423436272 	 0.03458016144 	 0.03492945304 	 0.03528227281 	 0.03563865639 	 0.03599863978 	 0.03636225932 	 0.03672955177 	 0.0371005542 	 0.0374753041 	 0.03785383933 	 0.0382361981 	 0.03862241906 	 0.03901254121 	 0.03940660394 	 0.03980464708 	 0.04020671082 	 0.04061283578 	 0.04102306297 	 0.04143743384 	 0.04185599024 	 0.04227877444 	 0.04270582916 	 0.04313719752 	 0.0435729231 	 0.04401304991 	 0.04445762241 	 0.04490668551 	 0.04536028455 	 0.04581846537 	 0.04628127424 	 0.0467487579 	 0.04722096358 	 0.04769793898 	 0.04817973226 	 0.04866639211 	 0.04915796767 	 0.0496545086 	 0.05015606505 	 0.05066268768 	 0.05117442767 	 0.05169133671 	 0.05221346701 	 0.0527408713 	 0.05327360287 	 0.05381171552 	 0.0543552636 	 0.05490430202 	 0.05545888624 	 0.05601907227 	 0.0565849167 	 0.05715647668 	 0.05773380994 	 0.05831697481 	 0.05890603018 	 0.05950103555 	 0.06010205102 	 0.06070913731 	 0.06132235573 	 0.06194176823 	 0.06256743736 	 0.06319942633 	 0.06383779898 	 0.06448261977 	 0.06513395386 	 0.06579186702 	 0.06645642571 	 0.06712769706 	 0.06780574887 	 0.06849064963 	 0.06918246852 	 0.06988127542 	 0.07058714092 	 0.07130013631 	 0.07202033361 	 0.07274780558 	 0.07348262568 	 0.07422486814 	 0.07497460794 	 0.07573192081 	 0.07649688323 	 0.07726957249 	 0.07805006662 	 0.07883844446 	 0.07963478565 	 0.08043917062 	 0.08125168062 	 0.08207239772 	 0.08290140483 	 0.08373878567 	 0.08458462483 	 0.08543900775 	 0.08630202073 	 0.08717375094 	 0.08805428643 	 0.08894371614 	 0.08984212992 	 0.0907496185 	 0.09166627356 	 0.09259218768 	 0.0935274544 	 0.09447216817 	 0.09542642442 	 0.09639031954 	 0.09736395089 	 0.09834741683 	 0.09947930856 	 0.1007628039 	 0.1022028544 	 0.1038063354 	 0.1055822757 	 0.1075421875 	 0.1097005242 	 0.1120753101 	 0.1146890088 	 0.1175697313 	 0.1207529429 	 0.1242839281 	 0.1282214399 	 0.1326432839 	 0.1376551949 	 0.1434056429 	 0.1501120346 	 0.1581107424 	 0.1679627234 	 0.180710021 	 0.1986452485 	 0.2286459196 	 0.3188511891 	 0.2285767205 	 0.1985068434 	 0.1805023959 	 0.1676858572 	 0.1577646073 	 0.1496965956 	 0.1429208579 	 0.1371010151 	 0.1320196533 	 0.1275282955 	 0.1235211997 	 0.1199212557 	 0.1166704294 	 0.1137241874 	 0.1110478553 	 0.1086141636 	 0.106401553 	 0.1043929805 	 0.1025750701 	 0.1009375061 	 0.09947260436 	 0.09817502165 	 0.09704157653 	 0.09607116889 	 0.09511046525 	 0.09415936856 	 0.09321778276 	 0.09228561274 	 0.09136276434 	 0.09044914435 	 0.08954466048 	 0.08864922138 	 0.08776273659 	 
0.6783919598 	 	0.02297995096 	 0.02321206972 	 0.02344653308 	 0.02368336475 	 0.02392258863 	 0.02416422889 	 0.02440830995 	 0.02465485645 	 0.0249038933 	 0.02515544565 	 0.02540953891 	 0.02566619875 	 0.02592545108 	 0.02618732211 	 0.02645183828 	 0.02671902631 	 0.02698891318 	 0.02726152616 	 0.02753689278 	 0.02781504086 	 0.02809599849 	 0.02837979405 	 0.02866645621 	 0.02895601393 	 0.02924849644 	 0.0295439333 	 0.02984235434 	 0.03014378972 	 0.03044826987 	 0.03075582555 	 0.03106648782 	 0.03138028807 	 0.031697258 	 0.03201742961 	 0.03234083526 	 0.0326675076 	 0.03299747963 	 0.03333078469 	 0.03366745643 	 0.03400752887 	 0.03435103636 	 0.03469801359 	 0.03504849561 	 0.03540251782 	 0.03576011599 	 0.03612132622 	 0.03648618502 	 0.03685472922 	 0.03722699607 	 0.03760302315 	 0.03798284845 	 0.03836651034 	 0.03875404757 	 0.03914549929 	 0.03954090503 	 0.03994030473 	 0.04034373874 	 0.0407512478 	 0.04116287308 	 0.04157865616 	 0.04199863904 	 0.04242286413 	 0.04285137428 	 0.04328421278 	 0.04372142335 	 0.04416305016 	 0.0446091378 	 0.04505973134 	 0.04551487629 	 0.04597461862 	 0.04643900478 	 0.04690808167 	 0.04738189667 	 0.04786049764 	 0.04834393292 	 0.04883225134 	 0.04932550223 	 0.04982373541 	 0.05032700121 	 0.05083535046 	 0.0513488345 	 0.05186750521 	 0.05239141497 	 0.05292061671 	 0.05345516387 	 0.05399511045 	 0.05454051099 	 0.05509142059 	 0.05564789487 	 0.05620999007 	 0.05677776294 	 0.05735127085 	 0.05793057171 	 0.05851572405 	 0.05910678697 	 0.05970382017 	 0.06030688396 	 0.06091603925 	 0.06153134757 	 0.06215287108 	 0.06278067255 	 0.06341481539 	 0.06405536366 	 0.06470238206 	 0.06535593595 	 0.06601609133 	 0.0666829149 	 0.067356474 	 0.06803683667 	 0.06872407163 	 0.0694182483 	 0.07011943679 	 0.07082770794 	 0.07154313328 	 0.07226578508 	 0.07299573633 	 0.07373306076 	 0.07447783285 	 0.07523012783 	 0.07599002168 	 0.07675759116 	 0.07753291381 	 0.07831606793 	 0.07910713263 	 0.07990618782 	 0.0807133142 	 0.0815285933 	 0.08235210748 	 0.08318393991 	 0.08402417462 	 0.08487289648 	 0.08573019121 	 0.08659614541 	 0.08747084655 	 0.08835438298 	 0.08924684395 	 0.09014831959 	 0.09105890098 	 0.09197868007 	 0.09290774979 	 0.09384620397 	 0.09479413741 	 0.09575164584 	 0.096718826 	 0.09769577558 	 0.09882108514 	 0.1000979318 	 0.1015312665 	 0.1031279638 	 0.1048970519 	 0.1068500424 	 0.1090013877 	 0.1113691117 	 0.1139756772 	 0.1168491943 	 0.1200251279 	 0.1235487614 	 0.1274788474 	 0.1318931905 	 0.1368975249 	 0.1426403197 	 0.149338981 	 0.1573298802 	 0.1671739738 	 0.1799133043 	 0.1978404842 	 0.2278330264 	 0.3180300849 	 0.2277473224 	 0.1976690677 	 0.1796561578 	 0.1668310714 	 0.1569011873 	 0.1488244543 	 0.1420399072 	 0.136211166 	 0.1311208158 	 0.1266203789 	 0.1226048479 	 0.1189971683 	 0.1157393683 	 0.1127869845 	 0.1101054213 	 0.1076674987 	 0.1054517592 	 0.1034412775 	 0.1016228137 	 0.09998621207 	 0.09852397806 	 0.09723099658 	 0.09610436481 	 0.09514332921 	 0.09419190388 	 0.09324999273 	 0.09231750062 	 0.09139433334 	 0.09048039766 	 0.08957560126 	 0.08867985275 	 0.08779306165 	 
0.6884422111 	 	0.02256848299 	 0.02279644554 	 0.02302671072 	 0.02325930179 	 0.02349424224 	 0.02373155581 	 0.02397126647 	 0.02421339843 	 0.02445797614 	 0.02470502432 	 0.0249545679 	 0.02520663211 	 0.02546124241 	 0.0257184245 	 0.02597820436 	 0.02624060825 	 0.02650566266 	 0.02677339436 	 0.0270438304 	 0.02731699809 	 0.02759292503 	 0.02787163909 	 0.02815316841 	 0.02843754144 	 0.02872478691 	 0.02901493382 	 0.02930801148 	 0.02960404949 	 0.02990307777 	 0.0302051265 	 0.03051022621 	 0.0308184077 	 0.03112970212 	 0.03144414089 	 0.03176175579 	 0.03208257889 	 0.0324066426 	 0.03273397966 	 0.03306462312 	 0.03339860639 	 0.03373596319 	 0.03407672762 	 0.03442093407 	 0.03476861734 	 0.03511981252 	 0.0354745551 	 0.03583288091 	 0.03619482614 	 0.03656042735 	 0.03692972147 	 0.03730274581 	 0.03767953803 	 0.0380601362 	 0.03844457877 	 0.03883290457 	 0.03922515281 	 0.03962136312 	 0.04002157552 	 0.04042583044 	 0.04083416871 	 0.04124663157 	 0.04166326069 	 0.04208409815 	 0.04250918645 	 0.04293856854 	 0.04337228779 	 0.043810388 	 0.04425291342 	 0.04469990877 	 0.04515141918 	 0.04560749026 	 0.04606816808 	 0.04653349918 	 0.04700353055 	 0.04747830967 	 0.0479578845 	 0.04844230347 	 0.04893161553 	 0.04942587009 	 0.04992511708 	 0.05042940693 	 0.05093879057 	 0.05145331945 	 0.05197304556 	 0.05249802137 	 0.05302829993 	 0.05356393479 	 0.05410498006 	 0.05465149039 	 0.05520352097 	 0.05576112758 	 0.05632436653 	 0.05689329471 	 0.05746796959 	 0.05804844922 	 0.05863479224 	 0.05922705785 	 0.0598253059 	 0.06042959681 	 0.06103999161 	 0.06165655197 	 0.06227934015 	 0.06290841908 	 0.06354385228 	 0.06418570394 	 0.0648340389 	 0.06548892264 	 0.06615042132 	 0.06681860174 	 0.0674935314 	 0.06817527847 	 0.06886391182 	 0.06955950101 	 0.07026211629 	 0.07097182863 	 0.07168870972 	 0.07241283198 	 0.07314426854 	 0.07388309328 	 0.07462938084 	 0.07538320659 	 0.07614464668 	 0.07691377802 	 0.0776906783 	 0.07847542598 	 0.07926810035 	 0.08006878146 	 0.08087755019 	 0.08169448823 	 0.0825196781 	 0.08335320315 	 0.08419514757 	 0.08504559641 	 0.08590463557 	 0.08677235182 	 0.08764883281 	 0.08853416707 	 0.08942844402 	 0.09033175399 	 0.09124418823 	 0.0921658389 	 0.0930967991 	 0.09403716285 	 0.09498702515 	 0.09594648193 	 0.09691563011 	 0.09803305948 	 0.09930194632 	 0.1007272408 	 0.1023158167 	 0.1040767014 	 0.1060214056 	 0.108164381 	 0.1105236504 	 0.1131216759 	 0.1159865669 	 0.1191537871 	 0.1226686193 	 0.1265898151 	 0.1309951781 	 0.1359904417 	 0.1417240742 	 0.1484134805 	 0.1563950313 	 0.166229682 	 0.1789594743 	 0.1968770197 	 0.22685983 	 0.3170470583 	 0.2267543664 	 0.1966660818 	 0.1786430409 	 0.165807721 	 0.1558675002 	 0.1477803259 	 0.1409852322 	 0.1351458378 	 0.1300447268 	 0.1255341927 	 0.1215092863 	 0.1178930179 	 0.1146274883 	 0.1116683156 	 0.1089809963 	 0.1065384553 	 0.104319355 	 0.1023069088 	 0.1004880383 	 0.09885277794 	 0.0973938601 	 0.0961064442 	 0.09498796523 	 0.09403809353 	 0.09309772047 	 0.09216675107 	 0.09124509127 	 0.090332648 	 0.08942932909 	 0.08853504329 	 0.08764970027 	 
0.6984924623 	 	0.02212734833 	 0.02235085501 	 0.02257661931 	 0.02280466404 	 0.02303501223 	 0.02326768716 	 0.02350271231 	 0.02374011144 	 0.02397990851 	 0.02422212776 	 0.02446679365 	 0.02471393089 	 0.02496356444 	 0.02521571953 	 0.02547042161 	 0.02572769642 	 0.02598756994 	 0.02625006843 	 0.02651521839 	 0.02678304661 	 0.02705358015 	 0.02732684632 	 0.02760287274 	 0.02788168728 	 0.0281633181 	 0.02844779365 	 0.02873514267 	 0.02902539418 	 0.0293185775 	 0.02961472225 	 0.02991385832 	 0.03021601595 	 0.03052122565 	 0.03082951825 	 0.03114092489 	 0.03145547703 	 0.03177320643 	 0.0320941452 	 0.03241832574 	 0.03274578081 	 0.03307654347 	 0.03341064714 	 0.03374812557 	 0.03408901285 	 0.0344333434 	 0.034781152 	 0.0351324738 	 0.03548734427 	 0.03584579926 	 0.03620787498 	 0.03657360799 	 0.03694303525 	 0.03731619407 	 0.03769312213 	 0.03807385752 	 0.03845843868 	 0.03884690448 	 0.03923929413 	 0.03963564728 	 0.04003600397 	 0.04044040463 	 0.04084889011 	 0.04126150167 	 0.04167828099 	 0.04209927017 	 0.04252451172 	 0.04295404861 	 0.04338792422 	 0.04382618237 	 0.04426886734 	 0.04471602383 	 0.04516769702 	 0.04562393252 	 0.04608477643 	 0.04655027528 	 0.0470204761 	 0.04749542639 	 0.04797517411 	 0.04845976773 	 0.0489492562 	 0.04944368894 	 0.04994311592 	 0.05044758757 	 0.05095715485 	 0.05147186923 	 0.05199178271 	 0.05251694779 	 0.05304741752 	 0.05358324548 	 0.05412448581 	 0.05467119316 	 0.05522342277 	 0.0557812304 	 0.0563446724 	 0.05691380569 	 0.05748868776 	 0.05806937666 	 0.05865593106 	 0.0592484102 	 0.05984687392 	 0.06045138269 	 0.06106199755 	 0.06167878019 	 0.0623017929 	 0.06293109861 	 0.0635667609 	 0.06420884396 	 0.06485741265 	 0.06551253249 	 0.06617426965 	 0.06684269096 	 0.06751786394 	 0.0681998568 	 0.06888873841 	 0.06958457837 	 0.07028744695 	 0.07099741516 	 0.0717145547 	 0.07243893801 	 0.07317063827 	 0.07390972937 	 0.07465628598 	 0.0754103835 	 0.0761720981 	 0.07694150672 	 0.07771868708 	 0.07850371768 	 0.07929667782 	 0.08009764759 	 0.08090670789 	 0.08172394045 	 0.08254942782 	 0.08338325337 	 0.08422550133 	 0.08507625677 	 0.08593560563 	 0.08680363471 	 0.08768043168 	 0.08856608511 	 0.08946068446 	 0.0903643201 	 0.09127708329 	 0.09219906623 	 0.09313036205 	 0.09407106482 	 0.09502126955 	 0.09598107224 	 0.09708906171 	 0.09834841329 	 0.09976407625 	 0.1013429233 	 0.1030939809 	 0.1050287586 	 0.1071617074 	 0.1095108489 	 0.1120986442 	 0.1149532015 	 0.1181099838 	 0.1216142726 	 0.1255248185 	 0.1299194241 	 0.1349038216 	 0.1406264782 	 0.1473047978 	 0.1552751499 	 0.1650984888 	 0.177816855 	 0.1957228588 	 0.225694011 	 0.3158694635 	 0.2255648768 	 0.1954645773 	 0.1774294 	 0.1645818213 	 0.1546292177 	 0.1465295357 	 0.1397218078 	 0.1338696516 	 0.1287564627 	 0.1242345953 	 0.120199168 	 0.1165732667 	 0.1132990772 	 0.1103323131 	 0.1076385792 	 0.105190924 	 0.1029681521 	 0.1009536411 	 0.09913450544 	 0.09750100727 	 0.09604615239 	 0.0947654331 	 0.0936566972 	 0.09272013808 	 0.09179294446 	 0.0908750227 	 0.08996628009 	 0.08906662482 	 0.08817596603 	 0.08729421376 	 
0.7085427136 	 	0.0216501494 	 0.02186883593 	 0.02208973139 	 0.0223128581 	 0.0225382386 	 0.02276589565 	 0.02299585225 	 0.02322813162 	 0.02346275723 	 0.02369975277 	 0.02393914219 	 0.02418094966 	 0.02442519961 	 0.02467191671 	 0.02492112588 	 0.02517285229 	 0.02542712138 	 0.02568395882 	 0.02594339055 	 0.02620544278 	 0.02647014198 	 0.02673751489 	 0.02700758852 	 0.02728039013 	 0.0275559473 	 0.02783428785 	 0.02811543989 	 0.02839943183 	 0.02868629235 	 0.02897605043 	 0.02926873533 	 0.02956437662 	 0.02986300416 	 0.03016464812 	 0.03046933895 	 0.03077710745 	 0.03108798469 	 0.03140200209 	 0.03171919134 	 0.0320395845 	 0.03236321393 	 0.03269011232 	 0.03302031268 	 0.03335384837 	 0.03369075308 	 0.03403106084 	 0.03437480602 	 0.03472202334 	 0.03507274789 	 0.03542701507 	 0.03578486068 	 0.03614632086 	 0.03651143212 	 0.03688023135 	 0.03725275579 	 0.03762904307 	 0.03800913119 	 0.03839305856 	 0.03878086396 	 0.03917258654 	 0.03956826589 	 0.03996794196 	 0.04037165513 	 0.04077944617 	 0.04119135629 	 0.04160742707 	 0.04202770056 	 0.0424522192 	 0.04288102586 	 0.04331416387 	 0.04375167698 	 0.04419360937 	 0.04464000569 	 0.04509091102 	 0.04554637092 	 0.04600643138 	 0.04647113888 	 0.04694054035 	 0.04741468321 	 0.04789361535 	 0.04837738515 	 0.04886604147 	 0.04935963368 	 0.04985821162 	 0.05036182566 	 0.05087052666 	 0.05138436602 	 0.05190339563 	 0.05242766792 	 0.05295723584 	 0.05349215289 	 0.05403247309 	 0.05457825103 	 0.05512954183 	 0.05568640118 	 0.05624888532 	 0.05681705108 	 0.05739095583 	 0.05797065755 	 0.05855621479 	 0.05914768671 	 0.05974513303 	 0.06034861412 	 0.06095819092 	 0.06157392502 	 0.06219587859 	 0.06282411448 	 0.06345869612 	 0.06409968763 	 0.06474715375 	 0.06540115987 	 0.06606177206 	 0.06672905704 	 0.06740308221 	 0.06808391567 	 0.06877162617 	 0.06946628318 	 0.07016795688 	 0.07087671812 	 0.07159263851 	 0.07231579036 	 0.07304624671 	 0.07378408134 	 0.07452936879 	 0.07528218433 	 0.076042604 	 0.07681070461 	 0.07758656375 	 0.07837025978 	 0.07916187187 	 0.07996147998 	 0.08076916486 	 0.08158500811 	 0.08240909213 	 0.08324150016 	 0.08408231628 	 0.08493162542 	 0.08578951337 	 0.08665606678 	 0.08753137318 	 0.08841552098 	 0.0893085995 	 0.09021069893 	 0.09112191041 	 0.09204232596 	 0.09297203856 	 0.09391114211 	 0.09485973148 	 0.09595639437 	 0.09720430497 	 0.09860841137 	 0.1001755851 	 0.1019148515 	 0.103837719 	 0.1059586371 	 0.1082956265 	 0.1108711469 	 0.1137133054 	 0.1168575636 	 0.1203492018 	 0.1242469693 	 0.1286286675 	 0.1336000272 	 0.1393095142 	 0.1459745312 	 0.1539314464 	 0.1637412126 	 0.1764458691 	 0.1943380247 	 0.2242951888 	 0.3144565119 	 0.224137653 	 0.1940229373 	 0.1759731981 	 0.1631109104 	 0.1531434493 	 0.1450287596 	 0.1382058725 	 0.1323392609 	 0.1272123845 	 0.1226776686 	 0.118630311 	 0.1149934865 	 0.1117094806 	 0.1087341194 	 0.1060331363 	 0.103579726 	 0.1013528624 	 0.09933611979 	 0.09751684377 	 0.09588557143 	 0.09443564038 	 0.09316294983 	 0.09206585662 	 0.09114520576 	 0.09023376134 	 0.08933143128 	 0.08843812445 	 0.08755375061 	 0.08667822044 	 
0.7185929648 	 	0.02112884745 	 0.02134226835 	 0.02155784499 	 0.02177559916 	 0.02199555285 	 0.02221772827 	 0.02244214787 	 0.02266883431 	 0.0228978105 	 0.02312909956 	 0.02336272485 	 0.02359870997 	 0.02383707876 	 0.0240778553 	 0.0243210639 	 0.02456672914 	 0.02481487582 	 0.02506552901 	 0.02531871403 	 0.02557445645 	 0.02583278211 	 0.02609371709 	 0.02635728776 	 0.02662352074 	 0.02689244292 	 0.02716408146 	 0.0274384638 	 0.02771561765 	 0.02799557102 	 0.02827835217 	 0.02856398968 	 0.02885251238 	 0.02914394944 	 0.02943833027 	 0.02973568463 	 0.03003604254 	 0.03033943434 	 0.03064589068 	 0.03095544251 	 0.03126812111 	 0.03158395804 	 0.03190298522 	 0.03222523487 	 0.03255073954 	 0.03287953211 	 0.03321164578 	 0.03354711412 	 0.03388597099 	 0.03422825063 	 0.03457398761 	 0.03492321685 	 0.03527597363 	 0.03563229359 	 0.0359922127 	 0.03635576733 	 0.03672299419 	 0.03709393039 	 0.03746861339 	 0.03784708103 	 0.03822937154 	 0.03861552354 	 0.03900557603 	 0.03939956842 	 0.03979754049 	 0.04019953245 	 0.0406055849 	 0.04101573885 	 0.04143003574 	 0.04184851741 	 0.04227122613 	 0.0426982046 	 0.04312949595 	 0.04356514373 	 0.04400519197 	 0.0444496851 	 0.04489866802 	 0.04535218608 	 0.04581028509 	 0.04627301133 	 0.04674041153 	 0.04721253291 	 0.04768942314 	 0.04817113041 	 0.04865770337 	 0.04914919117 	 0.04964564344 	 0.05014711035 	 0.05065364253 	 0.05116529116 	 0.05168210791 	 0.05220414499 	 0.05273145512 	 0.05326409158 	 0.05380210815 	 0.05434555919 	 0.05489449959 	 0.05544898479 	 0.05600907081 	 0.05657481422 	 0.05714627215 	 0.05772350234 	 0.05830656309 	 0.05889551329 	 0.05949041243 	 0.0600913206 	 0.0606982985 	 0.06131140744 	 0.06193070935 	 0.06255626678 	 0.06318814292 	 0.06382640159 	 0.06447110726 	 0.06512232506 	 0.06578012075 	 0.0664445608 	 0.0671157123 	 0.06779364305 	 0.06847842153 	 0.06917011691 	 0.06986879905 	 0.07057453852 	 0.07128740662 	 0.07200747534 	 0.07273481742 	 0.07346950633 	 0.07421161628 	 0.07496122222 	 0.07571839988 	 0.07648322573 	 0.07725577703 	 0.07803613182 	 0.0788243689 	 0.07962056791 	 0.08042480927 	 0.08123717421 	 0.08205774479 	 0.08288660388 	 0.08372383522 	 0.08456952337 	 0.08542375376 	 0.08628661266 	 0.08715818723 	 0.08803856551 	 0.08892783643 	 0.0898260898 	 0.09073341637 	 0.09164990777 	 0.09257565658 	 0.09351075631 	 0.09459379331 	 0.09582794038 	 0.09721814422 	 0.09877127501 	 0.1004963566 	 0.1024048959 	 0.1045113412 	 0.1068337115 	 0.1093944653 	 0.1122217079 	 0.1153508996 	 0.1188273191 	 0.1227097142 	 0.1270758847 	 0.1320315598 	 0.1377252039 	 0.1443742179 	 0.1523149684 	 0.1621084067 	 0.1747965703 	 0.1926720665 	 0.2226124029 	 0.3127567283 	 0.2224207001 	 0.1922886415 	 0.1742213843 	 0.1613414017 	 0.1513560669 	 0.143223323 	 0.1363831049 	 0.130499953 	 0.125357402 	 0.1208079608 	 0.1167469204 	 0.1130975604 	 0.1098022841 	 0.1068170517 	 0.104107749 	 0.101647746 	 0.09941621913 	 0.09739697965 	 0.09557765277 	 0.09394911007 	 0.09250509524 	 0.09124200945 	 0.09015884325 	 0.08925726237 	 0.08836469722 	 0.08748105765 	 0.0866062544 	 0.08574019911 	 
0.7286432161 	 	0.02055322359 	 0.02076083015 	 0.02097053373 	 0.02118235551 	 0.02139631689 	 0.02161243947 	 0.0218307451 	 0.02205125581 	 0.02227399388 	 0.02249898182 	 0.02272624234 	 0.0229557984 	 0.02318767319 	 0.02342189013 	 0.02365847287 	 0.02389744533 	 0.02413883162 	 0.02438265614 	 0.02462894351 	 0.02487771861 	 0.02512900658 	 0.02538283278 	 0.02563922286 	 0.02589820272 	 0.02615979851 	 0.02642403666 	 0.02669094387 	 0.02696054708 	 0.02723287354 	 0.02750795074 	 0.02778580648 	 0.02806646881 	 0.0283499661 	 0.02863632697 	 0.02892558035 	 0.02921775546 	 0.02951288181 	 0.0298109892 	 0.03011210776 	 0.03041626789 	 0.03072350032 	 0.03103383608 	 0.03134730652 	 0.0316639433 	 0.03198377841 	 0.03230684414 	 0.03263317314 	 0.03296279836 	 0.03329575311 	 0.033632071 	 0.03397178602 	 0.03431493247 	 0.03466154501 	 0.03501165867 	 0.03536530879 	 0.03572253111 	 0.03608336171 	 0.03644783703 	 0.03681599388 	 0.03718786946 	 0.03756350133 	 0.03794292743 	 0.03832618608 	 0.03871331599 	 0.03910435628 	 0.03949934644 	 0.03989832636 	 0.04030133635 	 0.04070841711 	 0.04111960976 	 0.04153495584 	 0.0419544973 	 0.04237827652 	 0.0428063363 	 0.04323871987 	 0.04367547093 	 0.04411663357 	 0.04456225236 	 0.04501237231 	 0.04546703889 	 0.04592629803 	 0.0463901961 	 0.04685877998 	 0.04733209698 	 0.04781019493 	 0.0482931221 	 0.04878092729 	 0.04927365976 	 0.04977136929 	 0.05027410614 	 0.0507819211 	 0.05129486545 	 0.05181299102 	 0.05233635014 	 0.05286499567 	 0.05339898101 	 0.05393836009 	 0.0544831874 	 0.05503351798 	 0.05558940739 	 0.05615091181 	 0.05671808794 	 0.05729099307 	 0.05786968507 	 0.0584542224 	 0.0590446641 	 0.0596410698 	 0.06024349975 	 0.06085201481 	 0.06146667642 	 0.06208754669 	 0.06271468832 	 0.06334816466 	 0.0639880397 	 0.06463437807 	 0.06528724505 	 0.06594670659 	 0.06661282931 	 0.06728568048 	 0.06796532806 	 0.06865184072 	 0.06934528779 	 0.07004573932 	 0.07075326605 	 0.07146793946 	 0.07218983173 	 0.07291901578 	 0.07365556527 	 0.07439955458 	 0.07515105888 	 0.07591015406 	 0.07667691681 	 0.07745142457 	 0.07823375557 	 0.07902398884 	 0.0798222042 	 0.08062848227 	 0.08144290449 	 0.08226555313 	 0.08309651129 	 0.08393586288 	 0.08478369271 	 0.0856400864 	 0.08650513046 	 0.08737891227 	 0.08826152008 	 0.08915304304 	 0.09005357121 	 0.09096319555 	 0.09188200793 	 0.09294859306 	 0.09416612209 	 0.09553954003 	 0.09707571536 	 0.09878367019 	 0.1006749098 	 0.1027638806 	 0.1050686 	 0.1076115245 	 0.1104207578 	 0.1135317583 	 0.1169898027 	 0.1208536372 	 0.1252010596 	 0.1301377972 	 0.1358123125 	 0.1424420046 	 0.150363238 	 0.160136962 	 0.1728052122 	 0.1906605939 	 0.2205806125 	 0.3107044149 	 0.2203476564 	 0.1901946582 	 0.1721062499 	 0.1592049024 	 0.149197987 	 0.1410444033 	 0.1341841579 	 0.1282818705 	 0.123121164 	 0.118554646 	 0.114477718 	 0.110813784 	 0.1075053879 	 0.1045086499 	 0.1017896384 	 0.09932193466 	 0.09708495987 	 0.09506281271 	 0.09324345956 	 0.09161818242 	 0.09018122669 	 0.08892961884 	 0.08786314697 	 0.08698452286 	 0.08611468492 	 0.08525354528 	 0.08440101697 	 
0.7386934673 	 	0.01991011646 	 0.02011122705 	 0.02031436904 	 0.02051956295 	 0.02072682951 	 0.02093618965 	 0.02114766453 	 0.02136127549 	 0.02157704413 	 0.02179499222 	 0.0220151418 	 0.02223751509 	 0.02246213455 	 0.02268902288 	 0.02291820299 	 0.02314969803 	 0.02338353139 	 0.02361972667 	 0.02385830775 	 0.02409929872 	 0.02434272392 	 0.02458860794 	 0.02483697562 	 0.02508785204 	 0.02534126254 	 0.02559723272 	 0.02585578844 	 0.02611695581 	 0.02638076122 	 0.0266472313 	 0.02691639297 	 0.02718827343 	 0.02746290013 	 0.02774030082 	 0.02802050351 	 0.0283035365 	 0.02858942839 	 0.02887820805 	 0.02916990466 	 0.02946454766 	 0.02976216684 	 0.03006279224 	 0.03036645424 	 0.03067318351 	 0.03098301103 	 0.03129596809 	 0.0316120863 	 0.0319313976 	 0.03225393424 	 0.0325797288 	 0.03290881419 	 0.03324122364 	 0.03357699074 	 0.03391614939 	 0.03425873386 	 0.03460477875 	 0.03495431901 	 0.03530738995 	 0.03566402724 	 0.03602426689 	 0.0363881453 	 0.03675569921 	 0.03712696576 	 0.03750198244 	 0.03788078714 	 0.03826341812 	 0.03864991402 	 0.03904031389 	 0.03943465716 	 0.03983298366 	 0.04023533363 	 0.0406417477 	 0.04105226693 	 0.04146693278 	 0.04188578715 	 0.04230887233 	 0.04273623106 	 0.04316790651 	 0.04360394228 	 0.04404438242 	 0.0444892714 	 0.04493865418 	 0.04539257614 	 0.04585108313 	 0.04631422147 	 0.04678203793 	 0.04725457977 	 0.04773189472 	 0.04821403099 	 0.04870103729 	 0.04919296279 	 0.0496898572 	 0.05019177071 	 0.050698754 	 0.0512108583 	 0.05172813532 	 0.05225063731 	 0.05277841706 	 0.05331152788 	 0.0538500236 	 0.05439395863 	 0.05494338791 	 0.05549836693 	 0.05605895176 	 0.056625199 	 0.05719716587 	 0.05777491013 	 0.05835849015 	 0.05894796486 	 0.05954339381 	 0.06014483715 	 0.06075235561 	 0.06136601058 	 0.06198586403 	 0.06261197857 	 0.06324441745 	 0.06388324454 	 0.06452852438 	 0.06518032215 	 0.06583870367 	 0.06650373545 	 0.06717548467 	 0.06785401918 	 0.06853940752 	 0.06923171891 	 0.06993102328 	 0.07063739128 	 0.07135089425 	 0.07207160425 	 0.0727995941 	 0.07353493731 	 0.07427770817 	 0.07502798171 	 0.0757858337 	 0.07655134069 	 0.07732458002 	 0.07810562977 	 0.07889456885 	 0.07969147695 	 0.08049643455 	 0.08130952297 	 0.08213082434 	 0.08296042161 	 0.08379839857 	 0.08464483988 	 0.08549983103 	 0.08636345838 	 0.08723580917 	 0.0881169715 	 0.08900703439 	 0.08990608774 	 0.09095271425 	 0.09215008305 	 0.09350313714 	 0.09501874292 	 0.09670592043 	 0.09857617287 	 0.1006439445 	 0.1029272506 	 0.1054485455 	 0.1082359307 	 0.1113248623 	 0.1147606151 	 0.1186019327 	 0.1229266108 	 0.1278403744 	 0.1334916836 	 0.1400979352 	 0.1479954913 	 0.1577452989 	 0.1703893911 	 0.1882203707 	 0.2181157408 	 0.3082146458 	 0.2178327383 	 0.1876543371 	 0.1695402692 	 0.1566130029 	 0.1465809242 	 0.1384030088 	 0.1315193475 	 0.1255946539 	 0.1204126557 	 0.1158260776 	 0.1117304529 	 0.1080493343 	 0.1047254347 	 0.1017150666 	 0.09898451975 	 0.096507631 	 0.09426412024 	 0.09223843814 	 0.0904189711 	 0.08879750964 	 0.08736892547 	 0.08613103263 	 0.08508463506 	 0.08423379583 	 0.08339146493 	 0.08255755726 	 
0.7487437186 	 	0.01918232164 	 0.01937608082 	 0.01957179716 	 0.0197694904 	 0.01996918054 	 0.02017088772 	 0.02037463234 	 0.02058043497 	 0.02078831639 	 0.02099829761 	 0.02121039983 	 0.02142464448 	 0.0216410532 	 0.02185964785 	 0.0220804505 	 0.02230348347 	 0.02252876928 	 0.02275633068 	 0.02298619066 	 0.02321837244 	 0.02345289947 	 0.02368979544 	 0.02392908428 	 0.02417079015 	 0.02441493749 	 0.02466155093 	 0.0249106554 	 0.02516227605 	 0.0254164383 	 0.02567316783 	 0.02593249057 	 0.0261944327 	 0.02645902069 	 0.02672628126 	 0.02699624142 	 0.02726892842 	 0.02754436981 	 0.02782259341 	 0.02810362733 	 0.02838749995 	 0.02867423995 	 0.02896387629 	 0.02925643822 	 0.0295519553 	 0.02985045737 	 0.03015197459 	 0.03045653742 	 0.03076417661 	 0.03107492324 	 0.0313888087 	 0.03170586469 	 0.03202612324 	 0.03234961669 	 0.03267637774 	 0.03300643936 	 0.03333983492 	 0.03367659808 	 0.03401676286 	 0.03436036362 	 0.03470743506 	 0.03505801225 	 0.03541213059 	 0.03576982585 	 0.03613113417 	 0.03649609203 	 0.03686473631 	 0.03723710423 	 0.03761323342 	 0.03799316185 	 0.03837692792 	 0.03876457037 	 0.03915612838 	 0.03955164148 	 0.03995114963 	 0.04035469318 	 0.0407623129 	 0.04117404995 	 0.04158994593 	 0.04201004284 	 0.04243438311 	 0.04286300962 	 0.04329596565 	 0.04373329494 	 0.04417504165 	 0.04462125042 	 0.04507196631 	 0.04552723484 	 0.04598710201 	 0.04645161426 	 0.04692081852 	 0.04739476217 	 0.04787349309 	 0.04835705964 	 0.04884551066 	 0.04933889548 	 0.04983726394 	 0.05034066639 	 0.05084915367 	 0.05136277714 	 0.05188158868 	 0.0524056407 	 0.05293498613 	 0.05346967843 	 0.05400977163 	 0.05455532026 	 0.05510637944 	 0.05566300483 	 0.05622525264 	 0.05679317968 	 0.05736684331 	 0.05794630147 	 0.0585316127 	 0.05912283611 	 0.05972003142 	 0.06032325896 	 0.06093257965 	 0.06154805505 	 0.06216974731 	 0.06279771925 	 0.06343203428 	 0.06407275648 	 0.06471995056 	 0.0653736819 	 0.06603401654 	 0.06670102116 	 0.06737476315 	 0.06805531056 	 0.06874273212 	 0.06943709728 	 0.07013847617 	 0.07084693963 	 0.07156255923 	 0.07228540725 	 0.0730155567 	 0.07375308134 	 0.07449805565 	 0.0752505549 	 0.07601065509 	 0.07677843299 	 0.07755396615 	 0.07833733292 	 0.07912861242 	 0.07992788457 	 0.08073523011 	 0.08155073058 	 0.08237446837 	 0.08320652667 	 0.08404698952 	 0.08489594183 	 0.08575346934 	 0.08661965867 	 0.08749459732 	 0.08851686555 	 0.08968963003 	 0.09101783126 	 0.09250833315 	 0.0941701532 	 0.09601479205 	 0.09805669137 	 0.1003138638 	 0.102808761 	 0.105569482 	 0.1086314801 	 0.1120400272 	 0.1158538644 	 0.1201507844 	 0.1250365096 	 0.1306594972 	 0.1372371411 	 0.1451058005 	 0.1548264196 	 0.1674410284 	 0.1852422268 	 0.2151075149 	 0.305176034 	 0.2147634337 	 0.1845540297 	 0.1664086458 	 0.1534508287 	 0.1433890453 	 0.1351823614 	 0.1282709679 	 0.12231969 	 0.1171123803 	 0.112501904 	 0.1083839529 	 0.1046822587 	 0.1013397387 	 0.09831293922 	 0.09556841969 	 0.09308033023 	 0.0908287581 	 0.08879858934 	 0.08697873295 	 0.0853616164 	 0.08394290226 	 0.08272140894 	 0.08169925178 	 0.08088226611 	 0.08007345022 	 
0.7587939698 	 	0.01834696491 	 0.01853228622 	 0.01871947945 	 0.0189085635 	 0.01909955748 	 0.01929248067 	 0.01948735256 	 0.01968419284 	 0.01988302139 	 0.02008385829 	 0.02028672383 	 0.0204916385 	 0.020698623 	 0.02090769823 	 0.02111888531 	 0.02133220558 	 0.02154768058 	 0.02176533208 	 0.02198518206 	 0.02220725273 	 0.02243156651 	 0.02265814608 	 0.0228870143 	 0.02311819431 	 0.02335170945 	 0.02358758331 	 0.02382583971 	 0.02406650272 	 0.02430959665 	 0.02455514605 	 0.02480317573 	 0.02505371074 	 0.02530677639 	 0.02556239823 	 0.02582060209 	 0.02608141404 	 0.02634486044 	 0.02661096789 	 0.02687976327 	 0.02715127374 	 0.02742552671 	 0.02770254988 	 0.02798237125 	 0.02826501908 	 0.02855052191 	 0.02883890858 	 0.02913020822 	 0.02942445026 	 0.02972166441 	 0.0300218807 	 0.03032512946 	 0.03063144131 	 0.03094084719 	 0.03125337835 	 0.03156906637 	 0.03188794313 	 0.03221004084 	 0.03253539204 	 0.03286402958 	 0.03319598667 	 0.03353129683 	 0.03386999393 	 0.03421211219 	 0.03455768616 	 0.03490675074 	 0.0352593412 	 0.03561549315 	 0.03597524256 	 0.03633862577 	 0.0367056795 	 0.0370764408 	 0.03745094713 	 0.03782923633 	 0.03821134659 	 0.03859731653 	 0.03898718511 	 0.03938099173 	 0.03977877616 	 0.04018057858 	 0.04058643958 	 0.04099640015 	 0.0414105017 	 0.04182878605 	 0.04225129547 	 0.04267807262 	 0.04310916062 	 0.043544603 	 0.04398444375 	 0.04442872731 	 0.04487749853 	 0.04533080276 	 0.04578868579 	 0.04625119385 	 0.04671837368 	 0.04719027245 	 0.04766693783 	 0.04814841798 	 0.04863476152 	 0.04912601758 	 0.04962223579 	 0.05012346625 	 0.05062975961 	 0.05114116699 	 0.05165774007 	 0.05217953101 	 0.05270659252 	 0.05323897784 	 0.05377674074 	 0.05431993555 	 0.05486861712 	 0.05542284089 	 0.05598266283 	 0.05654813949 	 0.05711932799 	 0.05769628601 	 0.05827907185 	 0.05886774437 	 0.05946236302 	 0.06006298786 	 0.06066967958 	 0.06128249944 	 0.06190150935 	 0.06252677183 	 0.06315835004 	 0.06379630778 	 0.06444070947 	 0.06509162022 	 0.06574910578 	 0.06641323254 	 0.0670840676 	 0.06776167871 	 0.06844613432 	 0.06913750356 	 0.06983585628 	 0.070541263 	 0.07125379498 	 0.0719735242 	 0.07270052334 	 0.07343486585 	 0.0741766259 	 0.07492587841 	 0.07568269906 	 0.0764471643 	 0.07721935134 	 0.07799933819 	 0.07878720363 	 0.07958302724 	 0.0803868894 	 0.08119887131 	 0.08201905499 	 0.08284752329 	 0.08368435988 	 0.08452964929 	 0.0855219688 	 0.08666448205 	 0.0879621265 	 0.08942176295 	 0.09105240578 	 0.09286555249 	 0.09487564158 	 0.09710068246 	 0.09956312362 	 0.1022910606 	 0.1053199436 	 0.1086950412 	 0.1124750909 	 0.1167378822 	 0.1215891339 	 0.1271772998 	 0.1337197703 	 0.141552901 	 0.1512376325 	 0.1638159912 	 0.1815805734 	 0.2114088755 	 0.3014400349 	 0.2109896976 	 0.1807421753 	 0.16255944 	 0.1495651251 	 0.1394677937 	 0.1312266188 	 0.1242819108 	 0.118298629 	 0.1130607762 	 0.108421387 	 0.104276345 	 0.1005496003 	 0.09718431917 	 0.09413733492 	 0.0913755389 	 0.08887346892 	 0.08661166914 	 0.08457557012 	 0.0827547387 	 0.08114241006 	 0.07973525848 	 0.07853340109 	 0.07754067233 	 0.0767652721 	 
0.7688442211 	 	0.01737303337 	 0.01754851707 	 0.01772577332 	 0.01790482002 	 0.01808567526 	 0.0182683573 	 0.0184528846 	 0.0186392758 	 0.01882754972 	 0.01901772538 	 0.01920982199 	 0.01940385895 	 0.01959985587 	 0.01979783254 	 0.01999780895 	 0.02019980532 	 0.02040384203 	 0.0206099397 	 0.02081811915 	 0.0210284014 	 0.0212408077 	 0.02145535949 	 0.02167207846 	 0.0218909865 	 0.0221121057 	 0.02233545841 	 0.0225610672 	 0.02278895484 	 0.02301914435 	 0.02325165899 	 0.02348652225 	 0.02372375784 	 0.02396338973 	 0.02420544213 	 0.02444993947 	 0.02469690647 	 0.02494636806 	 0.02519834944 	 0.02545287607 	 0.02570997366 	 0.02596966816 	 0.02623198582 	 0.02649695314 	 0.02676459686 	 0.02703494404 	 0.02730802197 	 0.02758385824 	 0.02786248072 	 0.02814391754 	 0.02842819713 	 0.0287153482 	 0.02900539977 	 0.02929838113 	 0.02959432187 	 0.02989325189 	 0.03019520137 	 0.03050020082 	 0.03080828105 	 0.03111947318 	 0.03143380863 	 0.03175131917 	 0.03207203685 	 0.03239599408 	 0.03272322357 	 0.03305375839 	 0.03338763191 	 0.03372487786 	 0.03406553031 	 0.03440962367 	 0.03475719268 	 0.03510827247 	 0.03546289848 	 0.03582110655 	 0.03618293285 	 0.03654841393 	 0.0369175867 	 0.03729048846 	 0.03766715688 	 0.03804762999 	 0.03843194623 	 0.03882014443 	 0.03921226378 	 0.0396083439 	 0.0400084248 	 0.04041254688 	 0.04082075097 	 0.0412330783 	 0.04164957052 	 0.04207026969 	 0.04249521832 	 0.04292445932 	 0.04335803605 	 0.0437959923 	 0.04423837232 	 0.04468522078 	 0.04513658283 	 0.04559250405 	 0.0460530305 	 0.04651820869 	 0.04698808561 	 0.04746270873 	 0.04794212597 	 0.04842638577 	 0.04891553705 	 0.0494096292 	 0.04990871214 	 0.05041283628 	 0.05092205254 	 0.05143641236 	 0.05195596769 	 0.052480771 	 0.05301087531 	 0.05354633417 	 0.05408720166 	 0.05463353241 	 0.0551853816 	 0.05574280498 	 0.05630585885 	 0.05687460009 	 0.05744908614 	 0.05802937503 	 0.05861552538 	 0.05920759638 	 0.05980564785 	 0.06040974019 	 0.06101993443 	 0.06163629219 	 0.06225887573 	 0.06288774794 	 0.06352297235 	 0.0641646131 	 0.06481273503 	 0.06546740358 	 0.06612868489 	 0.06679664575 	 0.06747135364 	 0.0681528767 	 0.06884128377 	 0.06953664439 	 0.07023902879 	 0.07094850793 	 0.07166515346 	 0.07238903778 	 0.073120234 	 0.07385881597 	 0.0746048583 	 0.07535843636 	 0.07611962624 	 0.07688850485 	 0.07766514985 	 0.07844963967 	 0.07924205357 	 0.08004247158 	 0.08085097456 	 0.08180613605 	 0.08291111596 	 0.08417084793 	 0.08559218896 	 0.08718414956 	 0.08895822331 	 0.09092884476 	 0.09311401934 	 0.09553619151 	 0.09822345279 	 0.1012112492 	 0.1045448451 	 0.108282974 	 0.112503421 	 0.1173119008 	 0.1228568627 	 0.1293556928 	 0.1371447423 	 0.1467849473 	 0.1593183298 	 0.1770374814 	 0.206819894 	 0.2968047005 	 0.206307542 	 0.1760139549 	 0.1577860042 	 0.1447474264 	 0.1346069 	 0.1263237264 	 0.1193383601 	 0.1133159222 	 0.1080405978 	 0.103365628 	 0.09918713088 	 0.09542932431 	 0.0920356822 	 0.0889633931 	 0.08617976185 	 0.0836598115 	 0.08138466134 	 0.07934043167 	 0.07751752844 	 0.07591022543 	 0.07451651038 	 0.07333820671 	 0.0723814418 	 
0.7788944724 	 	0.01786239322 	 0.01804281991 	 0.01822506907 	 0.01840915912 	 0.01859510865 	 0.01878293644 	 0.01897266147 	 0.01916430289 	 0.01935788007 	 0.01955341256 	 0.01975092011 	 0.01995042266 	 0.02015194038 	 0.02035549361 	 0.02056110292 	 0.02076878907 	 0.02097857304 	 0.02119047603 	 0.02140451943 	 0.02162072487 	 0.02183911418 	 0.02205970943 	 0.02228253289 	 0.02250760707 	 0.02273495472 	 0.02296459878 	 0.02319656246 	 0.02343086919 	 0.02366754264 	 0.0239066067 	 0.02414808553 	 0.02439200353 	 0.02463838532 	 0.02488725579 	 0.02513864009 	 0.0253925636 	 0.02564905197 	 0.02590813111 	 0.02616982719 	 0.02643416664 	 0.02670117617 	 0.02697088273 	 0.02724331359 	 0.02751849625 	 0.0277964585 	 0.02807722844 	 0.02836083441 	 0.02864730506 	 0.02893666933 	 0.02922895644 	 0.02952419593 	 0.02982241761 	 0.0301236516 	 0.03042792834 	 0.03073527855 	 0.03104573328 	 0.03135932389 	 0.03167608206 	 0.03199603978 	 0.03231922937 	 0.03264568347 	 0.03297543505 	 0.03330851744 	 0.03364496426 	 0.03398480951 	 0.03432808751 	 0.03467483294 	 0.03502508081 	 0.03537886652 	 0.03573622578 	 0.0360971947 	 0.03646180975 	 0.03683010774 	 0.03720212588 	 0.03757790175 	 0.03795747331 	 0.03834087889 	 0.03872815721 	 0.03911934741 	 0.03951448899 	 0.03991362187 	 0.04031678636 	 0.04072402318 	 0.04113537347 	 0.04155087877 	 0.04197058107 	 0.04239452275 	 0.04282274663 	 0.04325529596 	 0.04369221445 	 0.04413354621 	 0.04457933584 	 0.04502962835 	 0.04548446923 	 0.04594390443 	 0.04640798035 	 0.04687674386 	 0.04735024232 	 0.04782852355 	 0.04831163586 	 0.04879962805 	 0.04929254942 	 0.04979044975 	 0.05029337933 	 0.05080138896 	 0.05131452996 	 0.05183285417 	 0.05235641392 	 0.05288526211 	 0.05341945216 	 0.05395903802 	 0.0545040742 	 0.05505461574 	 0.05561071827 	 0.05617243794 	 0.05673983151 	 0.05731295627 	 0.05789187012 	 0.05847663154 	 0.05906729959 	 0.05966393393 	 0.06026659483 	 0.06087534317 	 0.06149024042 	 0.06211134871 	 0.06273873076 	 0.06337244995 	 0.06401257029 	 0.06465915644 	 0.06531227371 	 0.06597198806 	 0.06663836614 	 0.06731147526 	 0.0679913834 	 0.06867815924 	 0.06937187215 	 0.0700725922 	 0.07078039018 	 0.07149533757 	 0.07221750658 	 0.07294697018 	 0.07368380203 	 0.07442807656 	 0.07517986895 	 0.07593925514 	 0.07670631184 	 0.07748111651 	 0.07826374743 	 0.07905428365 	 0.07985280501 	 0.08065939218 	 0.08147412662 	 0.08229709063 	 0.08312836734 	 0.08396804072 	 0.08495468746 	 0.08609147065 	 0.08738332715 	 0.08883711719 	 0.09046185456 	 0.09226903616 	 0.09427309988 	 0.09649205453 	 0.09894834798 	 0.1016700752 	 0.1046926856 	 0.1080614473 	 0.1118350971 	 0.1160914239 	 0.1209361458 	 0.1265177159 	 0.133053524 	 0.1408799251 	 0.1505578588 	 0.1631293512 	 0.1808869977 	 0.210708294 	 0.3007323769 	 0.2102762061 	 0.1800254276 	 0.1618422278 	 0.1488504775 	 0.1387590039 	 0.1305272745 	 0.123595929 	 0.1176302963 	 0.1124147957 	 0.1078029327 	 0.1036911262 	 0.1000039375 	 0.09668523508 	 0.09369266442 	 0.09099406298 	 0.08856508068 	 0.08638758236 	 0.08444858642 	 0.08273959721 	 0.08125625747 	 0.07999830138 	 0.07896984737 	 
0.7889447236 	 	0.01831815578 	 0.01850318609 	 0.01869008538 	 0.01887887253 	 0.0190695666 	 0.01926218685 	 0.01945675275 	 0.01965328394 	 0.01985180028 	 0.02005232182 	 0.02025486881 	 0.02045946172 	 0.0206661212 	 0.02087486813 	 0.0210857236 	 0.02129870891 	 0.02151384556 	 0.02173115529 	 0.02195066005 	 0.02217238202 	 0.02239634358 	 0.02262256736 	 0.0228510762 	 0.0230818932 	 0.02331504167 	 0.02355054515 	 0.02378842743 	 0.02402871254 	 0.02427142476 	 0.02451658859 	 0.0247642288 	 0.02501437041 	 0.02526703868 	 0.02552225914 	 0.02578005755 	 0.02604045997 	 0.0263034927 	 0.02656918229 	 0.0268375556 	 0.02710863973 	 0.02738246206 	 0.02765905024 	 0.02793843222 	 0.02822063622 	 0.02850569074 	 0.02879362458 	 0.02908446681 	 0.02937824682 	 0.02967499428 	 0.02997473916 	 0.03027751174 	 0.0305833426 	 0.03089226264 	 0.03120430306 	 0.03151949537 	 0.03183787142 	 0.03215946336 	 0.03248430368 	 0.03281242518 	 0.03314386102 	 0.03347864466 	 0.03381680992 	 0.03415839097 	 0.03450342231 	 0.03485193878 	 0.03520397558 	 0.03555956829 	 0.03591875281 	 0.03628156542 	 0.03664804278 	 0.0370182219 	 0.03739214017 	 0.03776983536 	 0.03815134562 	 0.03853670949 	 0.03892596589 	 0.03931915414 	 0.03971631395 	 0.04011748544 	 0.04052270914 	 0.04093202597 	 0.04134547728 	 0.04176310483 	 0.04218495081 	 0.04261105782 	 0.0430414689 	 0.04347622754 	 0.04391537764 	 0.04435896356 	 0.0448070301 	 0.04525962254 	 0.04571678658 	 0.04617856839 	 0.04664501463 	 0.04711617241 	 0.04759208932 	 0.04807281343 	 0.04855839329 	 0.04904887796 	 0.04954431698 	 0.0500447604 	 0.05055025875 	 0.05106086311 	 0.05157662504 	 0.05209759664 	 0.05262383054 	 0.05315537988 	 0.05369229837 	 0.05423464023 	 0.05478246025 	 0.05533581375 	 0.05589475663 	 0.05645934536 	 0.05702963695 	 0.05760568902 	 0.05818755974 	 0.0587753079 	 0.05936899285 	 0.05996867458 	 0.06057441364 	 0.06118627123 	 0.06180430914 	 0.06242858981 	 0.0630591763 	 0.06369613228 	 0.06433952212 	 0.06498941078 	 0.06564586392 	 0.06630894785 	 0.06697872953 	 0.06765527663 	 0.06833865749 	 0.06902894111 	 0.06972619725 	 0.07043049631 	 0.07114190945 	 0.07186050852 	 0.0725863661 	 0.07331955551 	 0.07406015082 	 0.07480822682 	 0.07556385908 	 0.07632712393 	 0.07709809846 	 0.07787686054 	 0.07866348884 	 0.07945806281 	 0.08026066272 	 0.08107136963 	 0.08189026542 	 0.08271743282 	 0.08355295538 	 0.08439691748 	 0.08524940439 	 0.0861105022 	 0.08698029789 	 0.08799737122 	 0.08916488833 	 0.09048778918 	 0.09197293716 	 0.09362934921 	 0.09546852544 	 0.09750490696 	 0.09975650585 	 0.1022457733 	 0.1050008075 	 0.1080570614 	 0.1114598064 	 0.1152677828 	 0.1195587829 	 0.1244385284 	 0.1300554758 	 0.1366270185 	 0.1444895151 	 0.1542039091 	 0.16681223 	 0.184607077 	 0.2144659495 	 0.3045293965 	 0.2141144964 	 0.1839070267 	 0.1657693191 	 0.1528254063 	 0.1427842958 	 0.1346056568 	 0.1277303553 	 0.1218239754 	 0.1166712248 	 0.1121259371 	 0.1080849059 	 0.1044731228 	 0.1012349539 	 0.09832862389 	 0.09572265001 	 0.09339348764 	 0.09132396664 	 0.08950227704 	 0.08792136883 	 0.08657870462 	 0.08547636819 	 
0.7989949749 	 	0.01874654098 	 0.01893589838 	 0.01912716846 	 0.01932037055 	 0.01951552416 	 0.019712649 	 0.01991176498 	 0.02011289222 	 0.02031605103 	 0.02052126193 	 0.02072854565 	 0.02093792312 	 0.02114941551 	 0.02136304416 	 0.02157883066 	 0.0217967968 	 0.02201696461 	 0.02223935631 	 0.02246399437 	 0.02269090148 	 0.02292010057 	 0.02315161478 	 0.02338546749 	 0.02362168234 	 0.02386028317 	 0.02410129409 	 0.02434473945 	 0.02459064383 	 0.02483903207 	 0.02508992926 	 0.02534336075 	 0.02559935212 	 0.02585792925 	 0.02611911824 	 0.02638294549 	 0.02664943763 	 0.0269186216 	 0.02719052456 	 0.027465174 	 0.02774259766 	 0.02802282355 	 0.02830587997 	 0.02859179554 	 0.02888059911 	 0.02917231986 	 0.02946698727 	 0.02976463109 	 0.03006528138 	 0.03036896852 	 0.03067572319 	 0.03098557635 	 0.03129855933 	 0.03161470372 	 0.03193404146 	 0.0322566048 	 0.03258242634 	 0.03291153897 	 0.03324397595 	 0.03357977084 	 0.03391895758 	 0.03426157041 	 0.03460764395 	 0.03495721316 	 0.03531031333 	 0.03566698015 	 0.03602724963 	 0.03639115816 	 0.03675874251 	 0.03713003979 	 0.03750508753 	 0.03788392359 	 0.03826658625 	 0.03865311415 	 0.03904354635 	 0.03943792227 	 0.03983628175 	 0.04023866503 	 0.04064511275 	 0.04105566597 	 0.04147036616 	 0.0418892552 	 0.04231237542 	 0.04273976953 	 0.04317148072 	 0.0436075526 	 0.0440480292 	 0.04449295502 	 0.04494237501 	 0.04539633455 	 0.04585487951 	 0.04631805619 	 0.04678591139 	 0.04725849235 	 0.04773584682 	 0.04821802301 	 0.04870506963 	 0.04919703587 	 0.04969397142 	 0.05019592648 	 0.05070295175 	 0.05121509845 	 0.0517324183 	 0.05225496356 	 0.05278278701 	 0.05331594196 	 0.05385448227 	 0.05439846234 	 0.05494793711 	 0.05550296208 	 0.05606359332 	 0.05662988745 	 0.05720190168 	 0.05777969378 	 0.05836332211 	 0.05895284563 	 0.05954832388 	 0.06014981701 	 0.06075738578 	 0.06137109156 	 0.06199099633 	 0.06261716271 	 0.06324965396 	 0.06388853394 	 0.06453386721 	 0.06518571894 	 0.06584415498 	 0.06650924182 	 0.06718104666 	 0.06785963735 	 0.06854508244 	 0.06923745115 	 0.06993681343 	 0.07064323991 	 0.07135680195 	 0.07207757163 	 0.07280562175 	 0.07354102585 	 0.07428385821 	 0.07503419387 	 0.07579210861 	 0.07655767898 	 0.07733098233 	 0.07811209676 	 0.07890110116 	 0.07969807524 	 0.08050309949 	 0.08131625523 	 0.0821376246 	 0.08296729056 	 0.08380533691 	 0.0846518483 	 0.08550691024 	 0.0863706091 	 0.08724303211 	 0.08812426741 	 0.08901440399 	 0.08991353178 	 0.09096023348 	 0.09215767824 	 0.09351080904 	 0.09502649231 	 0.0967137481 	 0.0985840796 	 0.1006519311 	 0.1029353178 	 0.1054566942 	 0.1082441617 	 0.1113331765 	 0.1147690133 	 0.1186104158 	 0.1229351795 	 0.1278490297 	 0.1335004263 	 0.1401067662 	 0.1480044115 	 0.1577543092 	 0.1703984924 	 0.188229564 	 0.2181265387 	 0.3082300948 	 0.2178574532 	 0.1876945502 	 0.1696038939 	 0.1567097138 	 0.1467212383 	 0.1385983843 	 0.1317822978 	 0.1259388795 	 0.1208531977 	 0.1163794979 	 0.112415047 	 0.108885384 	 0.1057355119 	 0.1029244013 	 0.1004214521 	 0.09820417316 	 0.09625666685 	 0.09456868213 	 0.0931351116 	 0.09195589095 	 
0.8090452261 	 	0.0191530331 	 0.01934649645 	 0.01954191395 	 0.01973930535 	 0.01993869059 	 0.0201400898 	 0.02034352333 	 0.02054901172 	 0.02075657574 	 0.02096623635 	 0.02117801472 	 0.02139193226 	 0.02160801055 	 0.02182627144 	 0.02204673696 	 0.02226942939 	 0.02249437122 	 0.02272158517 	 0.02295109419 	 0.02318292146 	 0.0234170904 	 0.02365362467 	 0.02389254815 	 0.02413388498 	 0.02437765953 	 0.02462389643 	 0.02487262055 	 0.02512385702 	 0.02537763121 	 0.02563396875 	 0.02589289553 	 0.02615443772 	 0.02641862173 	 0.02668547423 	 0.0269550222 	 0.02722729285 	 0.02750231368 	 0.02778011248 	 0.0280607173 	 0.02834415649 	 0.02863045868 	 0.02891965279 	 0.02921176802 	 0.02950683389 	 0.02980488019 	 0.03010593704 	 0.03041003484 	 0.03071720431 	 0.03102747648 	 0.03134088268 	 0.03165745458 	 0.03197722414 	 0.03230022367 	 0.0326264858 	 0.03295604347 	 0.03328892998 	 0.03362517896 	 0.03396482436 	 0.03430790049 	 0.03465444201 	 0.03500448391 	 0.03535806157 	 0.03571521068 	 0.03607596733 	 0.03644036796 	 0.03680844937 	 0.03718024875 	 0.03755580364 	 0.03793515198 	 0.03831833209 	 0.03870538268 	 0.03909634283 	 0.03949125204 	 0.03989015021 	 0.04029307761 	 0.04070007495 	 0.04111118334 	 0.0415264443 	 0.04194589979 	 0.04236959216 	 0.04279756422 	 0.04322985919 	 0.04366652074 	 0.04410759298 	 0.04455312045 	 0.04500314816 	 0.04545772157 	 0.04591688659 	 0.0463806896 	 0.04684917745 	 0.04732239747 	 0.04780039744 	 0.04828322565 	 0.04877093087 	 0.04926356237 	 0.0497611699 	 0.05026380373 	 0.05077151462 	 0.05128435387 	 0.05180237326 	 0.05232562513 	 0.05285416233 	 0.05338803824 	 0.05392730679 	 0.05447202245 	 0.05502224025 	 0.05557801575 	 0.0561394051 	 0.056706465 	 0.05727925273 	 0.05785782614 	 0.05844224369 	 0.05903256439 	 0.05962884787 	 0.06023115437 	 0.06083954472 	 0.06145408038 	 0.06207482342 	 0.06270183653 	 0.06333518306 	 0.06397492697 	 0.06462113288 	 0.06527386608 	 0.06593319248 	 0.06659917869 	 0.06727189198 	 0.06795140029 	 0.06863777226 	 0.06933107723 	 0.07003138521 	 0.07073876696 	 0.07145329391 	 0.07217503825 	 0.07290407287 	 0.07364047142 	 0.07438430827 	 0.07513565857 	 0.07589459819 	 0.07666120381 	 0.07743555285 	 0.07821772354 	 0.07900779487 	 0.07980584665 	 0.0806119595 	 0.08142621482 	 0.08224869489 	 0.08307948275 	 0.08391866235 	 0.08476631844 	 0.08562253663 	 0.08648740342 	 0.08736100617 	 0.08824343311 	 0.08913477338 	 0.09003511701 	 0.09094455494 	 0.09186317903 	 0.09279108208 	 0.0938668497 	 0.09509365397 	 0.09647644084 	 0.09802207974 	 0.09973959373 	 0.1016404891 	 0.1037392131 	 0.1060537843 	 0.10860666 	 0.1114259451 	 0.1145470989 	 0.1180153993 	 0.1218895932 	 0.1262474797 	 0.1311947871 	 0.136879979 	 0.1435204555 	 0.1514525823 	 0.1612373097 	 0.1739166744 	 0.191784909 	 0.221721169 	 0.3118662885 	 0.221537662 	 0.1914214189 	 0.1733802838 	 0.1605387287 	 0.1506062551 	 0.1425430885 	 0.1357907249 	 0.1300154639 	 0.1250028302 	 0.1206075946 	 0.1167276315 	 0.1132891872 	 0.1102380936 	 0.1075343011 	 0.105148377 	 0.1030592369 	 0.1012526983 	 0.09972063287 	 0.09846060856 	 
0.8190954774 	 	0.01954253575 	 0.01973993343 	 0.01993932501 	 0.02014073063 	 0.02034417063 	 0.02054966557 	 0.02075723619 	 0.02096690347 	 0.02117868858 	 0.02139261292 	 0.02160869809 	 0.02182696592 	 0.02204743846 	 0.02227013798 	 0.02249508696 	 0.02272230814 	 0.02295182446 	 0.02318365911 	 0.02341783551 	 0.0236543773 	 0.02389330838 	 0.02413465289 	 0.0243784352 	 0.02462467994 	 0.02487341197 	 0.02512465643 	 0.02537843869 	 0.02563478439 	 0.02589371942 	 0.02615526992 	 0.02641946234 	 0.02668632333 	 0.02695587987 	 0.02722815919 	 0.02750318877 	 0.02778099641 	 0.02806161016 	 0.02834505837 	 0.02863136967 	 0.02892057298 	 0.0292126975 	 0.02950777276 	 0.02980582855 	 0.03010689498 	 0.03041100246 	 0.0307181817 	 0.03102846374 	 0.03134187991 	 0.03165846188 	 0.03197824162 	 0.03230125143 	 0.03262752393 	 0.03295709209 	 0.0332899892 	 0.03362624887 	 0.03396590508 	 0.03430899212 	 0.03465554467 	 0.03500559771 	 0.03535918662 	 0.0357163471 	 0.03607711523 	 0.03644152745 	 0.03680962057 	 0.03718143178 	 0.03755699862 	 0.03793635903 	 0.03831955134 	 0.03870661424 	 0.03909758683 	 0.03949250861 	 0.03989141946 	 0.04029435969 	 0.04070136998 	 0.04111249145 	 0.04152776563 	 0.04194723446 	 0.04237094031 	 0.04279892599 	 0.04323123471 	 0.04366791016 	 0.04410899643 	 0.04455453808 	 0.04500458011 	 0.04545916798 	 0.04591834761 	 0.04638216538 	 0.04685066814 	 0.04732390321 	 0.04780191839 	 0.04828476196 	 0.04877248271 	 0.04926512988 	 0.04976275324 	 0.05026540306 	 0.05077313011 	 0.05128598567 	 0.05180402155 	 0.05232729007 	 0.05285584408 	 0.05338973698 	 0.05392902269 	 0.05447375569 	 0.05502399099 	 0.05557978418 	 0.05614119139 	 0.05670826933 	 0.05728107529 	 0.05785966711 	 0.05844410325 	 0.05903444273 	 0.05963074519 	 0.06023307085 	 0.06084148056 	 0.06145603578 	 0.06207679856 	 0.06270383163 	 0.06333719831 	 0.06397696257 	 0.06462318905 	 0.06527594301 	 0.0659352904 	 0.0666012978 	 0.06727403249 	 0.06795356242 	 0.06863995623 	 0.06933328326 	 0.07003361353 	 0.07074101778 	 0.07145556747 	 0.07217733478 	 0.0729063926 	 0.07364281457 	 0.07438667509 	 0.07513804929 	 0.07589701307 	 0.07666364308 	 0.07743801676 	 0.07822021233 	 0.0790103088 	 0.07980838598 	 0.08061452447 	 0.08142880571 	 0.08225131194 	 0.08308212625 	 0.08392133254 	 0.0847690156 	 0.08562526104 	 0.08649015535 	 0.08736378589 	 0.08824624091 	 0.08913760954 	 0.09003798182 	 0.09094744869 	 0.09186610201 	 0.09279403459 	 0.09373134014 	 0.09467811334 	 0.09563444983 	 0.09673893809 	 0.09799475311 	 0.09940684376 	 0.1009820824 	 0.1027294952 	 0.1046605913 	 0.1067898212 	 0.1091352063 	 0.1117192073 	 0.114569932 	 0.1177228429 	 0.1212232212 	 0.1251298171 	 0.1295204328 	 0.1345008002 	 0.1402193859 	 0.1468935934 	 0.154859792 	 0.1646789354 	 0.1773948164 	 0.1953018216 	 0.2252792776 	 0.3154682088 	 0.2251862227 	 0.1951196871 	 0.1771315946 	 0.1643467197 	 0.1544749062 	 0.1464767689 	 0.139794248 	 0.1340941527 	 0.129162595 	 0.1248550263 	 0.1210701146 	 0.1177350375 	 0.1147967281 	 0.1122164499 	 0.1099663508 	 0.1080272701 	 0.1063873977 	 0.1050415767 	 
0.8291457286 	 	0.01991949848 	 0.02012070384 	 0.02032394155 	 0.02052923215 	 0.02073659638 	 0.02094605518 	 0.0211576297 	 0.02137134132 	 0.02158721163 	 0.02180526243 	 0.02202551574 	 0.02224799382 	 0.02247271913 	 0.02269971437 	 0.02292900247 	 0.0231606066 	 0.02339455014 	 0.02363085673 	 0.02386955023 	 0.02411065476 	 0.02435419467 	 0.02460019455 	 0.02484867927 	 0.0250996739 	 0.02535320382 	 0.02560929462 	 0.02586797217 	 0.02612926261 	 0.02639319232 	 0.02665978797 	 0.02692907648 	 0.02720108505 	 0.02747584116 	 0.02775337257 	 0.02803370729 	 0.02831687366 	 0.02860290026 	 0.028891816 	 0.02918365006 	 0.02947843191 	 0.02977619133 	 0.03007695839 	 0.03038076348 	 0.03068763729 	 0.0309976108 	 0.03131071533 	 0.03162698251 	 0.03194644427 	 0.0322691329 	 0.03259508098 	 0.03292432144 	 0.03325688753 	 0.03359281284 	 0.03393213131 	 0.03427487721 	 0.03462108517 	 0.03497079014 	 0.03532402746 	 0.03568083279 	 0.0360412422 	 0.03640529207 	 0.03677301918 	 0.03714446068 	 0.03751965408 	 0.03789863728 	 0.03828144855 	 0.03866812658 	 0.03905871041 	 0.03945323951 	 0.03985175371 	 0.04025429327 	 0.04066089885 	 0.04107161152 	 0.04148647278 	 0.04190552451 	 0.04232880906 	 0.04275636917 	 0.04318824803 	 0.04362448927 	 0.04406513695 	 0.04451023558 	 0.04495983012 	 0.04541396597 	 0.04587268902 	 0.04633604559 	 0.0468040825 	 0.04727684701 	 0.04775438688 	 0.04823675034 	 0.04872398612 	 0.04921614344 	 0.04971327199 	 0.05021542201 	 0.0507226442 	 0.05123498981 	 0.05175251058 	 0.05227525879 	 0.05280328724 	 0.05333664927 	 0.05387539874 	 0.05441959008 	 0.05496927826 	 0.0555245188 	 0.05608536778 	 0.05665188185 	 0.05722411824 	 0.05780213475 	 0.05838598976 	 0.05897574224 	 0.05957145177 	 0.06017317852 	 0.06078098326 	 0.06139492739 	 0.06201507293 	 0.0626414825 	 0.0632742194 	 0.06391334752 	 0.06455893143 	 0.06521103633 	 0.06586972809 	 0.06653507325 	 0.06720713902 	 0.06788599326 	 0.06857170457 	 0.06926434219 	 0.06996397609 	 0.07067067694 	 0.07138451612 	 0.07210556574 	 0.07283389863 	 0.07356958835 	 0.07431270922 	 0.07506333629 	 0.0758215454 	 0.07658741311 	 0.0773610168 	 0.0781424346 	 0.07893174545 	 0.07972902906 	 0.08053436598 	 0.08134783754 	 0.08216952592 	 0.08299951411 	 0.08383788594 	 0.08468472611 	 0.08554012015 	 0.08640415446 	 0.08727691631 	 0.08815849387 	 0.08904897617 	 0.08994845317 	 0.09085701572 	 0.09177475559 	 0.09270176548 	 0.09363813902 	 0.09458397081 	 0.09553935637 	 0.09650439221 	 0.09747917581 	 0.09846380562 	 0.09959687299 	 0.1008815558 	 0.1023228058 	 0.1039274984 	 0.1057046626 	 0.1076658106 	 0.109825396 	 0.1122014432 	 0.114816416 	 0.1176984254 	 0.120882937 	 0.1244152352 	 0.1283540734 	 0.1327772571 	 0.1377905214 	 0.1435423363 	 0.1502501087 	 0.1582502112 	 0.168105494 	 0.180859919 	 0.1988080611 	 0.2288294568 	 0.3190653659 	 0.22883366 	 0.1988210048 	 0.1808907291 	 0.1681679898 	 0.1583630658 	 0.1504370702 	 0.1438325161 	 0.1382168746 	 0.1333770269 	 0.1291693233 	 0.1254934894 	 0.122277956 	 0.1194711532 	 0.1170361489 	 0.1149472885 	 0.1131881195 	 0.1117502162 	 
0.8391959799 	 	0.02028802224 	 0.02049295003 	 0.02069994777 	 0.02090903638 	 0.02112023698 	 0.02133357091 	 0.0215490597 	 0.02176672513 	 0.02198658918 	 0.02220867406 	 0.0224330022 	 0.02265959627 	 0.02288847914 	 0.02311967394 	 0.02335320403 	 0.02358909298 	 0.02382736463 	 0.02406804305 	 0.02431115254 	 0.02455671766 	 0.02480476321 	 0.02505531426 	 0.0253083961 	 0.0255640343 	 0.02582225468 	 0.02608308333 	 0.02634654659 	 0.02661267107 	 0.02688148366 	 0.0271530115 	 0.02742728202 	 0.02770432293 	 0.02798416221 	 0.02826682812 	 0.02855234922 	 0.02884075435 	 0.02913207264 	 0.02942633351 	 0.02972356669 	 0.03002380219 	 0.03032707036 	 0.03063340181 	 0.03094282749 	 0.03125537866 	 0.03157108689 	 0.03188998406 	 0.03221210238 	 0.0325374744 	 0.03286613298 	 0.03319811131 	 0.03353344293 	 0.03387216171 	 0.03421430187 	 0.03455989795 	 0.03490898488 	 0.0352615979 	 0.03561777265 	 0.03597754508 	 0.03634095156 	 0.03670802877 	 0.0370788138 	 0.03745334411 	 0.03783165751 	 0.03821379223 	 0.03859978687 	 0.03898968041 	 0.03938351223 	 0.03978132212 	 0.04018315026 	 0.04058903723 	 0.04099902404 	 0.04141315209 	 0.04183146322 	 0.04225399968 	 0.04268080415 	 0.04311191973 	 0.04354738999 	 0.04398725889 	 0.04443157088 	 0.04488037083 	 0.04533370407 	 0.0457916164 	 0.04625415407 	 0.04672136379 	 0.04719329277 	 0.04766998866 	 0.04815149962 	 0.04863787429 	 0.0491291618 	 0.04962541176 	 0.0501266743 	 0.05063300006 	 0.05114444018 	 0.05166104632 	 0.05218287065 	 0.0527099659 	 0.05324238529 	 0.05378018262 	 0.05432341219 	 0.05487212888 	 0.05542638812 	 0.05598624589 	 0.05655175874 	 0.05712298379 	 0.05769997875 	 0.05828280189 	 0.05887151208 	 0.05946616878 	 0.06006683208 	 0.06067356262 	 0.0612864217 	 0.06190547123 	 0.06253077373 	 0.06316239237 	 0.06380039093 	 0.06444483387 	 0.06509578628 	 0.06575331392 	 0.06641748319 	 0.06708836118 	 0.06776601566 	 0.06845051508 	 0.06914192857 	 0.06984032598 	 0.07054577785 	 0.07125835544 	 0.07197813072 	 0.07270517639 	 0.0734395659 	 0.07418137342 	 0.07493067389 	 0.07568754298 	 0.07645205715 	 0.07722429361 	 0.07800433039 	 0.07879224625 	 0.07958812079 	 0.0803920344 	 0.08120406828 	 0.08202430446 	 0.08285282578 	 0.08368971593 	 0.08453505944 	 0.08538894171 	 0.08625144897 	 0.08712266836 	 0.08800268787 	 0.08889159639 	 0.08978948371 	 0.09069644052 	 0.09161255843 	 0.09253792998 	 0.09347264863 	 0.09441680882 	 0.09537050589 	 0.09633383618 	 0.097306897 	 0.09828978664 	 0.09928260436 	 0.1002854505 	 0.1012984262 	 0.1024601259 	 0.1037737302 	 0.1052441939 	 0.1068783952 	 0.1086853662 	 0.1106766221 	 0.1128666194 	 0.1152733858 	 0.1179193881 	 0.1208327403 	 0.1240489114 	 0.1276131889 	 0.1315843294 	 0.1360401416 	 0.1410863641 	 0.14687147 	 0.1536128698 	 0.1616489882 	 0.171542862 	 0.184338661 	 0.2023311926 	 0.2324002547 	 0.3226874009 	 0.232510835 	 0.2025575993 	 0.1846914513 	 0.1720380376 	 0.1623081996 	 0.1544636989 	 0.1479478006 	 0.1424288522 	 0.1376947629 	 0.1336030966 	 0.1300550218 	 0.1269806987 	 0.1243306486 	 0.1220704934 	 0.1201777333 	 0.1186398634 	 
0.8492462312 	 	0.02065194908 	 0.02086055286 	 0.02107126374 	 0.02128410298 	 0.0214990921 	 0.02171625281 	 0.02193560705 	 0.02215717696 	 0.02238098493 	 0.02260705358 	 0.02283540572 	 0.02306606443 	 0.02329905301 	 0.02353439499 	 0.02377211414 	 0.02401223448 	 0.02425478025 	 0.02449977596 	 0.02474724635 	 0.02499721642 	 0.02524971142 	 0.02550475685 	 0.02576237848 	 0.02602260232 	 0.02628545466 	 0.02655096206 	 0.02681915133 	 0.02709004956 	 0.0273636841 	 0.02764008262 	 0.02791927301 	 0.02820128348 	 0.02848614252 	 0.0287738789 	 0.02906452168 	 0.02935810023 	 0.02965464418 	 0.02995418351 	 0.03025674846 	 0.0305623696 	 0.03087107779 	 0.03118290422 	 0.03149788039 	 0.0318160381 	 0.03213740951 	 0.03246202706 	 0.03278992355 	 0.03312113209 	 0.03345568615 	 0.03379361952 	 0.03413496632 	 0.03447976105 	 0.03482803851 	 0.03517983391 	 0.03553518276 	 0.03589412096 	 0.03625668477 	 0.03662291081 	 0.03699283608 	 0.03736649793 	 0.03774393411 	 0.03812518274 	 0.03851028234 	 0.0388992718 	 0.03929219041 	 0.03968907787 	 0.04008997425 	 0.04049492006 	 0.0409039562 	 0.04131712398 	 0.04173446513 	 0.04215602182 	 0.04258183662 	 0.04301195254 	 0.04344641303 	 0.04388526198 	 0.0443285437 	 0.04477630298 	 0.04522858505 	 0.04568543557 	 0.04614690072 	 0.04661302708 	 0.04708386176 	 0.0475594523 	 0.04803984674 	 0.04852509361 	 0.04901524193 	 0.04951034119 	 0.05001044142 	 0.05051559312 	 0.05102584732 	 0.05154125556 	 0.0520618699 	 0.05258774292 	 0.05311892775 	 0.05365547804 	 0.05419744798 	 0.05474489232 	 0.05529786635 	 0.05585642593 	 0.05642062748 	 0.05699052799 	 0.05756618502 	 0.05814765671 	 0.05873500181 	 0.05932827964 	 0.05992755012 	 0.06053287379 	 0.06114431179 	 0.06176192587 	 0.06238577843 	 0.06301593248 	 0.06365245166 	 0.06429540028 	 0.06494484328 	 0.06560084624 	 0.06626347545 	 0.06693279782 	 0.06760888097 	 0.06829179318 	 0.06898160344 	 0.06967838142 	 0.0703821975 	 0.07109312277 	 0.07181122905 	 0.07253658886 	 0.07326927548 	 0.07400936291 	 0.07475692591 	 0.07551203998 	 0.07627478141 	 0.07704522723 	 0.07782345526 	 0.07860954412 	 0.0794035732 	 0.08020562271 	 0.08101577366 	 0.08183410789 	 0.08266070805 	 0.08349565763 	 0.08433904098 	 0.08519094328 	 0.08605145057 	 0.08692064979 	 0.08779862873 	 0.08868547606 	 0.08958128137 	 0.09048613514 	 0.09140012878 	 0.09232335459 	 0.09325590584 	 0.09419787672 	 0.09514936237 	 0.09611045891 	 0.09708126341 	 0.09806187394 	 0.09905238954 	 0.1000529103 	 0.1010635372 	 0.1020843723 	 0.1031155189 	 0.104157081 	 0.1053476557 	 0.1066904267 	 0.1081903517 	 0.109854312 	 0.1116913424 	 0.1137129615 	 0.1159336287 	 0.1183713747 	 0.1210486695 	 0.1239936304 	 0.1272417294 	 0.1308382573 	 0.1348419739 	 0.1393306914 	 0.1444101515 	 0.1502288307 	 0.1570063655 	 0.1650813869 	 0.175017162 	 0.1878581196 	 0.2058993581 	 0.2360210041 	 0.3263649835 	 0.2362499238 	 0.2063633506 	 0.1885695762 	 0.1759948857 	 0.1663508602 	 0.1586001219 	 0.152186943 	 0.1467808577 	 0.1421711817 	 0.1382171594 	 0.134821983 	 0.1319182716 	 0.129459565 	 0.1274152311 	 0.1257674801 	 
0.8592964824 	 	0.02101494041 	 0.02122721074 	 0.0214416252 	 0.02165820544 	 0.02187697334 	 0.022097951 	 0.02232116074 	 0.0225466251 	 0.02277436686 	 0.02300440902 	 0.02323677483 	 0.02347148774 	 0.02370857147 	 0.02394804996 	 0.02418994741 	 0.02443428824 	 0.02468109715 	 0.02493039905 	 0.02518221913 	 0.02543658283 	 0.02569351584 	 0.02595304411 	 0.02621519385 	 0.02647999155 	 0.02674746395 	 0.02701763806 	 0.02729054119 	 0.02756620089 	 0.02784464501 	 0.02812590167 	 0.02840999928 	 0.02869696654 	 0.02898683244 	 0.02927962625 	 0.02957537755 	 0.02987411621 	 0.03017587241 	 0.03048067662 	 0.03078855964 	 0.03109955256 	 0.0314136868 	 0.03173099408 	 0.03205150646 	 0.03237525631 	 0.03270227634 	 0.03303259956 	 0.03336625936 	 0.03370328944 	 0.03404372382 	 0.03438759691 	 0.03473494344 	 0.03508579848 	 0.03544019749 	 0.03579817625 	 0.03615977094 	 0.03652501806 	 0.03689395451 	 0.03726661757 	 0.03764304486 	 0.03802327442 	 0.03840734465 	 0.03879529435 	 0.03918716269 	 0.03958298927 	 0.03998281406 	 0.04038667745 	 0.04079462024 	 0.04120668362 	 0.04162290923 	 0.0420433391 	 0.0424680157 	 0.04289698193 	 0.04333028111 	 0.04376795701 	 0.04421005385 	 0.04465661627 	 0.04510768939 	 0.04556331876 	 0.04602355041 	 0.04648843082 	 0.04695800696 	 0.04743232625 	 0.0479114366 	 0.04839538641 	 0.04888422457 	 0.04937800044 	 0.0498767639 	 0.05038056533 	 0.05088945563 	 0.05140348618 	 0.05192270892 	 0.05244717629 	 0.05297694127 	 0.05351205736 	 0.05405257862 	 0.05459855964 	 0.05515005558 	 0.05570712214 	 0.05626981558 	 0.05683819275 	 0.05741231105 	 0.05799222848 	 0.05857800361 	 0.05916969561 	 0.05976736424 	 0.06037106989 	 0.06098087351 	 0.06159683672 	 0.06221902173 	 0.06284749138 	 0.06348230915 	 0.06412353918 	 0.06477124621 	 0.06542549569 	 0.06608635369 	 0.06675388697 	 0.06742816295 	 0.06810924975 	 0.06879721615 	 0.06949213164 	 0.07019406643 	 0.0709030914 	 0.07161927819 	 0.07234269912 	 0.07307342727 	 0.07381153646 	 0.07455710122 	 0.07531019689 	 0.07607089951 	 0.07683928593 	 0.07761543377 	 0.07839942142 	 0.07919132807 	 0.07999123371 	 0.08079921913 	 0.08161536595 	 0.08243975662 	 0.08327247439 	 0.08411360337 	 0.08496322854 	 0.08582143571 	 0.08668831157 	 0.08756394367 	 0.08844842047 	 0.0893418313 	 0.09024426641 	 0.09115581694 	 0.09207657498 	 0.09300663352 	 0.09394608652 	 0.09489502886 	 0.0958535564 	 0.09682176595 	 0.09779975531 	 0.09878762327 	 0.09978546961 	 0.1007933951 	 0.1018115016 	 0.1028398919 	 0.1038786699 	 0.1049279405 	 0.1059878098 	 0.1070583846 	 0.1082782652 	 0.1096506381 	 0.111180464 	 0.1128746271 	 0.1147421655 	 0.1167946007 	 0.1190463953 	 0.1215155832 	 0.1242246374 	 0.1272016785 	 0.1304821817 	 0.1341114412 	 0.13814822 	 0.1426703337 	 0.1477835272 	 0.153638697 	 0.1604557083 	 0.1685734489 	 0.1785554749 	 0.1914465407 	 0.209542114 	 0.2397227408 	 0.3301308259 	 0.2400855453 	 0.2102750561 	 0.1925644008 	 0.1800807137 	 0.1705365683 	 0.1628957541 	 0.1566039252 	 0.151332263 	 0.1468720626 	 0.1430849662 	 0.1398770991 	 0.1371847053 	 0.1349658569 	 0.1331956636 	 
0.8693467337 	 	0.02138054721 	 0.0215965105 	 0.02181465523 	 0.02203500342 	 0.02225757733 	 0.02248239944 	 0.02270949246 	 0.02293887933 	 0.02317058323 	 0.02340462754 	 0.02364103592 	 0.02387983224 	 0.02412104063 	 0.02436468544 	 0.02461079129 	 0.02485938304 	 0.0251104858 	 0.02536412492 	 0.02562032604 	 0.02587911502 	 0.02614051801 	 0.02640456141 	 0.0266712719 	 0.02694067641 	 0.02721280215 	 0.02748767661 	 0.02776532756 	 0.02804578305 	 0.02832907139 	 0.0286152212 	 0.0289042614 	 0.02919622116 	 0.02949112999 	 0.02978901767 	 0.0300899143 	 0.03039385025 	 0.03070085624 	 0.03101096328 	 0.03132420268 	 0.03164060609 	 0.03196020547 	 0.0322830331 	 0.03260912158 	 0.03293850386 	 0.03327121321 	 0.03360728323 	 0.03394674786 	 0.03428964141 	 0.03463599849 	 0.0349858541 	 0.03533924358 	 0.03569620261 	 0.03605676727 	 0.03642097396 	 0.03678885947 	 0.03716046097 	 0.03753581598 	 0.03791496243 	 0.03829793861 	 0.0386847832 	 0.03907553528 	 0.03947023432 	 0.03986892018 	 0.04027163314 	 0.04067841387 	 0.04108930347 	 0.04150434342 	 0.04192357567 	 0.04234704255 	 0.04277478683 	 0.04320685173 	 0.04364328089 	 0.04408411838 	 0.04452940874 	 0.04497919694 	 0.04543352842 	 0.04589244907 	 0.04635600524 	 0.04682424375 	 0.04729721191 	 0.04777495748 	 0.04825752873 	 0.04874497439 	 0.0492373437 	 0.0497346864 	 0.05023705272 	 0.05074449341 	 0.05125705971 	 0.05177480341 	 0.0522977768 	 0.0528260327 	 0.05335962447 	 0.05389860602 	 0.05444303178 	 0.05499295674 	 0.05554843645 	 0.05610952702 	 0.05667628513 	 0.05724876801 	 0.05782703351 	 0.05841114001 	 0.05900114654 	 0.05959711267 	 0.06019909862 	 0.06080716518 	 0.06142137377 	 0.06204178644 	 0.06266846585 	 0.0633014753 	 0.06394087873 	 0.06458674073 	 0.06523912653 	 0.06589810203 	 0.0665637338 	 0.06723608906 	 0.06791523573 	 0.0686012424 	 0.06929417838 	 0.06999411366 	 0.07070111893 	 0.0714152656 	 0.07213662582 	 0.07286527244 	 0.07360127907 	 0.07434472004 	 0.07509567046 	 0.07585420616 	 0.07662040379 	 0.07739434071 	 0.07817609511 	 0.07896574596 	 0.07976337301 	 0.08056905683 	 0.0813828788 	 0.08220492113 	 0.08303526684 	 0.08387399982 	 0.08472120477 	 0.08557696727 	 0.08644137377 	 0.08731451158 	 0.08819646888 	 0.08908733476 	 0.08998719922 	 0.09089615314 	 0.09181428833 	 0.09274169754 	 0.09367847444 	 0.09462471365 	 0.09558051075 	 0.09654596229 	 0.09752116578 	 0.09850621973 	 0.09950122363 	 0.100506278 	 0.1015214843 	 0.1025469452 	 0.1035827642 	 0.1046290459 	 0.105685896 	 0.1067534212 	 0.1078317295 	 0.1089209297 	 0.1100211318 	 0.1112709388 	 0.1126735405 	 0.1142339005 	 0.1159589061 	 0.1178575987 	 0.1199415026 	 0.1222250838 	 0.1247263794 	 0.1274678656 	 0.1304776663 	 0.13379126 	 0.1374539442 	 0.1415244855 	 0.1460807025 	 0.151230977 	 0.1571264605 	 0.1639873052 	 0.1721527225 	 0.1821866349 	 0.1951342134 	 0.2132914005 	 0.2435392863 	 0.3340209016 	 0.2440561455 	 0.2143340159 	 0.1967205368 	 0.1843439961 	 0.1749183316 	 0.1674089569 	 0.161263475 	 0.1561554246 	 0.1518789786 	 0.1482993275 	 0.1453270204 	 0.142903886 	 0.1409951451 	 
0.8793969849 	 	0.02175227503 	 0.02197199312 	 0.02219393056 	 0.02241810978 	 0.02264455342 	 0.02287328435 	 0.02310432567 	 0.02333770072 	 0.02357343308 	 0.02381154655 	 0.02405206519 	 0.02429501329 	 0.02454041539 	 0.02478829627 	 0.02503868099 	 0.02529159482 	 0.02554706331 	 0.02580511227 	 0.02606576777 	 0.02632905612 	 0.02659500393 	 0.02686363806 	 0.02713498565 	 0.02740907409 	 0.02768593109 	 0.02796558459 	 0.02824806285 	 0.02853339441 	 0.02882160807 	 0.02911273296 	 0.02940679849 	 0.02970383434 	 0.03000387053 	 0.03030693737 	 0.03061306546 	 0.03092228573 	 0.03123462941 	 0.03155012804 	 0.03186881351 	 0.03219071799 	 0.03251587401 	 0.0328443144 	 0.03317607235 	 0.03351118136 	 0.03384967527 	 0.03419158829 	 0.03453695495 	 0.03488581013 	 0.03523818907 	 0.03559412736 	 0.03595366096 	 0.03631682618 	 0.03668365971 	 0.03705419859 	 0.03742848026 	 0.03780654252 	 0.03818842355 	 0.03857416194 	 0.03896379664 	 0.03935736702 	 0.03975491282 	 0.0401564742 	 0.04056209172 	 0.04097180635 	 0.04138565948 	 0.0418036929 	 0.04222594886 	 0.04265246998 	 0.04308329937 	 0.04351848053 	 0.04395805742 	 0.04440207445 	 0.04485057646 	 0.04530360875 	 0.04576121709 	 0.04622344769 	 0.04669034726 	 0.04716196294 	 0.04763834237 	 0.04811953368 	 0.04860558546 	 0.04909654682 	 0.04959246734 	 0.05009339711 	 0.05059938674 	 0.05111048733 	 0.05162675052 	 0.05214822843 	 0.05267497376 	 0.0532070397 	 0.05374448 	 0.05428734894 	 0.05483570136 	 0.05538959265 	 0.05594907875 	 0.05651421618 	 0.05708506202 	 0.05766167393 	 0.05824411015 	 0.05883242952 	 0.05942669146 	 0.06002695599 	 0.06063328375 	 0.06124573598 	 0.06186437454 	 0.06248926193 	 0.06312046126 	 0.06375803628 	 0.0644020514 	 0.06505257167 	 0.06570966279 	 0.06637339115 	 0.06704382377 	 0.06772102838 	 0.06840507339 	 0.06909602788 	 0.06979396165 	 0.0704989452 	 0.07121104973 	 0.07193034718 	 0.07265691019 	 0.07339081217 	 0.07413212723 	 0.07488093026 	 0.0756372969 	 0.07640130353 	 0.07717302734 	 0.07795254628 	 0.07873993908 	 0.07953528527 	 0.08033866519 	 0.08115015999 	 0.08196985164 	 0.08279782294 	 0.08363415751 	 0.08447893983 	 0.08533225524 	 0.08619418992 	 0.08706483094 	 0.08794426623 	 0.08883258464 	 0.08972987588 	 0.0906362306 	 0.09155174034 	 0.09247649757 	 0.0934105957 	 0.09435412909 	 0.09530719304 	 0.09626988381 	 0.09724229865 	 0.09822453579 	 0.09921669442 	 0.1002188748 	 0.1012311781 	 0.1022537066 	 0.1032865636 	 0.1043298534 	 0.1053836813 	 0.106448154 	 0.1075233788 	 0.1086094643 	 0.1097065203 	 0.1108146576 	 0.1119339881 	 0.1130646249 	 0.114345174 	 0.1157788283 	 0.1173705546 	 0.1191272434 	 0.121057939 	 0.1231741693 	 0.1254904035 	 0.1280246818 	 0.1307994839 	 0.1338429371 	 0.1371905231 	 0.140887543 	 0.1449927668 	 0.149586893 	 0.1547785887 	 0.1607193274 	 0.1676296254 	 0.1758491082 	 0.1859421703 	 0.1989545231 	 0.2171827306 	 0.2475086012 	 0.3380759993 	 0.248205798 	 0.2185881385 	 0.2010903961 	 0.1888424667 	 0.1795602154 	 0.1722113854 	 0.1662464203 	 0.1613423567 	 0.1572977219 	 0.1539831938 	 0.1513163309 	 0.1492480538 	 
0.8894472362 	 	0.02213364625 	 0.02235721655 	 0.02258304511 	 0.02281115474 	 0.0230415685 	 0.02327430965 	 0.02350940169 	 0.02374686839 	 0.02398673372 	 0.02422902191 	 0.02447375743 	 0.02472096501 	 0.02497066962 	 0.02522289647 	 0.02547767105 	 0.02573501908 	 0.02599496657 	 0.02625753977 	 0.0265227652 	 0.02679066965 	 0.02706128019 	 0.02733462414 	 0.02761072912 	 0.02788962301 	 0.02817133399 	 0.02845589051 	 0.02874332132 	 0.02903365544 	 0.02932692221 	 0.02962315124 	 0.02992237246 	 0.03022461609 	 0.03052991266 	 0.03083829301 	 0.03114978828 	 0.03146442994 	 0.03178224978 	 0.03210327989 	 0.0324275527 	 0.03275510097 	 0.03308595777 	 0.03342015654 	 0.03375773102 	 0.03409871532 	 0.03444314388 	 0.03479105148 	 0.03514247327 	 0.03549744474 	 0.03585600175 	 0.03621818053 	 0.03658401764 	 0.03695355004 	 0.03732681507 	 0.03770385042 	 0.03808469417 	 0.03846938479 	 0.03885796115 	 0.03925046249 	 0.03964692845 	 0.04004739909 	 0.04045191485 	 0.04086051659 	 0.04127324559 	 0.04169014354 	 0.04211125254 	 0.04253661512 	 0.04296627427 	 0.04340027337 	 0.04383865626 	 0.04428146722 	 0.04472875099 	 0.04518055273 	 0.04563691809 	 0.04609789316 	 0.0465635245 	 0.04703385916 	 0.04750894462 	 0.04798882889 	 0.04847356044 	 0.04896318822 	 0.04945776169 	 0.04995733082 	 0.05046194605 	 0.05097165837 	 0.05148651925 	 0.0520065807 	 0.05253189525 	 0.05306251597 	 0.05359849644 	 0.05413989082 	 0.05468675377 	 0.05523914055 	 0.05579710695 	 0.05636070932 	 0.0569300046 	 0.05750505029 	 0.05808590447 	 0.05867262581 	 0.05926527358 	 0.05986390765 	 0.06046858847 	 0.06107937712 	 0.06169633531 	 0.06231952534 	 0.06294901017 	 0.06358485338 	 0.06422711919 	 0.06487587249 	 0.06553117879 	 0.06619310428 	 0.06686171584 	 0.067537081 	 0.06821926796 	 0.06890834565 	 0.06960438366 	 0.07030745229 	 0.07101762257 	 0.07173496622 	 0.07245955571 	 0.07319146422 	 0.07393076569 	 0.07467753478 	 0.07543184693 	 0.07619377834 	 0.07696340595 	 0.07774080751 	 0.07852606155 	 0.07931924738 	 0.08012044512 	 0.0809297357 	 0.08174720087 	 0.08257292318 	 0.08340698606 	 0.08424947374 	 0.08510047132 	 0.08596006477 	 0.08682834091 	 0.08770538744 	 0.08859129295 	 0.08948614692 	 0.09039003975 	 0.09130306273 	 0.09222530809 	 0.09315686898 	 0.09409783949 	 0.09504831468 	 0.09600839054 	 0.09697816406 	 0.09795773319 	 0.09894719687 	 0.09994665505 	 0.1009562087 	 0.1019759597 	 0.1030060112 	 0.1040464672 	 0.1050974327 	 0.106159014 	 0.1072313182 	 0.1083144536 	 0.1094085298 	 0.1105136571 	 0.1116299472 	 0.1127575129 	 0.113896468 	 0.1150469277 	 0.116209008 	 0.1175213183 	 0.1189870546 	 0.1206111869 	 0.1224006091 	 0.1243643687 	 0.1265139971 	 0.1288639666 	 0.131432321 	 0.1342415434 	 0.1373197645 	 0.1407024698 	 0.1444349636 	 0.1485791696 	 0.1532161067 	 0.1584548047 	 0.1644471487 	 0.1714141249 	 0.1796958962 	 0.1898574752 	 0.2029452874 	 0.2212567258 	 0.2516745661 	 0.3423438088 	 0.2525866686 	 0.2230948826 	 0.2057377384 	 0.1936474416 	 0.1845426719 	 0.1773946364 	 0.1716580872 	 0.1670154851 	 0.1632722794 	 0.1603081152 	 0.1580523711 	 
0.8994974874 	 	0.02252826191 	 0.02275581819 	 0.022985673 	 0.02321784955 	 0.0234523713 	 0.02368926193 	 0.02392854538 	 0.02417024581 	 0.02441438765 	 0.02466099554 	 0.02491009439 	 0.02516170938 	 0.02541586591 	 0.02567258966 	 0.02593190655 	 0.02619384278 	 0.02645842482 	 0.02672567937 	 0.02699563345 	 0.02726831431 	 0.02754374949 	 0.02782196683 	 0.02810299442 	 0.02838686065 	 0.02867359419 	 0.02896322401 	 0.02925577935 	 0.02955128977 	 0.02984978512 	 0.03015129555 	 0.03045585152 	 0.03076348378 	 0.03107422341 	 0.0313881018 	 0.03170515065 	 0.03202540199 	 0.03234888816 	 0.03267564184 	 0.03300569604 	 0.03333908409 	 0.03367583966 	 0.03401599678 	 0.0343595898 	 0.03470665343 	 0.03505722272 	 0.03541133309 	 0.03576902029 	 0.03613032047 	 0.03649527012 	 0.03686390609 	 0.03723626563 	 0.03761238634 	 0.03799230622 	 0.03837606365 	 0.03876369737 	 0.03915524656 	 0.03955075075 	 0.03995024991 	 0.04035378437 	 0.04076139491 	 0.04117312269 	 0.0415890093 	 0.04200909674 	 0.04243342747 	 0.04286204432 	 0.0432949906 	 0.04373231004 	 0.0441740468 	 0.04462024552 	 0.04507095126 	 0.04552620954 	 0.04598606636 	 0.04645056815 	 0.04691976184 	 0.04739369481 	 0.04787241495 	 0.04835597061 	 0.04884441063 	 0.04933778434 	 0.04983614158 	 0.05033953269 	 0.05084800852 	 0.05136162042 	 0.05188042028 	 0.05240446049 	 0.052933794 	 0.05346847426 	 0.05400855529 	 0.05455409164 	 0.05510513841 	 0.05566175126 	 0.05622398642 	 0.05679190067 	 0.05736555138 	 0.05794499649 	 0.05853029453 	 0.05912150463 	 0.05971868649 	 0.06032190044 	 0.06093120741 	 0.06154666895 	 0.06216834721 	 0.062796305 	 0.06343060575 	 0.06407131352 	 0.06471849303 	 0.06537220965 	 0.06603252941 	 0.06669951902 	 0.06737324583 	 0.06805377791 	 0.068741184 	 0.06943553352 	 0.07013689661 	 0.07084534412 	 0.0715609476 	 0.07228377934 	 0.07301391235 	 0.07375142037 	 0.07449637791 	 0.07524886021 	 0.07600894328 	 0.07677670389 	 0.07755221959 	 0.07833556872 	 0.07912683039 	 0.07992608454 	 0.0807334119 	 0.08154889401 	 0.08237261325 	 0.08320465281 	 0.08404509673 	 0.08489402992 	 0.08575153812 	 0.08661770795 	 0.08749262689 	 0.08837638332 	 0.08926906651 	 0.09017076662 	 0.09108157474 	 0.09200158287 	 0.09293088392 	 0.09386957178 	 0.09481774125 	 0.09577548811 	 0.0967429091 	 0.09772010193 	 0.09870716532 	 0.09970419896 	 0.1007113036 	 0.1017285808 	 0.1027561336 	 0.1037940655 	 0.1048424816 	 0.1059014876 	 0.1069711905 	 0.1080516985 	 0.1091431205 	 0.110245567 	 0.1113591491 	 0.1124839795 	 0.1136201717 	 0.1147678405 	 0.1159271018 	 0.1170980727 	 0.1182808715 	 0.1194756177 	 0.1208209238 	 0.1223199891 	 0.1239777872 	 0.1258012151 	 0.127799324 	 0.1299836486 	 0.1323686648 	 0.1349724199 	 0.1378174006 	 0.1409317412 	 0.1443509307 	 0.1481237362 	 0.1523124424 	 0.1569984784 	 0.1622913415 	 0.1683434522 	 0.1753764121 	 0.1837310947 	 0.1939733378 	 0.2071505295 	 0.2255611929 	 0.2560894382 	 0.3468818528 	 0.2572625526 	 0.2279255698 	 0.2107429885 	 0.198850454 	 0.189970923 	 0.1830809849 	 0.1776422559 	 0.1733460852 	 0.1700096299 	 0.167528266 	 
0.9095477387 	 	0.02293986516 	 0.02317157901 	 0.02340563338 	 0.02364205192 	 0.0238808585 	 0.02412207726 	 0.02436573254 	 0.02461184897 	 0.0248604514 	 0.02511156495 	 0.02536521497 	 0.0256214271 	 0.0258802272 	 0.02614164143 	 0.02640569618 	 0.02667241813 	 0.02694183421 	 0.02721397165 	 0.02748885793 	 0.02776652081 	 0.02804698834 	 0.02833028886 	 0.02861645097 	 0.02890550359 	 0.0291974759 	 0.0294923974 	 0.02979029789 	 0.03009120744 	 0.03039515646 	 0.03070217565 	 0.03101229601 	 0.03132554887 	 0.03164196588 	 0.031961579 	 0.0322844205 	 0.032610523 	 0.03293991943 	 0.03327264308 	 0.03360872754 	 0.03394820676 	 0.03429111504 	 0.03463748701 	 0.03498735765 	 0.03534076232 	 0.03569773669 	 0.03605831684 	 0.03642253918 	 0.03679044051 	 0.03716205798 	 0.03753742912 	 0.03791659187 	 0.0382995845 	 0.03868644572 	 0.03907721459 	 0.03947193059 	 0.03987063359 	 0.04027336386 	 0.04068016207 	 0.04109106932 	 0.04150612712 	 0.04192537738 	 0.04234886246 	 0.04277662513 	 0.04320870859 	 0.0436451565 	 0.04408601294 	 0.04453132243 	 0.04498112997 	 0.04543548097 	 0.04589442134 	 0.04635799743 	 0.04682625607 	 0.04729924456 	 0.04777701066 	 0.04825960265 	 0.04874706926 	 0.04923945973 	 0.0497368238 	 0.05023921171 	 0.0507466742 	 0.05125926254 	 0.05177702848 	 0.05230002435 	 0.05282830295 	 0.05336191766 	 0.05390092237 	 0.05444537153 	 0.05499532012 	 0.0555508237 	 0.05611193839 	 0.05667872085 	 0.05725122834 	 0.05782951868 	 0.05841365029 	 0.05900368217 	 0.05959967392 	 0.06020168574 	 0.06080977843 	 0.06142401342 	 0.06204445275 	 0.06267115909 	 0.06330419575 	 0.06394362666 	 0.06458951641 	 0.06524193025 	 0.06590093407 	 0.06656659444 	 0.0672389786 	 0.06791815445 	 0.06860419061 	 0.06929715637 	 0.06999712173 	 0.07070415738 	 0.07141833475 	 0.07213972596 	 0.0728684039 	 0.07360444216 	 0.07434791508 	 0.07509889777 	 0.07585746608 	 0.07662369663 	 0.07739766681 	 0.07817945481 	 0.0789691396 	 0.07976680092 	 0.08057251937 	 0.08138637632 	 0.08220845397 	 0.08303883537 	 0.08387760439 	 0.08472484575 	 0.08558064503 	 0.08644508868 	 0.08731826401 	 0.08820025921 	 0.08909116339 	 0.08999106651 	 0.0909000595 	 0.09181823415 	 0.09274568321 	 0.09368250037 	 0.09462878025 	 0.09558461843 	 0.09655011145 	 0.09752535686 	 0.09851045314 	 0.0995054998 	 0.1005105974 	 0.1015258473 	 0.1025513523 	 0.1035872157 	 0.1046335424 	 0.1056904379 	 0.1067580091 	 0.1078363637 	 0.1089256107 	 0.1100258601 	 0.111137223 	 0.1122598117 	 0.1133937396 	 0.1145391212 	 0.1156960722 	 0.1168647096 	 0.1180451512 	 0.1192375164 	 0.1204419255 	 0.1216585003 	 0.1228873637 	 0.1242671316 	 0.1258010068 	 0.1274939663 	 0.1293529109 	 0.1313868953 	 0.1336074576 	 0.1360290776 	 0.1386698063 	 0.141552134 	 0.1447041988 	 0.1481653023 	 0.1519846199 	 0.1562249026 	 0.1609681128 	 0.1663243609 	 0.1724467756 	 0.1795577802 	 0.1879992074 	 0.1983380202 	 0.211622936 	 0.2301540578 	 0.2608173884 	 0.3517618001 	 0.2623141913 	 0.2331720171 	 0.2162116161 	 0.2045739868 	 0.1959889112 	 0.1894418141 	 0.1844059479 	 0.180588291 	 0.1778274812 	 
0.9195979899 	 	0.02337240872 	 0.02360849166 	 0.02384695925 	 0.02408783559 	 0.024331145 	 0.02457691207 	 0.0248251616 	 0.02507591869 	 0.02532920865 	 0.02558505708 	 0.02584348982 	 0.02610453296 	 0.02636821288 	 0.02663455621 	 0.02690358986 	 0.02717534099 	 0.02744983706 	 0.0277271058 	 0.0280071752 	 0.02829007357 	 0.02857582947 	 0.02886447177 	 0.02915602963 	 0.02945053249 	 0.02974801009 	 0.0300484925 	 0.03035201006 	 0.03065859343 	 0.03096827357 	 0.03128108177 	 0.03159704962 	 0.03191620904 	 0.03223859226 	 0.03256423185 	 0.0328931607 	 0.03322541204 	 0.03356101942 	 0.03390001675 	 0.03424243827 	 0.03458831855 	 0.03493769255 	 0.03529059555 	 0.0356470632 	 0.0360071315 	 0.03637083682 	 0.0367382159 	 0.03710930585 	 0.03748414416 	 0.03786276867 	 0.03824521765 	 0.03863152971 	 0.03902174388 	 0.03941589957 	 0.0398140366 	 0.04021619519 	 0.04062241595 	 0.04103273991 	 0.04144720852 	 0.04186586365 	 0.04228874759 	 0.04271590304 	 0.04314737316 	 0.04358320152 	 0.04402343216 	 0.04446810953 	 0.04491727855 	 0.0453709846 	 0.04582927349 	 0.04629219153 	 0.04675978547 	 0.04723210254 	 0.04770919045 	 0.04819109739 	 0.04867787203 	 0.04916956355 	 0.0496662216 	 0.05016789637 	 0.05067463851 	 0.05118649921 	 0.05170353018 	 0.05222578365 	 0.05275331235 	 0.05328616958 	 0.05382440917 	 0.05436808547 	 0.0549172534 	 0.05547196844 	 0.05603228662 	 0.05659826452 	 0.05716995933 	 0.05774742878 	 0.05833073121 	 0.05891992553 	 0.05951507125 	 0.0601162285 	 0.060723458 	 0.06133682107 	 0.06195637968 	 0.0625821964 	 0.06321433445 	 0.06385285768 	 0.06449783059 	 0.06514931831 	 0.06580738667 	 0.06647210212 	 0.06714353182 	 0.06782174357 	 0.06850680589 	 0.06919878798 	 0.06989775972 	 0.07060379173 	 0.07131695531 	 0.0720373225 	 0.07276496606 	 0.0734999595 	 0.07424237706 	 0.07499229371 	 0.07574978522 	 0.07651492809 	 0.07728779962 	 0.07806847786 	 0.07885704167 	 0.0796535707 	 0.08045814542 	 0.08127084708 	 0.08209175779 	 0.08292096045 	 0.08375853882 	 0.08460457751 	 0.08545916197 	 0.08632237853 	 0.08719431437 	 0.08807505757 	 0.08896469709 	 0.08986332279 	 0.09077102544 	 0.09168789673 	 0.09261402927 	 0.0935495166 	 0.09449445322 	 0.09544893457 	 0.09641305706 	 0.09738691809 	 0.09837061601 	 0.09936425019 	 0.100367921 	 0.1013817298 	 0.102405779 	 0.1034401721 	 0.1044850135 	 0.1055404087 	 0.1066064644 	 0.1076832883 	 0.1087709891 	 0.1098696766 	 0.110979462 	 0.1121004571 	 0.1132327754 	 0.1143765311 	 0.1155318399 	 0.1166988183 	 0.1178775842 	 0.1190682568 	 0.1202709563 	 0.1214858042 	 0.1227129231 	 0.1239524371 	 0.1252044714 	 0.1264691523 	 0.1278850996 	 0.1294555196 	 0.1311853931 	 0.1330816245 	 0.1351532723 	 0.1374118786 	 0.1398719267 	 0.1425514717 	 0.1454730078 	 0.1486688831 	 0.1521788634 	 0.1560526562 	 0.1603536237 	 0.1651644342 	 0.1705960174 	 0.1768024581 	 0.1840073013 	 0.1925537044 	 0.2030102053 	 0.2164274073 	 0.2351076901 	 0.2659398294 	 0.3570761073 	 0.2678476609 	 0.2389572773 	 0.2222880935 	 0.2109899072 	 0.2028040882 	 0.1967316248 	 0.1922671577 	 0.1891478619 	 
0.9296482412 	 	0.02383012879 	 0.02407083513 	 0.02431397282 	 0.02455956643 	 0.02480764076 	 0.02505822087 	 0.02531133207 	 0.02556699993 	 0.02582525027 	 0.02608610917 	 0.026349603 	 0.02661575835 	 0.02688460212 	 0.02715616146 	 0.0274304638 	 0.02770753685 	 0.02798740859 	 0.0282701073 	 0.02855566152 	 0.02884410011 	 0.02913545219 	 0.0294297472 	 0.02972701485 	 0.03002728519 	 0.03033058854 	 0.03063695553 	 0.03094641711 	 0.03125900453 	 0.03157474938 	 0.03189368355 	 0.03221583924 	 0.03254124901 	 0.03286994571 	 0.03320196255 	 0.03353733308 	 0.03387609115 	 0.03421827099 	 0.03456390717 	 0.03491303459 	 0.03526568853 	 0.03562190459 	 0.03598171876 	 0.03634516739 	 0.03671228719 	 0.03708311524 	 0.03745768899 	 0.03783604628 	 0.03821822534 	 0.03860426475 	 0.03899420352 	 0.03938808103 	 0.03978593707 	 0.04018781182 	 0.04059374588 	 0.04100378025 	 0.04141795634 	 0.041836316 	 0.04225890147 	 0.04268575545 	 0.04311692105 	 0.04355244182 	 0.04399236176 	 0.04443672529 	 0.0448855773 	 0.04533896314 	 0.04579692859 	 0.04625951991 	 0.04672678384 	 0.04719876756 	 0.04767551875 	 0.04815708558 	 0.04864351667 	 0.04913486117 	 0.0496311687 	 0.05013248939 	 0.05063887389 	 0.05115037334 	 0.05166703941 	 0.05218892428 	 0.05271608067 	 0.05324856183 	 0.05378642154 	 0.05432971413 	 0.05487849448 	 0.05543281802 	 0.05599274073 	 0.05655831919 	 0.05712961051 	 0.0577066724 	 0.05828956315 	 0.05887834164 	 0.05947306733 	 0.0600738003 	 0.06068060123 	 0.06129353141 	 0.06191265275 	 0.06253802779 	 0.0631697197 	 0.06380779228 	 0.06445230998 	 0.06510333791 	 0.06576094182 	 0.06642518814 	 0.06709614396 	 0.06777387705 	 0.06845845588 	 0.06914994958 	 0.06984842801 	 0.07055396172 	 0.07126662197 	 0.07198648075 	 0.07271361077 	 0.07344808547 	 0.07418997905 	 0.07493936643 	 0.07569632333 	 0.07646092619 	 0.07723325224 	 0.0780133795 	 0.07880138677 	 0.07959735364 	 0.08040136051 	 0.08121348859 	 0.08203381992 	 0.08286243736 	 0.08369942459 	 0.08454486617 	 0.0853988475 	 0.08626145482 	 0.08713277528 	 0.08801289687 	 0.08890190851 	 0.08979989999 	 0.09070696202 	 0.0916231862 	 0.0925486651 	 0.0934834922 	 0.09442776191 	 0.09538156961 	 0.09634501166 	 0.09731818537 	 0.09830118902 	 0.09929412193 	 0.1002970844 	 0.1013101777 	 0.1023335041 	 0.1033671671 	 0.1044112711 	 0.1054659215 	 0.1065312248 	 0.1076072887 	 0.1086942218 	 0.109792134 	 0.110901136 	 0.11202134 	 0.1131528592 	 0.1142958077 	 0.115450301 	 0.1166164558 	 0.1177943898 	 0.1189842221 	 0.1201860727 	 0.1214000632 	 0.1226263161 	 0.1238649553 	 0.1251161059 	 0.1263798942 	 0.127656448 	 0.1289458962 	 0.130248369 	 0.1317024898 	 0.133311469 	 0.1350802912 	 0.1370158646 	 0.1391272519 	 0.141425999 	 0.1439265935 	 0.1466470944 	 0.1496146592 	 0.1528621663 	 0.1564299915 	 0.1603685463 	 0.1647420098 	 0.1696340042 	 0.1751565781 	 0.1814651372 	 0.1887847973 	 0.1974605967 	 0.2080633438 	 0.221646407 	 0.2405155664 	 0.2715638243 	 0.3629487796 	 0.2740083481 	 0.2454540909 	 0.2291806991 	 0.218353489 	 0.2107351584 	 0.2053568077 	 0.2017569835 	 
0.9396984925 	 	0.02431762812 	 0.02456325865 	 0.02481137028 	 0.02506198806 	 0.02531513731 	 0.02557084361 	 0.02582913277 	 0.0260900309 	 0.02635356433 	 0.0266197597 	 0.02688864389 	 0.02716024405 	 0.02743458763 	 0.02771170233 	 0.02799161615 	 0.02827435736 	 0.02855995451 	 0.02884843646 	 0.02913983234 	 0.02943417159 	 0.02973148394 	 0.03003179942 	 0.03033514836 	 0.03064156141 	 0.03095106951 	 0.03126370393 	 0.03157949625 	 0.03189847836 	 0.03222068249 	 0.03254614118 	 0.0328748873 	 0.03320695406 	 0.033542375 	 0.033881184 	 0.03422341529 	 0.03456910342 	 0.03491828333 	 0.03527099028 	 0.0356272599 	 0.03598712816 	 0.03635063143 	 0.03671780642 	 0.03708869022 	 0.03746332029 	 0.03784173446 	 0.03822397097 	 0.03861006842 	 0.03900006581 	 0.03939400254 	 0.03979191839 	 0.04019385356 	 0.04059984864 	 0.04100994466 	 0.04142418302 	 0.04184260557 	 0.04226525457 	 0.04269217273 	 0.04312340315 	 0.04355898939 	 0.04399897546 	 0.0444434058 	 0.04489232529 	 0.04534577929 	 0.04580381358 	 0.04626647445 	 0.04673380863 	 0.04720586331 	 0.04768268617 	 0.04816432539 	 0.04865082962 	 0.04914224798 	 0.04963863012 	 0.05014002619 	 0.05064648681 	 0.05115806316 	 0.0516748069 	 0.05219677023 	 0.05272400588 	 0.05325656709 	 0.05379450766 	 0.05433788193 	 0.05488674478 	 0.05544115165 	 0.05600115854 	 0.05656682203 	 0.05713819923 	 0.05771534788 	 0.05829832626 	 0.05888719326 	 0.05948200836 	 0.06008283165 	 0.0606897238 	 0.06130274613 	 0.06192196055 	 0.06254742961 	 0.06317921648 	 0.06381738498 	 0.06446199958 	 0.06511312538 	 0.06577082816 	 0.06643517433 	 0.06710623102 	 0.06778406601 	 0.06846874775 	 0.06916034541 	 0.06985892885 	 0.07056456863 	 0.07127733602 	 0.07199730302 	 0.07272454235 	 0.07345912747 	 0.07420113258 	 0.07495063263 	 0.07570770333 	 0.07647242113 	 0.0772448633 	 0.07802510784 	 0.07881323358 	 0.07960932011 	 0.08041344785 	 0.08122569803 	 0.08204615269 	 0.08287489469 	 0.08371200776 	 0.08455757644 	 0.08541168615 	 0.08627442316 	 0.0871458746 	 0.08802612852 	 0.08891527381 	 0.08981340029 	 0.09072059868 	 0.09163696061 	 0.09256257864 	 0.09349754627 	 0.09444195794 	 0.09539590904 	 0.09635949593 	 0.09733281594 	 0.09831596738 	 0.09930904956 	 0.1003121628 	 0.1013254084 	 0.1023488887 	 0.1033827071 	 0.104426968 	 0.105481777 	 0.1065472405 	 0.1076234661 	 0.1087105626 	 0.1098086398 	 0.1109178086 	 0.1120381811 	 0.1131698703 	 0.1143129906 	 0.1154676575 	 0.1166339876 	 0.1178120987 	 0.1190021099 	 0.1202041412 	 0.1214183142 	 0.1226447514 	 0.1238835768 	 0.1251349155 	 0.1263988939 	 0.1276756396 	 0.1289652816 	 0.1302679502 	 0.1315837769 	 0.1329128947 	 0.1342554379 	 0.1357500338 	 0.137399897 	 0.139210016 	 0.1411873035 	 0.1433408262 	 0.1456821343 	 0.1482257197 	 0.1509948238 	 0.1540172126 	 0.1573264671 	 0.1609637782 	 0.1649805092 	 0.1694419556 	 0.1744330579 	 0.1800674318 	 0.1865023601 	 0.1939652242 	 0.2028038213 	 0.2135923532 	 0.2273884054 	 0.2465030638 	 0.2778360947 	 0.3695538526 	 0.2810057834 	 0.2529189356 	 0.2372092863 	 0.2270722081 	 0.2203142268 	 0.216032905 	 
0.9497487437 	 	0.02483997161 	 0.02509087829 	 0.02534431936 	 0.02560032042 	 0.02585890733 	 0.0261201062 	 0.02638394343 	 0.02665044565 	 0.02691963979 	 0.02719155305 	 0.02746621288 	 0.02774364702 	 0.02802388351 	 0.02830695065 	 0.02859287702 	 0.02888169152 	 0.02917342331 	 0.02946810186 	 0.02976575693 	 0.0300664186 	 0.03037011723 	 0.0306768835 	 0.03098674839 	 0.0312997432 	 0.03161589954 	 0.03193524936 	 0.03225782491 	 0.03258365877 	 0.03291278385 	 0.0332452334 	 0.033581041 	 0.03392024056 	 0.03426286636 	 0.03460895299 	 0.03495853541 	 0.03531164895 	 0.03566832925 	 0.03602861236 	 0.03639253466 	 0.03676013291 	 0.03713144424 	 0.03750650616 	 0.03788535655 	 0.03826803368 	 0.03865457621 	 0.03904502317 	 0.03943941401 	 0.03983778856 	 0.04024018706 	 0.04064665016 	 0.04105721891 	 0.04147193478 	 0.04189083967 	 0.04231397588 	 0.04274138617 	 0.04317311369 	 0.04360920205 	 0.04404969532 	 0.04449463797 	 0.04494407496 	 0.04539805167 	 0.04585661397 	 0.04631980817 	 0.04678768107 	 0.04726027991 	 0.04773765243 	 0.04821984686 	 0.0487069119 	 0.04919889675 	 0.0496958511 	 0.05019782515 	 0.0507048696 	 0.05121703566 	 0.05173437508 	 0.0522569401 	 0.05278478352 	 0.05331795864 	 0.05385651932 	 0.05440051997 	 0.05495001552 	 0.05550506149 	 0.05606571393 	 0.05663202948 	 0.05720406534 	 0.0577818793 	 0.05836552971 	 0.05895507552 	 0.0595505763 	 0.06015209218 	 0.06075968393 	 0.06137341292 	 0.06199334114 	 0.06261953121 	 0.06325204638 	 0.06389095053 	 0.06453630821 	 0.06518818459 	 0.06584664553 	 0.06651175754 	 0.06718358779 	 0.06786220415 	 0.06854767516 	 0.06924007006 	 0.06993945879 	 0.070645912 	 0.07135950103 	 0.07208029797 	 0.07280837563 	 0.07354380755 	 0.074286668 	 0.07503703204 	 0.07579497545 	 0.07656057478 	 0.07733390738 	 0.07811505135 	 0.0789040856 	 0.07970108982 	 0.08050614453 	 0.08131933102 	 0.08214073146 	 0.0829704288 	 0.08380850685 	 0.08465505026 	 0.08551014454 	 0.08637387607 	 0.08724633209 	 0.08812760071 	 0.08901777097 	 0.08991693276 	 0.09082517693 	 0.09174259519 	 0.09266928024 	 0.09360532565 	 0.09455082599 	 0.09550587676 	 0.09647057443 	 0.09744501643 	 0.0984293012 	 0.09942352815 	 0.1004277977 	 0.1014422113 	 0.1024668715 	 0.1035018816 	 0.1045473463 	 0.1056033712 	 0.1066700629 	 0.1077475292 	 0.1088358788 	 0.1099352218 	 0.1110456692 	 0.1121673332 	 0.1133003269 	 0.114444765 	 0.115600763 	 0.1167684376 	 0.1179479067 	 0.1191392897 	 0.1203427067 	 0.1215582793 	 0.1227861303 	 0.1240263837 	 0.1252791649 	 0.1265446003 	 0.1278228178 	 0.1291139464 	 0.1304181167 	 0.1317354602 	 0.1330661102 	 0.1344102009 	 0.1357678683 	 0.1371392493 	 0.1385244825 	 0.1400621997 	 0.1417556198 	 0.1436097356 	 0.1456314644 	 0.1478298772 	 0.1502165288 	 0.1528116908 	 0.1556393057 	 0.1587279534 	 0.1621121645 	 0.1658342447 	 0.1699468728 	 0.1745169092 	 0.1796311677 	 0.1854055258 	 0.1920000207 	 0.199645421 	 0.2086937345 	 0.2197244595 	 0.2338019351 	 0.2532459887 	 0.2849678993 	 0.3771494862 	 0.2891614518 	 0.2617608615 	 0.2469074684 	 0.2378630353 	 0.2325397936 	 
0.959798995 	 	0.02540279856 	 0.02565939032 	 0.02591857388 	 0.02618037545 	 0.02644482145 	 0.02671193859 	 0.02698175387 	 0.02725429454 	 0.02752958811 	 0.02780766241 	 0.02808854551 	 0.02837226579 	 0.02865885191 	 0.02894833281 	 0.02924073774 	 0.02953609623 	 0.02983443811 	 0.03013579352 	 0.0304401929 	 0.030747667 	 0.03105824687 	 0.03137196388 	 0.03168884972 	 0.0320089364 	 0.03233225626 	 0.03265884194 	 0.03298872644 	 0.03332194309 	 0.03365852552 	 0.03399850775 	 0.03434192412 	 0.0346888093 	 0.03503919835 	 0.03539312666 	 0.03575062996 	 0.03611174438 	 0.03647650639 	 0.03684495283 	 0.03721712092 	 0.03759304826 	 0.03797277281 	 0.03835633292 	 0.03874376735 	 0.03913511523 	 0.03953041608 	 0.03992970983 	 0.04033303682 	 0.04074043779 	 0.04115195388 	 0.04156762666 	 0.04198749813 	 0.04241161068 	 0.04284000717 	 0.04327273085 	 0.04370982545 	 0.0441513351 	 0.04459730441 	 0.04504777842 	 0.04550280263 	 0.04596242302 	 0.04642668599 	 0.04689563844 	 0.04736932775 	 0.04784780176 	 0.0483311088 	 0.04881929769 	 0.04931241774 	 0.04981051876 	 0.05031365105 	 0.05082186545 	 0.05133521328 	 0.05185374641 	 0.05237751719 	 0.05290657855 	 0.05344098391 	 0.05398078726 	 0.05452604312 	 0.05507680658 	 0.05563313325 	 0.05619507934 	 0.0567627016 	 0.05733605737 	 0.05791520457 	 0.05850020168 	 0.05909110781 	 0.05968798264 	 0.06029088646 	 0.06089988016 	 0.06151502526 	 0.06213638389 	 0.06276401882 	 0.06339799345 	 0.0640383718 	 0.06468521857 	 0.06533859909 	 0.06599857936 	 0.06666522603 	 0.06733860646 	 0.06801878865 	 0.06870584131 	 0.06939983383 	 0.07010083633 	 0.07080891959 	 0.07152415515 	 0.07224661525 	 0.07297637287 	 0.07371350172 	 0.07445807624 	 0.07521017166 	 0.07596986394 	 0.07673722981 	 0.07751234678 	 0.07829529316 	 0.07908614801 	 0.07988499124 	 0.08069190351 	 0.08150696635 	 0.08233026208 	 0.08316187385 	 0.08400188567 	 0.08485038239 	 0.08570744971 	 0.0865731742 	 0.08744764331 	 0.08833094536 	 0.08922316959 	 0.0901244061 	 0.09103474594 	 0.09195428104 	 0.09288310431 	 0.09382130955 	 0.09476899152 	 0.09572624597 	 0.09669316956 	 0.09766985998 	 0.09865641588 	 0.0996529369 	 0.1006595237 	 0.101676278 	 0.1027033024 	 0.1037407007 	 0.1047885777 	 0.1058470392 	 0.1069161922 	 0.1079961446 	 0.1090870055 	 0.1101888852 	 0.1113018948 	 0.1124261468 	 0.1135617549 	 0.1147088336 	 0.1158674989 	 0.1170378678 	 0.1182200584 	 0.1194141903 	 0.1206203841 	 0.1218387615 	 0.1230694456 	 0.1243125608 	 0.1255682327 	 0.1268365879 	 0.1281177547 	 0.1294118625 	 0.130719042 	 0.1320394252 	 0.1333731455 	 0.1347203376 	 0.1360811375 	 0.1374556829 	 0.1388441123 	 0.1402465663 	 0.1416631863 	 0.1430941154 	 0.1446779902 	 0.146418034 	 0.1483192445 	 0.1503885437 	 0.1526350074 	 0.1550766599 	 0.1577345851 	 0.1606336739 	 0.163803619 	 0.1672802647 	 0.171107479 	 0.1753398116 	 0.1800463812 	 0.1853167523 	 0.191270185 	 0.1980709215 	 0.2059550202 	 0.2152812339 	 0.2266377921 	 0.2411005333 	 0.261004733 	 0.2932829051 	 0.3861468579 	 0.2990110331 	 0.2726988368 	 0.2592756609 	 0.2521822852 	 
0.9698492462 	 	0.02601245676 	 0.02627520662 	 0.0265406105 	 0.02680869521 	 0.02707948782 	 0.02735301569 	 0.02762930644 	 0.02790838798 	 0.0281902885 	 0.02847503648 	 0.02876266068 	 0.02905319015 	 0.02934665423 	 0.02964308258 	 0.02994250512 	 0.03024495211 	 0.03055045409 	 0.03085904193 	 0.03117074678 	 0.03148560015 	 0.03180363382 	 0.03212487993 	 0.03244937092 	 0.03277713957 	 0.03310821899 	 0.03344264262 	 0.03378044423 	 0.03412165795 	 0.03446631825 	 0.03481445993 	 0.03516611817 	 0.03552132848 	 0.03588012674 	 0.03624254919 	 0.03660863245 	 0.03697841349 	 0.03735192966 	 0.03772921869 	 0.03811031868 	 0.03849526814 	 0.03888410594 	 0.03927687137 	 0.03967360408 	 0.04007434417 	 0.0404791321 	 0.04088800876 	 0.04130101546 	 0.0417181939 	 0.04213958624 	 0.04256523502 	 0.04299518325 	 0.04342947436 	 0.04386815221 	 0.04431126111 	 0.04475884582 	 0.04521095155 	 0.04566762396 	 0.04612890919 	 0.04659485383 	 0.04706550493 	 0.04754091005 	 0.0480211172 	 0.04850617489 	 0.04899613211 	 0.04949103835 	 0.04999094359 	 0.05049589835 	 0.05100595361 	 0.05152116091 	 0.05204157227 	 0.05256724027 	 0.053098218 	 0.0536345591 	 0.05417631774 	 0.05472354865 	 0.05527630709 	 0.0558346489 	 0.05639863048 	 0.0569683088 	 0.05754374139 	 0.05812498639 	 0.0587121025 	 0.05930514902 	 0.05990418586 	 0.06050927353 	 0.06112047314 	 0.06173784644 	 0.06236145577 	 0.06299136414 	 0.06362763516 	 0.06427033311 	 0.0649195229 	 0.06557527011 	 0.06623764097 	 0.06690670239 	 0.06758252195 	 0.06826516791 	 0.06895470923 	 0.06965121555 	 0.07035475723 	 0.07106540533 	 0.07178323164 	 0.07250830865 	 0.07324070961 	 0.0739805085 	 0.07472778005 	 0.07548259972 	 0.07624504377 	 0.07701518922 	 0.07779311384 	 0.07857889622 	 0.07937261573 	 0.08017435254 	 0.08098418763 	 0.08180220281 	 0.0826284807 	 0.08346310476 	 0.08430615929 	 0.08515772945 	 0.08601790126 	 0.0868867616 	 0.08776439823 	 0.0886508998 	 0.08954635586 	 0.09045085685 	 0.09136449414 	 0.09228736002 	 0.09321954768 	 0.09416115131 	 0.09511226601 	 0.09607298784 	 0.09704341385 	 0.09802364206 	 0.09901377148 	 0.1000139021 	 0.101024135 	 0.1020445722 	 0.1030753167 	 0.1041164727 	 0.1051681454 	 0.1062304409 	 0.1073034666 	 0.1083873308 	 0.1094821431 	 0.1105880139 	 0.1117050551 	 0.1128333795 	 0.1139731009 	 0.1151243346 	 0.1162871969 	 0.1174618051 	 0.1186482779 	 0.1198467353 	 0.1210572981 	 0.1222800887 	 0.1235152307 	 0.1247628487 	 0.1260230689 	 0.1272960184 	 0.1285818259 	 0.1298806212 	 0.1311925356 	 0.1325177015 	 0.1338562528 	 0.1352083247 	 0.1365740538 	 0.1379535781 	 0.1393470368 	 0.1407545707 	 0.142176322 	 0.1436124343 	 0.1450630527 	 0.1465283237 	 0.1480083952 	 0.1496419088 	 0.1514320927 	 0.1533839499 	 0.1555044072 	 0.1578098112 	 0.1603191327 	 0.1630545669 	 0.166042317 	 0.1693136358 	 0.1729062361 	 0.1768662417 	 0.1812509498 	 0.1861328581 	 0.1916057312 	 0.197794114 	 0.2048689867 	 0.2130751309 	 0.2227827888 	 0.2345956252 	 0.2496106975 	 0.2701932496 	 0.3033195079 	 0.3972675865 	 0.3115575191 	 0.287191666 	 0.2765648748 	 
0.9798994975 	 	0.02667616485 	 0.02694561878 	 0.02721779444 	 0.02749271933 	 0.02777042122 	 0.02805092815 	 0.02833426846 	 0.02862047078 	 0.02890956399 	 0.02920157732 	 0.02949654025 	 0.02979448258 	 0.03009543441 	 0.03039942612 	 0.03070648844 	 0.03101665236 	 0.03132994923 	 0.03164641069 	 0.0319660687 	 0.03228895555 	 0.03261510385 	 0.03294454656 	 0.03327731694 	 0.03361344861 	 0.03395297553 	 0.03429593197 	 0.0346423526 	 0.03499227239 	 0.0353457267 	 0.03570275122 	 0.03606338202 	 0.03642765552 	 0.03679560853 	 0.0371672782 	 0.03754270207 	 0.03792191808 	 0.03830496452 	 0.03869188008 	 0.03908270384 	 0.03947747529 	 0.03987623429 	 0.04027902113 	 0.04068587649 	 0.04109684146 	 0.04151195756 	 0.04193126671 	 0.04235481128 	 0.04278263404 	 0.0432147782 	 0.04365128742 	 0.04409220578 	 0.04453757783 	 0.04498744855 	 0.04544186338 	 0.04590086821 	 0.04636450943 	 0.04683283384 	 0.04730588877 	 0.04778372198 	 0.04826638176 	 0.04875391685 	 0.04924637649 	 0.04974381042 	 0.0502462689 	 0.05075380268 	 0.05126646302 	 0.0517843017 	 0.05230737103 	 0.05283572384 	 0.05336941351 	 0.05390849393 	 0.05445301956 	 0.05500304541 	 0.05555862703 	 0.05611982053 	 0.05668668261 	 0.05725927052 	 0.0578376421 	 0.05842185576 	 0.05901197053 	 0.059608046 	 0.06021014238 	 0.06081832049 	 0.06143264176 	 0.06205316825 	 0.06267996262 	 0.0633130882 	 0.06395260894 	 0.06459858942 	 0.0652510949 	 0.0659101913 	 0.06657594517 	 0.06724842378 	 0.06792769504 	 0.06861382757 	 0.06930689067 	 0.07000695435 	 0.07071408932 	 0.07142836701 	 0.07214985956 	 0.07287863986 	 0.07361478151 	 0.07435835887 	 0.07510944705 	 0.07586812191 	 0.0766344601 	 0.077408539 	 0.07819043682 	 0.07898023253 	 0.07977800591 	 0.08058383754 	 0.08139780881 	 0.08222000194 	 0.08305049999 	 0.08388938683 	 0.0847367472 	 0.0855926667 	 0.08645723178 	 0.08733052976 	 0.08821264886 	 0.08910367818 	 0.09000370772 	 0.09091282839 	 0.09183113202 	 0.09275871137 	 0.09369566012 	 0.09464207292 	 0.09559804537 	 0.09656367402 	 0.09753905642 	 0.09852429108 	 0.09951947752 	 0.1005247163 	 0.1015401088 	 0.1025657578 	 0.1036017668 	 0.1046482405 	 0.1057052845 	 0.1067730056 	 0.1078515117 	 0.1089409116 	 0.1100413156 	 0.1111528346 	 0.112275581 	 0.1134096682 	 0.1145552107 	 0.1157123243 	 0.1168811257 	 0.1180617332 	 0.1192542659 	 0.1204588442 	 0.1216755899 	 0.1229046259 	 0.1241460763 	 0.1254000664 	 0.126666723 	 0.1279461741 	 0.1292385487 	 0.1305439776 	 0.1318625925 	 0.1331945266 	 0.1345399144 	 0.135898892 	 0.1372715964 	 0.1386581665 	 0.1400587422 	 0.141473465 	 0.1429024778 	 0.144345925 	 0.1458039523 	 0.147276707 	 0.1487643379 	 0.1502669953 	 0.1517848309 	 0.153317998 	 0.1550051435 	 0.156849501 	 0.1588560791 	 0.1610400099 	 0.1634187498 	 0.1660125805 	 0.1688452555 	 0.1719448445 	 0.1753448538 	 0.1790857412 	 0.183217006 	 0.1878001422 	 0.1929129275 	 0.1986558597 	 0.2051622 	 0.2126144102 	 0.2212726975 	 0.2315285105 	 0.244015467 	 0.2598743169 	 0.2815365843 	 0.3160840542 	 0.4119737502 	 0.3290551019 	 0.3090117118 	 
0.9899497487 	 	0.02740221189 	 0.02767899957 	 0.02795858306 	 0.0282409906 	 0.02852625072 	 0.02881439223 	 0.02910544423 	 0.02939943613 	 0.02969639762 	 0.0299963587 	 0.03029934965 	 0.0306054011 	 0.03091454395 	 0.03122680943 	 0.03154222908 	 0.03186083476 	 0.03218265865 	 0.03250773326 	 0.03283609143 	 0.03316776631 	 0.03350279142 	 0.03384120059 	 0.03418302801 	 0.0345283082 	 0.03487707604 	 0.03522936675 	 0.03558521593 	 0.03594465952 	 0.03630773382 	 0.0366744755 	 0.03704492161 	 0.03741910957 	 0.03779707718 	 0.03817886261 	 0.03856450442 	 0.03895404158 	 0.03934751342 	 0.03974495968 	 0.04014642053 	 0.0405519365 	 0.04096154855 	 0.04137529807 	 0.04179322683 	 0.04221537707 	 0.04264179141 	 0.04307251293 	 0.04350758514 	 0.04394705198 	 0.04439095784 	 0.04483934756 	 0.04529226643 	 0.0457497602 	 0.04621187508 	 0.04667865775 	 0.04715015536 	 0.04762641552 	 0.04810748636 	 0.04859341645 	 0.04908425489 	 0.04958005125 	 0.05008085561 	 0.05058671856 	 0.05109769119 	 0.05161382512 	 0.05213517248 	 0.05266178593 	 0.05319371866 	 0.05373102441 	 0.05427375743 	 0.05482197257 	 0.05537572518 	 0.05593507121 	 0.05650006715 	 0.05707077007 	 0.05764723762 	 0.05822952802 	 0.0588177001 	 0.05941181325 	 0.0600119275 	 0.06061810346 	 0.06123040236 	 0.06184888604 	 0.06247361697 	 0.06310465827 	 0.06374207367 	 0.06438592755 	 0.06503628496 	 0.06569321157 	 0.06635677375 	 0.06702703852 	 0.06770407359 	 0.06838794733 	 0.06907872883 	 0.06977648787 	 0.07048129492 	 0.07119322116 	 0.07191233853 	 0.07263871964 	 0.07337243787 	 0.07411356734 	 0.0748621829 	 0.07561836017 	 0.07638217553 	 0.07715370613 	 0.0779330299 	 0.07872022556 	 0.07951537263 	 0.08031855141 	 0.08112984305 	 0.08194932948 	 0.08277709348 	 0.08361321867 	 0.08445778949 	 0.08531089126 	 0.08617261014 	 0.08704303318 	 0.0879222483 	 0.08881034431 	 0.0897074109 	 0.0906135387 	 0.09152881923 	 0.09245334493 	 0.09338720921 	 0.09433050637 	 0.09528333171 	 0.09624578146 	 0.09721795285 	 0.09819994406 	 0.0991918543 	 0.1001937837 	 0.1012058336 	 0.1022281061 	 0.1032607045 	 0.1043037331 	 0.1053572972 	 0.1064215034 	 0.107496459 	 0.1085822726 	 0.1096790539 	 0.1107869138 	 0.1119059641 	 0.1130363178 	 0.1141780891 	 0.1153313934 	 0.1164963471 	 0.1176730679 	 0.1188616747 	 0.1200622875 	 0.1212750276 	 0.1225000176 	 0.123737381 	 0.124987243 	 0.1262497297 	 0.1275249687 	 0.1288130888 	 0.1301142201 	 0.131428494 	 0.1327560434 	 0.1340970021 	 0.1354515059 	 0.1368196913 	 0.1382016967 	 0.1395976616 	 0.1410077271 	 0.1424320355 	 0.1438707308 	 0.1453239582 	 0.1467918645 	 0.1482745981 	 0.1497723086 	 0.1512851474 	 0.1528132673 	 0.1543568226 	 0.1559159693 	 0.1574908647 	 0.1590816681 	 0.1608270319 	 0.1627301959 	 0.1648054717 	 0.1670693008 	 0.1695406964 	 0.172241805 	 0.1751986317 	 0.1784419885 	 0.182008755 	 0.1859435824 	 0.1903012466 	 0.1951499701 	 0.200576242 	 0.2066920351 	 0.2136460285 	 0.2216418809 	 0.2309697403 	 0.2420647328 	 0.2556267372 	 0.272902037 	 0.2965010336 	 0.333834865 	 0.4340417394 	 0.3586542012 	 
1 	 	0.0282002054 	 0.02848505355 	 0.02877277893 	 0.0290634106 	 0.02935697792 	 0.02965351054 	 0.02995303842 	 0.0302555918 	 0.03056120125 	 0.03086989764 	 0.03118171215 	 0.03149667628 	 0.03181482183 	 0.03213618095 	 0.03246078609 	 0.03278867005 	 0.03311986593 	 0.0334544072 	 0.03379232765 	 0.03413366141 	 0.03447844295 	 0.0348267071 	 0.03517848905 	 0.03553382431 	 0.03589274879 	 0.03625529875 	 0.03662151079 	 0.03699142191 	 0.03736506947 	 0.03774249122 	 0.03812372528 	 0.03850881016 	 0.03889778475 	 0.03929068834 	 0.03968756063 	 0.04008844168 	 0.04049337201 	 0.04090239251 	 0.0413155445 	 0.0417328697 	 0.04215441027 	 0.04258020879 	 0.04301030827 	 0.04344475216 	 0.04388358433 	 0.0443268491 	 0.04477459127 	 0.04522685604 	 0.0456836891 	 0.04614513661 	 0.04661124515 	 0.04708206183 	 0.04755763419 	 0.04803801027 	 0.04852323859 	 0.04901336817 	 0.0495084485 	 0.05000852961 	 0.050513662 	 0.0510238967 	 0.05153928523 	 0.05205987967 	 0.05258573259 	 0.05311689711 	 0.05365342689 	 0.05419537611 	 0.05474279952 	 0.05529575241 	 0.05585429064 	 0.05641847062 	 0.05698834934 	 0.05756398437 	 0.05814543383 	 0.05873275648 	 0.05932601163 	 0.0599252592 	 0.06053055973 	 0.06114197435 	 0.06175956483 	 0.06238339354 	 0.0630135235 	 0.06365001835 	 0.06429294239 	 0.06494236055 	 0.06559833844 	 0.06626094232 	 0.0669302391 	 0.06760629641 	 0.06828918251 	 0.0689789664 	 0.06967571774 	 0.07037950692 	 0.07109040501 	 0.07180848384 	 0.07253381592 	 0.07326647453 	 0.07400653367 	 0.07475406809 	 0.0755091533 	 0.07627186556 	 0.07704228193 	 0.07782048022 	 0.07860653902 	 0.07940053775 	 0.0802025566 	 0.08101267658 	 0.08183097952 	 0.08265754808 	 0.08349246575 	 0.08433581685 	 0.08518768658 	 0.08604816099 	 0.08691732698 	 0.08779527235 	 0.08868208578 	 0.08957785684 	 0.09048267602 	 0.09139663472 	 0.09231982524 	 0.09325234084 	 0.0941942757 	 0.09514572499 	 0.09610678478 	 0.09707755218 	 0.09805812522 	 0.09904860295 	 0.1000490854 	 0.1010596737 	 0.1020804698 	 0.103111577 	 0.1041530993 	 0.1052051419 	 0.1062678111 	 0.1073412142 	 0.1084254597 	 0.1095206571 	 0.110626917 	 0.1117443512 	 0.1128730725 	 0.1140131949 	 0.1151648336 	 0.1163281049 	 0.1175031263 	 0.1186900165 	 0.1198888954 	 0.1210998841 	 0.1223231049 	 0.1235586814 	 0.1248067383 	 0.1260674018 	 0.1273407991 	 0.1286270589 	 0.1299263112 	 0.131238687 	 0.1325643191 	 0.1339033413 	 0.1352558889 	 0.1366220984 	 0.1380021079 	 0.1393960568 	 0.1408040859 	 0.1422263374 	 0.1436629549 	 0.1451140836 	 0.14657987 	 0.1480604622 	 0.1495560098 	 0.1510666638 	 0.1525925768 	 0.1541339029 	 0.1556907978 	 0.1572634188 	 0.1588519248 	 0.1604564761 	 0.1620772349 	 0.1637143648 	 0.1653680313 	 0.1671768932 	 0.1691547903 	 0.1713175896 	 0.173683596 	 0.1762740721 	 0.1791139051 	 0.1822324707 	 0.1856647721 	 0.189452962 	 0.1936484165 	 0.1983146187 	 0.2035312609 	 0.2094002437 	 0.2160547291 	 0.2236733278 	 0.232503364 	 0.242901232 	 0.2554075727 	 0.2709011177 	 0.2909574722 	 0.3188681804 	 0.3637274394 	 0.4803852181 	 

